Network Migration Problem: A Logic-based Benders Decomposition Approach Driven by Column Generation and Constraint Programming

Telecommunication networks frequently face technological advancements and need to upgrade their infrastructure. Adapting legacy networks to the latest technology requires synchronized technicians responsible for migrating the equipment. The goal of the network migration problem is to find an optimal plan for this process. This is a defining step in the customer acquisition of telecommunications service suppliers, and its outcome directly impacts the network owners' purchasing behaviour. We propose the first exact method for the network migration problem, a logic-based Benders decomposition approach that benefits from a hybrid constraint programming-based column generation in its master problem and a constraint programming model in its subproblem. This integrated solution technique is applicable to any integer programming problem with similar structure, most notably the vehicle routing problem with node synchronization constraints. Comprehensive evaluation of our method over instances based on six real networks demonstrates the computational efficiency of the algorithm in obtaining quality solutions. We also show the merit of each incorporated optimization paradigm in achieving this performance.

==> Figures/CG_Time.tex <==

\definecolor{c7f7f7f}{RGB}{127,127,127}
\definecolor{c898989}{RGB}{137,137,137}
\definecolor{cc9c9c9}{RGB}{201,201,201}
\definecolor{cffc000}{RGB}{255,192,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt]
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(3.9024,-695.84)}}]
  \path[draw=c7f7f7f,draw opacity=0.357,line join=round,line width=0.367pt,miter limit=10.00] (166.5000,2957.6000) -- (1983.5000,2957.6000)(166.5000,2836.5900) -- (1983.5000,2836.5900)(166.5000,2715.5000) -- (1983.5000,2715.5000);



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(3.9024,-695.84)}}]
  \path[draw=c7f7f7f,draw opacity=0.369,line cap=round,line join=round,line width=0.367pt,miter limit=10.00,rounded corners=0.0000cm] (166.5000,2711.5000) rectangle (1983.5000,3078.5000);



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(3.9024,-695.84)}}]
  \path[cm={{1.0,0.0,0.0,-1.0,(166.5,3078.5)}},draw=c898989,even odd rule,line join=round,line width=0.917pt,miter limit=10.00] (0.0000,0.0000) -- (0.0004,367.0000);



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(3.9024,-695.84)}}]
  \path[draw=c898989,dash pattern=on 0.92pt off 0.92pt,even odd rule,line join=round,line width=0.917pt,miter limit=10.00] (166.5000,3078.5000) -- (1983.5000,3078.5000);



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(3.9024,-695.84)}}]
  \path[draw=c898989,dash pattern=on 0.92pt off 0.92pt,line join=round,line width=0.917pt,miter limit=10.00] (166.5000,3078.5000) -- (166.5000,3088.6000)(166.5000,3078.5000) -- (166.5000,3141.5000)(261.5090,3078.5000) -- (261.5090,3088.6000)(261.5090,3078.5000) -- (261.5090,3141.5000)(357.5120,3078.5000) -- (357.5120,3088.6000)(357.5120,3078.5000) -- (357.5120,3141.5000)(453.5150,3078.5000) -- (453.5150,3088.6000)(453.5150,3078.5000) -- (453.5150,3141.5000)(548.5180,3078.5000) -- (548.5180,3088.6000)(548.5180,3078.5000) -- (548.5180,3141.5000)(644.5210,3078.5000) -- (644.5210,3088.6000)(644.5210,3078.5000) -- (644.5210,3141.5000)(740.5240,3078.5000) -- (740.5240,3088.6000)(740.5240,3078.5000) -- (740.5240,3141.5000)(835.5280,3078.5000) -- (835.5280,3088.6000)(835.5280,3078.5000) -- (835.5280,3141.5000)(931.5310,3078.5000) -- (931.5310,3088.6000)(931.5310,3078.5000) -- (931.5310,3141.5000)(1027.5300,3078.5000) -- (1027.5300,3088.6000)(1027.5300,3078.5000) -- (1027.5300,3141.5000)(1122.5400,3078.5000) -- (1122.5400,3088.6000)(1122.5400,3078.5000) -- (1122.5400,3141.5000)(1218.5400,3078.5000) -- (1218.5400,3088.6000)(1218.5400,3078.5000) -- (1218.5400,3141.5000)(1314.5400,3078.5000) -- (1314.5400,3088.6000)(1314.5400,3078.5000) -- (1314.5400,3141.5000)(1409.5500,3078.5000) -- (1409.5500,3088.6000)(1409.5500,3078.5000) -- (1409.5500,3141.5000)(1505.5500,3078.5000) -- (1505.5500,3088.6000)(1505.5500,3078.5000) -- (1505.5500,3141.5000)(1601.5500,3078.5000) -- (1601.5500,3088.6000)(1601.5500,3078.5000) -- (1601.5500,3141.5000)(1696.5600,3078.5000) -- (1696.5600,3088.6000)(1696.5600,3078.5000) -- (1696.5600,3141.5000)(1792.5600,3078.5000) -- (1792.5600,3088.6000)(1792.5600,3078.5000) -- (1792.5600,3141.5000)(1888.5600,3078.5000) -- (1888.5600,3088.6000)(1888.5600,3078.5000) -- (1888.5600,3141.5000)(1983.5000,3078.5000) -- (1983.5000,3088.6000)(1983.5000,3078.5000) -- (1983.5000,3141.5000);



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(3.9024,-695.84)}}]
  \path[draw=c898989,dash pattern=on 0.92pt off 0.92pt,line join=round,line width=0.917pt,miter limit=10.00] (166.5000,3141.5000) -- (166.5000,3204.5000)(644.5200,3141.5000) -- (644.5200,3204.5000)(1122.5400,3141.5000) -- (1122.5400,3204.5000)(1314.5400,3141.5000) -- (1314.5400,3204.5000)(1505.5500,3141.5000) -- (1505.5500,3204.5000)(1792.5600,3141.5000) -- (1792.5600,3204.5000)(1983.5000,3141.5000) -- (1983.5000,3204.5000);



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(3.9024,-695.84)}}]
  \path[shift={(107.07,3088.0)},fill=black] (0.0000,0.0000) node[above right] () {0};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(3.9024,-695.84)}}]
  \path[shift={(44.37,2967.0)},fill=black] (0.0000,0.0000) node[above right] () {3000};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(3.9024,-695.84)}}]
  \path[shift={(44.37,2846.0)},fill=black] (0.0000,0.0000) node[above right] () {6000};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(3.9024,-695.84)}}]
  \path[shift={(44.37,2725.0)},fill=black] (0.0000,0.0000) node[above right] () {9000};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(3.9024,-695.84)}}]
  \path[shift={(205.94,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {5};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(3.9024,-695.84)}}]
  \path[shift={(301.6,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {6};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(3.9024,-695.84)}}]
  \path[shift={(397.26,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {7};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(3.9024,-695.84)}}]
  \path[shift={(492.93,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {8};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(3.9024,-695.84)}}]
  \path[shift={(588.6,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {9};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(3.9024,-695.84)}}]
  \path[shift={(684.26,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {5};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(3.9024,-695.84)}}]
  \path[shift={(779.92,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {6};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(3.9024,-695.84)}}]
  \path[shift={(875.59,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {7};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(3.9024,-695.84)}}]
  \path[shift={(971.26,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {8};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(3.9024,-695.84)}}]
  \path[shift={(1066.9,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {9};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(3.9024,-695.84)}}]
  \path[shift={(1162.6,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {5};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(3.9024,-695.84)}}]
  \path[shift={(1258.2,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {6};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(3.9024,-695.84)}}]
  \path[shift={(1353.9,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {5};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(3.9024,-695.84)}}]
  \path[shift={(1449.6,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {6};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(3.9024,-695.84)}}]
  \path[shift={(1545.2,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {5};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(3.9024,-695.84)}}]
  \path[shift={(1640.9,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {6};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(3.9024,-695.84)}}]
  \path[shift={(1736.6,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {7};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(3.9024,-695.84)}}]
  \path[shift={(1832.2,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {5};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(3.9024,-695.84)}}]
  \path[shift={(1927.9,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {6};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-6.2845,-682.72)}}]
  \path[shift={(324.47,3193.0)},fill=black] (0.0000,0.0000) node[above right] () {\EUnet};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-4.2845,-682.71)}}]
  \path[shift={(826.52,3193.0)},fill=black] (0.0000,0.0000) node[above right] () {\NextGen};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-2.2845,-682.72)}}]
  \path[shift={(1172.4,3193.0)},fill=black] (0.0000,0.0000) node[above right] () {\Pionier};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-0.28449,-682.72)}}]
  \path[shift={(1378.8,3193.0)},fill=black] (0.0000,0.0000) node[above right] () {\Sago};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(63.388,-682.66)}}]
  \path[shift={(1378.8,3193.0)},fill=black] (0.0000,0.0000) node[above right] () {\Savvis};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-4.2845,-682.72)}}]
  \path[shift={(1824.9,3193.0)},fill=black] (0.0000,0.0000) node[above right] () {\hspace{-1mm}\VisionNet};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(2.8089,-696.94)}}]
  \path[shift={(53.578,2641.0)},fill=black] (0.0000,0.0000) node[above right] () {Time (s)};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(3.9024,-695.84)}}]
  \path[shift={(1994.4,3155.0)},fill=black] (0.0000,0.0000) node[above right] () {$\mu_{EP/s}$};



\end{scope}
\path[draw=c7f7f7f,even odd rule,draw opacity=0.478,line cap=round,line join=round,line width=0.917pt,miter limit=10.00] (5.6791,17.1580) .. controls (5.6791,10.2393) and (11.2886,4.6300) .. (18.2081,4.6300) -- (568.8381,4.6300) .. controls (575.7567,4.6300) and (581.3661,10.2392) .. (581.3661,17.1580) -- (581.3661,198.2080) .. controls (581.3661,205.1294) and (575.7569,210.7390) .. (568.8381,210.7390) -- (18.2081,210.7390) .. controls (11.2884,210.7390) and (5.6791,205.1297) .. (5.6791,198.2080) -- cycle;



\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(4.1666,-1026.6)}}]
  \path[fill=cc9c9c9] (195.0100,4270.1000) -- (233.0120,4270.1000) -- (233.0120,4281.1000) -- (195.0100,4281.1000) -- cycle(291.0140,4224.1000) -- (329.0150,4224.1000) -- (329.0150,4251.1000) -- (291.0140,4251.1000) -- cycle(387.0170,4291.1000) -- (425.0180,4291.1000) -- (425.0180,4292.1000) -- (387.0170,4292.1000) -- cycle(482.0200,4274.1000) -- (521.0210,4274.1000) -- (521.0210,4282.1000) -- (482.0200,4282.1000) -- cycle(578.0230,4240.1000) -- (616.0240,4240.1000) -- (616.0240,4282.1000) -- (578.0230,4282.1000) -- cycle(674.0260,4291.1000) -- (712.0270,4291.1000) -- (712.0270,4292.1000) -- (674.0260,4292.1000) -- cycle(770.0290,4291.1000) -- (808.0300,4291.1000) -- (808.0300,4292.1000) -- (770.0290,4292.1000) -- cycle(865.0320,4291.1000) -- (904.0340,4291.1000) -- (904.0340,4292.1000) -- (865.0320,4292.1000) -- cycle(961.0350,4286.1000) -- (999.0370,4286.1000) -- (999.0370,4291.1000) -- (961.0350,4291.1000) -- cycle(1057.0340,4290.1000) -- (1095.0440,4290.1000) -- (1095.0440,4291.1000) -- (1057.0340,4291.1000) -- cycle(1153.0440,4270.1000) -- (1191.0440,4270.1000) -- (1191.0440,4286.1000) -- (1153.0440,4286.1000) -- cycle(1248.0440,4155.1000) -- (1287.0440,4155.1000) -- (1287.0440,4219.1000) -- (1248.0440,4219.1000) -- cycle(1344.0440,4268.1000) -- (1382.0540,4268.1000) -- (1382.0540,4276.1000) -- (1344.0440,4276.1000) -- cycle(1440.0540,4236.1000) -- (1478.0540,4236.1000) -- (1478.0540,4267.1000) -- (1440.0540,4267.1000) -- cycle(1536.0540,4291.1000) -- (1574.0540,4291.1000) -- (1574.0540,4292.1000) -- (1536.0540,4292.1000) -- cycle(1631.0540,4291.1000) -- (1670.0540,4291.1000) -- (1670.0540,4292.1000) -- (1631.0540,4292.1000) -- cycle(1727.0640,4290.1000) -- (1765.0640,4290.1000) -- (1765.0640,4291.1000) -- (1727.0640,4291.1000) -- cycle(1823.0640,4244.1000) -- (1861.0640,4244.1000) -- (1861.0640,4276.1000) -- (1823.0640,4276.1000) -- cycle(1919.0640,4287.1000) -- (1957.0640,4287.1000) -- (1957.0640,4288.1000) -- (1919.0640,4288.1000) -- cycle;



\end{scope}
\path[fill=cffc000,line width=0.218pt] (57.4240,137.9600) -- (67.8030,137.9600) -- (67.8030,139.5986) -- (57.4240,139.5986) -- cycle(83.6430,84.9750) -- (94.0210,84.9750) -- (94.0210,127.0360) -- (83.6430,127.0360) -- cycle(109.8620,145.0610) -- (120.2400,145.0610) -- (120.2400,145.3341) -- (109.8620,145.3341) -- cycle(135.8080,136.0485) -- (146.4590,136.0485) -- (146.4590,140.6913) -- (135.8080,140.6913) -- cycle(162.0270,122.9395) -- (172.4050,122.9395) -- (172.4050,131.4058) -- (162.0270,131.4058) -- cycle(188.2460,145.3345) -- (198.6240,145.3345) -- (198.6240,145.6076) -- (188.2460,145.6076) -- cycle(214.4650,145.3345) -- (224.8430,145.3345) -- (224.8430,145.6076) -- (214.4650,145.6076) -- cycle(240.4110,145.0614) -- (251.0630,145.0614) -- (251.0630,145.3345) -- (240.4110,145.3345) -- cycle(266.6300,143.4228) -- (277.0090,143.4228) -- (277.0090,143.9690) -- (266.6300,143.9690) -- cycle(292.8480,144.5152) -- (303.2290,144.5152) -- (303.2290,145.0614) -- (292.8480,145.0614) -- cycle(319.0690,131.9522) -- (329.4470,131.9522) -- (329.4470,139.5992) -- (319.0690,139.5992) -- cycle(345.0140,99.9992) -- (355.6650,99.9992) -- (355.6650,108.1924) -- (345.0140,108.1924) -- cycle(371.2320,131.6792) -- (381.6130,131.6792) -- (381.6130,139.0530) -- (371.2320,139.0530) -- cycle(397.4530,100.2722) -- (407.8310,100.2722) -- (407.8310,130.3142) -- (397.4530,130.3142) -- cycle(423.6710,145.0612) -- (434.0490,145.0612) -- (434.0490,145.3343) -- (423.6710,145.3343) -- cycle(449.6160,145.0612) -- (460.2670,145.0612) -- (460.2670,145.3343) -- (449.6160,145.3343) -- cycle(475.8370,144.2419) -- (486.2150,144.2419) -- (486.2150,145.3343) -- (475.8370,145.3343) -- cycle(502.0550,126.4899) -- (512.4330,126.4899) -- (512.4330,132.4982) -- (502.0550,132.4982) -- cycle(528.2730,143.4229) -- (538.6510,143.4229) -- (538.6510,144.5153) -- (528.2730,144.5153) -- cycle;



\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(4.1666,-1026.6)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (214.5100,4281.5000) -- (214.5100,4283.5000)(203.5030,4283.5000) -- (224.5030,4283.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(4.1666,-1026.6)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (310.5100,4251.5000) -- (310.5100,4255.5000)(299.5000,4255.5000) -- (320.5000,4255.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(4.1666,-1026.6)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (501.5200,4282.5000) -- (501.5200,4283.5000)(491.5030,4283.5000) -- (511.5030,4283.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(4.1666,-1026.6)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (597.5200,4282.5000) -- (597.5200,4291.5000)(586.5000,4291.5000) -- (607.5000,4291.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(4.1666,-1026.6)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (884.5300,4291.5000) -- (884.5300,4292.5000)(874.5010,4292.5000) -- (894.5010,4292.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(4.1666,-1026.6)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (980.5300,4290.5000) -- (980.5300,4291.5000)(969.4980,4291.5000) -- (990.4980,4291.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(4.1666,-1026.6)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1076.5000,4291.5000) -- (1076.5000,4292.5000)(1065.4600,4292.5000) -- (1086.4600,4292.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(4.1666,-1026.6)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1171.5000,4285.5000) -- (1171.5000,4287.5000)(1161.4600,4287.5000) -- (1182.4600,4287.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(4.1666,-1026.6)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1267.5000,4218.5000) -- (1267.5000,4291.5000)(1257.4600,4291.5000) -- (1277.4600,4291.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(4.1666,-1026.6)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1363.5000,4276.5000) -- (1363.5000,4281.5000)(1353.4600,4281.5000) -- (1373.4600,4281.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(4.1666,-1026.6)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1459.6000,4267.5000) -- (1459.6000,4273.5000)(1448.5500,4273.5000) -- (1469.5500,4273.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(4.1666,-1026.6)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1650.6000,4291.5000) -- (1650.6000,4292.5000)(1640.5500,4292.5000) -- (1660.5500,4292.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(4.1666,-1026.6)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1746.6000,4291.5000) -- (1746.6000,4292.5000)(1736.5400,4292.5000) -- (1756.5400,4292.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(4.1666,-1026.6)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1842.6000,4276.5000) -- (1842.6000,4281.5000)(1831.5400,4281.5000) -- (1852.5400,4281.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(4.1666,-1026.6)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1937.6000,4288.5000) -- (1937.6000,4289.5000)(1927.5400,4289.5000) -- (1948.5400,4289.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(4.1666,-1026.6)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (214.5100,4263.5000) -- (214.5100,4253.5000)(203.5030,4253.5000) -- (224.5030,4253.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(4.1666,-1026.6)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (310.5100,4070.5000) -- (310.5100,3993.5000)(299.5000,3993.5000) -- (320.5000,3993.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(4.1666,-1026.6)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (405.5100,4290.5000) -- (405.5100,4289.5000)(395.4970,4289.5000) -- (416.4970,4289.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(4.1666,-1026.6)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (501.5200,4257.5000) -- (501.5200,4254.5000)(491.5030,4254.5000) -- (511.5030,4254.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(4.1666,-1026.6)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (597.5200,4208.5000) -- (597.5200,4059.5000)(586.5000,4059.5000) -- (607.5000,4059.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(4.1666,-1026.6)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (693.5200,4292.5000) -- (693.5200,4291.5000)(682.4970,4291.5000) -- (703.4970,4291.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(4.1666,-1026.6)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (788.5300,4292.5000) -- (788.5300,4291.5000)(778.5040,4291.5000) -- (799.5040,4291.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(4.1666,-1026.6)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (884.5300,4290.5000) -- (884.5300,4289.5000)(874.5010,4289.5000) -- (894.5010,4289.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(4.1666,-1026.6)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (980.5300,4283.5000) -- (980.5300,4267.5000)(969.4980,4267.5000) -- (990.4980,4267.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(4.1666,-1026.6)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1076.5000,4288.5000) -- (1076.5000,4233.5000)(1065.4600,4233.5000) -- (1086.4600,4233.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(4.1666,-1026.6)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1171.5000,4242.5000) -- (1171.5000,4218.5000)(1161.4600,4218.5000) -- (1182.4600,4218.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(4.1666,-1026.6)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1267.5000,4125.5000) -- (1267.5000,4107.5000)(1257.4600,4107.5000) -- (1277.4600,4107.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(4.1666,-1026.6)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1363.5000,4241.5000) -- (1363.5000,4238.5000)(1353.4600,4238.5000) -- (1373.4600,4238.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(4.1666,-1026.6)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1459.6000,4126.5000) -- (1459.6000,3959.5000)(1448.5500,3959.5000) -- (1469.5500,3959.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(4.1666,-1026.6)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1554.6000,4290.5000) -- (1554.6000,4256.5000)(1544.5500,4256.5000) -- (1565.5500,4256.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(4.1666,-1026.6)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1650.6000,4290.5000) -- (1650.6000,4281.5000)(1640.5500,4281.5000) -- (1660.5500,4281.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(4.1666,-1026.6)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1746.6000,4287.5000) -- (1746.6000,4077.5000)(1736.5400,4077.5000) -- (1756.5400,4077.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(4.1666,-1026.6)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1842.6000,4221.5000) -- (1842.6000,4216.5000)(1831.5400,4216.5000) -- (1852.5400,4216.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(4.1666,-1026.6)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1937.6000,4284.5000) -- (1937.6000,4230.5000)(1927.5400,4230.5000) -- (1948.5400,4230.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(4.1666,-1026.6)}},draw=black,line join=round,line width=0.917pt,miter limit=10.00]
  \path[draw] (224.0000,4280.4000) -- (205.0010,4261.4000)(205.0010,4280.4000) -- (224.0000,4261.4000);



  \path[draw] (320.0000,4183.4000) -- (301.0010,4164.4000)(301.0010,4183.4000) -- (320.0000,4164.4000);



  \path[draw] (415.0000,4301.4000) -- (396.0000,4282.4000)(396.0000,4301.4000) -- (415.0000,4282.4000);



  \path[draw] (511.0000,4281.4000) -- (492.0010,4262.4000)(492.0010,4281.4000) -- (511.0000,4262.4000);



  \path[draw] (607.0000,4246.4000) -- (588.0010,4227.4000)(588.0010,4246.4000) -- (607.0000,4227.4000);



  \path[draw] (703.0000,4302.4000) -- (684.0000,4283.4000)(684.0000,4302.4000) -- (703.0000,4283.4000);



  \path[draw] (798.0000,4301.4000) -- (779.0010,4282.4000)(779.0010,4301.4000) -- (798.0000,4282.4000);



  \path[draw] (894.0000,4301.4000) -- (875.0010,4282.4000)(875.0010,4301.4000) -- (894.0000,4282.4000);



  \path[draw] (990.0000,4297.4000) -- (971.0010,4278.4000)(971.0010,4297.4000) -- (990.0000,4278.4000);



  \path[draw] (1086.0000,4299.4000) -- (1067.0000,4280.4000)(1067.0000,4299.4000) -- (1086.0000,4280.4000);



  \path[draw] (1181.0000,4273.4000) -- (1162.0000,4254.4000)(1162.0000,4273.4000) -- (1181.0000,4254.4000);



  \path[draw] (1277.0000,4182.4000) -- (1258.0000,4163.4000)(1258.0000,4182.4000) -- (1277.0000,4163.4000);



  \path[draw] (1373.0000,4272.4000) -- (1354.0000,4253.4000)(1354.0000,4272.4000) -- (1373.0000,4253.4000);



  \path[draw] (1469.0000,4202.4000) -- (1450.0000,4183.4000)(1450.0000,4202.4000) -- (1469.0000,4183.4000);



  \path[draw] (1564.0000,4301.4000) -- (1545.0000,4282.4000)(1545.0000,4301.4000) -- (1564.0000,4282.4000);



  \path[draw] (1660.0000,4301.4000) -- (1641.0000,4282.4000)(1641.0000,4301.4000) -- (1660.0000,4282.4000);



  \path[draw] (1756.0000,4298.4000) -- (1737.0000,4279.4000)(1737.0000,4298.4000) -- (1756.0000,4279.4000);



  \path[draw] (1852.0000,4257.4000) -- (1833.0000,4238.4000)(1833.0000,4257.4000) -- (1852.0000,4238.4000);



  \path[draw] (1947.0000,4297.4000) -- (1928.0000,4278.4000)(1928.0000,4297.4000) -- (1947.0000,4278.4000);



\end{scope}

\end{tikzpicture}


==> Figures/CP_Time.tex <==

\definecolor{c7f7f7f}{RGB}{127,127,127}
\definecolor{c898989}{RGB}{137,137,137}
\definecolor{cc9c9c9}{RGB}{201,201,201}
\definecolor{cffc000}{RGB}{255,192,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt]
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(6.0229,-692.66)}}]
  \path[draw=c7f7f7f,draw opacity=0.357,line join=round,line width=0.367pt,miter limit=10.00] (166.5000,2957.6000) -- (1983.5000,2957.6000)(166.5000,2836.5900) -- (1983.5000,2836.5900)(166.5000,2715.5000) -- (1983.5000,2715.5000);



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(6.0229,-692.66)}}]
  \path[draw=c7f7f7f,draw opacity=0.369,line cap=round,line join=round,line width=0.367pt,miter limit=10.00,rounded corners=0.0000cm] (166.5000,2711.5000) rectangle (1983.5000,3078.5000);



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(6.0229,-692.66)}}]
  \path[cm={{1.0,0.0,0.0,-1.0,(166.5,3078.5)}},draw=c898989,even odd rule,line join=round,line width=0.917pt,miter limit=10.00] (0.0000,0.0000) -- (0.0004,367.0000);



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(6.0229,-692.66)}}]
  \path[draw=c898989,dash pattern=on 0.92pt off 0.92pt,even odd rule,line join=round,line width=0.917pt,miter limit=10.00] (166.5000,3078.5000) -- (1983.5000,3078.5000);



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(6.0229,-692.66)}}]
  \path[draw=c898989,dash pattern=on 0.92pt off 0.92pt,line join=round,line width=0.917pt,miter limit=10.00] (166.5000,3078.5000) -- (166.5000,3088.6000)(166.5000,3078.5000) -- (166.5000,3141.5000)(261.5090,3078.5000) -- (261.5090,3088.6000)(261.5090,3078.5000) -- (261.5090,3141.5000)(357.5120,3078.5000) -- (357.5120,3088.6000)(357.5120,3078.5000) -- (357.5120,3141.5000)(453.5150,3078.5000) -- (453.5150,3088.6000)(453.5150,3078.5000) -- (453.5150,3141.5000)(548.5180,3078.5000) -- (548.5180,3088.6000)(548.5180,3078.5000) -- (548.5180,3141.5000)(644.5210,3078.5000) -- (644.5210,3088.6000)(644.5210,3078.5000) -- (644.5210,3141.5000)(740.5240,3078.5000) -- (740.5240,3088.6000)(740.5240,3078.5000) -- (740.5240,3141.5000)(835.5280,3078.5000) -- (835.5280,3088.6000)(835.5280,3078.5000) -- (835.5280,3141.5000)(931.5310,3078.5000) -- (931.5310,3088.6000)(931.5310,3078.5000) -- (931.5310,3141.5000)(1027.5300,3078.5000) -- (1027.5300,3088.6000)(1027.5300,3078.5000) -- (1027.5300,3141.5000)(1122.5400,3078.5000) -- (1122.5400,3088.6000)(1122.5400,3078.5000) -- (1122.5400,3141.5000)(1218.5400,3078.5000) -- (1218.5400,3088.6000)(1218.5400,3078.5000) -- (1218.5400,3141.5000)(1314.5400,3078.5000) -- (1314.5400,3088.6000)(1314.5400,3078.5000) -- (1314.5400,3141.5000)(1409.5500,3078.5000) -- (1409.5500,3088.6000)(1409.5500,3078.5000) -- (1409.5500,3141.5000)(1505.5500,3078.5000) -- (1505.5500,3088.6000)(1505.5500,3078.5000) -- (1505.5500,3141.5000)(1601.5500,3078.5000) -- (1601.5500,3088.6000)(1601.5500,3078.5000) -- (1601.5500,3141.5000)(1696.5600,3078.5000) -- (1696.5600,3088.6000)(1696.5600,3078.5000) -- (1696.5600,3141.5000)(1792.5600,3078.5000) -- (1792.5600,3088.6000)(1792.5600,3078.5000) -- (1792.5600,3141.5000)(1888.5600,3078.5000) -- (1888.5600,3088.6000)(1888.5600,3078.5000) -- (1888.5600,3141.5000)(1983.5000,3078.5000) -- (1983.5000,3088.6000)(1983.5000,3078.5000) -- (1983.5000,3141.5000);



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(6.0229,-692.66)}}]
  \path[draw=c898989,dash pattern=on 0.92pt off 0.92pt,line join=round,line width=0.917pt,miter limit=10.00] (166.5000,3141.5000) -- (166.5000,3204.5000)(644.5200,3141.5000) -- (644.5200,3204.5000)(1122.5400,3141.5000) -- (1122.5400,3204.5000)(1314.5400,3141.5000) -- (1314.5400,3204.5000)(1505.5500,3141.5000) -- (1505.5500,3204.5000)(1792.5600,3141.5000) -- (1792.5600,3204.5000)(1983.5000,3141.5000) -- (1983.5000,3204.5000);



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(6.0229,-692.66)}}]
  \path[shift={(107.07,3088.0)},fill=black] (0.0000,0.0000) node[above right] () {0};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(6.0229,-692.66)}}]
  \path[shift={(44.37,2967.0)},fill=black] (0.0000,0.0000) node[above right] () {3000};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(6.0229,-692.66)}}]
  \path[shift={(44.37,2846.0)},fill=black] (0.0000,0.0000) node[above right] () {6000};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(6.0229,-692.66)}}]
  \path[shift={(44.37,2725.0)},fill=black] (0.0000,0.0000) node[above right] () {9000};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(6.0229,-692.66)}}]
  \path[shift={(205.94,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {5};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(6.0229,-692.66)}}]
  \path[shift={(301.6,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {6};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(6.0229,-692.66)}}]
  \path[shift={(397.26,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {7};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(6.0229,-692.66)}}]
  \path[shift={(492.93,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {8};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(6.0229,-692.66)}}]
  \path[shift={(588.6,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {9};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(6.0229,-692.66)}}]
  \path[shift={(684.26,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {5};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(6.0229,-692.66)}}]
  \path[shift={(779.92,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {6};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(6.0229,-692.66)}}]
  \path[shift={(875.59,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {7};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(6.0229,-692.66)}}]
  \path[shift={(971.26,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {8};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(6.0229,-692.66)}}]
  \path[shift={(1066.9,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {9};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(6.0229,-692.66)}}]
  \path[shift={(1162.6,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {5};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(6.0229,-692.66)}}]
  \path[shift={(1258.2,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {6};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(6.0229,-692.66)}}]
  \path[shift={(1353.9,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {5};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(6.0229,-692.66)}}]
  \path[shift={(1449.6,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {6};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(6.0229,-692.66)}}]
  \path[shift={(1545.2,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {5};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(6.0229,-692.66)}}]
  \path[shift={(1640.9,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {6};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(6.0229,-692.66)}}]
  \path[shift={(1736.6,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {7};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(6.0229,-692.66)}}]
  \path[shift={(1832.2,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {5};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(6.0229,-692.66)}}]
  \path[shift={(1927.9,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {6};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-4.164,-679.36)}}]
  \path[shift={(324.47,3193.0)},fill=black] (0.0000,0.0000) node[above right] () {\EUnet};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-2.164,-679.35)}}]
  \path[shift={(826.52,3193.0)},fill=black] (0.0000,0.0000) node[above right] () {\NextGen};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-0.16396,-679.36)}}]
  \path[shift={(1172.4,3193.0)},fill=black] (0.0000,0.0000) node[above right] () {\Pionier};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(1.836,-679.36)}}]
  \path[shift={(1378.8,3193.0)},fill=black] (0.0000,0.0000) node[above right] () {\Sago};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(64.498,-679.36)}}]
  \path[shift={(1378.8,3193.0)},fill=black] (0.0000,0.0000) node[above right] () {\Savvis};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-2.164,-679.36)}}]
  \path[shift={(1824.9,3193.0)},fill=black] (0.0000,0.0000) node[above right] () {\hspace{-1mm}\VisionNet};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(4.9295,-693.76)}}]
  \path[shift={(53.578,2641.0)},fill=black] (0.0000,0.0000) node[above right] () {Time (s)};



\end{scope}
\begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(6.0229,-692.66)}}]
  \path[shift={(1994.4,3155.0)},fill=black] (0.0000,0.0000) node[above right] () {$\mu_{EP/s}$};



\end{scope}
\path[draw=c7f7f7f,even odd rule,draw opacity=0.478,line cap=round,line join=round,line width=0.917pt,miter limit=10.00] (7.7997,20.3390) .. controls (7.7997,13.4203) and (13.4093,7.8110) .. (20.3287,7.8110) -- (570.9587,7.8110) .. controls (577.8773,7.8110) and (583.4867,13.4202) .. (583.4867,20.3390) -- (583.4867,201.3890) .. controls (583.4867,208.3104) and (577.8775,213.9200) .. (570.9587,213.9200) -- (20.3287,213.9200) .. controls (13.4090,213.9200) and (7.7997,208.3107) .. (7.7997,201.3890) -- cycle;



\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(7.2791,-1361.9)}}]
  \path[fill=cc9c9c9] (195.0100,5505.2000) -- (233.0120,5505.2000) -- (233.0120,5518.2000) -- (195.0100,5518.2000) -- cycle(291.0140,5461.2000) -- (329.0150,5461.2000) -- (329.0150,5503.2000) -- (291.0140,5503.2000) -- cycle(387.0170,5482.2000) -- (425.0180,5482.2000) -- (425.0180,5495.2000) -- (387.0170,5495.2000) -- cycle(482.0200,5462.2000) -- (521.0210,5462.2000) -- (521.0210,5483.2000) -- (482.0200,5483.2000) -- cycle(578.0230,5461.2000) -- (616.0240,5461.2000) -- (616.0240,5485.2000) -- (578.0230,5485.2000) -- cycle(674.0260,5514.2000) -- (712.0270,5514.2000) -- (712.0270,5523.2000) -- (674.0260,5523.2000) -- cycle(770.0290,5516.2000) -- (808.0300,5516.2000) -- (808.0300,5524.2000) -- (770.0290,5524.2000) -- cycle(865.0320,5505.2000) -- (904.0340,5505.2000) -- (904.0340,5517.2000) -- (865.0320,5517.2000) -- cycle(961.0350,5483.2000) -- (999.0370,5483.2000) -- (999.0370,5505.2000) -- (961.0350,5505.2000) -- cycle(1057.0340,5491.2000) -- (1095.0440,5491.2000) -- (1095.0440,5508.2000) -- (1057.0340,5508.2000) -- cycle(1153.0440,5498.2000) -- (1191.0440,5498.2000) -- (1191.0440,5504.2000) -- (1153.0440,5504.2000) -- cycle(1248.0440,5465.2000) -- (1287.0440,5465.2000) -- (1287.0440,5479.2000) -- (1248.0440,5479.2000) -- cycle(1344.0440,5468.2000) -- (1382.0540,5468.2000) -- (1382.0540,5491.2000) -- (1344.0440,5491.2000) -- cycle(1440.0540,5494.2000) -- (1478.0540,5494.2000) -- (1478.0540,5512.2000) -- (1440.0540,5512.2000) -- cycle(1536.0540,5522.2000) -- (1574.0540,5522.2000) -- (1574.0540,5529.2000) -- (1536.0540,5529.2000) -- cycle(1631.0540,5525.2000) -- (1670.0540,5525.2000) -- (1670.0540,5526.2000) -- (1631.0540,5526.2000) -- cycle(1727.0640,5525.2000) -- (1765.0640,5525.2000) -- (1765.0640,5529.2000) -- (1727.0640,5529.2000) -- cycle(1823.0640,5498.2000) -- (1861.0640,5498.2000) -- (1861.0640,5511.2000) -- (1823.0640,5511.2000) -- cycle(1919.0640,5478.2000) -- (1957.0640,5478.2000) -- (1957.0640,5499.2000) -- (1919.0640,5499.2000) -- cycle;



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(7.2791,-1361.9)}}]
  \path[fill=cffc000] (195.0100,5498.2000) -- (233.0120,5498.2000) -- (233.0120,5505.2000) -- (195.0100,5505.2000) -- cycle(291.0140,5307.1900) -- (329.0150,5307.1900) -- (329.0150,5461.2000) -- (291.0140,5461.2000) -- cycle(387.0170,5481.2000) -- (425.0180,5481.2000) -- (425.0180,5482.2000) -- (387.0170,5482.2000) -- cycle(482.0200,5441.2000) -- (521.0210,5441.2000) -- (521.0210,5462.2000) -- (482.0200,5462.2000) -- cycle(578.0230,5384.2000) -- (616.0240,5384.2000) -- (616.0240,5461.2000) -- (578.0230,5461.2000) -- cycle(674.0260,5513.2000) -- (712.0270,5513.2000) -- (712.0270,5514.2000) -- (674.0260,5514.2000) -- cycle(770.0290,5514.2000) -- (808.0300,5514.2000) -- (808.0300,5516.2000) -- (770.0290,5516.2000) -- cycle(865.0320,5501.2000) -- (904.0340,5501.2000) -- (904.0340,5505.2000) -- (865.0320,5505.2000) -- cycle(961.0350,5454.2000) -- (999.0370,5454.2000) -- (999.0370,5483.2000) -- (961.0350,5483.2000) -- cycle(1057.0340,5376.2000) -- (1095.0440,5376.2000) -- (1095.0440,5491.2000) -- (1057.0340,5491.2000) -- cycle(1153.0440,5470.2000) -- (1191.0440,5470.2000) -- (1191.0440,5498.2000) -- (1153.0440,5498.2000) -- cycle(1248.0440,5423.2000) -- (1287.0440,5423.2000) -- (1287.0440,5465.2000) -- (1248.0440,5465.2000) -- cycle(1344.0440,5445.2000) -- (1382.0540,5445.2000) -- (1382.0540,5468.2000) -- (1344.0440,5468.2000) -- cycle(1440.0540,5382.2000) -- (1478.0540,5382.2000) -- (1478.0540,5494.2000) -- (1440.0540,5494.2000) -- cycle(1536.0540,5504.2000) -- (1574.0540,5504.2000) -- (1574.0540,5522.2000) -- (1536.0540,5522.2000) -- cycle(1631.0540,5492.2000) -- (1670.0540,5492.2000) -- (1670.0540,5525.2000) -- (1631.0540,5525.2000) -- cycle(1727.0640,5402.2000) -- (1765.0640,5402.2000) -- (1765.0640,5525.2000) -- (1727.0640,5525.2000) -- cycle(1823.0640,5474.2000) -- (1861.0640,5474.2000) -- (1861.0640,5498.2000) -- (1823.0640,5498.2000) -- cycle(1919.0640,5450.2000) -- (1957.0640,5450.2000) -- (1957.0640,5478.2000) -- (1919.0640,5478.2000) -- cycle;



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(7.2791,-1361.9)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (214.5100,5518.5000) -- (214.5100,5520.5000)(203.5030,5520.5000) -- (224.5030,5520.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(7.2791,-1361.9)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (310.5100,5503.5000) -- (310.5100,5507.5000)(299.5000,5507.5000) -- (320.5000,5507.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(7.2791,-1361.9)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (405.5100,5494.5000) -- (405.5100,5496.5000)(395.4970,5496.5000) -- (416.4970,5496.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(7.2791,-1361.9)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (501.5200,5482.5000) -- (501.5200,5484.5000)(491.5030,5484.5000) -- (511.5030,5484.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(7.2791,-1361.9)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (597.5200,5485.5000) -- (597.5200,5509.5000)(586.5000,5509.5000) -- (607.5000,5509.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(7.2791,-1361.9)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (693.5200,5523.5000) -- (693.5200,5527.5000)(682.4970,5527.5000) -- (703.4970,5527.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(7.2791,-1361.9)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (788.5300,5523.5000) -- (788.5300,5527.5000)(778.5040,5527.5000) -- (799.5040,5527.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(7.2791,-1361.9)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (884.5300,5517.5000) -- (884.5300,5518.5000)(874.5010,5518.5000) -- (894.5010,5518.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(7.2791,-1361.9)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (980.5300,5505.5000) -- (980.5300,5506.5000)(969.4980,5506.5000) -- (990.4980,5506.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(7.2791,-1361.9)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1076.5000,5508.5000) -- (1076.5000,5512.5000)(1065.4600,5512.5000) -- (1086.4600,5512.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(7.2791,-1361.9)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1171.5000,5503.5000) -- (1171.5000,5504.5000)(1161.4600,5504.5000) -- (1182.4600,5504.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(7.2791,-1361.9)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1267.5000,5479.5000) -- (1267.5000,5484.5000)(1257.4600,5484.5000) -- (1277.4600,5484.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(7.2791,-1361.9)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1363.5000,5491.5000) -- (1363.5000,5504.5000)(1353.4600,5504.5000) -- (1373.4600,5504.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(7.2791,-1361.9)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1459.6000,5512.5000) -- (1459.6000,5524.5000)(1448.5500,5524.5000) -- (1469.5500,5524.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(7.2791,-1361.9)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1554.6000,5528.5000) -- (1554.6000,5529.5000)(1544.5500,5529.5000) -- (1565.5500,5529.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(7.2791,-1361.9)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1650.6000,5526.5000) -- (1650.6000,5527.5000)(1640.5500,5527.5000) -- (1660.5500,5527.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(7.2791,-1361.9)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1746.6000,5529.5000) -- (1746.6000,5530.5000)(1736.5400,5530.5000) -- (1756.5400,5530.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(7.2791,-1361.9)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1842.6000,5510.5000) -- (1842.6000,5518.5000)(1831.5400,5518.5000) -- (1852.5400,5518.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(7.2791,-1361.9)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1937.6000,5499.5000) -- (1937.6000,5530.5000)(1927.5400,5530.5000) -- (1948.5400,5530.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(7.2791,-1361.9)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (214.5100,5498.5000) -- (214.5100,5487.5000)(203.5030,5487.5000) -- (224.5030,5487.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(7.2791,-1361.9)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (310.5100,5306.5000) -- (310.5100,5230.5000)(299.5000,5230.5000) -- (320.5000,5230.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(7.2791,-1361.9)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (405.5100,5481.5000) -- (405.5100,5480.5000)(395.4970,5480.5000) -- (416.4970,5480.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(7.2791,-1361.9)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (501.5200,5441.5000) -- (501.5200,5438.5000)(491.5030,5438.5000) -- (511.5030,5438.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(7.2791,-1361.9)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (597.5200,5383.5000) -- (597.5200,5233.5000)(586.5000,5233.5000) -- (607.5000,5233.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(7.2791,-1361.9)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (693.5200,5513.5000) -- (693.5200,5512.5000)(682.4970,5512.5000) -- (703.4970,5512.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(7.2791,-1361.9)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (788.5300,5515.5000) -- (788.5300,5514.5000)(778.5040,5514.5000) -- (799.5040,5514.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(7.2791,-1361.9)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (884.5300,5501.5000) -- (884.5300,5499.5000)(874.5010,5499.5000) -- (894.5010,5499.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(7.2791,-1361.9)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (980.5300,5454.5000) -- (980.5300,5437.5000)(969.4980,5437.5000) -- (990.4980,5437.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(7.2791,-1361.9)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1076.5000,5375.5000) -- (1076.5000,5321.5000)(1065.4600,5321.5000) -- (1086.4600,5321.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(7.2791,-1361.9)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1171.5000,5470.5000) -- (1171.5000,5446.5000)(1161.4600,5446.5000) -- (1182.4600,5446.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(7.2791,-1361.9)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1267.5000,5422.5000) -- (1267.5000,5404.5000)(1257.4600,5404.5000) -- (1277.4600,5404.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(7.2791,-1361.9)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1363.5000,5444.5000) -- (1363.5000,5442.5000)(1353.4600,5442.5000) -- (1373.4600,5442.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(7.2791,-1361.9)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1459.6000,5381.5000) -- (1459.6000,5214.5000)(1448.5500,5214.5000) -- (1469.5500,5214.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(7.2791,-1361.9)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1554.6000,5504.5000) -- (1554.6000,5469.5000)(1544.5500,5469.5000) -- (1565.5500,5469.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(7.2791,-1361.9)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1650.6000,5492.5000) -- (1650.6000,5483.5000)(1640.5500,5483.5000) -- (1660.5500,5483.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(7.2791,-1361.9)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1746.6000,5402.5000) -- (1746.6000,5192.5000)(1736.5400,5192.5000) -- (1756.5400,5192.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(7.2791,-1361.9)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1842.6000,5473.5000) -- (1842.6000,5468.5000)(1831.5400,5468.5000) -- (1852.5400,5468.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(7.2791,-1361.9)}}]
  \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1937.6000,5450.5000) -- (1937.6000,5396.5000)(1927.5400,5396.5000) -- (1948.5400,5396.5000);



\end{scope}
\begin{scope}[cm={{0.27311,0.0,0.0,0.27311,(7.2791,-1361.9)}},draw=black,line join=round,line width=0.917pt,miter limit=10.00]
  \path[draw] (224.0000,5518.2000) -- (205.0010,5499.2000)(205.0010,5518.2000) -- (224.0000,5499.2000);



  \path[draw] (320.0000,5474.2000) -- (301.0010,5455.2000)(301.0010,5474.2000) -- (320.0000,5455.2000);



  \path[draw] (415.0000,5484.2000) -- (396.0000,5465.2000)(396.0000,5484.2000) -- (415.0000,5465.2000);



  \path[draw] (511.0000,5465.2000) -- (492.0010,5446.2000)(492.0010,5465.2000) -- (511.0000,5446.2000);



  \path[draw] (607.0000,5424.2000) -- (588.0010,5405.2000)(588.0010,5424.2000) -- (607.0000,5405.2000);



  \path[draw] (703.0000,5514.2000) -- (684.0000,5495.2000)(684.0000,5514.2000) -- (703.0000,5495.2000);



  \path[draw] (798.0000,5518.2000) -- (779.0010,5499.2000)(779.0010,5518.2000) -- (798.0000,5499.2000);



  \path[draw] (894.0000,5508.2000) -- (875.0010,5489.2000)(875.0010,5508.2000) -- (894.0000,5489.2000);



  \path[draw] (990.0000,5490.2000) -- (971.0010,5471.2000)(971.0010,5490.2000) -- (990.0000,5471.2000);



  \path[draw] (1086.0000,5495.2000) -- (1067.0000,5476.2000)(1067.0000,5495.2000) -- (1086.0000,5476.2000);



  \path[draw] (1181.0000,5501.2000) -- (1162.0000,5482.2000)(1162.0000,5501.2000) -- (1181.0000,5482.2000);



  \path[draw] (1277.0000,5474.2000) -- (1258.0000,5455.2000)(1258.0000,5474.2000) -- (1277.0000,5455.2000);



  \path[draw] (1373.0000,5479.2000) -- (1354.0000,5460.2000)(1354.0000,5479.2000) -- (1373.0000,5460.2000);



  \path[draw] (1469.0000,5501.2000) -- (1450.0000,5482.2000)(1450.0000,5501.2000) -- (1469.0000,5482.2000);



  \path[draw] (1564.0000,5533.2000) -- (1545.0000,5514.2000)(1545.0000,5533.2000) -- (1564.0000,5514.2000);



  \path[draw] (1660.0000,5531.2000) -- (1641.0000,5512.2000)(1641.0000,5531.2000) -- (1660.0000,5512.2000);



  \path[draw] (1756.0000,5530.2000) -- (1737.0000,5511.2000)(1737.0000,5530.2000) -- (1756.0000,5511.2000);



  \path[draw] (1852.0000,5499.2000) -- (1833.0000,5480.2000)(1833.0000,5499.2000) -- (1852.0000,5480.2000);



  \path[draw] (1947.0000,5479.2000) -- (1928.0000,5460.2000)(1928.0000,5479.2000) -- (1947.0000,5460.2000);



\end{scope}

\end{tikzpicture}


==> Figures/EU.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp0812101457632699] 
\draw (299.5,164.25) node  {\includegraphics[width=374.25pt,height=166.88pt]{Figures/EU_bg.png}};
%Straight Lines [id:da6674879290373719] 
\draw [color={rgb, 255:red, 3; green, 6; blue, 120 }  ,draw opacity=1 ][fill={rgb, 255:red, 6; green, 4; blue, 161 }  ,fill opacity=1 ][line width=2.25]    (360.75,140.25) -- (354.75,129.92) ;
%Straight Lines [id:da09892428921611685] 
\draw [color={rgb, 255:red, 3; green, 6; blue, 120 }  ,draw opacity=1 ][fill={rgb, 255:red, 6; green, 4; blue, 161 }  ,fill opacity=1 ][line width=2.25]    (465.58,92.25) -- (396.33,166.17) ;
%Straight Lines [id:da25503762048068346] 
\draw [color={rgb, 255:red, 3; green, 6; blue, 120 }  ,draw opacity=1 ][fill={rgb, 255:red, 6; green, 4; blue, 161 }  ,fill opacity=1 ][line width=2.25]    (465.58,92.25) -- (540.25,126.25) ;
%Straight Lines [id:da5370548595489321] 
\draw [color={rgb, 255:red, 3; green, 6; blue, 120 }  ,draw opacity=1 ][fill={rgb, 255:red, 6; green, 4; blue, 161 }  ,fill opacity=1 ][line width=2.25]    (540.25,126.25) -- (499.58,261.25) ;
%Straight Lines [id:da19069718021994952] 
\draw [color={rgb, 255:red, 3; green, 6; blue, 120 }  ,draw opacity=1 ][fill={rgb, 255:red, 6; green, 4; blue, 161 }  ,fill opacity=1 ][line width=2.25]    (499.58,261.25) -- (446.58,242.58) ;
%Straight Lines [id:da6268973965518276] 
\draw [color={rgb, 255:red, 3; green, 6; blue, 120 }  ,draw opacity=1 ][fill={rgb, 255:red, 6; green, 4; blue, 161 }  ,fill opacity=1 ][line width=2.25]    (436.75,201.25) -- (446.58,242.58) ;
%Straight Lines [id:da9701560490769695] 
\draw [color={rgb, 255:red, 3; green, 6; blue, 120 }  ,draw opacity=1 ][fill={rgb, 255:red, 6; green, 4; blue, 161 }  ,fill opacity=1 ][line width=2.25]    (398.75,178.25) -- (436.75,201.25) ;
%Straight Lines [id:da8167504929100864] 
\draw [color={rgb, 255:red, 3; green, 6; blue, 120 }  ,draw opacity=1 ][fill={rgb, 255:red, 6; green, 4; blue, 161 }  ,fill opacity=1 ][line width=2.25]    (396.33,166.17) -- (398.75,178.25) ;
%Straight Lines [id:da20916921191253113] 
\draw [color={rgb, 255:red, 3; green, 6; blue, 120 }  ,draw opacity=1 ][fill={rgb, 255:red, 6; green, 4; blue, 161 }  ,fill opacity=1 ][line width=2.25]    (298.75,240.58) -- (436.75,201.25) ;
%Straight Lines [id:da7889731993256142] 
\draw [color={rgb, 255:red, 3; green, 6; blue, 120 }  ,draw opacity=1 ][fill={rgb, 255:red, 6; green, 4; blue, 161 }  ,fill opacity=1 ][line width=2.25]    (347.75,147.25) -- (298.75,240.58) ;
%Straight Lines [id:da10784577287213415] 
\draw [color={rgb, 255:red, 3; green, 6; blue, 120 }  ,draw opacity=1 ][fill={rgb, 255:red, 6; green, 4; blue, 161 }  ,fill opacity=1 ][line width=2.25]    (396.33,166.17) -- (360.75,140.25) ;
%Straight Lines [id:da8348812410678732] 
\draw [color={rgb, 255:red, 3; green, 6; blue, 120 }  ,draw opacity=1 ][fill={rgb, 255:red, 6; green, 4; blue, 161 }  ,fill opacity=1 ][line width=2.25]    (354.75,129.92) -- (339.42,140.92) ;
%Straight Lines [id:da5714344323380268] 
\draw [color={rgb, 255:red, 3; green, 6; blue, 120 }  ,draw opacity=1 ][fill={rgb, 255:red, 6; green, 4; blue, 161 }  ,fill opacity=1 ][line width=2.25]    (339.42,140.92) -- (347.75,147.25) ;
%Straight Lines [id:da7217072608000238] 
\draw [color={rgb, 255:red, 3; green, 6; blue, 120 }  ,draw opacity=1 ][fill={rgb, 255:red, 6; green, 4; blue, 161 }  ,fill opacity=1 ][line width=2.25]    (354.75,129.92) -- (245.42,157.92) ;
%Straight Lines [id:da3462497823108732] 
\draw [color={rgb, 255:red, 3; green, 6; blue, 120 }  ,draw opacity=1 ][fill={rgb, 255:red, 6; green, 4; blue, 161 }  ,fill opacity=1 ][line width=2.25]    (245.42,157.92) -- (298.75,240.58) ;
%Straight Lines [id:da7238363891716717] 
\draw [color={rgb, 255:red, 3; green, 6; blue, 120 }  ,draw opacity=1 ][fill={rgb, 255:red, 6; green, 4; blue, 161 }  ,fill opacity=1 ][line width=2.25]    (245.42,157.92) -- (74.42,85.5) ;
%Shape: Circle [id:dp17336981403513352] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (67.75,85.5) .. controls (67.75,81.82) and (70.73,78.83) .. (74.42,78.83) .. controls (78.1,78.83) and (81.08,81.82) .. (81.08,85.5) .. controls (81.08,89.18) and (78.1,92.17) .. (74.42,92.17) .. controls (70.73,92.17) and (67.75,89.18) .. (67.75,85.5) -- cycle ;
%Shape: Circle [id:dp9671148452904959] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (238.75,157.92) .. controls (238.75,154.23) and (241.73,151.25) .. (245.42,151.25) .. controls (249.1,151.25) and (252.08,154.23) .. (252.08,157.92) .. controls (252.08,161.6) and (249.1,164.58) .. (245.42,164.58) .. controls (241.73,164.58) and (238.75,161.6) .. (238.75,157.92) -- cycle ;
%Shape: Circle [id:dp39966032192654155] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (332.75,138.83) .. controls (332.75,135.15) and (335.73,132.17) .. (339.42,132.17) .. controls (343.1,132.17) and (346.08,135.15) .. (346.08,138.83) .. controls (346.08,142.52) and (343.1,145.5) .. (339.42,145.5) .. controls (335.73,145.5) and (332.75,142.52) .. (332.75,138.83) -- cycle ;
%Shape: Circle [id:dp30604517354195393] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (348.08,127.83) .. controls (348.08,124.15) and (351.07,121.17) .. (354.75,121.17) .. controls (358.43,121.17) and (361.42,124.15) .. (361.42,127.83) .. controls (361.42,131.52) and (358.43,134.5) .. (354.75,134.5) .. controls (351.07,134.5) and (348.08,131.52) .. (348.08,127.83) -- cycle ;
%Shape: Circle [id:dp009151933335044715] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (341.08,153.92) .. controls (341.08,150.23) and (344.07,147.25) .. (347.75,147.25) .. controls (351.43,147.25) and (354.42,150.23) .. (354.42,153.92) .. controls (354.42,157.6) and (351.43,160.58) .. (347.75,160.58) .. controls (344.07,160.58) and (341.08,157.6) .. (341.08,153.92) -- cycle ;
%Shape: Circle [id:dp05091421897050774] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (354.08,142.33) .. controls (354.08,138.65) and (357.07,135.67) .. (360.75,135.67) .. controls (364.43,135.67) and (367.42,138.65) .. (367.42,142.33) .. controls (367.42,146.02) and (364.43,149) .. (360.75,149) .. controls (357.07,149) and (354.08,146.02) .. (354.08,142.33) -- cycle ;
%Shape: Circle [id:dp22428581582387974] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (387.75,169) .. controls (387.75,165.32) and (390.73,162.33) .. (394.42,162.33) .. controls (398.1,162.33) and (401.08,165.32) .. (401.08,169) .. controls (401.08,172.68) and (398.1,175.67) .. (394.42,175.67) .. controls (390.73,175.67) and (387.75,172.68) .. (387.75,169) -- cycle ;
%Shape: Circle [id:dp138345850472675] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (392.08,184.92) .. controls (392.08,181.23) and (395.07,178.25) .. (398.75,178.25) .. controls (402.43,178.25) and (405.42,181.23) .. (405.42,184.92) .. controls (405.42,188.6) and (402.43,191.58) .. (398.75,191.58) .. controls (395.07,191.58) and (392.08,188.6) .. (392.08,184.92) -- cycle ;
%Shape: Circle [id:dp10618726104363152] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (294.17,240.58) .. controls (294.17,236.9) and (297.15,233.92) .. (300.83,233.92) .. controls (304.52,233.92) and (307.5,236.9) .. (307.5,240.58) .. controls (307.5,244.27) and (304.52,247.25) .. (300.83,247.25) .. controls (297.15,247.25) and (294.17,244.27) .. (294.17,240.58) -- cycle ;
%Shape: Circle [id:dp9162354136537798] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (458.92,94.33) .. controls (458.92,90.65) and (461.9,87.67) .. (465.58,87.67) .. controls (469.27,87.67) and (472.25,90.65) .. (472.25,94.33) .. controls (472.25,98.02) and (469.27,101) .. (465.58,101) .. controls (461.9,101) and (458.92,98.02) .. (458.92,94.33) -- cycle ;
%Shape: Circle [id:dp4130122062169249] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (533.58,126.25) .. controls (533.58,122.57) and (536.57,119.58) .. (540.25,119.58) .. controls (543.93,119.58) and (546.92,122.57) .. (546.92,126.25) .. controls (546.92,129.93) and (543.93,132.92) .. (540.25,132.92) .. controls (536.57,132.92) and (533.58,129.93) .. (533.58,126.25) -- cycle ;
%Shape: Circle [id:dp31123544060626274] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (430.08,201.25) .. controls (430.08,197.57) and (433.07,194.58) .. (436.75,194.58) .. controls (440.43,194.58) and (443.42,197.57) .. (443.42,201.25) .. controls (443.42,204.93) and (440.43,207.92) .. (436.75,207.92) .. controls (433.07,207.92) and (430.08,204.93) .. (430.08,201.25) -- cycle ;
%Shape: Circle [id:dp3150751650949487] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (439.92,242.58) .. controls (439.92,238.9) and (442.9,235.92) .. (446.58,235.92) .. controls (450.27,235.92) and (453.25,238.9) .. (453.25,242.58) .. controls (453.25,246.27) and (450.27,249.25) .. (446.58,249.25) .. controls (442.9,249.25) and (439.92,246.27) .. (439.92,242.58) -- cycle ;
%Shape: Circle [id:dp8680213363673703] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (492.92,261.25) .. controls (492.92,257.57) and (495.9,254.58) .. (499.58,254.58) .. controls (503.27,254.58) and (506.25,257.57) .. (506.25,261.25) .. controls (506.25,264.93) and (503.27,267.92) .. (499.58,267.92) .. controls (495.9,267.92) and (492.92,264.93) .. (492.92,261.25) -- cycle ;




\end{tikzpicture}

==> Figures/EU_ShiftCost.tex <==

\definecolor{c5e5e5e}{RGB}{94,94,94}
\definecolor{c7030a0}{RGB}{112,48,160}
\definecolor{c61d836}{RGB}{97,216,54}
\definecolor{c595959}{RGB}{89,89,89}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(-2123.5,-1883.2)}]
  \begin{scope}[cm={{0.20072,0.0,0.0,0.26032,(1694.7,1405.8)}}]
    \path[fill=c5e5e5e,fill opacity=0.443] (2347.5000,2521.9000) -- (2357.8100,2521.9000) .. controls (2358.7600,2521.9000) and (2359.5300,2522.6700) .. (2359.5300,2523.6200) .. controls (2359.5300,2524.5700) and (2358.7600,2525.3400) .. (2357.8100,2525.3400) -- (2347.5000,2525.3400) .. controls (2346.5500,2525.3400) and (2345.7800,2524.5700) .. (2345.7800,2523.6200) .. controls (2345.7800,2522.6700) and (2346.5500,2521.9000) .. (2347.5000,2521.9000) -- cycle(2371.5600,2521.9000) -- (2381.8800,2521.9000) .. controls (2382.8200,2521.9000) and (2383.5900,2522.6700) .. (2383.5900,2523.6200) .. controls (2383.5900,2524.5700) and (2382.8200,2525.3400) .. (2381.8800,2525.3400) -- (2371.5600,2525.3400) .. controls (2370.6100,2525.3400) and (2369.8400,2524.5700) .. (2369.8400,2523.6200) .. controls (2369.8400,2522.6700) and (2370.6100,2521.9000) .. (2371.5600,2521.9000) -- cycle(2395.6200,2521.9000) -- (2405.9400,2521.9000) .. controls (2406.8900,2521.9000) and (2407.6600,2522.6700) .. (2407.6600,2523.6200) .. controls (2407.6600,2524.5700) and (2406.8900,2525.3400) .. (2405.9400,2525.3400) -- (2395.6200,2525.3400) .. controls (2394.6800,2525.3400) and (2393.9100,2524.5700) .. (2393.9100,2523.6200) .. controls (2393.9100,2522.6700) and (2394.6800,2521.9000) .. (2395.6200,2521.9000) -- cycle(2419.6900,2521.9000) -- (2430.0000,2521.9000) .. controls (2430.9500,2521.9000) and (2431.7200,2522.6700) .. (2431.7200,2523.6200) .. controls (2431.7200,2524.5700) and (2430.9500,2525.3400) .. (2430.0000,2525.3400) -- (2419.6900,2525.3400) .. controls (2418.7400,2525.3400) and (2417.9700,2524.5700) .. (2417.9700,2523.6200) .. controls (2417.9700,2522.6700) and (2418.7400,2521.9000) .. (2419.6900,2521.9000) -- cycle(2443.7500,2521.9000) -- (2454.0600,2521.9000) .. controls (2455.0100,2521.9000) and (2455.7800,2522.6700) .. (2455.7800,2523.6200) .. controls (2455.7800,2524.5700) and (2455.0100,2525.3400) .. (2454.0600,2525.3400) -- (2443.7500,2525.3400) .. controls (2442.8000,2525.3400) and (2442.0300,2524.5700) .. (2442.0300,2523.6200) .. controls (2442.0300,2522.6700) and (2442.8000,2521.9000) .. (2443.7500,2521.9000) -- cycle(2467.8100,2521.9000) -- (2478.1200,2521.9000) .. controls (2479.0700,2521.9000) and (2479.8400,2522.6700) .. (2479.8400,2523.6200) .. controls (2479.8400,2524.5700) and (2479.0700,2525.3400) .. (2478.1200,2525.3400) -- (2467.8100,2525.3400) .. controls (2466.8600,2525.3400) and (2466.0900,2524.5700) .. (2466.0900,2523.6200) .. controls (2466.0900,2522.6700) and (2466.8600,2521.9000) .. (2467.8100,2521.9000) -- cycle(2491.8800,2521.9000) -- (2502.1900,2521.9000) .. controls (2503.1400,2521.9000) and (2503.9100,2522.6700) .. (2503.9100,2523.6200) .. controls (2503.9100,2524.5700) and (2503.1400,2525.3400) .. (2502.1900,2525.3400) -- (2491.8800,2525.3400) .. controls (2490.9300,2525.3400) and (2490.1600,2524.5700) .. (2490.1600,2523.6200) .. controls (2490.1600,2522.6700) and (2490.9300,2521.9000) .. (2491.8800,2521.9000) -- cycle(2515.9400,2521.9000) -- (2526.2500,2521.9000) .. controls (2527.2000,2521.9000) and (2527.9700,2522.6700) .. (2527.9700,2523.6200) .. controls (2527.9700,2524.5700) and (2527.2000,2525.3400) .. (2526.2500,2525.3400) -- (2515.9400,2525.3400) .. controls (2514.9900,2525.3400) and (2514.2200,2524.5700) .. (2514.2200,2523.6200) .. controls (2514.2200,2522.6700) and (2514.9900,2521.9000) .. (2515.9400,2521.9000) -- cycle(2540.0000,2521.9000) -- (2550.3100,2521.9000) .. controls (2551.2600,2521.9000) and (2552.0300,2522.6700) .. (2552.0300,2523.6200) .. controls (2552.0300,2524.5700) and (2551.2600,2525.3400) .. (2550.3100,2525.3400) -- (2540.0000,2525.3400) .. controls (2539.0500,2525.3400) and (2538.2800,2524.5700) .. (2538.2800,2523.6200) .. controls (2538.2800,2522.6700) and (2539.0500,2521.9000) .. (2540.0000,2521.9000) -- cycle(2564.0600,2521.9000) -- (2574.3800,2521.9000) .. controls (2575.3200,2521.9000) and (2576.0900,2522.6700) .. (2576.0900,2523.6200) .. controls (2576.0900,2524.5700) and (2575.3200,2525.3400) .. (2574.3800,2525.3400) -- (2564.0600,2525.3400) .. controls (2563.1100,2525.3400) and (2562.3400,2524.5700) .. (2562.3400,2523.6200) .. controls (2562.3400,2522.6700) and (2563.1100,2521.9000) .. (2564.0600,2521.9000) -- cycle(2588.1200,2521.9000) -- (2598.4400,2521.9000) .. controls (2599.3900,2521.9000) and (2600.1600,2522.6700) .. (2600.1600,2523.6200) .. controls (2600.1600,2524.5700) and (2599.3900,2525.3400) .. (2598.4400,2525.3400) -- (2588.1200,2525.3400) .. controls (2587.1800,2525.3400) and (2586.4100,2524.5700) .. (2586.4100,2523.6200) .. controls (2586.4100,2522.6700) and (2587.1800,2521.9000) .. (2588.1200,2521.9000) -- cycle(2612.1900,2521.9000) -- (2622.5000,2521.9000) .. controls (2623.4500,2521.9000) and (2624.2200,2522.6700) .. (2624.2200,2523.6200) .. controls (2624.2200,2524.5700) and (2623.4500,2525.3400) .. (2622.5000,2525.3400) -- (2612.1900,2525.3400) .. controls (2611.2400,2525.3400) and (2610.4700,2524.5700) .. (2610.4700,2523.6200) .. controls (2610.4700,2522.6700) and (2611.2400,2521.9000) .. (2612.1900,2521.9000) -- cycle(2636.2500,2521.9000) -- (2646.5600,2521.9000) .. controls (2647.5100,2521.9000) and (2648.2800,2522.6700) .. (2648.2800,2523.6200) .. controls (2648.2800,2524.5700) and (2647.5100,2525.3400) .. (2646.5600,2525.3400) -- (2636.2500,2525.3400) .. controls (2635.3000,2525.3400) and (2634.5300,2524.5700) .. (2634.5300,2523.6200) .. controls (2634.5300,2522.6700) and (2635.3000,2521.9000) .. (2636.2500,2521.9000) -- cycle(2660.3100,2521.9000) -- (2670.6200,2521.9000) .. controls (2671.5700,2521.9000) and (2672.3400,2522.6700) .. (2672.3400,2523.6200) .. controls (2672.3400,2524.5700) and (2671.5700,2525.3400) .. (2670.6200,2525.3400) -- (2660.3100,2525.3400) .. controls (2659.3600,2525.3400) and (2658.5900,2524.5700) .. (2658.5900,2523.6200) .. controls (2658.5900,2522.6700) and (2659.3600,2521.9000) .. (2660.3100,2521.9000) -- cycle(2684.3800,2521.9000) -- (2694.6900,2521.9000) .. controls (2695.6400,2521.9000) and (2696.4100,2522.6700) .. (2696.4100,2523.6200) .. controls (2696.4100,2524.5700) and (2695.6400,2525.3400) .. (2694.6900,2525.3400) -- (2684.3800,2525.3400) .. controls (2683.4300,2525.3400) and (2682.6600,2524.5700) .. (2682.6600,2523.6200) .. controls (2682.6600,2522.6700) and (2683.4300,2521.9000) .. (2684.3800,2521.9000) -- cycle(2708.4400,2521.9000) -- (2718.7500,2521.9000) .. controls (2719.7000,2521.9000) and (2720.4700,2522.6700) .. (2720.4700,2523.6200) .. controls (2720.4700,2524.5700) and (2719.7000,2525.3400) .. (2718.7500,2525.3400) -- (2708.4400,2525.3400) .. controls (2707.4900,2525.3400) and (2706.7200,2524.5700) .. (2706.7200,2523.6200) .. controls (2706.7200,2522.6700) and (2707.4900,2521.9000) .. (2708.4400,2521.9000) -- cycle(2732.5000,2521.9000) -- (2742.8100,2521.9000) .. controls (2743.7600,2521.9000) and (2744.5300,2522.6700) .. (2744.5300,2523.6200) .. controls (2744.5300,2524.5700) and (2743.7600,2525.3400) .. (2742.8100,2525.3400) -- (2732.5000,2525.3400) .. controls (2731.5500,2525.3400) and (2730.7800,2524.5700) .. (2730.7800,2523.6200) .. controls (2730.7800,2522.6700) and (2731.5500,2521.9000) .. (2732.5000,2521.9000) -- cycle(2756.5600,2521.9000) -- (2766.8800,2521.9000) .. controls (2767.8200,2521.9000) and (2768.5900,2522.6700) .. (2768.5900,2523.6200) .. controls (2768.5900,2524.5700) and (2767.8200,2525.3400) .. (2766.8800,2525.3400) -- (2756.5600,2525.3400) .. controls (2755.6100,2525.3400) and (2754.8400,2524.5700) .. (2754.8400,2523.6200) .. controls (2754.8400,2522.6700) and (2755.6100,2521.9000) .. (2756.5600,2521.9000) -- cycle(2780.6200,2521.9000) -- (2790.9400,2521.9000) .. controls (2791.8900,2521.9000) and (2792.6600,2522.6700) .. (2792.6600,2523.6200) .. controls (2792.6600,2524.5700) and (2791.8900,2525.3400) .. (2790.9400,2525.3400) -- (2780.6200,2525.3400) .. controls (2779.6800,2525.3400) and (2778.9100,2524.5700) .. (2778.9100,2523.6200) .. controls (2778.9100,2522.6700) and (2779.6800,2521.9000) .. (2780.6200,2521.9000) -- cycle(2804.6900,2521.9000) -- (2815.0000,2521.9000) .. controls (2815.9500,2521.9000) and (2816.7200,2522.6700) .. (2816.7200,2523.6200) .. controls (2816.7200,2524.5700) and (2815.9500,2525.3400) .. (2815.0000,2525.3400) -- (2804.6900,2525.3400) .. controls (2803.7400,2525.3400) and (2802.9700,2524.5700) .. (2802.9700,2523.6200) .. controls (2802.9700,2522.6700) and (2803.7400,2521.9000) .. (2804.6900,2521.9000) -- cycle(2828.7500,2521.9000) -- (2839.0600,2521.9000) .. controls (2840.0100,2521.9000) and (2840.7800,2522.6700) .. (2840.7800,2523.6200) .. controls (2840.7800,2524.5700) and (2840.0100,2525.3400) .. (2839.0600,2525.3400) -- (2828.7500,2525.3400) .. controls (2827.8000,2525.3400) and (2827.0300,2524.5700) .. (2827.0300,2523.6200) .. controls (2827.0300,2522.6700) and (2827.8000,2521.9000) .. (2828.7500,2521.9000) -- cycle(2852.8100,2521.9000) -- (2863.1200,2521.9000) .. controls (2864.0700,2521.9000) and (2864.8400,2522.6700) .. (2864.8400,2523.6200) .. controls (2864.8400,2524.5700) and (2864.0700,2525.3400) .. (2863.1200,2525.3400) -- (2852.8100,2525.3400) .. controls (2851.8600,2525.3400) and (2851.0900,2524.5700) .. (2851.0900,2523.6200) .. controls (2851.0900,2522.6700) and (2851.8600,2521.9000) .. (2852.8100,2521.9000) -- cycle(2876.8800,2521.9000) -- (2887.1900,2521.9000) .. controls (2888.1400,2521.9000) and (2888.9100,2522.6700) .. (2888.9100,2523.6200) .. controls (2888.9100,2524.5700) and (2888.1400,2525.3400) .. (2887.1900,2525.3400) -- (2876.8800,2525.3400) .. controls (2875.9300,2525.3400) and (2875.1600,2524.5700) .. (2875.1600,2523.6200) .. controls (2875.1600,2522.6700) and (2875.9300,2521.9000) .. (2876.8800,2521.9000) -- cycle(2900.9400,2521.9000) -- (2911.2500,2521.9000) .. controls (2912.2000,2521.9000) and (2912.9700,2522.6700) .. (2912.9700,2523.6200) .. controls (2912.9700,2524.5700) and (2912.2000,2525.3400) .. (2911.2500,2525.3400) -- (2900.9400,2525.3400) .. controls (2899.9900,2525.3400) and (2899.2200,2524.5700) .. (2899.2200,2523.6200) .. controls (2899.2200,2522.6700) and (2899.9900,2521.9000) .. (2900.9400,2521.9000) -- cycle(2925.0000,2521.9000) -- (2935.3100,2521.9000) .. controls (2936.2600,2521.9000) and (2937.0300,2522.6700) .. (2937.0300,2523.6200) .. controls (2937.0300,2524.5700) and (2936.2600,2525.3400) .. (2935.3100,2525.3400) -- (2925.0000,2525.3400) .. controls (2924.0500,2525.3400) and (2923.2800,2524.5700) .. (2923.2800,2523.6200) .. controls (2923.2800,2522.6700) and (2924.0500,2521.9000) .. (2925.0000,2521.9000) -- cycle(2949.0600,2521.9000) -- (2959.3800,2521.9000) .. controls (2960.3200,2521.9000) and (2961.0900,2522.6700) .. (2961.0900,2523.6200) .. controls (2961.0900,2524.5700) and (2960.3200,2525.3400) .. (2959.3800,2525.3400) -- (2949.0600,2525.3400) .. controls (2948.1100,2525.3400) and (2947.3400,2524.5700) .. (2947.3400,2523.6200) .. controls (2947.3400,2522.6700) and (2948.1100,2521.9000) .. (2949.0600,2521.9000) -- cycle(2973.1200,2521.9000) -- (2983.4400,2521.9000) .. controls (2984.3900,2521.9000) and (2985.1600,2522.6700) .. (2985.1600,2523.6200) .. controls (2985.1600,2524.5700) and (2984.3900,2525.3400) .. (2983.4400,2525.3400) -- (2973.1200,2525.3400) .. controls (2972.1800,2525.3400) and (2971.4100,2524.5700) .. (2971.4100,2523.6200) .. controls (2971.4100,2522.6700) and (2972.1800,2521.9000) .. (2973.1200,2521.9000) -- cycle(2997.1900,2521.9000) -- (3007.5000,2521.9000) .. controls (3008.4500,2521.9000) and (3009.2200,2522.6700) .. (3009.2200,2523.6200) .. controls (3009.2200,2524.5700) and (3008.4500,2525.3400) .. (3007.5000,2525.3400) -- (2997.1900,2525.3400) .. controls (2996.2400,2525.3400) and (2995.4700,2524.5700) .. (2995.4700,2523.6200) .. controls (2995.4700,2522.6700) and (2996.2400,2521.9000) .. (2997.1900,2521.9000) -- cycle(3021.2500,2521.9000) -- (3031.5600,2521.9000) .. controls (3032.5100,2521.9000) and (3033.2800,2522.6700) .. (3033.2800,2523.6200) .. controls (3033.2800,2524.5700) and (3032.5100,2525.3400) .. (3031.5600,2525.3400) -- (3021.2500,2525.3400) .. controls (3020.3000,2525.3400) and (3019.5300,2524.5700) .. (3019.5300,2523.6200) .. controls (3019.5300,2522.6700) and (3020.3000,2521.9000) .. (3021.2500,2521.9000) -- cycle(3045.3100,2521.9000) -- (3055.6200,2521.9000) .. controls (3056.5700,2521.9000) and (3057.3400,2522.6700) .. (3057.3400,2523.6200) .. controls (3057.3400,2524.5700) and (3056.5700,2525.3400) .. (3055.6200,2525.3400) -- (3045.3100,2525.3400) .. controls (3044.3600,2525.3400) and (3043.5900,2524.5700) .. (3043.5900,2523.6200) .. controls (3043.5900,2522.6700) and (3044.3600,2521.9000) .. (3045.3100,2521.9000) -- cycle(3069.3800,2521.9000) -- (3079.6900,2521.9000) .. controls (3080.6400,2521.9000) and (3081.4100,2522.6700) .. (3081.4100,2523.6200) .. controls (3081.4100,2524.5700) and (3080.6400,2525.3400) .. (3079.6900,2525.3400) -- (3069.3800,2525.3400) .. controls (3068.4300,2525.3400) and (3067.6600,2524.5700) .. (3067.6600,2523.6200) .. controls (3067.6600,2522.6700) and (3068.4300,2521.9000) .. (3069.3800,2521.9000) -- cycle(3093.4400,2521.9000) -- (3103.7500,2521.9000) .. controls (3104.7000,2521.9000) and (3105.4700,2522.6700) .. (3105.4700,2523.6200) .. controls (3105.4700,2524.5700) and (3104.7000,2525.3400) .. (3103.7500,2525.3400) -- (3093.4400,2525.3400) .. controls (3092.4900,2525.3400) and (3091.7200,2524.5700) .. (3091.7200,2523.6200) .. controls (3091.7200,2522.6700) and (3092.4900,2521.9000) .. (3093.4400,2521.9000) -- cycle(3117.5000,2521.9000) -- (3127.8100,2521.9000) .. controls (3128.7600,2521.9000) and (3129.5300,2522.6700) .. (3129.5300,2523.6200) .. controls (3129.5300,2524.5700) and (3128.7600,2525.3400) .. (3127.8100,2525.3400) -- (3117.5000,2525.3400) .. controls (3116.5500,2525.3400) and (3115.7800,2524.5700) .. (3115.7800,2523.6200) .. controls (3115.7800,2522.6700) and (3116.5500,2521.9000) .. (3117.5000,2521.9000) -- cycle(3141.5600,2521.9000) -- (3151.8800,2521.9000) .. controls (3152.8200,2521.9000) and (3153.5900,2522.6700) .. (3153.5900,2523.6200) .. controls (3153.5900,2524.5700) and (3152.8200,2525.3400) .. (3151.8800,2525.3400) -- (3141.5600,2525.3400) .. controls (3140.6100,2525.3400) and (3139.8400,2524.5700) .. (3139.8400,2523.6200) .. controls (3139.8400,2522.6700) and (3140.6100,2521.9000) .. (3141.5600,2521.9000) -- cycle(3165.6200,2521.9000) -- (3175.9400,2521.9000) .. controls (3176.8900,2521.9000) and (3177.6600,2522.6700) .. (3177.6600,2523.6200) .. controls (3177.6600,2524.5700) and (3176.8900,2525.3400) .. (3175.9400,2525.3400) -- (3165.6200,2525.3400) .. controls (3164.6800,2525.3400) and (3163.9100,2524.5700) .. (3163.9100,2523.6200) .. controls (3163.9100,2522.6700) and (3164.6800,2521.9000) .. (3165.6200,2521.9000) -- cycle(3189.6900,2521.9000) -- (3200.0000,2521.9000) .. controls (3200.9500,2521.9000) and (3201.7200,2522.6700) .. (3201.7200,2523.6200) .. controls (3201.7200,2524.5700) and (3200.9500,2525.3400) .. (3200.0000,2525.3400) -- (3189.6900,2525.3400) .. controls (3188.7400,2525.3400) and (3187.9700,2524.5700) .. (3187.9700,2523.6200) .. controls (3187.9700,2522.6700) and (3188.7400,2521.9000) .. (3189.6900,2521.9000) -- cycle(3213.7500,2521.9000) -- (3224.0600,2521.9000) .. controls (3225.0100,2521.9000) and (3225.7800,2522.6700) .. (3225.7800,2523.6200) .. controls (3225.7800,2524.5700) and (3225.0100,2525.3400) .. (3224.0600,2525.3400) -- (3213.7500,2525.3400) .. controls (3212.8000,2525.3400) and (3212.0300,2524.5700) .. (3212.0300,2523.6200) .. controls (3212.0300,2522.6700) and (3212.8000,2521.9000) .. (3213.7500,2521.9000) -- cycle(3237.8100,2521.9000) -- (3248.1200,2521.9000) .. controls (3249.0700,2521.9000) and (3249.8400,2522.6700) .. (3249.8400,2523.6200) .. controls (3249.8400,2524.5700) and (3249.0700,2525.3400) .. (3248.1200,2525.3400) -- (3237.8100,2525.3400) .. controls (3236.8600,2525.3400) and (3236.0900,2524.5700) .. (3236.0900,2523.6200) .. controls (3236.0900,2522.6700) and (3236.8600,2521.9000) .. (3237.8100,2521.9000) -- cycle(3261.8800,2521.9000) -- (3272.1900,2521.9000) .. controls (3273.1400,2521.9000) and (3273.9100,2522.6700) .. (3273.9100,2523.6200) .. controls (3273.9100,2524.5700) and (3273.1400,2525.3400) .. (3272.1900,2525.3400) -- (3261.8800,2525.3400) .. controls (3260.9300,2525.3400) and (3260.1600,2524.5700) .. (3260.1600,2523.6200) .. controls (3260.1600,2522.6700) and (3260.9300,2521.9000) .. (3261.8800,2521.9000) -- cycle(3285.9400,2521.9000) -- (3296.2500,2521.9000) .. controls (3297.2000,2521.9000) and (3297.9700,2522.6700) .. (3297.9700,2523.6200) .. controls (3297.9700,2524.5700) and (3297.2000,2525.3400) .. (3296.2500,2525.3400) -- (3285.9400,2525.3400) .. controls (3284.9900,2525.3400) and (3284.2200,2524.5700) .. (3284.2200,2523.6200) .. controls (3284.2200,2522.6700) and (3284.9900,2521.9000) .. (3285.9400,2521.9000) -- cycle(3310.0000,2521.9000) -- (3320.3100,2521.9000) .. controls (3321.2600,2521.9000) and (3322.0300,2522.6700) .. (3322.0300,2523.6200) .. controls (3322.0300,2524.5700) and (3321.2600,2525.3400) .. (3320.3100,2525.3400) -- (3310.0000,2525.3400) .. controls (3309.0500,2525.3400) and (3308.2800,2524.5700) .. (3308.2800,2523.6200) .. controls (3308.2800,2522.6700) and (3309.0500,2521.9000) .. (3310.0000,2521.9000) -- cycle(3334.0600,2521.9000) -- (3344.3800,2521.9000) .. controls (3345.3200,2521.9000) and (3346.0900,2522.6700) .. (3346.0900,2523.6200) .. controls (3346.0900,2524.5700) and (3345.3200,2525.3400) .. (3344.3800,2525.3400) -- (3334.0600,2525.3400) .. controls (3333.1100,2525.3400) and (3332.3400,2524.5700) .. (3332.3400,2523.6200) .. controls (3332.3400,2522.6700) and (3333.1100,2521.9000) .. (3334.0600,2521.9000) -- cycle(3358.1200,2521.9000) -- (3368.4400,2521.9000) .. controls (3369.3900,2521.9000) and (3370.1600,2522.6700) .. (3370.1600,2523.6200) .. controls (3370.1600,2524.5700) and (3369.3900,2525.3400) .. (3368.4400,2525.3400) -- (3358.1200,2525.3400) .. controls (3357.1800,2525.3400) and (3356.4100,2524.5700) .. (3356.4100,2523.6200) .. controls (3356.4100,2522.6700) and (3357.1800,2521.9000) .. (3358.1200,2521.9000) -- cycle(3382.1900,2521.9000) -- (3392.5000,2521.9000) .. controls (3393.4500,2521.9000) and (3394.2200,2522.6700) .. (3394.2200,2523.6200) .. controls (3394.2200,2524.5700) and (3393.4500,2525.3400) .. (3392.5000,2525.3400) -- (3382.1900,2525.3400) .. controls (3381.2400,2525.3400) and (3380.4700,2524.5700) .. (3380.4700,2523.6200) .. controls (3380.4700,2522.6700) and (3381.2400,2521.9000) .. (3382.1900,2521.9000) -- cycle(3406.2500,2521.9000) -- (3416.5600,2521.9000) .. controls (3417.5100,2521.9000) and (3418.2800,2522.6700) .. (3418.2800,2523.6200) .. controls (3418.2800,2524.5700) and (3417.5100,2525.3400) .. (3416.5600,2525.3400) -- (3406.2500,2525.3400) .. controls (3405.3000,2525.3400) and (3404.5300,2524.5700) .. (3404.5300,2523.6200) .. controls (3404.5300,2522.6700) and (3405.3000,2521.9000) .. (3406.2500,2521.9000) -- cycle(3430.3100,2521.9000) -- (3440.6200,2521.9000) .. controls (3441.5700,2521.9000) and (3442.3400,2522.6700) .. (3442.3400,2523.6200) .. controls (3442.3400,2524.5700) and (3441.5700,2525.3400) .. (3440.6200,2525.3400) -- (3430.3100,2525.3400) .. controls (3429.3600,2525.3400) and (3428.5900,2524.5700) .. (3428.5900,2523.6200) .. controls (3428.5900,2522.6700) and (3429.3600,2521.9000) .. (3430.3100,2521.9000) -- cycle(3454.3800,2521.9000) -- (3464.6900,2521.9000) .. controls (3465.6400,2521.9000) and (3466.4100,2522.6700) .. (3466.4100,2523.6200) .. controls (3466.4100,2524.5700) and (3465.6400,2525.3400) .. (3464.6900,2525.3400) -- (3454.3800,2525.3400) .. controls (3453.4300,2525.3400) and (3452.6600,2524.5700) .. (3452.6600,2523.6200) .. controls (3452.6600,2522.6700) and (3453.4300,2521.9000) .. (3454.3800,2521.9000) -- cycle(3478.4400,2521.9000) -- (3488.7500,2521.9000) .. controls (3489.7000,2521.9000) and (3490.4700,2522.6700) .. (3490.4700,2523.6200) .. controls (3490.4700,2524.5700) and (3489.7000,2525.3400) .. (3488.7500,2525.3400) -- (3478.4400,2525.3400) .. controls (3477.4900,2525.3400) and (3476.7200,2524.5700) .. (3476.7200,2523.6200) .. controls (3476.7200,2522.6700) and (3477.4900,2521.9000) .. (3478.4400,2521.9000) -- cycle(3502.5000,2521.9000) -- (3512.8100,2521.9000) .. controls (3513.7600,2521.9000) and (3514.5300,2522.6700) .. (3514.5300,2523.6200) .. controls (3514.5300,2524.5700) and (3513.7600,2525.3400) .. (3512.8100,2525.3400) -- (3502.5000,2525.3400) .. controls (3501.5500,2525.3400) and (3500.7800,2524.5700) .. (3500.7800,2523.6200) .. controls (3500.7800,2522.6700) and (3501.5500,2521.9000) .. (3502.5000,2521.9000) -- cycle(3526.5600,2521.9000) -- (3536.8800,2521.9000) .. controls (3537.8200,2521.9000) and (3538.5900,2522.6700) .. (3538.5900,2523.6200) .. controls (3538.5900,2524.5700) and (3537.8200,2525.3400) .. (3536.8800,2525.3400) -- (3526.5600,2525.3400) .. controls (3525.6100,2525.3400) and (3524.8400,2524.5700) .. (3524.8400,2523.6200) .. controls (3524.8400,2522.6700) and (3525.6100,2521.9000) .. (3526.5600,2521.9000) -- cycle(3550.6200,2521.9000) -- (3560.9400,2521.9000) .. controls (3561.8900,2521.9000) and (3562.6600,2522.6700) .. (3562.6600,2523.6200) .. controls (3562.6600,2524.5700) and (3561.8900,2525.3400) .. (3560.9400,2525.3400) -- (3550.6200,2525.3400) .. controls (3549.6800,2525.3400) and (3548.9100,2524.5700) .. (3548.9100,2523.6200) .. controls (3548.9100,2522.6700) and (3549.6800,2521.9000) .. (3550.6200,2521.9000) -- cycle(3574.6900,2521.9000) -- (3585.0000,2521.9000) .. controls (3585.9500,2521.9000) and (3586.7200,2522.6700) .. (3586.7200,2523.6200) .. controls (3586.7200,2524.5700) and (3585.9500,2525.3400) .. (3585.0000,2525.3400) -- (3574.6900,2525.3400) .. controls (3573.7400,2525.3400) and (3572.9700,2524.5700) .. (3572.9700,2523.6200) .. controls (3572.9700,2522.6700) and (3573.7400,2521.9000) .. (3574.6900,2521.9000) -- cycle(3598.7500,2521.9000) -- (3609.0600,2521.9000) .. controls (3610.0100,2521.9000) and (3610.7800,2522.6700) .. (3610.7800,2523.6200) .. controls (3610.7800,2524.5700) and (3610.0100,2525.3400) .. (3609.0600,2525.3400) -- (3598.7500,2525.3400) .. controls (3597.8000,2525.3400) and (3597.0300,2524.5700) .. (3597.0300,2523.6200) .. controls (3597.0300,2522.6700) and (3597.8000,2521.9000) .. (3598.7500,2521.9000) -- cycle(3622.8100,2521.9000) -- (3633.1200,2521.9000) .. controls (3634.0700,2521.9000) and (3634.8400,2522.6700) .. (3634.8400,2523.6200) .. controls (3634.8400,2524.5700) and (3634.0700,2525.3400) .. (3633.1200,2525.3400) -- (3622.8100,2525.3400) .. controls (3621.8600,2525.3400) and (3621.0900,2524.5700) .. (3621.0900,2523.6200) .. controls (3621.0900,2522.6700) and (3621.8600,2521.9000) .. (3622.8100,2521.9000) -- cycle(3646.8800,2521.9000) -- (3657.1900,2521.9000) .. controls (3658.1400,2521.9000) and (3658.9100,2522.6700) .. (3658.9100,2523.6200) .. controls (3658.9100,2524.5700) and (3658.1400,2525.3400) .. (3657.1900,2525.3400) -- (3646.8800,2525.3400) .. controls (3645.9300,2525.3400) and (3645.1600,2524.5700) .. (3645.1600,2523.6200) .. controls (3645.1600,2522.6700) and (3645.9300,2521.9000) .. (3646.8800,2521.9000) -- cycle(3670.9400,2521.9000) -- (3681.2500,2521.9000) .. controls (3682.2000,2521.9000) and (3682.9700,2522.6700) .. (3682.9700,2523.6200) .. controls (3682.9700,2524.5700) and (3682.2000,2525.3400) .. (3681.2500,2525.3400) -- (3670.9400,2525.3400) .. controls (3669.9900,2525.3400) and (3669.2200,2524.5700) .. (3669.2200,2523.6200) .. controls (3669.2200,2522.6700) and (3669.9900,2521.9000) .. (3670.9400,2521.9000) -- cycle(3695.0000,2521.9000) -- (3705.3100,2521.9000) .. controls (3706.2600,2521.9000) and (3707.0300,2522.6700) .. (3707.0300,2523.6200) .. controls (3707.0300,2524.5700) and (3706.2600,2525.3400) .. (3705.3100,2525.3400) -- (3695.0000,2525.3400) .. controls (3694.0500,2525.3400) and (3693.2800,2524.5700) .. (3693.2800,2523.6200) .. controls (3693.2800,2522.6700) and (3694.0500,2521.9000) .. (3695.0000,2521.9000) -- cycle(3719.0600,2521.9000) -- (3729.3800,2521.9000) .. controls (3730.3200,2521.9000) and (3731.0900,2522.6700) .. (3731.0900,2523.6200) .. controls (3731.0900,2524.5700) and (3730.3200,2525.3400) .. (3729.3800,2525.3400) -- (3719.0600,2525.3400) .. controls (3718.1100,2525.3400) and (3717.3400,2524.5700) .. (3717.3400,2523.6200) .. controls (3717.3400,2522.6700) and (3718.1100,2521.9000) .. (3719.0600,2521.9000) -- cycle(3743.1200,2521.9000) -- (3753.4400,2521.9000) .. controls (3754.3900,2521.9000) and (3755.1600,2522.6700) .. (3755.1600,2523.6200) .. controls (3755.1600,2524.5700) and (3754.3900,2525.3400) .. (3753.4400,2525.3400) -- (3743.1200,2525.3400) .. controls (3742.1800,2525.3400) and (3741.4100,2524.5700) .. (3741.4100,2523.6200) .. controls (3741.4100,2522.6700) and (3742.1800,2521.9000) .. (3743.1200,2521.9000) -- cycle(3767.1900,2521.9000) -- (3777.5000,2521.9000) .. controls (3778.4500,2521.9000) and (3779.2200,2522.6700) .. (3779.2200,2523.6200) .. controls (3779.2200,2524.5700) and (3778.4500,2525.3400) .. (3777.5000,2525.3400) -- (3767.1900,2525.3400) .. controls (3766.2400,2525.3400) and (3765.4700,2524.5700) .. (3765.4700,2523.6200) .. controls (3765.4700,2522.6700) and (3766.2400,2521.9000) .. (3767.1900,2521.9000) -- cycle(3791.2500,2521.9000) -- (3801.5600,2521.9000) .. controls (3802.5100,2521.9000) and (3803.2800,2522.6700) .. (3803.2800,2523.6200) .. controls (3803.2800,2524.5700) and (3802.5100,2525.3400) .. (3801.5600,2525.3400) -- (3791.2500,2525.3400) .. controls (3790.3000,2525.3400) and (3789.5300,2524.5700) .. (3789.5300,2523.6200) .. controls (3789.5300,2522.6700) and (3790.3000,2521.9000) .. (3791.2500,2521.9000) -- cycle(3815.3100,2521.9000) -- (3825.6200,2521.9000) .. controls (3826.5700,2521.9000) and (3827.3400,2522.6700) .. (3827.3400,2523.6200) .. controls (3827.3400,2524.5700) and (3826.5700,2525.3400) .. (3825.6200,2525.3400) -- (3815.3100,2525.3400) .. controls (3814.3600,2525.3400) and (3813.5900,2524.5700) .. (3813.5900,2523.6200) .. controls (3813.5900,2522.6700) and (3814.3600,2521.9000) .. (3815.3100,2521.9000) -- cycle(3839.3800,2521.9000) -- (3849.6900,2521.9000) .. controls (3850.6400,2521.9000) and (3851.4100,2522.6700) .. (3851.4100,2523.6200) .. controls (3851.4100,2524.5700) and (3850.6400,2525.3400) .. (3849.6900,2525.3400) -- (3839.3800,2525.3400) .. controls (3838.4300,2525.3400) and (3837.6600,2524.5700) .. (3837.6600,2523.6200) .. controls (3837.6600,2522.6700) and (3838.4300,2521.9000) .. (3839.3800,2521.9000) -- cycle(3863.4400,2521.9000) -- (3873.7500,2521.9000) .. controls (3874.7000,2521.9000) and (3875.4700,2522.6700) .. (3875.4700,2523.6200) .. controls (3875.4700,2524.5700) and (3874.7000,2525.3400) .. (3873.7500,2525.3400) -- (3863.4400,2525.3400) .. controls (3862.4900,2525.3400) and (3861.7200,2524.5700) .. (3861.7200,2523.6200) .. controls (3861.7200,2522.6700) and (3862.4900,2521.9000) .. (3863.4400,2521.9000) -- cycle(3887.5000,2521.9000) -- (3897.8100,2521.9000) .. controls (3898.7600,2521.9000) and (3899.5300,2522.6700) .. (3899.5300,2523.6200) .. controls (3899.5300,2524.5700) and (3898.7600,2525.3400) .. (3897.8100,2525.3400) -- (3887.5000,2525.3400) .. controls (3886.5500,2525.3400) and (3885.7800,2524.5700) .. (3885.7800,2523.6200) .. controls (3885.7800,2522.6700) and (3886.5500,2521.9000) .. (3887.5000,2521.9000) -- cycle(3911.5600,2521.9000) -- (3921.8800,2521.9000) .. controls (3922.8200,2521.9000) and (3923.5900,2522.6700) .. (3923.5900,2523.6200) .. controls (3923.5900,2524.5700) and (3922.8200,2525.3400) .. (3921.8800,2525.3400) -- (3911.5600,2525.3400) .. controls (3910.6100,2525.3400) and (3909.8400,2524.5700) .. (3909.8400,2523.6200) .. controls (3909.8400,2522.6700) and (3910.6100,2521.9000) .. (3911.5600,2521.9000) -- cycle(3935.6200,2521.9000) -- (3945.9400,2521.9000) .. controls (3946.8900,2521.9000) and (3947.6600,2522.6700) .. (3947.6600,2523.6200) .. controls (3947.6600,2524.5700) and (3946.8900,2525.3400) .. (3945.9400,2525.3400) -- (3935.6200,2525.3400) .. controls (3934.6800,2525.3400) and (3933.9100,2524.5700) .. (3933.9100,2523.6200) .. controls (3933.9100,2522.6700) and (3934.6800,2521.9000) .. (3935.6200,2521.9000) -- cycle(3959.6900,2521.9000) -- (3970.0000,2521.9000) .. controls (3970.9500,2521.9000) and (3971.7200,2522.6700) .. (3971.7200,2523.6200) .. controls (3971.7200,2524.5700) and (3970.9500,2525.3400) .. (3970.0000,2525.3400) -- (3959.6900,2525.3400) .. controls (3958.7400,2525.3400) and (3957.9700,2524.5700) .. (3957.9700,2523.6200) .. controls (3957.9700,2522.6700) and (3958.7400,2521.9000) .. (3959.6900,2521.9000) -- cycle(3983.7500,2521.9000) -- (3994.0600,2521.9000) .. controls (3995.0100,2521.9000) and (3995.7800,2522.6700) .. (3995.7800,2523.6200) .. controls (3995.7800,2524.5700) and (3995.0100,2525.3400) .. (3994.0600,2525.3400) -- (3983.7500,2525.3400) .. controls (3982.8000,2525.3400) and (3982.0300,2524.5700) .. (3982.0300,2523.6200) .. controls (3982.0300,2522.6700) and (3982.8000,2521.9000) .. (3983.7500,2521.9000) -- cycle(4007.8100,2521.9000) -- (4018.1200,2521.9000) .. controls (4019.0700,2521.9000) and (4019.8400,2522.6700) .. (4019.8400,2523.6200) .. controls (4019.8400,2524.5700) and (4019.0700,2525.3400) .. (4018.1200,2525.3400) -- (4007.8100,2525.3400) .. controls (4006.8600,2525.3400) and (4006.0900,2524.5700) .. (4006.0900,2523.6200) .. controls (4006.0900,2522.6700) and (4006.8600,2521.9000) .. (4007.8100,2521.9000) -- cycle(4031.8800,2521.9000) -- (4042.1900,2521.9000) .. controls (4043.1400,2521.9000) and (4043.9100,2522.6700) .. (4043.9100,2523.6200) .. controls (4043.9100,2524.5700) and (4043.1400,2525.3400) .. (4042.1900,2525.3400) -- (4031.8800,2525.3400) .. controls (4030.9300,2525.3400) and (4030.1600,2524.5700) .. (4030.1600,2523.6200) .. controls (4030.1600,2522.6700) and (4030.9300,2521.9000) .. (4031.8800,2521.9000) -- cycle(4055.9400,2521.9000) -- (4066.2500,2521.9000) .. controls (4067.2000,2521.9000) and (4067.9700,2522.6700) .. (4067.9700,2523.6200) .. controls (4067.9700,2524.5700) and (4067.2000,2525.3400) .. (4066.2500,2525.3400) -- (4055.9400,2525.3400) .. controls (4054.9900,2525.3400) and (4054.2200,2524.5700) .. (4054.2200,2523.6200) .. controls (4054.2200,2522.6700) and (4054.9900,2521.9000) .. (4055.9400,2521.9000) -- cycle(4080.0000,2521.9000) -- (4090.3100,2521.9000) .. controls (4091.2600,2521.9000) and (4092.0300,2522.6700) .. (4092.0300,2523.6200) .. controls (4092.0300,2524.5700) and (4091.2600,2525.3400) .. (4090.3100,2525.3400) -- (4080.0000,2525.3400) .. controls (4079.0500,2525.3400) and (4078.2800,2524.5700) .. (4078.2800,2523.6200) .. controls (4078.2800,2522.6700) and (4079.0500,2521.9000) .. (4080.0000,2521.9000) -- cycle(4104.0600,2521.9000) -- (4114.3800,2521.9000) .. controls (4115.3200,2521.9000) and (4116.0900,2522.6700) .. (4116.0900,2523.6200) .. controls (4116.0900,2524.5700) and (4115.3200,2525.3400) .. (4114.3800,2525.3400) -- (4104.0600,2525.3400) .. controls (4103.1100,2525.3400) and (4102.3400,2524.5700) .. (4102.3400,2523.6200) .. controls (4102.3400,2522.6700) and (4103.1100,2521.9000) .. (4104.0600,2521.9000) -- cycle(4128.1200,2521.9000) -- (4138.4400,2521.9000) .. controls (4139.3900,2521.9000) and (4140.1600,2522.6700) .. (4140.1600,2523.6200) .. controls (4140.1600,2524.5700) and (4139.3900,2525.3400) .. (4138.4400,2525.3400) -- (4128.1200,2525.3400) .. controls (4127.1800,2525.3400) and (4126.4100,2524.5700) .. (4126.4100,2523.6200) .. controls (4126.4100,2522.6700) and (4127.1800,2521.9000) .. (4128.1200,2521.9000) -- cycle(4152.1900,2521.9000) -- (4162.5000,2521.9000) .. controls (4163.4500,2521.9000) and (4164.2200,2522.6700) .. (4164.2200,2523.6200) .. controls (4164.2200,2524.5700) and (4163.4500,2525.3400) .. (4162.5000,2525.3400) -- (4152.1900,2525.3400) .. controls (4151.2400,2525.3400) and (4150.4700,2524.5700) .. (4150.4700,2523.6200) .. controls (4150.4700,2522.6700) and (4151.2400,2521.9000) .. (4152.1900,2521.9000) -- cycle(4176.2500,2521.9000) -- (4186.5600,2521.9000) .. controls (4187.5100,2521.9000) and (4188.2800,2522.6700) .. (4188.2800,2523.6200) .. controls (4188.2800,2524.5700) and (4187.5100,2525.3400) .. (4186.5600,2525.3400) -- (4176.2500,2525.3400) .. controls (4175.3000,2525.3400) and (4174.5300,2524.5700) .. (4174.5300,2523.6200) .. controls (4174.5300,2522.6700) and (4175.3000,2521.9000) .. (4176.2500,2521.9000) -- cycle(4200.3100,2521.9000) -- (4210.5000,2521.9000) .. controls (4211.4500,2521.9000) and (4212.2200,2522.6700) .. (4212.2200,2523.6200) .. controls (4212.2200,2524.5700) and (4211.4500,2525.3400) .. (4210.5000,2525.3400) -- (4200.3100,2525.3400) .. controls (4199.3600,2525.3400) and (4198.5900,2524.5700) .. (4198.5900,2523.6200) .. controls (4198.5900,2522.6700) and (4199.3600,2521.9000) .. (4200.3100,2521.9000) -- cycle(2347.5100,2417.9000) -- (2357.8200,2417.9000) .. controls (2358.7700,2417.9000) and (2359.5400,2418.6700) .. (2359.5400,2419.6200) .. controls (2359.5400,2420.5700) and (2358.7700,2421.3400) .. (2357.8200,2421.3400) -- (2347.5100,2421.3400) .. controls (2346.5600,2421.3400) and (2345.7900,2420.5700) .. (2345.7900,2419.6200) .. controls (2345.7900,2418.6700) and (2346.5600,2417.9000) .. (2347.5100,2417.9000) -- cycle(2371.5700,2417.9000) -- (2381.8900,2417.9000) .. controls (2382.8300,2417.9000) and (2383.6000,2418.6700) .. (2383.6000,2419.6200) .. controls (2383.6000,2420.5700) and (2382.8300,2421.3400) .. (2381.8900,2421.3400) -- (2371.5700,2421.3400) .. controls (2370.6200,2421.3400) and (2369.8500,2420.5700) .. (2369.8500,2419.6200) .. controls (2369.8500,2418.6700) and (2370.6200,2417.9000) .. (2371.5700,2417.9000) -- cycle(2395.6300,2417.9000) -- (2405.9500,2417.9000) .. controls (2406.9000,2417.9000) and (2407.6700,2418.6700) .. (2407.6700,2419.6200) .. controls (2407.6700,2420.5700) and (2406.9000,2421.3400) .. (2405.9500,2421.3400) -- (2395.6300,2421.3400) .. controls (2394.6900,2421.3400) and (2393.9200,2420.5700) .. (2393.9200,2419.6200) .. controls (2393.9200,2418.6700) and (2394.6900,2417.9000) .. (2395.6300,2417.9000) -- cycle(2419.7000,2417.9000) -- (2430.0100,2417.9000) .. controls (2430.9600,2417.9000) and (2431.7300,2418.6700) .. (2431.7300,2419.6200) .. controls (2431.7300,2420.5700) and (2430.9600,2421.3400) .. (2430.0100,2421.3400) -- (2419.7000,2421.3400) .. controls (2418.7500,2421.3400) and (2417.9800,2420.5700) .. (2417.9800,2419.6200) .. controls (2417.9800,2418.6700) and (2418.7500,2417.9000) .. (2419.7000,2417.9000) -- cycle(2443.7600,2417.9000) -- (2454.0700,2417.9000) .. controls (2455.0200,2417.9000) and (2455.7900,2418.6700) .. (2455.7900,2419.6200) .. controls (2455.7900,2420.5700) and (2455.0200,2421.3400) .. (2454.0700,2421.3400) -- (2443.7600,2421.3400) .. controls (2442.8100,2421.3400) and (2442.0400,2420.5700) .. (2442.0400,2419.6200) .. controls (2442.0400,2418.6700) and (2442.8100,2417.9000) .. (2443.7600,2417.9000) -- cycle(2467.8200,2417.9000) -- (2478.1300,2417.9000) .. controls (2479.0800,2417.9000) and (2479.8500,2418.6700) .. (2479.8500,2419.6200) .. controls (2479.8500,2420.5700) and (2479.0800,2421.3400) .. (2478.1300,2421.3400) -- (2467.8200,2421.3400) .. controls (2466.8700,2421.3400) and (2466.1000,2420.5700) .. (2466.1000,2419.6200) .. controls (2466.1000,2418.6700) and (2466.8700,2417.9000) .. (2467.8200,2417.9000) -- cycle(2491.8900,2417.9000) -- (2502.2000,2417.9000) .. controls (2503.1500,2417.9000) and (2503.9200,2418.6700) .. (2503.9200,2419.6200) .. controls (2503.9200,2420.5700) and (2503.1500,2421.3400) .. (2502.2000,2421.3400) -- (2491.8900,2421.3400) .. controls (2490.9400,2421.3400) and (2490.1700,2420.5700) .. (2490.1700,2419.6200) .. controls (2490.1700,2418.6700) and (2490.9400,2417.9000) .. (2491.8900,2417.9000) -- cycle(2515.9500,2417.9000) -- (2526.2600,2417.9000) .. controls (2527.2100,2417.9000) and (2527.9800,2418.6700) .. (2527.9800,2419.6200) .. controls (2527.9800,2420.5700) and (2527.2100,2421.3400) .. (2526.2600,2421.3400) -- (2515.9500,2421.3400) .. controls (2515.0000,2421.3400) and (2514.2300,2420.5700) .. (2514.2300,2419.6200) .. controls (2514.2300,2418.6700) and (2515.0000,2417.9000) .. (2515.9500,2417.9000) -- cycle(2540.0100,2417.9000) -- (2550.3200,2417.9000) .. controls (2551.2700,2417.9000) and (2552.0400,2418.6700) .. (2552.0400,2419.6200) .. controls (2552.0400,2420.5700) and (2551.2700,2421.3400) .. (2550.3200,2421.3400) -- (2540.0100,2421.3400) .. controls (2539.0600,2421.3400) and (2538.2900,2420.5700) .. (2538.2900,2419.6200) .. controls (2538.2900,2418.6700) and (2539.0600,2417.9000) .. (2540.0100,2417.9000) -- cycle(2564.0700,2417.9000) -- (2574.3900,2417.9000) .. controls (2575.3300,2417.9000) and (2576.1000,2418.6700) .. (2576.1000,2419.6200) .. controls (2576.1000,2420.5700) and (2575.3300,2421.3400) .. (2574.3900,2421.3400) -- (2564.0700,2421.3400) .. controls (2563.1200,2421.3400) and (2562.3500,2420.5700) .. (2562.3500,2419.6200) .. controls (2562.3500,2418.6700) and (2563.1200,2417.9000) .. (2564.0700,2417.9000) -- cycle(2588.1300,2417.9000) -- (2598.4500,2417.9000) .. controls (2599.4000,2417.9000) and (2600.1700,2418.6700) .. (2600.1700,2419.6200) .. controls (2600.1700,2420.5700) and (2599.4000,2421.3400) .. (2598.4500,2421.3400) -- (2588.1300,2421.3400) .. controls (2587.1900,2421.3400) and (2586.4200,2420.5700) .. (2586.4200,2419.6200) .. controls (2586.4200,2418.6700) and (2587.1900,2417.9000) .. (2588.1300,2417.9000) -- cycle(2612.2000,2417.9000) -- (2622.5100,2417.9000) .. controls (2623.4600,2417.9000) and (2624.2300,2418.6700) .. (2624.2300,2419.6200) .. controls (2624.2300,2420.5700) and (2623.4600,2421.3400) .. (2622.5100,2421.3400) -- (2612.2000,2421.3400) .. controls (2611.2500,2421.3400) and (2610.4800,2420.5700) .. (2610.4800,2419.6200) .. controls (2610.4800,2418.6700) and (2611.2500,2417.9000) .. (2612.2000,2417.9000) -- cycle(2636.2600,2417.9000) -- (2646.5700,2417.9000) .. controls (2647.5200,2417.9000) and (2648.2900,2418.6700) .. (2648.2900,2419.6200) .. controls (2648.2900,2420.5700) and (2647.5200,2421.3400) .. (2646.5700,2421.3400) -- (2636.2600,2421.3400) .. controls (2635.3100,2421.3400) and (2634.5400,2420.5700) .. (2634.5400,2419.6200) .. controls (2634.5400,2418.6700) and (2635.3100,2417.9000) .. (2636.2600,2417.9000) -- cycle(2660.3200,2417.9000) -- (2670.6300,2417.9000) .. controls (2671.5800,2417.9000) and (2672.3500,2418.6700) .. (2672.3500,2419.6200) .. controls (2672.3500,2420.5700) and (2671.5800,2421.3400) .. (2670.6300,2421.3400) -- (2660.3200,2421.3400) .. controls (2659.3700,2421.3400) and (2658.6000,2420.5700) .. (2658.6000,2419.6200) .. controls (2658.6000,2418.6700) and (2659.3700,2417.9000) .. (2660.3200,2417.9000) -- cycle(2684.3900,2417.9000) -- (2694.7000,2417.9000) .. controls (2695.6500,2417.9000) and (2696.4200,2418.6700) .. (2696.4200,2419.6200) .. controls (2696.4200,2420.5700) and (2695.6500,2421.3400) .. (2694.7000,2421.3400) -- (2684.3900,2421.3400) .. controls (2683.4400,2421.3400) and (2682.6700,2420.5700) .. (2682.6700,2419.6200) .. controls (2682.6700,2418.6700) and (2683.4400,2417.9000) .. (2684.3900,2417.9000) -- cycle(2708.4500,2417.9000) -- (2718.7600,2417.9000) .. controls (2719.7100,2417.9000) and (2720.4800,2418.6700) .. (2720.4800,2419.6200) .. controls (2720.4800,2420.5700) and (2719.7100,2421.3400) .. (2718.7600,2421.3400) -- (2708.4500,2421.3400) .. controls (2707.5000,2421.3400) and (2706.7300,2420.5700) .. (2706.7300,2419.6200) .. controls (2706.7300,2418.6700) and (2707.5000,2417.9000) .. (2708.4500,2417.9000) -- cycle(2732.5100,2417.9000) -- (2742.8200,2417.9000) .. controls (2743.7700,2417.9000) and (2744.5400,2418.6700) .. (2744.5400,2419.6200) .. controls (2744.5400,2420.5700) and (2743.7700,2421.3400) .. (2742.8200,2421.3400) -- (2732.5100,2421.3400) .. controls (2731.5600,2421.3400) and (2730.7900,2420.5700) .. (2730.7900,2419.6200) .. controls (2730.7900,2418.6700) and (2731.5600,2417.9000) .. (2732.5100,2417.9000) -- cycle(2756.5700,2417.9000) -- (2766.8900,2417.9000) .. controls (2767.8300,2417.9000) and (2768.6000,2418.6700) .. (2768.6000,2419.6200) .. controls (2768.6000,2420.5700) and (2767.8300,2421.3400) .. (2766.8900,2421.3400) -- (2756.5700,2421.3400) .. controls (2755.6200,2421.3400) and (2754.8500,2420.5700) .. (2754.8500,2419.6200) .. controls (2754.8500,2418.6700) and (2755.6200,2417.9000) .. (2756.5700,2417.9000) -- cycle(2780.6300,2417.9000) -- (2790.9500,2417.9000) .. controls (2791.9000,2417.9000) and (2792.6700,2418.6700) .. (2792.6700,2419.6200) .. controls (2792.6700,2420.5700) and (2791.9000,2421.3400) .. (2790.9500,2421.3400) -- (2780.6300,2421.3400) .. controls (2779.6900,2421.3400) and (2778.9200,2420.5700) .. (2778.9200,2419.6200) .. controls (2778.9200,2418.6700) and (2779.6900,2417.9000) .. (2780.6300,2417.9000) -- cycle(2804.7000,2417.9000) -- (2815.0100,2417.9000) .. controls (2815.9600,2417.9000) and (2816.7300,2418.6700) .. (2816.7300,2419.6200) .. controls (2816.7300,2420.5700) and (2815.9600,2421.3400) .. (2815.0100,2421.3400) -- (2804.7000,2421.3400) .. controls (2803.7500,2421.3400) and (2802.9800,2420.5700) .. (2802.9800,2419.6200) .. controls (2802.9800,2418.6700) and (2803.7500,2417.9000) .. (2804.7000,2417.9000) -- cycle(2828.7600,2417.9000) -- (2839.0700,2417.9000) .. controls (2840.0200,2417.9000) and (2840.7900,2418.6700) .. (2840.7900,2419.6200) .. controls (2840.7900,2420.5700) and (2840.0200,2421.3400) .. (2839.0700,2421.3400) -- (2828.7600,2421.3400) .. controls (2827.8100,2421.3400) and (2827.0400,2420.5700) .. (2827.0400,2419.6200) .. controls (2827.0400,2418.6700) and (2827.8100,2417.9000) .. (2828.7600,2417.9000) -- cycle(2852.8200,2417.9000) -- (2863.1300,2417.9000) .. controls (2864.0800,2417.9000) and (2864.8500,2418.6700) .. (2864.8500,2419.6200) .. controls (2864.8500,2420.5700) and (2864.0800,2421.3400) .. (2863.1300,2421.3400) -- (2852.8200,2421.3400) .. controls (2851.8700,2421.3400) and (2851.1000,2420.5700) .. (2851.1000,2419.6200) .. controls (2851.1000,2418.6700) and (2851.8700,2417.9000) .. (2852.8200,2417.9000) -- cycle(2876.8900,2417.9000) -- (2887.2000,2417.9000) .. controls (2888.1500,2417.9000) and (2888.9200,2418.6700) .. (2888.9200,2419.6200) .. controls (2888.9200,2420.5700) and (2888.1500,2421.3400) .. (2887.2000,2421.3400) -- (2876.8900,2421.3400) .. controls (2875.9400,2421.3400) and (2875.1700,2420.5700) .. (2875.1700,2419.6200) .. controls (2875.1700,2418.6700) and (2875.9400,2417.9000) .. (2876.8900,2417.9000) -- cycle(2900.9500,2417.9000) -- (2911.2600,2417.9000) .. controls (2912.2100,2417.9000) and (2912.9800,2418.6700) .. (2912.9800,2419.6200) .. controls (2912.9800,2420.5700) and (2912.2100,2421.3400) .. (2911.2600,2421.3400) -- (2900.9500,2421.3400) .. controls (2900.0000,2421.3400) and (2899.2300,2420.5700) .. (2899.2300,2419.6200) .. controls (2899.2300,2418.6700) and (2900.0000,2417.9000) .. (2900.9500,2417.9000) -- cycle(2925.0100,2417.9000) -- (2935.3200,2417.9000) .. controls (2936.2700,2417.9000) and (2937.0400,2418.6700) .. (2937.0400,2419.6200) .. controls (2937.0400,2420.5700) and (2936.2700,2421.3400) .. (2935.3200,2421.3400) -- (2925.0100,2421.3400) .. controls (2924.0600,2421.3400) and (2923.2900,2420.5700) .. (2923.2900,2419.6200) .. controls (2923.2900,2418.6700) and (2924.0600,2417.9000) .. (2925.0100,2417.9000) -- cycle(2949.0700,2417.9000) -- (2959.3900,2417.9000) .. controls (2960.3300,2417.9000) and (2961.1000,2418.6700) .. (2961.1000,2419.6200) .. controls (2961.1000,2420.5700) and (2960.3300,2421.3400) .. (2959.3900,2421.3400) -- (2949.0700,2421.3400) .. controls (2948.1200,2421.3400) and (2947.3500,2420.5700) .. (2947.3500,2419.6200) .. controls (2947.3500,2418.6700) and (2948.1200,2417.9000) .. (2949.0700,2417.9000) -- cycle(2973.1300,2417.9000) -- (2983.4500,2417.9000) .. controls (2984.4000,2417.9000) and (2985.1700,2418.6700) .. (2985.1700,2419.6200) .. controls (2985.1700,2420.5700) and (2984.4000,2421.3400) .. (2983.4500,2421.3400) -- (2973.1300,2421.3400) .. controls (2972.1900,2421.3400) and (2971.4200,2420.5700) .. (2971.4200,2419.6200) .. controls (2971.4200,2418.6700) and (2972.1900,2417.9000) .. (2973.1300,2417.9000) -- cycle(2997.2000,2417.9000) -- (3007.5100,2417.9000) .. controls (3008.4600,2417.9000) and (3009.2300,2418.6700) .. (3009.2300,2419.6200) .. controls (3009.2300,2420.5700) and (3008.4600,2421.3400) .. (3007.5100,2421.3400) -- (2997.2000,2421.3400) .. controls (2996.2500,2421.3400) and (2995.4800,2420.5700) .. (2995.4800,2419.6200) .. controls (2995.4800,2418.6700) and (2996.2500,2417.9000) .. (2997.2000,2417.9000) -- cycle(3021.2600,2417.9000) -- (3031.5700,2417.9000) .. controls (3032.5200,2417.9000) and (3033.2900,2418.6700) .. (3033.2900,2419.6200) .. controls (3033.2900,2420.5700) and (3032.5200,2421.3400) .. (3031.5700,2421.3400) -- (3021.2600,2421.3400) .. controls (3020.3100,2421.3400) and (3019.5400,2420.5700) .. (3019.5400,2419.6200) .. controls (3019.5400,2418.6700) and (3020.3100,2417.9000) .. (3021.2600,2417.9000) -- cycle(3045.3200,2417.9000) -- (3055.6300,2417.9000) .. controls (3056.5800,2417.9000) and (3057.3500,2418.6700) .. (3057.3500,2419.6200) .. controls (3057.3500,2420.5700) and (3056.5800,2421.3400) .. (3055.6300,2421.3400) -- (3045.3200,2421.3400) .. controls (3044.3700,2421.3400) and (3043.6000,2420.5700) .. (3043.6000,2419.6200) .. controls (3043.6000,2418.6700) and (3044.3700,2417.9000) .. (3045.3200,2417.9000) -- cycle(3069.3900,2417.9000) -- (3079.7000,2417.9000) .. controls (3080.6500,2417.9000) and (3081.4200,2418.6700) .. (3081.4200,2419.6200) .. controls (3081.4200,2420.5700) and (3080.6500,2421.3400) .. (3079.7000,2421.3400) -- (3069.3900,2421.3400) .. controls (3068.4400,2421.3400) and (3067.6700,2420.5700) .. (3067.6700,2419.6200) .. controls (3067.6700,2418.6700) and (3068.4400,2417.9000) .. (3069.3900,2417.9000) -- cycle(3093.4500,2417.9000) -- (3103.7600,2417.9000) .. controls (3104.7100,2417.9000) and (3105.4800,2418.6700) .. (3105.4800,2419.6200) .. controls (3105.4800,2420.5700) and (3104.7100,2421.3400) .. (3103.7600,2421.3400) -- (3093.4500,2421.3400) .. controls (3092.5000,2421.3400) and (3091.7300,2420.5700) .. (3091.7300,2419.6200) .. controls (3091.7300,2418.6700) and (3092.5000,2417.9000) .. (3093.4500,2417.9000) -- cycle(3117.5100,2417.9000) -- (3127.8200,2417.9000) .. controls (3128.7700,2417.9000) and (3129.5400,2418.6700) .. (3129.5400,2419.6200) .. controls (3129.5400,2420.5700) and (3128.7700,2421.3400) .. (3127.8200,2421.3400) -- (3117.5100,2421.3400) .. controls (3116.5600,2421.3400) and (3115.7900,2420.5700) .. (3115.7900,2419.6200) .. controls (3115.7900,2418.6700) and (3116.5600,2417.9000) .. (3117.5100,2417.9000) -- cycle(3141.5700,2417.9000) -- (3151.8900,2417.9000) .. controls (3152.8300,2417.9000) and (3153.6000,2418.6700) .. (3153.6000,2419.6200) .. controls (3153.6000,2420.5700) and (3152.8300,2421.3400) .. (3151.8900,2421.3400) -- (3141.5700,2421.3400) .. controls (3140.6200,2421.3400) and (3139.8500,2420.5700) .. (3139.8500,2419.6200) .. controls (3139.8500,2418.6700) and (3140.6200,2417.9000) .. (3141.5700,2417.9000) -- cycle(3165.6300,2417.9000) -- (3175.9500,2417.9000) .. controls (3176.9000,2417.9000) and (3177.6700,2418.6700) .. (3177.6700,2419.6200) .. controls (3177.6700,2420.5700) and (3176.9000,2421.3400) .. (3175.9500,2421.3400) -- (3165.6300,2421.3400) .. controls (3164.6900,2421.3400) and (3163.9200,2420.5700) .. (3163.9200,2419.6200) .. controls (3163.9200,2418.6700) and (3164.6900,2417.9000) .. (3165.6300,2417.9000) -- cycle(3189.7000,2417.9000) -- (3200.0100,2417.9000) .. controls (3200.9600,2417.9000) and (3201.7300,2418.6700) .. (3201.7300,2419.6200) .. controls (3201.7300,2420.5700) and (3200.9600,2421.3400) .. (3200.0100,2421.3400) -- (3189.7000,2421.3400) .. controls (3188.7500,2421.3400) and (3187.9800,2420.5700) .. (3187.9800,2419.6200) .. controls (3187.9800,2418.6700) and (3188.7500,2417.9000) .. (3189.7000,2417.9000) -- cycle(3213.7600,2417.9000) -- (3224.0700,2417.9000) .. controls (3225.0200,2417.9000) and (3225.7900,2418.6700) .. (3225.7900,2419.6200) .. controls (3225.7900,2420.5700) and (3225.0200,2421.3400) .. (3224.0700,2421.3400) -- (3213.7600,2421.3400) .. controls (3212.8100,2421.3400) and (3212.0400,2420.5700) .. (3212.0400,2419.6200) .. controls (3212.0400,2418.6700) and (3212.8100,2417.9000) .. (3213.7600,2417.9000) -- cycle(3237.8200,2417.9000) -- (3248.1300,2417.9000) .. controls (3249.0800,2417.9000) and (3249.8500,2418.6700) .. (3249.8500,2419.6200) .. controls (3249.8500,2420.5700) and (3249.0800,2421.3400) .. (3248.1300,2421.3400) -- (3237.8200,2421.3400) .. controls (3236.8700,2421.3400) and (3236.1000,2420.5700) .. (3236.1000,2419.6200) .. controls (3236.1000,2418.6700) and (3236.8700,2417.9000) .. (3237.8200,2417.9000) -- cycle(3261.8900,2417.9000) -- (3272.2000,2417.9000) .. controls (3273.1500,2417.9000) and (3273.9200,2418.6700) .. (3273.9200,2419.6200) .. controls (3273.9200,2420.5700) and (3273.1500,2421.3400) .. (3272.2000,2421.3400) -- (3261.8900,2421.3400) .. controls (3260.9400,2421.3400) and (3260.1700,2420.5700) .. (3260.1700,2419.6200) .. controls (3260.1700,2418.6700) and (3260.9400,2417.9000) .. (3261.8900,2417.9000) -- cycle(3285.9500,2417.9000) -- (3296.2600,2417.9000) .. controls (3297.2100,2417.9000) and (3297.9800,2418.6700) .. (3297.9800,2419.6200) .. controls (3297.9800,2420.5700) and (3297.2100,2421.3400) .. (3296.2600,2421.3400) -- (3285.9500,2421.3400) .. controls (3285.0000,2421.3400) and (3284.2300,2420.5700) .. (3284.2300,2419.6200) .. controls (3284.2300,2418.6700) and (3285.0000,2417.9000) .. (3285.9500,2417.9000) -- cycle(3310.0100,2417.9000) -- (3320.3200,2417.9000) .. controls (3321.2700,2417.9000) and (3322.0400,2418.6700) .. (3322.0400,2419.6200) .. controls (3322.0400,2420.5700) and (3321.2700,2421.3400) .. (3320.3200,2421.3400) -- (3310.0100,2421.3400) .. controls (3309.0600,2421.3400) and (3308.2900,2420.5700) .. (3308.2900,2419.6200) .. controls (3308.2900,2418.6700) and (3309.0600,2417.9000) .. (3310.0100,2417.9000) -- cycle(3334.0700,2417.9000) -- (3344.3900,2417.9000) .. controls (3345.3300,2417.9000) and (3346.1000,2418.6700) .. (3346.1000,2419.6200) .. controls (3346.1000,2420.5700) and (3345.3300,2421.3400) .. (3344.3900,2421.3400) -- (3334.0700,2421.3400) .. controls (3333.1200,2421.3400) and (3332.3500,2420.5700) .. (3332.3500,2419.6200) .. controls (3332.3500,2418.6700) and (3333.1200,2417.9000) .. (3334.0700,2417.9000) -- cycle(3358.1300,2417.9000) -- (3368.4500,2417.9000) .. controls (3369.4000,2417.9000) and (3370.1700,2418.6700) .. (3370.1700,2419.6200) .. controls (3370.1700,2420.5700) and (3369.4000,2421.3400) .. (3368.4500,2421.3400) -- (3358.1300,2421.3400) .. controls (3357.1900,2421.3400) and (3356.4200,2420.5700) .. (3356.4200,2419.6200) .. controls (3356.4200,2418.6700) and (3357.1900,2417.9000) .. (3358.1300,2417.9000) -- cycle(3382.2000,2417.9000) -- (3392.5100,2417.9000) .. controls (3393.4600,2417.9000) and (3394.2300,2418.6700) .. (3394.2300,2419.6200) .. controls (3394.2300,2420.5700) and (3393.4600,2421.3400) .. (3392.5100,2421.3400) -- (3382.2000,2421.3400) .. controls (3381.2500,2421.3400) and (3380.4800,2420.5700) .. (3380.4800,2419.6200) .. controls (3380.4800,2418.6700) and (3381.2500,2417.9000) .. (3382.2000,2417.9000) -- cycle(3406.2600,2417.9000) -- (3416.5700,2417.9000) .. controls (3417.5200,2417.9000) and (3418.2900,2418.6700) .. (3418.2900,2419.6200) .. controls (3418.2900,2420.5700) and (3417.5200,2421.3400) .. (3416.5700,2421.3400) -- (3406.2600,2421.3400) .. controls (3405.3100,2421.3400) and (3404.5400,2420.5700) .. (3404.5400,2419.6200) .. controls (3404.5400,2418.6700) and (3405.3100,2417.9000) .. (3406.2600,2417.9000) -- cycle(3430.3200,2417.9000) -- (3440.6300,2417.9000) .. controls (3441.5800,2417.9000) and (3442.3500,2418.6700) .. (3442.3500,2419.6200) .. controls (3442.3500,2420.5700) and (3441.5800,2421.3400) .. (3440.6300,2421.3400) -- (3430.3200,2421.3400) .. controls (3429.3700,2421.3400) and (3428.6000,2420.5700) .. (3428.6000,2419.6200) .. controls (3428.6000,2418.6700) and (3429.3700,2417.9000) .. (3430.3200,2417.9000) -- cycle(3454.3900,2417.9000) -- (3464.7000,2417.9000) .. controls (3465.6500,2417.9000) and (3466.4200,2418.6700) .. (3466.4200,2419.6200) .. controls (3466.4200,2420.5700) and (3465.6500,2421.3400) .. (3464.7000,2421.3400) -- (3454.3900,2421.3400) .. controls (3453.4400,2421.3400) and (3452.6700,2420.5700) .. (3452.6700,2419.6200) .. controls (3452.6700,2418.6700) and (3453.4400,2417.9000) .. (3454.3900,2417.9000) -- cycle(3478.4500,2417.9000) -- (3488.7600,2417.9000) .. controls (3489.7100,2417.9000) and (3490.4800,2418.6700) .. (3490.4800,2419.6200) .. controls (3490.4800,2420.5700) and (3489.7100,2421.3400) .. (3488.7600,2421.3400) -- (3478.4500,2421.3400) .. controls (3477.5000,2421.3400) and (3476.7300,2420.5700) .. (3476.7300,2419.6200) .. controls (3476.7300,2418.6700) and (3477.5000,2417.9000) .. (3478.4500,2417.9000) -- cycle(3502.5100,2417.9000) -- (3512.8200,2417.9000) .. controls (3513.7700,2417.9000) and (3514.5400,2418.6700) .. (3514.5400,2419.6200) .. controls (3514.5400,2420.5700) and (3513.7700,2421.3400) .. (3512.8200,2421.3400) -- (3502.5100,2421.3400) .. controls (3501.5600,2421.3400) and (3500.7900,2420.5700) .. (3500.7900,2419.6200) .. controls (3500.7900,2418.6700) and (3501.5600,2417.9000) .. (3502.5100,2417.9000) -- cycle(3526.5700,2417.9000) -- (3536.8900,2417.9000) .. controls (3537.8300,2417.9000) and (3538.6000,2418.6700) .. (3538.6000,2419.6200) .. controls (3538.6000,2420.5700) and (3537.8300,2421.3400) .. (3536.8900,2421.3400) -- (3526.5700,2421.3400) .. controls (3525.6200,2421.3400) and (3524.8500,2420.5700) .. (3524.8500,2419.6200) .. controls (3524.8500,2418.6700) and (3525.6200,2417.9000) .. (3526.5700,2417.9000) -- cycle(3550.6300,2417.9000) -- (3560.9500,2417.9000) .. controls (3561.9000,2417.9000) and (3562.6700,2418.6700) .. (3562.6700,2419.6200) .. controls (3562.6700,2420.5700) and (3561.9000,2421.3400) .. (3560.9500,2421.3400) -- (3550.6300,2421.3400) .. controls (3549.6900,2421.3400) and (3548.9200,2420.5700) .. (3548.9200,2419.6200) .. controls (3548.9200,2418.6700) and (3549.6900,2417.9000) .. (3550.6300,2417.9000) -- cycle(3574.7000,2417.9000) -- (3585.0100,2417.9000) .. controls (3585.9600,2417.9000) and (3586.7300,2418.6700) .. (3586.7300,2419.6200) .. controls (3586.7300,2420.5700) and (3585.9600,2421.3400) .. (3585.0100,2421.3400) -- (3574.7000,2421.3400) .. controls (3573.7500,2421.3400) and (3572.9800,2420.5700) .. (3572.9800,2419.6200) .. controls (3572.9800,2418.6700) and (3573.7500,2417.9000) .. (3574.7000,2417.9000) -- cycle(3598.7600,2417.9000) -- (3609.0700,2417.9000) .. controls (3610.0200,2417.9000) and (3610.7900,2418.6700) .. (3610.7900,2419.6200) .. controls (3610.7900,2420.5700) and (3610.0200,2421.3400) .. (3609.0700,2421.3400) -- (3598.7600,2421.3400) .. controls (3597.8100,2421.3400) and (3597.0400,2420.5700) .. (3597.0400,2419.6200) .. controls (3597.0400,2418.6700) and (3597.8100,2417.9000) .. (3598.7600,2417.9000) -- cycle(3622.8200,2417.9000) -- (3633.1300,2417.9000) .. controls (3634.0800,2417.9000) and (3634.8500,2418.6700) .. (3634.8500,2419.6200) .. controls (3634.8500,2420.5700) and (3634.0800,2421.3400) .. (3633.1300,2421.3400) -- (3622.8200,2421.3400) .. controls (3621.8700,2421.3400) and (3621.1000,2420.5700) .. (3621.1000,2419.6200) .. controls (3621.1000,2418.6700) and (3621.8700,2417.9000) .. (3622.8200,2417.9000) -- cycle(3646.8900,2417.9000) -- (3657.2000,2417.9000) .. controls (3658.1500,2417.9000) and (3658.9200,2418.6700) .. (3658.9200,2419.6200) .. controls (3658.9200,2420.5700) and (3658.1500,2421.3400) .. (3657.2000,2421.3400) -- (3646.8900,2421.3400) .. controls (3645.9400,2421.3400) and (3645.1700,2420.5700) .. (3645.1700,2419.6200) .. controls (3645.1700,2418.6700) and (3645.9400,2417.9000) .. (3646.8900,2417.9000) -- cycle(3670.9500,2417.9000) -- (3681.2600,2417.9000) .. controls (3682.2100,2417.9000) and (3682.9800,2418.6700) .. (3682.9800,2419.6200) .. controls (3682.9800,2420.5700) and (3682.2100,2421.3400) .. (3681.2600,2421.3400) -- (3670.9500,2421.3400) .. controls (3670.0000,2421.3400) and (3669.2300,2420.5700) .. (3669.2300,2419.6200) .. controls (3669.2300,2418.6700) and (3670.0000,2417.9000) .. (3670.9500,2417.9000) -- cycle(3695.0100,2417.9000) -- (3705.3200,2417.9000) .. controls (3706.2700,2417.9000) and (3707.0400,2418.6700) .. (3707.0400,2419.6200) .. controls (3707.0400,2420.5700) and (3706.2700,2421.3400) .. (3705.3200,2421.3400) -- (3695.0100,2421.3400) .. controls (3694.0600,2421.3400) and (3693.2900,2420.5700) .. (3693.2900,2419.6200) .. controls (3693.2900,2418.6700) and (3694.0600,2417.9000) .. (3695.0100,2417.9000) -- cycle(3719.0700,2417.9000) -- (3729.3900,2417.9000) .. controls (3730.3300,2417.9000) and (3731.1000,2418.6700) .. (3731.1000,2419.6200) .. controls (3731.1000,2420.5700) and (3730.3300,2421.3400) .. (3729.3900,2421.3400) -- (3719.0700,2421.3400) .. controls (3718.1200,2421.3400) and (3717.3500,2420.5700) .. (3717.3500,2419.6200) .. controls (3717.3500,2418.6700) and (3718.1200,2417.9000) .. (3719.0700,2417.9000) -- cycle(3743.1300,2417.9000) -- (3753.4500,2417.9000) .. controls (3754.4000,2417.9000) and (3755.1700,2418.6700) .. (3755.1700,2419.6200) .. controls (3755.1700,2420.5700) and (3754.4000,2421.3400) .. (3753.4500,2421.3400) -- (3743.1300,2421.3400) .. controls (3742.1900,2421.3400) and (3741.4200,2420.5700) .. (3741.4200,2419.6200) .. controls (3741.4200,2418.6700) and (3742.1900,2417.9000) .. (3743.1300,2417.9000) -- cycle(3767.2000,2417.9000) -- (3777.5100,2417.9000) .. controls (3778.4600,2417.9000) and (3779.2300,2418.6700) .. (3779.2300,2419.6200) .. controls (3779.2300,2420.5700) and (3778.4600,2421.3400) .. (3777.5100,2421.3400) -- (3767.2000,2421.3400) .. controls (3766.2500,2421.3400) and (3765.4800,2420.5700) .. (3765.4800,2419.6200) .. controls (3765.4800,2418.6700) and (3766.2500,2417.9000) .. (3767.2000,2417.9000) -- cycle(3791.2600,2417.9000) -- (3801.5700,2417.9000) .. controls (3802.5200,2417.9000) and (3803.2900,2418.6700) .. (3803.2900,2419.6200) .. controls (3803.2900,2420.5700) and (3802.5200,2421.3400) .. (3801.5700,2421.3400) -- (3791.2600,2421.3400) .. controls (3790.3100,2421.3400) and (3789.5400,2420.5700) .. (3789.5400,2419.6200) .. controls (3789.5400,2418.6700) and (3790.3100,2417.9000) .. (3791.2600,2417.9000) -- cycle(3815.3200,2417.9000) -- (3825.6300,2417.9000) .. controls (3826.5800,2417.9000) and (3827.3500,2418.6700) .. (3827.3500,2419.6200) .. controls (3827.3500,2420.5700) and (3826.5800,2421.3400) .. (3825.6300,2421.3400) -- (3815.3200,2421.3400) .. controls (3814.3700,2421.3400) and (3813.6000,2420.5700) .. (3813.6000,2419.6200) .. controls (3813.6000,2418.6700) and (3814.3700,2417.9000) .. (3815.3200,2417.9000) -- cycle(3839.3900,2417.9000) -- (3849.7000,2417.9000) .. controls (3850.6500,2417.9000) and (3851.4200,2418.6700) .. (3851.4200,2419.6200) .. controls (3851.4200,2420.5700) and (3850.6500,2421.3400) .. (3849.7000,2421.3400) -- (3839.3900,2421.3400) .. controls (3838.4400,2421.3400) and (3837.6700,2420.5700) .. (3837.6700,2419.6200) .. controls (3837.6700,2418.6700) and (3838.4400,2417.9000) .. (3839.3900,2417.9000) -- cycle(3863.4500,2417.9000) -- (3873.7600,2417.9000) .. controls (3874.7100,2417.9000) and (3875.4800,2418.6700) .. (3875.4800,2419.6200) .. controls (3875.4800,2420.5700) and (3874.7100,2421.3400) .. (3873.7600,2421.3400) -- (3863.4500,2421.3400) .. controls (3862.5000,2421.3400) and (3861.7300,2420.5700) .. (3861.7300,2419.6200) .. controls (3861.7300,2418.6700) and (3862.5000,2417.9000) .. (3863.4500,2417.9000) -- cycle(3887.5100,2417.9000) -- (3897.8200,2417.9000) .. controls (3898.7700,2417.9000) and (3899.5400,2418.6700) .. (3899.5400,2419.6200) .. controls (3899.5400,2420.5700) and (3898.7700,2421.3400) .. (3897.8200,2421.3400) -- (3887.5100,2421.3400) .. controls (3886.5600,2421.3400) and (3885.7900,2420.5700) .. (3885.7900,2419.6200) .. controls (3885.7900,2418.6700) and (3886.5600,2417.9000) .. (3887.5100,2417.9000) -- cycle(3911.5700,2417.9000) -- (3921.8900,2417.9000) .. controls (3922.8300,2417.9000) and (3923.6000,2418.6700) .. (3923.6000,2419.6200) .. controls (3923.6000,2420.5700) and (3922.8300,2421.3400) .. (3921.8900,2421.3400) -- (3911.5700,2421.3400) .. controls (3910.6200,2421.3400) and (3909.8500,2420.5700) .. (3909.8500,2419.6200) .. controls (3909.8500,2418.6700) and (3910.6200,2417.9000) .. (3911.5700,2417.9000) -- cycle(3935.6300,2417.9000) -- (3945.9500,2417.9000) .. controls (3946.9000,2417.9000) and (3947.6700,2418.6700) .. (3947.6700,2419.6200) .. controls (3947.6700,2420.5700) and (3946.9000,2421.3400) .. (3945.9500,2421.3400) -- (3935.6300,2421.3400) .. controls (3934.6900,2421.3400) and (3933.9200,2420.5700) .. (3933.9200,2419.6200) .. controls (3933.9200,2418.6700) and (3934.6900,2417.9000) .. (3935.6300,2417.9000) -- cycle(3959.7000,2417.9000) -- (3970.0100,2417.9000) .. controls (3970.9600,2417.9000) and (3971.7300,2418.6700) .. (3971.7300,2419.6200) .. controls (3971.7300,2420.5700) and (3970.9600,2421.3400) .. (3970.0100,2421.3400) -- (3959.7000,2421.3400) .. controls (3958.7500,2421.3400) and (3957.9800,2420.5700) .. (3957.9800,2419.6200) .. controls (3957.9800,2418.6700) and (3958.7500,2417.9000) .. (3959.7000,2417.9000) -- cycle(3983.7600,2417.9000) -- (3994.0700,2417.9000) .. controls (3995.0200,2417.9000) and (3995.7900,2418.6700) .. (3995.7900,2419.6200) .. controls (3995.7900,2420.5700) and (3995.0200,2421.3400) .. (3994.0700,2421.3400) -- (3983.7600,2421.3400) .. controls (3982.8100,2421.3400) and (3982.0400,2420.5700) .. (3982.0400,2419.6200) .. controls (3982.0400,2418.6700) and (3982.8100,2417.9000) .. (3983.7600,2417.9000) -- cycle(4007.8200,2417.9000) -- (4018.1300,2417.9000) .. controls (4019.0800,2417.9000) and (4019.8500,2418.6700) .. (4019.8500,2419.6200) .. controls (4019.8500,2420.5700) and (4019.0800,2421.3400) .. (4018.1300,2421.3400) -- (4007.8200,2421.3400) .. controls (4006.8700,2421.3400) and (4006.1000,2420.5700) .. (4006.1000,2419.6200) .. controls (4006.1000,2418.6700) and (4006.8700,2417.9000) .. (4007.8200,2417.9000) -- cycle(4031.8900,2417.9000) -- (4042.2000,2417.9000) .. controls (4043.1500,2417.9000) and (4043.9200,2418.6700) .. (4043.9200,2419.6200) .. controls (4043.9200,2420.5700) and (4043.1500,2421.3400) .. (4042.2000,2421.3400) -- (4031.8900,2421.3400) .. controls (4030.9400,2421.3400) and (4030.1700,2420.5700) .. (4030.1700,2419.6200) .. controls (4030.1700,2418.6700) and (4030.9400,2417.9000) .. (4031.8900,2417.9000) -- cycle(4055.9500,2417.9000) -- (4066.2600,2417.9000) .. controls (4067.2100,2417.9000) and (4067.9800,2418.6700) .. (4067.9800,2419.6200) .. controls (4067.9800,2420.5700) and (4067.2100,2421.3400) .. (4066.2600,2421.3400) -- (4055.9500,2421.3400) .. controls (4055.0000,2421.3400) and (4054.2300,2420.5700) .. (4054.2300,2419.6200) .. controls (4054.2300,2418.6700) and (4055.0000,2417.9000) .. (4055.9500,2417.9000) -- cycle(4080.0100,2417.9000) -- (4090.3200,2417.9000) .. controls (4091.2700,2417.9000) and (4092.0400,2418.6700) .. (4092.0400,2419.6200) .. controls (4092.0400,2420.5700) and (4091.2700,2421.3400) .. (4090.3200,2421.3400) -- (4080.0100,2421.3400) .. controls (4079.0600,2421.3400) and (4078.2900,2420.5700) .. (4078.2900,2419.6200) .. controls (4078.2900,2418.6700) and (4079.0600,2417.9000) .. (4080.0100,2417.9000) -- cycle(4104.0700,2417.9000) -- (4114.3900,2417.9000) .. controls (4115.3300,2417.9000) and (4116.1000,2418.6700) .. (4116.1000,2419.6200) .. controls (4116.1000,2420.5700) and (4115.3300,2421.3400) .. (4114.3900,2421.3400) -- (4104.0700,2421.3400) .. controls (4103.1200,2421.3400) and (4102.3500,2420.5700) .. (4102.3500,2419.6200) .. controls (4102.3500,2418.6700) and (4103.1200,2417.9000) .. (4104.0700,2417.9000) -- cycle(4128.1300,2417.9000) -- (4138.4500,2417.9000) .. controls (4139.4000,2417.9000) and (4140.1700,2418.6700) .. (4140.1700,2419.6200) .. controls (4140.1700,2420.5700) and (4139.4000,2421.3400) .. (4138.4500,2421.3400) -- (4128.1300,2421.3400) .. controls (4127.1900,2421.3400) and (4126.4200,2420.5700) .. (4126.4200,2419.6200) .. controls (4126.4200,2418.6700) and (4127.1900,2417.9000) .. (4128.1300,2417.9000) -- cycle(4152.2000,2417.9000) -- (4162.5100,2417.9000) .. controls (4163.4600,2417.9000) and (4164.2300,2418.6700) .. (4164.2300,2419.6200) .. controls (4164.2300,2420.5700) and (4163.4600,2421.3400) .. (4162.5100,2421.3400) -- (4152.2000,2421.3400) .. controls (4151.2500,2421.3400) and (4150.4800,2420.5700) .. (4150.4800,2419.6200) .. controls (4150.4800,2418.6700) and (4151.2500,2417.9000) .. (4152.2000,2417.9000) -- cycle(4176.2600,2417.9000) -- (4186.5700,2417.9000) .. controls (4187.5200,2417.9000) and (4188.2900,2418.6700) .. (4188.2900,2419.6200) .. controls (4188.2900,2420.5700) and (4187.5200,2421.3400) .. (4186.5700,2421.3400) -- (4176.2600,2421.3400) .. controls (4175.3100,2421.3400) and (4174.5400,2420.5700) .. (4174.5400,2419.6200) .. controls (4174.5400,2418.6700) and (4175.3100,2417.9000) .. (4176.2600,2417.9000) -- cycle(4200.3200,2417.9000) -- (4210.5100,2417.9000) .. controls (4211.4600,2417.9000) and (4212.2300,2418.6700) .. (4212.2300,2419.6200) .. controls (4212.2300,2420.5700) and (4211.4600,2421.3400) .. (4210.5100,2421.3400) -- (4200.3200,2421.3400) .. controls (4199.3700,2421.3400) and (4198.6000,2420.5700) .. (4198.6000,2419.6200) .. controls (4198.6000,2418.6700) and (4199.3700,2417.9000) .. (4200.3200,2417.9000) -- cycle(2347.5200,2312.9000) -- (2357.8300,2312.9000) .. controls (2358.7800,2312.9000) and (2359.5500,2313.6700) .. (2359.5500,2314.6200) .. controls (2359.5500,2315.5700) and (2358.7800,2316.3300) .. (2357.8300,2316.3300) -- (2347.5200,2316.3300) .. controls (2346.5700,2316.3300) and (2345.8000,2315.5700) .. (2345.8000,2314.6200) .. controls (2345.8000,2313.6700) and (2346.5700,2312.9000) .. (2347.5200,2312.9000) -- cycle(2371.5800,2312.9000) -- (2381.9000,2312.9000) .. controls (2382.8400,2312.9000) and (2383.6100,2313.6700) .. (2383.6100,2314.6200) .. controls (2383.6100,2315.5700) and (2382.8400,2316.3300) .. (2381.9000,2316.3300) -- (2371.5800,2316.3300) .. controls (2370.6300,2316.3300) and (2369.8600,2315.5700) .. (2369.8600,2314.6200) .. controls (2369.8600,2313.6700) and (2370.6300,2312.9000) .. (2371.5800,2312.9000) -- cycle(2395.6400,2312.9000) -- (2405.9600,2312.9000) .. controls (2406.9100,2312.9000) and (2407.6800,2313.6700) .. (2407.6800,2314.6200) .. controls (2407.6800,2315.5700) and (2406.9100,2316.3300) .. (2405.9600,2316.3300) -- (2395.6400,2316.3300) .. controls (2394.7000,2316.3300) and (2393.9300,2315.5700) .. (2393.9300,2314.6200) .. controls (2393.9300,2313.6700) and (2394.7000,2312.9000) .. (2395.6400,2312.9000) -- cycle(2419.7100,2312.9000) -- (2430.0200,2312.9000) .. controls (2430.9700,2312.9000) and (2431.7400,2313.6700) .. (2431.7400,2314.6200) .. controls (2431.7400,2315.5700) and (2430.9700,2316.3300) .. (2430.0200,2316.3300) -- (2419.7100,2316.3300) .. controls (2418.7600,2316.3300) and (2417.9900,2315.5700) .. (2417.9900,2314.6200) .. controls (2417.9900,2313.6700) and (2418.7600,2312.9000) .. (2419.7100,2312.9000) -- cycle(2443.7700,2312.9000) -- (2454.0800,2312.9000) .. controls (2455.0300,2312.9000) and (2455.8000,2313.6700) .. (2455.8000,2314.6200) .. controls (2455.8000,2315.5700) and (2455.0300,2316.3300) .. (2454.0800,2316.3300) -- (2443.7700,2316.3300) .. controls (2442.8200,2316.3300) and (2442.0500,2315.5700) .. (2442.0500,2314.6200) .. controls (2442.0500,2313.6700) and (2442.8200,2312.9000) .. (2443.7700,2312.9000) -- cycle(2467.8300,2312.9000) -- (2478.1400,2312.9000) .. controls (2479.0900,2312.9000) and (2479.8600,2313.6700) .. (2479.8600,2314.6200) .. controls (2479.8600,2315.5700) and (2479.0900,2316.3300) .. (2478.1400,2316.3300) -- (2467.8300,2316.3300) .. controls (2466.8800,2316.3300) and (2466.1100,2315.5700) .. (2466.1100,2314.6200) .. controls (2466.1100,2313.6700) and (2466.8800,2312.9000) .. (2467.8300,2312.9000) -- cycle(2491.9000,2312.9000) -- (2502.2100,2312.9000) .. controls (2503.1600,2312.9000) and (2503.9300,2313.6700) .. (2503.9300,2314.6200) .. controls (2503.9300,2315.5700) and (2503.1600,2316.3300) .. (2502.2100,2316.3300) -- (2491.9000,2316.3300) .. controls (2490.9500,2316.3300) and (2490.1800,2315.5700) .. (2490.1800,2314.6200) .. controls (2490.1800,2313.6700) and (2490.9500,2312.9000) .. (2491.9000,2312.9000) -- cycle(2515.9600,2312.9000) -- (2526.2700,2312.9000) .. controls (2527.2200,2312.9000) and (2527.9900,2313.6700) .. (2527.9900,2314.6200) .. controls (2527.9900,2315.5700) and (2527.2200,2316.3300) .. (2526.2700,2316.3300) -- (2515.9600,2316.3300) .. controls (2515.0100,2316.3300) and (2514.2400,2315.5700) .. (2514.2400,2314.6200) .. controls (2514.2400,2313.6700) and (2515.0100,2312.9000) .. (2515.9600,2312.9000) -- cycle(2540.0200,2312.9000) -- (2550.3300,2312.9000) .. controls (2551.2800,2312.9000) and (2552.0500,2313.6700) .. (2552.0500,2314.6200) .. controls (2552.0500,2315.5700) and (2551.2800,2316.3300) .. (2550.3300,2316.3300) -- (2540.0200,2316.3300) .. controls (2539.0700,2316.3300) and (2538.3000,2315.5700) .. (2538.3000,2314.6200) .. controls (2538.3000,2313.6700) and (2539.0700,2312.9000) .. (2540.0200,2312.9000) -- cycle(2564.0800,2312.9000) -- (2574.4000,2312.9000) .. controls (2575.3400,2312.9000) and (2576.1100,2313.6700) .. (2576.1100,2314.6200) .. controls (2576.1100,2315.5700) and (2575.3400,2316.3300) .. (2574.4000,2316.3300) -- (2564.0800,2316.3300) .. controls (2563.1300,2316.3300) and (2562.3600,2315.5700) .. (2562.3600,2314.6200) .. controls (2562.3600,2313.6700) and (2563.1300,2312.9000) .. (2564.0800,2312.9000) -- cycle(2588.1400,2312.9000) -- (2598.4600,2312.9000) .. controls (2599.4100,2312.9000) and (2600.1800,2313.6700) .. (2600.1800,2314.6200) .. controls (2600.1800,2315.5700) and (2599.4100,2316.3300) .. (2598.4600,2316.3300) -- (2588.1400,2316.3300) .. controls (2587.2000,2316.3300) and (2586.4300,2315.5700) .. (2586.4300,2314.6200) .. controls (2586.4300,2313.6700) and (2587.2000,2312.9000) .. (2588.1400,2312.9000) -- cycle(2612.2100,2312.9000) -- (2622.5200,2312.9000) .. controls (2623.4700,2312.9000) and (2624.2400,2313.6700) .. (2624.2400,2314.6200) .. controls (2624.2400,2315.5700) and (2623.4700,2316.3300) .. (2622.5200,2316.3300) -- (2612.2100,2316.3300) .. controls (2611.2600,2316.3300) and (2610.4900,2315.5700) .. (2610.4900,2314.6200) .. controls (2610.4900,2313.6700) and (2611.2600,2312.9000) .. (2612.2100,2312.9000) -- cycle(2636.2700,2312.9000) -- (2646.5800,2312.9000) .. controls (2647.5300,2312.9000) and (2648.3000,2313.6700) .. (2648.3000,2314.6200) .. controls (2648.3000,2315.5700) and (2647.5300,2316.3300) .. (2646.5800,2316.3300) -- (2636.2700,2316.3300) .. controls (2635.3200,2316.3300) and (2634.5500,2315.5700) .. (2634.5500,2314.6200) .. controls (2634.5500,2313.6700) and (2635.3200,2312.9000) .. (2636.2700,2312.9000) -- cycle(2660.3300,2312.9000) -- (2670.6400,2312.9000) .. controls (2671.5900,2312.9000) and (2672.3600,2313.6700) .. (2672.3600,2314.6200) .. controls (2672.3600,2315.5700) and (2671.5900,2316.3300) .. (2670.6400,2316.3300) -- (2660.3300,2316.3300) .. controls (2659.3800,2316.3300) and (2658.6100,2315.5700) .. (2658.6100,2314.6200) .. controls (2658.6100,2313.6700) and (2659.3800,2312.9000) .. (2660.3300,2312.9000) -- cycle(2684.4000,2312.9000) -- (2694.7100,2312.9000) .. controls (2695.6600,2312.9000) and (2696.4300,2313.6700) .. (2696.4300,2314.6200) .. controls (2696.4300,2315.5700) and (2695.6600,2316.3300) .. (2694.7100,2316.3300) -- (2684.4000,2316.3300) .. controls (2683.4500,2316.3300) and (2682.6800,2315.5700) .. (2682.6800,2314.6200) .. controls (2682.6800,2313.6700) and (2683.4500,2312.9000) .. (2684.4000,2312.9000) -- cycle(2708.4600,2312.9000) -- (2718.7700,2312.9000) .. controls (2719.7200,2312.9000) and (2720.4900,2313.6700) .. (2720.4900,2314.6200) .. controls (2720.4900,2315.5700) and (2719.7200,2316.3300) .. (2718.7700,2316.3300) -- (2708.4600,2316.3300) .. controls (2707.5100,2316.3300) and (2706.7400,2315.5700) .. (2706.7400,2314.6200) .. controls (2706.7400,2313.6700) and (2707.5100,2312.9000) .. (2708.4600,2312.9000) -- cycle(2732.5200,2312.9000) -- (2742.8300,2312.9000) .. controls (2743.7800,2312.9000) and (2744.5500,2313.6700) .. (2744.5500,2314.6200) .. controls (2744.5500,2315.5700) and (2743.7800,2316.3300) .. (2742.8300,2316.3300) -- (2732.5200,2316.3300) .. controls (2731.5700,2316.3300) and (2730.8000,2315.5700) .. (2730.8000,2314.6200) .. controls (2730.8000,2313.6700) and (2731.5700,2312.9000) .. (2732.5200,2312.9000) -- cycle(2756.5800,2312.9000) -- (2766.9000,2312.9000) .. controls (2767.8400,2312.9000) and (2768.6100,2313.6700) .. (2768.6100,2314.6200) .. controls (2768.6100,2315.5700) and (2767.8400,2316.3300) .. (2766.9000,2316.3300) -- (2756.5800,2316.3300) .. controls (2755.6300,2316.3300) and (2754.8600,2315.5700) .. (2754.8600,2314.6200) .. controls (2754.8600,2313.6700) and (2755.6300,2312.9000) .. (2756.5800,2312.9000) -- cycle(2780.6400,2312.9000) -- (2790.9600,2312.9000) .. controls (2791.9100,2312.9000) and (2792.6800,2313.6700) .. (2792.6800,2314.6200) .. controls (2792.6800,2315.5700) and (2791.9100,2316.3300) .. (2790.9600,2316.3300) -- (2780.6400,2316.3300) .. controls (2779.7000,2316.3300) and (2778.9300,2315.5700) .. (2778.9300,2314.6200) .. controls (2778.9300,2313.6700) and (2779.7000,2312.9000) .. (2780.6400,2312.9000) -- cycle(2804.7100,2312.9000) -- (2815.0200,2312.9000) .. controls (2815.9700,2312.9000) and (2816.7400,2313.6700) .. (2816.7400,2314.6200) .. controls (2816.7400,2315.5700) and (2815.9700,2316.3300) .. (2815.0200,2316.3300) -- (2804.7100,2316.3300) .. controls (2803.7600,2316.3300) and (2802.9900,2315.5700) .. (2802.9900,2314.6200) .. controls (2802.9900,2313.6700) and (2803.7600,2312.9000) .. (2804.7100,2312.9000) -- cycle(2828.7700,2312.9000) -- (2839.0800,2312.9000) .. controls (2840.0300,2312.9000) and (2840.8000,2313.6700) .. (2840.8000,2314.6200) .. controls (2840.8000,2315.5700) and (2840.0300,2316.3300) .. (2839.0800,2316.3300) -- (2828.7700,2316.3300) .. controls (2827.8200,2316.3300) and (2827.0500,2315.5700) .. (2827.0500,2314.6200) .. controls (2827.0500,2313.6700) and (2827.8200,2312.9000) .. (2828.7700,2312.9000) -- cycle(2852.8300,2312.9000) -- (2863.1400,2312.9000) .. controls (2864.0900,2312.9000) and (2864.8600,2313.6700) .. (2864.8600,2314.6200) .. controls (2864.8600,2315.5700) and (2864.0900,2316.3300) .. (2863.1400,2316.3300) -- (2852.8300,2316.3300) .. controls (2851.8800,2316.3300) and (2851.1100,2315.5700) .. (2851.1100,2314.6200) .. controls (2851.1100,2313.6700) and (2851.8800,2312.9000) .. (2852.8300,2312.9000) -- cycle(2876.9000,2312.9000) -- (2887.2100,2312.9000) .. controls (2888.1600,2312.9000) and (2888.9300,2313.6700) .. (2888.9300,2314.6200) .. controls (2888.9300,2315.5700) and (2888.1600,2316.3300) .. (2887.2100,2316.3300) -- (2876.9000,2316.3300) .. controls (2875.9500,2316.3300) and (2875.1800,2315.5700) .. (2875.1800,2314.6200) .. controls (2875.1800,2313.6700) and (2875.9500,2312.9000) .. (2876.9000,2312.9000) -- cycle(2900.9600,2312.9000) -- (2911.2700,2312.9000) .. controls (2912.2200,2312.9000) and (2912.9900,2313.6700) .. (2912.9900,2314.6200) .. controls (2912.9900,2315.5700) and (2912.2200,2316.3300) .. (2911.2700,2316.3300) -- (2900.9600,2316.3300) .. controls (2900.0100,2316.3300) and (2899.2400,2315.5700) .. (2899.2400,2314.6200) .. controls (2899.2400,2313.6700) and (2900.0100,2312.9000) .. (2900.9600,2312.9000) -- cycle(2925.0200,2312.9000) -- (2935.3300,2312.9000) .. controls (2936.2800,2312.9000) and (2937.0500,2313.6700) .. (2937.0500,2314.6200) .. controls (2937.0500,2315.5700) and (2936.2800,2316.3300) .. (2935.3300,2316.3300) -- (2925.0200,2316.3300) .. controls (2924.0700,2316.3300) and (2923.3000,2315.5700) .. (2923.3000,2314.6200) .. controls (2923.3000,2313.6700) and (2924.0700,2312.9000) .. (2925.0200,2312.9000) -- cycle(2949.0800,2312.9000) -- (2959.4000,2312.9000) .. controls (2960.3400,2312.9000) and (2961.1100,2313.6700) .. (2961.1100,2314.6200) .. controls (2961.1100,2315.5700) and (2960.3400,2316.3300) .. (2959.4000,2316.3300) -- (2949.0800,2316.3300) .. controls (2948.1300,2316.3300) and (2947.3600,2315.5700) .. (2947.3600,2314.6200) .. controls (2947.3600,2313.6700) and (2948.1300,2312.9000) .. (2949.0800,2312.9000) -- cycle(2973.1400,2312.9000) -- (2983.4600,2312.9000) .. controls (2984.4100,2312.9000) and (2985.1800,2313.6700) .. (2985.1800,2314.6200) .. controls (2985.1800,2315.5700) and (2984.4100,2316.3300) .. (2983.4600,2316.3300) -- (2973.1400,2316.3300) .. controls (2972.2000,2316.3300) and (2971.4300,2315.5700) .. (2971.4300,2314.6200) .. controls (2971.4300,2313.6700) and (2972.2000,2312.9000) .. (2973.1400,2312.9000) -- cycle(2997.2100,2312.9000) -- (3007.5200,2312.9000) .. controls (3008.4700,2312.9000) and (3009.2400,2313.6700) .. (3009.2400,2314.6200) .. controls (3009.2400,2315.5700) and (3008.4700,2316.3300) .. (3007.5200,2316.3300) -- (2997.2100,2316.3300) .. controls (2996.2600,2316.3300) and (2995.4900,2315.5700) .. (2995.4900,2314.6200) .. controls (2995.4900,2313.6700) and (2996.2600,2312.9000) .. (2997.2100,2312.9000) -- cycle(3021.2700,2312.9000) -- (3031.5800,2312.9000) .. controls (3032.5300,2312.9000) and (3033.3000,2313.6700) .. (3033.3000,2314.6200) .. controls (3033.3000,2315.5700) and (3032.5300,2316.3300) .. (3031.5800,2316.3300) -- (3021.2700,2316.3300) .. controls (3020.3200,2316.3300) and (3019.5500,2315.5700) .. (3019.5500,2314.6200) .. controls (3019.5500,2313.6700) and (3020.3200,2312.9000) .. (3021.2700,2312.9000) -- cycle(3045.3300,2312.9000) -- (3055.6400,2312.9000) .. controls (3056.5900,2312.9000) and (3057.3600,2313.6700) .. (3057.3600,2314.6200) .. controls (3057.3600,2315.5700) and (3056.5900,2316.3300) .. (3055.6400,2316.3300) -- (3045.3300,2316.3300) .. controls (3044.3800,2316.3300) and (3043.6100,2315.5700) .. (3043.6100,2314.6200) .. controls (3043.6100,2313.6700) and (3044.3800,2312.9000) .. (3045.3300,2312.9000) -- cycle(3069.4000,2312.9000) -- (3079.7100,2312.9000) .. controls (3080.6600,2312.9000) and (3081.4300,2313.6700) .. (3081.4300,2314.6200) .. controls (3081.4300,2315.5700) and (3080.6600,2316.3300) .. (3079.7100,2316.3300) -- (3069.4000,2316.3300) .. controls (3068.4500,2316.3300) and (3067.6800,2315.5700) .. (3067.6800,2314.6200) .. controls (3067.6800,2313.6700) and (3068.4500,2312.9000) .. (3069.4000,2312.9000) -- cycle(3093.4600,2312.9000) -- (3103.7700,2312.9000) .. controls (3104.7200,2312.9000) and (3105.4900,2313.6700) .. (3105.4900,2314.6200) .. controls (3105.4900,2315.5700) and (3104.7200,2316.3300) .. (3103.7700,2316.3300) -- (3093.4600,2316.3300) .. controls (3092.5100,2316.3300) and (3091.7400,2315.5700) .. (3091.7400,2314.6200) .. controls (3091.7400,2313.6700) and (3092.5100,2312.9000) .. (3093.4600,2312.9000) -- cycle(3117.5200,2312.9000) -- (3127.8300,2312.9000) .. controls (3128.7800,2312.9000) and (3129.5500,2313.6700) .. (3129.5500,2314.6200) .. controls (3129.5500,2315.5700) and (3128.7800,2316.3300) .. (3127.8300,2316.3300) -- (3117.5200,2316.3300) .. controls (3116.5700,2316.3300) and (3115.8000,2315.5700) .. (3115.8000,2314.6200) .. controls (3115.8000,2313.6700) and (3116.5700,2312.9000) .. (3117.5200,2312.9000) -- cycle(3141.5800,2312.9000) -- (3151.9000,2312.9000) .. controls (3152.8400,2312.9000) and (3153.6100,2313.6700) .. (3153.6100,2314.6200) .. controls (3153.6100,2315.5700) and (3152.8400,2316.3300) .. (3151.9000,2316.3300) -- (3141.5800,2316.3300) .. controls (3140.6300,2316.3300) and (3139.8600,2315.5700) .. (3139.8600,2314.6200) .. controls (3139.8600,2313.6700) and (3140.6300,2312.9000) .. (3141.5800,2312.9000) -- cycle(3165.6400,2312.9000) -- (3175.9600,2312.9000) .. controls (3176.9100,2312.9000) and (3177.6800,2313.6700) .. (3177.6800,2314.6200) .. controls (3177.6800,2315.5700) and (3176.9100,2316.3300) .. (3175.9600,2316.3300) -- (3165.6400,2316.3300) .. controls (3164.7000,2316.3300) and (3163.9300,2315.5700) .. (3163.9300,2314.6200) .. controls (3163.9300,2313.6700) and (3164.7000,2312.9000) .. (3165.6400,2312.9000) -- cycle(3189.7100,2312.9000) -- (3200.0200,2312.9000) .. controls (3200.9700,2312.9000) and (3201.7400,2313.6700) .. (3201.7400,2314.6200) .. controls (3201.7400,2315.5700) and (3200.9700,2316.3300) .. (3200.0200,2316.3300) -- (3189.7100,2316.3300) .. controls (3188.7600,2316.3300) and (3187.9900,2315.5700) .. (3187.9900,2314.6200) .. controls (3187.9900,2313.6700) and (3188.7600,2312.9000) .. (3189.7100,2312.9000) -- cycle(3213.7700,2312.9000) -- (3224.0800,2312.9000) .. controls (3225.0300,2312.9000) and (3225.8000,2313.6700) .. (3225.8000,2314.6200) .. controls (3225.8000,2315.5700) and (3225.0300,2316.3300) .. (3224.0800,2316.3300) -- (3213.7700,2316.3300) .. controls (3212.8200,2316.3300) and (3212.0500,2315.5700) .. (3212.0500,2314.6200) .. controls (3212.0500,2313.6700) and (3212.8200,2312.9000) .. (3213.7700,2312.9000) -- cycle(3237.8300,2312.9000) -- (3248.1400,2312.9000) .. controls (3249.0900,2312.9000) and (3249.8600,2313.6700) .. (3249.8600,2314.6200) .. controls (3249.8600,2315.5700) and (3249.0900,2316.3300) .. (3248.1400,2316.3300) -- (3237.8300,2316.3300) .. controls (3236.8800,2316.3300) and (3236.1100,2315.5700) .. (3236.1100,2314.6200) .. controls (3236.1100,2313.6700) and (3236.8800,2312.9000) .. (3237.8300,2312.9000) -- cycle(3261.9000,2312.9000) -- (3272.2100,2312.9000) .. controls (3273.1600,2312.9000) and (3273.9300,2313.6700) .. (3273.9300,2314.6200) .. controls (3273.9300,2315.5700) and (3273.1600,2316.3300) .. (3272.2100,2316.3300) -- (3261.9000,2316.3300) .. controls (3260.9500,2316.3300) and (3260.1800,2315.5700) .. (3260.1800,2314.6200) .. controls (3260.1800,2313.6700) and (3260.9500,2312.9000) .. (3261.9000,2312.9000) -- cycle(3285.9600,2312.9000) -- (3296.2700,2312.9000) .. controls (3297.2200,2312.9000) and (3297.9900,2313.6700) .. (3297.9900,2314.6200) .. controls (3297.9900,2315.5700) and (3297.2200,2316.3300) .. (3296.2700,2316.3300) -- (3285.9600,2316.3300) .. controls (3285.0100,2316.3300) and (3284.2400,2315.5700) .. (3284.2400,2314.6200) .. controls (3284.2400,2313.6700) and (3285.0100,2312.9000) .. (3285.9600,2312.9000) -- cycle(3310.0200,2312.9000) -- (3320.3300,2312.9000) .. controls (3321.2800,2312.9000) and (3322.0500,2313.6700) .. (3322.0500,2314.6200) .. controls (3322.0500,2315.5700) and (3321.2800,2316.3300) .. (3320.3300,2316.3300) -- (3310.0200,2316.3300) .. controls (3309.0700,2316.3300) and (3308.3000,2315.5700) .. (3308.3000,2314.6200) .. controls (3308.3000,2313.6700) and (3309.0700,2312.9000) .. (3310.0200,2312.9000) -- cycle(3334.0800,2312.9000) -- (3344.4000,2312.9000) .. controls (3345.3400,2312.9000) and (3346.1100,2313.6700) .. (3346.1100,2314.6200) .. controls (3346.1100,2315.5700) and (3345.3400,2316.3300) .. (3344.4000,2316.3300) -- (3334.0800,2316.3300) .. controls (3333.1300,2316.3300) and (3332.3600,2315.5700) .. (3332.3600,2314.6200) .. controls (3332.3600,2313.6700) and (3333.1300,2312.9000) .. (3334.0800,2312.9000) -- cycle(3358.1400,2312.9000) -- (3368.4600,2312.9000) .. controls (3369.4100,2312.9000) and (3370.1800,2313.6700) .. (3370.1800,2314.6200) .. controls (3370.1800,2315.5700) and (3369.4100,2316.3300) .. (3368.4600,2316.3300) -- (3358.1400,2316.3300) .. controls (3357.2000,2316.3300) and (3356.4300,2315.5700) .. (3356.4300,2314.6200) .. controls (3356.4300,2313.6700) and (3357.2000,2312.9000) .. (3358.1400,2312.9000) -- cycle(3382.2100,2312.9000) -- (3392.5200,2312.9000) .. controls (3393.4700,2312.9000) and (3394.2400,2313.6700) .. (3394.2400,2314.6200) .. controls (3394.2400,2315.5700) and (3393.4700,2316.3300) .. (3392.5200,2316.3300) -- (3382.2100,2316.3300) .. controls (3381.2600,2316.3300) and (3380.4900,2315.5700) .. (3380.4900,2314.6200) .. controls (3380.4900,2313.6700) and (3381.2600,2312.9000) .. (3382.2100,2312.9000) -- cycle(3406.2700,2312.9000) -- (3416.5800,2312.9000) .. controls (3417.5300,2312.9000) and (3418.3000,2313.6700) .. (3418.3000,2314.6200) .. controls (3418.3000,2315.5700) and (3417.5300,2316.3300) .. (3416.5800,2316.3300) -- (3406.2700,2316.3300) .. controls (3405.3200,2316.3300) and (3404.5500,2315.5700) .. (3404.5500,2314.6200) .. controls (3404.5500,2313.6700) and (3405.3200,2312.9000) .. (3406.2700,2312.9000) -- cycle(3430.3300,2312.9000) -- (3440.6400,2312.9000) .. controls (3441.5900,2312.9000) and (3442.3600,2313.6700) .. (3442.3600,2314.6200) .. controls (3442.3600,2315.5700) and (3441.5900,2316.3300) .. (3440.6400,2316.3300) -- (3430.3300,2316.3300) .. controls (3429.3800,2316.3300) and (3428.6100,2315.5700) .. (3428.6100,2314.6200) .. controls (3428.6100,2313.6700) and (3429.3800,2312.9000) .. (3430.3300,2312.9000) -- cycle(3454.4000,2312.9000) -- (3464.7100,2312.9000) .. controls (3465.6600,2312.9000) and (3466.4300,2313.6700) .. (3466.4300,2314.6200) .. controls (3466.4300,2315.5700) and (3465.6600,2316.3300) .. (3464.7100,2316.3300) -- (3454.4000,2316.3300) .. controls (3453.4500,2316.3300) and (3452.6800,2315.5700) .. (3452.6800,2314.6200) .. controls (3452.6800,2313.6700) and (3453.4500,2312.9000) .. (3454.4000,2312.9000) -- cycle(3478.4600,2312.9000) -- (3488.7700,2312.9000) .. controls (3489.7200,2312.9000) and (3490.4900,2313.6700) .. (3490.4900,2314.6200) .. controls (3490.4900,2315.5700) and (3489.7200,2316.3300) .. (3488.7700,2316.3300) -- (3478.4600,2316.3300) .. controls (3477.5100,2316.3300) and (3476.7400,2315.5700) .. (3476.7400,2314.6200) .. controls (3476.7400,2313.6700) and (3477.5100,2312.9000) .. (3478.4600,2312.9000) -- cycle(3502.5200,2312.9000) -- (3512.8300,2312.9000) .. controls (3513.7800,2312.9000) and (3514.5500,2313.6700) .. (3514.5500,2314.6200) .. controls (3514.5500,2315.5700) and (3513.7800,2316.3300) .. (3512.8300,2316.3300) -- (3502.5200,2316.3300) .. controls (3501.5700,2316.3300) and (3500.8000,2315.5700) .. (3500.8000,2314.6200) .. controls (3500.8000,2313.6700) and (3501.5700,2312.9000) .. (3502.5200,2312.9000) -- cycle(3526.5800,2312.9000) -- (3536.9000,2312.9000) .. controls (3537.8400,2312.9000) and (3538.6100,2313.6700) .. (3538.6100,2314.6200) .. controls (3538.6100,2315.5700) and (3537.8400,2316.3300) .. (3536.9000,2316.3300) -- (3526.5800,2316.3300) .. controls (3525.6300,2316.3300) and (3524.8600,2315.5700) .. (3524.8600,2314.6200) .. controls (3524.8600,2313.6700) and (3525.6300,2312.9000) .. (3526.5800,2312.9000) -- cycle(3550.6400,2312.9000) -- (3560.9600,2312.9000) .. controls (3561.9100,2312.9000) and (3562.6800,2313.6700) .. (3562.6800,2314.6200) .. controls (3562.6800,2315.5700) and (3561.9100,2316.3300) .. (3560.9600,2316.3300) -- (3550.6400,2316.3300) .. controls (3549.7000,2316.3300) and (3548.9300,2315.5700) .. (3548.9300,2314.6200) .. controls (3548.9300,2313.6700) and (3549.7000,2312.9000) .. (3550.6400,2312.9000) -- cycle(3574.7100,2312.9000) -- (3585.0200,2312.9000) .. controls (3585.9700,2312.9000) and (3586.7400,2313.6700) .. (3586.7400,2314.6200) .. controls (3586.7400,2315.5700) and (3585.9700,2316.3300) .. (3585.0200,2316.3300) -- (3574.7100,2316.3300) .. controls (3573.7600,2316.3300) and (3572.9900,2315.5700) .. (3572.9900,2314.6200) .. controls (3572.9900,2313.6700) and (3573.7600,2312.9000) .. (3574.7100,2312.9000) -- cycle(3598.7700,2312.9000) -- (3609.0800,2312.9000) .. controls (3610.0300,2312.9000) and (3610.8000,2313.6700) .. (3610.8000,2314.6200) .. controls (3610.8000,2315.5700) and (3610.0300,2316.3300) .. (3609.0800,2316.3300) -- (3598.7700,2316.3300) .. controls (3597.8200,2316.3300) and (3597.0500,2315.5700) .. (3597.0500,2314.6200) .. controls (3597.0500,2313.6700) and (3597.8200,2312.9000) .. (3598.7700,2312.9000) -- cycle(3622.8300,2312.9000) -- (3633.1400,2312.9000) .. controls (3634.0900,2312.9000) and (3634.8600,2313.6700) .. (3634.8600,2314.6200) .. controls (3634.8600,2315.5700) and (3634.0900,2316.3300) .. (3633.1400,2316.3300) -- (3622.8300,2316.3300) .. controls (3621.8800,2316.3300) and (3621.1100,2315.5700) .. (3621.1100,2314.6200) .. controls (3621.1100,2313.6700) and (3621.8800,2312.9000) .. (3622.8300,2312.9000) -- cycle(3646.9000,2312.9000) -- (3657.2100,2312.9000) .. controls (3658.1600,2312.9000) and (3658.9300,2313.6700) .. (3658.9300,2314.6200) .. controls (3658.9300,2315.5700) and (3658.1600,2316.3300) .. (3657.2100,2316.3300) -- (3646.9000,2316.3300) .. controls (3645.9500,2316.3300) and (3645.1800,2315.5700) .. (3645.1800,2314.6200) .. controls (3645.1800,2313.6700) and (3645.9500,2312.9000) .. (3646.9000,2312.9000) -- cycle(3670.9600,2312.9000) -- (3681.2700,2312.9000) .. controls (3682.2200,2312.9000) and (3682.9900,2313.6700) .. (3682.9900,2314.6200) .. controls (3682.9900,2315.5700) and (3682.2200,2316.3300) .. (3681.2700,2316.3300) -- (3670.9600,2316.3300) .. controls (3670.0100,2316.3300) and (3669.2400,2315.5700) .. (3669.2400,2314.6200) .. controls (3669.2400,2313.6700) and (3670.0100,2312.9000) .. (3670.9600,2312.9000) -- cycle(3695.0200,2312.9000) -- (3705.3300,2312.9000) .. controls (3706.2800,2312.9000) and (3707.0500,2313.6700) .. (3707.0500,2314.6200) .. controls (3707.0500,2315.5700) and (3706.2800,2316.3300) .. (3705.3300,2316.3300) -- (3695.0200,2316.3300) .. controls (3694.0700,2316.3300) and (3693.3000,2315.5700) .. (3693.3000,2314.6200) .. controls (3693.3000,2313.6700) and (3694.0700,2312.9000) .. (3695.0200,2312.9000) -- cycle(3719.0800,2312.9000) -- (3729.4000,2312.9000) .. controls (3730.3400,2312.9000) and (3731.1100,2313.6700) .. (3731.1100,2314.6200) .. controls (3731.1100,2315.5700) and (3730.3400,2316.3300) .. (3729.4000,2316.3300) -- (3719.0800,2316.3300) .. controls (3718.1300,2316.3300) and (3717.3600,2315.5700) .. (3717.3600,2314.6200) .. controls (3717.3600,2313.6700) and (3718.1300,2312.9000) .. (3719.0800,2312.9000) -- cycle(3743.1400,2312.9000) -- (3753.4600,2312.9000) .. controls (3754.4100,2312.9000) and (3755.1800,2313.6700) .. (3755.1800,2314.6200) .. controls (3755.1800,2315.5700) and (3754.4100,2316.3300) .. (3753.4600,2316.3300) -- (3743.1400,2316.3300) .. controls (3742.2000,2316.3300) and (3741.4300,2315.5700) .. (3741.4300,2314.6200) .. controls (3741.4300,2313.6700) and (3742.2000,2312.9000) .. (3743.1400,2312.9000) -- cycle(3767.2100,2312.9000) -- (3777.5200,2312.9000) .. controls (3778.4700,2312.9000) and (3779.2400,2313.6700) .. (3779.2400,2314.6200) .. controls (3779.2400,2315.5700) and (3778.4700,2316.3300) .. (3777.5200,2316.3300) -- (3767.2100,2316.3300) .. controls (3766.2600,2316.3300) and (3765.4900,2315.5700) .. (3765.4900,2314.6200) .. controls (3765.4900,2313.6700) and (3766.2600,2312.9000) .. (3767.2100,2312.9000) -- cycle(3791.2700,2312.9000) -- (3801.5800,2312.9000) .. controls (3802.5300,2312.9000) and (3803.3000,2313.6700) .. (3803.3000,2314.6200) .. controls (3803.3000,2315.5700) and (3802.5300,2316.3300) .. (3801.5800,2316.3300) -- (3791.2700,2316.3300) .. controls (3790.3200,2316.3300) and (3789.5500,2315.5700) .. (3789.5500,2314.6200) .. controls (3789.5500,2313.6700) and (3790.3200,2312.9000) .. (3791.2700,2312.9000) -- cycle(3815.3300,2312.9000) -- (3825.6400,2312.9000) .. controls (3826.5900,2312.9000) and (3827.3600,2313.6700) .. (3827.3600,2314.6200) .. controls (3827.3600,2315.5700) and (3826.5900,2316.3300) .. (3825.6400,2316.3300) -- (3815.3300,2316.3300) .. controls (3814.3800,2316.3300) and (3813.6100,2315.5700) .. (3813.6100,2314.6200) .. controls (3813.6100,2313.6700) and (3814.3800,2312.9000) .. (3815.3300,2312.9000) -- cycle(3839.4000,2312.9000) -- (3849.7100,2312.9000) .. controls (3850.6600,2312.9000) and (3851.4300,2313.6700) .. (3851.4300,2314.6200) .. controls (3851.4300,2315.5700) and (3850.6600,2316.3300) .. (3849.7100,2316.3300) -- (3839.4000,2316.3300) .. controls (3838.4500,2316.3300) and (3837.6800,2315.5700) .. (3837.6800,2314.6200) .. controls (3837.6800,2313.6700) and (3838.4500,2312.9000) .. (3839.4000,2312.9000) -- cycle(3863.4600,2312.9000) -- (3873.7700,2312.9000) .. controls (3874.7200,2312.9000) and (3875.4900,2313.6700) .. (3875.4900,2314.6200) .. controls (3875.4900,2315.5700) and (3874.7200,2316.3300) .. (3873.7700,2316.3300) -- (3863.4600,2316.3300) .. controls (3862.5100,2316.3300) and (3861.7400,2315.5700) .. (3861.7400,2314.6200) .. controls (3861.7400,2313.6700) and (3862.5100,2312.9000) .. (3863.4600,2312.9000) -- cycle(3887.5200,2312.9000) -- (3897.8300,2312.9000) .. controls (3898.7800,2312.9000) and (3899.5500,2313.6700) .. (3899.5500,2314.6200) .. controls (3899.5500,2315.5700) and (3898.7800,2316.3300) .. (3897.8300,2316.3300) -- (3887.5200,2316.3300) .. controls (3886.5700,2316.3300) and (3885.8000,2315.5700) .. (3885.8000,2314.6200) .. controls (3885.8000,2313.6700) and (3886.5700,2312.9000) .. (3887.5200,2312.9000) -- cycle(3911.5800,2312.9000) -- (3921.9000,2312.9000) .. controls (3922.8400,2312.9000) and (3923.6100,2313.6700) .. (3923.6100,2314.6200) .. controls (3923.6100,2315.5700) and (3922.8400,2316.3300) .. (3921.9000,2316.3300) -- (3911.5800,2316.3300) .. controls (3910.6300,2316.3300) and (3909.8600,2315.5700) .. (3909.8600,2314.6200) .. controls (3909.8600,2313.6700) and (3910.6300,2312.9000) .. (3911.5800,2312.9000) -- cycle(3935.6400,2312.9000) -- (3945.9600,2312.9000) .. controls (3946.9100,2312.9000) and (3947.6800,2313.6700) .. (3947.6800,2314.6200) .. controls (3947.6800,2315.5700) and (3946.9100,2316.3300) .. (3945.9600,2316.3300) -- (3935.6400,2316.3300) .. controls (3934.7000,2316.3300) and (3933.9300,2315.5700) .. (3933.9300,2314.6200) .. controls (3933.9300,2313.6700) and (3934.7000,2312.9000) .. (3935.6400,2312.9000) -- cycle(3959.7100,2312.9000) -- (3970.0200,2312.9000) .. controls (3970.9700,2312.9000) and (3971.7400,2313.6700) .. (3971.7400,2314.6200) .. controls (3971.7400,2315.5700) and (3970.9700,2316.3300) .. (3970.0200,2316.3300) -- (3959.7100,2316.3300) .. controls (3958.7600,2316.3300) and (3957.9900,2315.5700) .. (3957.9900,2314.6200) .. controls (3957.9900,2313.6700) and (3958.7600,2312.9000) .. (3959.7100,2312.9000) -- cycle(3983.7700,2312.9000) -- (3994.0800,2312.9000) .. controls (3995.0300,2312.9000) and (3995.8000,2313.6700) .. (3995.8000,2314.6200) .. controls (3995.8000,2315.5700) and (3995.0300,2316.3300) .. (3994.0800,2316.3300) -- (3983.7700,2316.3300) .. controls (3982.8200,2316.3300) and (3982.0500,2315.5700) .. (3982.0500,2314.6200) .. controls (3982.0500,2313.6700) and (3982.8200,2312.9000) .. (3983.7700,2312.9000) -- cycle(4007.8300,2312.9000) -- (4018.1400,2312.9000) .. controls (4019.0900,2312.9000) and (4019.8600,2313.6700) .. (4019.8600,2314.6200) .. controls (4019.8600,2315.5700) and (4019.0900,2316.3300) .. (4018.1400,2316.3300) -- (4007.8300,2316.3300) .. controls (4006.8800,2316.3300) and (4006.1100,2315.5700) .. (4006.1100,2314.6200) .. controls (4006.1100,2313.6700) and (4006.8800,2312.9000) .. (4007.8300,2312.9000) -- cycle(4031.9000,2312.9000) -- (4042.2100,2312.9000) .. controls (4043.1600,2312.9000) and (4043.9300,2313.6700) .. (4043.9300,2314.6200) .. controls (4043.9300,2315.5700) and (4043.1600,2316.3300) .. (4042.2100,2316.3300) -- (4031.9000,2316.3300) .. controls (4030.9500,2316.3300) and (4030.1800,2315.5700) .. (4030.1800,2314.6200) .. controls (4030.1800,2313.6700) and (4030.9500,2312.9000) .. (4031.9000,2312.9000) -- cycle(4055.9600,2312.9000) -- (4066.2700,2312.9000) .. controls (4067.2200,2312.9000) and (4067.9900,2313.6700) .. (4067.9900,2314.6200) .. controls (4067.9900,2315.5700) and (4067.2200,2316.3300) .. (4066.2700,2316.3300) -- (4055.9600,2316.3300) .. controls (4055.0100,2316.3300) and (4054.2400,2315.5700) .. (4054.2400,2314.6200) .. controls (4054.2400,2313.6700) and (4055.0100,2312.9000) .. (4055.9600,2312.9000) -- cycle(4080.0200,2312.9000) -- (4090.3300,2312.9000) .. controls (4091.2800,2312.9000) and (4092.0500,2313.6700) .. (4092.0500,2314.6200) .. controls (4092.0500,2315.5700) and (4091.2800,2316.3300) .. (4090.3300,2316.3300) -- (4080.0200,2316.3300) .. controls (4079.0700,2316.3300) and (4078.3000,2315.5700) .. (4078.3000,2314.6200) .. controls (4078.3000,2313.6700) and (4079.0700,2312.9000) .. (4080.0200,2312.9000) -- cycle(4104.0800,2312.9000) -- (4114.4000,2312.9000) .. controls (4115.3400,2312.9000) and (4116.1100,2313.6700) .. (4116.1100,2314.6200) .. controls (4116.1100,2315.5700) and (4115.3400,2316.3300) .. (4114.4000,2316.3300) -- (4104.0800,2316.3300) .. controls (4103.1300,2316.3300) and (4102.3600,2315.5700) .. (4102.3600,2314.6200) .. controls (4102.3600,2313.6700) and (4103.1300,2312.9000) .. (4104.0800,2312.9000) -- cycle(4128.1400,2312.9000) -- (4138.4600,2312.9000) .. controls (4139.4100,2312.9000) and (4140.1800,2313.6700) .. (4140.1800,2314.6200) .. controls (4140.1800,2315.5700) and (4139.4100,2316.3300) .. (4138.4600,2316.3300) -- (4128.1400,2316.3300) .. controls (4127.2000,2316.3300) and (4126.4300,2315.5700) .. (4126.4300,2314.6200) .. controls (4126.4300,2313.6700) and (4127.2000,2312.9000) .. (4128.1400,2312.9000) -- cycle(4152.2100,2312.9000) -- (4162.5200,2312.9000) .. controls (4163.4700,2312.9000) and (4164.2400,2313.6700) .. (4164.2400,2314.6200) .. controls (4164.2400,2315.5700) and (4163.4700,2316.3300) .. (4162.5200,2316.3300) -- (4152.2100,2316.3300) .. controls (4151.2600,2316.3300) and (4150.4900,2315.5700) .. (4150.4900,2314.6200) .. controls (4150.4900,2313.6700) and (4151.2600,2312.9000) .. (4152.2100,2312.9000) -- cycle(4176.2700,2312.9000) -- (4186.5800,2312.9000) .. controls (4187.5300,2312.9000) and (4188.3000,2313.6700) .. (4188.3000,2314.6200) .. controls (4188.3000,2315.5700) and (4187.5300,2316.3300) .. (4186.5800,2316.3300) -- (4176.2700,2316.3300) .. controls (4175.3200,2316.3300) and (4174.5500,2315.5700) .. (4174.5500,2314.6200) .. controls (4174.5500,2313.6700) and (4175.3200,2312.9000) .. (4176.2700,2312.9000) -- cycle(4200.3300,2312.9000) -- (4210.5200,2312.9000) .. controls (4211.4700,2312.9000) and (4212.2400,2313.6700) .. (4212.2400,2314.6200) .. controls (4212.2400,2315.5700) and (4211.4700,2316.3300) .. (4210.5200,2316.3300) -- (4200.3300,2316.3300) .. controls (4199.3800,2316.3300) and (4198.6100,2315.5700) .. (4198.6100,2314.6200) .. controls (4198.6100,2313.6700) and (4199.3800,2312.9000) .. (4200.3300,2312.9000) -- cycle(2347.5300,2208.8900) -- (2357.8400,2208.8900) .. controls (2358.7900,2208.8900) and (2359.5600,2209.6600) .. (2359.5600,2210.6100) .. controls (2359.5600,2211.5600) and (2358.7900,2212.3300) .. (2357.8400,2212.3300) -- (2347.5300,2212.3300) .. controls (2346.5800,2212.3300) and (2345.8100,2211.5600) .. (2345.8100,2210.6100) .. controls (2345.8100,2209.6600) and (2346.5800,2208.8900) .. (2347.5300,2208.8900) -- cycle(2371.5900,2208.8900) -- (2381.9100,2208.8900) .. controls (2382.8500,2208.8900) and (2383.6200,2209.6600) .. (2383.6200,2210.6100) .. controls (2383.6200,2211.5600) and (2382.8500,2212.3300) .. (2381.9100,2212.3300) -- (2371.5900,2212.3300) .. controls (2370.6400,2212.3300) and (2369.8700,2211.5600) .. (2369.8700,2210.6100) .. controls (2369.8700,2209.6600) and (2370.6400,2208.8900) .. (2371.5900,2208.8900) -- cycle(2395.6500,2208.8900) -- (2405.9700,2208.8900) .. controls (2406.9200,2208.8900) and (2407.6900,2209.6600) .. (2407.6900,2210.6100) .. controls (2407.6900,2211.5600) and (2406.9200,2212.3300) .. (2405.9700,2212.3300) -- (2395.6500,2212.3300) .. controls (2394.7100,2212.3300) and (2393.9400,2211.5600) .. (2393.9400,2210.6100) .. controls (2393.9400,2209.6600) and (2394.7100,2208.8900) .. (2395.6500,2208.8900) -- cycle(2419.7200,2208.8900) -- (2430.0300,2208.8900) .. controls (2430.9800,2208.8900) and (2431.7500,2209.6600) .. (2431.7500,2210.6100) .. controls (2431.7500,2211.5600) and (2430.9800,2212.3300) .. (2430.0300,2212.3300) -- (2419.7200,2212.3300) .. controls (2418.7700,2212.3300) and (2418.0000,2211.5600) .. (2418.0000,2210.6100) .. controls (2418.0000,2209.6600) and (2418.7700,2208.8900) .. (2419.7200,2208.8900) -- cycle(2443.7800,2208.8900) -- (2454.0900,2208.8900) .. controls (2455.0400,2208.8900) and (2455.8100,2209.6600) .. (2455.8100,2210.6100) .. controls (2455.8100,2211.5600) and (2455.0400,2212.3300) .. (2454.0900,2212.3300) -- (2443.7800,2212.3300) .. controls (2442.8300,2212.3300) and (2442.0600,2211.5600) .. (2442.0600,2210.6100) .. controls (2442.0600,2209.6600) and (2442.8300,2208.8900) .. (2443.7800,2208.8900) -- cycle(2467.8400,2208.8900) -- (2478.1500,2208.8900) .. controls (2479.1000,2208.8900) and (2479.8700,2209.6600) .. (2479.8700,2210.6100) .. controls (2479.8700,2211.5600) and (2479.1000,2212.3300) .. (2478.1500,2212.3300) -- (2467.8400,2212.3300) .. controls (2466.8900,2212.3300) and (2466.1200,2211.5600) .. (2466.1200,2210.6100) .. controls (2466.1200,2209.6600) and (2466.8900,2208.8900) .. (2467.8400,2208.8900) -- cycle(2491.9100,2208.8900) -- (2502.2200,2208.8900) .. controls (2503.1700,2208.8900) and (2503.9400,2209.6600) .. (2503.9400,2210.6100) .. controls (2503.9400,2211.5600) and (2503.1700,2212.3300) .. (2502.2200,2212.3300) -- (2491.9100,2212.3300) .. controls (2490.9600,2212.3300) and (2490.1900,2211.5600) .. (2490.1900,2210.6100) .. controls (2490.1900,2209.6600) and (2490.9600,2208.8900) .. (2491.9100,2208.8900) -- cycle(2515.9700,2208.8900) -- (2526.2800,2208.8900) .. controls (2527.2300,2208.8900) and (2528.0000,2209.6600) .. (2528.0000,2210.6100) .. controls (2528.0000,2211.5600) and (2527.2300,2212.3300) .. (2526.2800,2212.3300) -- (2515.9700,2212.3300) .. controls (2515.0200,2212.3300) and (2514.2500,2211.5600) .. (2514.2500,2210.6100) .. controls (2514.2500,2209.6600) and (2515.0200,2208.8900) .. (2515.9700,2208.8900) -- cycle(2540.0300,2208.8900) -- (2550.3400,2208.8900) .. controls (2551.2900,2208.8900) and (2552.0600,2209.6600) .. (2552.0600,2210.6100) .. controls (2552.0600,2211.5600) and (2551.2900,2212.3300) .. (2550.3400,2212.3300) -- (2540.0300,2212.3300) .. controls (2539.0800,2212.3300) and (2538.3100,2211.5600) .. (2538.3100,2210.6100) .. controls (2538.3100,2209.6600) and (2539.0800,2208.8900) .. (2540.0300,2208.8900) -- cycle(2564.0900,2208.8900) -- (2574.4100,2208.8900) .. controls (2575.3500,2208.8900) and (2576.1200,2209.6600) .. (2576.1200,2210.6100) .. controls (2576.1200,2211.5600) and (2575.3500,2212.3300) .. (2574.4100,2212.3300) -- (2564.0900,2212.3300) .. controls (2563.1400,2212.3300) and (2562.3700,2211.5600) .. (2562.3700,2210.6100) .. controls (2562.3700,2209.6600) and (2563.1400,2208.8900) .. (2564.0900,2208.8900) -- cycle(2588.1500,2208.8900) -- (2598.4700,2208.8900) .. controls (2599.4200,2208.8900) and (2600.1900,2209.6600) .. (2600.1900,2210.6100) .. controls (2600.1900,2211.5600) and (2599.4200,2212.3300) .. (2598.4700,2212.3300) -- (2588.1500,2212.3300) .. controls (2587.2100,2212.3300) and (2586.4400,2211.5600) .. (2586.4400,2210.6100) .. controls (2586.4400,2209.6600) and (2587.2100,2208.8900) .. (2588.1500,2208.8900) -- cycle(2612.2200,2208.8900) -- (2622.5300,2208.8900) .. controls (2623.4800,2208.8900) and (2624.2500,2209.6600) .. (2624.2500,2210.6100) .. controls (2624.2500,2211.5600) and (2623.4800,2212.3300) .. (2622.5300,2212.3300) -- (2612.2200,2212.3300) .. controls (2611.2700,2212.3300) and (2610.5000,2211.5600) .. (2610.5000,2210.6100) .. controls (2610.5000,2209.6600) and (2611.2700,2208.8900) .. (2612.2200,2208.8900) -- cycle(2636.2800,2208.8900) -- (2646.5900,2208.8900) .. controls (2647.5400,2208.8900) and (2648.3100,2209.6600) .. (2648.3100,2210.6100) .. controls (2648.3100,2211.5600) and (2647.5400,2212.3300) .. (2646.5900,2212.3300) -- (2636.2800,2212.3300) .. controls (2635.3300,2212.3300) and (2634.5600,2211.5600) .. (2634.5600,2210.6100) .. controls (2634.5600,2209.6600) and (2635.3300,2208.8900) .. (2636.2800,2208.8900) -- cycle(2660.3400,2208.8900) -- (2670.6500,2208.8900) .. controls (2671.6000,2208.8900) and (2672.3700,2209.6600) .. (2672.3700,2210.6100) .. controls (2672.3700,2211.5600) and (2671.6000,2212.3300) .. (2670.6500,2212.3300) -- (2660.3400,2212.3300) .. controls (2659.3900,2212.3300) and (2658.6200,2211.5600) .. (2658.6200,2210.6100) .. controls (2658.6200,2209.6600) and (2659.3900,2208.8900) .. (2660.3400,2208.8900) -- cycle(2684.4100,2208.8900) -- (2694.7200,2208.8900) .. controls (2695.6700,2208.8900) and (2696.4400,2209.6600) .. (2696.4400,2210.6100) .. controls (2696.4400,2211.5600) and (2695.6700,2212.3300) .. (2694.7200,2212.3300) -- (2684.4100,2212.3300) .. controls (2683.4600,2212.3300) and (2682.6900,2211.5600) .. (2682.6900,2210.6100) .. controls (2682.6900,2209.6600) and (2683.4600,2208.8900) .. (2684.4100,2208.8900) -- cycle(2708.4700,2208.8900) -- (2718.7800,2208.8900) .. controls (2719.7300,2208.8900) and (2720.5000,2209.6600) .. (2720.5000,2210.6100) .. controls (2720.5000,2211.5600) and (2719.7300,2212.3300) .. (2718.7800,2212.3300) -- (2708.4700,2212.3300) .. controls (2707.5200,2212.3300) and (2706.7500,2211.5600) .. (2706.7500,2210.6100) .. controls (2706.7500,2209.6600) and (2707.5200,2208.8900) .. (2708.4700,2208.8900) -- cycle(2732.5300,2208.8900) -- (2742.8400,2208.8900) .. controls (2743.7900,2208.8900) and (2744.5600,2209.6600) .. (2744.5600,2210.6100) .. controls (2744.5600,2211.5600) and (2743.7900,2212.3300) .. (2742.8400,2212.3300) -- (2732.5300,2212.3300) .. controls (2731.5800,2212.3300) and (2730.8100,2211.5600) .. (2730.8100,2210.6100) .. controls (2730.8100,2209.6600) and (2731.5800,2208.8900) .. (2732.5300,2208.8900) -- cycle(2756.5900,2208.8900) -- (2766.9100,2208.8900) .. controls (2767.8500,2208.8900) and (2768.6200,2209.6600) .. (2768.6200,2210.6100) .. controls (2768.6200,2211.5600) and (2767.8500,2212.3300) .. (2766.9100,2212.3300) -- (2756.5900,2212.3300) .. controls (2755.6400,2212.3300) and (2754.8700,2211.5600) .. (2754.8700,2210.6100) .. controls (2754.8700,2209.6600) and (2755.6400,2208.8900) .. (2756.5900,2208.8900) -- cycle(2780.6500,2208.8900) -- (2790.9700,2208.8900) .. controls (2791.9200,2208.8900) and (2792.6900,2209.6600) .. (2792.6900,2210.6100) .. controls (2792.6900,2211.5600) and (2791.9200,2212.3300) .. (2790.9700,2212.3300) -- (2780.6500,2212.3300) .. controls (2779.7100,2212.3300) and (2778.9400,2211.5600) .. (2778.9400,2210.6100) .. controls (2778.9400,2209.6600) and (2779.7100,2208.8900) .. (2780.6500,2208.8900) -- cycle(2804.7200,2208.8900) -- (2815.0300,2208.8900) .. controls (2815.9800,2208.8900) and (2816.7500,2209.6600) .. (2816.7500,2210.6100) .. controls (2816.7500,2211.5600) and (2815.9800,2212.3300) .. (2815.0300,2212.3300) -- (2804.7200,2212.3300) .. controls (2803.7700,2212.3300) and (2803.0000,2211.5600) .. (2803.0000,2210.6100) .. controls (2803.0000,2209.6600) and (2803.7700,2208.8900) .. (2804.7200,2208.8900) -- cycle(2828.7800,2208.8900) -- (2839.0900,2208.8900) .. controls (2840.0400,2208.8900) and (2840.8100,2209.6600) .. (2840.8100,2210.6100) .. controls (2840.8100,2211.5600) and (2840.0400,2212.3300) .. (2839.0900,2212.3300) -- (2828.7800,2212.3300) .. controls (2827.8300,2212.3300) and (2827.0600,2211.5600) .. (2827.0600,2210.6100) .. controls (2827.0600,2209.6600) and (2827.8300,2208.8900) .. (2828.7800,2208.8900) -- cycle(2852.8400,2208.8900) -- (2863.1500,2208.8900) .. controls (2864.1000,2208.8900) and (2864.8700,2209.6600) .. (2864.8700,2210.6100) .. controls (2864.8700,2211.5600) and (2864.1000,2212.3300) .. (2863.1500,2212.3300) -- (2852.8400,2212.3300) .. controls (2851.8900,2212.3300) and (2851.1200,2211.5600) .. (2851.1200,2210.6100) .. controls (2851.1200,2209.6600) and (2851.8900,2208.8900) .. (2852.8400,2208.8900) -- cycle(2876.9100,2208.8900) -- (2887.2200,2208.8900) .. controls (2888.1700,2208.8900) and (2888.9400,2209.6600) .. (2888.9400,2210.6100) .. controls (2888.9400,2211.5600) and (2888.1700,2212.3300) .. (2887.2200,2212.3300) -- (2876.9100,2212.3300) .. controls (2875.9600,2212.3300) and (2875.1900,2211.5600) .. (2875.1900,2210.6100) .. controls (2875.1900,2209.6600) and (2875.9600,2208.8900) .. (2876.9100,2208.8900) -- cycle(2900.9700,2208.8900) -- (2911.2800,2208.8900) .. controls (2912.2300,2208.8900) and (2913.0000,2209.6600) .. (2913.0000,2210.6100) .. controls (2913.0000,2211.5600) and (2912.2300,2212.3300) .. (2911.2800,2212.3300) -- (2900.9700,2212.3300) .. controls (2900.0200,2212.3300) and (2899.2500,2211.5600) .. (2899.2500,2210.6100) .. controls (2899.2500,2209.6600) and (2900.0200,2208.8900) .. (2900.9700,2208.8900) -- cycle(2925.0300,2208.8900) -- (2935.3400,2208.8900) .. controls (2936.2900,2208.8900) and (2937.0600,2209.6600) .. (2937.0600,2210.6100) .. controls (2937.0600,2211.5600) and (2936.2900,2212.3300) .. (2935.3400,2212.3300) -- (2925.0300,2212.3300) .. controls (2924.0800,2212.3300) and (2923.3100,2211.5600) .. (2923.3100,2210.6100) .. controls (2923.3100,2209.6600) and (2924.0800,2208.8900) .. (2925.0300,2208.8900) -- cycle(2949.0900,2208.8900) -- (2959.4100,2208.8900) .. controls (2960.3500,2208.8900) and (2961.1200,2209.6600) .. (2961.1200,2210.6100) .. controls (2961.1200,2211.5600) and (2960.3500,2212.3300) .. (2959.4100,2212.3300) -- (2949.0900,2212.3300) .. controls (2948.1400,2212.3300) and (2947.3700,2211.5600) .. (2947.3700,2210.6100) .. controls (2947.3700,2209.6600) and (2948.1400,2208.8900) .. (2949.0900,2208.8900) -- cycle(2973.1500,2208.8900) -- (2983.4700,2208.8900) .. controls (2984.4200,2208.8900) and (2985.1900,2209.6600) .. (2985.1900,2210.6100) .. controls (2985.1900,2211.5600) and (2984.4200,2212.3300) .. (2983.4700,2212.3300) -- (2973.1500,2212.3300) .. controls (2972.2100,2212.3300) and (2971.4400,2211.5600) .. (2971.4400,2210.6100) .. controls (2971.4400,2209.6600) and (2972.2100,2208.8900) .. (2973.1500,2208.8900) -- cycle(2997.2200,2208.8900) -- (3007.5300,2208.8900) .. controls (3008.4800,2208.8900) and (3009.2500,2209.6600) .. (3009.2500,2210.6100) .. controls (3009.2500,2211.5600) and (3008.4800,2212.3300) .. (3007.5300,2212.3300) -- (2997.2200,2212.3300) .. controls (2996.2700,2212.3300) and (2995.5000,2211.5600) .. (2995.5000,2210.6100) .. controls (2995.5000,2209.6600) and (2996.2700,2208.8900) .. (2997.2200,2208.8900) -- cycle(3021.2800,2208.8900) -- (3031.5900,2208.8900) .. controls (3032.5400,2208.8900) and (3033.3100,2209.6600) .. (3033.3100,2210.6100) .. controls (3033.3100,2211.5600) and (3032.5400,2212.3300) .. (3031.5900,2212.3300) -- (3021.2800,2212.3300) .. controls (3020.3300,2212.3300) and (3019.5600,2211.5600) .. (3019.5600,2210.6100) .. controls (3019.5600,2209.6600) and (3020.3300,2208.8900) .. (3021.2800,2208.8900) -- cycle(3045.3400,2208.8900) -- (3055.6500,2208.8900) .. controls (3056.6000,2208.8900) and (3057.3700,2209.6600) .. (3057.3700,2210.6100) .. controls (3057.3700,2211.5600) and (3056.6000,2212.3300) .. (3055.6500,2212.3300) -- (3045.3400,2212.3300) .. controls (3044.3900,2212.3300) and (3043.6200,2211.5600) .. (3043.6200,2210.6100) .. controls (3043.6200,2209.6600) and (3044.3900,2208.8900) .. (3045.3400,2208.8900) -- cycle(3069.4100,2208.8900) -- (3079.7200,2208.8900) .. controls (3080.6700,2208.8900) and (3081.4400,2209.6600) .. (3081.4400,2210.6100) .. controls (3081.4400,2211.5600) and (3080.6700,2212.3300) .. (3079.7200,2212.3300) -- (3069.4100,2212.3300) .. controls (3068.4600,2212.3300) and (3067.6900,2211.5600) .. (3067.6900,2210.6100) .. controls (3067.6900,2209.6600) and (3068.4600,2208.8900) .. (3069.4100,2208.8900) -- cycle(3093.4700,2208.8900) -- (3103.7800,2208.8900) .. controls (3104.7300,2208.8900) and (3105.5000,2209.6600) .. (3105.5000,2210.6100) .. controls (3105.5000,2211.5600) and (3104.7300,2212.3300) .. (3103.7800,2212.3300) -- (3093.4700,2212.3300) .. controls (3092.5200,2212.3300) and (3091.7500,2211.5600) .. (3091.7500,2210.6100) .. controls (3091.7500,2209.6600) and (3092.5200,2208.8900) .. (3093.4700,2208.8900) -- cycle(3117.5300,2208.8900) -- (3127.8400,2208.8900) .. controls (3128.7900,2208.8900) and (3129.5600,2209.6600) .. (3129.5600,2210.6100) .. controls (3129.5600,2211.5600) and (3128.7900,2212.3300) .. (3127.8400,2212.3300) -- (3117.5300,2212.3300) .. controls (3116.5800,2212.3300) and (3115.8100,2211.5600) .. (3115.8100,2210.6100) .. controls (3115.8100,2209.6600) and (3116.5800,2208.8900) .. (3117.5300,2208.8900) -- cycle(3141.5900,2208.8900) -- (3151.9100,2208.8900) .. controls (3152.8500,2208.8900) and (3153.6200,2209.6600) .. (3153.6200,2210.6100) .. controls (3153.6200,2211.5600) and (3152.8500,2212.3300) .. (3151.9100,2212.3300) -- (3141.5900,2212.3300) .. controls (3140.6400,2212.3300) and (3139.8700,2211.5600) .. (3139.8700,2210.6100) .. controls (3139.8700,2209.6600) and (3140.6400,2208.8900) .. (3141.5900,2208.8900) -- cycle(3165.6500,2208.8900) -- (3175.9700,2208.8900) .. controls (3176.9200,2208.8900) and (3177.6900,2209.6600) .. (3177.6900,2210.6100) .. controls (3177.6900,2211.5600) and (3176.9200,2212.3300) .. (3175.9700,2212.3300) -- (3165.6500,2212.3300) .. controls (3164.7100,2212.3300) and (3163.9400,2211.5600) .. (3163.9400,2210.6100) .. controls (3163.9400,2209.6600) and (3164.7100,2208.8900) .. (3165.6500,2208.8900) -- cycle(3189.7200,2208.8900) -- (3200.0300,2208.8900) .. controls (3200.9800,2208.8900) and (3201.7500,2209.6600) .. (3201.7500,2210.6100) .. controls (3201.7500,2211.5600) and (3200.9800,2212.3300) .. (3200.0300,2212.3300) -- (3189.7200,2212.3300) .. controls (3188.7700,2212.3300) and (3188.0000,2211.5600) .. (3188.0000,2210.6100) .. controls (3188.0000,2209.6600) and (3188.7700,2208.8900) .. (3189.7200,2208.8900) -- cycle(3213.7800,2208.8900) -- (3224.0900,2208.8900) .. controls (3225.0400,2208.8900) and (3225.8100,2209.6600) .. (3225.8100,2210.6100) .. controls (3225.8100,2211.5600) and (3225.0400,2212.3300) .. (3224.0900,2212.3300) -- (3213.7800,2212.3300) .. controls (3212.8300,2212.3300) and (3212.0600,2211.5600) .. (3212.0600,2210.6100) .. controls (3212.0600,2209.6600) and (3212.8300,2208.8900) .. (3213.7800,2208.8900) -- cycle(3237.8400,2208.8900) -- (3248.1500,2208.8900) .. controls (3249.1000,2208.8900) and (3249.8700,2209.6600) .. (3249.8700,2210.6100) .. controls (3249.8700,2211.5600) and (3249.1000,2212.3300) .. (3248.1500,2212.3300) -- (3237.8400,2212.3300) .. controls (3236.8900,2212.3300) and (3236.1200,2211.5600) .. (3236.1200,2210.6100) .. controls (3236.1200,2209.6600) and (3236.8900,2208.8900) .. (3237.8400,2208.8900) -- cycle(3261.9100,2208.8900) -- (3272.2200,2208.8900) .. controls (3273.1700,2208.8900) and (3273.9400,2209.6600) .. (3273.9400,2210.6100) .. controls (3273.9400,2211.5600) and (3273.1700,2212.3300) .. (3272.2200,2212.3300) -- (3261.9100,2212.3300) .. controls (3260.9600,2212.3300) and (3260.1900,2211.5600) .. (3260.1900,2210.6100) .. controls (3260.1900,2209.6600) and (3260.9600,2208.8900) .. (3261.9100,2208.8900) -- cycle(3285.9700,2208.8900) -- (3296.2800,2208.8900) .. controls (3297.2300,2208.8900) and (3298.0000,2209.6600) .. (3298.0000,2210.6100) .. controls (3298.0000,2211.5600) and (3297.2300,2212.3300) .. (3296.2800,2212.3300) -- (3285.9700,2212.3300) .. controls (3285.0200,2212.3300) and (3284.2500,2211.5600) .. (3284.2500,2210.6100) .. controls (3284.2500,2209.6600) and (3285.0200,2208.8900) .. (3285.9700,2208.8900) -- cycle(3310.0300,2208.8900) -- (3320.3400,2208.8900) .. controls (3321.2900,2208.8900) and (3322.0600,2209.6600) .. (3322.0600,2210.6100) .. controls (3322.0600,2211.5600) and (3321.2900,2212.3300) .. (3320.3400,2212.3300) -- (3310.0300,2212.3300) .. controls (3309.0800,2212.3300) and (3308.3100,2211.5600) .. (3308.3100,2210.6100) .. controls (3308.3100,2209.6600) and (3309.0800,2208.8900) .. (3310.0300,2208.8900) -- cycle(3334.0900,2208.8900) -- (3344.4100,2208.8900) .. controls (3345.3500,2208.8900) and (3346.1200,2209.6600) .. (3346.1200,2210.6100) .. controls (3346.1200,2211.5600) and (3345.3500,2212.3300) .. (3344.4100,2212.3300) -- (3334.0900,2212.3300) .. controls (3333.1400,2212.3300) and (3332.3700,2211.5600) .. (3332.3700,2210.6100) .. controls (3332.3700,2209.6600) and (3333.1400,2208.8900) .. (3334.0900,2208.8900) -- cycle(3358.1500,2208.8900) -- (3368.4700,2208.8900) .. controls (3369.4200,2208.8900) and (3370.1900,2209.6600) .. (3370.1900,2210.6100) .. controls (3370.1900,2211.5600) and (3369.4200,2212.3300) .. (3368.4700,2212.3300) -- (3358.1500,2212.3300) .. controls (3357.2100,2212.3300) and (3356.4400,2211.5600) .. (3356.4400,2210.6100) .. controls (3356.4400,2209.6600) and (3357.2100,2208.8900) .. (3358.1500,2208.8900) -- cycle(3382.2200,2208.8900) -- (3392.5300,2208.8900) .. controls (3393.4800,2208.8900) and (3394.2500,2209.6600) .. (3394.2500,2210.6100) .. controls (3394.2500,2211.5600) and (3393.4800,2212.3300) .. (3392.5300,2212.3300) -- (3382.2200,2212.3300) .. controls (3381.2700,2212.3300) and (3380.5000,2211.5600) .. (3380.5000,2210.6100) .. controls (3380.5000,2209.6600) and (3381.2700,2208.8900) .. (3382.2200,2208.8900) -- cycle(3406.2800,2208.8900) -- (3416.5900,2208.8900) .. controls (3417.5400,2208.8900) and (3418.3100,2209.6600) .. (3418.3100,2210.6100) .. controls (3418.3100,2211.5600) and (3417.5400,2212.3300) .. (3416.5900,2212.3300) -- (3406.2800,2212.3300) .. controls (3405.3300,2212.3300) and (3404.5600,2211.5600) .. (3404.5600,2210.6100) .. controls (3404.5600,2209.6600) and (3405.3300,2208.8900) .. (3406.2800,2208.8900) -- cycle(3430.3400,2208.8900) -- (3440.6500,2208.8900) .. controls (3441.6000,2208.8900) and (3442.3700,2209.6600) .. (3442.3700,2210.6100) .. controls (3442.3700,2211.5600) and (3441.6000,2212.3300) .. (3440.6500,2212.3300) -- (3430.3400,2212.3300) .. controls (3429.3900,2212.3300) and (3428.6200,2211.5600) .. (3428.6200,2210.6100) .. controls (3428.6200,2209.6600) and (3429.3900,2208.8900) .. (3430.3400,2208.8900) -- cycle(3454.4100,2208.8900) -- (3464.7200,2208.8900) .. controls (3465.6700,2208.8900) and (3466.4400,2209.6600) .. (3466.4400,2210.6100) .. controls (3466.4400,2211.5600) and (3465.6700,2212.3300) .. (3464.7200,2212.3300) -- (3454.4100,2212.3300) .. controls (3453.4600,2212.3300) and (3452.6900,2211.5600) .. (3452.6900,2210.6100) .. controls (3452.6900,2209.6600) and (3453.4600,2208.8900) .. (3454.4100,2208.8900) -- cycle(3478.4700,2208.8900) -- (3488.7800,2208.8900) .. controls (3489.7300,2208.8900) and (3490.5000,2209.6600) .. (3490.5000,2210.6100) .. controls (3490.5000,2211.5600) and (3489.7300,2212.3300) .. (3488.7800,2212.3300) -- (3478.4700,2212.3300) .. controls (3477.5200,2212.3300) and (3476.7500,2211.5600) .. (3476.7500,2210.6100) .. controls (3476.7500,2209.6600) and (3477.5200,2208.8900) .. (3478.4700,2208.8900) -- cycle(3502.5300,2208.8900) -- (3512.8400,2208.8900) .. controls (3513.7900,2208.8900) and (3514.5600,2209.6600) .. (3514.5600,2210.6100) .. controls (3514.5600,2211.5600) and (3513.7900,2212.3300) .. (3512.8400,2212.3300) -- (3502.5300,2212.3300) .. controls (3501.5800,2212.3300) and (3500.8100,2211.5600) .. (3500.8100,2210.6100) .. controls (3500.8100,2209.6600) and (3501.5800,2208.8900) .. (3502.5300,2208.8900) -- cycle(3526.5900,2208.8900) -- (3536.9100,2208.8900) .. controls (3537.8500,2208.8900) and (3538.6200,2209.6600) .. (3538.6200,2210.6100) .. controls (3538.6200,2211.5600) and (3537.8500,2212.3300) .. (3536.9100,2212.3300) -- (3526.5900,2212.3300) .. controls (3525.6400,2212.3300) and (3524.8700,2211.5600) .. (3524.8700,2210.6100) .. controls (3524.8700,2209.6600) and (3525.6400,2208.8900) .. (3526.5900,2208.8900) -- cycle(3550.6500,2208.8900) -- (3560.9700,2208.8900) .. controls (3561.9200,2208.8900) and (3562.6900,2209.6600) .. (3562.6900,2210.6100) .. controls (3562.6900,2211.5600) and (3561.9200,2212.3300) .. (3560.9700,2212.3300) -- (3550.6500,2212.3300) .. controls (3549.7100,2212.3300) and (3548.9400,2211.5600) .. (3548.9400,2210.6100) .. controls (3548.9400,2209.6600) and (3549.7100,2208.8900) .. (3550.6500,2208.8900) -- cycle(3574.7200,2208.8900) -- (3585.0300,2208.8900) .. controls (3585.9800,2208.8900) and (3586.7500,2209.6600) .. (3586.7500,2210.6100) .. controls (3586.7500,2211.5600) and (3585.9800,2212.3300) .. (3585.0300,2212.3300) -- (3574.7200,2212.3300) .. controls (3573.7700,2212.3300) and (3573.0000,2211.5600) .. (3573.0000,2210.6100) .. controls (3573.0000,2209.6600) and (3573.7700,2208.8900) .. (3574.7200,2208.8900) -- cycle(3598.7800,2208.8900) -- (3609.0900,2208.8900) .. controls (3610.0400,2208.8900) and (3610.8100,2209.6600) .. (3610.8100,2210.6100) .. controls (3610.8100,2211.5600) and (3610.0400,2212.3300) .. (3609.0900,2212.3300) -- (3598.7800,2212.3300) .. controls (3597.8300,2212.3300) and (3597.0600,2211.5600) .. (3597.0600,2210.6100) .. controls (3597.0600,2209.6600) and (3597.8300,2208.8900) .. (3598.7800,2208.8900) -- cycle(3622.8400,2208.8900) -- (3633.1500,2208.8900) .. controls (3634.1000,2208.8900) and (3634.8700,2209.6600) .. (3634.8700,2210.6100) .. controls (3634.8700,2211.5600) and (3634.1000,2212.3300) .. (3633.1500,2212.3300) -- (3622.8400,2212.3300) .. controls (3621.8900,2212.3300) and (3621.1200,2211.5600) .. (3621.1200,2210.6100) .. controls (3621.1200,2209.6600) and (3621.8900,2208.8900) .. (3622.8400,2208.8900) -- cycle(3646.9100,2208.8900) -- (3657.2200,2208.8900) .. controls (3658.1700,2208.8900) and (3658.9400,2209.6600) .. (3658.9400,2210.6100) .. controls (3658.9400,2211.5600) and (3658.1700,2212.3300) .. (3657.2200,2212.3300) -- (3646.9100,2212.3300) .. controls (3645.9600,2212.3300) and (3645.1900,2211.5600) .. (3645.1900,2210.6100) .. controls (3645.1900,2209.6600) and (3645.9600,2208.8900) .. (3646.9100,2208.8900) -- cycle(3670.9700,2208.8900) -- (3681.2800,2208.8900) .. controls (3682.2300,2208.8900) and (3683.0000,2209.6600) .. (3683.0000,2210.6100) .. controls (3683.0000,2211.5600) and (3682.2300,2212.3300) .. (3681.2800,2212.3300) -- (3670.9700,2212.3300) .. controls (3670.0200,2212.3300) and (3669.2500,2211.5600) .. (3669.2500,2210.6100) .. controls (3669.2500,2209.6600) and (3670.0200,2208.8900) .. (3670.9700,2208.8900) -- cycle(3695.0300,2208.8900) -- (3705.3400,2208.8900) .. controls (3706.2900,2208.8900) and (3707.0600,2209.6600) .. (3707.0600,2210.6100) .. controls (3707.0600,2211.5600) and (3706.2900,2212.3300) .. (3705.3400,2212.3300) -- (3695.0300,2212.3300) .. controls (3694.0800,2212.3300) and (3693.3100,2211.5600) .. (3693.3100,2210.6100) .. controls (3693.3100,2209.6600) and (3694.0800,2208.8900) .. (3695.0300,2208.8900) -- cycle(3719.0900,2208.8900) -- (3729.4100,2208.8900) .. controls (3730.3500,2208.8900) and (3731.1200,2209.6600) .. (3731.1200,2210.6100) .. controls (3731.1200,2211.5600) and (3730.3500,2212.3300) .. (3729.4100,2212.3300) -- (3719.0900,2212.3300) .. controls (3718.1400,2212.3300) and (3717.3700,2211.5600) .. (3717.3700,2210.6100) .. controls (3717.3700,2209.6600) and (3718.1400,2208.8900) .. (3719.0900,2208.8900) -- cycle(3743.1500,2208.8900) -- (3753.4700,2208.8900) .. controls (3754.4200,2208.8900) and (3755.1900,2209.6600) .. (3755.1900,2210.6100) .. controls (3755.1900,2211.5600) and (3754.4200,2212.3300) .. (3753.4700,2212.3300) -- (3743.1500,2212.3300) .. controls (3742.2100,2212.3300) and (3741.4400,2211.5600) .. (3741.4400,2210.6100) .. controls (3741.4400,2209.6600) and (3742.2100,2208.8900) .. (3743.1500,2208.8900) -- cycle(3767.2200,2208.8900) -- (3777.5300,2208.8900) .. controls (3778.4800,2208.8900) and (3779.2500,2209.6600) .. (3779.2500,2210.6100) .. controls (3779.2500,2211.5600) and (3778.4800,2212.3300) .. (3777.5300,2212.3300) -- (3767.2200,2212.3300) .. controls (3766.2700,2212.3300) and (3765.5000,2211.5600) .. (3765.5000,2210.6100) .. controls (3765.5000,2209.6600) and (3766.2700,2208.8900) .. (3767.2200,2208.8900) -- cycle(3791.2800,2208.8900) -- (3801.5900,2208.8900) .. controls (3802.5400,2208.8900) and (3803.3100,2209.6600) .. (3803.3100,2210.6100) .. controls (3803.3100,2211.5600) and (3802.5400,2212.3300) .. (3801.5900,2212.3300) -- (3791.2800,2212.3300) .. controls (3790.3300,2212.3300) and (3789.5600,2211.5600) .. (3789.5600,2210.6100) .. controls (3789.5600,2209.6600) and (3790.3300,2208.8900) .. (3791.2800,2208.8900) -- cycle(3815.3400,2208.8900) -- (3825.6500,2208.8900) .. controls (3826.6000,2208.8900) and (3827.3700,2209.6600) .. (3827.3700,2210.6100) .. controls (3827.3700,2211.5600) and (3826.6000,2212.3300) .. (3825.6500,2212.3300) -- (3815.3400,2212.3300) .. controls (3814.3900,2212.3300) and (3813.6200,2211.5600) .. (3813.6200,2210.6100) .. controls (3813.6200,2209.6600) and (3814.3900,2208.8900) .. (3815.3400,2208.8900) -- cycle(3839.4100,2208.8900) -- (3849.7200,2208.8900) .. controls (3850.6700,2208.8900) and (3851.4400,2209.6600) .. (3851.4400,2210.6100) .. controls (3851.4400,2211.5600) and (3850.6700,2212.3300) .. (3849.7200,2212.3300) -- (3839.4100,2212.3300) .. controls (3838.4600,2212.3300) and (3837.6900,2211.5600) .. (3837.6900,2210.6100) .. controls (3837.6900,2209.6600) and (3838.4600,2208.8900) .. (3839.4100,2208.8900) -- cycle(3863.4700,2208.8900) -- (3873.7800,2208.8900) .. controls (3874.7300,2208.8900) and (3875.5000,2209.6600) .. (3875.5000,2210.6100) .. controls (3875.5000,2211.5600) and (3874.7300,2212.3300) .. (3873.7800,2212.3300) -- (3863.4700,2212.3300) .. controls (3862.5200,2212.3300) and (3861.7500,2211.5600) .. (3861.7500,2210.6100) .. controls (3861.7500,2209.6600) and (3862.5200,2208.8900) .. (3863.4700,2208.8900) -- cycle(3887.5300,2208.8900) -- (3897.8400,2208.8900) .. controls (3898.7900,2208.8900) and (3899.5600,2209.6600) .. (3899.5600,2210.6100) .. controls (3899.5600,2211.5600) and (3898.7900,2212.3300) .. (3897.8400,2212.3300) -- (3887.5300,2212.3300) .. controls (3886.5800,2212.3300) and (3885.8100,2211.5600) .. (3885.8100,2210.6100) .. controls (3885.8100,2209.6600) and (3886.5800,2208.8900) .. (3887.5300,2208.8900) -- cycle(3911.5900,2208.8900) -- (3921.9100,2208.8900) .. controls (3922.8500,2208.8900) and (3923.6200,2209.6600) .. (3923.6200,2210.6100) .. controls (3923.6200,2211.5600) and (3922.8500,2212.3300) .. (3921.9100,2212.3300) -- (3911.5900,2212.3300) .. controls (3910.6400,2212.3300) and (3909.8700,2211.5600) .. (3909.8700,2210.6100) .. controls (3909.8700,2209.6600) and (3910.6400,2208.8900) .. (3911.5900,2208.8900) -- cycle(3935.6500,2208.8900) -- (3945.9700,2208.8900) .. controls (3946.9200,2208.8900) and (3947.6900,2209.6600) .. (3947.6900,2210.6100) .. controls (3947.6900,2211.5600) and (3946.9200,2212.3300) .. (3945.9700,2212.3300) -- (3935.6500,2212.3300) .. controls (3934.7100,2212.3300) and (3933.9400,2211.5600) .. (3933.9400,2210.6100) .. controls (3933.9400,2209.6600) and (3934.7100,2208.8900) .. (3935.6500,2208.8900) -- cycle(3959.7200,2208.8900) -- (3970.0300,2208.8900) .. controls (3970.9800,2208.8900) and (3971.7500,2209.6600) .. (3971.7500,2210.6100) .. controls (3971.7500,2211.5600) and (3970.9800,2212.3300) .. (3970.0300,2212.3300) -- (3959.7200,2212.3300) .. controls (3958.7700,2212.3300) and (3958.0000,2211.5600) .. (3958.0000,2210.6100) .. controls (3958.0000,2209.6600) and (3958.7700,2208.8900) .. (3959.7200,2208.8900) -- cycle(3983.7800,2208.8900) -- (3994.0900,2208.8900) .. controls (3995.0400,2208.8900) and (3995.8100,2209.6600) .. (3995.8100,2210.6100) .. controls (3995.8100,2211.5600) and (3995.0400,2212.3300) .. (3994.0900,2212.3300) -- (3983.7800,2212.3300) .. controls (3982.8300,2212.3300) and (3982.0600,2211.5600) .. (3982.0600,2210.6100) .. controls (3982.0600,2209.6600) and (3982.8300,2208.8900) .. (3983.7800,2208.8900) -- cycle(4007.8400,2208.8900) -- (4018.1500,2208.8900) .. controls (4019.1000,2208.8900) and (4019.8700,2209.6600) .. (4019.8700,2210.6100) .. controls (4019.8700,2211.5600) and (4019.1000,2212.3300) .. (4018.1500,2212.3300) -- (4007.8400,2212.3300) .. controls (4006.8900,2212.3300) and (4006.1200,2211.5600) .. (4006.1200,2210.6100) .. controls (4006.1200,2209.6600) and (4006.8900,2208.8900) .. (4007.8400,2208.8900) -- cycle(4031.9100,2208.8900) -- (4042.2200,2208.8900) .. controls (4043.1700,2208.8900) and (4043.9400,2209.6600) .. (4043.9400,2210.6100) .. controls (4043.9400,2211.5600) and (4043.1700,2212.3300) .. (4042.2200,2212.3300) -- (4031.9100,2212.3300) .. controls (4030.9600,2212.3300) and (4030.1900,2211.5600) .. (4030.1900,2210.6100) .. controls (4030.1900,2209.6600) and (4030.9600,2208.8900) .. (4031.9100,2208.8900) -- cycle(4055.9700,2208.8900) -- (4066.2800,2208.8900) .. controls (4067.2300,2208.8900) and (4068.0000,2209.6600) .. (4068.0000,2210.6100) .. controls (4068.0000,2211.5600) and (4067.2300,2212.3300) .. (4066.2800,2212.3300) -- (4055.9700,2212.3300) .. controls (4055.0200,2212.3300) and (4054.2500,2211.5600) .. (4054.2500,2210.6100) .. controls (4054.2500,2209.6600) and (4055.0200,2208.8900) .. (4055.9700,2208.8900) -- cycle(4080.0300,2208.8900) -- (4090.3400,2208.8900) .. controls (4091.2900,2208.8900) and (4092.0600,2209.6600) .. (4092.0600,2210.6100) .. controls (4092.0600,2211.5600) and (4091.2900,2212.3300) .. (4090.3400,2212.3300) -- (4080.0300,2212.3300) .. controls (4079.0800,2212.3300) and (4078.3100,2211.5600) .. (4078.3100,2210.6100) .. controls (4078.3100,2209.6600) and (4079.0800,2208.8900) .. (4080.0300,2208.8900) -- cycle(4104.0900,2208.8900) -- (4114.4100,2208.8900) .. controls (4115.3500,2208.8900) and (4116.1200,2209.6600) .. (4116.1200,2210.6100) .. controls (4116.1200,2211.5600) and (4115.3500,2212.3300) .. (4114.4100,2212.3300) -- (4104.0900,2212.3300) .. controls (4103.1400,2212.3300) and (4102.3700,2211.5600) .. (4102.3700,2210.6100) .. controls (4102.3700,2209.6600) and (4103.1400,2208.8900) .. (4104.0900,2208.8900) -- cycle(4128.1500,2208.8900) -- (4138.4700,2208.8900) .. controls (4139.4200,2208.8900) and (4140.1900,2209.6600) .. (4140.1900,2210.6100) .. controls (4140.1900,2211.5600) and (4139.4200,2212.3300) .. (4138.4700,2212.3300) -- (4128.1500,2212.3300) .. controls (4127.2100,2212.3300) and (4126.4400,2211.5600) .. (4126.4400,2210.6100) .. controls (4126.4400,2209.6600) and (4127.2100,2208.8900) .. (4128.1500,2208.8900) -- cycle(4152.2200,2208.8900) -- (4162.5300,2208.8900) .. controls (4163.4800,2208.8900) and (4164.2500,2209.6600) .. (4164.2500,2210.6100) .. controls (4164.2500,2211.5600) and (4163.4800,2212.3300) .. (4162.5300,2212.3300) -- (4152.2200,2212.3300) .. controls (4151.2700,2212.3300) and (4150.5000,2211.5600) .. (4150.5000,2210.6100) .. controls (4150.5000,2209.6600) and (4151.2700,2208.8900) .. (4152.2200,2208.8900) -- cycle(4176.2800,2208.8900) -- (4186.5900,2208.8900) .. controls (4187.5400,2208.8900) and (4188.3100,2209.6600) .. (4188.3100,2210.6100) .. controls (4188.3100,2211.5600) and (4187.5400,2212.3300) .. (4186.5900,2212.3300) -- (4176.2800,2212.3300) .. controls (4175.3300,2212.3300) and (4174.5600,2211.5600) .. (4174.5600,2210.6100) .. controls (4174.5600,2209.6600) and (4175.3300,2208.8900) .. (4176.2800,2208.8900) -- cycle(4200.3400,2208.8900) -- (4210.5300,2208.8900) .. controls (4211.4800,2208.8900) and (4212.2500,2209.6600) .. (4212.2500,2210.6100) .. controls (4212.2500,2211.5600) and (4211.4800,2212.3300) .. (4210.5300,2212.3300) -- (4200.3400,2212.3300) .. controls (4199.3900,2212.3300) and (4198.6200,2211.5600) .. (4198.6200,2210.6100) .. controls (4198.6200,2209.6600) and (4199.3900,2208.8900) .. (4200.3400,2208.8900) -- cycle(2347.5400,2104.8900) -- (2357.8500,2104.8900) .. controls (2358.8000,2104.8900) and (2359.5700,2105.6600) .. (2359.5700,2106.6100) .. controls (2359.5700,2107.5600) and (2358.8000,2108.3300) .. (2357.8500,2108.3300) -- (2347.5400,2108.3300) .. controls (2346.5900,2108.3300) and (2345.8200,2107.5600) .. (2345.8200,2106.6100) .. controls (2345.8200,2105.6600) and (2346.5900,2104.8900) .. (2347.5400,2104.8900) -- cycle(2371.6000,2104.8900) -- (2381.9200,2104.8900) .. controls (2382.8600,2104.8900) and (2383.6300,2105.6600) .. (2383.6300,2106.6100) .. controls (2383.6300,2107.5600) and (2382.8600,2108.3300) .. (2381.9200,2108.3300) -- (2371.6000,2108.3300) .. controls (2370.6500,2108.3300) and (2369.8800,2107.5600) .. (2369.8800,2106.6100) .. controls (2369.8800,2105.6600) and (2370.6500,2104.8900) .. (2371.6000,2104.8900) -- cycle(2395.6600,2104.8900) -- (2405.9800,2104.8900) .. controls (2406.9300,2104.8900) and (2407.7000,2105.6600) .. (2407.7000,2106.6100) .. controls (2407.7000,2107.5600) and (2406.9300,2108.3300) .. (2405.9800,2108.3300) -- (2395.6600,2108.3300) .. controls (2394.7200,2108.3300) and (2393.9500,2107.5600) .. (2393.9500,2106.6100) .. controls (2393.9500,2105.6600) and (2394.7200,2104.8900) .. (2395.6600,2104.8900) -- cycle(2419.7300,2104.8900) -- (2430.0400,2104.8900) .. controls (2430.9900,2104.8900) and (2431.7600,2105.6600) .. (2431.7600,2106.6100) .. controls (2431.7600,2107.5600) and (2430.9900,2108.3300) .. (2430.0400,2108.3300) -- (2419.7300,2108.3300) .. controls (2418.7800,2108.3300) and (2418.0100,2107.5600) .. (2418.0100,2106.6100) .. controls (2418.0100,2105.6600) and (2418.7800,2104.8900) .. (2419.7300,2104.8900) -- cycle(2443.7900,2104.8900) -- (2454.1000,2104.8900) .. controls (2455.0500,2104.8900) and (2455.8200,2105.6600) .. (2455.8200,2106.6100) .. controls (2455.8200,2107.5600) and (2455.0500,2108.3300) .. (2454.1000,2108.3300) -- (2443.7900,2108.3300) .. controls (2442.8400,2108.3300) and (2442.0700,2107.5600) .. (2442.0700,2106.6100) .. controls (2442.0700,2105.6600) and (2442.8400,2104.8900) .. (2443.7900,2104.8900) -- cycle(2467.8500,2104.8900) -- (2478.1600,2104.8900) .. controls (2479.1100,2104.8900) and (2479.8800,2105.6600) .. (2479.8800,2106.6100) .. controls (2479.8800,2107.5600) and (2479.1100,2108.3300) .. (2478.1600,2108.3300) -- (2467.8500,2108.3300) .. controls (2466.9000,2108.3300) and (2466.1300,2107.5600) .. (2466.1300,2106.6100) .. controls (2466.1300,2105.6600) and (2466.9000,2104.8900) .. (2467.8500,2104.8900) -- cycle(2491.9200,2104.8900) -- (2502.2300,2104.8900) .. controls (2503.1800,2104.8900) and (2503.9500,2105.6600) .. (2503.9500,2106.6100) .. controls (2503.9500,2107.5600) and (2503.1800,2108.3300) .. (2502.2300,2108.3300) -- (2491.9200,2108.3300) .. controls (2490.9700,2108.3300) and (2490.2000,2107.5600) .. (2490.2000,2106.6100) .. controls (2490.2000,2105.6600) and (2490.9700,2104.8900) .. (2491.9200,2104.8900) -- cycle(2515.9800,2104.8900) -- (2526.2900,2104.8900) .. controls (2527.2400,2104.8900) and (2528.0100,2105.6600) .. (2528.0100,2106.6100) .. controls (2528.0100,2107.5600) and (2527.2400,2108.3300) .. (2526.2900,2108.3300) -- (2515.9800,2108.3300) .. controls (2515.0300,2108.3300) and (2514.2600,2107.5600) .. (2514.2600,2106.6100) .. controls (2514.2600,2105.6600) and (2515.0300,2104.8900) .. (2515.9800,2104.8900) -- cycle(2540.0400,2104.8900) -- (2550.3500,2104.8900) .. controls (2551.3000,2104.8900) and (2552.0700,2105.6600) .. (2552.0700,2106.6100) .. controls (2552.0700,2107.5600) and (2551.3000,2108.3300) .. (2550.3500,2108.3300) -- (2540.0400,2108.3300) .. controls (2539.0900,2108.3300) and (2538.3200,2107.5600) .. (2538.3200,2106.6100) .. controls (2538.3200,2105.6600) and (2539.0900,2104.8900) .. (2540.0400,2104.8900) -- cycle(2564.1000,2104.8900) -- (2574.4200,2104.8900) .. controls (2575.3600,2104.8900) and (2576.1300,2105.6600) .. (2576.1300,2106.6100) .. controls (2576.1300,2107.5600) and (2575.3600,2108.3300) .. (2574.4200,2108.3300) -- (2564.1000,2108.3300) .. controls (2563.1500,2108.3300) and (2562.3800,2107.5600) .. (2562.3800,2106.6100) .. controls (2562.3800,2105.6600) and (2563.1500,2104.8900) .. (2564.1000,2104.8900) -- cycle(2588.1600,2104.8900) -- (2598.4800,2104.8900) .. controls (2599.4300,2104.8900) and (2600.2000,2105.6600) .. (2600.2000,2106.6100) .. controls (2600.2000,2107.5600) and (2599.4300,2108.3300) .. (2598.4800,2108.3300) -- (2588.1600,2108.3300) .. controls (2587.2200,2108.3300) and (2586.4500,2107.5600) .. (2586.4500,2106.6100) .. controls (2586.4500,2105.6600) and (2587.2200,2104.8900) .. (2588.1600,2104.8900) -- cycle(2612.2300,2104.8900) -- (2622.5400,2104.8900) .. controls (2623.4900,2104.8900) and (2624.2600,2105.6600) .. (2624.2600,2106.6100) .. controls (2624.2600,2107.5600) and (2623.4900,2108.3300) .. (2622.5400,2108.3300) -- (2612.2300,2108.3300) .. controls (2611.2800,2108.3300) and (2610.5100,2107.5600) .. (2610.5100,2106.6100) .. controls (2610.5100,2105.6600) and (2611.2800,2104.8900) .. (2612.2300,2104.8900) -- cycle(2636.2900,2104.8900) -- (2646.6000,2104.8900) .. controls (2647.5500,2104.8900) and (2648.3200,2105.6600) .. (2648.3200,2106.6100) .. controls (2648.3200,2107.5600) and (2647.5500,2108.3300) .. (2646.6000,2108.3300) -- (2636.2900,2108.3300) .. controls (2635.3400,2108.3300) and (2634.5700,2107.5600) .. (2634.5700,2106.6100) .. controls (2634.5700,2105.6600) and (2635.3400,2104.8900) .. (2636.2900,2104.8900) -- cycle(2660.3500,2104.8900) -- (2670.6600,2104.8900) .. controls (2671.6100,2104.8900) and (2672.3800,2105.6600) .. (2672.3800,2106.6100) .. controls (2672.3800,2107.5600) and (2671.6100,2108.3300) .. (2670.6600,2108.3300) -- (2660.3500,2108.3300) .. controls (2659.4000,2108.3300) and (2658.6300,2107.5600) .. (2658.6300,2106.6100) .. controls (2658.6300,2105.6600) and (2659.4000,2104.8900) .. (2660.3500,2104.8900) -- cycle(2684.4200,2104.8900) -- (2694.7300,2104.8900) .. controls (2695.6800,2104.8900) and (2696.4500,2105.6600) .. (2696.4500,2106.6100) .. controls (2696.4500,2107.5600) and (2695.6800,2108.3300) .. (2694.7300,2108.3300) -- (2684.4200,2108.3300) .. controls (2683.4700,2108.3300) and (2682.7000,2107.5600) .. (2682.7000,2106.6100) .. controls (2682.7000,2105.6600) and (2683.4700,2104.8900) .. (2684.4200,2104.8900) -- cycle(2708.4800,2104.8900) -- (2718.7900,2104.8900) .. controls (2719.7400,2104.8900) and (2720.5100,2105.6600) .. (2720.5100,2106.6100) .. controls (2720.5100,2107.5600) and (2719.7400,2108.3300) .. (2718.7900,2108.3300) -- (2708.4800,2108.3300) .. controls (2707.5300,2108.3300) and (2706.7600,2107.5600) .. (2706.7600,2106.6100) .. controls (2706.7600,2105.6600) and (2707.5300,2104.8900) .. (2708.4800,2104.8900) -- cycle(2732.5400,2104.8900) -- (2742.8500,2104.8900) .. controls (2743.8000,2104.8900) and (2744.5700,2105.6600) .. (2744.5700,2106.6100) .. controls (2744.5700,2107.5600) and (2743.8000,2108.3300) .. (2742.8500,2108.3300) -- (2732.5400,2108.3300) .. controls (2731.5900,2108.3300) and (2730.8200,2107.5600) .. (2730.8200,2106.6100) .. controls (2730.8200,2105.6600) and (2731.5900,2104.8900) .. (2732.5400,2104.8900) -- cycle(2756.6000,2104.8900) -- (2766.9200,2104.8900) .. controls (2767.8600,2104.8900) and (2768.6300,2105.6600) .. (2768.6300,2106.6100) .. controls (2768.6300,2107.5600) and (2767.8600,2108.3300) .. (2766.9200,2108.3300) -- (2756.6000,2108.3300) .. controls (2755.6500,2108.3300) and (2754.8800,2107.5600) .. (2754.8800,2106.6100) .. controls (2754.8800,2105.6600) and (2755.6500,2104.8900) .. (2756.6000,2104.8900) -- cycle(2780.6600,2104.8900) -- (2790.9800,2104.8900) .. controls (2791.9300,2104.8900) and (2792.7000,2105.6600) .. (2792.7000,2106.6100) .. controls (2792.7000,2107.5600) and (2791.9300,2108.3300) .. (2790.9800,2108.3300) -- (2780.6600,2108.3300) .. controls (2779.7200,2108.3300) and (2778.9500,2107.5600) .. (2778.9500,2106.6100) .. controls (2778.9500,2105.6600) and (2779.7200,2104.8900) .. (2780.6600,2104.8900) -- cycle(2804.7300,2104.8900) -- (2815.0400,2104.8900) .. controls (2815.9900,2104.8900) and (2816.7600,2105.6600) .. (2816.7600,2106.6100) .. controls (2816.7600,2107.5600) and (2815.9900,2108.3300) .. (2815.0400,2108.3300) -- (2804.7300,2108.3300) .. controls (2803.7800,2108.3300) and (2803.0100,2107.5600) .. (2803.0100,2106.6100) .. controls (2803.0100,2105.6600) and (2803.7800,2104.8900) .. (2804.7300,2104.8900) -- cycle(2828.7900,2104.8900) -- (2839.1000,2104.8900) .. controls (2840.0500,2104.8900) and (2840.8200,2105.6600) .. (2840.8200,2106.6100) .. controls (2840.8200,2107.5600) and (2840.0500,2108.3300) .. (2839.1000,2108.3300) -- (2828.7900,2108.3300) .. controls (2827.8400,2108.3300) and (2827.0700,2107.5600) .. (2827.0700,2106.6100) .. controls (2827.0700,2105.6600) and (2827.8400,2104.8900) .. (2828.7900,2104.8900) -- cycle(2852.8500,2104.8900) -- (2863.1600,2104.8900) .. controls (2864.1100,2104.8900) and (2864.8800,2105.6600) .. (2864.8800,2106.6100) .. controls (2864.8800,2107.5600) and (2864.1100,2108.3300) .. (2863.1600,2108.3300) -- (2852.8500,2108.3300) .. controls (2851.9000,2108.3300) and (2851.1300,2107.5600) .. (2851.1300,2106.6100) .. controls (2851.1300,2105.6600) and (2851.9000,2104.8900) .. (2852.8500,2104.8900) -- cycle(2876.9200,2104.8900) -- (2887.2300,2104.8900) .. controls (2888.1800,2104.8900) and (2888.9500,2105.6600) .. (2888.9500,2106.6100) .. controls (2888.9500,2107.5600) and (2888.1800,2108.3300) .. (2887.2300,2108.3300) -- (2876.9200,2108.3300) .. controls (2875.9700,2108.3300) and (2875.2000,2107.5600) .. (2875.2000,2106.6100) .. controls (2875.2000,2105.6600) and (2875.9700,2104.8900) .. (2876.9200,2104.8900) -- cycle(2900.9800,2104.8900) -- (2911.2900,2104.8900) .. controls (2912.2400,2104.8900) and (2913.0100,2105.6600) .. (2913.0100,2106.6100) .. controls (2913.0100,2107.5600) and (2912.2400,2108.3300) .. (2911.2900,2108.3300) -- (2900.9800,2108.3300) .. controls (2900.0300,2108.3300) and (2899.2600,2107.5600) .. (2899.2600,2106.6100) .. controls (2899.2600,2105.6600) and (2900.0300,2104.8900) .. (2900.9800,2104.8900) -- cycle(2925.0400,2104.8900) -- (2935.3500,2104.8900) .. controls (2936.3000,2104.8900) and (2937.0700,2105.6600) .. (2937.0700,2106.6100) .. controls (2937.0700,2107.5600) and (2936.3000,2108.3300) .. (2935.3500,2108.3300) -- (2925.0400,2108.3300) .. controls (2924.0900,2108.3300) and (2923.3200,2107.5600) .. (2923.3200,2106.6100) .. controls (2923.3200,2105.6600) and (2924.0900,2104.8900) .. (2925.0400,2104.8900) -- cycle(2949.1000,2104.8900) -- (2959.4200,2104.8900) .. controls (2960.3600,2104.8900) and (2961.1300,2105.6600) .. (2961.1300,2106.6100) .. controls (2961.1300,2107.5600) and (2960.3600,2108.3300) .. (2959.4200,2108.3300) -- (2949.1000,2108.3300) .. controls (2948.1500,2108.3300) and (2947.3800,2107.5600) .. (2947.3800,2106.6100) .. controls (2947.3800,2105.6600) and (2948.1500,2104.8900) .. (2949.1000,2104.8900) -- cycle(2973.1600,2104.8900) -- (2983.4800,2104.8900) .. controls (2984.4300,2104.8900) and (2985.2000,2105.6600) .. (2985.2000,2106.6100) .. controls (2985.2000,2107.5600) and (2984.4300,2108.3300) .. (2983.4800,2108.3300) -- (2973.1600,2108.3300) .. controls (2972.2200,2108.3300) and (2971.4500,2107.5600) .. (2971.4500,2106.6100) .. controls (2971.4500,2105.6600) and (2972.2200,2104.8900) .. (2973.1600,2104.8900) -- cycle(2997.2300,2104.8900) -- (3007.5400,2104.8900) .. controls (3008.4900,2104.8900) and (3009.2600,2105.6600) .. (3009.2600,2106.6100) .. controls (3009.2600,2107.5600) and (3008.4900,2108.3300) .. (3007.5400,2108.3300) -- (2997.2300,2108.3300) .. controls (2996.2800,2108.3300) and (2995.5100,2107.5600) .. (2995.5100,2106.6100) .. controls (2995.5100,2105.6600) and (2996.2800,2104.8900) .. (2997.2300,2104.8900) -- cycle(3021.2900,2104.8900) -- (3031.6000,2104.8900) .. controls (3032.5500,2104.8900) and (3033.3200,2105.6600) .. (3033.3200,2106.6100) .. controls (3033.3200,2107.5600) and (3032.5500,2108.3300) .. (3031.6000,2108.3300) -- (3021.2900,2108.3300) .. controls (3020.3400,2108.3300) and (3019.5700,2107.5600) .. (3019.5700,2106.6100) .. controls (3019.5700,2105.6600) and (3020.3400,2104.8900) .. (3021.2900,2104.8900) -- cycle(3045.3500,2104.8900) -- (3055.6600,2104.8900) .. controls (3056.6100,2104.8900) and (3057.3800,2105.6600) .. (3057.3800,2106.6100) .. controls (3057.3800,2107.5600) and (3056.6100,2108.3300) .. (3055.6600,2108.3300) -- (3045.3500,2108.3300) .. controls (3044.4000,2108.3300) and (3043.6300,2107.5600) .. (3043.6300,2106.6100) .. controls (3043.6300,2105.6600) and (3044.4000,2104.8900) .. (3045.3500,2104.8900) -- cycle(3069.4200,2104.8900) -- (3079.7300,2104.8900) .. controls (3080.6800,2104.8900) and (3081.4500,2105.6600) .. (3081.4500,2106.6100) .. controls (3081.4500,2107.5600) and (3080.6800,2108.3300) .. (3079.7300,2108.3300) -- (3069.4200,2108.3300) .. controls (3068.4700,2108.3300) and (3067.7000,2107.5600) .. (3067.7000,2106.6100) .. controls (3067.7000,2105.6600) and (3068.4700,2104.8900) .. (3069.4200,2104.8900) -- cycle(3093.4800,2104.8900) -- (3103.7900,2104.8900) .. controls (3104.7400,2104.8900) and (3105.5100,2105.6600) .. (3105.5100,2106.6100) .. controls (3105.5100,2107.5600) and (3104.7400,2108.3300) .. (3103.7900,2108.3300) -- (3093.4800,2108.3300) .. controls (3092.5300,2108.3300) and (3091.7600,2107.5600) .. (3091.7600,2106.6100) .. controls (3091.7600,2105.6600) and (3092.5300,2104.8900) .. (3093.4800,2104.8900) -- cycle(3117.5400,2104.8900) -- (3127.8500,2104.8900) .. controls (3128.8000,2104.8900) and (3129.5700,2105.6600) .. (3129.5700,2106.6100) .. controls (3129.5700,2107.5600) and (3128.8000,2108.3300) .. (3127.8500,2108.3300) -- (3117.5400,2108.3300) .. controls (3116.5900,2108.3300) and (3115.8200,2107.5600) .. (3115.8200,2106.6100) .. controls (3115.8200,2105.6600) and (3116.5900,2104.8900) .. (3117.5400,2104.8900) -- cycle(3141.6000,2104.8900) -- (3151.9200,2104.8900) .. controls (3152.8600,2104.8900) and (3153.6300,2105.6600) .. (3153.6300,2106.6100) .. controls (3153.6300,2107.5600) and (3152.8600,2108.3300) .. (3151.9200,2108.3300) -- (3141.6000,2108.3300) .. controls (3140.6500,2108.3300) and (3139.8800,2107.5600) .. (3139.8800,2106.6100) .. controls (3139.8800,2105.6600) and (3140.6500,2104.8900) .. (3141.6000,2104.8900) -- cycle(3165.6600,2104.8900) -- (3175.9800,2104.8900) .. controls (3176.9300,2104.8900) and (3177.7000,2105.6600) .. (3177.7000,2106.6100) .. controls (3177.7000,2107.5600) and (3176.9300,2108.3300) .. (3175.9800,2108.3300) -- (3165.6600,2108.3300) .. controls (3164.7200,2108.3300) and (3163.9500,2107.5600) .. (3163.9500,2106.6100) .. controls (3163.9500,2105.6600) and (3164.7200,2104.8900) .. (3165.6600,2104.8900) -- cycle(3189.7300,2104.8900) -- (3200.0400,2104.8900) .. controls (3200.9900,2104.8900) and (3201.7600,2105.6600) .. (3201.7600,2106.6100) .. controls (3201.7600,2107.5600) and (3200.9900,2108.3300) .. (3200.0400,2108.3300) -- (3189.7300,2108.3300) .. controls (3188.7800,2108.3300) and (3188.0100,2107.5600) .. (3188.0100,2106.6100) .. controls (3188.0100,2105.6600) and (3188.7800,2104.8900) .. (3189.7300,2104.8900) -- cycle(3213.7900,2104.8900) -- (3224.1000,2104.8900) .. controls (3225.0500,2104.8900) and (3225.8200,2105.6600) .. (3225.8200,2106.6100) .. controls (3225.8200,2107.5600) and (3225.0500,2108.3300) .. (3224.1000,2108.3300) -- (3213.7900,2108.3300) .. controls (3212.8400,2108.3300) and (3212.0700,2107.5600) .. (3212.0700,2106.6100) .. controls (3212.0700,2105.6600) and (3212.8400,2104.8900) .. (3213.7900,2104.8900) -- cycle(3237.8500,2104.8900) -- (3248.1600,2104.8900) .. controls (3249.1100,2104.8900) and (3249.8800,2105.6600) .. (3249.8800,2106.6100) .. controls (3249.8800,2107.5600) and (3249.1100,2108.3300) .. (3248.1600,2108.3300) -- (3237.8500,2108.3300) .. controls (3236.9000,2108.3300) and (3236.1300,2107.5600) .. (3236.1300,2106.6100) .. controls (3236.1300,2105.6600) and (3236.9000,2104.8900) .. (3237.8500,2104.8900) -- cycle(3261.9200,2104.8900) -- (3272.2300,2104.8900) .. controls (3273.1800,2104.8900) and (3273.9500,2105.6600) .. (3273.9500,2106.6100) .. controls (3273.9500,2107.5600) and (3273.1800,2108.3300) .. (3272.2300,2108.3300) -- (3261.9200,2108.3300) .. controls (3260.9700,2108.3300) and (3260.2000,2107.5600) .. (3260.2000,2106.6100) .. controls (3260.2000,2105.6600) and (3260.9700,2104.8900) .. (3261.9200,2104.8900) -- cycle(3285.9800,2104.8900) -- (3296.2900,2104.8900) .. controls (3297.2400,2104.8900) and (3298.0100,2105.6600) .. (3298.0100,2106.6100) .. controls (3298.0100,2107.5600) and (3297.2400,2108.3300) .. (3296.2900,2108.3300) -- (3285.9800,2108.3300) .. controls (3285.0300,2108.3300) and (3284.2600,2107.5600) .. (3284.2600,2106.6100) .. controls (3284.2600,2105.6600) and (3285.0300,2104.8900) .. (3285.9800,2104.8900) -- cycle(3310.0400,2104.8900) -- (3320.3500,2104.8900) .. controls (3321.3000,2104.8900) and (3322.0700,2105.6600) .. (3322.0700,2106.6100) .. controls (3322.0700,2107.5600) and (3321.3000,2108.3300) .. (3320.3500,2108.3300) -- (3310.0400,2108.3300) .. controls (3309.0900,2108.3300) and (3308.3200,2107.5600) .. (3308.3200,2106.6100) .. controls (3308.3200,2105.6600) and (3309.0900,2104.8900) .. (3310.0400,2104.8900) -- cycle(3334.1000,2104.8900) -- (3344.4200,2104.8900) .. controls (3345.3600,2104.8900) and (3346.1300,2105.6600) .. (3346.1300,2106.6100) .. controls (3346.1300,2107.5600) and (3345.3600,2108.3300) .. (3344.4200,2108.3300) -- (3334.1000,2108.3300) .. controls (3333.1500,2108.3300) and (3332.3800,2107.5600) .. (3332.3800,2106.6100) .. controls (3332.3800,2105.6600) and (3333.1500,2104.8900) .. (3334.1000,2104.8900) -- cycle(3358.1600,2104.8900) -- (3368.4800,2104.8900) .. controls (3369.4300,2104.8900) and (3370.2000,2105.6600) .. (3370.2000,2106.6100) .. controls (3370.2000,2107.5600) and (3369.4300,2108.3300) .. (3368.4800,2108.3300) -- (3358.1600,2108.3300) .. controls (3357.2200,2108.3300) and (3356.4500,2107.5600) .. (3356.4500,2106.6100) .. controls (3356.4500,2105.6600) and (3357.2200,2104.8900) .. (3358.1600,2104.8900) -- cycle(3382.2300,2104.8900) -- (3392.5400,2104.8900) .. controls (3393.4900,2104.8900) and (3394.2600,2105.6600) .. (3394.2600,2106.6100) .. controls (3394.2600,2107.5600) and (3393.4900,2108.3300) .. (3392.5400,2108.3300) -- (3382.2300,2108.3300) .. controls (3381.2800,2108.3300) and (3380.5100,2107.5600) .. (3380.5100,2106.6100) .. controls (3380.5100,2105.6600) and (3381.2800,2104.8900) .. (3382.2300,2104.8900) -- cycle(3406.2900,2104.8900) -- (3416.6000,2104.8900) .. controls (3417.5500,2104.8900) and (3418.3200,2105.6600) .. (3418.3200,2106.6100) .. controls (3418.3200,2107.5600) and (3417.5500,2108.3300) .. (3416.6000,2108.3300) -- (3406.2900,2108.3300) .. controls (3405.3400,2108.3300) and (3404.5700,2107.5600) .. (3404.5700,2106.6100) .. controls (3404.5700,2105.6600) and (3405.3400,2104.8900) .. (3406.2900,2104.8900) -- cycle(3430.3500,2104.8900) -- (3440.6600,2104.8900) .. controls (3441.6100,2104.8900) and (3442.3800,2105.6600) .. (3442.3800,2106.6100) .. controls (3442.3800,2107.5600) and (3441.6100,2108.3300) .. (3440.6600,2108.3300) -- (3430.3500,2108.3300) .. controls (3429.4000,2108.3300) and (3428.6300,2107.5600) .. (3428.6300,2106.6100) .. controls (3428.6300,2105.6600) and (3429.4000,2104.8900) .. (3430.3500,2104.8900) -- cycle(3454.4200,2104.8900) -- (3464.7300,2104.8900) .. controls (3465.6800,2104.8900) and (3466.4500,2105.6600) .. (3466.4500,2106.6100) .. controls (3466.4500,2107.5600) and (3465.6800,2108.3300) .. (3464.7300,2108.3300) -- (3454.4200,2108.3300) .. controls (3453.4700,2108.3300) and (3452.7000,2107.5600) .. (3452.7000,2106.6100) .. controls (3452.7000,2105.6600) and (3453.4700,2104.8900) .. (3454.4200,2104.8900) -- cycle(3478.4800,2104.8900) -- (3488.7900,2104.8900) .. controls (3489.7400,2104.8900) and (3490.5100,2105.6600) .. (3490.5100,2106.6100) .. controls (3490.5100,2107.5600) and (3489.7400,2108.3300) .. (3488.7900,2108.3300) -- (3478.4800,2108.3300) .. controls (3477.5300,2108.3300) and (3476.7600,2107.5600) .. (3476.7600,2106.6100) .. controls (3476.7600,2105.6600) and (3477.5300,2104.8900) .. (3478.4800,2104.8900) -- cycle(3502.5400,2104.8900) -- (3512.8500,2104.8900) .. controls (3513.8000,2104.8900) and (3514.5700,2105.6600) .. (3514.5700,2106.6100) .. controls (3514.5700,2107.5600) and (3513.8000,2108.3300) .. (3512.8500,2108.3300) -- (3502.5400,2108.3300) .. controls (3501.5900,2108.3300) and (3500.8200,2107.5600) .. (3500.8200,2106.6100) .. controls (3500.8200,2105.6600) and (3501.5900,2104.8900) .. (3502.5400,2104.8900) -- cycle(3526.6000,2104.8900) -- (3536.9200,2104.8900) .. controls (3537.8600,2104.8900) and (3538.6300,2105.6600) .. (3538.6300,2106.6100) .. controls (3538.6300,2107.5600) and (3537.8600,2108.3300) .. (3536.9200,2108.3300) -- (3526.6000,2108.3300) .. controls (3525.6500,2108.3300) and (3524.8800,2107.5600) .. (3524.8800,2106.6100) .. controls (3524.8800,2105.6600) and (3525.6500,2104.8900) .. (3526.6000,2104.8900) -- cycle(3550.6600,2104.8900) -- (3560.9800,2104.8900) .. controls (3561.9300,2104.8900) and (3562.7000,2105.6600) .. (3562.7000,2106.6100) .. controls (3562.7000,2107.5600) and (3561.9300,2108.3300) .. (3560.9800,2108.3300) -- (3550.6600,2108.3300) .. controls (3549.7200,2108.3300) and (3548.9500,2107.5600) .. (3548.9500,2106.6100) .. controls (3548.9500,2105.6600) and (3549.7200,2104.8900) .. (3550.6600,2104.8900) -- cycle(3574.7300,2104.8900) -- (3585.0400,2104.8900) .. controls (3585.9900,2104.8900) and (3586.7600,2105.6600) .. (3586.7600,2106.6100) .. controls (3586.7600,2107.5600) and (3585.9900,2108.3300) .. (3585.0400,2108.3300) -- (3574.7300,2108.3300) .. controls (3573.7800,2108.3300) and (3573.0100,2107.5600) .. (3573.0100,2106.6100) .. controls (3573.0100,2105.6600) and (3573.7800,2104.8900) .. (3574.7300,2104.8900) -- cycle(3598.7900,2104.8900) -- (3609.1000,2104.8900) .. controls (3610.0500,2104.8900) and (3610.8200,2105.6600) .. (3610.8200,2106.6100) .. controls (3610.8200,2107.5600) and (3610.0500,2108.3300) .. (3609.1000,2108.3300) -- (3598.7900,2108.3300) .. controls (3597.8400,2108.3300) and (3597.0700,2107.5600) .. (3597.0700,2106.6100) .. controls (3597.0700,2105.6600) and (3597.8400,2104.8900) .. (3598.7900,2104.8900) -- cycle(3622.8500,2104.8900) -- (3633.1600,2104.8900) .. controls (3634.1100,2104.8900) and (3634.8800,2105.6600) .. (3634.8800,2106.6100) .. controls (3634.8800,2107.5600) and (3634.1100,2108.3300) .. (3633.1600,2108.3300) -- (3622.8500,2108.3300) .. controls (3621.9000,2108.3300) and (3621.1300,2107.5600) .. (3621.1300,2106.6100) .. controls (3621.1300,2105.6600) and (3621.9000,2104.8900) .. (3622.8500,2104.8900) -- cycle(3646.9200,2104.8900) -- (3657.2300,2104.8900) .. controls (3658.1800,2104.8900) and (3658.9500,2105.6600) .. (3658.9500,2106.6100) .. controls (3658.9500,2107.5600) and (3658.1800,2108.3300) .. (3657.2300,2108.3300) -- (3646.9200,2108.3300) .. controls (3645.9700,2108.3300) and (3645.2000,2107.5600) .. (3645.2000,2106.6100) .. controls (3645.2000,2105.6600) and (3645.9700,2104.8900) .. (3646.9200,2104.8900) -- cycle(3670.9800,2104.8900) -- (3681.2900,2104.8900) .. controls (3682.2400,2104.8900) and (3683.0100,2105.6600) .. (3683.0100,2106.6100) .. controls (3683.0100,2107.5600) and (3682.2400,2108.3300) .. (3681.2900,2108.3300) -- (3670.9800,2108.3300) .. controls (3670.0300,2108.3300) and (3669.2600,2107.5600) .. (3669.2600,2106.6100) .. controls (3669.2600,2105.6600) and (3670.0300,2104.8900) .. (3670.9800,2104.8900) -- cycle(3695.0400,2104.8900) -- (3705.3500,2104.8900) .. controls (3706.3000,2104.8900) and (3707.0700,2105.6600) .. (3707.0700,2106.6100) .. controls (3707.0700,2107.5600) and (3706.3000,2108.3300) .. (3705.3500,2108.3300) -- (3695.0400,2108.3300) .. controls (3694.0900,2108.3300) and (3693.3200,2107.5600) .. (3693.3200,2106.6100) .. controls (3693.3200,2105.6600) and (3694.0900,2104.8900) .. (3695.0400,2104.8900) -- cycle(3719.1000,2104.8900) -- (3729.4200,2104.8900) .. controls (3730.3600,2104.8900) and (3731.1300,2105.6600) .. (3731.1300,2106.6100) .. controls (3731.1300,2107.5600) and (3730.3600,2108.3300) .. (3729.4200,2108.3300) -- (3719.1000,2108.3300) .. controls (3718.1500,2108.3300) and (3717.3800,2107.5600) .. (3717.3800,2106.6100) .. controls (3717.3800,2105.6600) and (3718.1500,2104.8900) .. (3719.1000,2104.8900) -- cycle(3743.1600,2104.8900) -- (3753.4800,2104.8900) .. controls (3754.4300,2104.8900) and (3755.2000,2105.6600) .. (3755.2000,2106.6100) .. controls (3755.2000,2107.5600) and (3754.4300,2108.3300) .. (3753.4800,2108.3300) -- (3743.1600,2108.3300) .. controls (3742.2200,2108.3300) and (3741.4500,2107.5600) .. (3741.4500,2106.6100) .. controls (3741.4500,2105.6600) and (3742.2200,2104.8900) .. (3743.1600,2104.8900) -- cycle(3767.2300,2104.8900) -- (3777.5400,2104.8900) .. controls (3778.4900,2104.8900) and (3779.2600,2105.6600) .. (3779.2600,2106.6100) .. controls (3779.2600,2107.5600) and (3778.4900,2108.3300) .. (3777.5400,2108.3300) -- (3767.2300,2108.3300) .. controls (3766.2800,2108.3300) and (3765.5100,2107.5600) .. (3765.5100,2106.6100) .. controls (3765.5100,2105.6600) and (3766.2800,2104.8900) .. (3767.2300,2104.8900) -- cycle(3791.2900,2104.8900) -- (3801.6000,2104.8900) .. controls (3802.5500,2104.8900) and (3803.3200,2105.6600) .. (3803.3200,2106.6100) .. controls (3803.3200,2107.5600) and (3802.5500,2108.3300) .. (3801.6000,2108.3300) -- (3791.2900,2108.3300) .. controls (3790.3400,2108.3300) and (3789.5700,2107.5600) .. (3789.5700,2106.6100) .. controls (3789.5700,2105.6600) and (3790.3400,2104.8900) .. (3791.2900,2104.8900) -- cycle(3815.3500,2104.8900) -- (3825.6600,2104.8900) .. controls (3826.6100,2104.8900) and (3827.3800,2105.6600) .. (3827.3800,2106.6100) .. controls (3827.3800,2107.5600) and (3826.6100,2108.3300) .. (3825.6600,2108.3300) -- (3815.3500,2108.3300) .. controls (3814.4000,2108.3300) and (3813.6300,2107.5600) .. (3813.6300,2106.6100) .. controls (3813.6300,2105.6600) and (3814.4000,2104.8900) .. (3815.3500,2104.8900) -- cycle(3839.4200,2104.8900) -- (3849.7300,2104.8900) .. controls (3850.6800,2104.8900) and (3851.4500,2105.6600) .. (3851.4500,2106.6100) .. controls (3851.4500,2107.5600) and (3850.6800,2108.3300) .. (3849.7300,2108.3300) -- (3839.4200,2108.3300) .. controls (3838.4700,2108.3300) and (3837.7000,2107.5600) .. (3837.7000,2106.6100) .. controls (3837.7000,2105.6600) and (3838.4700,2104.8900) .. (3839.4200,2104.8900) -- cycle(3863.4800,2104.8900) -- (3873.7900,2104.8900) .. controls (3874.7400,2104.8900) and (3875.5100,2105.6600) .. (3875.5100,2106.6100) .. controls (3875.5100,2107.5600) and (3874.7400,2108.3300) .. (3873.7900,2108.3300) -- (3863.4800,2108.3300) .. controls (3862.5300,2108.3300) and (3861.7600,2107.5600) .. (3861.7600,2106.6100) .. controls (3861.7600,2105.6600) and (3862.5300,2104.8900) .. (3863.4800,2104.8900) -- cycle(3887.5400,2104.8900) -- (3897.8500,2104.8900) .. controls (3898.8000,2104.8900) and (3899.5700,2105.6600) .. (3899.5700,2106.6100) .. controls (3899.5700,2107.5600) and (3898.8000,2108.3300) .. (3897.8500,2108.3300) -- (3887.5400,2108.3300) .. controls (3886.5900,2108.3300) and (3885.8200,2107.5600) .. (3885.8200,2106.6100) .. controls (3885.8200,2105.6600) and (3886.5900,2104.8900) .. (3887.5400,2104.8900) -- cycle(3911.6000,2104.8900) -- (3921.9200,2104.8900) .. controls (3922.8600,2104.8900) and (3923.6300,2105.6600) .. (3923.6300,2106.6100) .. controls (3923.6300,2107.5600) and (3922.8600,2108.3300) .. (3921.9200,2108.3300) -- (3911.6000,2108.3300) .. controls (3910.6500,2108.3300) and (3909.8800,2107.5600) .. (3909.8800,2106.6100) .. controls (3909.8800,2105.6600) and (3910.6500,2104.8900) .. (3911.6000,2104.8900) -- cycle(3935.6600,2104.8900) -- (3945.9800,2104.8900) .. controls (3946.9300,2104.8900) and (3947.7000,2105.6600) .. (3947.7000,2106.6100) .. controls (3947.7000,2107.5600) and (3946.9300,2108.3300) .. (3945.9800,2108.3300) -- (3935.6600,2108.3300) .. controls (3934.7200,2108.3300) and (3933.9500,2107.5600) .. (3933.9500,2106.6100) .. controls (3933.9500,2105.6600) and (3934.7200,2104.8900) .. (3935.6600,2104.8900) -- cycle(3959.7300,2104.8900) -- (3970.0400,2104.8900) .. controls (3970.9900,2104.8900) and (3971.7600,2105.6600) .. (3971.7600,2106.6100) .. controls (3971.7600,2107.5600) and (3970.9900,2108.3300) .. (3970.0400,2108.3300) -- (3959.7300,2108.3300) .. controls (3958.7800,2108.3300) and (3958.0100,2107.5600) .. (3958.0100,2106.6100) .. controls (3958.0100,2105.6600) and (3958.7800,2104.8900) .. (3959.7300,2104.8900) -- cycle(3983.7900,2104.8900) -- (3994.1000,2104.8900) .. controls (3995.0500,2104.8900) and (3995.8200,2105.6600) .. (3995.8200,2106.6100) .. controls (3995.8200,2107.5600) and (3995.0500,2108.3300) .. (3994.1000,2108.3300) -- (3983.7900,2108.3300) .. controls (3982.8400,2108.3300) and (3982.0700,2107.5600) .. (3982.0700,2106.6100) .. controls (3982.0700,2105.6600) and (3982.8400,2104.8900) .. (3983.7900,2104.8900) -- cycle(4007.8500,2104.8900) -- (4018.1600,2104.8900) .. controls (4019.1100,2104.8900) and (4019.8800,2105.6600) .. (4019.8800,2106.6100) .. controls (4019.8800,2107.5600) and (4019.1100,2108.3300) .. (4018.1600,2108.3300) -- (4007.8500,2108.3300) .. controls (4006.9000,2108.3300) and (4006.1300,2107.5600) .. (4006.1300,2106.6100) .. controls (4006.1300,2105.6600) and (4006.9000,2104.8900) .. (4007.8500,2104.8900) -- cycle(4031.9200,2104.8900) -- (4042.2300,2104.8900) .. controls (4043.1800,2104.8900) and (4043.9500,2105.6600) .. (4043.9500,2106.6100) .. controls (4043.9500,2107.5600) and (4043.1800,2108.3300) .. (4042.2300,2108.3300) -- (4031.9200,2108.3300) .. controls (4030.9700,2108.3300) and (4030.2000,2107.5600) .. (4030.2000,2106.6100) .. controls (4030.2000,2105.6600) and (4030.9700,2104.8900) .. (4031.9200,2104.8900) -- cycle(4055.9800,2104.8900) -- (4066.2900,2104.8900) .. controls (4067.2400,2104.8900) and (4068.0100,2105.6600) .. (4068.0100,2106.6100) .. controls (4068.0100,2107.5600) and (4067.2400,2108.3300) .. (4066.2900,2108.3300) -- (4055.9800,2108.3300) .. controls (4055.0300,2108.3300) and (4054.2600,2107.5600) .. (4054.2600,2106.6100) .. controls (4054.2600,2105.6600) and (4055.0300,2104.8900) .. (4055.9800,2104.8900) -- cycle(4080.0400,2104.8900) -- (4090.3500,2104.8900) .. controls (4091.3000,2104.8900) and (4092.0700,2105.6600) .. (4092.0700,2106.6100) .. controls (4092.0700,2107.5600) and (4091.3000,2108.3300) .. (4090.3500,2108.3300) -- (4080.0400,2108.3300) .. controls (4079.0900,2108.3300) and (4078.3200,2107.5600) .. (4078.3200,2106.6100) .. controls (4078.3200,2105.6600) and (4079.0900,2104.8900) .. (4080.0400,2104.8900) -- cycle(4104.1000,2104.8900) -- (4114.4200,2104.8900) .. controls (4115.3600,2104.8900) and (4116.1300,2105.6600) .. (4116.1300,2106.6100) .. controls (4116.1300,2107.5600) and (4115.3600,2108.3300) .. (4114.4200,2108.3300) -- (4104.1000,2108.3300) .. controls (4103.1500,2108.3300) and (4102.3800,2107.5600) .. (4102.3800,2106.6100) .. controls (4102.3800,2105.6600) and (4103.1500,2104.8900) .. (4104.1000,2104.8900) -- cycle(4128.1600,2104.8900) -- (4138.4800,2104.8900) .. controls (4139.4300,2104.8900) and (4140.2000,2105.6600) .. (4140.2000,2106.6100) .. controls (4140.2000,2107.5600) and (4139.4300,2108.3300) .. (4138.4800,2108.3300) -- (4128.1600,2108.3300) .. controls (4127.2200,2108.3300) and (4126.4500,2107.5600) .. (4126.4500,2106.6100) .. controls (4126.4500,2105.6600) and (4127.2200,2104.8900) .. (4128.1600,2104.8900) -- cycle(4152.2300,2104.8900) -- (4162.5400,2104.8900) .. controls (4163.4900,2104.8900) and (4164.2600,2105.6600) .. (4164.2600,2106.6100) .. controls (4164.2600,2107.5600) and (4163.4900,2108.3300) .. (4162.5400,2108.3300) -- (4152.2300,2108.3300) .. controls (4151.2800,2108.3300) and (4150.5100,2107.5600) .. (4150.5100,2106.6100) .. controls (4150.5100,2105.6600) and (4151.2800,2104.8900) .. (4152.2300,2104.8900) -- cycle(4176.2900,2104.8900) -- (4186.6000,2104.8900) .. controls (4187.5500,2104.8900) and (4188.3200,2105.6600) .. (4188.3200,2106.6100) .. controls (4188.3200,2107.5600) and (4187.5500,2108.3300) .. (4186.6000,2108.3300) -- (4176.2900,2108.3300) .. controls (4175.3400,2108.3300) and (4174.5700,2107.5600) .. (4174.5700,2106.6100) .. controls (4174.5700,2105.6600) and (4175.3400,2104.8900) .. (4176.2900,2104.8900) -- cycle(4200.3500,2104.8900) -- (4210.5400,2104.8900) .. controls (4211.4900,2104.8900) and (4212.2600,2105.6600) .. (4212.2600,2106.6100) .. controls (4212.2600,2107.5600) and (4211.4900,2108.3300) .. (4210.5400,2108.3300) -- (4200.3500,2108.3300) .. controls (4199.4000,2108.3300) and (4198.6300,2107.5600) .. (4198.6300,2106.6100) .. controls (4198.6300,2105.6600) and (4199.4000,2104.8900) .. (4200.3500,2104.8900) -- cycle(2347.5500,2000.8200) -- (2357.8600,2000.8200) .. controls (2358.8100,2000.8200) and (2359.5800,2001.5900) .. (2359.5800,2002.5400) .. controls (2359.5800,2003.4900) and (2358.8100,2004.2600) .. (2357.8600,2004.2600) -- (2347.5500,2004.2600) .. controls (2346.6000,2004.2600) and (2345.8300,2003.4900) .. (2345.8300,2002.5400) .. controls (2345.8300,2001.5900) and (2346.6000,2000.8200) .. (2347.5500,2000.8200) -- cycle(2371.6100,2000.8200) -- (2381.9300,2000.8200) .. controls (2382.8700,2000.8200) and (2383.6400,2001.5900) .. (2383.6400,2002.5400) .. controls (2383.6400,2003.4900) and (2382.8700,2004.2600) .. (2381.9300,2004.2600) -- (2371.6100,2004.2600) .. controls (2370.6600,2004.2600) and (2369.8900,2003.4900) .. (2369.8900,2002.5400) .. controls (2369.8900,2001.5900) and (2370.6600,2000.8200) .. (2371.6100,2000.8200) -- cycle(2395.6700,2000.8200) -- (2405.9900,2000.8200) .. controls (2406.9400,2000.8200) and (2407.7100,2001.5900) .. (2407.7100,2002.5400) .. controls (2407.7100,2003.4900) and (2406.9400,2004.2600) .. (2405.9900,2004.2600) -- (2395.6700,2004.2600) .. controls (2394.7300,2004.2600) and (2393.9600,2003.4900) .. (2393.9600,2002.5400) .. controls (2393.9600,2001.5900) and (2394.7300,2000.8200) .. (2395.6700,2000.8200) -- cycle(2419.7400,2000.8200) -- (2430.0500,2000.8200) .. controls (2431.0000,2000.8200) and (2431.7700,2001.5900) .. (2431.7700,2002.5400) .. controls (2431.7700,2003.4900) and (2431.0000,2004.2600) .. (2430.0500,2004.2600) -- (2419.7400,2004.2600) .. controls (2418.7900,2004.2600) and (2418.0200,2003.4900) .. (2418.0200,2002.5400) .. controls (2418.0200,2001.5900) and (2418.7900,2000.8200) .. (2419.7400,2000.8200) -- cycle(2443.8000,2000.8200) -- (2454.1100,2000.8200) .. controls (2455.0600,2000.8200) and (2455.8300,2001.5900) .. (2455.8300,2002.5400) .. controls (2455.8300,2003.4900) and (2455.0600,2004.2600) .. (2454.1100,2004.2600) -- (2443.8000,2004.2600) .. controls (2442.8500,2004.2600) and (2442.0800,2003.4900) .. (2442.0800,2002.5400) .. controls (2442.0800,2001.5900) and (2442.8500,2000.8200) .. (2443.8000,2000.8200) -- cycle(2467.8600,2000.8200) -- (2478.1700,2000.8200) .. controls (2479.1200,2000.8200) and (2479.8900,2001.5900) .. (2479.8900,2002.5400) .. controls (2479.8900,2003.4900) and (2479.1200,2004.2600) .. (2478.1700,2004.2600) -- (2467.8600,2004.2600) .. controls (2466.9100,2004.2600) and (2466.1400,2003.4900) .. (2466.1400,2002.5400) .. controls (2466.1400,2001.5900) and (2466.9100,2000.8200) .. (2467.8600,2000.8200) -- cycle(2491.9300,2000.8200) -- (2502.2400,2000.8200) .. controls (2503.1900,2000.8200) and (2503.9600,2001.5900) .. (2503.9600,2002.5400) .. controls (2503.9600,2003.4900) and (2503.1900,2004.2600) .. (2502.2400,2004.2600) -- (2491.9300,2004.2600) .. controls (2490.9800,2004.2600) and (2490.2100,2003.4900) .. (2490.2100,2002.5400) .. controls (2490.2100,2001.5900) and (2490.9800,2000.8200) .. (2491.9300,2000.8200) -- cycle(2515.9900,2000.8200) -- (2526.3000,2000.8200) .. controls (2527.2500,2000.8200) and (2528.0200,2001.5900) .. (2528.0200,2002.5400) .. controls (2528.0200,2003.4900) and (2527.2500,2004.2600) .. (2526.3000,2004.2600) -- (2515.9900,2004.2600) .. controls (2515.0400,2004.2600) and (2514.2700,2003.4900) .. (2514.2700,2002.5400) .. controls (2514.2700,2001.5900) and (2515.0400,2000.8200) .. (2515.9900,2000.8200) -- cycle(2540.0500,2000.8200) -- (2550.3600,2000.8200) .. controls (2551.3100,2000.8200) and (2552.0800,2001.5900) .. (2552.0800,2002.5400) .. controls (2552.0800,2003.4900) and (2551.3100,2004.2600) .. (2550.3600,2004.2600) -- (2540.0500,2004.2600) .. controls (2539.1000,2004.2600) and (2538.3300,2003.4900) .. (2538.3300,2002.5400) .. controls (2538.3300,2001.5900) and (2539.1000,2000.8200) .. (2540.0500,2000.8200) -- cycle(2564.1100,2000.8200) -- (2574.4300,2000.8200) .. controls (2575.3700,2000.8200) and (2576.1400,2001.5900) .. (2576.1400,2002.5400) .. controls (2576.1400,2003.4900) and (2575.3700,2004.2600) .. (2574.4300,2004.2600) -- (2564.1100,2004.2600) .. controls (2563.1600,2004.2600) and (2562.3900,2003.4900) .. (2562.3900,2002.5400) .. controls (2562.3900,2001.5900) and (2563.1600,2000.8200) .. (2564.1100,2000.8200) -- cycle(2588.1700,2000.8200) -- (2598.4900,2000.8200) .. controls (2599.4400,2000.8200) and (2600.2100,2001.5900) .. (2600.2100,2002.5400) .. controls (2600.2100,2003.4900) and (2599.4400,2004.2600) .. (2598.4900,2004.2600) -- (2588.1700,2004.2600) .. controls (2587.2300,2004.2600) and (2586.4600,2003.4900) .. (2586.4600,2002.5400) .. controls (2586.4600,2001.5900) and (2587.2300,2000.8200) .. (2588.1700,2000.8200) -- cycle(2612.2400,2000.8200) -- (2622.5500,2000.8200) .. controls (2623.5000,2000.8200) and (2624.2700,2001.5900) .. (2624.2700,2002.5400) .. controls (2624.2700,2003.4900) and (2623.5000,2004.2600) .. (2622.5500,2004.2600) -- (2612.2400,2004.2600) .. controls (2611.2900,2004.2600) and (2610.5200,2003.4900) .. (2610.5200,2002.5400) .. controls (2610.5200,2001.5900) and (2611.2900,2000.8200) .. (2612.2400,2000.8200) -- cycle(2636.3000,2000.8200) -- (2646.6100,2000.8200) .. controls (2647.5600,2000.8200) and (2648.3300,2001.5900) .. (2648.3300,2002.5400) .. controls (2648.3300,2003.4900) and (2647.5600,2004.2600) .. (2646.6100,2004.2600) -- (2636.3000,2004.2600) .. controls (2635.3500,2004.2600) and (2634.5800,2003.4900) .. (2634.5800,2002.5400) .. controls (2634.5800,2001.5900) and (2635.3500,2000.8200) .. (2636.3000,2000.8200) -- cycle(2660.3600,2000.8200) -- (2670.6700,2000.8200) .. controls (2671.6200,2000.8200) and (2672.3900,2001.5900) .. (2672.3900,2002.5400) .. controls (2672.3900,2003.4900) and (2671.6200,2004.2600) .. (2670.6700,2004.2600) -- (2660.3600,2004.2600) .. controls (2659.4100,2004.2600) and (2658.6400,2003.4900) .. (2658.6400,2002.5400) .. controls (2658.6400,2001.5900) and (2659.4100,2000.8200) .. (2660.3600,2000.8200) -- cycle(2684.4300,2000.8200) -- (2694.7400,2000.8200) .. controls (2695.6900,2000.8200) and (2696.4600,2001.5900) .. (2696.4600,2002.5400) .. controls (2696.4600,2003.4900) and (2695.6900,2004.2600) .. (2694.7400,2004.2600) -- (2684.4300,2004.2600) .. controls (2683.4800,2004.2600) and (2682.7100,2003.4900) .. (2682.7100,2002.5400) .. controls (2682.7100,2001.5900) and (2683.4800,2000.8200) .. (2684.4300,2000.8200) -- cycle(2708.4900,2000.8200) -- (2718.8000,2000.8200) .. controls (2719.7500,2000.8200) and (2720.5200,2001.5900) .. (2720.5200,2002.5400) .. controls (2720.5200,2003.4900) and (2719.7500,2004.2600) .. (2718.8000,2004.2600) -- (2708.4900,2004.2600) .. controls (2707.5400,2004.2600) and (2706.7700,2003.4900) .. (2706.7700,2002.5400) .. controls (2706.7700,2001.5900) and (2707.5400,2000.8200) .. (2708.4900,2000.8200) -- cycle(2732.5500,2000.8200) -- (2742.8600,2000.8200) .. controls (2743.8100,2000.8200) and (2744.5800,2001.5900) .. (2744.5800,2002.5400) .. controls (2744.5800,2003.4900) and (2743.8100,2004.2600) .. (2742.8600,2004.2600) -- (2732.5500,2004.2600) .. controls (2731.6000,2004.2600) and (2730.8300,2003.4900) .. (2730.8300,2002.5400) .. controls (2730.8300,2001.5900) and (2731.6000,2000.8200) .. (2732.5500,2000.8200) -- cycle(2756.6100,2000.8200) -- (2766.9300,2000.8200) .. controls (2767.8700,2000.8200) and (2768.6400,2001.5900) .. (2768.6400,2002.5400) .. controls (2768.6400,2003.4900) and (2767.8700,2004.2600) .. (2766.9300,2004.2600) -- (2756.6100,2004.2600) .. controls (2755.6600,2004.2600) and (2754.8900,2003.4900) .. (2754.8900,2002.5400) .. controls (2754.8900,2001.5900) and (2755.6600,2000.8200) .. (2756.6100,2000.8200) -- cycle(2780.6700,2000.8200) -- (2790.9900,2000.8200) .. controls (2791.9400,2000.8200) and (2792.7100,2001.5900) .. (2792.7100,2002.5400) .. controls (2792.7100,2003.4900) and (2791.9400,2004.2600) .. (2790.9900,2004.2600) -- (2780.6700,2004.2600) .. controls (2779.7300,2004.2600) and (2778.9600,2003.4900) .. (2778.9600,2002.5400) .. controls (2778.9600,2001.5900) and (2779.7300,2000.8200) .. (2780.6700,2000.8200) -- cycle(2804.7400,2000.8200) -- (2815.0500,2000.8200) .. controls (2816.0000,2000.8200) and (2816.7700,2001.5900) .. (2816.7700,2002.5400) .. controls (2816.7700,2003.4900) and (2816.0000,2004.2600) .. (2815.0500,2004.2600) -- (2804.7400,2004.2600) .. controls (2803.7900,2004.2600) and (2803.0200,2003.4900) .. (2803.0200,2002.5400) .. controls (2803.0200,2001.5900) and (2803.7900,2000.8200) .. (2804.7400,2000.8200) -- cycle(2828.8000,2000.8200) -- (2839.1100,2000.8200) .. controls (2840.0600,2000.8200) and (2840.8300,2001.5900) .. (2840.8300,2002.5400) .. controls (2840.8300,2003.4900) and (2840.0600,2004.2600) .. (2839.1100,2004.2600) -- (2828.8000,2004.2600) .. controls (2827.8500,2004.2600) and (2827.0800,2003.4900) .. (2827.0800,2002.5400) .. controls (2827.0800,2001.5900) and (2827.8500,2000.8200) .. (2828.8000,2000.8200) -- cycle(2852.8600,2000.8200) -- (2863.1700,2000.8200) .. controls (2864.1200,2000.8200) and (2864.8900,2001.5900) .. (2864.8900,2002.5400) .. controls (2864.8900,2003.4900) and (2864.1200,2004.2600) .. (2863.1700,2004.2600) -- (2852.8600,2004.2600) .. controls (2851.9100,2004.2600) and (2851.1400,2003.4900) .. (2851.1400,2002.5400) .. controls (2851.1400,2001.5900) and (2851.9100,2000.8200) .. (2852.8600,2000.8200) -- cycle(2876.9300,2000.8200) -- (2887.2400,2000.8200) .. controls (2888.1900,2000.8200) and (2888.9600,2001.5900) .. (2888.9600,2002.5400) .. controls (2888.9600,2003.4900) and (2888.1900,2004.2600) .. (2887.2400,2004.2600) -- (2876.9300,2004.2600) .. controls (2875.9800,2004.2600) and (2875.2100,2003.4900) .. (2875.2100,2002.5400) .. controls (2875.2100,2001.5900) and (2875.9800,2000.8200) .. (2876.9300,2000.8200) -- cycle(2900.9900,2000.8200) -- (2911.3000,2000.8200) .. controls (2912.2500,2000.8200) and (2913.0200,2001.5900) .. (2913.0200,2002.5400) .. controls (2913.0200,2003.4900) and (2912.2500,2004.2600) .. (2911.3000,2004.2600) -- (2900.9900,2004.2600) .. controls (2900.0400,2004.2600) and (2899.2700,2003.4900) .. (2899.2700,2002.5400) .. controls (2899.2700,2001.5900) and (2900.0400,2000.8200) .. (2900.9900,2000.8200) -- cycle(2925.0500,2000.8200) -- (2935.3600,2000.8200) .. controls (2936.3100,2000.8200) and (2937.0800,2001.5900) .. (2937.0800,2002.5400) .. controls (2937.0800,2003.4900) and (2936.3100,2004.2600) .. (2935.3600,2004.2600) -- (2925.0500,2004.2600) .. controls (2924.1000,2004.2600) and (2923.3300,2003.4900) .. (2923.3300,2002.5400) .. controls (2923.3300,2001.5900) and (2924.1000,2000.8200) .. (2925.0500,2000.8200) -- cycle(2949.1100,2000.8200) -- (2959.4300,2000.8200) .. controls (2960.3700,2000.8200) and (2961.1400,2001.5900) .. (2961.1400,2002.5400) .. controls (2961.1400,2003.4900) and (2960.3700,2004.2600) .. (2959.4300,2004.2600) -- (2949.1100,2004.2600) .. controls (2948.1600,2004.2600) and (2947.3900,2003.4900) .. (2947.3900,2002.5400) .. controls (2947.3900,2001.5900) and (2948.1600,2000.8200) .. (2949.1100,2000.8200) -- cycle(2973.1700,2000.8200) -- (2983.4900,2000.8200) .. controls (2984.4400,2000.8200) and (2985.2100,2001.5900) .. (2985.2100,2002.5400) .. controls (2985.2100,2003.4900) and (2984.4400,2004.2600) .. (2983.4900,2004.2600) -- (2973.1700,2004.2600) .. controls (2972.2300,2004.2600) and (2971.4600,2003.4900) .. (2971.4600,2002.5400) .. controls (2971.4600,2001.5900) and (2972.2300,2000.8200) .. (2973.1700,2000.8200) -- cycle(2997.2400,2000.8200) -- (3007.5500,2000.8200) .. controls (3008.5000,2000.8200) and (3009.2700,2001.5900) .. (3009.2700,2002.5400) .. controls (3009.2700,2003.4900) and (3008.5000,2004.2600) .. (3007.5500,2004.2600) -- (2997.2400,2004.2600) .. controls (2996.2900,2004.2600) and (2995.5200,2003.4900) .. (2995.5200,2002.5400) .. controls (2995.5200,2001.5900) and (2996.2900,2000.8200) .. (2997.2400,2000.8200) -- cycle(3021.3000,2000.8200) -- (3031.6100,2000.8200) .. controls (3032.5600,2000.8200) and (3033.3300,2001.5900) .. (3033.3300,2002.5400) .. controls (3033.3300,2003.4900) and (3032.5600,2004.2600) .. (3031.6100,2004.2600) -- (3021.3000,2004.2600) .. controls (3020.3500,2004.2600) and (3019.5800,2003.4900) .. (3019.5800,2002.5400) .. controls (3019.5800,2001.5900) and (3020.3500,2000.8200) .. (3021.3000,2000.8200) -- cycle(3045.3600,2000.8200) -- (3055.6700,2000.8200) .. controls (3056.6200,2000.8200) and (3057.3900,2001.5900) .. (3057.3900,2002.5400) .. controls (3057.3900,2003.4900) and (3056.6200,2004.2600) .. (3055.6700,2004.2600) -- (3045.3600,2004.2600) .. controls (3044.4100,2004.2600) and (3043.6400,2003.4900) .. (3043.6400,2002.5400) .. controls (3043.6400,2001.5900) and (3044.4100,2000.8200) .. (3045.3600,2000.8200) -- cycle(3069.4300,2000.8200) -- (3079.7400,2000.8200) .. controls (3080.6900,2000.8200) and (3081.4600,2001.5900) .. (3081.4600,2002.5400) .. controls (3081.4600,2003.4900) and (3080.6900,2004.2600) .. (3079.7400,2004.2600) -- (3069.4300,2004.2600) .. controls (3068.4800,2004.2600) and (3067.7100,2003.4900) .. (3067.7100,2002.5400) .. controls (3067.7100,2001.5900) and (3068.4800,2000.8200) .. (3069.4300,2000.8200) -- cycle(3093.4900,2000.8200) -- (3103.8000,2000.8200) .. controls (3104.7500,2000.8200) and (3105.5200,2001.5900) .. (3105.5200,2002.5400) .. controls (3105.5200,2003.4900) and (3104.7500,2004.2600) .. (3103.8000,2004.2600) -- (3093.4900,2004.2600) .. controls (3092.5400,2004.2600) and (3091.7700,2003.4900) .. (3091.7700,2002.5400) .. controls (3091.7700,2001.5900) and (3092.5400,2000.8200) .. (3093.4900,2000.8200) -- cycle(3117.5500,2000.8200) -- (3127.8600,2000.8200) .. controls (3128.8100,2000.8200) and (3129.5800,2001.5900) .. (3129.5800,2002.5400) .. controls (3129.5800,2003.4900) and (3128.8100,2004.2600) .. (3127.8600,2004.2600) -- (3117.5500,2004.2600) .. controls (3116.6000,2004.2600) and (3115.8300,2003.4900) .. (3115.8300,2002.5400) .. controls (3115.8300,2001.5900) and (3116.6000,2000.8200) .. (3117.5500,2000.8200) -- cycle(3141.6100,2000.8200) -- (3151.9300,2000.8200) .. controls (3152.8700,2000.8200) and (3153.6400,2001.5900) .. (3153.6400,2002.5400) .. controls (3153.6400,2003.4900) and (3152.8700,2004.2600) .. (3151.9300,2004.2600) -- (3141.6100,2004.2600) .. controls (3140.6600,2004.2600) and (3139.8900,2003.4900) .. (3139.8900,2002.5400) .. controls (3139.8900,2001.5900) and (3140.6600,2000.8200) .. (3141.6100,2000.8200) -- cycle(3165.6700,2000.8200) -- (3175.9900,2000.8200) .. controls (3176.9400,2000.8200) and (3177.7100,2001.5900) .. (3177.7100,2002.5400) .. controls (3177.7100,2003.4900) and (3176.9400,2004.2600) .. (3175.9900,2004.2600) -- (3165.6700,2004.2600) .. controls (3164.7300,2004.2600) and (3163.9600,2003.4900) .. (3163.9600,2002.5400) .. controls (3163.9600,2001.5900) and (3164.7300,2000.8200) .. (3165.6700,2000.8200) -- cycle(3189.7400,2000.8200) -- (3200.0500,2000.8200) .. controls (3201.0000,2000.8200) and (3201.7700,2001.5900) .. (3201.7700,2002.5400) .. controls (3201.7700,2003.4900) and (3201.0000,2004.2600) .. (3200.0500,2004.2600) -- (3189.7400,2004.2600) .. controls (3188.7900,2004.2600) and (3188.0200,2003.4900) .. (3188.0200,2002.5400) .. controls (3188.0200,2001.5900) and (3188.7900,2000.8200) .. (3189.7400,2000.8200) -- cycle(3213.8000,2000.8200) -- (3224.1100,2000.8200) .. controls (3225.0600,2000.8200) and (3225.8300,2001.5900) .. (3225.8300,2002.5400) .. controls (3225.8300,2003.4900) and (3225.0600,2004.2600) .. (3224.1100,2004.2600) -- (3213.8000,2004.2600) .. controls (3212.8500,2004.2600) and (3212.0800,2003.4900) .. (3212.0800,2002.5400) .. controls (3212.0800,2001.5900) and (3212.8500,2000.8200) .. (3213.8000,2000.8200) -- cycle(3237.8600,2000.8200) -- (3248.1700,2000.8200) .. controls (3249.1200,2000.8200) and (3249.8900,2001.5900) .. (3249.8900,2002.5400) .. controls (3249.8900,2003.4900) and (3249.1200,2004.2600) .. (3248.1700,2004.2600) -- (3237.8600,2004.2600) .. controls (3236.9100,2004.2600) and (3236.1400,2003.4900) .. (3236.1400,2002.5400) .. controls (3236.1400,2001.5900) and (3236.9100,2000.8200) .. (3237.8600,2000.8200) -- cycle(3261.9300,2000.8200) -- (3272.2400,2000.8200) .. controls (3273.1900,2000.8200) and (3273.9600,2001.5900) .. (3273.9600,2002.5400) .. controls (3273.9600,2003.4900) and (3273.1900,2004.2600) .. (3272.2400,2004.2600) -- (3261.9300,2004.2600) .. controls (3260.9800,2004.2600) and (3260.2100,2003.4900) .. (3260.2100,2002.5400) .. controls (3260.2100,2001.5900) and (3260.9800,2000.8200) .. (3261.9300,2000.8200) -- cycle(3285.9900,2000.8200) -- (3296.3000,2000.8200) .. controls (3297.2500,2000.8200) and (3298.0200,2001.5900) .. (3298.0200,2002.5400) .. controls (3298.0200,2003.4900) and (3297.2500,2004.2600) .. (3296.3000,2004.2600) -- (3285.9900,2004.2600) .. controls (3285.0400,2004.2600) and (3284.2700,2003.4900) .. (3284.2700,2002.5400) .. controls (3284.2700,2001.5900) and (3285.0400,2000.8200) .. (3285.9900,2000.8200) -- cycle(3310.0500,2000.8200) -- (3320.3600,2000.8200) .. controls (3321.3100,2000.8200) and (3322.0800,2001.5900) .. (3322.0800,2002.5400) .. controls (3322.0800,2003.4900) and (3321.3100,2004.2600) .. (3320.3600,2004.2600) -- (3310.0500,2004.2600) .. controls (3309.1000,2004.2600) and (3308.3300,2003.4900) .. (3308.3300,2002.5400) .. controls (3308.3300,2001.5900) and (3309.1000,2000.8200) .. (3310.0500,2000.8200) -- cycle(3334.1100,2000.8200) -- (3344.4300,2000.8200) .. controls (3345.3700,2000.8200) and (3346.1400,2001.5900) .. (3346.1400,2002.5400) .. controls (3346.1400,2003.4900) and (3345.3700,2004.2600) .. (3344.4300,2004.2600) -- (3334.1100,2004.2600) .. controls (3333.1600,2004.2600) and (3332.3900,2003.4900) .. (3332.3900,2002.5400) .. controls (3332.3900,2001.5900) and (3333.1600,2000.8200) .. (3334.1100,2000.8200) -- cycle(3358.1700,2000.8200) -- (3368.4900,2000.8200) .. controls (3369.4400,2000.8200) and (3370.2100,2001.5900) .. (3370.2100,2002.5400) .. controls (3370.2100,2003.4900) and (3369.4400,2004.2600) .. (3368.4900,2004.2600) -- (3358.1700,2004.2600) .. controls (3357.2300,2004.2600) and (3356.4600,2003.4900) .. (3356.4600,2002.5400) .. controls (3356.4600,2001.5900) and (3357.2300,2000.8200) .. (3358.1700,2000.8200) -- cycle(3382.2400,2000.8200) -- (3392.5500,2000.8200) .. controls (3393.5000,2000.8200) and (3394.2700,2001.5900) .. (3394.2700,2002.5400) .. controls (3394.2700,2003.4900) and (3393.5000,2004.2600) .. (3392.5500,2004.2600) -- (3382.2400,2004.2600) .. controls (3381.2900,2004.2600) and (3380.5200,2003.4900) .. (3380.5200,2002.5400) .. controls (3380.5200,2001.5900) and (3381.2900,2000.8200) .. (3382.2400,2000.8200) -- cycle(3406.3000,2000.8200) -- (3416.6100,2000.8200) .. controls (3417.5600,2000.8200) and (3418.3300,2001.5900) .. (3418.3300,2002.5400) .. controls (3418.3300,2003.4900) and (3417.5600,2004.2600) .. (3416.6100,2004.2600) -- (3406.3000,2004.2600) .. controls (3405.3500,2004.2600) and (3404.5800,2003.4900) .. (3404.5800,2002.5400) .. controls (3404.5800,2001.5900) and (3405.3500,2000.8200) .. (3406.3000,2000.8200) -- cycle(3430.3600,2000.8200) -- (3440.6700,2000.8200) .. controls (3441.6200,2000.8200) and (3442.3900,2001.5900) .. (3442.3900,2002.5400) .. controls (3442.3900,2003.4900) and (3441.6200,2004.2600) .. (3440.6700,2004.2600) -- (3430.3600,2004.2600) .. controls (3429.4100,2004.2600) and (3428.6400,2003.4900) .. (3428.6400,2002.5400) .. controls (3428.6400,2001.5900) and (3429.4100,2000.8200) .. (3430.3600,2000.8200) -- cycle(3454.4300,2000.8200) -- (3464.7400,2000.8200) .. controls (3465.6900,2000.8200) and (3466.4600,2001.5900) .. (3466.4600,2002.5400) .. controls (3466.4600,2003.4900) and (3465.6900,2004.2600) .. (3464.7400,2004.2600) -- (3454.4300,2004.2600) .. controls (3453.4800,2004.2600) and (3452.7100,2003.4900) .. (3452.7100,2002.5400) .. controls (3452.7100,2001.5900) and (3453.4800,2000.8200) .. (3454.4300,2000.8200) -- cycle(3478.4900,2000.8200) -- (3488.8000,2000.8200) .. controls (3489.7500,2000.8200) and (3490.5200,2001.5900) .. (3490.5200,2002.5400) .. controls (3490.5200,2003.4900) and (3489.7500,2004.2600) .. (3488.8000,2004.2600) -- (3478.4900,2004.2600) .. controls (3477.5400,2004.2600) and (3476.7700,2003.4900) .. (3476.7700,2002.5400) .. controls (3476.7700,2001.5900) and (3477.5400,2000.8200) .. (3478.4900,2000.8200) -- cycle(3502.5500,2000.8200) -- (3512.8600,2000.8200) .. controls (3513.8100,2000.8200) and (3514.5800,2001.5900) .. (3514.5800,2002.5400) .. controls (3514.5800,2003.4900) and (3513.8100,2004.2600) .. (3512.8600,2004.2600) -- (3502.5500,2004.2600) .. controls (3501.6000,2004.2600) and (3500.8300,2003.4900) .. (3500.8300,2002.5400) .. controls (3500.8300,2001.5900) and (3501.6000,2000.8200) .. (3502.5500,2000.8200) -- cycle(3526.6100,2000.8200) -- (3536.9300,2000.8200) .. controls (3537.8700,2000.8200) and (3538.6400,2001.5900) .. (3538.6400,2002.5400) .. controls (3538.6400,2003.4900) and (3537.8700,2004.2600) .. (3536.9300,2004.2600) -- (3526.6100,2004.2600) .. controls (3525.6600,2004.2600) and (3524.8900,2003.4900) .. (3524.8900,2002.5400) .. controls (3524.8900,2001.5900) and (3525.6600,2000.8200) .. (3526.6100,2000.8200) -- cycle(3550.6700,2000.8200) -- (3560.9900,2000.8200) .. controls (3561.9400,2000.8200) and (3562.7100,2001.5900) .. (3562.7100,2002.5400) .. controls (3562.7100,2003.4900) and (3561.9400,2004.2600) .. (3560.9900,2004.2600) -- (3550.6700,2004.2600) .. controls (3549.7300,2004.2600) and (3548.9600,2003.4900) .. (3548.9600,2002.5400) .. controls (3548.9600,2001.5900) and (3549.7300,2000.8200) .. (3550.6700,2000.8200) -- cycle(3574.7400,2000.8200) -- (3585.0500,2000.8200) .. controls (3586.0000,2000.8200) and (3586.7700,2001.5900) .. (3586.7700,2002.5400) .. controls (3586.7700,2003.4900) and (3586.0000,2004.2600) .. (3585.0500,2004.2600) -- (3574.7400,2004.2600) .. controls (3573.7900,2004.2600) and (3573.0200,2003.4900) .. (3573.0200,2002.5400) .. controls (3573.0200,2001.5900) and (3573.7900,2000.8200) .. (3574.7400,2000.8200) -- cycle(3598.8000,2000.8200) -- (3609.1100,2000.8200) .. controls (3610.0600,2000.8200) and (3610.8300,2001.5900) .. (3610.8300,2002.5400) .. controls (3610.8300,2003.4900) and (3610.0600,2004.2600) .. (3609.1100,2004.2600) -- (3598.8000,2004.2600) .. controls (3597.8500,2004.2600) and (3597.0800,2003.4900) .. (3597.0800,2002.5400) .. controls (3597.0800,2001.5900) and (3597.8500,2000.8200) .. (3598.8000,2000.8200) -- cycle(3622.8600,2000.8200) -- (3633.1700,2000.8200) .. controls (3634.1200,2000.8200) and (3634.8900,2001.5900) .. (3634.8900,2002.5400) .. controls (3634.8900,2003.4900) and (3634.1200,2004.2600) .. (3633.1700,2004.2600) -- (3622.8600,2004.2600) .. controls (3621.9100,2004.2600) and (3621.1400,2003.4900) .. (3621.1400,2002.5400) .. controls (3621.1400,2001.5900) and (3621.9100,2000.8200) .. (3622.8600,2000.8200) -- cycle(3646.9300,2000.8200) -- (3657.2400,2000.8200) .. controls (3658.1900,2000.8200) and (3658.9600,2001.5900) .. (3658.9600,2002.5400) .. controls (3658.9600,2003.4900) and (3658.1900,2004.2600) .. (3657.2400,2004.2600) -- (3646.9300,2004.2600) .. controls (3645.9800,2004.2600) and (3645.2100,2003.4900) .. (3645.2100,2002.5400) .. controls (3645.2100,2001.5900) and (3645.9800,2000.8200) .. (3646.9300,2000.8200) -- cycle(3670.9900,2000.8200) -- (3681.3000,2000.8200) .. controls (3682.2500,2000.8200) and (3683.0200,2001.5900) .. (3683.0200,2002.5400) .. controls (3683.0200,2003.4900) and (3682.2500,2004.2600) .. (3681.3000,2004.2600) -- (3670.9900,2004.2600) .. controls (3670.0400,2004.2600) and (3669.2700,2003.4900) .. (3669.2700,2002.5400) .. controls (3669.2700,2001.5900) and (3670.0400,2000.8200) .. (3670.9900,2000.8200) -- cycle(3695.0500,2000.8200) -- (3705.3600,2000.8200) .. controls (3706.3100,2000.8200) and (3707.0800,2001.5900) .. (3707.0800,2002.5400) .. controls (3707.0800,2003.4900) and (3706.3100,2004.2600) .. (3705.3600,2004.2600) -- (3695.0500,2004.2600) .. controls (3694.1000,2004.2600) and (3693.3300,2003.4900) .. (3693.3300,2002.5400) .. controls (3693.3300,2001.5900) and (3694.1000,2000.8200) .. (3695.0500,2000.8200) -- cycle(3719.1100,2000.8200) -- (3729.4300,2000.8200) .. controls (3730.3700,2000.8200) and (3731.1400,2001.5900) .. (3731.1400,2002.5400) .. controls (3731.1400,2003.4900) and (3730.3700,2004.2600) .. (3729.4300,2004.2600) -- (3719.1100,2004.2600) .. controls (3718.1600,2004.2600) and (3717.3900,2003.4900) .. (3717.3900,2002.5400) .. controls (3717.3900,2001.5900) and (3718.1600,2000.8200) .. (3719.1100,2000.8200) -- cycle(3743.1700,2000.8200) -- (3753.4900,2000.8200) .. controls (3754.4400,2000.8200) and (3755.2100,2001.5900) .. (3755.2100,2002.5400) .. controls (3755.2100,2003.4900) and (3754.4400,2004.2600) .. (3753.4900,2004.2600) -- (3743.1700,2004.2600) .. controls (3742.2300,2004.2600) and (3741.4600,2003.4900) .. (3741.4600,2002.5400) .. controls (3741.4600,2001.5900) and (3742.2300,2000.8200) .. (3743.1700,2000.8200) -- cycle(3767.2400,2000.8200) -- (3777.5500,2000.8200) .. controls (3778.5000,2000.8200) and (3779.2700,2001.5900) .. (3779.2700,2002.5400) .. controls (3779.2700,2003.4900) and (3778.5000,2004.2600) .. (3777.5500,2004.2600) -- (3767.2400,2004.2600) .. controls (3766.2900,2004.2600) and (3765.5200,2003.4900) .. (3765.5200,2002.5400) .. controls (3765.5200,2001.5900) and (3766.2900,2000.8200) .. (3767.2400,2000.8200) -- cycle(3791.3000,2000.8200) -- (3801.6100,2000.8200) .. controls (3802.5600,2000.8200) and (3803.3300,2001.5900) .. (3803.3300,2002.5400) .. controls (3803.3300,2003.4900) and (3802.5600,2004.2600) .. (3801.6100,2004.2600) -- (3791.3000,2004.2600) .. controls (3790.3500,2004.2600) and (3789.5800,2003.4900) .. (3789.5800,2002.5400) .. controls (3789.5800,2001.5900) and (3790.3500,2000.8200) .. (3791.3000,2000.8200) -- cycle(3815.3600,2000.8200) -- (3825.6700,2000.8200) .. controls (3826.6200,2000.8200) and (3827.3900,2001.5900) .. (3827.3900,2002.5400) .. controls (3827.3900,2003.4900) and (3826.6200,2004.2600) .. (3825.6700,2004.2600) -- (3815.3600,2004.2600) .. controls (3814.4100,2004.2600) and (3813.6400,2003.4900) .. (3813.6400,2002.5400) .. controls (3813.6400,2001.5900) and (3814.4100,2000.8200) .. (3815.3600,2000.8200) -- cycle(3839.4300,2000.8200) -- (3849.7400,2000.8200) .. controls (3850.6900,2000.8200) and (3851.4600,2001.5900) .. (3851.4600,2002.5400) .. controls (3851.4600,2003.4900) and (3850.6900,2004.2600) .. (3849.7400,2004.2600) -- (3839.4300,2004.2600) .. controls (3838.4800,2004.2600) and (3837.7100,2003.4900) .. (3837.7100,2002.5400) .. controls (3837.7100,2001.5900) and (3838.4800,2000.8200) .. (3839.4300,2000.8200) -- cycle(3863.4900,2000.8200) -- (3873.8000,2000.8200) .. controls (3874.7500,2000.8200) and (3875.5200,2001.5900) .. (3875.5200,2002.5400) .. controls (3875.5200,2003.4900) and (3874.7500,2004.2600) .. (3873.8000,2004.2600) -- (3863.4900,2004.2600) .. controls (3862.5400,2004.2600) and (3861.7700,2003.4900) .. (3861.7700,2002.5400) .. controls (3861.7700,2001.5900) and (3862.5400,2000.8200) .. (3863.4900,2000.8200) -- cycle(3887.5500,2000.8200) -- (3897.8600,2000.8200) .. controls (3898.8100,2000.8200) and (3899.5800,2001.5900) .. (3899.5800,2002.5400) .. controls (3899.5800,2003.4900) and (3898.8100,2004.2600) .. (3897.8600,2004.2600) -- (3887.5500,2004.2600) .. controls (3886.6000,2004.2600) and (3885.8300,2003.4900) .. (3885.8300,2002.5400) .. controls (3885.8300,2001.5900) and (3886.6000,2000.8200) .. (3887.5500,2000.8200) -- cycle(3911.6100,2000.8200) -- (3921.9300,2000.8200) .. controls (3922.8700,2000.8200) and (3923.6400,2001.5900) .. (3923.6400,2002.5400) .. controls (3923.6400,2003.4900) and (3922.8700,2004.2600) .. (3921.9300,2004.2600) -- (3911.6100,2004.2600) .. controls (3910.6600,2004.2600) and (3909.8900,2003.4900) .. (3909.8900,2002.5400) .. controls (3909.8900,2001.5900) and (3910.6600,2000.8200) .. (3911.6100,2000.8200) -- cycle(3935.6700,2000.8200) -- (3945.9900,2000.8200) .. controls (3946.9400,2000.8200) and (3947.7100,2001.5900) .. (3947.7100,2002.5400) .. controls (3947.7100,2003.4900) and (3946.9400,2004.2600) .. (3945.9900,2004.2600) -- (3935.6700,2004.2600) .. controls (3934.7300,2004.2600) and (3933.9600,2003.4900) .. (3933.9600,2002.5400) .. controls (3933.9600,2001.5900) and (3934.7300,2000.8200) .. (3935.6700,2000.8200) -- cycle(3959.7400,2000.8200) -- (3970.0500,2000.8200) .. controls (3971.0000,2000.8200) and (3971.7700,2001.5900) .. (3971.7700,2002.5400) .. controls (3971.7700,2003.4900) and (3971.0000,2004.2600) .. (3970.0500,2004.2600) -- (3959.7400,2004.2600) .. controls (3958.7900,2004.2600) and (3958.0200,2003.4900) .. (3958.0200,2002.5400) .. controls (3958.0200,2001.5900) and (3958.7900,2000.8200) .. (3959.7400,2000.8200) -- cycle(3983.8000,2000.8200) -- (3994.1100,2000.8200) .. controls (3995.0600,2000.8200) and (3995.8300,2001.5900) .. (3995.8300,2002.5400) .. controls (3995.8300,2003.4900) and (3995.0600,2004.2600) .. (3994.1100,2004.2600) -- (3983.8000,2004.2600) .. controls (3982.8500,2004.2600) and (3982.0800,2003.4900) .. (3982.0800,2002.5400) .. controls (3982.0800,2001.5900) and (3982.8500,2000.8200) .. (3983.8000,2000.8200) -- cycle(4007.8600,2000.8200) -- (4018.1700,2000.8200) .. controls (4019.1200,2000.8200) and (4019.8900,2001.5900) .. (4019.8900,2002.5400) .. controls (4019.8900,2003.4900) and (4019.1200,2004.2600) .. (4018.1700,2004.2600) -- (4007.8600,2004.2600) .. controls (4006.9100,2004.2600) and (4006.1400,2003.4900) .. (4006.1400,2002.5400) .. controls (4006.1400,2001.5900) and (4006.9100,2000.8200) .. (4007.8600,2000.8200) -- cycle(4031.9300,2000.8200) -- (4042.2400,2000.8200) .. controls (4043.1900,2000.8200) and (4043.9600,2001.5900) .. (4043.9600,2002.5400) .. controls (4043.9600,2003.4900) and (4043.1900,2004.2600) .. (4042.2400,2004.2600) -- (4031.9300,2004.2600) .. controls (4030.9800,2004.2600) and (4030.2100,2003.4900) .. (4030.2100,2002.5400) .. controls (4030.2100,2001.5900) and (4030.9800,2000.8200) .. (4031.9300,2000.8200) -- cycle(4055.9900,2000.8200) -- (4066.3000,2000.8200) .. controls (4067.2500,2000.8200) and (4068.0200,2001.5900) .. (4068.0200,2002.5400) .. controls (4068.0200,2003.4900) and (4067.2500,2004.2600) .. (4066.3000,2004.2600) -- (4055.9900,2004.2600) .. controls (4055.0400,2004.2600) and (4054.2700,2003.4900) .. (4054.2700,2002.5400) .. controls (4054.2700,2001.5900) and (4055.0400,2000.8200) .. (4055.9900,2000.8200) -- cycle(4080.0500,2000.8200) -- (4090.3600,2000.8200) .. controls (4091.3100,2000.8200) and (4092.0800,2001.5900) .. (4092.0800,2002.5400) .. controls (4092.0800,2003.4900) and (4091.3100,2004.2600) .. (4090.3600,2004.2600) -- (4080.0500,2004.2600) .. controls (4079.1000,2004.2600) and (4078.3300,2003.4900) .. (4078.3300,2002.5400) .. controls (4078.3300,2001.5900) and (4079.1000,2000.8200) .. (4080.0500,2000.8200) -- cycle(4104.1100,2000.8200) -- (4114.4300,2000.8200) .. controls (4115.3700,2000.8200) and (4116.1400,2001.5900) .. (4116.1400,2002.5400) .. controls (4116.1400,2003.4900) and (4115.3700,2004.2600) .. (4114.4300,2004.2600) -- (4104.1100,2004.2600) .. controls (4103.1600,2004.2600) and (4102.3900,2003.4900) .. (4102.3900,2002.5400) .. controls (4102.3900,2001.5900) and (4103.1600,2000.8200) .. (4104.1100,2000.8200) -- cycle(4128.1700,2000.8200) -- (4138.4900,2000.8200) .. controls (4139.4400,2000.8200) and (4140.2100,2001.5900) .. (4140.2100,2002.5400) .. controls (4140.2100,2003.4900) and (4139.4400,2004.2600) .. (4138.4900,2004.2600) -- (4128.1700,2004.2600) .. controls (4127.2300,2004.2600) and (4126.4600,2003.4900) .. (4126.4600,2002.5400) .. controls (4126.4600,2001.5900) and (4127.2300,2000.8200) .. (4128.1700,2000.8200) -- cycle(4152.2400,2000.8200) -- (4162.5500,2000.8200) .. controls (4163.5000,2000.8200) and (4164.2700,2001.5900) .. (4164.2700,2002.5400) .. controls (4164.2700,2003.4900) and (4163.5000,2004.2600) .. (4162.5500,2004.2600) -- (4152.2400,2004.2600) .. controls (4151.2900,2004.2600) and (4150.5200,2003.4900) .. (4150.5200,2002.5400) .. controls (4150.5200,2001.5900) and (4151.2900,2000.8200) .. (4152.2400,2000.8200) -- cycle(4176.3000,2000.8200) -- (4186.6100,2000.8200) .. controls (4187.5600,2000.8200) and (4188.3300,2001.5900) .. (4188.3300,2002.5400) .. controls (4188.3300,2003.4900) and (4187.5600,2004.2600) .. (4186.6100,2004.2600) -- (4176.3000,2004.2600) .. controls (4175.3500,2004.2600) and (4174.5800,2003.4900) .. (4174.5800,2002.5400) .. controls (4174.5800,2001.5900) and (4175.3500,2000.8200) .. (4176.3000,2000.8200) -- cycle(4200.3600,2000.8200) -- (4210.5500,2000.8200) .. controls (4211.5000,2000.8200) and (4212.2700,2001.5900) .. (4212.2700,2002.5400) .. controls (4212.2700,2003.4900) and (4211.5000,2004.2600) .. (4210.5500,2004.2600) -- (4200.3600,2004.2600) .. controls (4199.4100,2004.2600) and (4198.6400,2003.4900) .. (4198.6400,2002.5400) .. controls (4198.6400,2001.5900) and (4199.4100,2000.8200) .. (4200.3600,2000.8200) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1702.0,1405.8)}}]
    \path[fill=c7030a0] (2363.1000,2237.1000) -- (2405.1000,2237.1000) -- (2405.1000,2627.0300) -- (2363.1000,2627.0300) -- cycle(2519.1000,2263.1000) -- (2560.1000,2263.1000) -- (2560.1000,2627.0300) -- (2519.1000,2627.0300) -- cycle(2674.1100,2237.1000) -- (2715.1100,2237.1000) -- (2715.1100,2627.0300) -- (2674.1100,2627.0300) -- cycle(2829.1100,2237.1000) -- (2870.1100,2237.1000) -- (2870.1100,2627.0300) -- (2829.1100,2627.0300) -- cycle(2984.1200,2263.1000) -- (3025.1200,2263.1000) -- (3025.1200,2627.0300) -- (2984.1200,2627.0300) -- cycle(3139.1200,2237.1000) -- (3181.1200,2237.1000) -- (3181.1200,2627.0300) -- (3139.1200,2627.0300) -- cycle(3295.1300,2289.1000) -- (3336.1300,2289.1000) -- (3336.1300,2627.0300) -- (3295.1300,2627.0300) -- cycle(3450.1300,2289.1000) -- (3491.1300,2289.1000) -- (3491.1300,2627.0300) -- (3450.1300,2627.0300) -- cycle(3605.1400,2289.1000) -- (3646.1400,2289.1000) -- (3646.1400,2627.0300) -- (3605.1400,2627.0300) -- cycle(3760.1400,2289.1000) -- (3801.1400,2289.1000) -- (3801.1400,2627.0300) -- (3760.1400,2627.0300) -- cycle(3916.1500,2289.1000) -- (3957.1500,2289.1000) -- (3957.1500,2627.0300) -- (3916.1500,2627.0300) -- cycle(4071.1500,2289.1000) -- (4112.1500,2289.1000) -- (4112.1500,2627.0300) -- (4071.1500,2627.0300) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1702.0,1405.8)}}]
    \path[fill=c61d836] (2401.1000,2321.1000) -- (2449.1000,2321.1000) -- (2449.1000,2627.0200) -- (2401.1000,2627.0200) -- cycle(2557.1000,2134.0900) -- (2604.1100,2134.0900) -- (2604.1100,2627.0200) -- (2557.1000,2627.0200) -- cycle(2712.1100,2321.1000) -- (2759.1100,2321.1000) -- (2759.1100,2627.0200) -- (2712.1100,2627.0200) -- cycle(2867.1100,2321.1000) -- (2915.1200,2321.1000) -- (2915.1200,2627.0200) -- (2867.1100,2627.0200) -- cycle(3022.1200,2134.0900) -- (3070.1200,2134.0900) -- (3070.1200,2627.0200) -- (3022.1200,2627.0200) -- cycle(3177.1200,2321.1000) -- (3225.1300,2321.1000) -- (3225.1300,2627.0200) -- (3177.1200,2627.0200) -- cycle(3333.1300,2338.1000) -- (3380.1300,2338.1000) -- (3380.1300,2627.0200) -- (3333.1300,2627.0200) -- cycle(3488.1300,2185.0900) -- (3535.1400,2185.0900) -- (3535.1400,2627.0200) -- (3488.1300,2627.0200) -- cycle(3643.1400,2338.1000) -- (3691.1400,2338.1000) -- (3691.1400,2627.0200) -- (3643.1400,2627.0200) -- cycle(3798.1400,2338.1000) -- (3846.1500,2338.1000) -- (3846.1500,2627.0200) -- (3798.1400,2627.0200) -- cycle(3954.1500,2185.0900) -- (4001.1500,2185.0900) -- (4001.1500,2627.0200) -- (3954.1500,2627.0200) -- cycle(4109.1500,2338.1000) -- (4156.1600,2338.1000) -- (4156.1600,2627.0200) -- (4109.1500,2627.0200) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1708.3,1405.8)}}]
    \path[cm={{1.0,0.0,0.0,-1.0,(4210.5,2627.5)}},draw=c5e5e5e,even odd rule,draw opacity=0.380,line cap=round,line join=round,line width=0.917pt,miter limit=10.00] (0.0000,0.0000) -- (0.0004,625.0000);



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1702.0,1405.8)}}]
    \path[cm={{1.0,0.0,0.0,-1.0,(2347.5,2627.5)}},draw=c5e5e5e,even odd rule,draw opacity=0.376,line cap=round,line join=round,line width=0.917pt,miter limit=10.00] (0.0000,0.0000) -- (0.0004,625.0000);



  \end{scope}
  \begin{scope}[cm={{0.20097,0.0,0.0,0.26032,(1694.1,1405.8)}}]
    \path[fill=c5e5e5e,fill opacity=0.384] (2348.0000,2625.8000) -- (2354.8800,2625.8000) .. controls (2355.5100,2625.8000) and (2356.0200,2626.3200) .. (2356.0200,2626.9500) .. controls (2356.0200,2627.5800) and (2355.5100,2628.1000) .. (2354.8800,2628.1000) -- (2348.0000,2628.1000) .. controls (2347.3700,2628.1000) and (2346.8500,2627.5800) .. (2346.8500,2626.9500) .. controls (2346.8500,2626.3200) and (2347.3700,2625.8000) .. (2348.0000,2625.8000) -- cycle(2364.0400,2625.8000) -- (2370.9200,2625.8000) .. controls (2371.5500,2625.8000) and (2372.0600,2626.3200) .. (2372.0600,2626.9500) .. controls (2372.0600,2627.5800) and (2371.5500,2628.1000) .. (2370.9200,2628.1000) -- (2364.0400,2628.1000) .. controls (2363.4100,2628.1000) and (2362.9000,2627.5800) .. (2362.9000,2626.9500) .. controls (2362.9000,2626.3200) and (2363.4100,2625.8000) .. (2364.0400,2625.8000) -- cycle(2380.0800,2625.8000) -- (2386.9600,2625.8000) .. controls (2387.5900,2625.8000) and (2388.1000,2626.3200) .. (2388.1000,2626.9500) .. controls (2388.1000,2627.5800) and (2387.5900,2628.1000) .. (2386.9600,2628.1000) -- (2380.0800,2628.1000) .. controls (2379.4500,2628.1000) and (2378.9400,2627.5800) .. (2378.9400,2626.9500) .. controls (2378.9400,2626.3200) and (2379.4500,2625.8000) .. (2380.0800,2625.8000) -- cycle(2396.1300,2625.8000) -- (2403.0000,2625.8000) .. controls (2403.6300,2625.8000) and (2404.1500,2626.3200) .. (2404.1500,2626.9500) .. controls (2404.1500,2627.5800) and (2403.6300,2628.1000) .. (2403.0000,2628.1000) -- (2396.1300,2628.1000) .. controls (2395.4900,2628.1000) and (2394.9800,2627.5800) .. (2394.9800,2626.9500) .. controls (2394.9800,2626.3200) and (2395.4900,2625.8000) .. (2396.1300,2625.8000) -- cycle(2412.1700,2625.8000) -- (2419.0400,2625.8000) .. controls (2419.6700,2625.8000) and (2420.1900,2626.3200) .. (2420.1900,2626.9500) .. controls (2420.1900,2627.5800) and (2419.6700,2628.1000) .. (2419.0400,2628.1000) -- (2412.1700,2628.1000) .. controls (2411.5300,2628.1000) and (2411.0200,2627.5800) .. (2411.0200,2626.9500) .. controls (2411.0200,2626.3200) and (2411.5300,2625.8000) .. (2412.1700,2625.8000) -- cycle(2428.2100,2625.8000) -- (2435.0800,2625.8000) .. controls (2435.7200,2625.8000) and (2436.2300,2626.3200) .. (2436.2300,2626.9500) .. controls (2436.2300,2627.5800) and (2435.7200,2628.1000) .. (2435.0800,2628.1000) -- (2428.2100,2628.1000) .. controls (2427.5800,2628.1000) and (2427.0600,2627.5800) .. (2427.0600,2626.9500) .. controls (2427.0600,2626.3200) and (2427.5800,2625.8000) .. (2428.2100,2625.8000) -- cycle(2444.2500,2625.8000) -- (2451.1300,2625.8000) .. controls (2451.7600,2625.8000) and (2452.2700,2626.3200) .. (2452.2700,2626.9500) .. controls (2452.2700,2627.5800) and (2451.7600,2628.1000) .. (2451.1300,2628.1000) -- (2444.2500,2628.1000) .. controls (2443.6200,2628.1000) and (2443.1000,2627.5800) .. (2443.1000,2626.9500) .. controls (2443.1000,2626.3200) and (2443.6200,2625.8000) .. (2444.2500,2625.8000) -- cycle(2460.2900,2625.8000) -- (2467.1700,2625.8000) .. controls (2467.8000,2625.8000) and (2468.3100,2626.3200) .. (2468.3100,2626.9500) .. controls (2468.3100,2627.5800) and (2467.8000,2628.1000) .. (2467.1700,2628.1000) -- (2460.2900,2628.1000) .. controls (2459.6600,2628.1000) and (2459.1500,2627.5800) .. (2459.1500,2626.9500) .. controls (2459.1500,2626.3200) and (2459.6600,2625.8000) .. (2460.2900,2625.8000) -- cycle(2476.3300,2625.8000) -- (2483.2100,2625.8000) .. controls (2483.8400,2625.8000) and (2484.3500,2626.3200) .. (2484.3500,2626.9500) .. controls (2484.3500,2627.5800) and (2483.8400,2628.1000) .. (2483.2100,2628.1000) -- (2476.3300,2628.1000) .. controls (2475.7000,2628.1000) and (2475.1900,2627.5800) .. (2475.1900,2626.9500) .. controls (2475.1900,2626.3200) and (2475.7000,2625.8000) .. (2476.3300,2625.8000) -- cycle(2492.3800,2625.8000) -- (2499.2500,2625.8000) .. controls (2499.8800,2625.8000) and (2500.4000,2626.3200) .. (2500.4000,2626.9500) .. controls (2500.4000,2627.5800) and (2499.8800,2628.1000) .. (2499.2500,2628.1000) -- (2492.3800,2628.1000) .. controls (2491.7400,2628.1000) and (2491.2300,2627.5800) .. (2491.2300,2626.9500) .. controls (2491.2300,2626.3200) and (2491.7400,2625.8000) .. (2492.3800,2625.8000) -- cycle(2508.4200,2625.8000) -- (2515.2900,2625.8000) .. controls (2515.9200,2625.8000) and (2516.4400,2626.3200) .. (2516.4400,2626.9500) .. controls (2516.4400,2627.5800) and (2515.9200,2628.1000) .. (2515.2900,2628.1000) -- (2508.4200,2628.1000) .. controls (2507.7800,2628.1000) and (2507.2700,2627.5800) .. (2507.2700,2626.9500) .. controls (2507.2700,2626.3200) and (2507.7800,2625.8000) .. (2508.4200,2625.8000) -- cycle(2524.4600,2625.8000) -- (2531.3300,2625.8000) .. controls (2531.9700,2625.8000) and (2532.4800,2626.3200) .. (2532.4800,2626.9500) .. controls (2532.4800,2627.5800) and (2531.9700,2628.1000) .. (2531.3300,2628.1000) -- (2524.4600,2628.1000) .. controls (2523.8300,2628.1000) and (2523.3100,2627.5800) .. (2523.3100,2626.9500) .. controls (2523.3100,2626.3200) and (2523.8300,2625.8000) .. (2524.4600,2625.8000) -- cycle(2540.5000,2625.8000) -- (2547.3800,2625.8000) .. controls (2548.0100,2625.8000) and (2548.5200,2626.3200) .. (2548.5200,2626.9500) .. controls (2548.5200,2627.5800) and (2548.0100,2628.1000) .. (2547.3800,2628.1000) -- (2540.5000,2628.1000) .. controls (2539.8700,2628.1000) and (2539.3500,2627.5800) .. (2539.3500,2626.9500) .. controls (2539.3500,2626.3200) and (2539.8700,2625.8000) .. (2540.5000,2625.8000) -- cycle(2556.5400,2625.8000) -- (2563.4200,2625.8000) .. controls (2564.0500,2625.8000) and (2564.5600,2626.3200) .. (2564.5600,2626.9500) .. controls (2564.5600,2627.5800) and (2564.0500,2628.1000) .. (2563.4200,2628.1000) -- (2556.5400,2628.1000) .. controls (2555.9100,2628.1000) and (2555.4000,2627.5800) .. (2555.4000,2626.9500) .. controls (2555.4000,2626.3200) and (2555.9100,2625.8000) .. (2556.5400,2625.8000) -- cycle(2572.5800,2625.8000) -- (2579.4600,2625.8000) .. controls (2580.0900,2625.8000) and (2580.6000,2626.3200) .. (2580.6000,2626.9500) .. controls (2580.6000,2627.5800) and (2580.0900,2628.1000) .. (2579.4600,2628.1000) -- (2572.5800,2628.1000) .. controls (2571.9500,2628.1000) and (2571.4400,2627.5800) .. (2571.4400,2626.9500) .. controls (2571.4400,2626.3200) and (2571.9500,2625.8000) .. (2572.5800,2625.8000) -- cycle(2588.6300,2625.8000) -- (2595.5000,2625.8000) .. controls (2596.1300,2625.8000) and (2596.6500,2626.3200) .. (2596.6500,2626.9500) .. controls (2596.6500,2627.5800) and (2596.1300,2628.1000) .. (2595.5000,2628.1000) -- (2588.6300,2628.1000) .. controls (2587.9900,2628.1000) and (2587.4800,2627.5800) .. (2587.4800,2626.9500) .. controls (2587.4800,2626.3200) and (2587.9900,2625.8000) .. (2588.6300,2625.8000) -- cycle(2604.6700,2625.8000) -- (2611.5400,2625.8000) .. controls (2612.1700,2625.8000) and (2612.6900,2626.3200) .. (2612.6900,2626.9500) .. controls (2612.6900,2627.5800) and (2612.1700,2628.1000) .. (2611.5400,2628.1000) -- (2604.6700,2628.1000) .. controls (2604.0300,2628.1000) and (2603.5200,2627.5800) .. (2603.5200,2626.9500) .. controls (2603.5200,2626.3200) and (2604.0300,2625.8000) .. (2604.6700,2625.8000) -- cycle(2620.7100,2625.8000) -- (2627.5800,2625.8000) .. controls (2628.2200,2625.8000) and (2628.7300,2626.3200) .. (2628.7300,2626.9500) .. controls (2628.7300,2627.5800) and (2628.2200,2628.1000) .. (2627.5800,2628.1000) -- (2620.7100,2628.1000) .. controls (2620.0800,2628.1000) and (2619.5600,2627.5800) .. (2619.5600,2626.9500) .. controls (2619.5600,2626.3200) and (2620.0800,2625.8000) .. (2620.7100,2625.8000) -- cycle(2636.7500,2625.8000) -- (2643.6300,2625.8000) .. controls (2644.2600,2625.8000) and (2644.7700,2626.3200) .. (2644.7700,2626.9500) .. controls (2644.7700,2627.5800) and (2644.2600,2628.1000) .. (2643.6300,2628.1000) -- (2636.7500,2628.1000) .. controls (2636.1200,2628.1000) and (2635.6000,2627.5800) .. (2635.6000,2626.9500) .. controls (2635.6000,2626.3200) and (2636.1200,2625.8000) .. (2636.7500,2625.8000) -- cycle(2652.7900,2625.8000) -- (2659.6700,2625.8000) .. controls (2660.3000,2625.8000) and (2660.8100,2626.3200) .. (2660.8100,2626.9500) .. controls (2660.8100,2627.5800) and (2660.3000,2628.1000) .. (2659.6700,2628.1000) -- (2652.7900,2628.1000) .. controls (2652.1600,2628.1000) and (2651.6500,2627.5800) .. (2651.6500,2626.9500) .. controls (2651.6500,2626.3200) and (2652.1600,2625.8000) .. (2652.7900,2625.8000) -- cycle(2668.8300,2625.8000) -- (2675.7100,2625.8000) .. controls (2676.3400,2625.8000) and (2676.8500,2626.3200) .. (2676.8500,2626.9500) .. controls (2676.8500,2627.5800) and (2676.3400,2628.1000) .. (2675.7100,2628.1000) -- (2668.8300,2628.1000) .. controls (2668.2000,2628.1000) and (2667.6900,2627.5800) .. (2667.6900,2626.9500) .. controls (2667.6900,2626.3200) and (2668.2000,2625.8000) .. (2668.8300,2625.8000) -- cycle(2684.8800,2625.8000) -- (2691.7500,2625.8000) .. controls (2692.3800,2625.8000) and (2692.9000,2626.3200) .. (2692.9000,2626.9500) .. controls (2692.9000,2627.5800) and (2692.3800,2628.1000) .. (2691.7500,2628.1000) -- (2684.8800,2628.1000) .. controls (2684.2400,2628.1000) and (2683.7300,2627.5800) .. (2683.7300,2626.9500) .. controls (2683.7300,2626.3200) and (2684.2400,2625.8000) .. (2684.8800,2625.8000) -- cycle(2700.9200,2625.8000) -- (2707.7900,2625.8000) .. controls (2708.4200,2625.8000) and (2708.9400,2626.3200) .. (2708.9400,2626.9500) .. controls (2708.9400,2627.5800) and (2708.4200,2628.1000) .. (2707.7900,2628.1000) -- (2700.9200,2628.1000) .. controls (2700.2800,2628.1000) and (2699.7700,2627.5800) .. (2699.7700,2626.9500) .. controls (2699.7700,2626.3200) and (2700.2800,2625.8000) .. (2700.9200,2625.8000) -- cycle(2716.9600,2625.8000) -- (2723.8300,2625.8000) .. controls (2724.4700,2625.8000) and (2724.9800,2626.3200) .. (2724.9800,2626.9500) .. controls (2724.9800,2627.5800) and (2724.4700,2628.1000) .. (2723.8300,2628.1000) -- (2716.9600,2628.1000) .. controls (2716.3300,2628.1000) and (2715.8100,2627.5800) .. (2715.8100,2626.9500) .. controls (2715.8100,2626.3200) and (2716.3300,2625.8000) .. (2716.9600,2625.8000) -- cycle(2733.0000,2625.8000) -- (2739.8800,2625.8000) .. controls (2740.5100,2625.8000) and (2741.0200,2626.3200) .. (2741.0200,2626.9500) .. controls (2741.0200,2627.5800) and (2740.5100,2628.1000) .. (2739.8800,2628.1000) -- (2733.0000,2628.1000) .. controls (2732.3700,2628.1000) and (2731.8500,2627.5800) .. (2731.8500,2626.9500) .. controls (2731.8500,2626.3200) and (2732.3700,2625.8000) .. (2733.0000,2625.8000) -- cycle(2749.0400,2625.8000) -- (2755.9200,2625.8000) .. controls (2756.5500,2625.8000) and (2757.0600,2626.3200) .. (2757.0600,2626.9500) .. controls (2757.0600,2627.5800) and (2756.5500,2628.1000) .. (2755.9200,2628.1000) -- (2749.0400,2628.1000) .. controls (2748.4100,2628.1000) and (2747.9000,2627.5800) .. (2747.9000,2626.9500) .. controls (2747.9000,2626.3200) and (2748.4100,2625.8000) .. (2749.0400,2625.8000) -- cycle(2765.0800,2625.8000) -- (2771.9600,2625.8000) .. controls (2772.5900,2625.8000) and (2773.1000,2626.3200) .. (2773.1000,2626.9500) .. controls (2773.1000,2627.5800) and (2772.5900,2628.1000) .. (2771.9600,2628.1000) -- (2765.0800,2628.1000) .. controls (2764.4500,2628.1000) and (2763.9400,2627.5800) .. (2763.9400,2626.9500) .. controls (2763.9400,2626.3200) and (2764.4500,2625.8000) .. (2765.0800,2625.8000) -- cycle(2781.1300,2625.8000) -- (2788.0000,2625.8000) .. controls (2788.6300,2625.8000) and (2789.1500,2626.3200) .. (2789.1500,2626.9500) .. controls (2789.1500,2627.5800) and (2788.6300,2628.1000) .. (2788.0000,2628.1000) -- (2781.1300,2628.1000) .. controls (2780.4900,2628.1000) and (2779.9800,2627.5800) .. (2779.9800,2626.9500) .. controls (2779.9800,2626.3200) and (2780.4900,2625.8000) .. (2781.1300,2625.8000) -- cycle(2797.1700,2625.8000) -- (2804.0400,2625.8000) .. controls (2804.6700,2625.8000) and (2805.1900,2626.3200) .. (2805.1900,2626.9500) .. controls (2805.1900,2627.5800) and (2804.6700,2628.1000) .. (2804.0400,2628.1000) -- (2797.1700,2628.1000) .. controls (2796.5300,2628.1000) and (2796.0200,2627.5800) .. (2796.0200,2626.9500) .. controls (2796.0200,2626.3200) and (2796.5300,2625.8000) .. (2797.1700,2625.8000) -- cycle(2813.2100,2625.8000) -- (2820.0800,2625.8000) .. controls (2820.7200,2625.8000) and (2821.2300,2626.3200) .. (2821.2300,2626.9500) .. controls (2821.2300,2627.5800) and (2820.7200,2628.1000) .. (2820.0800,2628.1000) -- (2813.2100,2628.1000) .. controls (2812.5800,2628.1000) and (2812.0600,2627.5800) .. (2812.0600,2626.9500) .. controls (2812.0600,2626.3200) and (2812.5800,2625.8000) .. (2813.2100,2625.8000) -- cycle(2829.2500,2625.8000) -- (2836.1300,2625.8000) .. controls (2836.7600,2625.8000) and (2837.2700,2626.3200) .. (2837.2700,2626.9500) .. controls (2837.2700,2627.5800) and (2836.7600,2628.1000) .. (2836.1300,2628.1000) -- (2829.2500,2628.1000) .. controls (2828.6200,2628.1000) and (2828.1000,2627.5800) .. (2828.1000,2626.9500) .. controls (2828.1000,2626.3200) and (2828.6200,2625.8000) .. (2829.2500,2625.8000) -- cycle(2845.2900,2625.8000) -- (2852.1700,2625.8000) .. controls (2852.8000,2625.8000) and (2853.3100,2626.3200) .. (2853.3100,2626.9500) .. controls (2853.3100,2627.5800) and (2852.8000,2628.1000) .. (2852.1700,2628.1000) -- (2845.2900,2628.1000) .. controls (2844.6600,2628.1000) and (2844.1500,2627.5800) .. (2844.1500,2626.9500) .. controls (2844.1500,2626.3200) and (2844.6600,2625.8000) .. (2845.2900,2625.8000) -- cycle(2861.3300,2625.8000) -- (2868.2100,2625.8000) .. controls (2868.8400,2625.8000) and (2869.3500,2626.3200) .. (2869.3500,2626.9500) .. controls (2869.3500,2627.5800) and (2868.8400,2628.1000) .. (2868.2100,2628.1000) -- (2861.3300,2628.1000) .. controls (2860.7000,2628.1000) and (2860.1900,2627.5800) .. (2860.1900,2626.9500) .. controls (2860.1900,2626.3200) and (2860.7000,2625.8000) .. (2861.3300,2625.8000) -- cycle(2877.3800,2625.8000) -- (2884.2500,2625.8000) .. controls (2884.8800,2625.8000) and (2885.4000,2626.3200) .. (2885.4000,2626.9500) .. controls (2885.4000,2627.5800) and (2884.8800,2628.1000) .. (2884.2500,2628.1000) -- (2877.3800,2628.1000) .. controls (2876.7400,2628.1000) and (2876.2300,2627.5800) .. (2876.2300,2626.9500) .. controls (2876.2300,2626.3200) and (2876.7400,2625.8000) .. (2877.3800,2625.8000) -- cycle(2893.4200,2625.8000) -- (2900.2900,2625.8000) .. controls (2900.9200,2625.8000) and (2901.4400,2626.3200) .. (2901.4400,2626.9500) .. controls (2901.4400,2627.5800) and (2900.9200,2628.1000) .. (2900.2900,2628.1000) -- (2893.4200,2628.1000) .. controls (2892.7800,2628.1000) and (2892.2700,2627.5800) .. (2892.2700,2626.9500) .. controls (2892.2700,2626.3200) and (2892.7800,2625.8000) .. (2893.4200,2625.8000) -- cycle(2909.4600,2625.8000) -- (2916.3300,2625.8000) .. controls (2916.9700,2625.8000) and (2917.4800,2626.3200) .. (2917.4800,2626.9500) .. controls (2917.4800,2627.5800) and (2916.9700,2628.1000) .. (2916.3300,2628.1000) -- (2909.4600,2628.1000) .. controls (2908.8300,2628.1000) and (2908.3100,2627.5800) .. (2908.3100,2626.9500) .. controls (2908.3100,2626.3200) and (2908.8300,2625.8000) .. (2909.4600,2625.8000) -- cycle(2925.5000,2625.8000) -- (2932.3800,2625.8000) .. controls (2933.0100,2625.8000) and (2933.5200,2626.3200) .. (2933.5200,2626.9500) .. controls (2933.5200,2627.5800) and (2933.0100,2628.1000) .. (2932.3800,2628.1000) -- (2925.5000,2628.1000) .. controls (2924.8700,2628.1000) and (2924.3500,2627.5800) .. (2924.3500,2626.9500) .. controls (2924.3500,2626.3200) and (2924.8700,2625.8000) .. (2925.5000,2625.8000) -- cycle(2941.5400,2625.8000) -- (2948.4200,2625.8000) .. controls (2949.0500,2625.8000) and (2949.5600,2626.3200) .. (2949.5600,2626.9500) .. controls (2949.5600,2627.5800) and (2949.0500,2628.1000) .. (2948.4200,2628.1000) -- (2941.5400,2628.1000) .. controls (2940.9100,2628.1000) and (2940.4000,2627.5800) .. (2940.4000,2626.9500) .. controls (2940.4000,2626.3200) and (2940.9100,2625.8000) .. (2941.5400,2625.8000) -- cycle(2957.5800,2625.8000) -- (2964.4600,2625.8000) .. controls (2965.0900,2625.8000) and (2965.6000,2626.3200) .. (2965.6000,2626.9500) .. controls (2965.6000,2627.5800) and (2965.0900,2628.1000) .. (2964.4600,2628.1000) -- (2957.5800,2628.1000) .. controls (2956.9500,2628.1000) and (2956.4400,2627.5800) .. (2956.4400,2626.9500) .. controls (2956.4400,2626.3200) and (2956.9500,2625.8000) .. (2957.5800,2625.8000) -- cycle(2973.6300,2625.8000) -- (2980.5000,2625.8000) .. controls (2981.1300,2625.8000) and (2981.6500,2626.3200) .. (2981.6500,2626.9500) .. controls (2981.6500,2627.5800) and (2981.1300,2628.1000) .. (2980.5000,2628.1000) -- (2973.6300,2628.1000) .. controls (2972.9900,2628.1000) and (2972.4800,2627.5800) .. (2972.4800,2626.9500) .. controls (2972.4800,2626.3200) and (2972.9900,2625.8000) .. (2973.6300,2625.8000) -- cycle(2989.6700,2625.8000) -- (2996.5400,2625.8000) .. controls (2997.1700,2625.8000) and (2997.6900,2626.3200) .. (2997.6900,2626.9500) .. controls (2997.6900,2627.5800) and (2997.1700,2628.1000) .. (2996.5400,2628.1000) -- (2989.6700,2628.1000) .. controls (2989.0300,2628.1000) and (2988.5200,2627.5800) .. (2988.5200,2626.9500) .. controls (2988.5200,2626.3200) and (2989.0300,2625.8000) .. (2989.6700,2625.8000) -- cycle(3005.7100,2625.8000) -- (3012.5800,2625.8000) .. controls (3013.2200,2625.8000) and (3013.7300,2626.3200) .. (3013.7300,2626.9500) .. controls (3013.7300,2627.5800) and (3013.2200,2628.1000) .. (3012.5800,2628.1000) -- (3005.7100,2628.1000) .. controls (3005.0800,2628.1000) and (3004.5600,2627.5800) .. (3004.5600,2626.9500) .. controls (3004.5600,2626.3200) and (3005.0800,2625.8000) .. (3005.7100,2625.8000) -- cycle(3021.7500,2625.8000) -- (3028.6300,2625.8000) .. controls (3029.2600,2625.8000) and (3029.7700,2626.3200) .. (3029.7700,2626.9500) .. controls (3029.7700,2627.5800) and (3029.2600,2628.1000) .. (3028.6300,2628.1000) -- (3021.7500,2628.1000) .. controls (3021.1200,2628.1000) and (3020.6000,2627.5800) .. (3020.6000,2626.9500) .. controls (3020.6000,2626.3200) and (3021.1200,2625.8000) .. (3021.7500,2625.8000) -- cycle(3037.7900,2625.8000) -- (3044.6700,2625.8000) .. controls (3045.3000,2625.8000) and (3045.8100,2626.3200) .. (3045.8100,2626.9500) .. controls (3045.8100,2627.5800) and (3045.3000,2628.1000) .. (3044.6700,2628.1000) -- (3037.7900,2628.1000) .. controls (3037.1600,2628.1000) and (3036.6500,2627.5800) .. (3036.6500,2626.9500) .. controls (3036.6500,2626.3200) and (3037.1600,2625.8000) .. (3037.7900,2625.8000) -- cycle(3053.8300,2625.8000) -- (3060.7100,2625.8000) .. controls (3061.3400,2625.8000) and (3061.8500,2626.3200) .. (3061.8500,2626.9500) .. controls (3061.8500,2627.5800) and (3061.3400,2628.1000) .. (3060.7100,2628.1000) -- (3053.8300,2628.1000) .. controls (3053.2000,2628.1000) and (3052.6900,2627.5800) .. (3052.6900,2626.9500) .. controls (3052.6900,2626.3200) and (3053.2000,2625.8000) .. (3053.8300,2625.8000) -- cycle(3069.8800,2625.8000) -- (3076.7500,2625.8000) .. controls (3077.3800,2625.8000) and (3077.9000,2626.3200) .. (3077.9000,2626.9500) .. controls (3077.9000,2627.5800) and (3077.3800,2628.1000) .. (3076.7500,2628.1000) -- (3069.8800,2628.1000) .. controls (3069.2400,2628.1000) and (3068.7300,2627.5800) .. (3068.7300,2626.9500) .. controls (3068.7300,2626.3200) and (3069.2400,2625.8000) .. (3069.8800,2625.8000) -- cycle(3085.9200,2625.8000) -- (3092.7900,2625.8000) .. controls (3093.4200,2625.8000) and (3093.9400,2626.3200) .. (3093.9400,2626.9500) .. controls (3093.9400,2627.5800) and (3093.4200,2628.1000) .. (3092.7900,2628.1000) -- (3085.9200,2628.1000) .. controls (3085.2800,2628.1000) and (3084.7700,2627.5800) .. (3084.7700,2626.9500) .. controls (3084.7700,2626.3200) and (3085.2800,2625.8000) .. (3085.9200,2625.8000) -- cycle(3101.9600,2625.8000) -- (3108.8300,2625.8000) .. controls (3109.4700,2625.8000) and (3109.9800,2626.3200) .. (3109.9800,2626.9500) .. controls (3109.9800,2627.5800) and (3109.4700,2628.1000) .. (3108.8300,2628.1000) -- (3101.9600,2628.1000) .. controls (3101.3300,2628.1000) and (3100.8100,2627.5800) .. (3100.8100,2626.9500) .. controls (3100.8100,2626.3200) and (3101.3300,2625.8000) .. (3101.9600,2625.8000) -- cycle(3118.0000,2625.8000) -- (3124.8800,2625.8000) .. controls (3125.5100,2625.8000) and (3126.0200,2626.3200) .. (3126.0200,2626.9500) .. controls (3126.0200,2627.5800) and (3125.5100,2628.1000) .. (3124.8800,2628.1000) -- (3118.0000,2628.1000) .. controls (3117.3700,2628.1000) and (3116.8500,2627.5800) .. (3116.8500,2626.9500) .. controls (3116.8500,2626.3200) and (3117.3700,2625.8000) .. (3118.0000,2625.8000) -- cycle(3134.0400,2625.8000) -- (3140.9200,2625.8000) .. controls (3141.5500,2625.8000) and (3142.0600,2626.3200) .. (3142.0600,2626.9500) .. controls (3142.0600,2627.5800) and (3141.5500,2628.1000) .. (3140.9200,2628.1000) -- (3134.0400,2628.1000) .. controls (3133.4100,2628.1000) and (3132.9000,2627.5800) .. (3132.9000,2626.9500) .. controls (3132.9000,2626.3200) and (3133.4100,2625.8000) .. (3134.0400,2625.8000) -- cycle(3150.0800,2625.8000) -- (3156.9600,2625.8000) .. controls (3157.5900,2625.8000) and (3158.1000,2626.3200) .. (3158.1000,2626.9500) .. controls (3158.1000,2627.5800) and (3157.5900,2628.1000) .. (3156.9600,2628.1000) -- (3150.0800,2628.1000) .. controls (3149.4500,2628.1000) and (3148.9400,2627.5800) .. (3148.9400,2626.9500) .. controls (3148.9400,2626.3200) and (3149.4500,2625.8000) .. (3150.0800,2625.8000) -- cycle(3166.1300,2625.8000) -- (3173.0000,2625.8000) .. controls (3173.6300,2625.8000) and (3174.1500,2626.3200) .. (3174.1500,2626.9500) .. controls (3174.1500,2627.5800) and (3173.6300,2628.1000) .. (3173.0000,2628.1000) -- (3166.1300,2628.1000) .. controls (3165.4900,2628.1000) and (3164.9800,2627.5800) .. (3164.9800,2626.9500) .. controls (3164.9800,2626.3200) and (3165.4900,2625.8000) .. (3166.1300,2625.8000) -- cycle(3182.1700,2625.8000) -- (3189.0400,2625.8000) .. controls (3189.6700,2625.8000) and (3190.1900,2626.3200) .. (3190.1900,2626.9500) .. controls (3190.1900,2627.5800) and (3189.6700,2628.1000) .. (3189.0400,2628.1000) -- (3182.1700,2628.1000) .. controls (3181.5300,2628.1000) and (3181.0200,2627.5800) .. (3181.0200,2626.9500) .. controls (3181.0200,2626.3200) and (3181.5300,2625.8000) .. (3182.1700,2625.8000) -- cycle(3198.2100,2625.8000) -- (3205.0800,2625.8000) .. controls (3205.7200,2625.8000) and (3206.2300,2626.3200) .. (3206.2300,2626.9500) .. controls (3206.2300,2627.5800) and (3205.7200,2628.1000) .. (3205.0800,2628.1000) -- (3198.2100,2628.1000) .. controls (3197.5800,2628.1000) and (3197.0600,2627.5800) .. (3197.0600,2626.9500) .. controls (3197.0600,2626.3200) and (3197.5800,2625.8000) .. (3198.2100,2625.8000) -- cycle(3214.2500,2625.8000) -- (3221.1300,2625.8000) .. controls (3221.7600,2625.8000) and (3222.2700,2626.3200) .. (3222.2700,2626.9500) .. controls (3222.2700,2627.5800) and (3221.7600,2628.1000) .. (3221.1300,2628.1000) -- (3214.2500,2628.1000) .. controls (3213.6200,2628.1000) and (3213.1000,2627.5800) .. (3213.1000,2626.9500) .. controls (3213.1000,2626.3200) and (3213.6200,2625.8000) .. (3214.2500,2625.8000) -- cycle(3230.2900,2625.8000) -- (3237.1700,2625.8000) .. controls (3237.8000,2625.8000) and (3238.3100,2626.3200) .. (3238.3100,2626.9500) .. controls (3238.3100,2627.5800) and (3237.8000,2628.1000) .. (3237.1700,2628.1000) -- (3230.2900,2628.1000) .. controls (3229.6600,2628.1000) and (3229.1500,2627.5800) .. (3229.1500,2626.9500) .. controls (3229.1500,2626.3200) and (3229.6600,2625.8000) .. (3230.2900,2625.8000) -- cycle(3246.3300,2625.8000) -- (3253.2100,2625.8000) .. controls (3253.8400,2625.8000) and (3254.3500,2626.3200) .. (3254.3500,2626.9500) .. controls (3254.3500,2627.5800) and (3253.8400,2628.1000) .. (3253.2100,2628.1000) -- (3246.3300,2628.1000) .. controls (3245.7000,2628.1000) and (3245.1900,2627.5800) .. (3245.1900,2626.9500) .. controls (3245.1900,2626.3200) and (3245.7000,2625.8000) .. (3246.3300,2625.8000) -- cycle(3262.3800,2625.8000) -- (3269.2500,2625.8000) .. controls (3269.8800,2625.8000) and (3270.4000,2626.3200) .. (3270.4000,2626.9500) .. controls (3270.4000,2627.5800) and (3269.8800,2628.1000) .. (3269.2500,2628.1000) -- (3262.3800,2628.1000) .. controls (3261.7400,2628.1000) and (3261.2300,2627.5800) .. (3261.2300,2626.9500) .. controls (3261.2300,2626.3200) and (3261.7400,2625.8000) .. (3262.3800,2625.8000) -- cycle(3278.4200,2625.8000) -- (3285.2900,2625.8000) .. controls (3285.9200,2625.8000) and (3286.4400,2626.3200) .. (3286.4400,2626.9500) .. controls (3286.4400,2627.5800) and (3285.9200,2628.1000) .. (3285.2900,2628.1000) -- (3278.4200,2628.1000) .. controls (3277.7800,2628.1000) and (3277.2700,2627.5800) .. (3277.2700,2626.9500) .. controls (3277.2700,2626.3200) and (3277.7800,2625.8000) .. (3278.4200,2625.8000) -- cycle(3294.4600,2625.8000) -- (3301.3300,2625.8000) .. controls (3301.9700,2625.8000) and (3302.4800,2626.3200) .. (3302.4800,2626.9500) .. controls (3302.4800,2627.5800) and (3301.9700,2628.1000) .. (3301.3300,2628.1000) -- (3294.4600,2628.1000) .. controls (3293.8300,2628.1000) and (3293.3100,2627.5800) .. (3293.3100,2626.9500) .. controls (3293.3100,2626.3200) and (3293.8300,2625.8000) .. (3294.4600,2625.8000) -- cycle(3310.5000,2625.8000) -- (3317.3800,2625.8000) .. controls (3318.0100,2625.8000) and (3318.5200,2626.3200) .. (3318.5200,2626.9500) .. controls (3318.5200,2627.5800) and (3318.0100,2628.1000) .. (3317.3800,2628.1000) -- (3310.5000,2628.1000) .. controls (3309.8700,2628.1000) and (3309.3500,2627.5800) .. (3309.3500,2626.9500) .. controls (3309.3500,2626.3200) and (3309.8700,2625.8000) .. (3310.5000,2625.8000) -- cycle(3326.5400,2625.8000) -- (3333.4200,2625.8000) .. controls (3334.0500,2625.8000) and (3334.5600,2626.3200) .. (3334.5600,2626.9500) .. controls (3334.5600,2627.5800) and (3334.0500,2628.1000) .. (3333.4200,2628.1000) -- (3326.5400,2628.1000) .. controls (3325.9100,2628.1000) and (3325.4000,2627.5800) .. (3325.4000,2626.9500) .. controls (3325.4000,2626.3200) and (3325.9100,2625.8000) .. (3326.5400,2625.8000) -- cycle(3342.5800,2625.8000) -- (3349.4600,2625.8000) .. controls (3350.0900,2625.8000) and (3350.6000,2626.3200) .. (3350.6000,2626.9500) .. controls (3350.6000,2627.5800) and (3350.0900,2628.1000) .. (3349.4600,2628.1000) -- (3342.5800,2628.1000) .. controls (3341.9500,2628.1000) and (3341.4400,2627.5800) .. (3341.4400,2626.9500) .. controls (3341.4400,2626.3200) and (3341.9500,2625.8000) .. (3342.5800,2625.8000) -- cycle(3358.6300,2625.8000) -- (3365.5000,2625.8000) .. controls (3366.1300,2625.8000) and (3366.6500,2626.3200) .. (3366.6500,2626.9500) .. controls (3366.6500,2627.5800) and (3366.1300,2628.1000) .. (3365.5000,2628.1000) -- (3358.6300,2628.1000) .. controls (3357.9900,2628.1000) and (3357.4800,2627.5800) .. (3357.4800,2626.9500) .. controls (3357.4800,2626.3200) and (3357.9900,2625.8000) .. (3358.6300,2625.8000) -- cycle(3374.6700,2625.8000) -- (3381.5400,2625.8000) .. controls (3382.1700,2625.8000) and (3382.6900,2626.3200) .. (3382.6900,2626.9500) .. controls (3382.6900,2627.5800) and (3382.1700,2628.1000) .. (3381.5400,2628.1000) -- (3374.6700,2628.1000) .. controls (3374.0300,2628.1000) and (3373.5200,2627.5800) .. (3373.5200,2626.9500) .. controls (3373.5200,2626.3200) and (3374.0300,2625.8000) .. (3374.6700,2625.8000) -- cycle(3390.7100,2625.8000) -- (3397.5800,2625.8000) .. controls (3398.2200,2625.8000) and (3398.7300,2626.3200) .. (3398.7300,2626.9500) .. controls (3398.7300,2627.5800) and (3398.2200,2628.1000) .. (3397.5800,2628.1000) -- (3390.7100,2628.1000) .. controls (3390.0800,2628.1000) and (3389.5600,2627.5800) .. (3389.5600,2626.9500) .. controls (3389.5600,2626.3200) and (3390.0800,2625.8000) .. (3390.7100,2625.8000) -- cycle(3406.7500,2625.8000) -- (3413.6300,2625.8000) .. controls (3414.2600,2625.8000) and (3414.7700,2626.3200) .. (3414.7700,2626.9500) .. controls (3414.7700,2627.5800) and (3414.2600,2628.1000) .. (3413.6300,2628.1000) -- (3406.7500,2628.1000) .. controls (3406.1200,2628.1000) and (3405.6000,2627.5800) .. (3405.6000,2626.9500) .. controls (3405.6000,2626.3200) and (3406.1200,2625.8000) .. (3406.7500,2625.8000) -- cycle(3422.7900,2625.8000) -- (3429.6700,2625.8000) .. controls (3430.3000,2625.8000) and (3430.8100,2626.3200) .. (3430.8100,2626.9500) .. controls (3430.8100,2627.5800) and (3430.3000,2628.1000) .. (3429.6700,2628.1000) -- (3422.7900,2628.1000) .. controls (3422.1600,2628.1000) and (3421.6500,2627.5800) .. (3421.6500,2626.9500) .. controls (3421.6500,2626.3200) and (3422.1600,2625.8000) .. (3422.7900,2625.8000) -- cycle(3438.8300,2625.8000) -- (3445.7100,2625.8000) .. controls (3446.3400,2625.8000) and (3446.8500,2626.3200) .. (3446.8500,2626.9500) .. controls (3446.8500,2627.5800) and (3446.3400,2628.1000) .. (3445.7100,2628.1000) -- (3438.8300,2628.1000) .. controls (3438.2000,2628.1000) and (3437.6900,2627.5800) .. (3437.6900,2626.9500) .. controls (3437.6900,2626.3200) and (3438.2000,2625.8000) .. (3438.8300,2625.8000) -- cycle(3454.8800,2625.8000) -- (3461.7500,2625.8000) .. controls (3462.3800,2625.8000) and (3462.9000,2626.3200) .. (3462.9000,2626.9500) .. controls (3462.9000,2627.5800) and (3462.3800,2628.1000) .. (3461.7500,2628.1000) -- (3454.8800,2628.1000) .. controls (3454.2400,2628.1000) and (3453.7300,2627.5800) .. (3453.7300,2626.9500) .. controls (3453.7300,2626.3200) and (3454.2400,2625.8000) .. (3454.8800,2625.8000) -- cycle(3470.9200,2625.8000) -- (3477.7900,2625.8000) .. controls (3478.4200,2625.8000) and (3478.9400,2626.3200) .. (3478.9400,2626.9500) .. controls (3478.9400,2627.5800) and (3478.4200,2628.1000) .. (3477.7900,2628.1000) -- (3470.9200,2628.1000) .. controls (3470.2800,2628.1000) and (3469.7700,2627.5800) .. (3469.7700,2626.9500) .. controls (3469.7700,2626.3200) and (3470.2800,2625.8000) .. (3470.9200,2625.8000) -- cycle(3486.9600,2625.8000) -- (3493.8300,2625.8000) .. controls (3494.4700,2625.8000) and (3494.9800,2626.3200) .. (3494.9800,2626.9500) .. controls (3494.9800,2627.5800) and (3494.4700,2628.1000) .. (3493.8300,2628.1000) -- (3486.9600,2628.1000) .. controls (3486.3300,2628.1000) and (3485.8100,2627.5800) .. (3485.8100,2626.9500) .. controls (3485.8100,2626.3200) and (3486.3300,2625.8000) .. (3486.9600,2625.8000) -- cycle(3503.0000,2625.8000) -- (3509.8800,2625.8000) .. controls (3510.5100,2625.8000) and (3511.0200,2626.3200) .. (3511.0200,2626.9500) .. controls (3511.0200,2627.5800) and (3510.5100,2628.1000) .. (3509.8800,2628.1000) -- (3503.0000,2628.1000) .. controls (3502.3700,2628.1000) and (3501.8500,2627.5800) .. (3501.8500,2626.9500) .. controls (3501.8500,2626.3200) and (3502.3700,2625.8000) .. (3503.0000,2625.8000) -- cycle(3519.0400,2625.8000) -- (3525.9200,2625.8000) .. controls (3526.5500,2625.8000) and (3527.0600,2626.3200) .. (3527.0600,2626.9500) .. controls (3527.0600,2627.5800) and (3526.5500,2628.1000) .. (3525.9200,2628.1000) -- (3519.0400,2628.1000) .. controls (3518.4100,2628.1000) and (3517.9000,2627.5800) .. (3517.9000,2626.9500) .. controls (3517.9000,2626.3200) and (3518.4100,2625.8000) .. (3519.0400,2625.8000) -- cycle(3535.0800,2625.8000) -- (3541.9600,2625.8000) .. controls (3542.5900,2625.8000) and (3543.1000,2626.3200) .. (3543.1000,2626.9500) .. controls (3543.1000,2627.5800) and (3542.5900,2628.1000) .. (3541.9600,2628.1000) -- (3535.0800,2628.1000) .. controls (3534.4500,2628.1000) and (3533.9400,2627.5800) .. (3533.9400,2626.9500) .. controls (3533.9400,2626.3200) and (3534.4500,2625.8000) .. (3535.0800,2625.8000) -- cycle(3551.1300,2625.8000) -- (3558.0000,2625.8000) .. controls (3558.6300,2625.8000) and (3559.1500,2626.3200) .. (3559.1500,2626.9500) .. controls (3559.1500,2627.5800) and (3558.6300,2628.1000) .. (3558.0000,2628.1000) -- (3551.1300,2628.1000) .. controls (3550.4900,2628.1000) and (3549.9800,2627.5800) .. (3549.9800,2626.9500) .. controls (3549.9800,2626.3200) and (3550.4900,2625.8000) .. (3551.1300,2625.8000) -- cycle(3567.1700,2625.8000) -- (3574.0400,2625.8000) .. controls (3574.6700,2625.8000) and (3575.1900,2626.3200) .. (3575.1900,2626.9500) .. controls (3575.1900,2627.5800) and (3574.6700,2628.1000) .. (3574.0400,2628.1000) -- (3567.1700,2628.1000) .. controls (3566.5300,2628.1000) and (3566.0200,2627.5800) .. (3566.0200,2626.9500) .. controls (3566.0200,2626.3200) and (3566.5300,2625.8000) .. (3567.1700,2625.8000) -- cycle(3583.2100,2625.8000) -- (3590.0800,2625.8000) .. controls (3590.7200,2625.8000) and (3591.2300,2626.3200) .. (3591.2300,2626.9500) .. controls (3591.2300,2627.5800) and (3590.7200,2628.1000) .. (3590.0800,2628.1000) -- (3583.2100,2628.1000) .. controls (3582.5800,2628.1000) and (3582.0600,2627.5800) .. (3582.0600,2626.9500) .. controls (3582.0600,2626.3200) and (3582.5800,2625.8000) .. (3583.2100,2625.8000) -- cycle(3599.2500,2625.8000) -- (3606.1300,2625.8000) .. controls (3606.7600,2625.8000) and (3607.2700,2626.3200) .. (3607.2700,2626.9500) .. controls (3607.2700,2627.5800) and (3606.7600,2628.1000) .. (3606.1300,2628.1000) -- (3599.2500,2628.1000) .. controls (3598.6200,2628.1000) and (3598.1000,2627.5800) .. (3598.1000,2626.9500) .. controls (3598.1000,2626.3200) and (3598.6200,2625.8000) .. (3599.2500,2625.8000) -- cycle(3615.2900,2625.8000) -- (3622.1700,2625.8000) .. controls (3622.8000,2625.8000) and (3623.3100,2626.3200) .. (3623.3100,2626.9500) .. controls (3623.3100,2627.5800) and (3622.8000,2628.1000) .. (3622.1700,2628.1000) -- (3615.2900,2628.1000) .. controls (3614.6600,2628.1000) and (3614.1500,2627.5800) .. (3614.1500,2626.9500) .. controls (3614.1500,2626.3200) and (3614.6600,2625.8000) .. (3615.2900,2625.8000) -- cycle(3631.3300,2625.8000) -- (3638.2100,2625.8000) .. controls (3638.8400,2625.8000) and (3639.3500,2626.3200) .. (3639.3500,2626.9500) .. controls (3639.3500,2627.5800) and (3638.8400,2628.1000) .. (3638.2100,2628.1000) -- (3631.3300,2628.1000) .. controls (3630.7000,2628.1000) and (3630.1900,2627.5800) .. (3630.1900,2626.9500) .. controls (3630.1900,2626.3200) and (3630.7000,2625.8000) .. (3631.3300,2625.8000) -- cycle(3647.3800,2625.8000) -- (3654.2500,2625.8000) .. controls (3654.8800,2625.8000) and (3655.4000,2626.3200) .. (3655.4000,2626.9500) .. controls (3655.4000,2627.5800) and (3654.8800,2628.1000) .. (3654.2500,2628.1000) -- (3647.3800,2628.1000) .. controls (3646.7400,2628.1000) and (3646.2300,2627.5800) .. (3646.2300,2626.9500) .. controls (3646.2300,2626.3200) and (3646.7400,2625.8000) .. (3647.3800,2625.8000) -- cycle(3663.4200,2625.8000) -- (3670.2900,2625.8000) .. controls (3670.9200,2625.8000) and (3671.4400,2626.3200) .. (3671.4400,2626.9500) .. controls (3671.4400,2627.5800) and (3670.9200,2628.1000) .. (3670.2900,2628.1000) -- (3663.4200,2628.1000) .. controls (3662.7800,2628.1000) and (3662.2700,2627.5800) .. (3662.2700,2626.9500) .. controls (3662.2700,2626.3200) and (3662.7800,2625.8000) .. (3663.4200,2625.8000) -- cycle(3679.4600,2625.8000) -- (3686.3300,2625.8000) .. controls (3686.9700,2625.8000) and (3687.4800,2626.3200) .. (3687.4800,2626.9500) .. controls (3687.4800,2627.5800) and (3686.9700,2628.1000) .. (3686.3300,2628.1000) -- (3679.4600,2628.1000) .. controls (3678.8300,2628.1000) and (3678.3100,2627.5800) .. (3678.3100,2626.9500) .. controls (3678.3100,2626.3200) and (3678.8300,2625.8000) .. (3679.4600,2625.8000) -- cycle(3695.5000,2625.8000) -- (3702.3800,2625.8000) .. controls (3703.0100,2625.8000) and (3703.5200,2626.3200) .. (3703.5200,2626.9500) .. controls (3703.5200,2627.5800) and (3703.0100,2628.1000) .. (3702.3800,2628.1000) -- (3695.5000,2628.1000) .. controls (3694.8700,2628.1000) and (3694.3500,2627.5800) .. (3694.3500,2626.9500) .. controls (3694.3500,2626.3200) and (3694.8700,2625.8000) .. (3695.5000,2625.8000) -- cycle(3711.5400,2625.8000) -- (3718.4200,2625.8000) .. controls (3719.0500,2625.8000) and (3719.5600,2626.3200) .. (3719.5600,2626.9500) .. controls (3719.5600,2627.5800) and (3719.0500,2628.1000) .. (3718.4200,2628.1000) -- (3711.5400,2628.1000) .. controls (3710.9100,2628.1000) and (3710.4000,2627.5800) .. (3710.4000,2626.9500) .. controls (3710.4000,2626.3200) and (3710.9100,2625.8000) .. (3711.5400,2625.8000) -- cycle(3727.5800,2625.8000) -- (3734.4600,2625.8000) .. controls (3735.0900,2625.8000) and (3735.6000,2626.3200) .. (3735.6000,2626.9500) .. controls (3735.6000,2627.5800) and (3735.0900,2628.1000) .. (3734.4600,2628.1000) -- (3727.5800,2628.1000) .. controls (3726.9500,2628.1000) and (3726.4400,2627.5800) .. (3726.4400,2626.9500) .. controls (3726.4400,2626.3200) and (3726.9500,2625.8000) .. (3727.5800,2625.8000) -- cycle(3743.6300,2625.8000) -- (3750.5000,2625.8000) .. controls (3751.1300,2625.8000) and (3751.6500,2626.3200) .. (3751.6500,2626.9500) .. controls (3751.6500,2627.5800) and (3751.1300,2628.1000) .. (3750.5000,2628.1000) -- (3743.6300,2628.1000) .. controls (3742.9900,2628.1000) and (3742.4800,2627.5800) .. (3742.4800,2626.9500) .. controls (3742.4800,2626.3200) and (3742.9900,2625.8000) .. (3743.6300,2625.8000) -- cycle(3759.6700,2625.8000) -- (3766.5400,2625.8000) .. controls (3767.1700,2625.8000) and (3767.6900,2626.3200) .. (3767.6900,2626.9500) .. controls (3767.6900,2627.5800) and (3767.1700,2628.1000) .. (3766.5400,2628.1000) -- (3759.6700,2628.1000) .. controls (3759.0300,2628.1000) and (3758.5200,2627.5800) .. (3758.5200,2626.9500) .. controls (3758.5200,2626.3200) and (3759.0300,2625.8000) .. (3759.6700,2625.8000) -- cycle(3775.7100,2625.8000) -- (3782.5800,2625.8000) .. controls (3783.2200,2625.8000) and (3783.7300,2626.3200) .. (3783.7300,2626.9500) .. controls (3783.7300,2627.5800) and (3783.2200,2628.1000) .. (3782.5800,2628.1000) -- (3775.7100,2628.1000) .. controls (3775.0800,2628.1000) and (3774.5600,2627.5800) .. (3774.5600,2626.9500) .. controls (3774.5600,2626.3200) and (3775.0800,2625.8000) .. (3775.7100,2625.8000) -- cycle(3791.7500,2625.8000) -- (3798.6300,2625.8000) .. controls (3799.2600,2625.8000) and (3799.7700,2626.3200) .. (3799.7700,2626.9500) .. controls (3799.7700,2627.5800) and (3799.2600,2628.1000) .. (3798.6300,2628.1000) -- (3791.7500,2628.1000) .. controls (3791.1200,2628.1000) and (3790.6000,2627.5800) .. (3790.6000,2626.9500) .. controls (3790.6000,2626.3200) and (3791.1200,2625.8000) .. (3791.7500,2625.8000) -- cycle(3807.7900,2625.8000) -- (3814.6700,2625.8000) .. controls (3815.3000,2625.8000) and (3815.8100,2626.3200) .. (3815.8100,2626.9500) .. controls (3815.8100,2627.5800) and (3815.3000,2628.1000) .. (3814.6700,2628.1000) -- (3807.7900,2628.1000) .. controls (3807.1600,2628.1000) and (3806.6500,2627.5800) .. (3806.6500,2626.9500) .. controls (3806.6500,2626.3200) and (3807.1600,2625.8000) .. (3807.7900,2625.8000) -- cycle(3823.8300,2625.8000) -- (3830.7100,2625.8000) .. controls (3831.3400,2625.8000) and (3831.8500,2626.3200) .. (3831.8500,2626.9500) .. controls (3831.8500,2627.5800) and (3831.3400,2628.1000) .. (3830.7100,2628.1000) -- (3823.8300,2628.1000) .. controls (3823.2000,2628.1000) and (3822.6900,2627.5800) .. (3822.6900,2626.9500) .. controls (3822.6900,2626.3200) and (3823.2000,2625.8000) .. (3823.8300,2625.8000) -- cycle(3839.8800,2625.8000) -- (3846.7500,2625.8000) .. controls (3847.3800,2625.8000) and (3847.9000,2626.3200) .. (3847.9000,2626.9500) .. controls (3847.9000,2627.5800) and (3847.3800,2628.1000) .. (3846.7500,2628.1000) -- (3839.8800,2628.1000) .. controls (3839.2400,2628.1000) and (3838.7300,2627.5800) .. (3838.7300,2626.9500) .. controls (3838.7300,2626.3200) and (3839.2400,2625.8000) .. (3839.8800,2625.8000) -- cycle(3855.9200,2625.8000) -- (3862.7900,2625.8000) .. controls (3863.4200,2625.8000) and (3863.9400,2626.3200) .. (3863.9400,2626.9500) .. controls (3863.9400,2627.5800) and (3863.4200,2628.1000) .. (3862.7900,2628.1000) -- (3855.9200,2628.1000) .. controls (3855.2800,2628.1000) and (3854.7700,2627.5800) .. (3854.7700,2626.9500) .. controls (3854.7700,2626.3200) and (3855.2800,2625.8000) .. (3855.9200,2625.8000) -- cycle(3871.9600,2625.8000) -- (3878.8300,2625.8000) .. controls (3879.4700,2625.8000) and (3879.9800,2626.3200) .. (3879.9800,2626.9500) .. controls (3879.9800,2627.5800) and (3879.4700,2628.1000) .. (3878.8300,2628.1000) -- (3871.9600,2628.1000) .. controls (3871.3300,2628.1000) and (3870.8100,2627.5800) .. (3870.8100,2626.9500) .. controls (3870.8100,2626.3200) and (3871.3300,2625.8000) .. (3871.9600,2625.8000) -- cycle(3888.0000,2625.8000) -- (3894.8800,2625.8000) .. controls (3895.5100,2625.8000) and (3896.0200,2626.3200) .. (3896.0200,2626.9500) .. controls (3896.0200,2627.5800) and (3895.5100,2628.1000) .. (3894.8800,2628.1000) -- (3888.0000,2628.1000) .. controls (3887.3700,2628.1000) and (3886.8500,2627.5800) .. (3886.8500,2626.9500) .. controls (3886.8500,2626.3200) and (3887.3700,2625.8000) .. (3888.0000,2625.8000) -- cycle(3904.0400,2625.8000) -- (3910.9200,2625.8000) .. controls (3911.5500,2625.8000) and (3912.0600,2626.3200) .. (3912.0600,2626.9500) .. controls (3912.0600,2627.5800) and (3911.5500,2628.1000) .. (3910.9200,2628.1000) -- (3904.0400,2628.1000) .. controls (3903.4100,2628.1000) and (3902.9000,2627.5800) .. (3902.9000,2626.9500) .. controls (3902.9000,2626.3200) and (3903.4100,2625.8000) .. (3904.0400,2625.8000) -- cycle(3920.0800,2625.8000) -- (3926.9600,2625.8000) .. controls (3927.5900,2625.8000) and (3928.1000,2626.3200) .. (3928.1000,2626.9500) .. controls (3928.1000,2627.5800) and (3927.5900,2628.1000) .. (3926.9600,2628.1000) -- (3920.0800,2628.1000) .. controls (3919.4500,2628.1000) and (3918.9400,2627.5800) .. (3918.9400,2626.9500) .. controls (3918.9400,2626.3200) and (3919.4500,2625.8000) .. (3920.0800,2625.8000) -- cycle(3936.1300,2625.8000) -- (3943.0000,2625.8000) .. controls (3943.6300,2625.8000) and (3944.1500,2626.3200) .. (3944.1500,2626.9500) .. controls (3944.1500,2627.5800) and (3943.6300,2628.1000) .. (3943.0000,2628.1000) -- (3936.1300,2628.1000) .. controls (3935.4900,2628.1000) and (3934.9800,2627.5800) .. (3934.9800,2626.9500) .. controls (3934.9800,2626.3200) and (3935.4900,2625.8000) .. (3936.1300,2625.8000) -- cycle(3952.1700,2625.8000) -- (3959.0400,2625.8000) .. controls (3959.6700,2625.8000) and (3960.1900,2626.3200) .. (3960.1900,2626.9500) .. controls (3960.1900,2627.5800) and (3959.6700,2628.1000) .. (3959.0400,2628.1000) -- (3952.1700,2628.1000) .. controls (3951.5300,2628.1000) and (3951.0200,2627.5800) .. (3951.0200,2626.9500) .. controls (3951.0200,2626.3200) and (3951.5300,2625.8000) .. (3952.1700,2625.8000) -- cycle(3968.2100,2625.8000) -- (3975.0800,2625.8000) .. controls (3975.7200,2625.8000) and (3976.2300,2626.3200) .. (3976.2300,2626.9500) .. controls (3976.2300,2627.5800) and (3975.7200,2628.1000) .. (3975.0800,2628.1000) -- (3968.2100,2628.1000) .. controls (3967.5800,2628.1000) and (3967.0600,2627.5800) .. (3967.0600,2626.9500) .. controls (3967.0600,2626.3200) and (3967.5800,2625.8000) .. (3968.2100,2625.8000) -- cycle(3984.2500,2625.8000) -- (3991.1300,2625.8000) .. controls (3991.7600,2625.8000) and (3992.2700,2626.3200) .. (3992.2700,2626.9500) .. controls (3992.2700,2627.5800) and (3991.7600,2628.1000) .. (3991.1300,2628.1000) -- (3984.2500,2628.1000) .. controls (3983.6200,2628.1000) and (3983.1000,2627.5800) .. (3983.1000,2626.9500) .. controls (3983.1000,2626.3200) and (3983.6200,2625.8000) .. (3984.2500,2625.8000) -- cycle(4000.2900,2625.8000) -- (4007.1700,2625.8000) .. controls (4007.8000,2625.8000) and (4008.3100,2626.3200) .. (4008.3100,2626.9500) .. controls (4008.3100,2627.5800) and (4007.8000,2628.1000) .. (4007.1700,2628.1000) -- (4000.2900,2628.1000) .. controls (3999.6600,2628.1000) and (3999.1500,2627.5800) .. (3999.1500,2626.9500) .. controls (3999.1500,2626.3200) and (3999.6600,2625.8000) .. (4000.2900,2625.8000) -- cycle(4016.3300,2625.8000) -- (4023.2100,2625.8000) .. controls (4023.8400,2625.8000) and (4024.3500,2626.3200) .. (4024.3500,2626.9500) .. controls (4024.3500,2627.5800) and (4023.8400,2628.1000) .. (4023.2100,2628.1000) -- (4016.3300,2628.1000) .. controls (4015.7000,2628.1000) and (4015.1900,2627.5800) .. (4015.1900,2626.9500) .. controls (4015.1900,2626.3200) and (4015.7000,2625.8000) .. (4016.3300,2625.8000) -- cycle(4032.3800,2625.8000) -- (4039.2500,2625.8000) .. controls (4039.8800,2625.8000) and (4040.4000,2626.3200) .. (4040.4000,2626.9500) .. controls (4040.4000,2627.5800) and (4039.8800,2628.1000) .. (4039.2500,2628.1000) -- (4032.3800,2628.1000) .. controls (4031.7400,2628.1000) and (4031.2300,2627.5800) .. (4031.2300,2626.9500) .. controls (4031.2300,2626.3200) and (4031.7400,2625.8000) .. (4032.3800,2625.8000) -- cycle(4048.4200,2625.8000) -- (4055.2900,2625.8000) .. controls (4055.9200,2625.8000) and (4056.4400,2626.3200) .. (4056.4400,2626.9500) .. controls (4056.4400,2627.5800) and (4055.9200,2628.1000) .. (4055.2900,2628.1000) -- (4048.4200,2628.1000) .. controls (4047.7800,2628.1000) and (4047.2700,2627.5800) .. (4047.2700,2626.9500) .. controls (4047.2700,2626.3200) and (4047.7800,2625.8000) .. (4048.4200,2625.8000) -- cycle(4064.4600,2625.8000) -- (4071.3300,2625.8000) .. controls (4071.9700,2625.8000) and (4072.4800,2626.3200) .. (4072.4800,2626.9500) .. controls (4072.4800,2627.5800) and (4071.9700,2628.1000) .. (4071.3300,2628.1000) -- (4064.4600,2628.1000) .. controls (4063.8300,2628.1000) and (4063.3100,2627.5800) .. (4063.3100,2626.9500) .. controls (4063.3100,2626.3200) and (4063.8300,2625.8000) .. (4064.4600,2625.8000) -- cycle(4080.5000,2625.8000) -- (4087.3800,2625.8000) .. controls (4088.0100,2625.8000) and (4088.5200,2626.3200) .. (4088.5200,2626.9500) .. controls (4088.5200,2627.5800) and (4088.0100,2628.1000) .. (4087.3800,2628.1000) -- (4080.5000,2628.1000) .. controls (4079.8700,2628.1000) and (4079.3500,2627.5800) .. (4079.3500,2626.9500) .. controls (4079.3500,2626.3200) and (4079.8700,2625.8000) .. (4080.5000,2625.8000) -- cycle(4096.5400,2625.8000) -- (4103.4200,2625.8000) .. controls (4104.0500,2625.8000) and (4104.5600,2626.3200) .. (4104.5600,2626.9500) .. controls (4104.5600,2627.5800) and (4104.0500,2628.1000) .. (4103.4200,2628.1000) -- (4096.5400,2628.1000) .. controls (4095.9100,2628.1000) and (4095.4000,2627.5800) .. (4095.4000,2626.9500) .. controls (4095.4000,2626.3200) and (4095.9100,2625.8000) .. (4096.5400,2625.8000) -- cycle(4112.5800,2625.8000) -- (4119.4600,2625.8000) .. controls (4120.0900,2625.8000) and (4120.6000,2626.3200) .. (4120.6000,2626.9500) .. controls (4120.6000,2627.5800) and (4120.0900,2628.1000) .. (4119.4600,2628.1000) -- (4112.5800,2628.1000) .. controls (4111.9500,2628.1000) and (4111.4400,2627.5800) .. (4111.4400,2626.9500) .. controls (4111.4400,2626.3200) and (4111.9500,2625.8000) .. (4112.5800,2625.8000) -- cycle(4128.6200,2625.8000) -- (4135.5000,2625.8000) .. controls (4136.1300,2625.8000) and (4136.6500,2626.3200) .. (4136.6500,2626.9500) .. controls (4136.6500,2627.5800) and (4136.1300,2628.1000) .. (4135.5000,2628.1000) -- (4128.6200,2628.1000) .. controls (4127.9900,2628.1000) and (4127.4800,2627.5800) .. (4127.4800,2626.9500) .. controls (4127.4800,2626.3200) and (4127.9900,2625.8000) .. (4128.6200,2625.8000) -- cycle(4144.6700,2625.8000) -- (4151.5400,2625.8000) .. controls (4152.1700,2625.8000) and (4152.6900,2626.3200) .. (4152.6900,2626.9500) .. controls (4152.6900,2627.5800) and (4152.1700,2628.1000) .. (4151.5400,2628.1000) -- (4144.6700,2628.1000) .. controls (4144.0300,2628.1000) and (4143.5200,2627.5800) .. (4143.5200,2626.9500) .. controls (4143.5200,2626.3200) and (4144.0300,2625.8000) .. (4144.6700,2625.8000) -- cycle(4160.7100,2625.8000) -- (4167.5800,2625.8000) .. controls (4168.2200,2625.8000) and (4168.7300,2626.3200) .. (4168.7300,2626.9500) .. controls (4168.7300,2627.5800) and (4168.2200,2628.1000) .. (4167.5800,2628.1000) -- (4160.7100,2628.1000) .. controls (4160.0800,2628.1000) and (4159.5600,2627.5800) .. (4159.5600,2626.9500) .. controls (4159.5600,2626.3200) and (4160.0800,2625.8000) .. (4160.7100,2625.8000) -- cycle(4176.7500,2625.8000) -- (4183.6200,2625.8000) .. controls (4184.2600,2625.8000) and (4184.7700,2626.3200) .. (4184.7700,2626.9500) .. controls (4184.7700,2627.5800) and (4184.2600,2628.1000) .. (4183.6200,2628.1000) -- (4176.7500,2628.1000) .. controls (4176.1200,2628.1000) and (4175.6000,2627.5800) .. (4175.6000,2626.9500) .. controls (4175.6000,2626.3200) and (4176.1200,2625.8000) .. (4176.7500,2625.8000) -- cycle(4192.7900,2625.8000) -- (4199.6700,2625.8000) .. controls (4200.3000,2625.8000) and (4200.8100,2626.3200) .. (4200.8100,2626.9500) .. controls (4200.8100,2627.5800) and (4200.3000,2628.1000) .. (4199.6700,2628.1000) -- (4192.7900,2628.1000) .. controls (4192.1600,2628.1000) and (4191.6500,2627.5800) .. (4191.6500,2626.9500) .. controls (4191.6500,2626.3200) and (4192.1600,2625.8000) .. (4192.7900,2625.8000) -- cycle(4208.8300,2625.8000) -- (4210.0000,2625.8000) .. controls (4210.6300,2625.8000) and (4211.1500,2626.3200) .. (4211.1500,2626.9500) .. controls (4211.1500,2627.5800) and (4210.6300,2628.1000) .. (4210.0000,2628.1000) -- (4208.8300,2628.1000) .. controls (4208.2000,2628.1000) and (4207.6900,2627.5800) .. (4207.6900,2626.9500) .. controls (4207.6900,2626.3200) and (4208.2000,2625.8000) .. (4208.8300,2625.8000) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.20087,0.0,0.0,0.25851,(1694.3,1410.7)}}]
    \path[fill=c5e5e5e,fill opacity=0.384] (2349.2000,2627.0000) -- (2349.2000,2633.8800) .. controls (2349.2000,2634.5100) and (2348.6800,2635.0200) .. (2348.0500,2635.0200) .. controls (2347.4200,2635.0200) and (2346.9000,2634.5100) .. (2346.9000,2633.8800) -- (2346.9000,2627.0000) .. controls (2346.9000,2626.3700) and (2347.4200,2625.8500) .. (2348.0500,2625.8500) .. controls (2348.6800,2625.8500) and (2349.2000,2626.3700) .. (2349.2000,2627.0000) -- cycle(2349.2000,2643.0400) -- (2349.2000,2649.9200) .. controls (2349.2000,2650.5500) and (2348.6800,2651.0600) .. (2348.0500,2651.0600) .. controls (2347.4200,2651.0600) and (2346.9000,2650.5500) .. (2346.9000,2649.9200) -- (2346.9000,2643.0400) .. controls (2346.9000,2642.4100) and (2347.4200,2641.9000) .. (2348.0500,2641.9000) .. controls (2348.6800,2641.9000) and (2349.2000,2642.4100) .. (2349.2000,2643.0400) -- cycle(2349.2000,2659.0800) -- (2349.2000,2665.9600) .. controls (2349.2000,2666.5900) and (2348.6800,2667.1000) .. (2348.0500,2667.1000) .. controls (2347.4200,2667.1000) and (2346.9000,2666.5900) .. (2346.9000,2665.9600) -- (2346.9000,2659.0800) .. controls (2346.9000,2658.4500) and (2347.4200,2657.9400) .. (2348.0500,2657.9400) .. controls (2348.6800,2657.9400) and (2349.2000,2658.4500) .. (2349.2000,2659.0800) -- cycle(2349.2000,2675.1200) -- (2349.2000,2682.0000) .. controls (2349.2000,2682.6300) and (2348.6800,2683.1500) .. (2348.0500,2683.1500) .. controls (2347.4200,2683.1500) and (2346.9000,2682.6300) .. (2346.9000,2682.0000) -- (2346.9000,2675.1200) .. controls (2346.9000,2674.4900) and (2347.4200,2673.9800) .. (2348.0500,2673.9800) .. controls (2348.6800,2673.9800) and (2349.2000,2674.4900) .. (2349.2000,2675.1200) -- cycle(2349.2000,2691.1700) -- (2349.2000,2698.0400) .. controls (2349.2000,2698.6700) and (2348.6800,2699.1900) .. (2348.0500,2699.1900) .. controls (2347.4200,2699.1900) and (2346.9000,2698.6700) .. (2346.9000,2698.0400) -- (2346.9000,2691.1700) .. controls (2346.9000,2690.5300) and (2347.4200,2690.0200) .. (2348.0500,2690.0200) .. controls (2348.6800,2690.0200) and (2349.2000,2690.5300) .. (2349.2000,2691.1700) -- cycle(2814.2900,2627.0000) -- (2814.2900,2633.8800) .. controls (2814.2900,2634.5100) and (2813.7800,2635.0200) .. (2813.1400,2635.0200) .. controls (2812.5100,2635.0200) and (2812.0000,2634.5100) .. (2812.0000,2633.8800) -- (2812.0000,2627.0000) .. controls (2812.0000,2626.3700) and (2812.5100,2625.8500) .. (2813.1400,2625.8500) .. controls (2813.7800,2625.8500) and (2814.2900,2626.3700) .. (2814.2900,2627.0000) -- cycle(2814.2900,2643.0400) -- (2814.2900,2649.9200) .. controls (2814.2900,2650.5500) and (2813.7800,2651.0600) .. (2813.1400,2651.0600) .. controls (2812.5100,2651.0600) and (2812.0000,2650.5500) .. (2812.0000,2649.9200) -- (2812.0000,2643.0400) .. controls (2812.0000,2642.4100) and (2812.5100,2641.9000) .. (2813.1400,2641.9000) .. controls (2813.7800,2641.9000) and (2814.2900,2642.4100) .. (2814.2900,2643.0400) -- cycle(2814.2900,2659.0800) -- (2814.2900,2665.9600) .. controls (2814.2900,2666.5900) and (2813.7800,2667.1000) .. (2813.1400,2667.1000) .. controls (2812.5100,2667.1000) and (2812.0000,2666.5900) .. (2812.0000,2665.9600) -- (2812.0000,2659.0800) .. controls (2812.0000,2658.4500) and (2812.5100,2657.9400) .. (2813.1400,2657.9400) .. controls (2813.7800,2657.9400) and (2814.2900,2658.4500) .. (2814.2900,2659.0800) -- cycle(2814.2900,2675.1200) -- (2814.2900,2682.0000) .. controls (2814.2900,2682.6300) and (2813.7800,2683.1500) .. (2813.1400,2683.1500) .. controls (2812.5100,2683.1500) and (2812.0000,2682.6300) .. (2812.0000,2682.0000) -- (2812.0000,2675.1200) .. controls (2812.0000,2674.4900) and (2812.5100,2673.9800) .. (2813.1400,2673.9800) .. controls (2813.7800,2673.9800) and (2814.2900,2674.4900) .. (2814.2900,2675.1200) -- cycle(2814.2900,2691.1700) -- (2814.2900,2698.0400) .. controls (2814.2900,2698.6700) and (2813.7800,2699.1900) .. (2813.1400,2699.1900) .. controls (2812.5100,2699.1900) and (2812.0000,2698.6700) .. (2812.0000,2698.0400) -- (2812.0000,2691.1700) .. controls (2812.0000,2690.5300) and (2812.5100,2690.0200) .. (2813.1400,2690.0200) .. controls (2813.7800,2690.0200) and (2814.2900,2690.5300) .. (2814.2900,2691.1700) -- cycle(3280.3000,2627.0000) -- (3280.3000,2633.8800) .. controls (3280.3000,2634.5100) and (3279.7900,2635.0200) .. (3279.1600,2635.0200) .. controls (3278.5200,2635.0200) and (3278.0100,2634.5100) .. (3278.0100,2633.8800) -- (3278.0100,2627.0000) .. controls (3278.0100,2626.3700) and (3278.5200,2625.8500) .. (3279.1600,2625.8500) .. controls (3279.7900,2625.8500) and (3280.3000,2626.3700) .. (3280.3000,2627.0000) -- cycle(3280.3000,2643.0400) -- (3280.3000,2649.9200) .. controls (3280.3000,2650.5500) and (3279.7900,2651.0600) .. (3279.1600,2651.0600) .. controls (3278.5200,2651.0600) and (3278.0100,2650.5500) .. (3278.0100,2649.9200) -- (3278.0100,2643.0400) .. controls (3278.0100,2642.4100) and (3278.5200,2641.9000) .. (3279.1600,2641.9000) .. controls (3279.7900,2641.9000) and (3280.3000,2642.4100) .. (3280.3000,2643.0400) -- cycle(3280.3000,2659.0800) -- (3280.3000,2665.9600) .. controls (3280.3000,2666.5900) and (3279.7900,2667.1000) .. (3279.1600,2667.1000) .. controls (3278.5200,2667.1000) and (3278.0100,2666.5900) .. (3278.0100,2665.9600) -- (3278.0100,2659.0800) .. controls (3278.0100,2658.4500) and (3278.5200,2657.9400) .. (3279.1600,2657.9400) .. controls (3279.7900,2657.9400) and (3280.3000,2658.4500) .. (3280.3000,2659.0800) -- cycle(3280.3000,2675.1200) -- (3280.3000,2682.0000) .. controls (3280.3000,2682.6300) and (3279.7900,2683.1500) .. (3279.1600,2683.1500) .. controls (3278.5200,2683.1500) and (3278.0100,2682.6300) .. (3278.0100,2682.0000) -- (3278.0100,2675.1200) .. controls (3278.0100,2674.4900) and (3278.5200,2673.9800) .. (3279.1600,2673.9800) .. controls (3279.7900,2673.9800) and (3280.3000,2674.4900) .. (3280.3000,2675.1200) -- cycle(3280.3000,2691.1700) -- (3280.3000,2698.0400) .. controls (3280.3000,2698.6700) and (3279.7900,2699.1900) .. (3279.1600,2699.1900) .. controls (3278.5200,2699.1900) and (3278.0100,2698.6700) .. (3278.0100,2698.0400) -- (3278.0100,2691.1700) .. controls (3278.0100,2690.5300) and (3278.5200,2690.0200) .. (3279.1600,2690.0200) .. controls (3279.7900,2690.0200) and (3280.3000,2690.5300) .. (3280.3000,2691.1700) -- cycle(3745.3200,2627.0000) -- (3745.3200,2633.8800) .. controls (3745.3200,2634.5100) and (3744.8100,2635.0200) .. (3744.1700,2635.0200) .. controls (3743.5400,2635.0200) and (3743.0300,2634.5100) .. (3743.0300,2633.8800) -- (3743.0300,2627.0000) .. controls (3743.0300,2626.3700) and (3743.5400,2625.8500) .. (3744.1700,2625.8500) .. controls (3744.8100,2625.8500) and (3745.3200,2626.3700) .. (3745.3200,2627.0000) -- cycle(3745.3200,2643.0400) -- (3745.3200,2649.9200) .. controls (3745.3200,2650.5500) and (3744.8100,2651.0600) .. (3744.1700,2651.0600) .. controls (3743.5400,2651.0600) and (3743.0300,2650.5500) .. (3743.0300,2649.9200) -- (3743.0300,2643.0400) .. controls (3743.0300,2642.4100) and (3743.5400,2641.9000) .. (3744.1700,2641.9000) .. controls (3744.8100,2641.9000) and (3745.3200,2642.4100) .. (3745.3200,2643.0400) -- cycle(3745.3200,2659.0800) -- (3745.3200,2665.9600) .. controls (3745.3200,2666.5900) and (3744.8100,2667.1000) .. (3744.1700,2667.1000) .. controls (3743.5400,2667.1000) and (3743.0300,2666.5900) .. (3743.0300,2665.9600) -- (3743.0300,2659.0800) .. controls (3743.0300,2658.4500) and (3743.5400,2657.9400) .. (3744.1700,2657.9400) .. controls (3744.8100,2657.9400) and (3745.3200,2658.4500) .. (3745.3200,2659.0800) -- cycle(3745.3200,2675.1200) -- (3745.3200,2682.0000) .. controls (3745.3200,2682.6300) and (3744.8100,2683.1500) .. (3744.1700,2683.1500) .. controls (3743.5400,2683.1500) and (3743.0300,2682.6300) .. (3743.0300,2682.0000) -- (3743.0300,2675.1200) .. controls (3743.0300,2674.4900) and (3743.5400,2673.9800) .. (3744.1700,2673.9800) .. controls (3744.8100,2673.9800) and (3745.3200,2674.4900) .. (3745.3200,2675.1200) -- cycle(3745.3200,2691.1700) -- (3745.3200,2698.0400) .. controls (3745.3200,2698.6700) and (3744.8100,2699.1900) .. (3744.1700,2699.1900) .. controls (3743.5400,2699.1900) and (3743.0300,2698.6700) .. (3743.0300,2698.0400) -- (3743.0300,2691.1700) .. controls (3743.0300,2690.5300) and (3743.5400,2690.0200) .. (3744.1700,2690.0200) .. controls (3744.8100,2690.0200) and (3745.3200,2690.5300) .. (3745.3200,2691.1700) -- cycle(4211.2000,2627.0000) -- (4211.2000,2633.8800) .. controls (4211.2000,2634.5100) and (4210.6800,2635.0200) .. (4210.0500,2635.0200) .. controls (4209.4200,2635.0200) and (4208.9000,2634.5100) .. (4208.9000,2633.8800) -- (4208.9000,2627.0000) .. controls (4208.9000,2626.3700) and (4209.4200,2625.8500) .. (4210.0500,2625.8500) .. controls (4210.6800,2625.8500) and (4211.2000,2626.3700) .. (4211.2000,2627.0000) -- cycle(4211.2000,2643.0400) -- (4211.2000,2649.9200) .. controls (4211.2000,2650.5500) and (4210.6800,2651.0600) .. (4210.0500,2651.0600) .. controls (4209.4200,2651.0600) and (4208.9000,2650.5500) .. (4208.9000,2649.9200) -- (4208.9000,2643.0400) .. controls (4208.9000,2642.4100) and (4209.4200,2641.9000) .. (4210.0500,2641.9000) .. controls (4210.6800,2641.9000) and (4211.2000,2642.4100) .. (4211.2000,2643.0400) -- cycle(4211.2000,2659.0800) -- (4211.2000,2665.9600) .. controls (4211.2000,2666.5900) and (4210.6800,2667.1000) .. (4210.0500,2667.1000) .. controls (4209.4200,2667.1000) and (4208.9000,2666.5900) .. (4208.9000,2665.9600) -- (4208.9000,2659.0800) .. controls (4208.9000,2658.4500) and (4209.4200,2657.9400) .. (4210.0500,2657.9400) .. controls (4210.6800,2657.9400) and (4211.2000,2658.4500) .. (4211.2000,2659.0800) -- cycle(4211.2000,2675.1200) -- (4211.2000,2682.0000) .. controls (4211.2000,2682.6300) and (4210.6800,2683.1500) .. (4210.0500,2683.1500) .. controls (4209.4200,2683.1500) and (4208.9000,2682.6300) .. (4208.9000,2682.0000) -- (4208.9000,2675.1200) .. controls (4208.9000,2674.4900) and (4209.4200,2673.9800) .. (4210.0500,2673.9800) .. controls (4210.6800,2673.9800) and (4211.2000,2674.4900) .. (4211.2000,2675.1200) -- cycle(4211.2000,2691.1700) -- (4211.2000,2698.0400) .. controls (4211.2000,2698.6700) and (4210.6800,2699.1900) .. (4210.0500,2699.1900) .. controls (4209.4200,2699.1900) and (4208.9000,2698.6700) .. (4208.9000,2698.0400) -- (4208.9000,2691.1700) .. controls (4208.9000,2690.5300) and (4209.4200,2690.0200) .. (4210.0500,2690.0200) .. controls (4210.6800,2690.0200) and (4211.2000,2690.5300) .. (4211.2000,2691.1700) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.20087,0.0,0.0,0.30999,(1694.3,1267.8)}}]
    \path[fill=c5e5e5e,fill opacity=0.384] (2349.2000,2705.0000) -- (2349.2000,2711.8800) .. controls (2349.2000,2712.5100) and (2348.6800,2713.0200) .. (2348.0500,2713.0200) .. controls (2347.4200,2713.0200) and (2346.9000,2712.5100) .. (2346.9000,2711.8800) -- (2346.9000,2705.0000) .. controls (2346.9000,2704.3700) and (2347.4200,2703.8500) .. (2348.0500,2703.8500) .. controls (2348.6800,2703.8500) and (2349.2000,2704.3700) .. (2349.2000,2705.0000) -- cycle(2349.2000,2721.0400) -- (2349.2000,2727.9200) .. controls (2349.2000,2728.5500) and (2348.6800,2729.0600) .. (2348.0500,2729.0600) .. controls (2347.4200,2729.0600) and (2346.9000,2728.5500) .. (2346.9000,2727.9200) -- (2346.9000,2721.0400) .. controls (2346.9000,2720.4100) and (2347.4200,2719.9000) .. (2348.0500,2719.9000) .. controls (2348.6800,2719.9000) and (2349.2000,2720.4100) .. (2349.2000,2721.0400) -- cycle(2349.2000,2737.0800) -- (2349.2000,2743.9600) .. controls (2349.2000,2744.5900) and (2348.6800,2745.1000) .. (2348.0500,2745.1000) .. controls (2347.4200,2745.1000) and (2346.9000,2744.5900) .. (2346.9000,2743.9600) -- (2346.9000,2737.0800) .. controls (2346.9000,2736.4500) and (2347.4200,2735.9400) .. (2348.0500,2735.9400) .. controls (2348.6800,2735.9400) and (2349.2000,2736.4500) .. (2349.2000,2737.0800) -- cycle(2349.2000,2753.1200) -- (2349.2000,2760.0000) .. controls (2349.2000,2760.6300) and (2348.6800,2761.1500) .. (2348.0500,2761.1500) .. controls (2347.4200,2761.1500) and (2346.9000,2760.6300) .. (2346.9000,2760.0000) -- (2346.9000,2753.1200) .. controls (2346.9000,2752.4900) and (2347.4200,2751.9800) .. (2348.0500,2751.9800) .. controls (2348.6800,2751.9800) and (2349.2000,2752.4900) .. (2349.2000,2753.1200) -- cycle(2349.2000,2769.1700) -- (2349.2000,2776.0400) .. controls (2349.2000,2776.6700) and (2348.6800,2777.1900) .. (2348.0500,2777.1900) .. controls (2347.4200,2777.1900) and (2346.9000,2776.6700) .. (2346.9000,2776.0400) -- (2346.9000,2769.1700) .. controls (2346.9000,2768.5300) and (2347.4200,2768.0200) .. (2348.0500,2768.0200) .. controls (2348.6800,2768.0200) and (2349.2000,2768.5300) .. (2349.2000,2769.1700) -- cycle(2814.2900,2705.0000) -- (2814.2900,2711.8800) .. controls (2814.2900,2712.5100) and (2813.7800,2713.0200) .. (2813.1400,2713.0200) .. controls (2812.5100,2713.0200) and (2812.0000,2712.5100) .. (2812.0000,2711.8800) -- (2812.0000,2705.0000) .. controls (2812.0000,2704.3700) and (2812.5100,2703.8500) .. (2813.1400,2703.8500) .. controls (2813.7800,2703.8500) and (2814.2900,2704.3700) .. (2814.2900,2705.0000) -- cycle(2814.2900,2721.0400) -- (2814.2900,2727.9200) .. controls (2814.2900,2728.5500) and (2813.7800,2729.0600) .. (2813.1400,2729.0600) .. controls (2812.5100,2729.0600) and (2812.0000,2728.5500) .. (2812.0000,2727.9200) -- (2812.0000,2721.0400) .. controls (2812.0000,2720.4100) and (2812.5100,2719.9000) .. (2813.1400,2719.9000) .. controls (2813.7800,2719.9000) and (2814.2900,2720.4100) .. (2814.2900,2721.0400) -- cycle(2814.2900,2737.0800) -- (2814.2900,2743.9600) .. controls (2814.2900,2744.5900) and (2813.7800,2745.1000) .. (2813.1400,2745.1000) .. controls (2812.5100,2745.1000) and (2812.0000,2744.5900) .. (2812.0000,2743.9600) -- (2812.0000,2737.0800) .. controls (2812.0000,2736.4500) and (2812.5100,2735.9400) .. (2813.1400,2735.9400) .. controls (2813.7800,2735.9400) and (2814.2900,2736.4500) .. (2814.2900,2737.0800) -- cycle(2814.2900,2753.1200) -- (2814.2900,2760.0000) .. controls (2814.2900,2760.6300) and (2813.7800,2761.1500) .. (2813.1400,2761.1500) .. controls (2812.5100,2761.1500) and (2812.0000,2760.6300) .. (2812.0000,2760.0000) -- (2812.0000,2753.1200) .. controls (2812.0000,2752.4900) and (2812.5100,2751.9800) .. (2813.1400,2751.9800) .. controls (2813.7800,2751.9800) and (2814.2900,2752.4900) .. (2814.2900,2753.1200) -- cycle(2814.2900,2769.1700) -- (2814.2900,2776.0400) .. controls (2814.2900,2776.6700) and (2813.7800,2777.1900) .. (2813.1400,2777.1900) .. controls (2812.5100,2777.1900) and (2812.0000,2776.6700) .. (2812.0000,2776.0400) -- (2812.0000,2769.1700) .. controls (2812.0000,2768.5300) and (2812.5100,2768.0200) .. (2813.1400,2768.0200) .. controls (2813.7800,2768.0200) and (2814.2900,2768.5300) .. (2814.2900,2769.1700) -- cycle(3280.3000,2705.0000) -- (3280.3000,2711.8800) .. controls (3280.3000,2712.5100) and (3279.7900,2713.0200) .. (3279.1600,2713.0200) .. controls (3278.5200,2713.0200) and (3278.0100,2712.5100) .. (3278.0100,2711.8800) -- (3278.0100,2705.0000) .. controls (3278.0100,2704.3700) and (3278.5200,2703.8500) .. (3279.1600,2703.8500) .. controls (3279.7900,2703.8500) and (3280.3000,2704.3700) .. (3280.3000,2705.0000) -- cycle(3280.3000,2721.0400) -- (3280.3000,2727.9200) .. controls (3280.3000,2728.5500) and (3279.7900,2729.0600) .. (3279.1600,2729.0600) .. controls (3278.5200,2729.0600) and (3278.0100,2728.5500) .. (3278.0100,2727.9200) -- (3278.0100,2721.0400) .. controls (3278.0100,2720.4100) and (3278.5200,2719.9000) .. (3279.1600,2719.9000) .. controls (3279.7900,2719.9000) and (3280.3000,2720.4100) .. (3280.3000,2721.0400) -- cycle(3280.3000,2737.0800) -- (3280.3000,2743.9600) .. controls (3280.3000,2744.5900) and (3279.7900,2745.1000) .. (3279.1600,2745.1000) .. controls (3278.5200,2745.1000) and (3278.0100,2744.5900) .. (3278.0100,2743.9600) -- (3278.0100,2737.0800) .. controls (3278.0100,2736.4500) and (3278.5200,2735.9400) .. (3279.1600,2735.9400) .. controls (3279.7900,2735.9400) and (3280.3000,2736.4500) .. (3280.3000,2737.0800) -- cycle(3280.3000,2753.1200) -- (3280.3000,2760.0000) .. controls (3280.3000,2760.6300) and (3279.7900,2761.1500) .. (3279.1600,2761.1500) .. controls (3278.5200,2761.1500) and (3278.0100,2760.6300) .. (3278.0100,2760.0000) -- (3278.0100,2753.1200) .. controls (3278.0100,2752.4900) and (3278.5200,2751.9800) .. (3279.1600,2751.9800) .. controls (3279.7900,2751.9800) and (3280.3000,2752.4900) .. (3280.3000,2753.1200) -- cycle(3280.3000,2769.1700) -- (3280.3000,2776.0400) .. controls (3280.3000,2776.6700) and (3279.7900,2777.1900) .. (3279.1600,2777.1900) .. controls (3278.5200,2777.1900) and (3278.0100,2776.6700) .. (3278.0100,2776.0400) -- (3278.0100,2769.1700) .. controls (3278.0100,2768.5300) and (3278.5200,2768.0200) .. (3279.1600,2768.0200) .. controls (3279.7900,2768.0200) and (3280.3000,2768.5300) .. (3280.3000,2769.1700) -- cycle(3745.3200,2705.0000) -- (3745.3200,2711.8800) .. controls (3745.3200,2712.5100) and (3744.8100,2713.0200) .. (3744.1700,2713.0200) .. controls (3743.5400,2713.0200) and (3743.0300,2712.5100) .. (3743.0300,2711.8800) -- (3743.0300,2705.0000) .. controls (3743.0300,2704.3700) and (3743.5400,2703.8500) .. (3744.1700,2703.8500) .. controls (3744.8100,2703.8500) and (3745.3200,2704.3700) .. (3745.3200,2705.0000) -- cycle(3745.3200,2721.0400) -- (3745.3200,2727.9200) .. controls (3745.3200,2728.5500) and (3744.8100,2729.0600) .. (3744.1700,2729.0600) .. controls (3743.5400,2729.0600) and (3743.0300,2728.5500) .. (3743.0300,2727.9200) -- (3743.0300,2721.0400) .. controls (3743.0300,2720.4100) and (3743.5400,2719.9000) .. (3744.1700,2719.9000) .. controls (3744.8100,2719.9000) and (3745.3200,2720.4100) .. (3745.3200,2721.0400) -- cycle(3745.3200,2737.0800) -- (3745.3200,2743.9600) .. controls (3745.3200,2744.5900) and (3744.8100,2745.1000) .. (3744.1700,2745.1000) .. controls (3743.5400,2745.1000) and (3743.0300,2744.5900) .. (3743.0300,2743.9600) -- (3743.0300,2737.0800) .. controls (3743.0300,2736.4500) and (3743.5400,2735.9400) .. (3744.1700,2735.9400) .. controls (3744.8100,2735.9400) and (3745.3200,2736.4500) .. (3745.3200,2737.0800) -- cycle(3745.3200,2753.1200) -- (3745.3200,2760.0000) .. controls (3745.3200,2760.6300) and (3744.8100,2761.1500) .. (3744.1700,2761.1500) .. controls (3743.5400,2761.1500) and (3743.0300,2760.6300) .. (3743.0300,2760.0000) -- (3743.0300,2753.1200) .. controls (3743.0300,2752.4900) and (3743.5400,2751.9800) .. (3744.1700,2751.9800) .. controls (3744.8100,2751.9800) and (3745.3200,2752.4900) .. (3745.3200,2753.1200) -- cycle(3745.3200,2769.1700) -- (3745.3200,2776.0400) .. controls (3745.3200,2776.6700) and (3744.8100,2777.1900) .. (3744.1700,2777.1900) .. controls (3743.5400,2777.1900) and (3743.0300,2776.6700) .. (3743.0300,2776.0400) -- (3743.0300,2769.1700) .. controls (3743.0300,2768.5300) and (3743.5400,2768.0200) .. (3744.1700,2768.0200) .. controls (3744.8100,2768.0200) and (3745.3200,2768.5300) .. (3745.3200,2769.1700) -- cycle(4211.2000,2705.0000) -- (4211.2000,2711.8800) .. controls (4211.2000,2712.5100) and (4210.6800,2713.0200) .. (4210.0500,2713.0200) .. controls (4209.4200,2713.0200) and (4208.9000,2712.5100) .. (4208.9000,2711.8800) -- (4208.9000,2705.0000) .. controls (4208.9000,2704.3700) and (4209.4200,2703.8500) .. (4210.0500,2703.8500) .. controls (4210.6800,2703.8500) and (4211.2000,2704.3700) .. (4211.2000,2705.0000) -- cycle(4211.2000,2721.0400) -- (4211.2000,2727.9200) .. controls (4211.2000,2728.5500) and (4210.6800,2729.0600) .. (4210.0500,2729.0600) .. controls (4209.4200,2729.0600) and (4208.9000,2728.5500) .. (4208.9000,2727.9200) -- (4208.9000,2721.0400) .. controls (4208.9000,2720.4100) and (4209.4200,2719.9000) .. (4210.0500,2719.9000) .. controls (4210.6800,2719.9000) and (4211.2000,2720.4100) .. (4211.2000,2721.0400) -- cycle(4211.2000,2737.0800) -- (4211.2000,2743.9600) .. controls (4211.2000,2744.5900) and (4210.6800,2745.1000) .. (4210.0500,2745.1000) .. controls (4209.4200,2745.1000) and (4208.9000,2744.5900) .. (4208.9000,2743.9600) -- (4208.9000,2737.0800) .. controls (4208.9000,2736.4500) and (4209.4200,2735.9400) .. (4210.0500,2735.9400) .. controls (4210.6800,2735.9400) and (4211.2000,2736.4500) .. (4211.2000,2737.0800) -- cycle(4211.2000,2753.1200) -- (4211.2000,2760.0000) .. controls (4211.2000,2760.6300) and (4210.6800,2761.1500) .. (4210.0500,2761.1500) .. controls (4209.4200,2761.1500) and (4208.9000,2760.6300) .. (4208.9000,2760.0000) -- (4208.9000,2753.1200) .. controls (4208.9000,2752.4900) and (4209.4200,2751.9800) .. (4210.0500,2751.9800) .. controls (4210.6800,2751.9800) and (4211.2000,2752.4900) .. (4211.2000,2753.1200) -- cycle(4211.2000,2769.1700) -- (4211.2000,2776.0400) .. controls (4211.2000,2776.6700) and (4210.6800,2777.1900) .. (4210.0500,2777.1900) .. controls (4209.4200,2777.1900) and (4208.9000,2776.6700) .. (4208.9000,2776.0400) -- (4208.9000,2769.1700) .. controls (4208.9000,2768.5300) and (4209.4200,2768.0200) .. (4210.0500,2768.0200) .. controls (4210.6800,2768.0200) and (4211.2000,2768.5300) .. (4211.2000,2769.1700) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.20087,0.0,0.0,0.31571,(1694.3,1247.7)}}]
    \path[fill=c5e5e5e,fill opacity=0.384] (2349.2000,2783.0000) -- (2349.2000,2789.8800) .. controls (2349.2000,2790.5100) and (2348.6800,2791.0200) .. (2348.0500,2791.0200) .. controls (2347.4200,2791.0200) and (2346.9000,2790.5100) .. (2346.9000,2789.8800) -- (2346.9000,2783.0000) .. controls (2346.9000,2782.3700) and (2347.4200,2781.8500) .. (2348.0500,2781.8500) .. controls (2348.6800,2781.8500) and (2349.2000,2782.3700) .. (2349.2000,2783.0000) -- cycle(2349.2000,2799.0400) -- (2349.2000,2805.9200) .. controls (2349.2000,2806.5500) and (2348.6800,2807.0600) .. (2348.0500,2807.0600) .. controls (2347.4200,2807.0600) and (2346.9000,2806.5500) .. (2346.9000,2805.9200) -- (2346.9000,2799.0400) .. controls (2346.9000,2798.4100) and (2347.4200,2797.9000) .. (2348.0500,2797.9000) .. controls (2348.6800,2797.9000) and (2349.2000,2798.4100) .. (2349.2000,2799.0400) -- cycle(2349.2000,2815.0800) -- (2349.2000,2821.9600) .. controls (2349.2000,2822.5900) and (2348.6800,2823.1000) .. (2348.0500,2823.1000) .. controls (2347.4200,2823.1000) and (2346.9000,2822.5900) .. (2346.9000,2821.9600) -- (2346.9000,2815.0800) .. controls (2346.9000,2814.4500) and (2347.4200,2813.9400) .. (2348.0500,2813.9400) .. controls (2348.6800,2813.9400) and (2349.2000,2814.4500) .. (2349.2000,2815.0800) -- cycle(2349.2000,2831.1200) -- (2349.2000,2838.0000) .. controls (2349.2000,2838.6300) and (2348.6800,2839.1500) .. (2348.0500,2839.1500) .. controls (2347.4200,2839.1500) and (2346.9000,2838.6300) .. (2346.9000,2838.0000) -- (2346.9000,2831.1200) .. controls (2346.9000,2830.4900) and (2347.4200,2829.9800) .. (2348.0500,2829.9800) .. controls (2348.6800,2829.9800) and (2349.2000,2830.4900) .. (2349.2000,2831.1200) -- cycle(2349.2000,2847.1700) -- (2349.2000,2854.0400) .. controls (2349.2000,2854.6700) and (2348.6800,2855.1900) .. (2348.0500,2855.1900) .. controls (2347.4200,2855.1900) and (2346.9000,2854.6700) .. (2346.9000,2854.0400) -- (2346.9000,2847.1700) .. controls (2346.9000,2846.5300) and (2347.4200,2846.0200) .. (2348.0500,2846.0200) .. controls (2348.6800,2846.0200) and (2349.2000,2846.5300) .. (2349.2000,2847.1700) -- cycle(3280.3000,2783.0000) -- (3280.3000,2789.8800) .. controls (3280.3000,2790.5100) and (3279.7900,2791.0200) .. (3279.1600,2791.0200) .. controls (3278.5200,2791.0200) and (3278.0100,2790.5100) .. (3278.0100,2789.8800) -- (3278.0100,2783.0000) .. controls (3278.0100,2782.3700) and (3278.5200,2781.8500) .. (3279.1600,2781.8500) .. controls (3279.7900,2781.8500) and (3280.3000,2782.3700) .. (3280.3000,2783.0000) -- cycle(3280.3000,2799.0400) -- (3280.3000,2805.9200) .. controls (3280.3000,2806.5500) and (3279.7900,2807.0600) .. (3279.1600,2807.0600) .. controls (3278.5200,2807.0600) and (3278.0100,2806.5500) .. (3278.0100,2805.9200) -- (3278.0100,2799.0400) .. controls (3278.0100,2798.4100) and (3278.5200,2797.9000) .. (3279.1600,2797.9000) .. controls (3279.7900,2797.9000) and (3280.3000,2798.4100) .. (3280.3000,2799.0400) -- cycle(3280.3000,2815.0800) -- (3280.3000,2821.9600) .. controls (3280.3000,2822.5900) and (3279.7900,2823.1000) .. (3279.1600,2823.1000) .. controls (3278.5200,2823.1000) and (3278.0100,2822.5900) .. (3278.0100,2821.9600) -- (3278.0100,2815.0800) .. controls (3278.0100,2814.4500) and (3278.5200,2813.9400) .. (3279.1600,2813.9400) .. controls (3279.7900,2813.9400) and (3280.3000,2814.4500) .. (3280.3000,2815.0800) -- cycle(3280.3000,2831.1200) -- (3280.3000,2838.0000) .. controls (3280.3000,2838.6300) and (3279.7900,2839.1500) .. (3279.1600,2839.1500) .. controls (3278.5200,2839.1500) and (3278.0100,2838.6300) .. (3278.0100,2838.0000) -- (3278.0100,2831.1200) .. controls (3278.0100,2830.4900) and (3278.5200,2829.9800) .. (3279.1600,2829.9800) .. controls (3279.7900,2829.9800) and (3280.3000,2830.4900) .. (3280.3000,2831.1200) -- cycle(3280.3000,2847.1700) -- (3280.3000,2854.0400) .. controls (3280.3000,2854.6700) and (3279.7900,2855.1900) .. (3279.1600,2855.1900) .. controls (3278.5200,2855.1900) and (3278.0100,2854.6700) .. (3278.0100,2854.0400) -- (3278.0100,2847.1700) .. controls (3278.0100,2846.5300) and (3278.5200,2846.0200) .. (3279.1600,2846.0200) .. controls (3279.7900,2846.0200) and (3280.3000,2846.5300) .. (3280.3000,2847.1700) -- cycle(4211.2000,2783.0000) -- (4211.2000,2789.8800) .. controls (4211.2000,2790.5100) and (4210.6800,2791.0200) .. (4210.0500,2791.0200) .. controls (4209.4200,2791.0200) and (4208.9000,2790.5100) .. (4208.9000,2789.8800) -- (4208.9000,2783.0000) .. controls (4208.9000,2782.3700) and (4209.4200,2781.8500) .. (4210.0500,2781.8500) .. controls (4210.6800,2781.8500) and (4211.2000,2782.3700) .. (4211.2000,2783.0000) -- cycle(4211.2000,2799.0400) -- (4211.2000,2805.9200) .. controls (4211.2000,2806.5500) and (4210.6800,2807.0600) .. (4210.0500,2807.0600) .. controls (4209.4200,2807.0600) and (4208.9000,2806.5500) .. (4208.9000,2805.9200) -- (4208.9000,2799.0400) .. controls (4208.9000,2798.4100) and (4209.4200,2797.9000) .. (4210.0500,2797.9000) .. controls (4210.6800,2797.9000) and (4211.2000,2798.4100) .. (4211.2000,2799.0400) -- cycle(4211.2000,2815.0800) -- (4211.2000,2821.9600) .. controls (4211.2000,2822.5900) and (4210.6800,2823.1000) .. (4210.0500,2823.1000) .. controls (4209.4200,2823.1000) and (4208.9000,2822.5900) .. (4208.9000,2821.9600) -- (4208.9000,2815.0800) .. controls (4208.9000,2814.4500) and (4209.4200,2813.9400) .. (4210.0500,2813.9400) .. controls (4210.6800,2813.9400) and (4211.2000,2814.4500) .. (4211.2000,2815.0800) -- cycle(4211.2000,2831.1200) -- (4211.2000,2838.0000) .. controls (4211.2000,2838.6300) and (4210.6800,2839.1500) .. (4210.0500,2839.1500) .. controls (4209.4200,2839.1500) and (4208.9000,2838.6300) .. (4208.9000,2838.0000) -- (4208.9000,2831.1200) .. controls (4208.9000,2830.4900) and (4209.4200,2829.9800) .. (4210.0500,2829.9800) .. controls (4210.6800,2829.9800) and (4211.2000,2830.4900) .. (4211.2000,2831.1200) -- cycle(4211.2000,2847.1700) -- (4211.2000,2854.0400) .. controls (4211.2000,2854.6700) and (4210.6800,2855.1900) .. (4210.0500,2855.1900) .. controls (4209.4200,2855.1900) and (4208.9000,2854.6700) .. (4208.9000,2854.0400) -- (4208.9000,2847.1700) .. controls (4208.9000,2846.5300) and (4209.4200,2846.0200) .. (4210.0500,2846.0200) .. controls (4210.6800,2846.0200) and (4211.2000,2846.5300) .. (4211.2000,2847.1700) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1706.2,1405.8)}}]
    \path[shift={(4247.4,2641.0)},fill=c595959] (0.0000,0.0000) node[above right] () {0};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1706.2,1405.8)}}]
    \path[shift={(4247.4,2485.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2.5};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1706.2,1405.8)}}]
    \path[shift={(4247.4,2329.0)},fill=c595959] (0.0000,0.0000) node[above right] () {5};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1706.2,1405.8)}}]
    \path[shift={(4247.4,2172.0)},fill=c595959] (0.0000,0.0000) node[above right] () {7.5};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1706.2,1405.8)}}]
    \path[shift={(4247.4,2016.0)},fill=c595959] (0.0000,0.0000) node[above right] () {10};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1693.6,1405.8)}}]
    \path[shift={(2287.5,2641.0)},fill=c595959] (0.0000,0.0000) node[above right] () {0};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1693.6,1405.8)}}]
    \path[shift={(2287.5,2537.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1693.6,1405.8)}}]
    \path[shift={(2287.5,2433.0)},fill=c595959] (0.0000,0.0000) node[above right] () {8};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1693.6,1405.8)}}]
    \path[shift={(2264.6,2329.0)},fill=c595959] (0.0000,0.0000) node[above right] () {12};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1693.6,1405.8)}}]
    \path[shift={(2264.6,2224.0)},fill=c595959] (0.0000,0.0000) node[above right] () {16};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1693.6,1405.8)}}]
    \path[shift={(2264.6,2120.0)},fill=c595959] (0.0000,0.0000) node[above right] () {20};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1693.6,1405.8)}}]
    \path[shift={(2264.6,2016.0)},fill=c595959] (0.0000,0.0000) node[above right] () {24};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1699.0,1405.8)}}]
    \path[shift={(2396.5,2693.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1696.9,1405.8)}}]
    \path[shift={(2551.8,2693.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1694.8,1405.8)}}]
    \path[shift={(2689.8,2693.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1699.0,1405.8)}}]
    \path[shift={(2862.2,2693.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1696.9,1405.8)}}]
    \path[shift={(3017.4,2693.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1694.8,1405.8)}}]
    \path[shift={(3155.4,2693.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1699.0,1405.8)}}]
    \path[shift={(3327.9,2693.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1696.9,1405.8)}}]
    \path[shift={(3483.1,2693.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1694.8,1405.8)}}]
    \path[shift={(3621.1,2693.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1699.0,1405.8)}}]
    \path[shift={(3793.5,2693.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1696.9,1405.8)}}]
    \path[shift={(3948.8,2693.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1694.8,1405.8)}}]
    \path[shift={(4086.8,2693.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1696.0,1409.8)}}]
    \path[shift={(2557.1,2770.0)},fill=c595959] (0.0000,0.0000) node[above right] () {\hspace{-3mm}$\maxTechR = 5$};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1696.0,1409.8)}}]
    \path[shift={(3011.3,2770.0)},fill=c595959] (0.0000,0.0000) node[above right] () {\hspace{-3mm}$\maxTechR = 10$};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1696.0,1409.8)}}]
    \path[shift={(3488.4,2770.0)},fill=c595959] (0.0000,0.0000) node[above right] () {\hspace{-3mm}$\maxTechR = 5$};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1696.0,1409.8)}}]
    \path[shift={(3942.6,2770.0)},fill=c595959] (0.0000,0.0000) node[above right] () {\hspace{-3mm}$\maxTechR = 10$};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1696.0,1411.8)}}]
    \path[shift={(2714.3,2848.0)},fill=c595959] (0.0000,0.0000) node[above right] () {$\maxCir = 30$};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1696.0,1411.8)}}]
    \path[shift={(3645.6,2848.0)},fill=c595959] (0.0000,0.0000) node[above right] () {$\maxCir = 40$};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1528.2,1399.0)}}]
    \path[fill=c7030a0,rounded corners=0.0000cm] (3058.0000,1908.0000) rectangle (3079.0000,1930.0000);



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1528.2,1403.3)}}]
    \path[shift={(3088.5,1933.0)},fill=c595959] (0.0000,0.0000) node[above right] () {\# Shifts};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1823.6,1399.0)}}]
    \path[fill=c61d836,rounded corners=0.0000cm] (3442.0000,1908.0000) rectangle (3463.0000,1930.0000);



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1823.6,1402.3)}}]
    \path[shift={(3472.5,1933.0)},fill=c595959] (0.0000,0.0000) node[above right] () {Cost (1k)};



  \end{scope}
  \path[draw=c5e5e5e,even odd rule,draw opacity=0.647,line cap=round,line join=round,line width=0.494pt,miter limit=10.00] (2123.8000,1896.3000) .. controls (2123.8000,1889.2437) and (2127.8484,1883.5230) .. (2132.8417,1883.5230) -- (2575.2317,1883.5230) .. controls (2580.2250,1883.5230) and (2584.2736,1889.2444) .. (2584.2736,1896.3000) -- (2584.2736,2147.7600) .. controls (2584.2736,2154.8162) and (2580.2250,2160.5380) .. (2575.2317,2160.5380) -- (2132.8417,2160.5380) .. controls (2127.8484,2160.5380) and (2123.8000,2154.8165) .. (2123.8000,2147.7600) -- cycle;



\end{scope}

\end{tikzpicture}


==> Figures/EU_Shifts.tex <==

\definecolor{cfff}{RGB}{255,255,255}
\definecolor{c5e5e5e}{RGB}{94,94,94}
\definecolor{cd883ff}{RGB}{216,131,255}
\definecolor{c942093}{RGB}{148,32,147}
\definecolor{cffb3d9}{RGB}{255,179,217}
\definecolor{c595959}{RGB}{89,89,89}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt]
\begin{scope}[cm={{0.21909,0.0,0.0,0.25712,(-504.88,-788.04)}}]
  \path[fill=cfff,even odd rule,line width=0.799pt] (2357.2000,3110.8000) .. controls (2357.2000,3085.4760) and (2377.6580,3064.9440) .. (2402.8910,3064.9440) -- (4413.0910,3064.9440) .. controls (4438.3240,3064.9440) and (4458.7820,3085.4760) .. (4458.7820,3110.8000) -- (4458.7820,4097.7100) .. controls (4458.7820,4123.0350) and (4438.3240,4143.5660) .. (4413.0910,4143.5660) -- (2402.8910,4143.5660) .. controls (2377.6580,4143.5660) and (2357.2000,4123.0340) .. (2357.2000,4097.7100) -- cycle;



  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(64.152,-1.7614)}}]
    \path[fill=c5e5e5e,fill opacity=0.443] (2424.5000,3732.9000) -- (2434.8100,3732.9000) .. controls (2435.7600,3732.9000) and (2436.5300,3733.6700) .. (2436.5300,3734.6200) .. controls (2436.5300,3735.5700) and (2435.7600,3736.3400) .. (2434.8100,3736.3400) -- (2424.5000,3736.3400) .. controls (2423.5500,3736.3400) and (2422.7800,3735.5700) .. (2422.7800,3734.6200) .. controls (2422.7800,3733.6700) and (2423.5500,3732.9000) .. (2424.5000,3732.9000) -- cycle(2448.5600,3732.9000) -- (2458.8800,3732.9000) .. controls (2459.8200,3732.9000) and (2460.5900,3733.6700) .. (2460.5900,3734.6200) .. controls (2460.5900,3735.5700) and (2459.8200,3736.3400) .. (2458.8800,3736.3400) -- (2448.5600,3736.3400) .. controls (2447.6100,3736.3400) and (2446.8400,3735.5700) .. (2446.8400,3734.6200) .. controls (2446.8400,3733.6700) and (2447.6100,3732.9000) .. (2448.5600,3732.9000) -- cycle(2472.6200,3732.9000) -- (2482.9400,3732.9000) .. controls (2483.8900,3732.9000) and (2484.6600,3733.6700) .. (2484.6600,3734.6200) .. controls (2484.6600,3735.5700) and (2483.8900,3736.3400) .. (2482.9400,3736.3400) -- (2472.6200,3736.3400) .. controls (2471.6800,3736.3400) and (2470.9100,3735.5700) .. (2470.9100,3734.6200) .. controls (2470.9100,3733.6700) and (2471.6800,3732.9000) .. (2472.6200,3732.9000) -- cycle(2496.6900,3732.9000) -- (2507.0000,3732.9000) .. controls (2507.9500,3732.9000) and (2508.7200,3733.6700) .. (2508.7200,3734.6200) .. controls (2508.7200,3735.5700) and (2507.9500,3736.3400) .. (2507.0000,3736.3400) -- (2496.6900,3736.3400) .. controls (2495.7400,3736.3400) and (2494.9700,3735.5700) .. (2494.9700,3734.6200) .. controls (2494.9700,3733.6700) and (2495.7400,3732.9000) .. (2496.6900,3732.9000) -- cycle(2520.7500,3732.9000) -- (2531.0600,3732.9000) .. controls (2532.0100,3732.9000) and (2532.7800,3733.6700) .. (2532.7800,3734.6200) .. controls (2532.7800,3735.5700) and (2532.0100,3736.3400) .. (2531.0600,3736.3400) -- (2520.7500,3736.3400) .. controls (2519.8000,3736.3400) and (2519.0300,3735.5700) .. (2519.0300,3734.6200) .. controls (2519.0300,3733.6700) and (2519.8000,3732.9000) .. (2520.7500,3732.9000) -- cycle(2544.8100,3732.9000) -- (2555.1200,3732.9000) .. controls (2556.0700,3732.9000) and (2556.8400,3733.6700) .. (2556.8400,3734.6200) .. controls (2556.8400,3735.5700) and (2556.0700,3736.3400) .. (2555.1200,3736.3400) -- (2544.8100,3736.3400) .. controls (2543.8600,3736.3400) and (2543.0900,3735.5700) .. (2543.0900,3734.6200) .. controls (2543.0900,3733.6700) and (2543.8600,3732.9000) .. (2544.8100,3732.9000) -- cycle(2568.8800,3732.9000) -- (2579.1900,3732.9000) .. controls (2580.1400,3732.9000) and (2580.9100,3733.6700) .. (2580.9100,3734.6200) .. controls (2580.9100,3735.5700) and (2580.1400,3736.3400) .. (2579.1900,3736.3400) -- (2568.8800,3736.3400) .. controls (2567.9300,3736.3400) and (2567.1600,3735.5700) .. (2567.1600,3734.6200) .. controls (2567.1600,3733.6700) and (2567.9300,3732.9000) .. (2568.8800,3732.9000) -- cycle(2592.9400,3732.9000) -- (2603.2500,3732.9000) .. controls (2604.2000,3732.9000) and (2604.9700,3733.6700) .. (2604.9700,3734.6200) .. controls (2604.9700,3735.5700) and (2604.2000,3736.3400) .. (2603.2500,3736.3400) -- (2592.9400,3736.3400) .. controls (2591.9900,3736.3400) and (2591.2200,3735.5700) .. (2591.2200,3734.6200) .. controls (2591.2200,3733.6700) and (2591.9900,3732.9000) .. (2592.9400,3732.9000) -- cycle(2617.0000,3732.9000) -- (2627.3100,3732.9000) .. controls (2628.2600,3732.9000) and (2629.0300,3733.6700) .. (2629.0300,3734.6200) .. controls (2629.0300,3735.5700) and (2628.2600,3736.3400) .. (2627.3100,3736.3400) -- (2617.0000,3736.3400) .. controls (2616.0500,3736.3400) and (2615.2800,3735.5700) .. (2615.2800,3734.6200) .. controls (2615.2800,3733.6700) and (2616.0500,3732.9000) .. (2617.0000,3732.9000) -- cycle(2641.0600,3732.9000) -- (2651.3800,3732.9000) .. controls (2652.3200,3732.9000) and (2653.0900,3733.6700) .. (2653.0900,3734.6200) .. controls (2653.0900,3735.5700) and (2652.3200,3736.3400) .. (2651.3800,3736.3400) -- (2641.0600,3736.3400) .. controls (2640.1100,3736.3400) and (2639.3400,3735.5700) .. (2639.3400,3734.6200) .. controls (2639.3400,3733.6700) and (2640.1100,3732.9000) .. (2641.0600,3732.9000) -- cycle(2665.1200,3732.9000) -- (2675.4400,3732.9000) .. controls (2676.3900,3732.9000) and (2677.1600,3733.6700) .. (2677.1600,3734.6200) .. controls (2677.1600,3735.5700) and (2676.3900,3736.3400) .. (2675.4400,3736.3400) -- (2665.1200,3736.3400) .. controls (2664.1800,3736.3400) and (2663.4100,3735.5700) .. (2663.4100,3734.6200) .. controls (2663.4100,3733.6700) and (2664.1800,3732.9000) .. (2665.1200,3732.9000) -- cycle(2689.1900,3732.9000) -- (2699.5000,3732.9000) .. controls (2700.4500,3732.9000) and (2701.2200,3733.6700) .. (2701.2200,3734.6200) .. controls (2701.2200,3735.5700) and (2700.4500,3736.3400) .. (2699.5000,3736.3400) -- (2689.1900,3736.3400) .. controls (2688.2400,3736.3400) and (2687.4700,3735.5700) .. (2687.4700,3734.6200) .. controls (2687.4700,3733.6700) and (2688.2400,3732.9000) .. (2689.1900,3732.9000) -- cycle(2713.2500,3732.9000) -- (2723.5600,3732.9000) .. controls (2724.5100,3732.9000) and (2725.2800,3733.6700) .. (2725.2800,3734.6200) .. controls (2725.2800,3735.5700) and (2724.5100,3736.3400) .. (2723.5600,3736.3400) -- (2713.2500,3736.3400) .. controls (2712.3000,3736.3400) and (2711.5300,3735.5700) .. (2711.5300,3734.6200) .. controls (2711.5300,3733.6700) and (2712.3000,3732.9000) .. (2713.2500,3732.9000) -- cycle(2737.3100,3732.9000) -- (2747.6200,3732.9000) .. controls (2748.5700,3732.9000) and (2749.3400,3733.6700) .. (2749.3400,3734.6200) .. controls (2749.3400,3735.5700) and (2748.5700,3736.3400) .. (2747.6200,3736.3400) -- (2737.3100,3736.3400) .. controls (2736.3600,3736.3400) and (2735.5900,3735.5700) .. (2735.5900,3734.6200) .. controls (2735.5900,3733.6700) and (2736.3600,3732.9000) .. (2737.3100,3732.9000) -- cycle(2761.3800,3732.9000) -- (2771.6900,3732.9000) .. controls (2772.6400,3732.9000) and (2773.4100,3733.6700) .. (2773.4100,3734.6200) .. controls (2773.4100,3735.5700) and (2772.6400,3736.3400) .. (2771.6900,3736.3400) -- (2761.3800,3736.3400) .. controls (2760.4300,3736.3400) and (2759.6600,3735.5700) .. (2759.6600,3734.6200) .. controls (2759.6600,3733.6700) and (2760.4300,3732.9000) .. (2761.3800,3732.9000) -- cycle(2785.4400,3732.9000) -- (2795.7500,3732.9000) .. controls (2796.7000,3732.9000) and (2797.4700,3733.6700) .. (2797.4700,3734.6200) .. controls (2797.4700,3735.5700) and (2796.7000,3736.3400) .. (2795.7500,3736.3400) -- (2785.4400,3736.3400) .. controls (2784.4900,3736.3400) and (2783.7200,3735.5700) .. (2783.7200,3734.6200) .. controls (2783.7200,3733.6700) and (2784.4900,3732.9000) .. (2785.4400,3732.9000) -- cycle(2809.5000,3732.9000) -- (2819.8100,3732.9000) .. controls (2820.7600,3732.9000) and (2821.5300,3733.6700) .. (2821.5300,3734.6200) .. controls (2821.5300,3735.5700) and (2820.7600,3736.3400) .. (2819.8100,3736.3400) -- (2809.5000,3736.3400) .. controls (2808.5500,3736.3400) and (2807.7800,3735.5700) .. (2807.7800,3734.6200) .. controls (2807.7800,3733.6700) and (2808.5500,3732.9000) .. (2809.5000,3732.9000) -- cycle(2833.5600,3732.9000) -- (2843.8800,3732.9000) .. controls (2844.8200,3732.9000) and (2845.5900,3733.6700) .. (2845.5900,3734.6200) .. controls (2845.5900,3735.5700) and (2844.8200,3736.3400) .. (2843.8800,3736.3400) -- (2833.5600,3736.3400) .. controls (2832.6100,3736.3400) and (2831.8400,3735.5700) .. (2831.8400,3734.6200) .. controls (2831.8400,3733.6700) and (2832.6100,3732.9000) .. (2833.5600,3732.9000) -- cycle(2857.6200,3732.9000) -- (2867.9400,3732.9000) .. controls (2868.8900,3732.9000) and (2869.6600,3733.6700) .. (2869.6600,3734.6200) .. controls (2869.6600,3735.5700) and (2868.8900,3736.3400) .. (2867.9400,3736.3400) -- (2857.6200,3736.3400) .. controls (2856.6800,3736.3400) and (2855.9100,3735.5700) .. (2855.9100,3734.6200) .. controls (2855.9100,3733.6700) and (2856.6800,3732.9000) .. (2857.6200,3732.9000) -- cycle(2881.6900,3732.9000) -- (2892.0000,3732.9000) .. controls (2892.9500,3732.9000) and (2893.7200,3733.6700) .. (2893.7200,3734.6200) .. controls (2893.7200,3735.5700) and (2892.9500,3736.3400) .. (2892.0000,3736.3400) -- (2881.6900,3736.3400) .. controls (2880.7400,3736.3400) and (2879.9700,3735.5700) .. (2879.9700,3734.6200) .. controls (2879.9700,3733.6700) and (2880.7400,3732.9000) .. (2881.6900,3732.9000) -- cycle(2905.7500,3732.9000) -- (2916.0600,3732.9000) .. controls (2917.0100,3732.9000) and (2917.7800,3733.6700) .. (2917.7800,3734.6200) .. controls (2917.7800,3735.5700) and (2917.0100,3736.3400) .. (2916.0600,3736.3400) -- (2905.7500,3736.3400) .. controls (2904.8000,3736.3400) and (2904.0300,3735.5700) .. (2904.0300,3734.6200) .. controls (2904.0300,3733.6700) and (2904.8000,3732.9000) .. (2905.7500,3732.9000) -- cycle(2929.8100,3732.9000) -- (2940.1200,3732.9000) .. controls (2941.0700,3732.9000) and (2941.8400,3733.6700) .. (2941.8400,3734.6200) .. controls (2941.8400,3735.5700) and (2941.0700,3736.3400) .. (2940.1200,3736.3400) -- (2929.8100,3736.3400) .. controls (2928.8600,3736.3400) and (2928.0900,3735.5700) .. (2928.0900,3734.6200) .. controls (2928.0900,3733.6700) and (2928.8600,3732.9000) .. (2929.8100,3732.9000) -- cycle(2953.8800,3732.9000) -- (2964.1900,3732.9000) .. controls (2965.1400,3732.9000) and (2965.9100,3733.6700) .. (2965.9100,3734.6200) .. controls (2965.9100,3735.5700) and (2965.1400,3736.3400) .. (2964.1900,3736.3400) -- (2953.8800,3736.3400) .. controls (2952.9300,3736.3400) and (2952.1600,3735.5700) .. (2952.1600,3734.6200) .. controls (2952.1600,3733.6700) and (2952.9300,3732.9000) .. (2953.8800,3732.9000) -- cycle(2977.9400,3732.9000) -- (2988.2500,3732.9000) .. controls (2989.2000,3732.9000) and (2989.9700,3733.6700) .. (2989.9700,3734.6200) .. controls (2989.9700,3735.5700) and (2989.2000,3736.3400) .. (2988.2500,3736.3400) -- (2977.9400,3736.3400) .. controls (2976.9900,3736.3400) and (2976.2200,3735.5700) .. (2976.2200,3734.6200) .. controls (2976.2200,3733.6700) and (2976.9900,3732.9000) .. (2977.9400,3732.9000) -- cycle(3002.0000,3732.9000) -- (3012.3100,3732.9000) .. controls (3013.2600,3732.9000) and (3014.0300,3733.6700) .. (3014.0300,3734.6200) .. controls (3014.0300,3735.5700) and (3013.2600,3736.3400) .. (3012.3100,3736.3400) -- (3002.0000,3736.3400) .. controls (3001.0500,3736.3400) and (3000.2800,3735.5700) .. (3000.2800,3734.6200) .. controls (3000.2800,3733.6700) and (3001.0500,3732.9000) .. (3002.0000,3732.9000) -- cycle(3026.0600,3732.9000) -- (3036.3800,3732.9000) .. controls (3037.3200,3732.9000) and (3038.0900,3733.6700) .. (3038.0900,3734.6200) .. controls (3038.0900,3735.5700) and (3037.3200,3736.3400) .. (3036.3800,3736.3400) -- (3026.0600,3736.3400) .. controls (3025.1100,3736.3400) and (3024.3400,3735.5700) .. (3024.3400,3734.6200) .. controls (3024.3400,3733.6700) and (3025.1100,3732.9000) .. (3026.0600,3732.9000) -- cycle(3050.1200,3732.9000) -- (3060.4400,3732.9000) .. controls (3061.3900,3732.9000) and (3062.1600,3733.6700) .. (3062.1600,3734.6200) .. controls (3062.1600,3735.5700) and (3061.3900,3736.3400) .. (3060.4400,3736.3400) -- (3050.1200,3736.3400) .. controls (3049.1800,3736.3400) and (3048.4100,3735.5700) .. (3048.4100,3734.6200) .. controls (3048.4100,3733.6700) and (3049.1800,3732.9000) .. (3050.1200,3732.9000) -- cycle(3074.1900,3732.9000) -- (3084.5000,3732.9000) .. controls (3085.4500,3732.9000) and (3086.2200,3733.6700) .. (3086.2200,3734.6200) .. controls (3086.2200,3735.5700) and (3085.4500,3736.3400) .. (3084.5000,3736.3400) -- (3074.1900,3736.3400) .. controls (3073.2400,3736.3400) and (3072.4700,3735.5700) .. (3072.4700,3734.6200) .. controls (3072.4700,3733.6700) and (3073.2400,3732.9000) .. (3074.1900,3732.9000) -- cycle(3098.2500,3732.9000) -- (3108.5600,3732.9000) .. controls (3109.5100,3732.9000) and (3110.2800,3733.6700) .. (3110.2800,3734.6200) .. controls (3110.2800,3735.5700) and (3109.5100,3736.3400) .. (3108.5600,3736.3400) -- (3098.2500,3736.3400) .. controls (3097.3000,3736.3400) and (3096.5300,3735.5700) .. (3096.5300,3734.6200) .. controls (3096.5300,3733.6700) and (3097.3000,3732.9000) .. (3098.2500,3732.9000) -- cycle(3122.3100,3732.9000) -- (3132.6200,3732.9000) .. controls (3133.5700,3732.9000) and (3134.3400,3733.6700) .. (3134.3400,3734.6200) .. controls (3134.3400,3735.5700) and (3133.5700,3736.3400) .. (3132.6200,3736.3400) -- (3122.3100,3736.3400) .. controls (3121.3600,3736.3400) and (3120.5900,3735.5700) .. (3120.5900,3734.6200) .. controls (3120.5900,3733.6700) and (3121.3600,3732.9000) .. (3122.3100,3732.9000) -- cycle(3146.3800,3732.9000) -- (3156.6900,3732.9000) .. controls (3157.6400,3732.9000) and (3158.4100,3733.6700) .. (3158.4100,3734.6200) .. controls (3158.4100,3735.5700) and (3157.6400,3736.3400) .. (3156.6900,3736.3400) -- (3146.3800,3736.3400) .. controls (3145.4300,3736.3400) and (3144.6600,3735.5700) .. (3144.6600,3734.6200) .. controls (3144.6600,3733.6700) and (3145.4300,3732.9000) .. (3146.3800,3732.9000) -- cycle(3170.4400,3732.9000) -- (3180.7500,3732.9000) .. controls (3181.7000,3732.9000) and (3182.4700,3733.6700) .. (3182.4700,3734.6200) .. controls (3182.4700,3735.5700) and (3181.7000,3736.3400) .. (3180.7500,3736.3400) -- (3170.4400,3736.3400) .. controls (3169.4900,3736.3400) and (3168.7200,3735.5700) .. (3168.7200,3734.6200) .. controls (3168.7200,3733.6700) and (3169.4900,3732.9000) .. (3170.4400,3732.9000) -- cycle(3194.5000,3732.9000) -- (3204.8100,3732.9000) .. controls (3205.7600,3732.9000) and (3206.5300,3733.6700) .. (3206.5300,3734.6200) .. controls (3206.5300,3735.5700) and (3205.7600,3736.3400) .. (3204.8100,3736.3400) -- (3194.5000,3736.3400) .. controls (3193.5500,3736.3400) and (3192.7800,3735.5700) .. (3192.7800,3734.6200) .. controls (3192.7800,3733.6700) and (3193.5500,3732.9000) .. (3194.5000,3732.9000) -- cycle(3218.5600,3732.9000) -- (3228.8800,3732.9000) .. controls (3229.8200,3732.9000) and (3230.5900,3733.6700) .. (3230.5900,3734.6200) .. controls (3230.5900,3735.5700) and (3229.8200,3736.3400) .. (3228.8800,3736.3400) -- (3218.5600,3736.3400) .. controls (3217.6100,3736.3400) and (3216.8400,3735.5700) .. (3216.8400,3734.6200) .. controls (3216.8400,3733.6700) and (3217.6100,3732.9000) .. (3218.5600,3732.9000) -- cycle(3242.6200,3732.9000) -- (3252.9400,3732.9000) .. controls (3253.8900,3732.9000) and (3254.6600,3733.6700) .. (3254.6600,3734.6200) .. controls (3254.6600,3735.5700) and (3253.8900,3736.3400) .. (3252.9400,3736.3400) -- (3242.6200,3736.3400) .. controls (3241.6800,3736.3400) and (3240.9100,3735.5700) .. (3240.9100,3734.6200) .. controls (3240.9100,3733.6700) and (3241.6800,3732.9000) .. (3242.6200,3732.9000) -- cycle(3266.6900,3732.9000) -- (3277.0000,3732.9000) .. controls (3277.9500,3732.9000) and (3278.7200,3733.6700) .. (3278.7200,3734.6200) .. controls (3278.7200,3735.5700) and (3277.9500,3736.3400) .. (3277.0000,3736.3400) -- (3266.6900,3736.3400) .. controls (3265.7400,3736.3400) and (3264.9700,3735.5700) .. (3264.9700,3734.6200) .. controls (3264.9700,3733.6700) and (3265.7400,3732.9000) .. (3266.6900,3732.9000) -- cycle(3290.7500,3732.9000) -- (3301.0600,3732.9000) .. controls (3302.0100,3732.9000) and (3302.7800,3733.6700) .. (3302.7800,3734.6200) .. controls (3302.7800,3735.5700) and (3302.0100,3736.3400) .. (3301.0600,3736.3400) -- (3290.7500,3736.3400) .. controls (3289.8000,3736.3400) and (3289.0300,3735.5700) .. (3289.0300,3734.6200) .. controls (3289.0300,3733.6700) and (3289.8000,3732.9000) .. (3290.7500,3732.9000) -- cycle(3314.8100,3732.9000) -- (3325.1200,3732.9000) .. controls (3326.0700,3732.9000) and (3326.8400,3733.6700) .. (3326.8400,3734.6200) .. controls (3326.8400,3735.5700) and (3326.0700,3736.3400) .. (3325.1200,3736.3400) -- (3314.8100,3736.3400) .. controls (3313.8600,3736.3400) and (3313.0900,3735.5700) .. (3313.0900,3734.6200) .. controls (3313.0900,3733.6700) and (3313.8600,3732.9000) .. (3314.8100,3732.9000) -- cycle(3338.8800,3732.9000) -- (3349.1900,3732.9000) .. controls (3350.1400,3732.9000) and (3350.9100,3733.6700) .. (3350.9100,3734.6200) .. controls (3350.9100,3735.5700) and (3350.1400,3736.3400) .. (3349.1900,3736.3400) -- (3338.8800,3736.3400) .. controls (3337.9300,3736.3400) and (3337.1600,3735.5700) .. (3337.1600,3734.6200) .. controls (3337.1600,3733.6700) and (3337.9300,3732.9000) .. (3338.8800,3732.9000) -- cycle(3362.9400,3732.9000) -- (3373.2500,3732.9000) .. controls (3374.2000,3732.9000) and (3374.9700,3733.6700) .. (3374.9700,3734.6200) .. controls (3374.9700,3735.5700) and (3374.2000,3736.3400) .. (3373.2500,3736.3400) -- (3362.9400,3736.3400) .. controls (3361.9900,3736.3400) and (3361.2200,3735.5700) .. (3361.2200,3734.6200) .. controls (3361.2200,3733.6700) and (3361.9900,3732.9000) .. (3362.9400,3732.9000) -- cycle(3387.0000,3732.9000) -- (3397.3100,3732.9000) .. controls (3398.2600,3732.9000) and (3399.0300,3733.6700) .. (3399.0300,3734.6200) .. controls (3399.0300,3735.5700) and (3398.2600,3736.3400) .. (3397.3100,3736.3400) -- (3387.0000,3736.3400) .. controls (3386.0500,3736.3400) and (3385.2800,3735.5700) .. (3385.2800,3734.6200) .. controls (3385.2800,3733.6700) and (3386.0500,3732.9000) .. (3387.0000,3732.9000) -- cycle(3411.0600,3732.9000) -- (3421.3800,3732.9000) .. controls (3422.3200,3732.9000) and (3423.0900,3733.6700) .. (3423.0900,3734.6200) .. controls (3423.0900,3735.5700) and (3422.3200,3736.3400) .. (3421.3800,3736.3400) -- (3411.0600,3736.3400) .. controls (3410.1100,3736.3400) and (3409.3400,3735.5700) .. (3409.3400,3734.6200) .. controls (3409.3400,3733.6700) and (3410.1100,3732.9000) .. (3411.0600,3732.9000) -- cycle(3435.1200,3732.9000) -- (3445.4400,3732.9000) .. controls (3446.3900,3732.9000) and (3447.1600,3733.6700) .. (3447.1600,3734.6200) .. controls (3447.1600,3735.5700) and (3446.3900,3736.3400) .. (3445.4400,3736.3400) -- (3435.1200,3736.3400) .. controls (3434.1800,3736.3400) and (3433.4100,3735.5700) .. (3433.4100,3734.6200) .. controls (3433.4100,3733.6700) and (3434.1800,3732.9000) .. (3435.1200,3732.9000) -- cycle(3459.1900,3732.9000) -- (3469.5000,3732.9000) .. controls (3470.4500,3732.9000) and (3471.2200,3733.6700) .. (3471.2200,3734.6200) .. controls (3471.2200,3735.5700) and (3470.4500,3736.3400) .. (3469.5000,3736.3400) -- (3459.1900,3736.3400) .. controls (3458.2400,3736.3400) and (3457.4700,3735.5700) .. (3457.4700,3734.6200) .. controls (3457.4700,3733.6700) and (3458.2400,3732.9000) .. (3459.1900,3732.9000) -- cycle(3483.2500,3732.9000) -- (3493.5600,3732.9000) .. controls (3494.5100,3732.9000) and (3495.2800,3733.6700) .. (3495.2800,3734.6200) .. controls (3495.2800,3735.5700) and (3494.5100,3736.3400) .. (3493.5600,3736.3400) -- (3483.2500,3736.3400) .. controls (3482.3000,3736.3400) and (3481.5300,3735.5700) .. (3481.5300,3734.6200) .. controls (3481.5300,3733.6700) and (3482.3000,3732.9000) .. (3483.2500,3732.9000) -- cycle(3507.3100,3732.9000) -- (3517.6200,3732.9000) .. controls (3518.5700,3732.9000) and (3519.3400,3733.6700) .. (3519.3400,3734.6200) .. controls (3519.3400,3735.5700) and (3518.5700,3736.3400) .. (3517.6200,3736.3400) -- (3507.3100,3736.3400) .. controls (3506.3600,3736.3400) and (3505.5900,3735.5700) .. (3505.5900,3734.6200) .. controls (3505.5900,3733.6700) and (3506.3600,3732.9000) .. (3507.3100,3732.9000) -- cycle(3531.3800,3732.9000) -- (3541.6900,3732.9000) .. controls (3542.6400,3732.9000) and (3543.4100,3733.6700) .. (3543.4100,3734.6200) .. controls (3543.4100,3735.5700) and (3542.6400,3736.3400) .. (3541.6900,3736.3400) -- (3531.3800,3736.3400) .. controls (3530.4300,3736.3400) and (3529.6600,3735.5700) .. (3529.6600,3734.6200) .. controls (3529.6600,3733.6700) and (3530.4300,3732.9000) .. (3531.3800,3732.9000) -- cycle(3555.4400,3732.9000) -- (3565.7500,3732.9000) .. controls (3566.7000,3732.9000) and (3567.4700,3733.6700) .. (3567.4700,3734.6200) .. controls (3567.4700,3735.5700) and (3566.7000,3736.3400) .. (3565.7500,3736.3400) -- (3555.4400,3736.3400) .. controls (3554.4900,3736.3400) and (3553.7200,3735.5700) .. (3553.7200,3734.6200) .. controls (3553.7200,3733.6700) and (3554.4900,3732.9000) .. (3555.4400,3732.9000) -- cycle(3579.5000,3732.9000) -- (3589.8100,3732.9000) .. controls (3590.7600,3732.9000) and (3591.5300,3733.6700) .. (3591.5300,3734.6200) .. controls (3591.5300,3735.5700) and (3590.7600,3736.3400) .. (3589.8100,3736.3400) -- (3579.5000,3736.3400) .. controls (3578.5500,3736.3400) and (3577.7800,3735.5700) .. (3577.7800,3734.6200) .. controls (3577.7800,3733.6700) and (3578.5500,3732.9000) .. (3579.5000,3732.9000) -- cycle(3603.5600,3732.9000) -- (3613.8800,3732.9000) .. controls (3614.8200,3732.9000) and (3615.5900,3733.6700) .. (3615.5900,3734.6200) .. controls (3615.5900,3735.5700) and (3614.8200,3736.3400) .. (3613.8800,3736.3400) -- (3603.5600,3736.3400) .. controls (3602.6100,3736.3400) and (3601.8400,3735.5700) .. (3601.8400,3734.6200) .. controls (3601.8400,3733.6700) and (3602.6100,3732.9000) .. (3603.5600,3732.9000) -- cycle(3627.6200,3732.9000) -- (3637.9400,3732.9000) .. controls (3638.8900,3732.9000) and (3639.6600,3733.6700) .. (3639.6600,3734.6200) .. controls (3639.6600,3735.5700) and (3638.8900,3736.3400) .. (3637.9400,3736.3400) -- (3627.6200,3736.3400) .. controls (3626.6800,3736.3400) and (3625.9100,3735.5700) .. (3625.9100,3734.6200) .. controls (3625.9100,3733.6700) and (3626.6800,3732.9000) .. (3627.6200,3732.9000) -- cycle(3651.6900,3732.9000) -- (3662.0000,3732.9000) .. controls (3662.9500,3732.9000) and (3663.7200,3733.6700) .. (3663.7200,3734.6200) .. controls (3663.7200,3735.5700) and (3662.9500,3736.3400) .. (3662.0000,3736.3400) -- (3651.6900,3736.3400) .. controls (3650.7400,3736.3400) and (3649.9700,3735.5700) .. (3649.9700,3734.6200) .. controls (3649.9700,3733.6700) and (3650.7400,3732.9000) .. (3651.6900,3732.9000) -- cycle(3675.7500,3732.9000) -- (3686.0600,3732.9000) .. controls (3687.0100,3732.9000) and (3687.7800,3733.6700) .. (3687.7800,3734.6200) .. controls (3687.7800,3735.5700) and (3687.0100,3736.3400) .. (3686.0600,3736.3400) -- (3675.7500,3736.3400) .. controls (3674.8000,3736.3400) and (3674.0300,3735.5700) .. (3674.0300,3734.6200) .. controls (3674.0300,3733.6700) and (3674.8000,3732.9000) .. (3675.7500,3732.9000) -- cycle(3699.8100,3732.9000) -- (3710.1200,3732.9000) .. controls (3711.0700,3732.9000) and (3711.8400,3733.6700) .. (3711.8400,3734.6200) .. controls (3711.8400,3735.5700) and (3711.0700,3736.3400) .. (3710.1200,3736.3400) -- (3699.8100,3736.3400) .. controls (3698.8600,3736.3400) and (3698.0900,3735.5700) .. (3698.0900,3734.6200) .. controls (3698.0900,3733.6700) and (3698.8600,3732.9000) .. (3699.8100,3732.9000) -- cycle(3723.8800,3732.9000) -- (3734.1900,3732.9000) .. controls (3735.1400,3732.9000) and (3735.9100,3733.6700) .. (3735.9100,3734.6200) .. controls (3735.9100,3735.5700) and (3735.1400,3736.3400) .. (3734.1900,3736.3400) -- (3723.8800,3736.3400) .. controls (3722.9300,3736.3400) and (3722.1600,3735.5700) .. (3722.1600,3734.6200) .. controls (3722.1600,3733.6700) and (3722.9300,3732.9000) .. (3723.8800,3732.9000) -- cycle(3747.9400,3732.9000) -- (3758.2500,3732.9000) .. controls (3759.2000,3732.9000) and (3759.9700,3733.6700) .. (3759.9700,3734.6200) .. controls (3759.9700,3735.5700) and (3759.2000,3736.3400) .. (3758.2500,3736.3400) -- (3747.9400,3736.3400) .. controls (3746.9900,3736.3400) and (3746.2200,3735.5700) .. (3746.2200,3734.6200) .. controls (3746.2200,3733.6700) and (3746.9900,3732.9000) .. (3747.9400,3732.9000) -- cycle(3772.0000,3732.9000) -- (3782.3100,3732.9000) .. controls (3783.2600,3732.9000) and (3784.0300,3733.6700) .. (3784.0300,3734.6200) .. controls (3784.0300,3735.5700) and (3783.2600,3736.3400) .. (3782.3100,3736.3400) -- (3772.0000,3736.3400) .. controls (3771.0500,3736.3400) and (3770.2800,3735.5700) .. (3770.2800,3734.6200) .. controls (3770.2800,3733.6700) and (3771.0500,3732.9000) .. (3772.0000,3732.9000) -- cycle(3796.0600,3732.9000) -- (3806.3800,3732.9000) .. controls (3807.3200,3732.9000) and (3808.0900,3733.6700) .. (3808.0900,3734.6200) .. controls (3808.0900,3735.5700) and (3807.3200,3736.3400) .. (3806.3800,3736.3400) -- (3796.0600,3736.3400) .. controls (3795.1100,3736.3400) and (3794.3400,3735.5700) .. (3794.3400,3734.6200) .. controls (3794.3400,3733.6700) and (3795.1100,3732.9000) .. (3796.0600,3732.9000) -- cycle(3820.1200,3732.9000) -- (3830.4400,3732.9000) .. controls (3831.3900,3732.9000) and (3832.1600,3733.6700) .. (3832.1600,3734.6200) .. controls (3832.1600,3735.5700) and (3831.3900,3736.3400) .. (3830.4400,3736.3400) -- (3820.1200,3736.3400) .. controls (3819.1800,3736.3400) and (3818.4100,3735.5700) .. (3818.4100,3734.6200) .. controls (3818.4100,3733.6700) and (3819.1800,3732.9000) .. (3820.1200,3732.9000) -- cycle(3844.1900,3732.9000) -- (3854.5000,3732.9000) .. controls (3855.4500,3732.9000) and (3856.2200,3733.6700) .. (3856.2200,3734.6200) .. controls (3856.2200,3735.5700) and (3855.4500,3736.3400) .. (3854.5000,3736.3400) -- (3844.1900,3736.3400) .. controls (3843.2400,3736.3400) and (3842.4700,3735.5700) .. (3842.4700,3734.6200) .. controls (3842.4700,3733.6700) and (3843.2400,3732.9000) .. (3844.1900,3732.9000) -- cycle(3868.2500,3732.9000) -- (3878.5600,3732.9000) .. controls (3879.5100,3732.9000) and (3880.2800,3733.6700) .. (3880.2800,3734.6200) .. controls (3880.2800,3735.5700) and (3879.5100,3736.3400) .. (3878.5600,3736.3400) -- (3868.2500,3736.3400) .. controls (3867.3000,3736.3400) and (3866.5300,3735.5700) .. (3866.5300,3734.6200) .. controls (3866.5300,3733.6700) and (3867.3000,3732.9000) .. (3868.2500,3732.9000) -- cycle(3892.3100,3732.9000) -- (3902.6200,3732.9000) .. controls (3903.5700,3732.9000) and (3904.3400,3733.6700) .. (3904.3400,3734.6200) .. controls (3904.3400,3735.5700) and (3903.5700,3736.3400) .. (3902.6200,3736.3400) -- (3892.3100,3736.3400) .. controls (3891.3600,3736.3400) and (3890.5900,3735.5700) .. (3890.5900,3734.6200) .. controls (3890.5900,3733.6700) and (3891.3600,3732.9000) .. (3892.3100,3732.9000) -- cycle(3916.3800,3732.9000) -- (3926.6900,3732.9000) .. controls (3927.6400,3732.9000) and (3928.4100,3733.6700) .. (3928.4100,3734.6200) .. controls (3928.4100,3735.5700) and (3927.6400,3736.3400) .. (3926.6900,3736.3400) -- (3916.3800,3736.3400) .. controls (3915.4300,3736.3400) and (3914.6600,3735.5700) .. (3914.6600,3734.6200) .. controls (3914.6600,3733.6700) and (3915.4300,3732.9000) .. (3916.3800,3732.9000) -- cycle(3940.4400,3732.9000) -- (3950.7500,3732.9000) .. controls (3951.7000,3732.9000) and (3952.4700,3733.6700) .. (3952.4700,3734.6200) .. controls (3952.4700,3735.5700) and (3951.7000,3736.3400) .. (3950.7500,3736.3400) -- (3940.4400,3736.3400) .. controls (3939.4900,3736.3400) and (3938.7200,3735.5700) .. (3938.7200,3734.6200) .. controls (3938.7200,3733.6700) and (3939.4900,3732.9000) .. (3940.4400,3732.9000) -- cycle(3964.5000,3732.9000) -- (3974.8100,3732.9000) .. controls (3975.7600,3732.9000) and (3976.5300,3733.6700) .. (3976.5300,3734.6200) .. controls (3976.5300,3735.5700) and (3975.7600,3736.3400) .. (3974.8100,3736.3400) -- (3964.5000,3736.3400) .. controls (3963.5500,3736.3400) and (3962.7800,3735.5700) .. (3962.7800,3734.6200) .. controls (3962.7800,3733.6700) and (3963.5500,3732.9000) .. (3964.5000,3732.9000) -- cycle(3988.5600,3732.9000) -- (3998.8800,3732.9000) .. controls (3999.8200,3732.9000) and (4000.5900,3733.6700) .. (4000.5900,3734.6200) .. controls (4000.5900,3735.5700) and (3999.8200,3736.3400) .. (3998.8800,3736.3400) -- (3988.5600,3736.3400) .. controls (3987.6100,3736.3400) and (3986.8400,3735.5700) .. (3986.8400,3734.6200) .. controls (3986.8400,3733.6700) and (3987.6100,3732.9000) .. (3988.5600,3732.9000) -- cycle(4012.6200,3732.9000) -- (4022.9400,3732.9000) .. controls (4023.8900,3732.9000) and (4024.6600,3733.6700) .. (4024.6600,3734.6200) .. controls (4024.6600,3735.5700) and (4023.8900,3736.3400) .. (4022.9400,3736.3400) -- (4012.6200,3736.3400) .. controls (4011.6800,3736.3400) and (4010.9100,3735.5700) .. (4010.9100,3734.6200) .. controls (4010.9100,3733.6700) and (4011.6800,3732.9000) .. (4012.6200,3732.9000) -- cycle(4036.6900,3732.9000) -- (4047.0000,3732.9000) .. controls (4047.9500,3732.9000) and (4048.7200,3733.6700) .. (4048.7200,3734.6200) .. controls (4048.7200,3735.5700) and (4047.9500,3736.3400) .. (4047.0000,3736.3400) -- (4036.6900,3736.3400) .. controls (4035.7400,3736.3400) and (4034.9700,3735.5700) .. (4034.9700,3734.6200) .. controls (4034.9700,3733.6700) and (4035.7400,3732.9000) .. (4036.6900,3732.9000) -- cycle(4060.7500,3732.9000) -- (4071.0600,3732.9000) .. controls (4072.0100,3732.9000) and (4072.7800,3733.6700) .. (4072.7800,3734.6200) .. controls (4072.7800,3735.5700) and (4072.0100,3736.3400) .. (4071.0600,3736.3400) -- (4060.7500,3736.3400) .. controls (4059.8000,3736.3400) and (4059.0300,3735.5700) .. (4059.0300,3734.6200) .. controls (4059.0300,3733.6700) and (4059.8000,3732.9000) .. (4060.7500,3732.9000) -- cycle(4084.8100,3732.9000) -- (4095.1200,3732.9000) .. controls (4096.0700,3732.9000) and (4096.8400,3733.6700) .. (4096.8400,3734.6200) .. controls (4096.8400,3735.5700) and (4096.0700,3736.3400) .. (4095.1200,3736.3400) -- (4084.8100,3736.3400) .. controls (4083.8600,3736.3400) and (4083.0900,3735.5700) .. (4083.0900,3734.6200) .. controls (4083.0900,3733.6700) and (4083.8600,3732.9000) .. (4084.8100,3732.9000) -- cycle(4108.8800,3732.9000) -- (4119.1900,3732.9000) .. controls (4120.1400,3732.9000) and (4120.9100,3733.6700) .. (4120.9100,3734.6200) .. controls (4120.9100,3735.5700) and (4120.1400,3736.3400) .. (4119.1900,3736.3400) -- (4108.8800,3736.3400) .. controls (4107.9300,3736.3400) and (4107.1600,3735.5700) .. (4107.1600,3734.6200) .. controls (4107.1600,3733.6700) and (4107.9300,3732.9000) .. (4108.8800,3732.9000) -- cycle(4132.9400,3732.9000) -- (4143.2500,3732.9000) .. controls (4144.2000,3732.9000) and (4144.9700,3733.6700) .. (4144.9700,3734.6200) .. controls (4144.9700,3735.5700) and (4144.2000,3736.3400) .. (4143.2500,3736.3400) -- (4132.9400,3736.3400) .. controls (4131.9900,3736.3400) and (4131.2200,3735.5700) .. (4131.2200,3734.6200) .. controls (4131.2200,3733.6700) and (4131.9900,3732.9000) .. (4132.9400,3732.9000) -- cycle(4157.0000,3732.9000) -- (4167.3100,3732.9000) .. controls (4168.2600,3732.9000) and (4169.0300,3733.6700) .. (4169.0300,3734.6200) .. controls (4169.0300,3735.5700) and (4168.2600,3736.3400) .. (4167.3100,3736.3400) -- (4157.0000,3736.3400) .. controls (4156.0500,3736.3400) and (4155.2800,3735.5700) .. (4155.2800,3734.6200) .. controls (4155.2800,3733.6700) and (4156.0500,3732.9000) .. (4157.0000,3732.9000) -- cycle(4181.0600,3732.9000) -- (4191.3800,3732.9000) .. controls (4192.3200,3732.9000) and (4193.0900,3733.6700) .. (4193.0900,3734.6200) .. controls (4193.0900,3735.5700) and (4192.3200,3736.3400) .. (4191.3800,3736.3400) -- (4181.0600,3736.3400) .. controls (4180.1100,3736.3400) and (4179.3400,3735.5700) .. (4179.3400,3734.6200) .. controls (4179.3400,3733.6700) and (4180.1100,3732.9000) .. (4181.0600,3732.9000) -- cycle(4205.1200,3732.9000) -- (4215.4400,3732.9000) .. controls (4216.3900,3732.9000) and (4217.1600,3733.6700) .. (4217.1600,3734.6200) .. controls (4217.1600,3735.5700) and (4216.3900,3736.3400) .. (4215.4400,3736.3400) -- (4205.1200,3736.3400) .. controls (4204.1800,3736.3400) and (4203.4100,3735.5700) .. (4203.4100,3734.6200) .. controls (4203.4100,3733.6700) and (4204.1800,3732.9000) .. (4205.1200,3732.9000) -- cycle(4229.1900,3732.9000) -- (4239.5000,3732.9000) .. controls (4240.4500,3732.9000) and (4241.2200,3733.6700) .. (4241.2200,3734.6200) .. controls (4241.2200,3735.5700) and (4240.4500,3736.3400) .. (4239.5000,3736.3400) -- (4229.1900,3736.3400) .. controls (4228.2400,3736.3400) and (4227.4700,3735.5700) .. (4227.4700,3734.6200) .. controls (4227.4700,3733.6700) and (4228.2400,3732.9000) .. (4229.1900,3732.9000) -- cycle(4253.2500,3732.9000) -- (4263.5600,3732.9000) .. controls (4264.5100,3732.9000) and (4265.2800,3733.6700) .. (4265.2800,3734.6200) .. controls (4265.2800,3735.5700) and (4264.5100,3736.3400) .. (4263.5600,3736.3400) -- (4253.2500,3736.3400) .. controls (4252.3000,3736.3400) and (4251.5300,3735.5700) .. (4251.5300,3734.6200) .. controls (4251.5300,3733.6700) and (4252.3000,3732.9000) .. (4253.2500,3732.9000) -- cycle(4277.3100,3732.9000) -- (4287.6200,3732.9000) .. controls (4288.5700,3732.9000) and (4289.3400,3733.6700) .. (4289.3400,3734.6200) .. controls (4289.3400,3735.5700) and (4288.5700,3736.3400) .. (4287.6200,3736.3400) -- (4277.3100,3736.3400) .. controls (4276.3600,3736.3400) and (4275.5900,3735.5700) .. (4275.5900,3734.6200) .. controls (4275.5900,3733.6700) and (4276.3600,3732.9000) .. (4277.3100,3732.9000) -- cycle(4301.3800,3732.9000) -- (4311.6900,3732.9000) .. controls (4312.6400,3732.9000) and (4313.4100,3733.6700) .. (4313.4100,3734.6200) .. controls (4313.4100,3735.5700) and (4312.6400,3736.3400) .. (4311.6900,3736.3400) -- (4301.3800,3736.3400) .. controls (4300.4300,3736.3400) and (4299.6600,3735.5700) .. (4299.6600,3734.6200) .. controls (4299.6600,3733.6700) and (4300.4300,3732.9000) .. (4301.3800,3732.9000) -- cycle(4325.4400,3732.9000) -- (4335.7500,3732.9000) .. controls (4336.7000,3732.9000) and (4337.4700,3733.6700) .. (4337.4700,3734.6200) .. controls (4337.4700,3735.5700) and (4336.7000,3736.3400) .. (4335.7500,3736.3400) -- (4325.4400,3736.3400) .. controls (4324.4900,3736.3400) and (4323.7200,3735.5700) .. (4323.7200,3734.6200) .. controls (4323.7200,3733.6700) and (4324.4900,3732.9000) .. (4325.4400,3732.9000) -- cycle(2424.5400,3597.9000) -- (2434.8500,3597.9000) .. controls (2435.8000,3597.9000) and (2436.5700,3598.6700) .. (2436.5700,3599.6200) .. controls (2436.5700,3600.5700) and (2435.8000,3601.3400) .. (2434.8500,3601.3400) -- (2424.5400,3601.3400) .. controls (2423.5900,3601.3400) and (2422.8200,3600.5700) .. (2422.8200,3599.6200) .. controls (2422.8200,3598.6700) and (2423.5900,3597.9000) .. (2424.5400,3597.9000) -- cycle(2448.6000,3597.9000) -- (2458.9200,3597.9000) .. controls (2459.8600,3597.9000) and (2460.6300,3598.6700) .. (2460.6300,3599.6200) .. controls (2460.6300,3600.5700) and (2459.8600,3601.3400) .. (2458.9200,3601.3400) -- (2448.6000,3601.3400) .. controls (2447.6500,3601.3400) and (2446.8800,3600.5700) .. (2446.8800,3599.6200) .. controls (2446.8800,3598.6700) and (2447.6500,3597.9000) .. (2448.6000,3597.9000) -- cycle(2472.6600,3597.9000) -- (2482.9800,3597.9000) .. controls (2483.9300,3597.9000) and (2484.7000,3598.6700) .. (2484.7000,3599.6200) .. controls (2484.7000,3600.5700) and (2483.9300,3601.3400) .. (2482.9800,3601.3400) -- (2472.6600,3601.3400) .. controls (2471.7200,3601.3400) and (2470.9500,3600.5700) .. (2470.9500,3599.6200) .. controls (2470.9500,3598.6700) and (2471.7200,3597.9000) .. (2472.6600,3597.9000) -- cycle(2496.7300,3597.9000) -- (2507.0400,3597.9000) .. controls (2507.9900,3597.9000) and (2508.7600,3598.6700) .. (2508.7600,3599.6200) .. controls (2508.7600,3600.5700) and (2507.9900,3601.3400) .. (2507.0400,3601.3400) -- (2496.7300,3601.3400) .. controls (2495.7800,3601.3400) and (2495.0100,3600.5700) .. (2495.0100,3599.6200) .. controls (2495.0100,3598.6700) and (2495.7800,3597.9000) .. (2496.7300,3597.9000) -- cycle(2520.7900,3597.9000) -- (2531.1000,3597.9000) .. controls (2532.0500,3597.9000) and (2532.8200,3598.6700) .. (2532.8200,3599.6200) .. controls (2532.8200,3600.5700) and (2532.0500,3601.3400) .. (2531.1000,3601.3400) -- (2520.7900,3601.3400) .. controls (2519.8400,3601.3400) and (2519.0700,3600.5700) .. (2519.0700,3599.6200) .. controls (2519.0700,3598.6700) and (2519.8400,3597.9000) .. (2520.7900,3597.9000) -- cycle(2544.8500,3597.9000) -- (2555.1600,3597.9000) .. controls (2556.1100,3597.9000) and (2556.8800,3598.6700) .. (2556.8800,3599.6200) .. controls (2556.8800,3600.5700) and (2556.1100,3601.3400) .. (2555.1600,3601.3400) -- (2544.8500,3601.3400) .. controls (2543.9000,3601.3400) and (2543.1300,3600.5700) .. (2543.1300,3599.6200) .. controls (2543.1300,3598.6700) and (2543.9000,3597.9000) .. (2544.8500,3597.9000) -- cycle(2568.9200,3597.9000) -- (2579.2300,3597.9000) .. controls (2580.1800,3597.9000) and (2580.9500,3598.6700) .. (2580.9500,3599.6200) .. controls (2580.9500,3600.5700) and (2580.1800,3601.3400) .. (2579.2300,3601.3400) -- (2568.9200,3601.3400) .. controls (2567.9700,3601.3400) and (2567.2000,3600.5700) .. (2567.2000,3599.6200) .. controls (2567.2000,3598.6700) and (2567.9700,3597.9000) .. (2568.9200,3597.9000) -- cycle(2592.9800,3597.9000) -- (2603.2900,3597.9000) .. controls (2604.2400,3597.9000) and (2605.0100,3598.6700) .. (2605.0100,3599.6200) .. controls (2605.0100,3600.5700) and (2604.2400,3601.3400) .. (2603.2900,3601.3400) -- (2592.9800,3601.3400) .. controls (2592.0300,3601.3400) and (2591.2600,3600.5700) .. (2591.2600,3599.6200) .. controls (2591.2600,3598.6700) and (2592.0300,3597.9000) .. (2592.9800,3597.9000) -- cycle(2617.0400,3597.9000) -- (2627.3500,3597.9000) .. controls (2628.3000,3597.9000) and (2629.0700,3598.6700) .. (2629.0700,3599.6200) .. controls (2629.0700,3600.5700) and (2628.3000,3601.3400) .. (2627.3500,3601.3400) -- (2617.0400,3601.3400) .. controls (2616.0900,3601.3400) and (2615.3200,3600.5700) .. (2615.3200,3599.6200) .. controls (2615.3200,3598.6700) and (2616.0900,3597.9000) .. (2617.0400,3597.9000) -- cycle(2641.1000,3597.9000) -- (2651.4200,3597.9000) .. controls (2652.3600,3597.9000) and (2653.1300,3598.6700) .. (2653.1300,3599.6200) .. controls (2653.1300,3600.5700) and (2652.3600,3601.3400) .. (2651.4200,3601.3400) -- (2641.1000,3601.3400) .. controls (2640.1500,3601.3400) and (2639.3800,3600.5700) .. (2639.3800,3599.6200) .. controls (2639.3800,3598.6700) and (2640.1500,3597.9000) .. (2641.1000,3597.9000) -- cycle(2665.1600,3597.9000) -- (2675.4800,3597.9000) .. controls (2676.4300,3597.9000) and (2677.2000,3598.6700) .. (2677.2000,3599.6200) .. controls (2677.2000,3600.5700) and (2676.4300,3601.3400) .. (2675.4800,3601.3400) -- (2665.1600,3601.3400) .. controls (2664.2200,3601.3400) and (2663.4500,3600.5700) .. (2663.4500,3599.6200) .. controls (2663.4500,3598.6700) and (2664.2200,3597.9000) .. (2665.1600,3597.9000) -- cycle(2689.2300,3597.9000) -- (2699.5400,3597.9000) .. controls (2700.4900,3597.9000) and (2701.2600,3598.6700) .. (2701.2600,3599.6200) .. controls (2701.2600,3600.5700) and (2700.4900,3601.3400) .. (2699.5400,3601.3400) -- (2689.2300,3601.3400) .. controls (2688.2800,3601.3400) and (2687.5100,3600.5700) .. (2687.5100,3599.6200) .. controls (2687.5100,3598.6700) and (2688.2800,3597.9000) .. (2689.2300,3597.9000) -- cycle(2713.2900,3597.9000) -- (2723.6000,3597.9000) .. controls (2724.5500,3597.9000) and (2725.3200,3598.6700) .. (2725.3200,3599.6200) .. controls (2725.3200,3600.5700) and (2724.5500,3601.3400) .. (2723.6000,3601.3400) -- (2713.2900,3601.3400) .. controls (2712.3400,3601.3400) and (2711.5700,3600.5700) .. (2711.5700,3599.6200) .. controls (2711.5700,3598.6700) and (2712.3400,3597.9000) .. (2713.2900,3597.9000) -- cycle(2737.3500,3597.9000) -- (2747.6600,3597.9000) .. controls (2748.6100,3597.9000) and (2749.3800,3598.6700) .. (2749.3800,3599.6200) .. controls (2749.3800,3600.5700) and (2748.6100,3601.3400) .. (2747.6600,3601.3400) -- (2737.3500,3601.3400) .. controls (2736.4000,3601.3400) and (2735.6300,3600.5700) .. (2735.6300,3599.6200) .. controls (2735.6300,3598.6700) and (2736.4000,3597.9000) .. (2737.3500,3597.9000) -- cycle(2761.4200,3597.9000) -- (2771.7300,3597.9000) .. controls (2772.6800,3597.9000) and (2773.4500,3598.6700) .. (2773.4500,3599.6200) .. controls (2773.4500,3600.5700) and (2772.6800,3601.3400) .. (2771.7300,3601.3400) -- (2761.4200,3601.3400) .. controls (2760.4700,3601.3400) and (2759.7000,3600.5700) .. (2759.7000,3599.6200) .. controls (2759.7000,3598.6700) and (2760.4700,3597.9000) .. (2761.4200,3597.9000) -- cycle(2785.4800,3597.9000) -- (2795.7900,3597.9000) .. controls (2796.7400,3597.9000) and (2797.5100,3598.6700) .. (2797.5100,3599.6200) .. controls (2797.5100,3600.5700) and (2796.7400,3601.3400) .. (2795.7900,3601.3400) -- (2785.4800,3601.3400) .. controls (2784.5300,3601.3400) and (2783.7600,3600.5700) .. (2783.7600,3599.6200) .. controls (2783.7600,3598.6700) and (2784.5300,3597.9000) .. (2785.4800,3597.9000) -- cycle(2809.5400,3597.9000) -- (2819.8500,3597.9000) .. controls (2820.8000,3597.9000) and (2821.5700,3598.6700) .. (2821.5700,3599.6200) .. controls (2821.5700,3600.5700) and (2820.8000,3601.3400) .. (2819.8500,3601.3400) -- (2809.5400,3601.3400) .. controls (2808.5900,3601.3400) and (2807.8200,3600.5700) .. (2807.8200,3599.6200) .. controls (2807.8200,3598.6700) and (2808.5900,3597.9000) .. (2809.5400,3597.9000) -- cycle(2833.6000,3597.9000) -- (2843.9200,3597.9000) .. controls (2844.8600,3597.9000) and (2845.6300,3598.6700) .. (2845.6300,3599.6200) .. controls (2845.6300,3600.5700) and (2844.8600,3601.3400) .. (2843.9200,3601.3400) -- (2833.6000,3601.3400) .. controls (2832.6500,3601.3400) and (2831.8800,3600.5700) .. (2831.8800,3599.6200) .. controls (2831.8800,3598.6700) and (2832.6500,3597.9000) .. (2833.6000,3597.9000) -- cycle(2857.6600,3597.9000) -- (2867.9800,3597.9000) .. controls (2868.9300,3597.9000) and (2869.7000,3598.6700) .. (2869.7000,3599.6200) .. controls (2869.7000,3600.5700) and (2868.9300,3601.3400) .. (2867.9800,3601.3400) -- (2857.6600,3601.3400) .. controls (2856.7200,3601.3400) and (2855.9500,3600.5700) .. (2855.9500,3599.6200) .. controls (2855.9500,3598.6700) and (2856.7200,3597.9000) .. (2857.6600,3597.9000) -- cycle(2881.7300,3597.9000) -- (2892.0400,3597.9000) .. controls (2892.9900,3597.9000) and (2893.7600,3598.6700) .. (2893.7600,3599.6200) .. controls (2893.7600,3600.5700) and (2892.9900,3601.3400) .. (2892.0400,3601.3400) -- (2881.7300,3601.3400) .. controls (2880.7800,3601.3400) and (2880.0100,3600.5700) .. (2880.0100,3599.6200) .. controls (2880.0100,3598.6700) and (2880.7800,3597.9000) .. (2881.7300,3597.9000) -- cycle(2905.7900,3597.9000) -- (2916.1000,3597.9000) .. controls (2917.0500,3597.9000) and (2917.8200,3598.6700) .. (2917.8200,3599.6200) .. controls (2917.8200,3600.5700) and (2917.0500,3601.3400) .. (2916.1000,3601.3400) -- (2905.7900,3601.3400) .. controls (2904.8400,3601.3400) and (2904.0700,3600.5700) .. (2904.0700,3599.6200) .. controls (2904.0700,3598.6700) and (2904.8400,3597.9000) .. (2905.7900,3597.9000) -- cycle(2929.8500,3597.9000) -- (2940.1600,3597.9000) .. controls (2941.1100,3597.9000) and (2941.8800,3598.6700) .. (2941.8800,3599.6200) .. controls (2941.8800,3600.5700) and (2941.1100,3601.3400) .. (2940.1600,3601.3400) -- (2929.8500,3601.3400) .. controls (2928.9000,3601.3400) and (2928.1300,3600.5700) .. (2928.1300,3599.6200) .. controls (2928.1300,3598.6700) and (2928.9000,3597.9000) .. (2929.8500,3597.9000) -- cycle(2953.9200,3597.9000) -- (2964.2300,3597.9000) .. controls (2965.1800,3597.9000) and (2965.9500,3598.6700) .. (2965.9500,3599.6200) .. controls (2965.9500,3600.5700) and (2965.1800,3601.3400) .. (2964.2300,3601.3400) -- (2953.9200,3601.3400) .. controls (2952.9700,3601.3400) and (2952.2000,3600.5700) .. (2952.2000,3599.6200) .. controls (2952.2000,3598.6700) and (2952.9700,3597.9000) .. (2953.9200,3597.9000) -- cycle(2977.9800,3597.9000) -- (2988.2900,3597.9000) .. controls (2989.2400,3597.9000) and (2990.0100,3598.6700) .. (2990.0100,3599.6200) .. controls (2990.0100,3600.5700) and (2989.2400,3601.3400) .. (2988.2900,3601.3400) -- (2977.9800,3601.3400) .. controls (2977.0300,3601.3400) and (2976.2600,3600.5700) .. (2976.2600,3599.6200) .. controls (2976.2600,3598.6700) and (2977.0300,3597.9000) .. (2977.9800,3597.9000) -- cycle(3002.0400,3597.9000) -- (3012.3500,3597.9000) .. controls (3013.3000,3597.9000) and (3014.0700,3598.6700) .. (3014.0700,3599.6200) .. controls (3014.0700,3600.5700) and (3013.3000,3601.3400) .. (3012.3500,3601.3400) -- (3002.0400,3601.3400) .. controls (3001.0900,3601.3400) and (3000.3200,3600.5700) .. (3000.3200,3599.6200) .. controls (3000.3200,3598.6700) and (3001.0900,3597.9000) .. (3002.0400,3597.9000) -- cycle(3026.1000,3597.9000) -- (3036.4200,3597.9000) .. controls (3037.3600,3597.9000) and (3038.1300,3598.6700) .. (3038.1300,3599.6200) .. controls (3038.1300,3600.5700) and (3037.3600,3601.3400) .. (3036.4200,3601.3400) -- (3026.1000,3601.3400) .. controls (3025.1500,3601.3400) and (3024.3800,3600.5700) .. (3024.3800,3599.6200) .. controls (3024.3800,3598.6700) and (3025.1500,3597.9000) .. (3026.1000,3597.9000) -- cycle(3050.1600,3597.9000) -- (3060.4800,3597.9000) .. controls (3061.4300,3597.9000) and (3062.2000,3598.6700) .. (3062.2000,3599.6200) .. controls (3062.2000,3600.5700) and (3061.4300,3601.3400) .. (3060.4800,3601.3400) -- (3050.1600,3601.3400) .. controls (3049.2200,3601.3400) and (3048.4500,3600.5700) .. (3048.4500,3599.6200) .. controls (3048.4500,3598.6700) and (3049.2200,3597.9000) .. (3050.1600,3597.9000) -- cycle(3074.2300,3597.9000) -- (3084.5400,3597.9000) .. controls (3085.4900,3597.9000) and (3086.2600,3598.6700) .. (3086.2600,3599.6200) .. controls (3086.2600,3600.5700) and (3085.4900,3601.3400) .. (3084.5400,3601.3400) -- (3074.2300,3601.3400) .. controls (3073.2800,3601.3400) and (3072.5100,3600.5700) .. (3072.5100,3599.6200) .. controls (3072.5100,3598.6700) and (3073.2800,3597.9000) .. (3074.2300,3597.9000) -- cycle(3098.2900,3597.9000) -- (3108.6000,3597.9000) .. controls (3109.5500,3597.9000) and (3110.3200,3598.6700) .. (3110.3200,3599.6200) .. controls (3110.3200,3600.5700) and (3109.5500,3601.3400) .. (3108.6000,3601.3400) -- (3098.2900,3601.3400) .. controls (3097.3400,3601.3400) and (3096.5700,3600.5700) .. (3096.5700,3599.6200) .. controls (3096.5700,3598.6700) and (3097.3400,3597.9000) .. (3098.2900,3597.9000) -- cycle(3122.3500,3597.9000) -- (3132.6600,3597.9000) .. controls (3133.6100,3597.9000) and (3134.3800,3598.6700) .. (3134.3800,3599.6200) .. controls (3134.3800,3600.5700) and (3133.6100,3601.3400) .. (3132.6600,3601.3400) -- (3122.3500,3601.3400) .. controls (3121.4000,3601.3400) and (3120.6300,3600.5700) .. (3120.6300,3599.6200) .. controls (3120.6300,3598.6700) and (3121.4000,3597.9000) .. (3122.3500,3597.9000) -- cycle(3146.4200,3597.9000) -- (3156.7300,3597.9000) .. controls (3157.6800,3597.9000) and (3158.4500,3598.6700) .. (3158.4500,3599.6200) .. controls (3158.4500,3600.5700) and (3157.6800,3601.3400) .. (3156.7300,3601.3400) -- (3146.4200,3601.3400) .. controls (3145.4700,3601.3400) and (3144.7000,3600.5700) .. (3144.7000,3599.6200) .. controls (3144.7000,3598.6700) and (3145.4700,3597.9000) .. (3146.4200,3597.9000) -- cycle(3170.4800,3597.9000) -- (3180.7900,3597.9000) .. controls (3181.7400,3597.9000) and (3182.5100,3598.6700) .. (3182.5100,3599.6200) .. controls (3182.5100,3600.5700) and (3181.7400,3601.3400) .. (3180.7900,3601.3400) -- (3170.4800,3601.3400) .. controls (3169.5300,3601.3400) and (3168.7600,3600.5700) .. (3168.7600,3599.6200) .. controls (3168.7600,3598.6700) and (3169.5300,3597.9000) .. (3170.4800,3597.9000) -- cycle(3194.5400,3597.9000) -- (3204.8500,3597.9000) .. controls (3205.8000,3597.9000) and (3206.5700,3598.6700) .. (3206.5700,3599.6200) .. controls (3206.5700,3600.5700) and (3205.8000,3601.3400) .. (3204.8500,3601.3400) -- (3194.5400,3601.3400) .. controls (3193.5900,3601.3400) and (3192.8200,3600.5700) .. (3192.8200,3599.6200) .. controls (3192.8200,3598.6700) and (3193.5900,3597.9000) .. (3194.5400,3597.9000) -- cycle(3218.6000,3597.9000) -- (3228.9200,3597.9000) .. controls (3229.8600,3597.9000) and (3230.6300,3598.6700) .. (3230.6300,3599.6200) .. controls (3230.6300,3600.5700) and (3229.8600,3601.3400) .. (3228.9200,3601.3400) -- (3218.6000,3601.3400) .. controls (3217.6500,3601.3400) and (3216.8800,3600.5700) .. (3216.8800,3599.6200) .. controls (3216.8800,3598.6700) and (3217.6500,3597.9000) .. (3218.6000,3597.9000) -- cycle(3242.6600,3597.9000) -- (3252.9800,3597.9000) .. controls (3253.9300,3597.9000) and (3254.7000,3598.6700) .. (3254.7000,3599.6200) .. controls (3254.7000,3600.5700) and (3253.9300,3601.3400) .. (3252.9800,3601.3400) -- (3242.6600,3601.3400) .. controls (3241.7200,3601.3400) and (3240.9500,3600.5700) .. (3240.9500,3599.6200) .. controls (3240.9500,3598.6700) and (3241.7200,3597.9000) .. (3242.6600,3597.9000) -- cycle(3266.7300,3597.9000) -- (3277.0400,3597.9000) .. controls (3277.9900,3597.9000) and (3278.7600,3598.6700) .. (3278.7600,3599.6200) .. controls (3278.7600,3600.5700) and (3277.9900,3601.3400) .. (3277.0400,3601.3400) -- (3266.7300,3601.3400) .. controls (3265.7800,3601.3400) and (3265.0100,3600.5700) .. (3265.0100,3599.6200) .. controls (3265.0100,3598.6700) and (3265.7800,3597.9000) .. (3266.7300,3597.9000) -- cycle(3290.7900,3597.9000) -- (3301.1000,3597.9000) .. controls (3302.0500,3597.9000) and (3302.8200,3598.6700) .. (3302.8200,3599.6200) .. controls (3302.8200,3600.5700) and (3302.0500,3601.3400) .. (3301.1000,3601.3400) -- (3290.7900,3601.3400) .. controls (3289.8400,3601.3400) and (3289.0700,3600.5700) .. (3289.0700,3599.6200) .. controls (3289.0700,3598.6700) and (3289.8400,3597.9000) .. (3290.7900,3597.9000) -- cycle(3314.8500,3597.9000) -- (3325.1600,3597.9000) .. controls (3326.1100,3597.9000) and (3326.8800,3598.6700) .. (3326.8800,3599.6200) .. controls (3326.8800,3600.5700) and (3326.1100,3601.3400) .. (3325.1600,3601.3400) -- (3314.8500,3601.3400) .. controls (3313.9000,3601.3400) and (3313.1300,3600.5700) .. (3313.1300,3599.6200) .. controls (3313.1300,3598.6700) and (3313.9000,3597.9000) .. (3314.8500,3597.9000) -- cycle(3338.9200,3597.9000) -- (3349.2300,3597.9000) .. controls (3350.1800,3597.9000) and (3350.9500,3598.6700) .. (3350.9500,3599.6200) .. controls (3350.9500,3600.5700) and (3350.1800,3601.3400) .. (3349.2300,3601.3400) -- (3338.9200,3601.3400) .. controls (3337.9700,3601.3400) and (3337.2000,3600.5700) .. (3337.2000,3599.6200) .. controls (3337.2000,3598.6700) and (3337.9700,3597.9000) .. (3338.9200,3597.9000) -- cycle(3362.9800,3597.9000) -- (3373.2900,3597.9000) .. controls (3374.2400,3597.9000) and (3375.0100,3598.6700) .. (3375.0100,3599.6200) .. controls (3375.0100,3600.5700) and (3374.2400,3601.3400) .. (3373.2900,3601.3400) -- (3362.9800,3601.3400) .. controls (3362.0300,3601.3400) and (3361.2600,3600.5700) .. (3361.2600,3599.6200) .. controls (3361.2600,3598.6700) and (3362.0300,3597.9000) .. (3362.9800,3597.9000) -- cycle(3387.0400,3597.9000) -- (3397.3500,3597.9000) .. controls (3398.3000,3597.9000) and (3399.0700,3598.6700) .. (3399.0700,3599.6200) .. controls (3399.0700,3600.5700) and (3398.3000,3601.3400) .. (3397.3500,3601.3400) -- (3387.0400,3601.3400) .. controls (3386.0900,3601.3400) and (3385.3200,3600.5700) .. (3385.3200,3599.6200) .. controls (3385.3200,3598.6700) and (3386.0900,3597.9000) .. (3387.0400,3597.9000) -- cycle(3411.1000,3597.9000) -- (3421.4200,3597.9000) .. controls (3422.3600,3597.9000) and (3423.1300,3598.6700) .. (3423.1300,3599.6200) .. controls (3423.1300,3600.5700) and (3422.3600,3601.3400) .. (3421.4200,3601.3400) -- (3411.1000,3601.3400) .. controls (3410.1500,3601.3400) and (3409.3800,3600.5700) .. (3409.3800,3599.6200) .. controls (3409.3800,3598.6700) and (3410.1500,3597.9000) .. (3411.1000,3597.9000) -- cycle(3435.1600,3597.9000) -- (3445.4800,3597.9000) .. controls (3446.4300,3597.9000) and (3447.2000,3598.6700) .. (3447.2000,3599.6200) .. controls (3447.2000,3600.5700) and (3446.4300,3601.3400) .. (3445.4800,3601.3400) -- (3435.1600,3601.3400) .. controls (3434.2200,3601.3400) and (3433.4500,3600.5700) .. (3433.4500,3599.6200) .. controls (3433.4500,3598.6700) and (3434.2200,3597.9000) .. (3435.1600,3597.9000) -- cycle(3459.2300,3597.9000) -- (3469.5400,3597.9000) .. controls (3470.4900,3597.9000) and (3471.2600,3598.6700) .. (3471.2600,3599.6200) .. controls (3471.2600,3600.5700) and (3470.4900,3601.3400) .. (3469.5400,3601.3400) -- (3459.2300,3601.3400) .. controls (3458.2800,3601.3400) and (3457.5100,3600.5700) .. (3457.5100,3599.6200) .. controls (3457.5100,3598.6700) and (3458.2800,3597.9000) .. (3459.2300,3597.9000) -- cycle(3483.2900,3597.9000) -- (3493.6000,3597.9000) .. controls (3494.5500,3597.9000) and (3495.3200,3598.6700) .. (3495.3200,3599.6200) .. controls (3495.3200,3600.5700) and (3494.5500,3601.3400) .. (3493.6000,3601.3400) -- (3483.2900,3601.3400) .. controls (3482.3400,3601.3400) and (3481.5700,3600.5700) .. (3481.5700,3599.6200) .. controls (3481.5700,3598.6700) and (3482.3400,3597.9000) .. (3483.2900,3597.9000) -- cycle(3507.3500,3597.9000) -- (3517.6600,3597.9000) .. controls (3518.6100,3597.9000) and (3519.3800,3598.6700) .. (3519.3800,3599.6200) .. controls (3519.3800,3600.5700) and (3518.6100,3601.3400) .. (3517.6600,3601.3400) -- (3507.3500,3601.3400) .. controls (3506.4000,3601.3400) and (3505.6300,3600.5700) .. (3505.6300,3599.6200) .. controls (3505.6300,3598.6700) and (3506.4000,3597.9000) .. (3507.3500,3597.9000) -- cycle(3531.4200,3597.9000) -- (3541.7300,3597.9000) .. controls (3542.6800,3597.9000) and (3543.4500,3598.6700) .. (3543.4500,3599.6200) .. controls (3543.4500,3600.5700) and (3542.6800,3601.3400) .. (3541.7300,3601.3400) -- (3531.4200,3601.3400) .. controls (3530.4700,3601.3400) and (3529.7000,3600.5700) .. (3529.7000,3599.6200) .. controls (3529.7000,3598.6700) and (3530.4700,3597.9000) .. (3531.4200,3597.9000) -- cycle(3555.4800,3597.9000) -- (3565.7900,3597.9000) .. controls (3566.7400,3597.9000) and (3567.5100,3598.6700) .. (3567.5100,3599.6200) .. controls (3567.5100,3600.5700) and (3566.7400,3601.3400) .. (3565.7900,3601.3400) -- (3555.4800,3601.3400) .. controls (3554.5300,3601.3400) and (3553.7600,3600.5700) .. (3553.7600,3599.6200) .. controls (3553.7600,3598.6700) and (3554.5300,3597.9000) .. (3555.4800,3597.9000) -- cycle(3579.5400,3597.9000) -- (3589.8500,3597.9000) .. controls (3590.8000,3597.9000) and (3591.5700,3598.6700) .. (3591.5700,3599.6200) .. controls (3591.5700,3600.5700) and (3590.8000,3601.3400) .. (3589.8500,3601.3400) -- (3579.5400,3601.3400) .. controls (3578.5900,3601.3400) and (3577.8200,3600.5700) .. (3577.8200,3599.6200) .. controls (3577.8200,3598.6700) and (3578.5900,3597.9000) .. (3579.5400,3597.9000) -- cycle(3603.6000,3597.9000) -- (3613.9200,3597.9000) .. controls (3614.8600,3597.9000) and (3615.6300,3598.6700) .. (3615.6300,3599.6200) .. controls (3615.6300,3600.5700) and (3614.8600,3601.3400) .. (3613.9200,3601.3400) -- (3603.6000,3601.3400) .. controls (3602.6500,3601.3400) and (3601.8800,3600.5700) .. (3601.8800,3599.6200) .. controls (3601.8800,3598.6700) and (3602.6500,3597.9000) .. (3603.6000,3597.9000) -- cycle(3627.6600,3597.9000) -- (3637.9800,3597.9000) .. controls (3638.9300,3597.9000) and (3639.7000,3598.6700) .. (3639.7000,3599.6200) .. controls (3639.7000,3600.5700) and (3638.9300,3601.3400) .. (3637.9800,3601.3400) -- (3627.6600,3601.3400) .. controls (3626.7200,3601.3400) and (3625.9500,3600.5700) .. (3625.9500,3599.6200) .. controls (3625.9500,3598.6700) and (3626.7200,3597.9000) .. (3627.6600,3597.9000) -- cycle(3651.7300,3597.9000) -- (3662.0400,3597.9000) .. controls (3662.9900,3597.9000) and (3663.7600,3598.6700) .. (3663.7600,3599.6200) .. controls (3663.7600,3600.5700) and (3662.9900,3601.3400) .. (3662.0400,3601.3400) -- (3651.7300,3601.3400) .. controls (3650.7800,3601.3400) and (3650.0100,3600.5700) .. (3650.0100,3599.6200) .. controls (3650.0100,3598.6700) and (3650.7800,3597.9000) .. (3651.7300,3597.9000) -- cycle(3675.7900,3597.9000) -- (3686.1000,3597.9000) .. controls (3687.0500,3597.9000) and (3687.8200,3598.6700) .. (3687.8200,3599.6200) .. controls (3687.8200,3600.5700) and (3687.0500,3601.3400) .. (3686.1000,3601.3400) -- (3675.7900,3601.3400) .. controls (3674.8400,3601.3400) and (3674.0700,3600.5700) .. (3674.0700,3599.6200) .. controls (3674.0700,3598.6700) and (3674.8400,3597.9000) .. (3675.7900,3597.9000) -- cycle(3699.8500,3597.9000) -- (3710.1600,3597.9000) .. controls (3711.1100,3597.9000) and (3711.8800,3598.6700) .. (3711.8800,3599.6200) .. controls (3711.8800,3600.5700) and (3711.1100,3601.3400) .. (3710.1600,3601.3400) -- (3699.8500,3601.3400) .. controls (3698.9000,3601.3400) and (3698.1300,3600.5700) .. (3698.1300,3599.6200) .. controls (3698.1300,3598.6700) and (3698.9000,3597.9000) .. (3699.8500,3597.9000) -- cycle(3723.9200,3597.9000) -- (3734.2300,3597.9000) .. controls (3735.1800,3597.9000) and (3735.9500,3598.6700) .. (3735.9500,3599.6200) .. controls (3735.9500,3600.5700) and (3735.1800,3601.3400) .. (3734.2300,3601.3400) -- (3723.9200,3601.3400) .. controls (3722.9700,3601.3400) and (3722.2000,3600.5700) .. (3722.2000,3599.6200) .. controls (3722.2000,3598.6700) and (3722.9700,3597.9000) .. (3723.9200,3597.9000) -- cycle(3747.9800,3597.9000) -- (3758.2900,3597.9000) .. controls (3759.2400,3597.9000) and (3760.0100,3598.6700) .. (3760.0100,3599.6200) .. controls (3760.0100,3600.5700) and (3759.2400,3601.3400) .. (3758.2900,3601.3400) -- (3747.9800,3601.3400) .. controls (3747.0300,3601.3400) and (3746.2600,3600.5700) .. (3746.2600,3599.6200) .. controls (3746.2600,3598.6700) and (3747.0300,3597.9000) .. (3747.9800,3597.9000) -- cycle(3772.0400,3597.9000) -- (3782.3500,3597.9000) .. controls (3783.3000,3597.9000) and (3784.0700,3598.6700) .. (3784.0700,3599.6200) .. controls (3784.0700,3600.5700) and (3783.3000,3601.3400) .. (3782.3500,3601.3400) -- (3772.0400,3601.3400) .. controls (3771.0900,3601.3400) and (3770.3200,3600.5700) .. (3770.3200,3599.6200) .. controls (3770.3200,3598.6700) and (3771.0900,3597.9000) .. (3772.0400,3597.9000) -- cycle(3796.1000,3597.9000) -- (3806.4200,3597.9000) .. controls (3807.3600,3597.9000) and (3808.1300,3598.6700) .. (3808.1300,3599.6200) .. controls (3808.1300,3600.5700) and (3807.3600,3601.3400) .. (3806.4200,3601.3400) -- (3796.1000,3601.3400) .. controls (3795.1500,3601.3400) and (3794.3800,3600.5700) .. (3794.3800,3599.6200) .. controls (3794.3800,3598.6700) and (3795.1500,3597.9000) .. (3796.1000,3597.9000) -- cycle(3820.1600,3597.9000) -- (3830.4800,3597.9000) .. controls (3831.4300,3597.9000) and (3832.2000,3598.6700) .. (3832.2000,3599.6200) .. controls (3832.2000,3600.5700) and (3831.4300,3601.3400) .. (3830.4800,3601.3400) -- (3820.1600,3601.3400) .. controls (3819.2200,3601.3400) and (3818.4500,3600.5700) .. (3818.4500,3599.6200) .. controls (3818.4500,3598.6700) and (3819.2200,3597.9000) .. (3820.1600,3597.9000) -- cycle(3844.2300,3597.9000) -- (3854.5400,3597.9000) .. controls (3855.4900,3597.9000) and (3856.2600,3598.6700) .. (3856.2600,3599.6200) .. controls (3856.2600,3600.5700) and (3855.4900,3601.3400) .. (3854.5400,3601.3400) -- (3844.2300,3601.3400) .. controls (3843.2800,3601.3400) and (3842.5100,3600.5700) .. (3842.5100,3599.6200) .. controls (3842.5100,3598.6700) and (3843.2800,3597.9000) .. (3844.2300,3597.9000) -- cycle(3868.2900,3597.9000) -- (3878.6000,3597.9000) .. controls (3879.5500,3597.9000) and (3880.3200,3598.6700) .. (3880.3200,3599.6200) .. controls (3880.3200,3600.5700) and (3879.5500,3601.3400) .. (3878.6000,3601.3400) -- (3868.2900,3601.3400) .. controls (3867.3400,3601.3400) and (3866.5700,3600.5700) .. (3866.5700,3599.6200) .. controls (3866.5700,3598.6700) and (3867.3400,3597.9000) .. (3868.2900,3597.9000) -- cycle(3892.3500,3597.9000) -- (3902.6600,3597.9000) .. controls (3903.6100,3597.9000) and (3904.3800,3598.6700) .. (3904.3800,3599.6200) .. controls (3904.3800,3600.5700) and (3903.6100,3601.3400) .. (3902.6600,3601.3400) -- (3892.3500,3601.3400) .. controls (3891.4000,3601.3400) and (3890.6300,3600.5700) .. (3890.6300,3599.6200) .. controls (3890.6300,3598.6700) and (3891.4000,3597.9000) .. (3892.3500,3597.9000) -- cycle(3916.4200,3597.9000) -- (3926.7300,3597.9000) .. controls (3927.6800,3597.9000) and (3928.4500,3598.6700) .. (3928.4500,3599.6200) .. controls (3928.4500,3600.5700) and (3927.6800,3601.3400) .. (3926.7300,3601.3400) -- (3916.4200,3601.3400) .. controls (3915.4700,3601.3400) and (3914.7000,3600.5700) .. (3914.7000,3599.6200) .. controls (3914.7000,3598.6700) and (3915.4700,3597.9000) .. (3916.4200,3597.9000) -- cycle(3940.4800,3597.9000) -- (3950.7900,3597.9000) .. controls (3951.7400,3597.9000) and (3952.5100,3598.6700) .. (3952.5100,3599.6200) .. controls (3952.5100,3600.5700) and (3951.7400,3601.3400) .. (3950.7900,3601.3400) -- (3940.4800,3601.3400) .. controls (3939.5300,3601.3400) and (3938.7600,3600.5700) .. (3938.7600,3599.6200) .. controls (3938.7600,3598.6700) and (3939.5300,3597.9000) .. (3940.4800,3597.9000) -- cycle(3964.5400,3597.9000) -- (3974.8500,3597.9000) .. controls (3975.8000,3597.9000) and (3976.5700,3598.6700) .. (3976.5700,3599.6200) .. controls (3976.5700,3600.5700) and (3975.8000,3601.3400) .. (3974.8500,3601.3400) -- (3964.5400,3601.3400) .. controls (3963.5900,3601.3400) and (3962.8200,3600.5700) .. (3962.8200,3599.6200) .. controls (3962.8200,3598.6700) and (3963.5900,3597.9000) .. (3964.5400,3597.9000) -- cycle(3988.6000,3597.9000) -- (3998.9200,3597.9000) .. controls (3999.8600,3597.9000) and (4000.6300,3598.6700) .. (4000.6300,3599.6200) .. controls (4000.6300,3600.5700) and (3999.8600,3601.3400) .. (3998.9200,3601.3400) -- (3988.6000,3601.3400) .. controls (3987.6500,3601.3400) and (3986.8800,3600.5700) .. (3986.8800,3599.6200) .. controls (3986.8800,3598.6700) and (3987.6500,3597.9000) .. (3988.6000,3597.9000) -- cycle(4012.6600,3597.9000) -- (4022.9800,3597.9000) .. controls (4023.9300,3597.9000) and (4024.7000,3598.6700) .. (4024.7000,3599.6200) .. controls (4024.7000,3600.5700) and (4023.9300,3601.3400) .. (4022.9800,3601.3400) -- (4012.6600,3601.3400) .. controls (4011.7200,3601.3400) and (4010.9500,3600.5700) .. (4010.9500,3599.6200) .. controls (4010.9500,3598.6700) and (4011.7200,3597.9000) .. (4012.6600,3597.9000) -- cycle(4036.7300,3597.9000) -- (4047.0400,3597.9000) .. controls (4047.9900,3597.9000) and (4048.7600,3598.6700) .. (4048.7600,3599.6200) .. controls (4048.7600,3600.5700) and (4047.9900,3601.3400) .. (4047.0400,3601.3400) -- (4036.7300,3601.3400) .. controls (4035.7800,3601.3400) and (4035.0100,3600.5700) .. (4035.0100,3599.6200) .. controls (4035.0100,3598.6700) and (4035.7800,3597.9000) .. (4036.7300,3597.9000) -- cycle(4060.7900,3597.9000) -- (4071.1000,3597.9000) .. controls (4072.0500,3597.9000) and (4072.8200,3598.6700) .. (4072.8200,3599.6200) .. controls (4072.8200,3600.5700) and (4072.0500,3601.3400) .. (4071.1000,3601.3400) -- (4060.7900,3601.3400) .. controls (4059.8400,3601.3400) and (4059.0700,3600.5700) .. (4059.0700,3599.6200) .. controls (4059.0700,3598.6700) and (4059.8400,3597.9000) .. (4060.7900,3597.9000) -- cycle(4084.8500,3597.9000) -- (4095.1600,3597.9000) .. controls (4096.1100,3597.9000) and (4096.8800,3598.6700) .. (4096.8800,3599.6200) .. controls (4096.8800,3600.5700) and (4096.1100,3601.3400) .. (4095.1600,3601.3400) -- (4084.8500,3601.3400) .. controls (4083.9000,3601.3400) and (4083.1300,3600.5700) .. (4083.1300,3599.6200) .. controls (4083.1300,3598.6700) and (4083.9000,3597.9000) .. (4084.8500,3597.9000) -- cycle(4108.9200,3597.9000) -- (4119.2300,3597.9000) .. controls (4120.1800,3597.9000) and (4120.9500,3598.6700) .. (4120.9500,3599.6200) .. controls (4120.9500,3600.5700) and (4120.1800,3601.3400) .. (4119.2300,3601.3400) -- (4108.9200,3601.3400) .. controls (4107.9700,3601.3400) and (4107.2000,3600.5700) .. (4107.2000,3599.6200) .. controls (4107.2000,3598.6700) and (4107.9700,3597.9000) .. (4108.9200,3597.9000) -- cycle(4132.9800,3597.9000) -- (4143.2900,3597.9000) .. controls (4144.2400,3597.9000) and (4145.0100,3598.6700) .. (4145.0100,3599.6200) .. controls (4145.0100,3600.5700) and (4144.2400,3601.3400) .. (4143.2900,3601.3400) -- (4132.9800,3601.3400) .. controls (4132.0300,3601.3400) and (4131.2600,3600.5700) .. (4131.2600,3599.6200) .. controls (4131.2600,3598.6700) and (4132.0300,3597.9000) .. (4132.9800,3597.9000) -- cycle(4157.0400,3597.9000) -- (4167.3500,3597.9000) .. controls (4168.3000,3597.9000) and (4169.0700,3598.6700) .. (4169.0700,3599.6200) .. controls (4169.0700,3600.5700) and (4168.3000,3601.3400) .. (4167.3500,3601.3400) -- (4157.0400,3601.3400) .. controls (4156.0900,3601.3400) and (4155.3200,3600.5700) .. (4155.3200,3599.6200) .. controls (4155.3200,3598.6700) and (4156.0900,3597.9000) .. (4157.0400,3597.9000) -- cycle(4181.1000,3597.9000) -- (4191.4200,3597.9000) .. controls (4192.3600,3597.9000) and (4193.1300,3598.6700) .. (4193.1300,3599.6200) .. controls (4193.1300,3600.5700) and (4192.3600,3601.3400) .. (4191.4200,3601.3400) -- (4181.1000,3601.3400) .. controls (4180.1500,3601.3400) and (4179.3800,3600.5700) .. (4179.3800,3599.6200) .. controls (4179.3800,3598.6700) and (4180.1500,3597.9000) .. (4181.1000,3597.9000) -- cycle(4205.1600,3597.9000) -- (4215.4800,3597.9000) .. controls (4216.4300,3597.9000) and (4217.2000,3598.6700) .. (4217.2000,3599.6200) .. controls (4217.2000,3600.5700) and (4216.4300,3601.3400) .. (4215.4800,3601.3400) -- (4205.1600,3601.3400) .. controls (4204.2200,3601.3400) and (4203.4500,3600.5700) .. (4203.4500,3599.6200) .. controls (4203.4500,3598.6700) and (4204.2200,3597.9000) .. (4205.1600,3597.9000) -- cycle(4229.2300,3597.9000) -- (4239.5400,3597.9000) .. controls (4240.4900,3597.9000) and (4241.2600,3598.6700) .. (4241.2600,3599.6200) .. controls (4241.2600,3600.5700) and (4240.4900,3601.3400) .. (4239.5400,3601.3400) -- (4229.2300,3601.3400) .. controls (4228.2800,3601.3400) and (4227.5100,3600.5700) .. (4227.5100,3599.6200) .. controls (4227.5100,3598.6700) and (4228.2800,3597.9000) .. (4229.2300,3597.9000) -- cycle(4253.2900,3597.9000) -- (4263.6000,3597.9000) .. controls (4264.5500,3597.9000) and (4265.3200,3598.6700) .. (4265.3200,3599.6200) .. controls (4265.3200,3600.5700) and (4264.5500,3601.3400) .. (4263.6000,3601.3400) -- (4253.2900,3601.3400) .. controls (4252.3400,3601.3400) and (4251.5700,3600.5700) .. (4251.5700,3599.6200) .. controls (4251.5700,3598.6700) and (4252.3400,3597.9000) .. (4253.2900,3597.9000) -- cycle(4277.3500,3597.9000) -- (4287.6600,3597.9000) .. controls (4288.6100,3597.9000) and (4289.3800,3598.6700) .. (4289.3800,3599.6200) .. controls (4289.3800,3600.5700) and (4288.6100,3601.3400) .. (4287.6600,3601.3400) -- (4277.3500,3601.3400) .. controls (4276.4000,3601.3400) and (4275.6300,3600.5700) .. (4275.6300,3599.6200) .. controls (4275.6300,3598.6700) and (4276.4000,3597.9000) .. (4277.3500,3597.9000) -- cycle(4301.4200,3597.9000) -- (4311.7300,3597.9000) .. controls (4312.6800,3597.9000) and (4313.4500,3598.6700) .. (4313.4500,3599.6200) .. controls (4313.4500,3600.5700) and (4312.6800,3601.3400) .. (4311.7300,3601.3400) -- (4301.4200,3601.3400) .. controls (4300.4700,3601.3400) and (4299.7000,3600.5700) .. (4299.7000,3599.6200) .. controls (4299.7000,3598.6700) and (4300.4700,3597.9000) .. (4301.4200,3597.9000) -- cycle(4325.4800,3597.9000) -- (4335.7900,3597.9000) .. controls (4336.7400,3597.9000) and (4337.5100,3598.6700) .. (4337.5100,3599.6200) .. controls (4337.5100,3600.5700) and (4336.7400,3601.3400) .. (4335.7900,3601.3400) -- (4325.4800,3601.3400) .. controls (4324.5300,3601.3400) and (4323.7600,3600.5700) .. (4323.7600,3599.6200) .. controls (4323.7600,3598.6700) and (4324.5300,3597.9000) .. (4325.4800,3597.9000) -- cycle(2424.5800,3461.9000) -- (2434.8900,3461.9000) .. controls (2435.8400,3461.9000) and (2436.6100,3462.6600) .. (2436.6100,3463.6100) .. controls (2436.6100,3464.5600) and (2435.8400,3465.3300) .. (2434.8900,3465.3300) -- (2424.5800,3465.3300) .. controls (2423.6300,3465.3300) and (2422.8600,3464.5600) .. (2422.8600,3463.6100) .. controls (2422.8600,3462.6600) and (2423.6300,3461.9000) .. (2424.5800,3461.9000) -- cycle(2448.6400,3461.9000) -- (2458.9600,3461.9000) .. controls (2459.9000,3461.9000) and (2460.6700,3462.6600) .. (2460.6700,3463.6100) .. controls (2460.6700,3464.5600) and (2459.9000,3465.3300) .. (2458.9600,3465.3300) -- (2448.6400,3465.3300) .. controls (2447.6900,3465.3300) and (2446.9200,3464.5600) .. (2446.9200,3463.6100) .. controls (2446.9200,3462.6600) and (2447.6900,3461.9000) .. (2448.6400,3461.9000) -- cycle(2472.7000,3461.9000) -- (2483.0200,3461.9000) .. controls (2483.9700,3461.9000) and (2484.7400,3462.6600) .. (2484.7400,3463.6100) .. controls (2484.7400,3464.5600) and (2483.9700,3465.3300) .. (2483.0200,3465.3300) -- (2472.7000,3465.3300) .. controls (2471.7600,3465.3300) and (2470.9900,3464.5600) .. (2470.9900,3463.6100) .. controls (2470.9900,3462.6600) and (2471.7600,3461.9000) .. (2472.7000,3461.9000) -- cycle(2496.7700,3461.9000) -- (2507.0800,3461.9000) .. controls (2508.0300,3461.9000) and (2508.8000,3462.6600) .. (2508.8000,3463.6100) .. controls (2508.8000,3464.5600) and (2508.0300,3465.3300) .. (2507.0800,3465.3300) -- (2496.7700,3465.3300) .. controls (2495.8200,3465.3300) and (2495.0500,3464.5600) .. (2495.0500,3463.6100) .. controls (2495.0500,3462.6600) and (2495.8200,3461.9000) .. (2496.7700,3461.9000) -- cycle(2520.8300,3461.9000) -- (2531.1400,3461.9000) .. controls (2532.0900,3461.9000) and (2532.8600,3462.6600) .. (2532.8600,3463.6100) .. controls (2532.8600,3464.5600) and (2532.0900,3465.3300) .. (2531.1400,3465.3300) -- (2520.8300,3465.3300) .. controls (2519.8800,3465.3300) and (2519.1100,3464.5600) .. (2519.1100,3463.6100) .. controls (2519.1100,3462.6600) and (2519.8800,3461.9000) .. (2520.8300,3461.9000) -- cycle(2544.8900,3461.9000) -- (2555.2000,3461.9000) .. controls (2556.1500,3461.9000) and (2556.9200,3462.6600) .. (2556.9200,3463.6100) .. controls (2556.9200,3464.5600) and (2556.1500,3465.3300) .. (2555.2000,3465.3300) -- (2544.8900,3465.3300) .. controls (2543.9400,3465.3300) and (2543.1700,3464.5600) .. (2543.1700,3463.6100) .. controls (2543.1700,3462.6600) and (2543.9400,3461.9000) .. (2544.8900,3461.9000) -- cycle(2568.9600,3461.9000) -- (2579.2700,3461.9000) .. controls (2580.2200,3461.9000) and (2580.9900,3462.6600) .. (2580.9900,3463.6100) .. controls (2580.9900,3464.5600) and (2580.2200,3465.3300) .. (2579.2700,3465.3300) -- (2568.9600,3465.3300) .. controls (2568.0100,3465.3300) and (2567.2400,3464.5600) .. (2567.2400,3463.6100) .. controls (2567.2400,3462.6600) and (2568.0100,3461.9000) .. (2568.9600,3461.9000) -- cycle(2593.0200,3461.9000) -- (2603.3300,3461.9000) .. controls (2604.2800,3461.9000) and (2605.0500,3462.6600) .. (2605.0500,3463.6100) .. controls (2605.0500,3464.5600) and (2604.2800,3465.3300) .. (2603.3300,3465.3300) -- (2593.0200,3465.3300) .. controls (2592.0700,3465.3300) and (2591.3000,3464.5600) .. (2591.3000,3463.6100) .. controls (2591.3000,3462.6600) and (2592.0700,3461.9000) .. (2593.0200,3461.9000) -- cycle(2617.0800,3461.9000) -- (2627.3900,3461.9000) .. controls (2628.3400,3461.9000) and (2629.1100,3462.6600) .. (2629.1100,3463.6100) .. controls (2629.1100,3464.5600) and (2628.3400,3465.3300) .. (2627.3900,3465.3300) -- (2617.0800,3465.3300) .. controls (2616.1300,3465.3300) and (2615.3600,3464.5600) .. (2615.3600,3463.6100) .. controls (2615.3600,3462.6600) and (2616.1300,3461.9000) .. (2617.0800,3461.9000) -- cycle(2641.1400,3461.9000) -- (2651.4600,3461.9000) .. controls (2652.4000,3461.9000) and (2653.1700,3462.6600) .. (2653.1700,3463.6100) .. controls (2653.1700,3464.5600) and (2652.4000,3465.3300) .. (2651.4600,3465.3300) -- (2641.1400,3465.3300) .. controls (2640.1900,3465.3300) and (2639.4200,3464.5600) .. (2639.4200,3463.6100) .. controls (2639.4200,3462.6600) and (2640.1900,3461.9000) .. (2641.1400,3461.9000) -- cycle(2665.2000,3461.9000) -- (2675.5200,3461.9000) .. controls (2676.4700,3461.9000) and (2677.2400,3462.6600) .. (2677.2400,3463.6100) .. controls (2677.2400,3464.5600) and (2676.4700,3465.3300) .. (2675.5200,3465.3300) -- (2665.2000,3465.3300) .. controls (2664.2600,3465.3300) and (2663.4900,3464.5600) .. (2663.4900,3463.6100) .. controls (2663.4900,3462.6600) and (2664.2600,3461.9000) .. (2665.2000,3461.9000) -- cycle(2689.2700,3461.9000) -- (2699.5800,3461.9000) .. controls (2700.5300,3461.9000) and (2701.3000,3462.6600) .. (2701.3000,3463.6100) .. controls (2701.3000,3464.5600) and (2700.5300,3465.3300) .. (2699.5800,3465.3300) -- (2689.2700,3465.3300) .. controls (2688.3200,3465.3300) and (2687.5500,3464.5600) .. (2687.5500,3463.6100) .. controls (2687.5500,3462.6600) and (2688.3200,3461.9000) .. (2689.2700,3461.9000) -- cycle(2713.3300,3461.9000) -- (2723.6400,3461.9000) .. controls (2724.5900,3461.9000) and (2725.3600,3462.6600) .. (2725.3600,3463.6100) .. controls (2725.3600,3464.5600) and (2724.5900,3465.3300) .. (2723.6400,3465.3300) -- (2713.3300,3465.3300) .. controls (2712.3800,3465.3300) and (2711.6100,3464.5600) .. (2711.6100,3463.6100) .. controls (2711.6100,3462.6600) and (2712.3800,3461.9000) .. (2713.3300,3461.9000) -- cycle(2737.3900,3461.9000) -- (2747.7000,3461.9000) .. controls (2748.6500,3461.9000) and (2749.4200,3462.6600) .. (2749.4200,3463.6100) .. controls (2749.4200,3464.5600) and (2748.6500,3465.3300) .. (2747.7000,3465.3300) -- (2737.3900,3465.3300) .. controls (2736.4400,3465.3300) and (2735.6700,3464.5600) .. (2735.6700,3463.6100) .. controls (2735.6700,3462.6600) and (2736.4400,3461.9000) .. (2737.3900,3461.9000) -- cycle(2761.4600,3461.9000) -- (2771.7700,3461.9000) .. controls (2772.7200,3461.9000) and (2773.4900,3462.6600) .. (2773.4900,3463.6100) .. controls (2773.4900,3464.5600) and (2772.7200,3465.3300) .. (2771.7700,3465.3300) -- (2761.4600,3465.3300) .. controls (2760.5100,3465.3300) and (2759.7400,3464.5600) .. (2759.7400,3463.6100) .. controls (2759.7400,3462.6600) and (2760.5100,3461.9000) .. (2761.4600,3461.9000) -- cycle(2785.5200,3461.9000) -- (2795.8300,3461.9000) .. controls (2796.7800,3461.9000) and (2797.5500,3462.6600) .. (2797.5500,3463.6100) .. controls (2797.5500,3464.5600) and (2796.7800,3465.3300) .. (2795.8300,3465.3300) -- (2785.5200,3465.3300) .. controls (2784.5700,3465.3300) and (2783.8000,3464.5600) .. (2783.8000,3463.6100) .. controls (2783.8000,3462.6600) and (2784.5700,3461.9000) .. (2785.5200,3461.9000) -- cycle(2809.5800,3461.9000) -- (2819.8900,3461.9000) .. controls (2820.8400,3461.9000) and (2821.6100,3462.6600) .. (2821.6100,3463.6100) .. controls (2821.6100,3464.5600) and (2820.8400,3465.3300) .. (2819.8900,3465.3300) -- (2809.5800,3465.3300) .. controls (2808.6300,3465.3300) and (2807.8600,3464.5600) .. (2807.8600,3463.6100) .. controls (2807.8600,3462.6600) and (2808.6300,3461.9000) .. (2809.5800,3461.9000) -- cycle(2833.6400,3461.9000) -- (2843.9600,3461.9000) .. controls (2844.9000,3461.9000) and (2845.6700,3462.6600) .. (2845.6700,3463.6100) .. controls (2845.6700,3464.5600) and (2844.9000,3465.3300) .. (2843.9600,3465.3300) -- (2833.6400,3465.3300) .. controls (2832.6900,3465.3300) and (2831.9200,3464.5600) .. (2831.9200,3463.6100) .. controls (2831.9200,3462.6600) and (2832.6900,3461.9000) .. (2833.6400,3461.9000) -- cycle(2857.7000,3461.9000) -- (2868.0200,3461.9000) .. controls (2868.9700,3461.9000) and (2869.7400,3462.6600) .. (2869.7400,3463.6100) .. controls (2869.7400,3464.5600) and (2868.9700,3465.3300) .. (2868.0200,3465.3300) -- (2857.7000,3465.3300) .. controls (2856.7600,3465.3300) and (2855.9900,3464.5600) .. (2855.9900,3463.6100) .. controls (2855.9900,3462.6600) and (2856.7600,3461.9000) .. (2857.7000,3461.9000) -- cycle(2881.7700,3461.9000) -- (2892.0800,3461.9000) .. controls (2893.0300,3461.9000) and (2893.8000,3462.6600) .. (2893.8000,3463.6100) .. controls (2893.8000,3464.5600) and (2893.0300,3465.3300) .. (2892.0800,3465.3300) -- (2881.7700,3465.3300) .. controls (2880.8200,3465.3300) and (2880.0500,3464.5600) .. (2880.0500,3463.6100) .. controls (2880.0500,3462.6600) and (2880.8200,3461.9000) .. (2881.7700,3461.9000) -- cycle(2905.8300,3461.9000) -- (2916.1400,3461.9000) .. controls (2917.0900,3461.9000) and (2917.8600,3462.6600) .. (2917.8600,3463.6100) .. controls (2917.8600,3464.5600) and (2917.0900,3465.3300) .. (2916.1400,3465.3300) -- (2905.8300,3465.3300) .. controls (2904.8800,3465.3300) and (2904.1100,3464.5600) .. (2904.1100,3463.6100) .. controls (2904.1100,3462.6600) and (2904.8800,3461.9000) .. (2905.8300,3461.9000) -- cycle(2929.8900,3461.9000) -- (2940.2000,3461.9000) .. controls (2941.1500,3461.9000) and (2941.9200,3462.6600) .. (2941.9200,3463.6100) .. controls (2941.9200,3464.5600) and (2941.1500,3465.3300) .. (2940.2000,3465.3300) -- (2929.8900,3465.3300) .. controls (2928.9400,3465.3300) and (2928.1700,3464.5600) .. (2928.1700,3463.6100) .. controls (2928.1700,3462.6600) and (2928.9400,3461.9000) .. (2929.8900,3461.9000) -- cycle(2953.9600,3461.9000) -- (2964.2700,3461.9000) .. controls (2965.2200,3461.9000) and (2965.9900,3462.6600) .. (2965.9900,3463.6100) .. controls (2965.9900,3464.5600) and (2965.2200,3465.3300) .. (2964.2700,3465.3300) -- (2953.9600,3465.3300) .. controls (2953.0100,3465.3300) and (2952.2400,3464.5600) .. (2952.2400,3463.6100) .. controls (2952.2400,3462.6600) and (2953.0100,3461.9000) .. (2953.9600,3461.9000) -- cycle(2978.0200,3461.9000) -- (2988.3300,3461.9000) .. controls (2989.2800,3461.9000) and (2990.0500,3462.6600) .. (2990.0500,3463.6100) .. controls (2990.0500,3464.5600) and (2989.2800,3465.3300) .. (2988.3300,3465.3300) -- (2978.0200,3465.3300) .. controls (2977.0700,3465.3300) and (2976.3000,3464.5600) .. (2976.3000,3463.6100) .. controls (2976.3000,3462.6600) and (2977.0700,3461.9000) .. (2978.0200,3461.9000) -- cycle(3002.0800,3461.9000) -- (3012.3900,3461.9000) .. controls (3013.3400,3461.9000) and (3014.1100,3462.6600) .. (3014.1100,3463.6100) .. controls (3014.1100,3464.5600) and (3013.3400,3465.3300) .. (3012.3900,3465.3300) -- (3002.0800,3465.3300) .. controls (3001.1300,3465.3300) and (3000.3600,3464.5600) .. (3000.3600,3463.6100) .. controls (3000.3600,3462.6600) and (3001.1300,3461.9000) .. (3002.0800,3461.9000) -- cycle(3026.1400,3461.9000) -- (3036.4600,3461.9000) .. controls (3037.4000,3461.9000) and (3038.1700,3462.6600) .. (3038.1700,3463.6100) .. controls (3038.1700,3464.5600) and (3037.4000,3465.3300) .. (3036.4600,3465.3300) -- (3026.1400,3465.3300) .. controls (3025.1900,3465.3300) and (3024.4200,3464.5600) .. (3024.4200,3463.6100) .. controls (3024.4200,3462.6600) and (3025.1900,3461.9000) .. (3026.1400,3461.9000) -- cycle(3050.2000,3461.9000) -- (3060.5200,3461.9000) .. controls (3061.4700,3461.9000) and (3062.2400,3462.6600) .. (3062.2400,3463.6100) .. controls (3062.2400,3464.5600) and (3061.4700,3465.3300) .. (3060.5200,3465.3300) -- (3050.2000,3465.3300) .. controls (3049.2600,3465.3300) and (3048.4900,3464.5600) .. (3048.4900,3463.6100) .. controls (3048.4900,3462.6600) and (3049.2600,3461.9000) .. (3050.2000,3461.9000) -- cycle(3074.2700,3461.9000) -- (3084.5800,3461.9000) .. controls (3085.5300,3461.9000) and (3086.3000,3462.6600) .. (3086.3000,3463.6100) .. controls (3086.3000,3464.5600) and (3085.5300,3465.3300) .. (3084.5800,3465.3300) -- (3074.2700,3465.3300) .. controls (3073.3200,3465.3300) and (3072.5500,3464.5600) .. (3072.5500,3463.6100) .. controls (3072.5500,3462.6600) and (3073.3200,3461.9000) .. (3074.2700,3461.9000) -- cycle(3098.3300,3461.9000) -- (3108.6400,3461.9000) .. controls (3109.5900,3461.9000) and (3110.3600,3462.6600) .. (3110.3600,3463.6100) .. controls (3110.3600,3464.5600) and (3109.5900,3465.3300) .. (3108.6400,3465.3300) -- (3098.3300,3465.3300) .. controls (3097.3800,3465.3300) and (3096.6100,3464.5600) .. (3096.6100,3463.6100) .. controls (3096.6100,3462.6600) and (3097.3800,3461.9000) .. (3098.3300,3461.9000) -- cycle(3122.3900,3461.9000) -- (3132.7000,3461.9000) .. controls (3133.6500,3461.9000) and (3134.4200,3462.6600) .. (3134.4200,3463.6100) .. controls (3134.4200,3464.5600) and (3133.6500,3465.3300) .. (3132.7000,3465.3300) -- (3122.3900,3465.3300) .. controls (3121.4400,3465.3300) and (3120.6700,3464.5600) .. (3120.6700,3463.6100) .. controls (3120.6700,3462.6600) and (3121.4400,3461.9000) .. (3122.3900,3461.9000) -- cycle(3146.4600,3461.9000) -- (3156.7700,3461.9000) .. controls (3157.7200,3461.9000) and (3158.4900,3462.6600) .. (3158.4900,3463.6100) .. controls (3158.4900,3464.5600) and (3157.7200,3465.3300) .. (3156.7700,3465.3300) -- (3146.4600,3465.3300) .. controls (3145.5100,3465.3300) and (3144.7400,3464.5600) .. (3144.7400,3463.6100) .. controls (3144.7400,3462.6600) and (3145.5100,3461.9000) .. (3146.4600,3461.9000) -- cycle(3170.5200,3461.9000) -- (3180.8300,3461.9000) .. controls (3181.7800,3461.9000) and (3182.5500,3462.6600) .. (3182.5500,3463.6100) .. controls (3182.5500,3464.5600) and (3181.7800,3465.3300) .. (3180.8300,3465.3300) -- (3170.5200,3465.3300) .. controls (3169.5700,3465.3300) and (3168.8000,3464.5600) .. (3168.8000,3463.6100) .. controls (3168.8000,3462.6600) and (3169.5700,3461.9000) .. (3170.5200,3461.9000) -- cycle(3194.5800,3461.9000) -- (3204.8900,3461.9000) .. controls (3205.8400,3461.9000) and (3206.6100,3462.6600) .. (3206.6100,3463.6100) .. controls (3206.6100,3464.5600) and (3205.8400,3465.3300) .. (3204.8900,3465.3300) -- (3194.5800,3465.3300) .. controls (3193.6300,3465.3300) and (3192.8600,3464.5600) .. (3192.8600,3463.6100) .. controls (3192.8600,3462.6600) and (3193.6300,3461.9000) .. (3194.5800,3461.9000) -- cycle(3218.6400,3461.9000) -- (3228.9600,3461.9000) .. controls (3229.9000,3461.9000) and (3230.6700,3462.6600) .. (3230.6700,3463.6100) .. controls (3230.6700,3464.5600) and (3229.9000,3465.3300) .. (3228.9600,3465.3300) -- (3218.6400,3465.3300) .. controls (3217.6900,3465.3300) and (3216.9200,3464.5600) .. (3216.9200,3463.6100) .. controls (3216.9200,3462.6600) and (3217.6900,3461.9000) .. (3218.6400,3461.9000) -- cycle(3242.7000,3461.9000) -- (3253.0200,3461.9000) .. controls (3253.9700,3461.9000) and (3254.7400,3462.6600) .. (3254.7400,3463.6100) .. controls (3254.7400,3464.5600) and (3253.9700,3465.3300) .. (3253.0200,3465.3300) -- (3242.7000,3465.3300) .. controls (3241.7600,3465.3300) and (3240.9900,3464.5600) .. (3240.9900,3463.6100) .. controls (3240.9900,3462.6600) and (3241.7600,3461.9000) .. (3242.7000,3461.9000) -- cycle(3266.7700,3461.9000) -- (3277.0800,3461.9000) .. controls (3278.0300,3461.9000) and (3278.8000,3462.6600) .. (3278.8000,3463.6100) .. controls (3278.8000,3464.5600) and (3278.0300,3465.3300) .. (3277.0800,3465.3300) -- (3266.7700,3465.3300) .. controls (3265.8200,3465.3300) and (3265.0500,3464.5600) .. (3265.0500,3463.6100) .. controls (3265.0500,3462.6600) and (3265.8200,3461.9000) .. (3266.7700,3461.9000) -- cycle(3290.8300,3461.9000) -- (3301.1400,3461.9000) .. controls (3302.0900,3461.9000) and (3302.8600,3462.6600) .. (3302.8600,3463.6100) .. controls (3302.8600,3464.5600) and (3302.0900,3465.3300) .. (3301.1400,3465.3300) -- (3290.8300,3465.3300) .. controls (3289.8800,3465.3300) and (3289.1100,3464.5600) .. (3289.1100,3463.6100) .. controls (3289.1100,3462.6600) and (3289.8800,3461.9000) .. (3290.8300,3461.9000) -- cycle(3314.8900,3461.9000) -- (3325.2000,3461.9000) .. controls (3326.1500,3461.9000) and (3326.9200,3462.6600) .. (3326.9200,3463.6100) .. controls (3326.9200,3464.5600) and (3326.1500,3465.3300) .. (3325.2000,3465.3300) -- (3314.8900,3465.3300) .. controls (3313.9400,3465.3300) and (3313.1700,3464.5600) .. (3313.1700,3463.6100) .. controls (3313.1700,3462.6600) and (3313.9400,3461.9000) .. (3314.8900,3461.9000) -- cycle(3338.9600,3461.9000) -- (3349.2700,3461.9000) .. controls (3350.2200,3461.9000) and (3350.9900,3462.6600) .. (3350.9900,3463.6100) .. controls (3350.9900,3464.5600) and (3350.2200,3465.3300) .. (3349.2700,3465.3300) -- (3338.9600,3465.3300) .. controls (3338.0100,3465.3300) and (3337.2400,3464.5600) .. (3337.2400,3463.6100) .. controls (3337.2400,3462.6600) and (3338.0100,3461.9000) .. (3338.9600,3461.9000) -- cycle(3363.0200,3461.9000) -- (3373.3300,3461.9000) .. controls (3374.2800,3461.9000) and (3375.0500,3462.6600) .. (3375.0500,3463.6100) .. controls (3375.0500,3464.5600) and (3374.2800,3465.3300) .. (3373.3300,3465.3300) -- (3363.0200,3465.3300) .. controls (3362.0700,3465.3300) and (3361.3000,3464.5600) .. (3361.3000,3463.6100) .. controls (3361.3000,3462.6600) and (3362.0700,3461.9000) .. (3363.0200,3461.9000) -- cycle(3387.0800,3461.9000) -- (3397.3900,3461.9000) .. controls (3398.3400,3461.9000) and (3399.1100,3462.6600) .. (3399.1100,3463.6100) .. controls (3399.1100,3464.5600) and (3398.3400,3465.3300) .. (3397.3900,3465.3300) -- (3387.0800,3465.3300) .. controls (3386.1300,3465.3300) and (3385.3600,3464.5600) .. (3385.3600,3463.6100) .. controls (3385.3600,3462.6600) and (3386.1300,3461.9000) .. (3387.0800,3461.9000) -- cycle(3411.1400,3461.9000) -- (3421.4600,3461.9000) .. controls (3422.4000,3461.9000) and (3423.1700,3462.6600) .. (3423.1700,3463.6100) .. controls (3423.1700,3464.5600) and (3422.4000,3465.3300) .. (3421.4600,3465.3300) -- (3411.1400,3465.3300) .. controls (3410.1900,3465.3300) and (3409.4200,3464.5600) .. (3409.4200,3463.6100) .. controls (3409.4200,3462.6600) and (3410.1900,3461.9000) .. (3411.1400,3461.9000) -- cycle(3435.2000,3461.9000) -- (3445.5200,3461.9000) .. controls (3446.4700,3461.9000) and (3447.2400,3462.6600) .. (3447.2400,3463.6100) .. controls (3447.2400,3464.5600) and (3446.4700,3465.3300) .. (3445.5200,3465.3300) -- (3435.2000,3465.3300) .. controls (3434.2600,3465.3300) and (3433.4900,3464.5600) .. (3433.4900,3463.6100) .. controls (3433.4900,3462.6600) and (3434.2600,3461.9000) .. (3435.2000,3461.9000) -- cycle(3459.2700,3461.9000) -- (3469.5800,3461.9000) .. controls (3470.5300,3461.9000) and (3471.3000,3462.6600) .. (3471.3000,3463.6100) .. controls (3471.3000,3464.5600) and (3470.5300,3465.3300) .. (3469.5800,3465.3300) -- (3459.2700,3465.3300) .. controls (3458.3200,3465.3300) and (3457.5500,3464.5600) .. (3457.5500,3463.6100) .. controls (3457.5500,3462.6600) and (3458.3200,3461.9000) .. (3459.2700,3461.9000) -- cycle(3483.3300,3461.9000) -- (3493.6400,3461.9000) .. controls (3494.5900,3461.9000) and (3495.3600,3462.6600) .. (3495.3600,3463.6100) .. controls (3495.3600,3464.5600) and (3494.5900,3465.3300) .. (3493.6400,3465.3300) -- (3483.3300,3465.3300) .. controls (3482.3800,3465.3300) and (3481.6100,3464.5600) .. (3481.6100,3463.6100) .. controls (3481.6100,3462.6600) and (3482.3800,3461.9000) .. (3483.3300,3461.9000) -- cycle(3507.3900,3461.9000) -- (3517.7000,3461.9000) .. controls (3518.6500,3461.9000) and (3519.4200,3462.6600) .. (3519.4200,3463.6100) .. controls (3519.4200,3464.5600) and (3518.6500,3465.3300) .. (3517.7000,3465.3300) -- (3507.3900,3465.3300) .. controls (3506.4400,3465.3300) and (3505.6700,3464.5600) .. (3505.6700,3463.6100) .. controls (3505.6700,3462.6600) and (3506.4400,3461.9000) .. (3507.3900,3461.9000) -- cycle(3531.4600,3461.9000) -- (3541.7700,3461.9000) .. controls (3542.7200,3461.9000) and (3543.4900,3462.6600) .. (3543.4900,3463.6100) .. controls (3543.4900,3464.5600) and (3542.7200,3465.3300) .. (3541.7700,3465.3300) -- (3531.4600,3465.3300) .. controls (3530.5100,3465.3300) and (3529.7400,3464.5600) .. (3529.7400,3463.6100) .. controls (3529.7400,3462.6600) and (3530.5100,3461.9000) .. (3531.4600,3461.9000) -- cycle(3555.5200,3461.9000) -- (3565.8300,3461.9000) .. controls (3566.7800,3461.9000) and (3567.5500,3462.6600) .. (3567.5500,3463.6100) .. controls (3567.5500,3464.5600) and (3566.7800,3465.3300) .. (3565.8300,3465.3300) -- (3555.5200,3465.3300) .. controls (3554.5700,3465.3300) and (3553.8000,3464.5600) .. (3553.8000,3463.6100) .. controls (3553.8000,3462.6600) and (3554.5700,3461.9000) .. (3555.5200,3461.9000) -- cycle(3579.5800,3461.9000) -- (3589.8900,3461.9000) .. controls (3590.8400,3461.9000) and (3591.6100,3462.6600) .. (3591.6100,3463.6100) .. controls (3591.6100,3464.5600) and (3590.8400,3465.3300) .. (3589.8900,3465.3300) -- (3579.5800,3465.3300) .. controls (3578.6300,3465.3300) and (3577.8600,3464.5600) .. (3577.8600,3463.6100) .. controls (3577.8600,3462.6600) and (3578.6300,3461.9000) .. (3579.5800,3461.9000) -- cycle(3603.6400,3461.9000) -- (3613.9600,3461.9000) .. controls (3614.9000,3461.9000) and (3615.6700,3462.6600) .. (3615.6700,3463.6100) .. controls (3615.6700,3464.5600) and (3614.9000,3465.3300) .. (3613.9600,3465.3300) -- (3603.6400,3465.3300) .. controls (3602.6900,3465.3300) and (3601.9200,3464.5600) .. (3601.9200,3463.6100) .. controls (3601.9200,3462.6600) and (3602.6900,3461.9000) .. (3603.6400,3461.9000) -- cycle(3627.7000,3461.9000) -- (3638.0200,3461.9000) .. controls (3638.9700,3461.9000) and (3639.7400,3462.6600) .. (3639.7400,3463.6100) .. controls (3639.7400,3464.5600) and (3638.9700,3465.3300) .. (3638.0200,3465.3300) -- (3627.7000,3465.3300) .. controls (3626.7600,3465.3300) and (3625.9900,3464.5600) .. (3625.9900,3463.6100) .. controls (3625.9900,3462.6600) and (3626.7600,3461.9000) .. (3627.7000,3461.9000) -- cycle(3651.7700,3461.9000) -- (3662.0800,3461.9000) .. controls (3663.0300,3461.9000) and (3663.8000,3462.6600) .. (3663.8000,3463.6100) .. controls (3663.8000,3464.5600) and (3663.0300,3465.3300) .. (3662.0800,3465.3300) -- (3651.7700,3465.3300) .. controls (3650.8200,3465.3300) and (3650.0500,3464.5600) .. (3650.0500,3463.6100) .. controls (3650.0500,3462.6600) and (3650.8200,3461.9000) .. (3651.7700,3461.9000) -- cycle(3675.8300,3461.9000) -- (3686.1400,3461.9000) .. controls (3687.0900,3461.9000) and (3687.8600,3462.6600) .. (3687.8600,3463.6100) .. controls (3687.8600,3464.5600) and (3687.0900,3465.3300) .. (3686.1400,3465.3300) -- (3675.8300,3465.3300) .. controls (3674.8800,3465.3300) and (3674.1100,3464.5600) .. (3674.1100,3463.6100) .. controls (3674.1100,3462.6600) and (3674.8800,3461.9000) .. (3675.8300,3461.9000) -- cycle(3699.8900,3461.9000) -- (3710.2000,3461.9000) .. controls (3711.1500,3461.9000) and (3711.9200,3462.6600) .. (3711.9200,3463.6100) .. controls (3711.9200,3464.5600) and (3711.1500,3465.3300) .. (3710.2000,3465.3300) -- (3699.8900,3465.3300) .. controls (3698.9400,3465.3300) and (3698.1700,3464.5600) .. (3698.1700,3463.6100) .. controls (3698.1700,3462.6600) and (3698.9400,3461.9000) .. (3699.8900,3461.9000) -- cycle(3723.9600,3461.9000) -- (3734.2700,3461.9000) .. controls (3735.2200,3461.9000) and (3735.9900,3462.6600) .. (3735.9900,3463.6100) .. controls (3735.9900,3464.5600) and (3735.2200,3465.3300) .. (3734.2700,3465.3300) -- (3723.9600,3465.3300) .. controls (3723.0100,3465.3300) and (3722.2400,3464.5600) .. (3722.2400,3463.6100) .. controls (3722.2400,3462.6600) and (3723.0100,3461.9000) .. (3723.9600,3461.9000) -- cycle(3748.0200,3461.9000) -- (3758.3300,3461.9000) .. controls (3759.2800,3461.9000) and (3760.0500,3462.6600) .. (3760.0500,3463.6100) .. controls (3760.0500,3464.5600) and (3759.2800,3465.3300) .. (3758.3300,3465.3300) -- (3748.0200,3465.3300) .. controls (3747.0700,3465.3300) and (3746.3000,3464.5600) .. (3746.3000,3463.6100) .. controls (3746.3000,3462.6600) and (3747.0700,3461.9000) .. (3748.0200,3461.9000) -- cycle(3772.0800,3461.9000) -- (3782.3900,3461.9000) .. controls (3783.3400,3461.9000) and (3784.1100,3462.6600) .. (3784.1100,3463.6100) .. controls (3784.1100,3464.5600) and (3783.3400,3465.3300) .. (3782.3900,3465.3300) -- (3772.0800,3465.3300) .. controls (3771.1300,3465.3300) and (3770.3600,3464.5600) .. (3770.3600,3463.6100) .. controls (3770.3600,3462.6600) and (3771.1300,3461.9000) .. (3772.0800,3461.9000) -- cycle(3796.1400,3461.9000) -- (3806.4600,3461.9000) .. controls (3807.4000,3461.9000) and (3808.1700,3462.6600) .. (3808.1700,3463.6100) .. controls (3808.1700,3464.5600) and (3807.4000,3465.3300) .. (3806.4600,3465.3300) -- (3796.1400,3465.3300) .. controls (3795.1900,3465.3300) and (3794.4200,3464.5600) .. (3794.4200,3463.6100) .. controls (3794.4200,3462.6600) and (3795.1900,3461.9000) .. (3796.1400,3461.9000) -- cycle(3820.2000,3461.9000) -- (3830.5200,3461.9000) .. controls (3831.4700,3461.9000) and (3832.2400,3462.6600) .. (3832.2400,3463.6100) .. controls (3832.2400,3464.5600) and (3831.4700,3465.3300) .. (3830.5200,3465.3300) -- (3820.2000,3465.3300) .. controls (3819.2600,3465.3300) and (3818.4900,3464.5600) .. (3818.4900,3463.6100) .. controls (3818.4900,3462.6600) and (3819.2600,3461.9000) .. (3820.2000,3461.9000) -- cycle(3844.2700,3461.9000) -- (3854.5800,3461.9000) .. controls (3855.5300,3461.9000) and (3856.3000,3462.6600) .. (3856.3000,3463.6100) .. controls (3856.3000,3464.5600) and (3855.5300,3465.3300) .. (3854.5800,3465.3300) -- (3844.2700,3465.3300) .. controls (3843.3200,3465.3300) and (3842.5500,3464.5600) .. (3842.5500,3463.6100) .. controls (3842.5500,3462.6600) and (3843.3200,3461.9000) .. (3844.2700,3461.9000) -- cycle(3868.3300,3461.9000) -- (3878.6400,3461.9000) .. controls (3879.5900,3461.9000) and (3880.3600,3462.6600) .. (3880.3600,3463.6100) .. controls (3880.3600,3464.5600) and (3879.5900,3465.3300) .. (3878.6400,3465.3300) -- (3868.3300,3465.3300) .. controls (3867.3800,3465.3300) and (3866.6100,3464.5600) .. (3866.6100,3463.6100) .. controls (3866.6100,3462.6600) and (3867.3800,3461.9000) .. (3868.3300,3461.9000) -- cycle(3892.3900,3461.9000) -- (3902.7000,3461.9000) .. controls (3903.6500,3461.9000) and (3904.4200,3462.6600) .. (3904.4200,3463.6100) .. controls (3904.4200,3464.5600) and (3903.6500,3465.3300) .. (3902.7000,3465.3300) -- (3892.3900,3465.3300) .. controls (3891.4400,3465.3300) and (3890.6700,3464.5600) .. (3890.6700,3463.6100) .. controls (3890.6700,3462.6600) and (3891.4400,3461.9000) .. (3892.3900,3461.9000) -- cycle(3916.4600,3461.9000) -- (3926.7700,3461.9000) .. controls (3927.7200,3461.9000) and (3928.4900,3462.6600) .. (3928.4900,3463.6100) .. controls (3928.4900,3464.5600) and (3927.7200,3465.3300) .. (3926.7700,3465.3300) -- (3916.4600,3465.3300) .. controls (3915.5100,3465.3300) and (3914.7400,3464.5600) .. (3914.7400,3463.6100) .. controls (3914.7400,3462.6600) and (3915.5100,3461.9000) .. (3916.4600,3461.9000) -- cycle(3940.5200,3461.9000) -- (3950.8300,3461.9000) .. controls (3951.7800,3461.9000) and (3952.5500,3462.6600) .. (3952.5500,3463.6100) .. controls (3952.5500,3464.5600) and (3951.7800,3465.3300) .. (3950.8300,3465.3300) -- (3940.5200,3465.3300) .. controls (3939.5700,3465.3300) and (3938.8000,3464.5600) .. (3938.8000,3463.6100) .. controls (3938.8000,3462.6600) and (3939.5700,3461.9000) .. (3940.5200,3461.9000) -- cycle(3964.5800,3461.9000) -- (3974.8900,3461.9000) .. controls (3975.8400,3461.9000) and (3976.6100,3462.6600) .. (3976.6100,3463.6100) .. controls (3976.6100,3464.5600) and (3975.8400,3465.3300) .. (3974.8900,3465.3300) -- (3964.5800,3465.3300) .. controls (3963.6300,3465.3300) and (3962.8600,3464.5600) .. (3962.8600,3463.6100) .. controls (3962.8600,3462.6600) and (3963.6300,3461.9000) .. (3964.5800,3461.9000) -- cycle(3988.6400,3461.9000) -- (3998.9600,3461.9000) .. controls (3999.9000,3461.9000) and (4000.6700,3462.6600) .. (4000.6700,3463.6100) .. controls (4000.6700,3464.5600) and (3999.9000,3465.3300) .. (3998.9600,3465.3300) -- (3988.6400,3465.3300) .. controls (3987.6900,3465.3300) and (3986.9200,3464.5600) .. (3986.9200,3463.6100) .. controls (3986.9200,3462.6600) and (3987.6900,3461.9000) .. (3988.6400,3461.9000) -- cycle(4012.7000,3461.9000) -- (4023.0200,3461.9000) .. controls (4023.9700,3461.9000) and (4024.7400,3462.6600) .. (4024.7400,3463.6100) .. controls (4024.7400,3464.5600) and (4023.9700,3465.3300) .. (4023.0200,3465.3300) -- (4012.7000,3465.3300) .. controls (4011.7600,3465.3300) and (4010.9900,3464.5600) .. (4010.9900,3463.6100) .. controls (4010.9900,3462.6600) and (4011.7600,3461.9000) .. (4012.7000,3461.9000) -- cycle(4036.7700,3461.9000) -- (4047.0800,3461.9000) .. controls (4048.0300,3461.9000) and (4048.8000,3462.6600) .. (4048.8000,3463.6100) .. controls (4048.8000,3464.5600) and (4048.0300,3465.3300) .. (4047.0800,3465.3300) -- (4036.7700,3465.3300) .. controls (4035.8200,3465.3300) and (4035.0500,3464.5600) .. (4035.0500,3463.6100) .. controls (4035.0500,3462.6600) and (4035.8200,3461.9000) .. (4036.7700,3461.9000) -- cycle(4060.8300,3461.9000) -- (4071.1400,3461.9000) .. controls (4072.0900,3461.9000) and (4072.8600,3462.6600) .. (4072.8600,3463.6100) .. controls (4072.8600,3464.5600) and (4072.0900,3465.3300) .. (4071.1400,3465.3300) -- (4060.8300,3465.3300) .. controls (4059.8800,3465.3300) and (4059.1100,3464.5600) .. (4059.1100,3463.6100) .. controls (4059.1100,3462.6600) and (4059.8800,3461.9000) .. (4060.8300,3461.9000) -- cycle(4084.8900,3461.9000) -- (4095.2000,3461.9000) .. controls (4096.1500,3461.9000) and (4096.9200,3462.6600) .. (4096.9200,3463.6100) .. controls (4096.9200,3464.5600) and (4096.1500,3465.3300) .. (4095.2000,3465.3300) -- (4084.8900,3465.3300) .. controls (4083.9400,3465.3300) and (4083.1700,3464.5600) .. (4083.1700,3463.6100) .. controls (4083.1700,3462.6600) and (4083.9400,3461.9000) .. (4084.8900,3461.9000) -- cycle(4108.9600,3461.9000) -- (4119.2700,3461.9000) .. controls (4120.2200,3461.9000) and (4120.9900,3462.6600) .. (4120.9900,3463.6100) .. controls (4120.9900,3464.5600) and (4120.2200,3465.3300) .. (4119.2700,3465.3300) -- (4108.9600,3465.3300) .. controls (4108.0100,3465.3300) and (4107.2400,3464.5600) .. (4107.2400,3463.6100) .. controls (4107.2400,3462.6600) and (4108.0100,3461.9000) .. (4108.9600,3461.9000) -- cycle(4133.0200,3461.9000) -- (4143.3300,3461.9000) .. controls (4144.2800,3461.9000) and (4145.0500,3462.6600) .. (4145.0500,3463.6100) .. controls (4145.0500,3464.5600) and (4144.2800,3465.3300) .. (4143.3300,3465.3300) -- (4133.0200,3465.3300) .. controls (4132.0700,3465.3300) and (4131.3000,3464.5600) .. (4131.3000,3463.6100) .. controls (4131.3000,3462.6600) and (4132.0700,3461.9000) .. (4133.0200,3461.9000) -- cycle(4157.0800,3461.9000) -- (4167.3900,3461.9000) .. controls (4168.3400,3461.9000) and (4169.1100,3462.6600) .. (4169.1100,3463.6100) .. controls (4169.1100,3464.5600) and (4168.3400,3465.3300) .. (4167.3900,3465.3300) -- (4157.0800,3465.3300) .. controls (4156.1300,3465.3300) and (4155.3600,3464.5600) .. (4155.3600,3463.6100) .. controls (4155.3600,3462.6600) and (4156.1300,3461.9000) .. (4157.0800,3461.9000) -- cycle(4181.1400,3461.9000) -- (4191.4600,3461.9000) .. controls (4192.4000,3461.9000) and (4193.1700,3462.6600) .. (4193.1700,3463.6100) .. controls (4193.1700,3464.5600) and (4192.4000,3465.3300) .. (4191.4600,3465.3300) -- (4181.1400,3465.3300) .. controls (4180.1900,3465.3300) and (4179.4200,3464.5600) .. (4179.4200,3463.6100) .. controls (4179.4200,3462.6600) and (4180.1900,3461.9000) .. (4181.1400,3461.9000) -- cycle(4205.2000,3461.9000) -- (4215.5200,3461.9000) .. controls (4216.4700,3461.9000) and (4217.2400,3462.6600) .. (4217.2400,3463.6100) .. controls (4217.2400,3464.5600) and (4216.4700,3465.3300) .. (4215.5200,3465.3300) -- (4205.2000,3465.3300) .. controls (4204.2600,3465.3300) and (4203.4900,3464.5600) .. (4203.4900,3463.6100) .. controls (4203.4900,3462.6600) and (4204.2600,3461.9000) .. (4205.2000,3461.9000) -- cycle(4229.2700,3461.9000) -- (4239.5800,3461.9000) .. controls (4240.5300,3461.9000) and (4241.3000,3462.6600) .. (4241.3000,3463.6100) .. controls (4241.3000,3464.5600) and (4240.5300,3465.3300) .. (4239.5800,3465.3300) -- (4229.2700,3465.3300) .. controls (4228.3200,3465.3300) and (4227.5500,3464.5600) .. (4227.5500,3463.6100) .. controls (4227.5500,3462.6600) and (4228.3200,3461.9000) .. (4229.2700,3461.9000) -- cycle(4253.3300,3461.9000) -- (4263.6400,3461.9000) .. controls (4264.5900,3461.9000) and (4265.3600,3462.6600) .. (4265.3600,3463.6100) .. controls (4265.3600,3464.5600) and (4264.5900,3465.3300) .. (4263.6400,3465.3300) -- (4253.3300,3465.3300) .. controls (4252.3800,3465.3300) and (4251.6100,3464.5600) .. (4251.6100,3463.6100) .. controls (4251.6100,3462.6600) and (4252.3800,3461.9000) .. (4253.3300,3461.9000) -- cycle(4277.3900,3461.9000) -- (4287.7000,3461.9000) .. controls (4288.6500,3461.9000) and (4289.4200,3462.6600) .. (4289.4200,3463.6100) .. controls (4289.4200,3464.5600) and (4288.6500,3465.3300) .. (4287.7000,3465.3300) -- (4277.3900,3465.3300) .. controls (4276.4400,3465.3300) and (4275.6700,3464.5600) .. (4275.6700,3463.6100) .. controls (4275.6700,3462.6600) and (4276.4400,3461.9000) .. (4277.3900,3461.9000) -- cycle(4301.4600,3461.9000) -- (4311.7700,3461.9000) .. controls (4312.7200,3461.9000) and (4313.4900,3462.6600) .. (4313.4900,3463.6100) .. controls (4313.4900,3464.5600) and (4312.7200,3465.3300) .. (4311.7700,3465.3300) -- (4301.4600,3465.3300) .. controls (4300.5100,3465.3300) and (4299.7400,3464.5600) .. (4299.7400,3463.6100) .. controls (4299.7400,3462.6600) and (4300.5100,3461.9000) .. (4301.4600,3461.9000) -- cycle(4325.5200,3461.9000) -- (4335.8300,3461.9000) .. controls (4336.7800,3461.9000) and (4337.5500,3462.6600) .. (4337.5500,3463.6100) .. controls (4337.5500,3464.5600) and (4336.7800,3465.3300) .. (4335.8300,3465.3300) -- (4325.5200,3465.3300) .. controls (4324.5700,3465.3300) and (4323.8000,3464.5600) .. (4323.8000,3463.6100) .. controls (4323.8000,3462.6600) and (4324.5700,3461.9000) .. (4325.5200,3461.9000) -- cycle(2424.6200,3326.8900) -- (2434.9300,3326.8900) .. controls (2435.8800,3326.8900) and (2436.6500,3327.6600) .. (2436.6500,3328.6100) .. controls (2436.6500,3329.5600) and (2435.8800,3330.3300) .. (2434.9300,3330.3300) -- (2424.6200,3330.3300) .. controls (2423.6700,3330.3300) and (2422.9000,3329.5600) .. (2422.9000,3328.6100) .. controls (2422.9000,3327.6600) and (2423.6700,3326.8900) .. (2424.6200,3326.8900) -- cycle(2448.6800,3326.8900) -- (2459.0000,3326.8900) .. controls (2459.9400,3326.8900) and (2460.7100,3327.6600) .. (2460.7100,3328.6100) .. controls (2460.7100,3329.5600) and (2459.9400,3330.3300) .. (2459.0000,3330.3300) -- (2448.6800,3330.3300) .. controls (2447.7300,3330.3300) and (2446.9600,3329.5600) .. (2446.9600,3328.6100) .. controls (2446.9600,3327.6600) and (2447.7300,3326.8900) .. (2448.6800,3326.8900) -- cycle(2472.7400,3326.8900) -- (2483.0600,3326.8900) .. controls (2484.0100,3326.8900) and (2484.7800,3327.6600) .. (2484.7800,3328.6100) .. controls (2484.7800,3329.5600) and (2484.0100,3330.3300) .. (2483.0600,3330.3300) -- (2472.7400,3330.3300) .. controls (2471.8000,3330.3300) and (2471.0300,3329.5600) .. (2471.0300,3328.6100) .. controls (2471.0300,3327.6600) and (2471.8000,3326.8900) .. (2472.7400,3326.8900) -- cycle(2496.8100,3326.8900) -- (2507.1200,3326.8900) .. controls (2508.0700,3326.8900) and (2508.8400,3327.6600) .. (2508.8400,3328.6100) .. controls (2508.8400,3329.5600) and (2508.0700,3330.3300) .. (2507.1200,3330.3300) -- (2496.8100,3330.3300) .. controls (2495.8600,3330.3300) and (2495.0900,3329.5600) .. (2495.0900,3328.6100) .. controls (2495.0900,3327.6600) and (2495.8600,3326.8900) .. (2496.8100,3326.8900) -- cycle(2520.8700,3326.8900) -- (2531.1800,3326.8900) .. controls (2532.1300,3326.8900) and (2532.9000,3327.6600) .. (2532.9000,3328.6100) .. controls (2532.9000,3329.5600) and (2532.1300,3330.3300) .. (2531.1800,3330.3300) -- (2520.8700,3330.3300) .. controls (2519.9200,3330.3300) and (2519.1500,3329.5600) .. (2519.1500,3328.6100) .. controls (2519.1500,3327.6600) and (2519.9200,3326.8900) .. (2520.8700,3326.8900) -- cycle(2544.9300,3326.8900) -- (2555.2400,3326.8900) .. controls (2556.1900,3326.8900) and (2556.9600,3327.6600) .. (2556.9600,3328.6100) .. controls (2556.9600,3329.5600) and (2556.1900,3330.3300) .. (2555.2400,3330.3300) -- (2544.9300,3330.3300) .. controls (2543.9800,3330.3300) and (2543.2100,3329.5600) .. (2543.2100,3328.6100) .. controls (2543.2100,3327.6600) and (2543.9800,3326.8900) .. (2544.9300,3326.8900) -- cycle(2569.0000,3326.8900) -- (2579.3100,3326.8900) .. controls (2580.2600,3326.8900) and (2581.0300,3327.6600) .. (2581.0300,3328.6100) .. controls (2581.0300,3329.5600) and (2580.2600,3330.3300) .. (2579.3100,3330.3300) -- (2569.0000,3330.3300) .. controls (2568.0500,3330.3300) and (2567.2800,3329.5600) .. (2567.2800,3328.6100) .. controls (2567.2800,3327.6600) and (2568.0500,3326.8900) .. (2569.0000,3326.8900) -- cycle(2593.0600,3326.8900) -- (2603.3700,3326.8900) .. controls (2604.3200,3326.8900) and (2605.0900,3327.6600) .. (2605.0900,3328.6100) .. controls (2605.0900,3329.5600) and (2604.3200,3330.3300) .. (2603.3700,3330.3300) -- (2593.0600,3330.3300) .. controls (2592.1100,3330.3300) and (2591.3400,3329.5600) .. (2591.3400,3328.6100) .. controls (2591.3400,3327.6600) and (2592.1100,3326.8900) .. (2593.0600,3326.8900) -- cycle(2617.1200,3326.8900) -- (2627.4300,3326.8900) .. controls (2628.3800,3326.8900) and (2629.1500,3327.6600) .. (2629.1500,3328.6100) .. controls (2629.1500,3329.5600) and (2628.3800,3330.3300) .. (2627.4300,3330.3300) -- (2617.1200,3330.3300) .. controls (2616.1700,3330.3300) and (2615.4000,3329.5600) .. (2615.4000,3328.6100) .. controls (2615.4000,3327.6600) and (2616.1700,3326.8900) .. (2617.1200,3326.8900) -- cycle(2641.1800,3326.8900) -- (2651.5000,3326.8900) .. controls (2652.4400,3326.8900) and (2653.2100,3327.6600) .. (2653.2100,3328.6100) .. controls (2653.2100,3329.5600) and (2652.4400,3330.3300) .. (2651.5000,3330.3300) -- (2641.1800,3330.3300) .. controls (2640.2300,3330.3300) and (2639.4600,3329.5600) .. (2639.4600,3328.6100) .. controls (2639.4600,3327.6600) and (2640.2300,3326.8900) .. (2641.1800,3326.8900) -- cycle(2665.2400,3326.8900) -- (2675.5600,3326.8900) .. controls (2676.5100,3326.8900) and (2677.2800,3327.6600) .. (2677.2800,3328.6100) .. controls (2677.2800,3329.5600) and (2676.5100,3330.3300) .. (2675.5600,3330.3300) -- (2665.2400,3330.3300) .. controls (2664.3000,3330.3300) and (2663.5300,3329.5600) .. (2663.5300,3328.6100) .. controls (2663.5300,3327.6600) and (2664.3000,3326.8900) .. (2665.2400,3326.8900) -- cycle(2689.3100,3326.8900) -- (2699.6200,3326.8900) .. controls (2700.5700,3326.8900) and (2701.3400,3327.6600) .. (2701.3400,3328.6100) .. controls (2701.3400,3329.5600) and (2700.5700,3330.3300) .. (2699.6200,3330.3300) -- (2689.3100,3330.3300) .. controls (2688.3600,3330.3300) and (2687.5900,3329.5600) .. (2687.5900,3328.6100) .. controls (2687.5900,3327.6600) and (2688.3600,3326.8900) .. (2689.3100,3326.8900) -- cycle(2713.3700,3326.8900) -- (2723.6800,3326.8900) .. controls (2724.6300,3326.8900) and (2725.4000,3327.6600) .. (2725.4000,3328.6100) .. controls (2725.4000,3329.5600) and (2724.6300,3330.3300) .. (2723.6800,3330.3300) -- (2713.3700,3330.3300) .. controls (2712.4200,3330.3300) and (2711.6500,3329.5600) .. (2711.6500,3328.6100) .. controls (2711.6500,3327.6600) and (2712.4200,3326.8900) .. (2713.3700,3326.8900) -- cycle(2737.4300,3326.8900) -- (2747.7400,3326.8900) .. controls (2748.6900,3326.8900) and (2749.4600,3327.6600) .. (2749.4600,3328.6100) .. controls (2749.4600,3329.5600) and (2748.6900,3330.3300) .. (2747.7400,3330.3300) -- (2737.4300,3330.3300) .. controls (2736.4800,3330.3300) and (2735.7100,3329.5600) .. (2735.7100,3328.6100) .. controls (2735.7100,3327.6600) and (2736.4800,3326.8900) .. (2737.4300,3326.8900) -- cycle(2761.5000,3326.8900) -- (2771.8100,3326.8900) .. controls (2772.7600,3326.8900) and (2773.5300,3327.6600) .. (2773.5300,3328.6100) .. controls (2773.5300,3329.5600) and (2772.7600,3330.3300) .. (2771.8100,3330.3300) -- (2761.5000,3330.3300) .. controls (2760.5500,3330.3300) and (2759.7800,3329.5600) .. (2759.7800,3328.6100) .. controls (2759.7800,3327.6600) and (2760.5500,3326.8900) .. (2761.5000,3326.8900) -- cycle(2785.5600,3326.8900) -- (2795.8700,3326.8900) .. controls (2796.8200,3326.8900) and (2797.5900,3327.6600) .. (2797.5900,3328.6100) .. controls (2797.5900,3329.5600) and (2796.8200,3330.3300) .. (2795.8700,3330.3300) -- (2785.5600,3330.3300) .. controls (2784.6100,3330.3300) and (2783.8400,3329.5600) .. (2783.8400,3328.6100) .. controls (2783.8400,3327.6600) and (2784.6100,3326.8900) .. (2785.5600,3326.8900) -- cycle(2809.6200,3326.8900) -- (2819.9300,3326.8900) .. controls (2820.8800,3326.8900) and (2821.6500,3327.6600) .. (2821.6500,3328.6100) .. controls (2821.6500,3329.5600) and (2820.8800,3330.3300) .. (2819.9300,3330.3300) -- (2809.6200,3330.3300) .. controls (2808.6700,3330.3300) and (2807.9000,3329.5600) .. (2807.9000,3328.6100) .. controls (2807.9000,3327.6600) and (2808.6700,3326.8900) .. (2809.6200,3326.8900) -- cycle(2833.6800,3326.8900) -- (2844.0000,3326.8900) .. controls (2844.9400,3326.8900) and (2845.7100,3327.6600) .. (2845.7100,3328.6100) .. controls (2845.7100,3329.5600) and (2844.9400,3330.3300) .. (2844.0000,3330.3300) -- (2833.6800,3330.3300) .. controls (2832.7300,3330.3300) and (2831.9600,3329.5600) .. (2831.9600,3328.6100) .. controls (2831.9600,3327.6600) and (2832.7300,3326.8900) .. (2833.6800,3326.8900) -- cycle(2857.7400,3326.8900) -- (2868.0600,3326.8900) .. controls (2869.0100,3326.8900) and (2869.7800,3327.6600) .. (2869.7800,3328.6100) .. controls (2869.7800,3329.5600) and (2869.0100,3330.3300) .. (2868.0600,3330.3300) -- (2857.7400,3330.3300) .. controls (2856.8000,3330.3300) and (2856.0300,3329.5600) .. (2856.0300,3328.6100) .. controls (2856.0300,3327.6600) and (2856.8000,3326.8900) .. (2857.7400,3326.8900) -- cycle(2881.8100,3326.8900) -- (2892.1200,3326.8900) .. controls (2893.0700,3326.8900) and (2893.8400,3327.6600) .. (2893.8400,3328.6100) .. controls (2893.8400,3329.5600) and (2893.0700,3330.3300) .. (2892.1200,3330.3300) -- (2881.8100,3330.3300) .. controls (2880.8600,3330.3300) and (2880.0900,3329.5600) .. (2880.0900,3328.6100) .. controls (2880.0900,3327.6600) and (2880.8600,3326.8900) .. (2881.8100,3326.8900) -- cycle(2905.8700,3326.8900) -- (2916.1800,3326.8900) .. controls (2917.1300,3326.8900) and (2917.9000,3327.6600) .. (2917.9000,3328.6100) .. controls (2917.9000,3329.5600) and (2917.1300,3330.3300) .. (2916.1800,3330.3300) -- (2905.8700,3330.3300) .. controls (2904.9200,3330.3300) and (2904.1500,3329.5600) .. (2904.1500,3328.6100) .. controls (2904.1500,3327.6600) and (2904.9200,3326.8900) .. (2905.8700,3326.8900) -- cycle(2929.9300,3326.8900) -- (2940.2400,3326.8900) .. controls (2941.1900,3326.8900) and (2941.9600,3327.6600) .. (2941.9600,3328.6100) .. controls (2941.9600,3329.5600) and (2941.1900,3330.3300) .. (2940.2400,3330.3300) -- (2929.9300,3330.3300) .. controls (2928.9800,3330.3300) and (2928.2100,3329.5600) .. (2928.2100,3328.6100) .. controls (2928.2100,3327.6600) and (2928.9800,3326.8900) .. (2929.9300,3326.8900) -- cycle(2954.0000,3326.8900) -- (2964.3100,3326.8900) .. controls (2965.2600,3326.8900) and (2966.0300,3327.6600) .. (2966.0300,3328.6100) .. controls (2966.0300,3329.5600) and (2965.2600,3330.3300) .. (2964.3100,3330.3300) -- (2954.0000,3330.3300) .. controls (2953.0500,3330.3300) and (2952.2800,3329.5600) .. (2952.2800,3328.6100) .. controls (2952.2800,3327.6600) and (2953.0500,3326.8900) .. (2954.0000,3326.8900) -- cycle(2978.0600,3326.8900) -- (2988.3700,3326.8900) .. controls (2989.3200,3326.8900) and (2990.0900,3327.6600) .. (2990.0900,3328.6100) .. controls (2990.0900,3329.5600) and (2989.3200,3330.3300) .. (2988.3700,3330.3300) -- (2978.0600,3330.3300) .. controls (2977.1100,3330.3300) and (2976.3400,3329.5600) .. (2976.3400,3328.6100) .. controls (2976.3400,3327.6600) and (2977.1100,3326.8900) .. (2978.0600,3326.8900) -- cycle(3002.1200,3326.8900) -- (3012.4300,3326.8900) .. controls (3013.3800,3326.8900) and (3014.1500,3327.6600) .. (3014.1500,3328.6100) .. controls (3014.1500,3329.5600) and (3013.3800,3330.3300) .. (3012.4300,3330.3300) -- (3002.1200,3330.3300) .. controls (3001.1700,3330.3300) and (3000.4000,3329.5600) .. (3000.4000,3328.6100) .. controls (3000.4000,3327.6600) and (3001.1700,3326.8900) .. (3002.1200,3326.8900) -- cycle(3026.1800,3326.8900) -- (3036.5000,3326.8900) .. controls (3037.4400,3326.8900) and (3038.2100,3327.6600) .. (3038.2100,3328.6100) .. controls (3038.2100,3329.5600) and (3037.4400,3330.3300) .. (3036.5000,3330.3300) -- (3026.1800,3330.3300) .. controls (3025.2300,3330.3300) and (3024.4600,3329.5600) .. (3024.4600,3328.6100) .. controls (3024.4600,3327.6600) and (3025.2300,3326.8900) .. (3026.1800,3326.8900) -- cycle(3050.2400,3326.8900) -- (3060.5600,3326.8900) .. controls (3061.5100,3326.8900) and (3062.2800,3327.6600) .. (3062.2800,3328.6100) .. controls (3062.2800,3329.5600) and (3061.5100,3330.3300) .. (3060.5600,3330.3300) -- (3050.2400,3330.3300) .. controls (3049.3000,3330.3300) and (3048.5300,3329.5600) .. (3048.5300,3328.6100) .. controls (3048.5300,3327.6600) and (3049.3000,3326.8900) .. (3050.2400,3326.8900) -- cycle(3074.3100,3326.8900) -- (3084.6200,3326.8900) .. controls (3085.5700,3326.8900) and (3086.3400,3327.6600) .. (3086.3400,3328.6100) .. controls (3086.3400,3329.5600) and (3085.5700,3330.3300) .. (3084.6200,3330.3300) -- (3074.3100,3330.3300) .. controls (3073.3600,3330.3300) and (3072.5900,3329.5600) .. (3072.5900,3328.6100) .. controls (3072.5900,3327.6600) and (3073.3600,3326.8900) .. (3074.3100,3326.8900) -- cycle(3098.3700,3326.8900) -- (3108.6800,3326.8900) .. controls (3109.6300,3326.8900) and (3110.4000,3327.6600) .. (3110.4000,3328.6100) .. controls (3110.4000,3329.5600) and (3109.6300,3330.3300) .. (3108.6800,3330.3300) -- (3098.3700,3330.3300) .. controls (3097.4200,3330.3300) and (3096.6500,3329.5600) .. (3096.6500,3328.6100) .. controls (3096.6500,3327.6600) and (3097.4200,3326.8900) .. (3098.3700,3326.8900) -- cycle(3122.4300,3326.8900) -- (3132.7400,3326.8900) .. controls (3133.6900,3326.8900) and (3134.4600,3327.6600) .. (3134.4600,3328.6100) .. controls (3134.4600,3329.5600) and (3133.6900,3330.3300) .. (3132.7400,3330.3300) -- (3122.4300,3330.3300) .. controls (3121.4800,3330.3300) and (3120.7100,3329.5600) .. (3120.7100,3328.6100) .. controls (3120.7100,3327.6600) and (3121.4800,3326.8900) .. (3122.4300,3326.8900) -- cycle(3146.5000,3326.8900) -- (3156.8100,3326.8900) .. controls (3157.7600,3326.8900) and (3158.5300,3327.6600) .. (3158.5300,3328.6100) .. controls (3158.5300,3329.5600) and (3157.7600,3330.3300) .. (3156.8100,3330.3300) -- (3146.5000,3330.3300) .. controls (3145.5500,3330.3300) and (3144.7800,3329.5600) .. (3144.7800,3328.6100) .. controls (3144.7800,3327.6600) and (3145.5500,3326.8900) .. (3146.5000,3326.8900) -- cycle(3170.5600,3326.8900) -- (3180.8700,3326.8900) .. controls (3181.8200,3326.8900) and (3182.5900,3327.6600) .. (3182.5900,3328.6100) .. controls (3182.5900,3329.5600) and (3181.8200,3330.3300) .. (3180.8700,3330.3300) -- (3170.5600,3330.3300) .. controls (3169.6100,3330.3300) and (3168.8400,3329.5600) .. (3168.8400,3328.6100) .. controls (3168.8400,3327.6600) and (3169.6100,3326.8900) .. (3170.5600,3326.8900) -- cycle(3194.6200,3326.8900) -- (3204.9300,3326.8900) .. controls (3205.8800,3326.8900) and (3206.6500,3327.6600) .. (3206.6500,3328.6100) .. controls (3206.6500,3329.5600) and (3205.8800,3330.3300) .. (3204.9300,3330.3300) -- (3194.6200,3330.3300) .. controls (3193.6700,3330.3300) and (3192.9000,3329.5600) .. (3192.9000,3328.6100) .. controls (3192.9000,3327.6600) and (3193.6700,3326.8900) .. (3194.6200,3326.8900) -- cycle(3218.6800,3326.8900) -- (3229.0000,3326.8900) .. controls (3229.9400,3326.8900) and (3230.7100,3327.6600) .. (3230.7100,3328.6100) .. controls (3230.7100,3329.5600) and (3229.9400,3330.3300) .. (3229.0000,3330.3300) -- (3218.6800,3330.3300) .. controls (3217.7300,3330.3300) and (3216.9600,3329.5600) .. (3216.9600,3328.6100) .. controls (3216.9600,3327.6600) and (3217.7300,3326.8900) .. (3218.6800,3326.8900) -- cycle(3242.7400,3326.8900) -- (3253.0600,3326.8900) .. controls (3254.0100,3326.8900) and (3254.7800,3327.6600) .. (3254.7800,3328.6100) .. controls (3254.7800,3329.5600) and (3254.0100,3330.3300) .. (3253.0600,3330.3300) -- (3242.7400,3330.3300) .. controls (3241.8000,3330.3300) and (3241.0300,3329.5600) .. (3241.0300,3328.6100) .. controls (3241.0300,3327.6600) and (3241.8000,3326.8900) .. (3242.7400,3326.8900) -- cycle(3266.8100,3326.8900) -- (3277.1200,3326.8900) .. controls (3278.0700,3326.8900) and (3278.8400,3327.6600) .. (3278.8400,3328.6100) .. controls (3278.8400,3329.5600) and (3278.0700,3330.3300) .. (3277.1200,3330.3300) -- (3266.8100,3330.3300) .. controls (3265.8600,3330.3300) and (3265.0900,3329.5600) .. (3265.0900,3328.6100) .. controls (3265.0900,3327.6600) and (3265.8600,3326.8900) .. (3266.8100,3326.8900) -- cycle(3290.8700,3326.8900) -- (3301.1800,3326.8900) .. controls (3302.1300,3326.8900) and (3302.9000,3327.6600) .. (3302.9000,3328.6100) .. controls (3302.9000,3329.5600) and (3302.1300,3330.3300) .. (3301.1800,3330.3300) -- (3290.8700,3330.3300) .. controls (3289.9200,3330.3300) and (3289.1500,3329.5600) .. (3289.1500,3328.6100) .. controls (3289.1500,3327.6600) and (3289.9200,3326.8900) .. (3290.8700,3326.8900) -- cycle(3314.9300,3326.8900) -- (3325.2400,3326.8900) .. controls (3326.1900,3326.8900) and (3326.9600,3327.6600) .. (3326.9600,3328.6100) .. controls (3326.9600,3329.5600) and (3326.1900,3330.3300) .. (3325.2400,3330.3300) -- (3314.9300,3330.3300) .. controls (3313.9800,3330.3300) and (3313.2100,3329.5600) .. (3313.2100,3328.6100) .. controls (3313.2100,3327.6600) and (3313.9800,3326.8900) .. (3314.9300,3326.8900) -- cycle(3339.0000,3326.8900) -- (3349.3100,3326.8900) .. controls (3350.2600,3326.8900) and (3351.0300,3327.6600) .. (3351.0300,3328.6100) .. controls (3351.0300,3329.5600) and (3350.2600,3330.3300) .. (3349.3100,3330.3300) -- (3339.0000,3330.3300) .. controls (3338.0500,3330.3300) and (3337.2800,3329.5600) .. (3337.2800,3328.6100) .. controls (3337.2800,3327.6600) and (3338.0500,3326.8900) .. (3339.0000,3326.8900) -- cycle(3363.0600,3326.8900) -- (3373.3700,3326.8900) .. controls (3374.3200,3326.8900) and (3375.0900,3327.6600) .. (3375.0900,3328.6100) .. controls (3375.0900,3329.5600) and (3374.3200,3330.3300) .. (3373.3700,3330.3300) -- (3363.0600,3330.3300) .. controls (3362.1100,3330.3300) and (3361.3400,3329.5600) .. (3361.3400,3328.6100) .. controls (3361.3400,3327.6600) and (3362.1100,3326.8900) .. (3363.0600,3326.8900) -- cycle(3387.1200,3326.8900) -- (3397.4300,3326.8900) .. controls (3398.3800,3326.8900) and (3399.1500,3327.6600) .. (3399.1500,3328.6100) .. controls (3399.1500,3329.5600) and (3398.3800,3330.3300) .. (3397.4300,3330.3300) -- (3387.1200,3330.3300) .. controls (3386.1700,3330.3300) and (3385.4000,3329.5600) .. (3385.4000,3328.6100) .. controls (3385.4000,3327.6600) and (3386.1700,3326.8900) .. (3387.1200,3326.8900) -- cycle(3411.1800,3326.8900) -- (3421.5000,3326.8900) .. controls (3422.4400,3326.8900) and (3423.2100,3327.6600) .. (3423.2100,3328.6100) .. controls (3423.2100,3329.5600) and (3422.4400,3330.3300) .. (3421.5000,3330.3300) -- (3411.1800,3330.3300) .. controls (3410.2300,3330.3300) and (3409.4600,3329.5600) .. (3409.4600,3328.6100) .. controls (3409.4600,3327.6600) and (3410.2300,3326.8900) .. (3411.1800,3326.8900) -- cycle(3435.2400,3326.8900) -- (3445.5600,3326.8900) .. controls (3446.5100,3326.8900) and (3447.2800,3327.6600) .. (3447.2800,3328.6100) .. controls (3447.2800,3329.5600) and (3446.5100,3330.3300) .. (3445.5600,3330.3300) -- (3435.2400,3330.3300) .. controls (3434.3000,3330.3300) and (3433.5300,3329.5600) .. (3433.5300,3328.6100) .. controls (3433.5300,3327.6600) and (3434.3000,3326.8900) .. (3435.2400,3326.8900) -- cycle(3459.3100,3326.8900) -- (3469.6200,3326.8900) .. controls (3470.5700,3326.8900) and (3471.3400,3327.6600) .. (3471.3400,3328.6100) .. controls (3471.3400,3329.5600) and (3470.5700,3330.3300) .. (3469.6200,3330.3300) -- (3459.3100,3330.3300) .. controls (3458.3600,3330.3300) and (3457.5900,3329.5600) .. (3457.5900,3328.6100) .. controls (3457.5900,3327.6600) and (3458.3600,3326.8900) .. (3459.3100,3326.8900) -- cycle(3483.3700,3326.8900) -- (3493.6800,3326.8900) .. controls (3494.6300,3326.8900) and (3495.4000,3327.6600) .. (3495.4000,3328.6100) .. controls (3495.4000,3329.5600) and (3494.6300,3330.3300) .. (3493.6800,3330.3300) -- (3483.3700,3330.3300) .. controls (3482.4200,3330.3300) and (3481.6500,3329.5600) .. (3481.6500,3328.6100) .. controls (3481.6500,3327.6600) and (3482.4200,3326.8900) .. (3483.3700,3326.8900) -- cycle(3507.4300,3326.8900) -- (3517.7400,3326.8900) .. controls (3518.6900,3326.8900) and (3519.4600,3327.6600) .. (3519.4600,3328.6100) .. controls (3519.4600,3329.5600) and (3518.6900,3330.3300) .. (3517.7400,3330.3300) -- (3507.4300,3330.3300) .. controls (3506.4800,3330.3300) and (3505.7100,3329.5600) .. (3505.7100,3328.6100) .. controls (3505.7100,3327.6600) and (3506.4800,3326.8900) .. (3507.4300,3326.8900) -- cycle(3531.5000,3326.8900) -- (3541.8100,3326.8900) .. controls (3542.7600,3326.8900) and (3543.5300,3327.6600) .. (3543.5300,3328.6100) .. controls (3543.5300,3329.5600) and (3542.7600,3330.3300) .. (3541.8100,3330.3300) -- (3531.5000,3330.3300) .. controls (3530.5500,3330.3300) and (3529.7800,3329.5600) .. (3529.7800,3328.6100) .. controls (3529.7800,3327.6600) and (3530.5500,3326.8900) .. (3531.5000,3326.8900) -- cycle(3555.5600,3326.8900) -- (3565.8700,3326.8900) .. controls (3566.8200,3326.8900) and (3567.5900,3327.6600) .. (3567.5900,3328.6100) .. controls (3567.5900,3329.5600) and (3566.8200,3330.3300) .. (3565.8700,3330.3300) -- (3555.5600,3330.3300) .. controls (3554.6100,3330.3300) and (3553.8400,3329.5600) .. (3553.8400,3328.6100) .. controls (3553.8400,3327.6600) and (3554.6100,3326.8900) .. (3555.5600,3326.8900) -- cycle(3579.6200,3326.8900) -- (3589.9300,3326.8900) .. controls (3590.8800,3326.8900) and (3591.6500,3327.6600) .. (3591.6500,3328.6100) .. controls (3591.6500,3329.5600) and (3590.8800,3330.3300) .. (3589.9300,3330.3300) -- (3579.6200,3330.3300) .. controls (3578.6700,3330.3300) and (3577.9000,3329.5600) .. (3577.9000,3328.6100) .. controls (3577.9000,3327.6600) and (3578.6700,3326.8900) .. (3579.6200,3326.8900) -- cycle(3603.6800,3326.8900) -- (3614.0000,3326.8900) .. controls (3614.9400,3326.8900) and (3615.7100,3327.6600) .. (3615.7100,3328.6100) .. controls (3615.7100,3329.5600) and (3614.9400,3330.3300) .. (3614.0000,3330.3300) -- (3603.6800,3330.3300) .. controls (3602.7300,3330.3300) and (3601.9600,3329.5600) .. (3601.9600,3328.6100) .. controls (3601.9600,3327.6600) and (3602.7300,3326.8900) .. (3603.6800,3326.8900) -- cycle(3627.7400,3326.8900) -- (3638.0600,3326.8900) .. controls (3639.0100,3326.8900) and (3639.7800,3327.6600) .. (3639.7800,3328.6100) .. controls (3639.7800,3329.5600) and (3639.0100,3330.3300) .. (3638.0600,3330.3300) -- (3627.7400,3330.3300) .. controls (3626.8000,3330.3300) and (3626.0300,3329.5600) .. (3626.0300,3328.6100) .. controls (3626.0300,3327.6600) and (3626.8000,3326.8900) .. (3627.7400,3326.8900) -- cycle(3651.8100,3326.8900) -- (3662.1200,3326.8900) .. controls (3663.0700,3326.8900) and (3663.8400,3327.6600) .. (3663.8400,3328.6100) .. controls (3663.8400,3329.5600) and (3663.0700,3330.3300) .. (3662.1200,3330.3300) -- (3651.8100,3330.3300) .. controls (3650.8600,3330.3300) and (3650.0900,3329.5600) .. (3650.0900,3328.6100) .. controls (3650.0900,3327.6600) and (3650.8600,3326.8900) .. (3651.8100,3326.8900) -- cycle(3675.8700,3326.8900) -- (3686.1800,3326.8900) .. controls (3687.1300,3326.8900) and (3687.9000,3327.6600) .. (3687.9000,3328.6100) .. controls (3687.9000,3329.5600) and (3687.1300,3330.3300) .. (3686.1800,3330.3300) -- (3675.8700,3330.3300) .. controls (3674.9200,3330.3300) and (3674.1500,3329.5600) .. (3674.1500,3328.6100) .. controls (3674.1500,3327.6600) and (3674.9200,3326.8900) .. (3675.8700,3326.8900) -- cycle(3699.9300,3326.8900) -- (3710.2400,3326.8900) .. controls (3711.1900,3326.8900) and (3711.9600,3327.6600) .. (3711.9600,3328.6100) .. controls (3711.9600,3329.5600) and (3711.1900,3330.3300) .. (3710.2400,3330.3300) -- (3699.9300,3330.3300) .. controls (3698.9800,3330.3300) and (3698.2100,3329.5600) .. (3698.2100,3328.6100) .. controls (3698.2100,3327.6600) and (3698.9800,3326.8900) .. (3699.9300,3326.8900) -- cycle(3724.0000,3326.8900) -- (3734.3100,3326.8900) .. controls (3735.2600,3326.8900) and (3736.0300,3327.6600) .. (3736.0300,3328.6100) .. controls (3736.0300,3329.5600) and (3735.2600,3330.3300) .. (3734.3100,3330.3300) -- (3724.0000,3330.3300) .. controls (3723.0500,3330.3300) and (3722.2800,3329.5600) .. (3722.2800,3328.6100) .. controls (3722.2800,3327.6600) and (3723.0500,3326.8900) .. (3724.0000,3326.8900) -- cycle(3748.0600,3326.8900) -- (3758.3700,3326.8900) .. controls (3759.3200,3326.8900) and (3760.0900,3327.6600) .. (3760.0900,3328.6100) .. controls (3760.0900,3329.5600) and (3759.3200,3330.3300) .. (3758.3700,3330.3300) -- (3748.0600,3330.3300) .. controls (3747.1100,3330.3300) and (3746.3400,3329.5600) .. (3746.3400,3328.6100) .. controls (3746.3400,3327.6600) and (3747.1100,3326.8900) .. (3748.0600,3326.8900) -- cycle(3772.1200,3326.8900) -- (3782.4300,3326.8900) .. controls (3783.3800,3326.8900) and (3784.1500,3327.6600) .. (3784.1500,3328.6100) .. controls (3784.1500,3329.5600) and (3783.3800,3330.3300) .. (3782.4300,3330.3300) -- (3772.1200,3330.3300) .. controls (3771.1700,3330.3300) and (3770.4000,3329.5600) .. (3770.4000,3328.6100) .. controls (3770.4000,3327.6600) and (3771.1700,3326.8900) .. (3772.1200,3326.8900) -- cycle(3796.1800,3326.8900) -- (3806.5000,3326.8900) .. controls (3807.4400,3326.8900) and (3808.2100,3327.6600) .. (3808.2100,3328.6100) .. controls (3808.2100,3329.5600) and (3807.4400,3330.3300) .. (3806.5000,3330.3300) -- (3796.1800,3330.3300) .. controls (3795.2300,3330.3300) and (3794.4600,3329.5600) .. (3794.4600,3328.6100) .. controls (3794.4600,3327.6600) and (3795.2300,3326.8900) .. (3796.1800,3326.8900) -- cycle(3820.2400,3326.8900) -- (3830.5600,3326.8900) .. controls (3831.5100,3326.8900) and (3832.2800,3327.6600) .. (3832.2800,3328.6100) .. controls (3832.2800,3329.5600) and (3831.5100,3330.3300) .. (3830.5600,3330.3300) -- (3820.2400,3330.3300) .. controls (3819.3000,3330.3300) and (3818.5300,3329.5600) .. (3818.5300,3328.6100) .. controls (3818.5300,3327.6600) and (3819.3000,3326.8900) .. (3820.2400,3326.8900) -- cycle(3844.3100,3326.8900) -- (3854.6200,3326.8900) .. controls (3855.5700,3326.8900) and (3856.3400,3327.6600) .. (3856.3400,3328.6100) .. controls (3856.3400,3329.5600) and (3855.5700,3330.3300) .. (3854.6200,3330.3300) -- (3844.3100,3330.3300) .. controls (3843.3600,3330.3300) and (3842.5900,3329.5600) .. (3842.5900,3328.6100) .. controls (3842.5900,3327.6600) and (3843.3600,3326.8900) .. (3844.3100,3326.8900) -- cycle(3868.3700,3326.8900) -- (3878.6800,3326.8900) .. controls (3879.6300,3326.8900) and (3880.4000,3327.6600) .. (3880.4000,3328.6100) .. controls (3880.4000,3329.5600) and (3879.6300,3330.3300) .. (3878.6800,3330.3300) -- (3868.3700,3330.3300) .. controls (3867.4200,3330.3300) and (3866.6500,3329.5600) .. (3866.6500,3328.6100) .. controls (3866.6500,3327.6600) and (3867.4200,3326.8900) .. (3868.3700,3326.8900) -- cycle(3892.4300,3326.8900) -- (3902.7400,3326.8900) .. controls (3903.6900,3326.8900) and (3904.4600,3327.6600) .. (3904.4600,3328.6100) .. controls (3904.4600,3329.5600) and (3903.6900,3330.3300) .. (3902.7400,3330.3300) -- (3892.4300,3330.3300) .. controls (3891.4800,3330.3300) and (3890.7100,3329.5600) .. (3890.7100,3328.6100) .. controls (3890.7100,3327.6600) and (3891.4800,3326.8900) .. (3892.4300,3326.8900) -- cycle(3916.5000,3326.8900) -- (3926.8100,3326.8900) .. controls (3927.7600,3326.8900) and (3928.5300,3327.6600) .. (3928.5300,3328.6100) .. controls (3928.5300,3329.5600) and (3927.7600,3330.3300) .. (3926.8100,3330.3300) -- (3916.5000,3330.3300) .. controls (3915.5500,3330.3300) and (3914.7800,3329.5600) .. (3914.7800,3328.6100) .. controls (3914.7800,3327.6600) and (3915.5500,3326.8900) .. (3916.5000,3326.8900) -- cycle(3940.5600,3326.8900) -- (3950.8700,3326.8900) .. controls (3951.8200,3326.8900) and (3952.5900,3327.6600) .. (3952.5900,3328.6100) .. controls (3952.5900,3329.5600) and (3951.8200,3330.3300) .. (3950.8700,3330.3300) -- (3940.5600,3330.3300) .. controls (3939.6100,3330.3300) and (3938.8400,3329.5600) .. (3938.8400,3328.6100) .. controls (3938.8400,3327.6600) and (3939.6100,3326.8900) .. (3940.5600,3326.8900) -- cycle(3964.6200,3326.8900) -- (3974.9300,3326.8900) .. controls (3975.8800,3326.8900) and (3976.6500,3327.6600) .. (3976.6500,3328.6100) .. controls (3976.6500,3329.5600) and (3975.8800,3330.3300) .. (3974.9300,3330.3300) -- (3964.6200,3330.3300) .. controls (3963.6700,3330.3300) and (3962.9000,3329.5600) .. (3962.9000,3328.6100) .. controls (3962.9000,3327.6600) and (3963.6700,3326.8900) .. (3964.6200,3326.8900) -- cycle(3988.6800,3326.8900) -- (3999.0000,3326.8900) .. controls (3999.9400,3326.8900) and (4000.7100,3327.6600) .. (4000.7100,3328.6100) .. controls (4000.7100,3329.5600) and (3999.9400,3330.3300) .. (3999.0000,3330.3300) -- (3988.6800,3330.3300) .. controls (3987.7300,3330.3300) and (3986.9600,3329.5600) .. (3986.9600,3328.6100) .. controls (3986.9600,3327.6600) and (3987.7300,3326.8900) .. (3988.6800,3326.8900) -- cycle(4012.7400,3326.8900) -- (4023.0600,3326.8900) .. controls (4024.0100,3326.8900) and (4024.7800,3327.6600) .. (4024.7800,3328.6100) .. controls (4024.7800,3329.5600) and (4024.0100,3330.3300) .. (4023.0600,3330.3300) -- (4012.7400,3330.3300) .. controls (4011.8000,3330.3300) and (4011.0300,3329.5600) .. (4011.0300,3328.6100) .. controls (4011.0300,3327.6600) and (4011.8000,3326.8900) .. (4012.7400,3326.8900) -- cycle(4036.8100,3326.8900) -- (4047.1200,3326.8900) .. controls (4048.0700,3326.8900) and (4048.8400,3327.6600) .. (4048.8400,3328.6100) .. controls (4048.8400,3329.5600) and (4048.0700,3330.3300) .. (4047.1200,3330.3300) -- (4036.8100,3330.3300) .. controls (4035.8600,3330.3300) and (4035.0900,3329.5600) .. (4035.0900,3328.6100) .. controls (4035.0900,3327.6600) and (4035.8600,3326.8900) .. (4036.8100,3326.8900) -- cycle(4060.8700,3326.8900) -- (4071.1800,3326.8900) .. controls (4072.1300,3326.8900) and (4072.9000,3327.6600) .. (4072.9000,3328.6100) .. controls (4072.9000,3329.5600) and (4072.1300,3330.3300) .. (4071.1800,3330.3300) -- (4060.8700,3330.3300) .. controls (4059.9200,3330.3300) and (4059.1500,3329.5600) .. (4059.1500,3328.6100) .. controls (4059.1500,3327.6600) and (4059.9200,3326.8900) .. (4060.8700,3326.8900) -- cycle(4084.9300,3326.8900) -- (4095.2400,3326.8900) .. controls (4096.1900,3326.8900) and (4096.9600,3327.6600) .. (4096.9600,3328.6100) .. controls (4096.9600,3329.5600) and (4096.1900,3330.3300) .. (4095.2400,3330.3300) -- (4084.9300,3330.3300) .. controls (4083.9800,3330.3300) and (4083.2100,3329.5600) .. (4083.2100,3328.6100) .. controls (4083.2100,3327.6600) and (4083.9800,3326.8900) .. (4084.9300,3326.8900) -- cycle(4109.0000,3326.8900) -- (4119.3100,3326.8900) .. controls (4120.2600,3326.8900) and (4121.0300,3327.6600) .. (4121.0300,3328.6100) .. controls (4121.0300,3329.5600) and (4120.2600,3330.3300) .. (4119.3100,3330.3300) -- (4109.0000,3330.3300) .. controls (4108.0500,3330.3300) and (4107.2800,3329.5600) .. (4107.2800,3328.6100) .. controls (4107.2800,3327.6600) and (4108.0500,3326.8900) .. (4109.0000,3326.8900) -- cycle(4133.0600,3326.8900) -- (4143.3700,3326.8900) .. controls (4144.3200,3326.8900) and (4145.0900,3327.6600) .. (4145.0900,3328.6100) .. controls (4145.0900,3329.5600) and (4144.3200,3330.3300) .. (4143.3700,3330.3300) -- (4133.0600,3330.3300) .. controls (4132.1100,3330.3300) and (4131.3400,3329.5600) .. (4131.3400,3328.6100) .. controls (4131.3400,3327.6600) and (4132.1100,3326.8900) .. (4133.0600,3326.8900) -- cycle(4157.1200,3326.8900) -- (4167.4300,3326.8900) .. controls (4168.3800,3326.8900) and (4169.1500,3327.6600) .. (4169.1500,3328.6100) .. controls (4169.1500,3329.5600) and (4168.3800,3330.3300) .. (4167.4300,3330.3300) -- (4157.1200,3330.3300) .. controls (4156.1700,3330.3300) and (4155.4000,3329.5600) .. (4155.4000,3328.6100) .. controls (4155.4000,3327.6600) and (4156.1700,3326.8900) .. (4157.1200,3326.8900) -- cycle(4181.1800,3326.8900) -- (4191.5000,3326.8900) .. controls (4192.4400,3326.8900) and (4193.2100,3327.6600) .. (4193.2100,3328.6100) .. controls (4193.2100,3329.5600) and (4192.4400,3330.3300) .. (4191.5000,3330.3300) -- (4181.1800,3330.3300) .. controls (4180.2300,3330.3300) and (4179.4600,3329.5600) .. (4179.4600,3328.6100) .. controls (4179.4600,3327.6600) and (4180.2300,3326.8900) .. (4181.1800,3326.8900) -- cycle(4205.2400,3326.8900) -- (4215.5600,3326.8900) .. controls (4216.5100,3326.8900) and (4217.2800,3327.6600) .. (4217.2800,3328.6100) .. controls (4217.2800,3329.5600) and (4216.5100,3330.3300) .. (4215.5600,3330.3300) -- (4205.2400,3330.3300) .. controls (4204.3000,3330.3300) and (4203.5300,3329.5600) .. (4203.5300,3328.6100) .. controls (4203.5300,3327.6600) and (4204.3000,3326.8900) .. (4205.2400,3326.8900) -- cycle(4229.3100,3326.8900) -- (4239.6200,3326.8900) .. controls (4240.5700,3326.8900) and (4241.3400,3327.6600) .. (4241.3400,3328.6100) .. controls (4241.3400,3329.5600) and (4240.5700,3330.3300) .. (4239.6200,3330.3300) -- (4229.3100,3330.3300) .. controls (4228.3600,3330.3300) and (4227.5900,3329.5600) .. (4227.5900,3328.6100) .. controls (4227.5900,3327.6600) and (4228.3600,3326.8900) .. (4229.3100,3326.8900) -- cycle(4253.3700,3326.8900) -- (4263.6800,3326.8900) .. controls (4264.6300,3326.8900) and (4265.4000,3327.6600) .. (4265.4000,3328.6100) .. controls (4265.4000,3329.5600) and (4264.6300,3330.3300) .. (4263.6800,3330.3300) -- (4253.3700,3330.3300) .. controls (4252.4200,3330.3300) and (4251.6500,3329.5600) .. (4251.6500,3328.6100) .. controls (4251.6500,3327.6600) and (4252.4200,3326.8900) .. (4253.3700,3326.8900) -- cycle(4277.4300,3326.8900) -- (4287.7400,3326.8900) .. controls (4288.6900,3326.8900) and (4289.4600,3327.6600) .. (4289.4600,3328.6100) .. controls (4289.4600,3329.5600) and (4288.6900,3330.3300) .. (4287.7400,3330.3300) -- (4277.4300,3330.3300) .. controls (4276.4800,3330.3300) and (4275.7100,3329.5600) .. (4275.7100,3328.6100) .. controls (4275.7100,3327.6600) and (4276.4800,3326.8900) .. (4277.4300,3326.8900) -- cycle(4301.5000,3326.8900) -- (4311.8100,3326.8900) .. controls (4312.7600,3326.8900) and (4313.5300,3327.6600) .. (4313.5300,3328.6100) .. controls (4313.5300,3329.5600) and (4312.7600,3330.3300) .. (4311.8100,3330.3300) -- (4301.5000,3330.3300) .. controls (4300.5500,3330.3300) and (4299.7800,3329.5600) .. (4299.7800,3328.6100) .. controls (4299.7800,3327.6600) and (4300.5500,3326.8900) .. (4301.5000,3326.8900) -- cycle(4325.5600,3326.8900) -- (4335.8700,3326.8900) .. controls (4336.8200,3326.8900) and (4337.5900,3327.6600) .. (4337.5900,3328.6100) .. controls (4337.5900,3329.5600) and (4336.8200,3330.3300) .. (4335.8700,3330.3300) -- (4325.5600,3330.3300) .. controls (4324.6100,3330.3300) and (4323.8400,3329.5600) .. (4323.8400,3328.6100) .. controls (4323.8400,3327.6600) and (4324.6100,3326.8900) .. (4325.5600,3326.8900) -- cycle(2424.6600,3190.7800) -- (2434.9700,3190.7800) .. controls (2435.9200,3190.7800) and (2436.6900,3191.5500) .. (2436.6900,3192.5000) .. controls (2436.6900,3193.4500) and (2435.9200,3194.2200) .. (2434.9700,3194.2200) -- (2424.6600,3194.2200) .. controls (2423.7100,3194.2200) and (2422.9400,3193.4500) .. (2422.9400,3192.5000) .. controls (2422.9400,3191.5500) and (2423.7100,3190.7800) .. (2424.6600,3190.7800) -- cycle(2448.7200,3190.7800) -- (2459.0400,3190.7800) .. controls (2459.9800,3190.7800) and (2460.7500,3191.5500) .. (2460.7500,3192.5000) .. controls (2460.7500,3193.4500) and (2459.9800,3194.2200) .. (2459.0400,3194.2200) -- (2448.7200,3194.2200) .. controls (2447.7700,3194.2200) and (2447.0000,3193.4500) .. (2447.0000,3192.5000) .. controls (2447.0000,3191.5500) and (2447.7700,3190.7800) .. (2448.7200,3190.7800) -- cycle(2472.7800,3190.7800) -- (2483.1000,3190.7800) .. controls (2484.0500,3190.7800) and (2484.8200,3191.5500) .. (2484.8200,3192.5000) .. controls (2484.8200,3193.4500) and (2484.0500,3194.2200) .. (2483.1000,3194.2200) -- (2472.7800,3194.2200) .. controls (2471.8400,3194.2200) and (2471.0700,3193.4500) .. (2471.0700,3192.5000) .. controls (2471.0700,3191.5500) and (2471.8400,3190.7800) .. (2472.7800,3190.7800) -- cycle(2496.8500,3190.7800) -- (2507.1600,3190.7800) .. controls (2508.1100,3190.7800) and (2508.8800,3191.5500) .. (2508.8800,3192.5000) .. controls (2508.8800,3193.4500) and (2508.1100,3194.2200) .. (2507.1600,3194.2200) -- (2496.8500,3194.2200) .. controls (2495.9000,3194.2200) and (2495.1300,3193.4500) .. (2495.1300,3192.5000) .. controls (2495.1300,3191.5500) and (2495.9000,3190.7800) .. (2496.8500,3190.7800) -- cycle(2520.9100,3190.7800) -- (2531.2200,3190.7800) .. controls (2532.1700,3190.7800) and (2532.9400,3191.5500) .. (2532.9400,3192.5000) .. controls (2532.9400,3193.4500) and (2532.1700,3194.2200) .. (2531.2200,3194.2200) -- (2520.9100,3194.2200) .. controls (2519.9600,3194.2200) and (2519.1900,3193.4500) .. (2519.1900,3192.5000) .. controls (2519.1900,3191.5500) and (2519.9600,3190.7800) .. (2520.9100,3190.7800) -- cycle(2544.9700,3190.7800) -- (2555.2800,3190.7800) .. controls (2556.2300,3190.7800) and (2557.0000,3191.5500) .. (2557.0000,3192.5000) .. controls (2557.0000,3193.4500) and (2556.2300,3194.2200) .. (2555.2800,3194.2200) -- (2544.9700,3194.2200) .. controls (2544.0200,3194.2200) and (2543.2500,3193.4500) .. (2543.2500,3192.5000) .. controls (2543.2500,3191.5500) and (2544.0200,3190.7800) .. (2544.9700,3190.7800) -- cycle(2569.0400,3190.7800) -- (2579.3500,3190.7800) .. controls (2580.3000,3190.7800) and (2581.0700,3191.5500) .. (2581.0700,3192.5000) .. controls (2581.0700,3193.4500) and (2580.3000,3194.2200) .. (2579.3500,3194.2200) -- (2569.0400,3194.2200) .. controls (2568.0900,3194.2200) and (2567.3200,3193.4500) .. (2567.3200,3192.5000) .. controls (2567.3200,3191.5500) and (2568.0900,3190.7800) .. (2569.0400,3190.7800) -- cycle(2593.1000,3190.7800) -- (2603.4100,3190.7800) .. controls (2604.3600,3190.7800) and (2605.1300,3191.5500) .. (2605.1300,3192.5000) .. controls (2605.1300,3193.4500) and (2604.3600,3194.2200) .. (2603.4100,3194.2200) -- (2593.1000,3194.2200) .. controls (2592.1500,3194.2200) and (2591.3800,3193.4500) .. (2591.3800,3192.5000) .. controls (2591.3800,3191.5500) and (2592.1500,3190.7800) .. (2593.1000,3190.7800) -- cycle(2617.1600,3190.7800) -- (2627.4700,3190.7800) .. controls (2628.4200,3190.7800) and (2629.1900,3191.5500) .. (2629.1900,3192.5000) .. controls (2629.1900,3193.4500) and (2628.4200,3194.2200) .. (2627.4700,3194.2200) -- (2617.1600,3194.2200) .. controls (2616.2100,3194.2200) and (2615.4400,3193.4500) .. (2615.4400,3192.5000) .. controls (2615.4400,3191.5500) and (2616.2100,3190.7800) .. (2617.1600,3190.7800) -- cycle(2641.2200,3190.7800) -- (2651.5400,3190.7800) .. controls (2652.4800,3190.7800) and (2653.2500,3191.5500) .. (2653.2500,3192.5000) .. controls (2653.2500,3193.4500) and (2652.4800,3194.2200) .. (2651.5400,3194.2200) -- (2641.2200,3194.2200) .. controls (2640.2700,3194.2200) and (2639.5000,3193.4500) .. (2639.5000,3192.5000) .. controls (2639.5000,3191.5500) and (2640.2700,3190.7800) .. (2641.2200,3190.7800) -- cycle(2665.2800,3190.7800) -- (2675.6000,3190.7800) .. controls (2676.5500,3190.7800) and (2677.3200,3191.5500) .. (2677.3200,3192.5000) .. controls (2677.3200,3193.4500) and (2676.5500,3194.2200) .. (2675.6000,3194.2200) -- (2665.2800,3194.2200) .. controls (2664.3400,3194.2200) and (2663.5700,3193.4500) .. (2663.5700,3192.5000) .. controls (2663.5700,3191.5500) and (2664.3400,3190.7800) .. (2665.2800,3190.7800) -- cycle(2689.3500,3190.7800) -- (2699.6600,3190.7800) .. controls (2700.6100,3190.7800) and (2701.3800,3191.5500) .. (2701.3800,3192.5000) .. controls (2701.3800,3193.4500) and (2700.6100,3194.2200) .. (2699.6600,3194.2200) -- (2689.3500,3194.2200) .. controls (2688.4000,3194.2200) and (2687.6300,3193.4500) .. (2687.6300,3192.5000) .. controls (2687.6300,3191.5500) and (2688.4000,3190.7800) .. (2689.3500,3190.7800) -- cycle(2713.4100,3190.7800) -- (2723.7200,3190.7800) .. controls (2724.6700,3190.7800) and (2725.4400,3191.5500) .. (2725.4400,3192.5000) .. controls (2725.4400,3193.4500) and (2724.6700,3194.2200) .. (2723.7200,3194.2200) -- (2713.4100,3194.2200) .. controls (2712.4600,3194.2200) and (2711.6900,3193.4500) .. (2711.6900,3192.5000) .. controls (2711.6900,3191.5500) and (2712.4600,3190.7800) .. (2713.4100,3190.7800) -- cycle(2737.4700,3190.7800) -- (2747.7800,3190.7800) .. controls (2748.7300,3190.7800) and (2749.5000,3191.5500) .. (2749.5000,3192.5000) .. controls (2749.5000,3193.4500) and (2748.7300,3194.2200) .. (2747.7800,3194.2200) -- (2737.4700,3194.2200) .. controls (2736.5200,3194.2200) and (2735.7500,3193.4500) .. (2735.7500,3192.5000) .. controls (2735.7500,3191.5500) and (2736.5200,3190.7800) .. (2737.4700,3190.7800) -- cycle(2761.5400,3190.7800) -- (2771.8500,3190.7800) .. controls (2772.8000,3190.7800) and (2773.5700,3191.5500) .. (2773.5700,3192.5000) .. controls (2773.5700,3193.4500) and (2772.8000,3194.2200) .. (2771.8500,3194.2200) -- (2761.5400,3194.2200) .. controls (2760.5900,3194.2200) and (2759.8200,3193.4500) .. (2759.8200,3192.5000) .. controls (2759.8200,3191.5500) and (2760.5900,3190.7800) .. (2761.5400,3190.7800) -- cycle(2785.6000,3190.7800) -- (2795.9100,3190.7800) .. controls (2796.8600,3190.7800) and (2797.6300,3191.5500) .. (2797.6300,3192.5000) .. controls (2797.6300,3193.4500) and (2796.8600,3194.2200) .. (2795.9100,3194.2200) -- (2785.6000,3194.2200) .. controls (2784.6500,3194.2200) and (2783.8800,3193.4500) .. (2783.8800,3192.5000) .. controls (2783.8800,3191.5500) and (2784.6500,3190.7800) .. (2785.6000,3190.7800) -- cycle(2809.6600,3190.7800) -- (2819.9700,3190.7800) .. controls (2820.9200,3190.7800) and (2821.6900,3191.5500) .. (2821.6900,3192.5000) .. controls (2821.6900,3193.4500) and (2820.9200,3194.2200) .. (2819.9700,3194.2200) -- (2809.6600,3194.2200) .. controls (2808.7100,3194.2200) and (2807.9400,3193.4500) .. (2807.9400,3192.5000) .. controls (2807.9400,3191.5500) and (2808.7100,3190.7800) .. (2809.6600,3190.7800) -- cycle(2833.7200,3190.7800) -- (2844.0400,3190.7800) .. controls (2844.9800,3190.7800) and (2845.7500,3191.5500) .. (2845.7500,3192.5000) .. controls (2845.7500,3193.4500) and (2844.9800,3194.2200) .. (2844.0400,3194.2200) -- (2833.7200,3194.2200) .. controls (2832.7700,3194.2200) and (2832.0000,3193.4500) .. (2832.0000,3192.5000) .. controls (2832.0000,3191.5500) and (2832.7700,3190.7800) .. (2833.7200,3190.7800) -- cycle(2857.7800,3190.7800) -- (2868.1000,3190.7800) .. controls (2869.0500,3190.7800) and (2869.8200,3191.5500) .. (2869.8200,3192.5000) .. controls (2869.8200,3193.4500) and (2869.0500,3194.2200) .. (2868.1000,3194.2200) -- (2857.7800,3194.2200) .. controls (2856.8400,3194.2200) and (2856.0700,3193.4500) .. (2856.0700,3192.5000) .. controls (2856.0700,3191.5500) and (2856.8400,3190.7800) .. (2857.7800,3190.7800) -- cycle(2881.8500,3190.7800) -- (2892.1600,3190.7800) .. controls (2893.1100,3190.7800) and (2893.8800,3191.5500) .. (2893.8800,3192.5000) .. controls (2893.8800,3193.4500) and (2893.1100,3194.2200) .. (2892.1600,3194.2200) -- (2881.8500,3194.2200) .. controls (2880.9000,3194.2200) and (2880.1300,3193.4500) .. (2880.1300,3192.5000) .. controls (2880.1300,3191.5500) and (2880.9000,3190.7800) .. (2881.8500,3190.7800) -- cycle(2905.9100,3190.7800) -- (2916.2200,3190.7800) .. controls (2917.1700,3190.7800) and (2917.9400,3191.5500) .. (2917.9400,3192.5000) .. controls (2917.9400,3193.4500) and (2917.1700,3194.2200) .. (2916.2200,3194.2200) -- (2905.9100,3194.2200) .. controls (2904.9600,3194.2200) and (2904.1900,3193.4500) .. (2904.1900,3192.5000) .. controls (2904.1900,3191.5500) and (2904.9600,3190.7800) .. (2905.9100,3190.7800) -- cycle(2929.9700,3190.7800) -- (2940.2800,3190.7800) .. controls (2941.2300,3190.7800) and (2942.0000,3191.5500) .. (2942.0000,3192.5000) .. controls (2942.0000,3193.4500) and (2941.2300,3194.2200) .. (2940.2800,3194.2200) -- (2929.9700,3194.2200) .. controls (2929.0200,3194.2200) and (2928.2500,3193.4500) .. (2928.2500,3192.5000) .. controls (2928.2500,3191.5500) and (2929.0200,3190.7800) .. (2929.9700,3190.7800) -- cycle(2954.0400,3190.7800) -- (2964.3500,3190.7800) .. controls (2965.3000,3190.7800) and (2966.0700,3191.5500) .. (2966.0700,3192.5000) .. controls (2966.0700,3193.4500) and (2965.3000,3194.2200) .. (2964.3500,3194.2200) -- (2954.0400,3194.2200) .. controls (2953.0900,3194.2200) and (2952.3200,3193.4500) .. (2952.3200,3192.5000) .. controls (2952.3200,3191.5500) and (2953.0900,3190.7800) .. (2954.0400,3190.7800) -- cycle(2978.1000,3190.7800) -- (2988.4100,3190.7800) .. controls (2989.3600,3190.7800) and (2990.1300,3191.5500) .. (2990.1300,3192.5000) .. controls (2990.1300,3193.4500) and (2989.3600,3194.2200) .. (2988.4100,3194.2200) -- (2978.1000,3194.2200) .. controls (2977.1500,3194.2200) and (2976.3800,3193.4500) .. (2976.3800,3192.5000) .. controls (2976.3800,3191.5500) and (2977.1500,3190.7800) .. (2978.1000,3190.7800) -- cycle(3002.1600,3190.7800) -- (3012.4700,3190.7800) .. controls (3013.4200,3190.7800) and (3014.1900,3191.5500) .. (3014.1900,3192.5000) .. controls (3014.1900,3193.4500) and (3013.4200,3194.2200) .. (3012.4700,3194.2200) -- (3002.1600,3194.2200) .. controls (3001.2100,3194.2200) and (3000.4400,3193.4500) .. (3000.4400,3192.5000) .. controls (3000.4400,3191.5500) and (3001.2100,3190.7800) .. (3002.1600,3190.7800) -- cycle(3026.2200,3190.7800) -- (3036.5400,3190.7800) .. controls (3037.4800,3190.7800) and (3038.2500,3191.5500) .. (3038.2500,3192.5000) .. controls (3038.2500,3193.4500) and (3037.4800,3194.2200) .. (3036.5400,3194.2200) -- (3026.2200,3194.2200) .. controls (3025.2700,3194.2200) and (3024.5000,3193.4500) .. (3024.5000,3192.5000) .. controls (3024.5000,3191.5500) and (3025.2700,3190.7800) .. (3026.2200,3190.7800) -- cycle(3050.2800,3190.7800) -- (3060.6000,3190.7800) .. controls (3061.5500,3190.7800) and (3062.3200,3191.5500) .. (3062.3200,3192.5000) .. controls (3062.3200,3193.4500) and (3061.5500,3194.2200) .. (3060.6000,3194.2200) -- (3050.2800,3194.2200) .. controls (3049.3400,3194.2200) and (3048.5700,3193.4500) .. (3048.5700,3192.5000) .. controls (3048.5700,3191.5500) and (3049.3400,3190.7800) .. (3050.2800,3190.7800) -- cycle(3074.3500,3190.7800) -- (3084.6600,3190.7800) .. controls (3085.6100,3190.7800) and (3086.3800,3191.5500) .. (3086.3800,3192.5000) .. controls (3086.3800,3193.4500) and (3085.6100,3194.2200) .. (3084.6600,3194.2200) -- (3074.3500,3194.2200) .. controls (3073.4000,3194.2200) and (3072.6300,3193.4500) .. (3072.6300,3192.5000) .. controls (3072.6300,3191.5500) and (3073.4000,3190.7800) .. (3074.3500,3190.7800) -- cycle(3098.4100,3190.7800) -- (3108.7200,3190.7800) .. controls (3109.6700,3190.7800) and (3110.4400,3191.5500) .. (3110.4400,3192.5000) .. controls (3110.4400,3193.4500) and (3109.6700,3194.2200) .. (3108.7200,3194.2200) -- (3098.4100,3194.2200) .. controls (3097.4600,3194.2200) and (3096.6900,3193.4500) .. (3096.6900,3192.5000) .. controls (3096.6900,3191.5500) and (3097.4600,3190.7800) .. (3098.4100,3190.7800) -- cycle(3122.4700,3190.7800) -- (3132.7800,3190.7800) .. controls (3133.7300,3190.7800) and (3134.5000,3191.5500) .. (3134.5000,3192.5000) .. controls (3134.5000,3193.4500) and (3133.7300,3194.2200) .. (3132.7800,3194.2200) -- (3122.4700,3194.2200) .. controls (3121.5200,3194.2200) and (3120.7500,3193.4500) .. (3120.7500,3192.5000) .. controls (3120.7500,3191.5500) and (3121.5200,3190.7800) .. (3122.4700,3190.7800) -- cycle(3146.5400,3190.7800) -- (3156.8500,3190.7800) .. controls (3157.8000,3190.7800) and (3158.5700,3191.5500) .. (3158.5700,3192.5000) .. controls (3158.5700,3193.4500) and (3157.8000,3194.2200) .. (3156.8500,3194.2200) -- (3146.5400,3194.2200) .. controls (3145.5900,3194.2200) and (3144.8200,3193.4500) .. (3144.8200,3192.5000) .. controls (3144.8200,3191.5500) and (3145.5900,3190.7800) .. (3146.5400,3190.7800) -- cycle(3170.6000,3190.7800) -- (3180.9100,3190.7800) .. controls (3181.8600,3190.7800) and (3182.6300,3191.5500) .. (3182.6300,3192.5000) .. controls (3182.6300,3193.4500) and (3181.8600,3194.2200) .. (3180.9100,3194.2200) -- (3170.6000,3194.2200) .. controls (3169.6500,3194.2200) and (3168.8800,3193.4500) .. (3168.8800,3192.5000) .. controls (3168.8800,3191.5500) and (3169.6500,3190.7800) .. (3170.6000,3190.7800) -- cycle(3194.6600,3190.7800) -- (3204.9700,3190.7800) .. controls (3205.9200,3190.7800) and (3206.6900,3191.5500) .. (3206.6900,3192.5000) .. controls (3206.6900,3193.4500) and (3205.9200,3194.2200) .. (3204.9700,3194.2200) -- (3194.6600,3194.2200) .. controls (3193.7100,3194.2200) and (3192.9400,3193.4500) .. (3192.9400,3192.5000) .. controls (3192.9400,3191.5500) and (3193.7100,3190.7800) .. (3194.6600,3190.7800) -- cycle(3218.7200,3190.7800) -- (3229.0400,3190.7800) .. controls (3229.9800,3190.7800) and (3230.7500,3191.5500) .. (3230.7500,3192.5000) .. controls (3230.7500,3193.4500) and (3229.9800,3194.2200) .. (3229.0400,3194.2200) -- (3218.7200,3194.2200) .. controls (3217.7700,3194.2200) and (3217.0000,3193.4500) .. (3217.0000,3192.5000) .. controls (3217.0000,3191.5500) and (3217.7700,3190.7800) .. (3218.7200,3190.7800) -- cycle(3242.7800,3190.7800) -- (3253.1000,3190.7800) .. controls (3254.0500,3190.7800) and (3254.8200,3191.5500) .. (3254.8200,3192.5000) .. controls (3254.8200,3193.4500) and (3254.0500,3194.2200) .. (3253.1000,3194.2200) -- (3242.7800,3194.2200) .. controls (3241.8400,3194.2200) and (3241.0700,3193.4500) .. (3241.0700,3192.5000) .. controls (3241.0700,3191.5500) and (3241.8400,3190.7800) .. (3242.7800,3190.7800) -- cycle(3266.8500,3190.7800) -- (3277.1600,3190.7800) .. controls (3278.1100,3190.7800) and (3278.8800,3191.5500) .. (3278.8800,3192.5000) .. controls (3278.8800,3193.4500) and (3278.1100,3194.2200) .. (3277.1600,3194.2200) -- (3266.8500,3194.2200) .. controls (3265.9000,3194.2200) and (3265.1300,3193.4500) .. (3265.1300,3192.5000) .. controls (3265.1300,3191.5500) and (3265.9000,3190.7800) .. (3266.8500,3190.7800) -- cycle(3290.9100,3190.7800) -- (3301.2200,3190.7800) .. controls (3302.1700,3190.7800) and (3302.9400,3191.5500) .. (3302.9400,3192.5000) .. controls (3302.9400,3193.4500) and (3302.1700,3194.2200) .. (3301.2200,3194.2200) -- (3290.9100,3194.2200) .. controls (3289.9600,3194.2200) and (3289.1900,3193.4500) .. (3289.1900,3192.5000) .. controls (3289.1900,3191.5500) and (3289.9600,3190.7800) .. (3290.9100,3190.7800) -- cycle(3314.9700,3190.7800) -- (3325.2800,3190.7800) .. controls (3326.2300,3190.7800) and (3327.0000,3191.5500) .. (3327.0000,3192.5000) .. controls (3327.0000,3193.4500) and (3326.2300,3194.2200) .. (3325.2800,3194.2200) -- (3314.9700,3194.2200) .. controls (3314.0200,3194.2200) and (3313.2500,3193.4500) .. (3313.2500,3192.5000) .. controls (3313.2500,3191.5500) and (3314.0200,3190.7800) .. (3314.9700,3190.7800) -- cycle(3339.0400,3190.7800) -- (3349.3500,3190.7800) .. controls (3350.3000,3190.7800) and (3351.0700,3191.5500) .. (3351.0700,3192.5000) .. controls (3351.0700,3193.4500) and (3350.3000,3194.2200) .. (3349.3500,3194.2200) -- (3339.0400,3194.2200) .. controls (3338.0900,3194.2200) and (3337.3200,3193.4500) .. (3337.3200,3192.5000) .. controls (3337.3200,3191.5500) and (3338.0900,3190.7800) .. (3339.0400,3190.7800) -- cycle(3363.1000,3190.7800) -- (3373.4100,3190.7800) .. controls (3374.3600,3190.7800) and (3375.1300,3191.5500) .. (3375.1300,3192.5000) .. controls (3375.1300,3193.4500) and (3374.3600,3194.2200) .. (3373.4100,3194.2200) -- (3363.1000,3194.2200) .. controls (3362.1500,3194.2200) and (3361.3800,3193.4500) .. (3361.3800,3192.5000) .. controls (3361.3800,3191.5500) and (3362.1500,3190.7800) .. (3363.1000,3190.7800) -- cycle(3387.1600,3190.7800) -- (3397.4700,3190.7800) .. controls (3398.4200,3190.7800) and (3399.1900,3191.5500) .. (3399.1900,3192.5000) .. controls (3399.1900,3193.4500) and (3398.4200,3194.2200) .. (3397.4700,3194.2200) -- (3387.1600,3194.2200) .. controls (3386.2100,3194.2200) and (3385.4400,3193.4500) .. (3385.4400,3192.5000) .. controls (3385.4400,3191.5500) and (3386.2100,3190.7800) .. (3387.1600,3190.7800) -- cycle(3411.2200,3190.7800) -- (3421.5400,3190.7800) .. controls (3422.4800,3190.7800) and (3423.2500,3191.5500) .. (3423.2500,3192.5000) .. controls (3423.2500,3193.4500) and (3422.4800,3194.2200) .. (3421.5400,3194.2200) -- (3411.2200,3194.2200) .. controls (3410.2700,3194.2200) and (3409.5000,3193.4500) .. (3409.5000,3192.5000) .. controls (3409.5000,3191.5500) and (3410.2700,3190.7800) .. (3411.2200,3190.7800) -- cycle(3435.2800,3190.7800) -- (3445.6000,3190.7800) .. controls (3446.5500,3190.7800) and (3447.3200,3191.5500) .. (3447.3200,3192.5000) .. controls (3447.3200,3193.4500) and (3446.5500,3194.2200) .. (3445.6000,3194.2200) -- (3435.2800,3194.2200) .. controls (3434.3400,3194.2200) and (3433.5700,3193.4500) .. (3433.5700,3192.5000) .. controls (3433.5700,3191.5500) and (3434.3400,3190.7800) .. (3435.2800,3190.7800) -- cycle(3459.3500,3190.7800) -- (3469.6600,3190.7800) .. controls (3470.6100,3190.7800) and (3471.3800,3191.5500) .. (3471.3800,3192.5000) .. controls (3471.3800,3193.4500) and (3470.6100,3194.2200) .. (3469.6600,3194.2200) -- (3459.3500,3194.2200) .. controls (3458.4000,3194.2200) and (3457.6300,3193.4500) .. (3457.6300,3192.5000) .. controls (3457.6300,3191.5500) and (3458.4000,3190.7800) .. (3459.3500,3190.7800) -- cycle(3483.4100,3190.7800) -- (3493.7200,3190.7800) .. controls (3494.6700,3190.7800) and (3495.4400,3191.5500) .. (3495.4400,3192.5000) .. controls (3495.4400,3193.4500) and (3494.6700,3194.2200) .. (3493.7200,3194.2200) -- (3483.4100,3194.2200) .. controls (3482.4600,3194.2200) and (3481.6900,3193.4500) .. (3481.6900,3192.5000) .. controls (3481.6900,3191.5500) and (3482.4600,3190.7800) .. (3483.4100,3190.7800) -- cycle(3507.4700,3190.7800) -- (3517.7800,3190.7800) .. controls (3518.7300,3190.7800) and (3519.5000,3191.5500) .. (3519.5000,3192.5000) .. controls (3519.5000,3193.4500) and (3518.7300,3194.2200) .. (3517.7800,3194.2200) -- (3507.4700,3194.2200) .. controls (3506.5200,3194.2200) and (3505.7500,3193.4500) .. (3505.7500,3192.5000) .. controls (3505.7500,3191.5500) and (3506.5200,3190.7800) .. (3507.4700,3190.7800) -- cycle(3531.5400,3190.7800) -- (3541.8500,3190.7800) .. controls (3542.8000,3190.7800) and (3543.5700,3191.5500) .. (3543.5700,3192.5000) .. controls (3543.5700,3193.4500) and (3542.8000,3194.2200) .. (3541.8500,3194.2200) -- (3531.5400,3194.2200) .. controls (3530.5900,3194.2200) and (3529.8200,3193.4500) .. (3529.8200,3192.5000) .. controls (3529.8200,3191.5500) and (3530.5900,3190.7800) .. (3531.5400,3190.7800) -- cycle(3555.6000,3190.7800) -- (3565.9100,3190.7800) .. controls (3566.8600,3190.7800) and (3567.6300,3191.5500) .. (3567.6300,3192.5000) .. controls (3567.6300,3193.4500) and (3566.8600,3194.2200) .. (3565.9100,3194.2200) -- (3555.6000,3194.2200) .. controls (3554.6500,3194.2200) and (3553.8800,3193.4500) .. (3553.8800,3192.5000) .. controls (3553.8800,3191.5500) and (3554.6500,3190.7800) .. (3555.6000,3190.7800) -- cycle(3579.6600,3190.7800) -- (3589.9700,3190.7800) .. controls (3590.9200,3190.7800) and (3591.6900,3191.5500) .. (3591.6900,3192.5000) .. controls (3591.6900,3193.4500) and (3590.9200,3194.2200) .. (3589.9700,3194.2200) -- (3579.6600,3194.2200) .. controls (3578.7100,3194.2200) and (3577.9400,3193.4500) .. (3577.9400,3192.5000) .. controls (3577.9400,3191.5500) and (3578.7100,3190.7800) .. (3579.6600,3190.7800) -- cycle(3603.7200,3190.7800) -- (3614.0400,3190.7800) .. controls (3614.9800,3190.7800) and (3615.7500,3191.5500) .. (3615.7500,3192.5000) .. controls (3615.7500,3193.4500) and (3614.9800,3194.2200) .. (3614.0400,3194.2200) -- (3603.7200,3194.2200) .. controls (3602.7700,3194.2200) and (3602.0000,3193.4500) .. (3602.0000,3192.5000) .. controls (3602.0000,3191.5500) and (3602.7700,3190.7800) .. (3603.7200,3190.7800) -- cycle(3627.7800,3190.7800) -- (3638.1000,3190.7800) .. controls (3639.0500,3190.7800) and (3639.8200,3191.5500) .. (3639.8200,3192.5000) .. controls (3639.8200,3193.4500) and (3639.0500,3194.2200) .. (3638.1000,3194.2200) -- (3627.7800,3194.2200) .. controls (3626.8400,3194.2200) and (3626.0700,3193.4500) .. (3626.0700,3192.5000) .. controls (3626.0700,3191.5500) and (3626.8400,3190.7800) .. (3627.7800,3190.7800) -- cycle(3651.8500,3190.7800) -- (3662.1600,3190.7800) .. controls (3663.1100,3190.7800) and (3663.8800,3191.5500) .. (3663.8800,3192.5000) .. controls (3663.8800,3193.4500) and (3663.1100,3194.2200) .. (3662.1600,3194.2200) -- (3651.8500,3194.2200) .. controls (3650.9000,3194.2200) and (3650.1300,3193.4500) .. (3650.1300,3192.5000) .. controls (3650.1300,3191.5500) and (3650.9000,3190.7800) .. (3651.8500,3190.7800) -- cycle(3675.9100,3190.7800) -- (3686.2200,3190.7800) .. controls (3687.1700,3190.7800) and (3687.9400,3191.5500) .. (3687.9400,3192.5000) .. controls (3687.9400,3193.4500) and (3687.1700,3194.2200) .. (3686.2200,3194.2200) -- (3675.9100,3194.2200) .. controls (3674.9600,3194.2200) and (3674.1900,3193.4500) .. (3674.1900,3192.5000) .. controls (3674.1900,3191.5500) and (3674.9600,3190.7800) .. (3675.9100,3190.7800) -- cycle(3699.9700,3190.7800) -- (3710.2800,3190.7800) .. controls (3711.2300,3190.7800) and (3712.0000,3191.5500) .. (3712.0000,3192.5000) .. controls (3712.0000,3193.4500) and (3711.2300,3194.2200) .. (3710.2800,3194.2200) -- (3699.9700,3194.2200) .. controls (3699.0200,3194.2200) and (3698.2500,3193.4500) .. (3698.2500,3192.5000) .. controls (3698.2500,3191.5500) and (3699.0200,3190.7800) .. (3699.9700,3190.7800) -- cycle(3724.0400,3190.7800) -- (3734.3500,3190.7800) .. controls (3735.3000,3190.7800) and (3736.0700,3191.5500) .. (3736.0700,3192.5000) .. controls (3736.0700,3193.4500) and (3735.3000,3194.2200) .. (3734.3500,3194.2200) -- (3724.0400,3194.2200) .. controls (3723.0900,3194.2200) and (3722.3200,3193.4500) .. (3722.3200,3192.5000) .. controls (3722.3200,3191.5500) and (3723.0900,3190.7800) .. (3724.0400,3190.7800) -- cycle(3748.1000,3190.7800) -- (3758.4100,3190.7800) .. controls (3759.3600,3190.7800) and (3760.1300,3191.5500) .. (3760.1300,3192.5000) .. controls (3760.1300,3193.4500) and (3759.3600,3194.2200) .. (3758.4100,3194.2200) -- (3748.1000,3194.2200) .. controls (3747.1500,3194.2200) and (3746.3800,3193.4500) .. (3746.3800,3192.5000) .. controls (3746.3800,3191.5500) and (3747.1500,3190.7800) .. (3748.1000,3190.7800) -- cycle(3772.1600,3190.7800) -- (3782.4700,3190.7800) .. controls (3783.4200,3190.7800) and (3784.1900,3191.5500) .. (3784.1900,3192.5000) .. controls (3784.1900,3193.4500) and (3783.4200,3194.2200) .. (3782.4700,3194.2200) -- (3772.1600,3194.2200) .. controls (3771.2100,3194.2200) and (3770.4400,3193.4500) .. (3770.4400,3192.5000) .. controls (3770.4400,3191.5500) and (3771.2100,3190.7800) .. (3772.1600,3190.7800) -- cycle(3796.2200,3190.7800) -- (3806.5400,3190.7800) .. controls (3807.4800,3190.7800) and (3808.2500,3191.5500) .. (3808.2500,3192.5000) .. controls (3808.2500,3193.4500) and (3807.4800,3194.2200) .. (3806.5400,3194.2200) -- (3796.2200,3194.2200) .. controls (3795.2700,3194.2200) and (3794.5000,3193.4500) .. (3794.5000,3192.5000) .. controls (3794.5000,3191.5500) and (3795.2700,3190.7800) .. (3796.2200,3190.7800) -- cycle(3820.2800,3190.7800) -- (3830.6000,3190.7800) .. controls (3831.5500,3190.7800) and (3832.3200,3191.5500) .. (3832.3200,3192.5000) .. controls (3832.3200,3193.4500) and (3831.5500,3194.2200) .. (3830.6000,3194.2200) -- (3820.2800,3194.2200) .. controls (3819.3400,3194.2200) and (3818.5700,3193.4500) .. (3818.5700,3192.5000) .. controls (3818.5700,3191.5500) and (3819.3400,3190.7800) .. (3820.2800,3190.7800) -- cycle(3844.3500,3190.7800) -- (3854.6600,3190.7800) .. controls (3855.6100,3190.7800) and (3856.3800,3191.5500) .. (3856.3800,3192.5000) .. controls (3856.3800,3193.4500) and (3855.6100,3194.2200) .. (3854.6600,3194.2200) -- (3844.3500,3194.2200) .. controls (3843.4000,3194.2200) and (3842.6300,3193.4500) .. (3842.6300,3192.5000) .. controls (3842.6300,3191.5500) and (3843.4000,3190.7800) .. (3844.3500,3190.7800) -- cycle(3868.4100,3190.7800) -- (3878.7200,3190.7800) .. controls (3879.6700,3190.7800) and (3880.4400,3191.5500) .. (3880.4400,3192.5000) .. controls (3880.4400,3193.4500) and (3879.6700,3194.2200) .. (3878.7200,3194.2200) -- (3868.4100,3194.2200) .. controls (3867.4600,3194.2200) and (3866.6900,3193.4500) .. (3866.6900,3192.5000) .. controls (3866.6900,3191.5500) and (3867.4600,3190.7800) .. (3868.4100,3190.7800) -- cycle(3892.4700,3190.7800) -- (3902.7800,3190.7800) .. controls (3903.7300,3190.7800) and (3904.5000,3191.5500) .. (3904.5000,3192.5000) .. controls (3904.5000,3193.4500) and (3903.7300,3194.2200) .. (3902.7800,3194.2200) -- (3892.4700,3194.2200) .. controls (3891.5200,3194.2200) and (3890.7500,3193.4500) .. (3890.7500,3192.5000) .. controls (3890.7500,3191.5500) and (3891.5200,3190.7800) .. (3892.4700,3190.7800) -- cycle(3916.5400,3190.7800) -- (3926.8500,3190.7800) .. controls (3927.8000,3190.7800) and (3928.5700,3191.5500) .. (3928.5700,3192.5000) .. controls (3928.5700,3193.4500) and (3927.8000,3194.2200) .. (3926.8500,3194.2200) -- (3916.5400,3194.2200) .. controls (3915.5900,3194.2200) and (3914.8200,3193.4500) .. (3914.8200,3192.5000) .. controls (3914.8200,3191.5500) and (3915.5900,3190.7800) .. (3916.5400,3190.7800) -- cycle(3940.6000,3190.7800) -- (3950.9100,3190.7800) .. controls (3951.8600,3190.7800) and (3952.6300,3191.5500) .. (3952.6300,3192.5000) .. controls (3952.6300,3193.4500) and (3951.8600,3194.2200) .. (3950.9100,3194.2200) -- (3940.6000,3194.2200) .. controls (3939.6500,3194.2200) and (3938.8800,3193.4500) .. (3938.8800,3192.5000) .. controls (3938.8800,3191.5500) and (3939.6500,3190.7800) .. (3940.6000,3190.7800) -- cycle(3964.6600,3190.7800) -- (3974.9700,3190.7800) .. controls (3975.9200,3190.7800) and (3976.6900,3191.5500) .. (3976.6900,3192.5000) .. controls (3976.6900,3193.4500) and (3975.9200,3194.2200) .. (3974.9700,3194.2200) -- (3964.6600,3194.2200) .. controls (3963.7100,3194.2200) and (3962.9400,3193.4500) .. (3962.9400,3192.5000) .. controls (3962.9400,3191.5500) and (3963.7100,3190.7800) .. (3964.6600,3190.7800) -- cycle(3988.7200,3190.7800) -- (3999.0400,3190.7800) .. controls (3999.9800,3190.7800) and (4000.7500,3191.5500) .. (4000.7500,3192.5000) .. controls (4000.7500,3193.4500) and (3999.9800,3194.2200) .. (3999.0400,3194.2200) -- (3988.7200,3194.2200) .. controls (3987.7700,3194.2200) and (3987.0000,3193.4500) .. (3987.0000,3192.5000) .. controls (3987.0000,3191.5500) and (3987.7700,3190.7800) .. (3988.7200,3190.7800) -- cycle(4012.7800,3190.7800) -- (4023.1000,3190.7800) .. controls (4024.0500,3190.7800) and (4024.8200,3191.5500) .. (4024.8200,3192.5000) .. controls (4024.8200,3193.4500) and (4024.0500,3194.2200) .. (4023.1000,3194.2200) -- (4012.7800,3194.2200) .. controls (4011.8400,3194.2200) and (4011.0700,3193.4500) .. (4011.0700,3192.5000) .. controls (4011.0700,3191.5500) and (4011.8400,3190.7800) .. (4012.7800,3190.7800) -- cycle(4036.8500,3190.7800) -- (4047.1600,3190.7800) .. controls (4048.1100,3190.7800) and (4048.8800,3191.5500) .. (4048.8800,3192.5000) .. controls (4048.8800,3193.4500) and (4048.1100,3194.2200) .. (4047.1600,3194.2200) -- (4036.8500,3194.2200) .. controls (4035.9000,3194.2200) and (4035.1300,3193.4500) .. (4035.1300,3192.5000) .. controls (4035.1300,3191.5500) and (4035.9000,3190.7800) .. (4036.8500,3190.7800) -- cycle(4060.9100,3190.7800) -- (4071.2200,3190.7800) .. controls (4072.1700,3190.7800) and (4072.9400,3191.5500) .. (4072.9400,3192.5000) .. controls (4072.9400,3193.4500) and (4072.1700,3194.2200) .. (4071.2200,3194.2200) -- (4060.9100,3194.2200) .. controls (4059.9600,3194.2200) and (4059.1900,3193.4500) .. (4059.1900,3192.5000) .. controls (4059.1900,3191.5500) and (4059.9600,3190.7800) .. (4060.9100,3190.7800) -- cycle(4084.9700,3190.7800) -- (4095.2800,3190.7800) .. controls (4096.2300,3190.7800) and (4097.0000,3191.5500) .. (4097.0000,3192.5000) .. controls (4097.0000,3193.4500) and (4096.2300,3194.2200) .. (4095.2800,3194.2200) -- (4084.9700,3194.2200) .. controls (4084.0200,3194.2200) and (4083.2500,3193.4500) .. (4083.2500,3192.5000) .. controls (4083.2500,3191.5500) and (4084.0200,3190.7800) .. (4084.9700,3190.7800) -- cycle(4109.0400,3190.7800) -- (4119.3500,3190.7800) .. controls (4120.3000,3190.7800) and (4121.0700,3191.5500) .. (4121.0700,3192.5000) .. controls (4121.0700,3193.4500) and (4120.3000,3194.2200) .. (4119.3500,3194.2200) -- (4109.0400,3194.2200) .. controls (4108.0900,3194.2200) and (4107.3200,3193.4500) .. (4107.3200,3192.5000) .. controls (4107.3200,3191.5500) and (4108.0900,3190.7800) .. (4109.0400,3190.7800) -- cycle(4133.1000,3190.7800) -- (4143.4100,3190.7800) .. controls (4144.3600,3190.7800) and (4145.1300,3191.5500) .. (4145.1300,3192.5000) .. controls (4145.1300,3193.4500) and (4144.3600,3194.2200) .. (4143.4100,3194.2200) -- (4133.1000,3194.2200) .. controls (4132.1500,3194.2200) and (4131.3800,3193.4500) .. (4131.3800,3192.5000) .. controls (4131.3800,3191.5500) and (4132.1500,3190.7800) .. (4133.1000,3190.7800) -- cycle(4157.1600,3190.7800) -- (4167.4700,3190.7800) .. controls (4168.4200,3190.7800) and (4169.1900,3191.5500) .. (4169.1900,3192.5000) .. controls (4169.1900,3193.4500) and (4168.4200,3194.2200) .. (4167.4700,3194.2200) -- (4157.1600,3194.2200) .. controls (4156.2100,3194.2200) and (4155.4400,3193.4500) .. (4155.4400,3192.5000) .. controls (4155.4400,3191.5500) and (4156.2100,3190.7800) .. (4157.1600,3190.7800) -- cycle(4181.2200,3190.7800) -- (4191.5400,3190.7800) .. controls (4192.4800,3190.7800) and (4193.2500,3191.5500) .. (4193.2500,3192.5000) .. controls (4193.2500,3193.4500) and (4192.4800,3194.2200) .. (4191.5400,3194.2200) -- (4181.2200,3194.2200) .. controls (4180.2700,3194.2200) and (4179.5000,3193.4500) .. (4179.5000,3192.5000) .. controls (4179.5000,3191.5500) and (4180.2700,3190.7800) .. (4181.2200,3190.7800) -- cycle(4205.2800,3190.7800) -- (4215.6000,3190.7800) .. controls (4216.5500,3190.7800) and (4217.3200,3191.5500) .. (4217.3200,3192.5000) .. controls (4217.3200,3193.4500) and (4216.5500,3194.2200) .. (4215.6000,3194.2200) -- (4205.2800,3194.2200) .. controls (4204.3400,3194.2200) and (4203.5700,3193.4500) .. (4203.5700,3192.5000) .. controls (4203.5700,3191.5500) and (4204.3400,3190.7800) .. (4205.2800,3190.7800) -- cycle(4229.3500,3190.7800) -- (4239.6600,3190.7800) .. controls (4240.6100,3190.7800) and (4241.3800,3191.5500) .. (4241.3800,3192.5000) .. controls (4241.3800,3193.4500) and (4240.6100,3194.2200) .. (4239.6600,3194.2200) -- (4229.3500,3194.2200) .. controls (4228.4000,3194.2200) and (4227.6300,3193.4500) .. (4227.6300,3192.5000) .. controls (4227.6300,3191.5500) and (4228.4000,3190.7800) .. (4229.3500,3190.7800) -- cycle(4253.4100,3190.7800) -- (4263.7200,3190.7800) .. controls (4264.6700,3190.7800) and (4265.4400,3191.5500) .. (4265.4400,3192.5000) .. controls (4265.4400,3193.4500) and (4264.6700,3194.2200) .. (4263.7200,3194.2200) -- (4253.4100,3194.2200) .. controls (4252.4600,3194.2200) and (4251.6900,3193.4500) .. (4251.6900,3192.5000) .. controls (4251.6900,3191.5500) and (4252.4600,3190.7800) .. (4253.4100,3190.7800) -- cycle(4277.4700,3190.7800) -- (4287.7800,3190.7800) .. controls (4288.7300,3190.7800) and (4289.5000,3191.5500) .. (4289.5000,3192.5000) .. controls (4289.5000,3193.4500) and (4288.7300,3194.2200) .. (4287.7800,3194.2200) -- (4277.4700,3194.2200) .. controls (4276.5200,3194.2200) and (4275.7500,3193.4500) .. (4275.7500,3192.5000) .. controls (4275.7500,3191.5500) and (4276.5200,3190.7800) .. (4277.4700,3190.7800) -- cycle(4301.5400,3190.7800) -- (4311.8500,3190.7800) .. controls (4312.8000,3190.7800) and (4313.5700,3191.5500) .. (4313.5700,3192.5000) .. controls (4313.5700,3193.4500) and (4312.8000,3194.2200) .. (4311.8500,3194.2200) -- (4301.5400,3194.2200) .. controls (4300.5900,3194.2200) and (4299.8200,3193.4500) .. (4299.8200,3192.5000) .. controls (4299.8200,3191.5500) and (4300.5900,3190.7800) .. (4301.5400,3190.7800) -- cycle(4325.6000,3190.7800) -- (4335.9100,3190.7800) .. controls (4336.8600,3190.7800) and (4337.6300,3191.5500) .. (4337.6300,3192.5000) .. controls (4337.6300,3193.4500) and (4336.8600,3194.2200) .. (4335.9100,3194.2200) -- (4325.6000,3194.2200) .. controls (4324.6500,3194.2200) and (4323.8800,3193.4500) .. (4323.8800,3192.5000) .. controls (4323.8800,3191.5500) and (4324.6500,3190.7800) .. (4325.6000,3190.7800) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(64.152,-1.7614)}}]
    \path[fill=cd883ff] (2433.1000,3328.1000) -- (2477.1000,3328.1000) -- (2477.1000,3870.9900) -- (2433.1000,3870.9900) -- cycle(2752.1100,3328.1000) -- (2796.1100,3328.1000) -- (2796.1100,3870.9900) -- (2752.1100,3870.9900) -- cycle(2912.1200,3328.1000) -- (2956.1200,3328.1000) -- (2956.1200,3870.9900) -- (2912.1200,3870.9900) -- cycle(3231.1300,3328.1000) -- (3275.1300,3328.1000) -- (3275.1300,3870.9900) -- (3231.1300,3870.9900) -- cycle(3391.1300,3464.1000) -- (3434.1300,3464.1000) -- (3434.1300,3870.9900) -- (3391.1300,3870.9900) -- cycle(3710.1400,3419.1000) -- (3754.1400,3419.1000) -- (3754.1400,3870.9900) -- (3710.1400,3870.9900) -- cycle(3869.1500,3464.1000) -- (3913.1500,3464.1000) -- (3913.1500,3870.9900) -- (3869.1500,3870.9900) -- cycle(4188.1600,3419.1000) -- (4232.1600,3419.1000) -- (4232.1600,3870.9900) -- (4188.1600,3870.9900) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(64.152,-1.7614)}}]
    \path[fill=c942093] (2482.1000,3735.1000) -- (2526.1000,3735.1000) -- (2526.1000,3870.9800) -- (2482.1000,3870.9800) -- cycle(2642.1100,3283.0900) -- (2685.1100,3283.0900) -- (2685.1100,3870.9800) -- (2642.1100,3870.9800) -- cycle(2801.1100,3735.1000) -- (2845.1100,3735.1000) -- (2845.1100,3870.9800) -- (2801.1100,3870.9800) -- cycle(2961.1200,3735.1000) -- (3004.1200,3735.1000) -- (3004.1200,3870.9800) -- (2961.1200,3870.9800) -- cycle(3120.1200,3283.0900) -- (3164.1200,3283.0900) -- (3164.1200,3870.9800) -- (3120.1200,3870.9800) -- cycle(3280.1300,3735.1000) -- (3324.1300,3735.1000) -- (3324.1300,3870.9800) -- (3280.1300,3870.9800) -- cycle(3439.1300,3690.1000) -- (3483.1300,3690.1000) -- (3483.1300,3870.9800) -- (3439.1300,3870.9800) -- cycle(3599.1400,3283.0900) -- (3643.1400,3283.0900) -- (3643.1400,3870.9800) -- (3599.1400,3870.9800) -- cycle(3758.1400,3780.1000) -- (3802.1400,3780.1000) -- (3802.1400,3870.9800) -- (3758.1400,3870.9800) -- cycle(3918.1500,3690.1000) -- (3962.1500,3690.1000) -- (3962.1500,3870.9800) -- (3918.1500,3870.9800) -- cycle(4078.1500,3283.0900) -- (4121.1600,3283.0900) -- (4121.1600,3870.9800) -- (4078.1500,3870.9800) -- cycle(4237.1600,3780.1000) -- (4281.1600,3780.1000) -- (4281.1600,3870.9800) -- (4237.1600,3870.9800) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(64.152,-1.7614)}}]
    \path[fill=cffb3d9] (2690.1000,3825.1000) -- (2734.1000,3825.1000) -- (2734.1000,3870.9700) -- (2690.1000,3870.9700) -- cycle(3169.1100,3825.1000) -- (3213.1200,3825.1000) -- (3213.1200,3870.9700) -- (3169.1100,3870.9700) -- cycle(3807.1300,3825.1000) -- (3851.1400,3825.1000) -- (3851.1400,3870.9700) -- (3807.1300,3870.9700) -- cycle(4286.1500,3825.1000) -- (4330.1500,3825.1000) -- (4330.1500,3870.9700) -- (4286.1500,3870.9700) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(64.152,-1.7614)}}]
    \path[cm={{1.0,0.0,0.0,-1.0,(2424.5,3870.5)}},draw=c5e5e5e,even odd rule,draw opacity=0.376,line cap=round,line join=round,line width=0.917pt,miter limit=10.00] (0.0000,0.0000) -- (0.0004,678.0000);



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(64.152,-1.7614)}}]
    \path[fill=c5e5e5e,fill opacity=0.384] (2424.0000,3869.8000) -- (2430.8800,3869.8000) .. controls (2431.5100,3869.8000) and (2432.0200,3870.3200) .. (2432.0200,3870.9500) .. controls (2432.0200,3871.5800) and (2431.5100,3872.1000) .. (2430.8800,3872.1000) -- (2424.0000,3872.1000) .. controls (2423.3700,3872.1000) and (2422.8500,3871.5800) .. (2422.8500,3870.9500) .. controls (2422.8500,3870.3200) and (2423.3700,3869.8000) .. (2424.0000,3869.8000) -- cycle(2440.0400,3869.8000) -- (2446.9200,3869.8000) .. controls (2447.5500,3869.8000) and (2448.0600,3870.3200) .. (2448.0600,3870.9500) .. controls (2448.0600,3871.5800) and (2447.5500,3872.1000) .. (2446.9200,3872.1000) -- (2440.0400,3872.1000) .. controls (2439.4100,3872.1000) and (2438.9000,3871.5800) .. (2438.9000,3870.9500) .. controls (2438.9000,3870.3200) and (2439.4100,3869.8000) .. (2440.0400,3869.8000) -- cycle(2456.0800,3869.8000) -- (2462.9600,3869.8000) .. controls (2463.5900,3869.8000) and (2464.1000,3870.3200) .. (2464.1000,3870.9500) .. controls (2464.1000,3871.5800) and (2463.5900,3872.1000) .. (2462.9600,3872.1000) -- (2456.0800,3872.1000) .. controls (2455.4500,3872.1000) and (2454.9400,3871.5800) .. (2454.9400,3870.9500) .. controls (2454.9400,3870.3200) and (2455.4500,3869.8000) .. (2456.0800,3869.8000) -- cycle(2472.1300,3869.8000) -- (2479.0000,3869.8000) .. controls (2479.6300,3869.8000) and (2480.1500,3870.3200) .. (2480.1500,3870.9500) .. controls (2480.1500,3871.5800) and (2479.6300,3872.1000) .. (2479.0000,3872.1000) -- (2472.1300,3872.1000) .. controls (2471.4900,3872.1000) and (2470.9800,3871.5800) .. (2470.9800,3870.9500) .. controls (2470.9800,3870.3200) and (2471.4900,3869.8000) .. (2472.1300,3869.8000) -- cycle(2488.1700,3869.8000) -- (2495.0400,3869.8000) .. controls (2495.6700,3869.8000) and (2496.1900,3870.3200) .. (2496.1900,3870.9500) .. controls (2496.1900,3871.5800) and (2495.6700,3872.1000) .. (2495.0400,3872.1000) -- (2488.1700,3872.1000) .. controls (2487.5300,3872.1000) and (2487.0200,3871.5800) .. (2487.0200,3870.9500) .. controls (2487.0200,3870.3200) and (2487.5300,3869.8000) .. (2488.1700,3869.8000) -- cycle(2504.2100,3869.8000) -- (2511.0800,3869.8000) .. controls (2511.7200,3869.8000) and (2512.2300,3870.3200) .. (2512.2300,3870.9500) .. controls (2512.2300,3871.5800) and (2511.7200,3872.1000) .. (2511.0800,3872.1000) -- (2504.2100,3872.1000) .. controls (2503.5800,3872.1000) and (2503.0600,3871.5800) .. (2503.0600,3870.9500) .. controls (2503.0600,3870.3200) and (2503.5800,3869.8000) .. (2504.2100,3869.8000) -- cycle(2520.2500,3869.8000) -- (2527.1300,3869.8000) .. controls (2527.7600,3869.8000) and (2528.2700,3870.3200) .. (2528.2700,3870.9500) .. controls (2528.2700,3871.5800) and (2527.7600,3872.1000) .. (2527.1300,3872.1000) -- (2520.2500,3872.1000) .. controls (2519.6200,3872.1000) and (2519.1000,3871.5800) .. (2519.1000,3870.9500) .. controls (2519.1000,3870.3200) and (2519.6200,3869.8000) .. (2520.2500,3869.8000) -- cycle(2536.2900,3869.8000) -- (2543.1700,3869.8000) .. controls (2543.8000,3869.8000) and (2544.3100,3870.3200) .. (2544.3100,3870.9500) .. controls (2544.3100,3871.5800) and (2543.8000,3872.1000) .. (2543.1700,3872.1000) -- (2536.2900,3872.1000) .. controls (2535.6600,3872.1000) and (2535.1500,3871.5800) .. (2535.1500,3870.9500) .. controls (2535.1500,3870.3200) and (2535.6600,3869.8000) .. (2536.2900,3869.8000) -- cycle(2552.3300,3869.8000) -- (2559.2100,3869.8000) .. controls (2559.8400,3869.8000) and (2560.3500,3870.3200) .. (2560.3500,3870.9500) .. controls (2560.3500,3871.5800) and (2559.8400,3872.1000) .. (2559.2100,3872.1000) -- (2552.3300,3872.1000) .. controls (2551.7000,3872.1000) and (2551.1900,3871.5800) .. (2551.1900,3870.9500) .. controls (2551.1900,3870.3200) and (2551.7000,3869.8000) .. (2552.3300,3869.8000) -- cycle(2568.3800,3869.8000) -- (2575.2500,3869.8000) .. controls (2575.8800,3869.8000) and (2576.4000,3870.3200) .. (2576.4000,3870.9500) .. controls (2576.4000,3871.5800) and (2575.8800,3872.1000) .. (2575.2500,3872.1000) -- (2568.3800,3872.1000) .. controls (2567.7400,3872.1000) and (2567.2300,3871.5800) .. (2567.2300,3870.9500) .. controls (2567.2300,3870.3200) and (2567.7400,3869.8000) .. (2568.3800,3869.8000) -- cycle(2584.4200,3869.8000) -- (2591.2900,3869.8000) .. controls (2591.9200,3869.8000) and (2592.4400,3870.3200) .. (2592.4400,3870.9500) .. controls (2592.4400,3871.5800) and (2591.9200,3872.1000) .. (2591.2900,3872.1000) -- (2584.4200,3872.1000) .. controls (2583.7800,3872.1000) and (2583.2700,3871.5800) .. (2583.2700,3870.9500) .. controls (2583.2700,3870.3200) and (2583.7800,3869.8000) .. (2584.4200,3869.8000) -- cycle(2600.4600,3869.8000) -- (2607.3300,3869.8000) .. controls (2607.9700,3869.8000) and (2608.4800,3870.3200) .. (2608.4800,3870.9500) .. controls (2608.4800,3871.5800) and (2607.9700,3872.1000) .. (2607.3300,3872.1000) -- (2600.4600,3872.1000) .. controls (2599.8300,3872.1000) and (2599.3100,3871.5800) .. (2599.3100,3870.9500) .. controls (2599.3100,3870.3200) and (2599.8300,3869.8000) .. (2600.4600,3869.8000) -- cycle(2616.5000,3869.8000) -- (2623.3800,3869.8000) .. controls (2624.0100,3869.8000) and (2624.5200,3870.3200) .. (2624.5200,3870.9500) .. controls (2624.5200,3871.5800) and (2624.0100,3872.1000) .. (2623.3800,3872.1000) -- (2616.5000,3872.1000) .. controls (2615.8700,3872.1000) and (2615.3500,3871.5800) .. (2615.3500,3870.9500) .. controls (2615.3500,3870.3200) and (2615.8700,3869.8000) .. (2616.5000,3869.8000) -- cycle(2632.5400,3869.8000) -- (2639.4200,3869.8000) .. controls (2640.0500,3869.8000) and (2640.5600,3870.3200) .. (2640.5600,3870.9500) .. controls (2640.5600,3871.5800) and (2640.0500,3872.1000) .. (2639.4200,3872.1000) -- (2632.5400,3872.1000) .. controls (2631.9100,3872.1000) and (2631.4000,3871.5800) .. (2631.4000,3870.9500) .. controls (2631.4000,3870.3200) and (2631.9100,3869.8000) .. (2632.5400,3869.8000) -- cycle(2648.5800,3869.8000) -- (2655.4600,3869.8000) .. controls (2656.0900,3869.8000) and (2656.6000,3870.3200) .. (2656.6000,3870.9500) .. controls (2656.6000,3871.5800) and (2656.0900,3872.1000) .. (2655.4600,3872.1000) -- (2648.5800,3872.1000) .. controls (2647.9500,3872.1000) and (2647.4400,3871.5800) .. (2647.4400,3870.9500) .. controls (2647.4400,3870.3200) and (2647.9500,3869.8000) .. (2648.5800,3869.8000) -- cycle(2664.6300,3869.8000) -- (2671.5000,3869.8000) .. controls (2672.1300,3869.8000) and (2672.6500,3870.3200) .. (2672.6500,3870.9500) .. controls (2672.6500,3871.5800) and (2672.1300,3872.1000) .. (2671.5000,3872.1000) -- (2664.6300,3872.1000) .. controls (2663.9900,3872.1000) and (2663.4800,3871.5800) .. (2663.4800,3870.9500) .. controls (2663.4800,3870.3200) and (2663.9900,3869.8000) .. (2664.6300,3869.8000) -- cycle(2680.6700,3869.8000) -- (2687.5400,3869.8000) .. controls (2688.1700,3869.8000) and (2688.6900,3870.3200) .. (2688.6900,3870.9500) .. controls (2688.6900,3871.5800) and (2688.1700,3872.1000) .. (2687.5400,3872.1000) -- (2680.6700,3872.1000) .. controls (2680.0300,3872.1000) and (2679.5200,3871.5800) .. (2679.5200,3870.9500) .. controls (2679.5200,3870.3200) and (2680.0300,3869.8000) .. (2680.6700,3869.8000) -- cycle(2696.7100,3869.8000) -- (2703.5800,3869.8000) .. controls (2704.2200,3869.8000) and (2704.7300,3870.3200) .. (2704.7300,3870.9500) .. controls (2704.7300,3871.5800) and (2704.2200,3872.1000) .. (2703.5800,3872.1000) -- (2696.7100,3872.1000) .. controls (2696.0800,3872.1000) and (2695.5600,3871.5800) .. (2695.5600,3870.9500) .. controls (2695.5600,3870.3200) and (2696.0800,3869.8000) .. (2696.7100,3869.8000) -- cycle(2712.7500,3869.8000) -- (2719.6300,3869.8000) .. controls (2720.2600,3869.8000) and (2720.7700,3870.3200) .. (2720.7700,3870.9500) .. controls (2720.7700,3871.5800) and (2720.2600,3872.1000) .. (2719.6300,3872.1000) -- (2712.7500,3872.1000) .. controls (2712.1200,3872.1000) and (2711.6000,3871.5800) .. (2711.6000,3870.9500) .. controls (2711.6000,3870.3200) and (2712.1200,3869.8000) .. (2712.7500,3869.8000) -- cycle(2728.7900,3869.8000) -- (2735.6700,3869.8000) .. controls (2736.3000,3869.8000) and (2736.8100,3870.3200) .. (2736.8100,3870.9500) .. controls (2736.8100,3871.5800) and (2736.3000,3872.1000) .. (2735.6700,3872.1000) -- (2728.7900,3872.1000) .. controls (2728.1600,3872.1000) and (2727.6500,3871.5800) .. (2727.6500,3870.9500) .. controls (2727.6500,3870.3200) and (2728.1600,3869.8000) .. (2728.7900,3869.8000) -- cycle(2744.8300,3869.8000) -- (2751.7100,3869.8000) .. controls (2752.3400,3869.8000) and (2752.8500,3870.3200) .. (2752.8500,3870.9500) .. controls (2752.8500,3871.5800) and (2752.3400,3872.1000) .. (2751.7100,3872.1000) -- (2744.8300,3872.1000) .. controls (2744.2000,3872.1000) and (2743.6900,3871.5800) .. (2743.6900,3870.9500) .. controls (2743.6900,3870.3200) and (2744.2000,3869.8000) .. (2744.8300,3869.8000) -- cycle(2760.8800,3869.8000) -- (2767.7500,3869.8000) .. controls (2768.3800,3869.8000) and (2768.9000,3870.3200) .. (2768.9000,3870.9500) .. controls (2768.9000,3871.5800) and (2768.3800,3872.1000) .. (2767.7500,3872.1000) -- (2760.8800,3872.1000) .. controls (2760.2400,3872.1000) and (2759.7300,3871.5800) .. (2759.7300,3870.9500) .. controls (2759.7300,3870.3200) and (2760.2400,3869.8000) .. (2760.8800,3869.8000) -- cycle(2776.9200,3869.8000) -- (2783.7900,3869.8000) .. controls (2784.4200,3869.8000) and (2784.9400,3870.3200) .. (2784.9400,3870.9500) .. controls (2784.9400,3871.5800) and (2784.4200,3872.1000) .. (2783.7900,3872.1000) -- (2776.9200,3872.1000) .. controls (2776.2800,3872.1000) and (2775.7700,3871.5800) .. (2775.7700,3870.9500) .. controls (2775.7700,3870.3200) and (2776.2800,3869.8000) .. (2776.9200,3869.8000) -- cycle(2792.9600,3869.8000) -- (2799.8300,3869.8000) .. controls (2800.4700,3869.8000) and (2800.9800,3870.3200) .. (2800.9800,3870.9500) .. controls (2800.9800,3871.5800) and (2800.4700,3872.1000) .. (2799.8300,3872.1000) -- (2792.9600,3872.1000) .. controls (2792.3300,3872.1000) and (2791.8100,3871.5800) .. (2791.8100,3870.9500) .. controls (2791.8100,3870.3200) and (2792.3300,3869.8000) .. (2792.9600,3869.8000) -- cycle(2809.0000,3869.8000) -- (2815.8800,3869.8000) .. controls (2816.5100,3869.8000) and (2817.0200,3870.3200) .. (2817.0200,3870.9500) .. controls (2817.0200,3871.5800) and (2816.5100,3872.1000) .. (2815.8800,3872.1000) -- (2809.0000,3872.1000) .. controls (2808.3700,3872.1000) and (2807.8500,3871.5800) .. (2807.8500,3870.9500) .. controls (2807.8500,3870.3200) and (2808.3700,3869.8000) .. (2809.0000,3869.8000) -- cycle(2825.0400,3869.8000) -- (2831.9200,3869.8000) .. controls (2832.5500,3869.8000) and (2833.0600,3870.3200) .. (2833.0600,3870.9500) .. controls (2833.0600,3871.5800) and (2832.5500,3872.1000) .. (2831.9200,3872.1000) -- (2825.0400,3872.1000) .. controls (2824.4100,3872.1000) and (2823.9000,3871.5800) .. (2823.9000,3870.9500) .. controls (2823.9000,3870.3200) and (2824.4100,3869.8000) .. (2825.0400,3869.8000) -- cycle(2841.0800,3869.8000) -- (2847.9600,3869.8000) .. controls (2848.5900,3869.8000) and (2849.1000,3870.3200) .. (2849.1000,3870.9500) .. controls (2849.1000,3871.5800) and (2848.5900,3872.1000) .. (2847.9600,3872.1000) -- (2841.0800,3872.1000) .. controls (2840.4500,3872.1000) and (2839.9400,3871.5800) .. (2839.9400,3870.9500) .. controls (2839.9400,3870.3200) and (2840.4500,3869.8000) .. (2841.0800,3869.8000) -- cycle(2857.1300,3869.8000) -- (2864.0000,3869.8000) .. controls (2864.6300,3869.8000) and (2865.1500,3870.3200) .. (2865.1500,3870.9500) .. controls (2865.1500,3871.5800) and (2864.6300,3872.1000) .. (2864.0000,3872.1000) -- (2857.1300,3872.1000) .. controls (2856.4900,3872.1000) and (2855.9800,3871.5800) .. (2855.9800,3870.9500) .. controls (2855.9800,3870.3200) and (2856.4900,3869.8000) .. (2857.1300,3869.8000) -- cycle(2873.1700,3869.8000) -- (2880.0400,3869.8000) .. controls (2880.6700,3869.8000) and (2881.1900,3870.3200) .. (2881.1900,3870.9500) .. controls (2881.1900,3871.5800) and (2880.6700,3872.1000) .. (2880.0400,3872.1000) -- (2873.1700,3872.1000) .. controls (2872.5300,3872.1000) and (2872.0200,3871.5800) .. (2872.0200,3870.9500) .. controls (2872.0200,3870.3200) and (2872.5300,3869.8000) .. (2873.1700,3869.8000) -- cycle(2889.2100,3869.8000) -- (2896.0800,3869.8000) .. controls (2896.7200,3869.8000) and (2897.2300,3870.3200) .. (2897.2300,3870.9500) .. controls (2897.2300,3871.5800) and (2896.7200,3872.1000) .. (2896.0800,3872.1000) -- (2889.2100,3872.1000) .. controls (2888.5800,3872.1000) and (2888.0600,3871.5800) .. (2888.0600,3870.9500) .. controls (2888.0600,3870.3200) and (2888.5800,3869.8000) .. (2889.2100,3869.8000) -- cycle(2905.2500,3869.8000) -- (2912.1300,3869.8000) .. controls (2912.7600,3869.8000) and (2913.2700,3870.3200) .. (2913.2700,3870.9500) .. controls (2913.2700,3871.5800) and (2912.7600,3872.1000) .. (2912.1300,3872.1000) -- (2905.2500,3872.1000) .. controls (2904.6200,3872.1000) and (2904.1000,3871.5800) .. (2904.1000,3870.9500) .. controls (2904.1000,3870.3200) and (2904.6200,3869.8000) .. (2905.2500,3869.8000) -- cycle(2921.2900,3869.8000) -- (2928.1700,3869.8000) .. controls (2928.8000,3869.8000) and (2929.3100,3870.3200) .. (2929.3100,3870.9500) .. controls (2929.3100,3871.5800) and (2928.8000,3872.1000) .. (2928.1700,3872.1000) -- (2921.2900,3872.1000) .. controls (2920.6600,3872.1000) and (2920.1500,3871.5800) .. (2920.1500,3870.9500) .. controls (2920.1500,3870.3200) and (2920.6600,3869.8000) .. (2921.2900,3869.8000) -- cycle(2937.3300,3869.8000) -- (2944.2100,3869.8000) .. controls (2944.8400,3869.8000) and (2945.3500,3870.3200) .. (2945.3500,3870.9500) .. controls (2945.3500,3871.5800) and (2944.8400,3872.1000) .. (2944.2100,3872.1000) -- (2937.3300,3872.1000) .. controls (2936.7000,3872.1000) and (2936.1900,3871.5800) .. (2936.1900,3870.9500) .. controls (2936.1900,3870.3200) and (2936.7000,3869.8000) .. (2937.3300,3869.8000) -- cycle(2953.3800,3869.8000) -- (2960.2500,3869.8000) .. controls (2960.8800,3869.8000) and (2961.4000,3870.3200) .. (2961.4000,3870.9500) .. controls (2961.4000,3871.5800) and (2960.8800,3872.1000) .. (2960.2500,3872.1000) -- (2953.3800,3872.1000) .. controls (2952.7400,3872.1000) and (2952.2300,3871.5800) .. (2952.2300,3870.9500) .. controls (2952.2300,3870.3200) and (2952.7400,3869.8000) .. (2953.3800,3869.8000) -- cycle(2969.4200,3869.8000) -- (2976.2900,3869.8000) .. controls (2976.9200,3869.8000) and (2977.4400,3870.3200) .. (2977.4400,3870.9500) .. controls (2977.4400,3871.5800) and (2976.9200,3872.1000) .. (2976.2900,3872.1000) -- (2969.4200,3872.1000) .. controls (2968.7800,3872.1000) and (2968.2700,3871.5800) .. (2968.2700,3870.9500) .. controls (2968.2700,3870.3200) and (2968.7800,3869.8000) .. (2969.4200,3869.8000) -- cycle(2985.4600,3869.8000) -- (2992.3300,3869.8000) .. controls (2992.9700,3869.8000) and (2993.4800,3870.3200) .. (2993.4800,3870.9500) .. controls (2993.4800,3871.5800) and (2992.9700,3872.1000) .. (2992.3300,3872.1000) -- (2985.4600,3872.1000) .. controls (2984.8300,3872.1000) and (2984.3100,3871.5800) .. (2984.3100,3870.9500) .. controls (2984.3100,3870.3200) and (2984.8300,3869.8000) .. (2985.4600,3869.8000) -- cycle(3001.5000,3869.8000) -- (3008.3800,3869.8000) .. controls (3009.0100,3869.8000) and (3009.5200,3870.3200) .. (3009.5200,3870.9500) .. controls (3009.5200,3871.5800) and (3009.0100,3872.1000) .. (3008.3800,3872.1000) -- (3001.5000,3872.1000) .. controls (3000.8700,3872.1000) and (3000.3500,3871.5800) .. (3000.3500,3870.9500) .. controls (3000.3500,3870.3200) and (3000.8700,3869.8000) .. (3001.5000,3869.8000) -- cycle(3017.5400,3869.8000) -- (3024.4200,3869.8000) .. controls (3025.0500,3869.8000) and (3025.5600,3870.3200) .. (3025.5600,3870.9500) .. controls (3025.5600,3871.5800) and (3025.0500,3872.1000) .. (3024.4200,3872.1000) -- (3017.5400,3872.1000) .. controls (3016.9100,3872.1000) and (3016.4000,3871.5800) .. (3016.4000,3870.9500) .. controls (3016.4000,3870.3200) and (3016.9100,3869.8000) .. (3017.5400,3869.8000) -- cycle(3033.5800,3869.8000) -- (3040.4600,3869.8000) .. controls (3041.0900,3869.8000) and (3041.6000,3870.3200) .. (3041.6000,3870.9500) .. controls (3041.6000,3871.5800) and (3041.0900,3872.1000) .. (3040.4600,3872.1000) -- (3033.5800,3872.1000) .. controls (3032.9500,3872.1000) and (3032.4400,3871.5800) .. (3032.4400,3870.9500) .. controls (3032.4400,3870.3200) and (3032.9500,3869.8000) .. (3033.5800,3869.8000) -- cycle(3049.6300,3869.8000) -- (3056.5000,3869.8000) .. controls (3057.1300,3869.8000) and (3057.6500,3870.3200) .. (3057.6500,3870.9500) .. controls (3057.6500,3871.5800) and (3057.1300,3872.1000) .. (3056.5000,3872.1000) -- (3049.6300,3872.1000) .. controls (3048.9900,3872.1000) and (3048.4800,3871.5800) .. (3048.4800,3870.9500) .. controls (3048.4800,3870.3200) and (3048.9900,3869.8000) .. (3049.6300,3869.8000) -- cycle(3065.6700,3869.8000) -- (3072.5400,3869.8000) .. controls (3073.1700,3869.8000) and (3073.6900,3870.3200) .. (3073.6900,3870.9500) .. controls (3073.6900,3871.5800) and (3073.1700,3872.1000) .. (3072.5400,3872.1000) -- (3065.6700,3872.1000) .. controls (3065.0300,3872.1000) and (3064.5200,3871.5800) .. (3064.5200,3870.9500) .. controls (3064.5200,3870.3200) and (3065.0300,3869.8000) .. (3065.6700,3869.8000) -- cycle(3081.7100,3869.8000) -- (3088.5800,3869.8000) .. controls (3089.2200,3869.8000) and (3089.7300,3870.3200) .. (3089.7300,3870.9500) .. controls (3089.7300,3871.5800) and (3089.2200,3872.1000) .. (3088.5800,3872.1000) -- (3081.7100,3872.1000) .. controls (3081.0800,3872.1000) and (3080.5600,3871.5800) .. (3080.5600,3870.9500) .. controls (3080.5600,3870.3200) and (3081.0800,3869.8000) .. (3081.7100,3869.8000) -- cycle(3097.7500,3869.8000) -- (3104.6300,3869.8000) .. controls (3105.2600,3869.8000) and (3105.7700,3870.3200) .. (3105.7700,3870.9500) .. controls (3105.7700,3871.5800) and (3105.2600,3872.1000) .. (3104.6300,3872.1000) -- (3097.7500,3872.1000) .. controls (3097.1200,3872.1000) and (3096.6000,3871.5800) .. (3096.6000,3870.9500) .. controls (3096.6000,3870.3200) and (3097.1200,3869.8000) .. (3097.7500,3869.8000) -- cycle(3113.7900,3869.8000) -- (3120.6700,3869.8000) .. controls (3121.3000,3869.8000) and (3121.8100,3870.3200) .. (3121.8100,3870.9500) .. controls (3121.8100,3871.5800) and (3121.3000,3872.1000) .. (3120.6700,3872.1000) -- (3113.7900,3872.1000) .. controls (3113.1600,3872.1000) and (3112.6500,3871.5800) .. (3112.6500,3870.9500) .. controls (3112.6500,3870.3200) and (3113.1600,3869.8000) .. (3113.7900,3869.8000) -- cycle(3129.8300,3869.8000) -- (3136.7100,3869.8000) .. controls (3137.3400,3869.8000) and (3137.8500,3870.3200) .. (3137.8500,3870.9500) .. controls (3137.8500,3871.5800) and (3137.3400,3872.1000) .. (3136.7100,3872.1000) -- (3129.8300,3872.1000) .. controls (3129.2000,3872.1000) and (3128.6900,3871.5800) .. (3128.6900,3870.9500) .. controls (3128.6900,3870.3200) and (3129.2000,3869.8000) .. (3129.8300,3869.8000) -- cycle(3145.8800,3869.8000) -- (3152.7500,3869.8000) .. controls (3153.3800,3869.8000) and (3153.9000,3870.3200) .. (3153.9000,3870.9500) .. controls (3153.9000,3871.5800) and (3153.3800,3872.1000) .. (3152.7500,3872.1000) -- (3145.8800,3872.1000) .. controls (3145.2400,3872.1000) and (3144.7300,3871.5800) .. (3144.7300,3870.9500) .. controls (3144.7300,3870.3200) and (3145.2400,3869.8000) .. (3145.8800,3869.8000) -- cycle(3161.9200,3869.8000) -- (3168.7900,3869.8000) .. controls (3169.4200,3869.8000) and (3169.9400,3870.3200) .. (3169.9400,3870.9500) .. controls (3169.9400,3871.5800) and (3169.4200,3872.1000) .. (3168.7900,3872.1000) -- (3161.9200,3872.1000) .. controls (3161.2800,3872.1000) and (3160.7700,3871.5800) .. (3160.7700,3870.9500) .. controls (3160.7700,3870.3200) and (3161.2800,3869.8000) .. (3161.9200,3869.8000) -- cycle(3177.9600,3869.8000) -- (3184.8300,3869.8000) .. controls (3185.4700,3869.8000) and (3185.9800,3870.3200) .. (3185.9800,3870.9500) .. controls (3185.9800,3871.5800) and (3185.4700,3872.1000) .. (3184.8300,3872.1000) -- (3177.9600,3872.1000) .. controls (3177.3300,3872.1000) and (3176.8100,3871.5800) .. (3176.8100,3870.9500) .. controls (3176.8100,3870.3200) and (3177.3300,3869.8000) .. (3177.9600,3869.8000) -- cycle(3194.0000,3869.8000) -- (3200.8800,3869.8000) .. controls (3201.5100,3869.8000) and (3202.0200,3870.3200) .. (3202.0200,3870.9500) .. controls (3202.0200,3871.5800) and (3201.5100,3872.1000) .. (3200.8800,3872.1000) -- (3194.0000,3872.1000) .. controls (3193.3700,3872.1000) and (3192.8500,3871.5800) .. (3192.8500,3870.9500) .. controls (3192.8500,3870.3200) and (3193.3700,3869.8000) .. (3194.0000,3869.8000) -- cycle(3210.0400,3869.8000) -- (3216.9200,3869.8000) .. controls (3217.5500,3869.8000) and (3218.0600,3870.3200) .. (3218.0600,3870.9500) .. controls (3218.0600,3871.5800) and (3217.5500,3872.1000) .. (3216.9200,3872.1000) -- (3210.0400,3872.1000) .. controls (3209.4100,3872.1000) and (3208.9000,3871.5800) .. (3208.9000,3870.9500) .. controls (3208.9000,3870.3200) and (3209.4100,3869.8000) .. (3210.0400,3869.8000) -- cycle(3226.0800,3869.8000) -- (3232.9600,3869.8000) .. controls (3233.5900,3869.8000) and (3234.1000,3870.3200) .. (3234.1000,3870.9500) .. controls (3234.1000,3871.5800) and (3233.5900,3872.1000) .. (3232.9600,3872.1000) -- (3226.0800,3872.1000) .. controls (3225.4500,3872.1000) and (3224.9400,3871.5800) .. (3224.9400,3870.9500) .. controls (3224.9400,3870.3200) and (3225.4500,3869.8000) .. (3226.0800,3869.8000) -- cycle(3242.1300,3869.8000) -- (3249.0000,3869.8000) .. controls (3249.6300,3869.8000) and (3250.1500,3870.3200) .. (3250.1500,3870.9500) .. controls (3250.1500,3871.5800) and (3249.6300,3872.1000) .. (3249.0000,3872.1000) -- (3242.1300,3872.1000) .. controls (3241.4900,3872.1000) and (3240.9800,3871.5800) .. (3240.9800,3870.9500) .. controls (3240.9800,3870.3200) and (3241.4900,3869.8000) .. (3242.1300,3869.8000) -- cycle(3258.1700,3869.8000) -- (3265.0400,3869.8000) .. controls (3265.6700,3869.8000) and (3266.1900,3870.3200) .. (3266.1900,3870.9500) .. controls (3266.1900,3871.5800) and (3265.6700,3872.1000) .. (3265.0400,3872.1000) -- (3258.1700,3872.1000) .. controls (3257.5300,3872.1000) and (3257.0200,3871.5800) .. (3257.0200,3870.9500) .. controls (3257.0200,3870.3200) and (3257.5300,3869.8000) .. (3258.1700,3869.8000) -- cycle(3274.2100,3869.8000) -- (3281.0800,3869.8000) .. controls (3281.7200,3869.8000) and (3282.2300,3870.3200) .. (3282.2300,3870.9500) .. controls (3282.2300,3871.5800) and (3281.7200,3872.1000) .. (3281.0800,3872.1000) -- (3274.2100,3872.1000) .. controls (3273.5800,3872.1000) and (3273.0600,3871.5800) .. (3273.0600,3870.9500) .. controls (3273.0600,3870.3200) and (3273.5800,3869.8000) .. (3274.2100,3869.8000) -- cycle(3290.2500,3869.8000) -- (3297.1300,3869.8000) .. controls (3297.7600,3869.8000) and (3298.2700,3870.3200) .. (3298.2700,3870.9500) .. controls (3298.2700,3871.5800) and (3297.7600,3872.1000) .. (3297.1300,3872.1000) -- (3290.2500,3872.1000) .. controls (3289.6200,3872.1000) and (3289.1000,3871.5800) .. (3289.1000,3870.9500) .. controls (3289.1000,3870.3200) and (3289.6200,3869.8000) .. (3290.2500,3869.8000) -- cycle(3306.2900,3869.8000) -- (3313.1700,3869.8000) .. controls (3313.8000,3869.8000) and (3314.3100,3870.3200) .. (3314.3100,3870.9500) .. controls (3314.3100,3871.5800) and (3313.8000,3872.1000) .. (3313.1700,3872.1000) -- (3306.2900,3872.1000) .. controls (3305.6600,3872.1000) and (3305.1500,3871.5800) .. (3305.1500,3870.9500) .. controls (3305.1500,3870.3200) and (3305.6600,3869.8000) .. (3306.2900,3869.8000) -- cycle(3322.3300,3869.8000) -- (3329.2100,3869.8000) .. controls (3329.8400,3869.8000) and (3330.3500,3870.3200) .. (3330.3500,3870.9500) .. controls (3330.3500,3871.5800) and (3329.8400,3872.1000) .. (3329.2100,3872.1000) -- (3322.3300,3872.1000) .. controls (3321.7000,3872.1000) and (3321.1900,3871.5800) .. (3321.1900,3870.9500) .. controls (3321.1900,3870.3200) and (3321.7000,3869.8000) .. (3322.3300,3869.8000) -- cycle(3338.3800,3869.8000) -- (3345.2500,3869.8000) .. controls (3345.8800,3869.8000) and (3346.4000,3870.3200) .. (3346.4000,3870.9500) .. controls (3346.4000,3871.5800) and (3345.8800,3872.1000) .. (3345.2500,3872.1000) -- (3338.3800,3872.1000) .. controls (3337.7400,3872.1000) and (3337.2300,3871.5800) .. (3337.2300,3870.9500) .. controls (3337.2300,3870.3200) and (3337.7400,3869.8000) .. (3338.3800,3869.8000) -- cycle(3354.4200,3869.8000) -- (3361.2900,3869.8000) .. controls (3361.9200,3869.8000) and (3362.4400,3870.3200) .. (3362.4400,3870.9500) .. controls (3362.4400,3871.5800) and (3361.9200,3872.1000) .. (3361.2900,3872.1000) -- (3354.4200,3872.1000) .. controls (3353.7800,3872.1000) and (3353.2700,3871.5800) .. (3353.2700,3870.9500) .. controls (3353.2700,3870.3200) and (3353.7800,3869.8000) .. (3354.4200,3869.8000) -- cycle(3370.4600,3869.8000) -- (3377.3300,3869.8000) .. controls (3377.9700,3869.8000) and (3378.4800,3870.3200) .. (3378.4800,3870.9500) .. controls (3378.4800,3871.5800) and (3377.9700,3872.1000) .. (3377.3300,3872.1000) -- (3370.4600,3872.1000) .. controls (3369.8300,3872.1000) and (3369.3100,3871.5800) .. (3369.3100,3870.9500) .. controls (3369.3100,3870.3200) and (3369.8300,3869.8000) .. (3370.4600,3869.8000) -- cycle(3386.5000,3869.8000) -- (3393.3800,3869.8000) .. controls (3394.0100,3869.8000) and (3394.5200,3870.3200) .. (3394.5200,3870.9500) .. controls (3394.5200,3871.5800) and (3394.0100,3872.1000) .. (3393.3800,3872.1000) -- (3386.5000,3872.1000) .. controls (3385.8700,3872.1000) and (3385.3500,3871.5800) .. (3385.3500,3870.9500) .. controls (3385.3500,3870.3200) and (3385.8700,3869.8000) .. (3386.5000,3869.8000) -- cycle(3402.5400,3869.8000) -- (3409.4200,3869.8000) .. controls (3410.0500,3869.8000) and (3410.5600,3870.3200) .. (3410.5600,3870.9500) .. controls (3410.5600,3871.5800) and (3410.0500,3872.1000) .. (3409.4200,3872.1000) -- (3402.5400,3872.1000) .. controls (3401.9100,3872.1000) and (3401.4000,3871.5800) .. (3401.4000,3870.9500) .. controls (3401.4000,3870.3200) and (3401.9100,3869.8000) .. (3402.5400,3869.8000) -- cycle(3418.5800,3869.8000) -- (3425.4600,3869.8000) .. controls (3426.0900,3869.8000) and (3426.6000,3870.3200) .. (3426.6000,3870.9500) .. controls (3426.6000,3871.5800) and (3426.0900,3872.1000) .. (3425.4600,3872.1000) -- (3418.5800,3872.1000) .. controls (3417.9500,3872.1000) and (3417.4400,3871.5800) .. (3417.4400,3870.9500) .. controls (3417.4400,3870.3200) and (3417.9500,3869.8000) .. (3418.5800,3869.8000) -- cycle(3434.6300,3869.8000) -- (3441.5000,3869.8000) .. controls (3442.1300,3869.8000) and (3442.6500,3870.3200) .. (3442.6500,3870.9500) .. controls (3442.6500,3871.5800) and (3442.1300,3872.1000) .. (3441.5000,3872.1000) -- (3434.6300,3872.1000) .. controls (3433.9900,3872.1000) and (3433.4800,3871.5800) .. (3433.4800,3870.9500) .. controls (3433.4800,3870.3200) and (3433.9900,3869.8000) .. (3434.6300,3869.8000) -- cycle(3450.6700,3869.8000) -- (3457.5400,3869.8000) .. controls (3458.1700,3869.8000) and (3458.6900,3870.3200) .. (3458.6900,3870.9500) .. controls (3458.6900,3871.5800) and (3458.1700,3872.1000) .. (3457.5400,3872.1000) -- (3450.6700,3872.1000) .. controls (3450.0300,3872.1000) and (3449.5200,3871.5800) .. (3449.5200,3870.9500) .. controls (3449.5200,3870.3200) and (3450.0300,3869.8000) .. (3450.6700,3869.8000) -- cycle(3466.7100,3869.8000) -- (3473.5800,3869.8000) .. controls (3474.2200,3869.8000) and (3474.7300,3870.3200) .. (3474.7300,3870.9500) .. controls (3474.7300,3871.5800) and (3474.2200,3872.1000) .. (3473.5800,3872.1000) -- (3466.7100,3872.1000) .. controls (3466.0800,3872.1000) and (3465.5600,3871.5800) .. (3465.5600,3870.9500) .. controls (3465.5600,3870.3200) and (3466.0800,3869.8000) .. (3466.7100,3869.8000) -- cycle(3482.7500,3869.8000) -- (3489.6300,3869.8000) .. controls (3490.2600,3869.8000) and (3490.7700,3870.3200) .. (3490.7700,3870.9500) .. controls (3490.7700,3871.5800) and (3490.2600,3872.1000) .. (3489.6300,3872.1000) -- (3482.7500,3872.1000) .. controls (3482.1200,3872.1000) and (3481.6000,3871.5800) .. (3481.6000,3870.9500) .. controls (3481.6000,3870.3200) and (3482.1200,3869.8000) .. (3482.7500,3869.8000) -- cycle(3498.7900,3869.8000) -- (3505.6700,3869.8000) .. controls (3506.3000,3869.8000) and (3506.8100,3870.3200) .. (3506.8100,3870.9500) .. controls (3506.8100,3871.5800) and (3506.3000,3872.1000) .. (3505.6700,3872.1000) -- (3498.7900,3872.1000) .. controls (3498.1600,3872.1000) and (3497.6500,3871.5800) .. (3497.6500,3870.9500) .. controls (3497.6500,3870.3200) and (3498.1600,3869.8000) .. (3498.7900,3869.8000) -- cycle(3514.8300,3869.8000) -- (3521.7100,3869.8000) .. controls (3522.3400,3869.8000) and (3522.8500,3870.3200) .. (3522.8500,3870.9500) .. controls (3522.8500,3871.5800) and (3522.3400,3872.1000) .. (3521.7100,3872.1000) -- (3514.8300,3872.1000) .. controls (3514.2000,3872.1000) and (3513.6900,3871.5800) .. (3513.6900,3870.9500) .. controls (3513.6900,3870.3200) and (3514.2000,3869.8000) .. (3514.8300,3869.8000) -- cycle(3530.8800,3869.8000) -- (3537.7500,3869.8000) .. controls (3538.3800,3869.8000) and (3538.9000,3870.3200) .. (3538.9000,3870.9500) .. controls (3538.9000,3871.5800) and (3538.3800,3872.1000) .. (3537.7500,3872.1000) -- (3530.8800,3872.1000) .. controls (3530.2400,3872.1000) and (3529.7300,3871.5800) .. (3529.7300,3870.9500) .. controls (3529.7300,3870.3200) and (3530.2400,3869.8000) .. (3530.8800,3869.8000) -- cycle(3546.9200,3869.8000) -- (3553.7900,3869.8000) .. controls (3554.4200,3869.8000) and (3554.9400,3870.3200) .. (3554.9400,3870.9500) .. controls (3554.9400,3871.5800) and (3554.4200,3872.1000) .. (3553.7900,3872.1000) -- (3546.9200,3872.1000) .. controls (3546.2800,3872.1000) and (3545.7700,3871.5800) .. (3545.7700,3870.9500) .. controls (3545.7700,3870.3200) and (3546.2800,3869.8000) .. (3546.9200,3869.8000) -- cycle(3562.9600,3869.8000) -- (3569.8300,3869.8000) .. controls (3570.4700,3869.8000) and (3570.9800,3870.3200) .. (3570.9800,3870.9500) .. controls (3570.9800,3871.5800) and (3570.4700,3872.1000) .. (3569.8300,3872.1000) -- (3562.9600,3872.1000) .. controls (3562.3300,3872.1000) and (3561.8100,3871.5800) .. (3561.8100,3870.9500) .. controls (3561.8100,3870.3200) and (3562.3300,3869.8000) .. (3562.9600,3869.8000) -- cycle(3579.0000,3869.8000) -- (3585.8800,3869.8000) .. controls (3586.5100,3869.8000) and (3587.0200,3870.3200) .. (3587.0200,3870.9500) .. controls (3587.0200,3871.5800) and (3586.5100,3872.1000) .. (3585.8800,3872.1000) -- (3579.0000,3872.1000) .. controls (3578.3700,3872.1000) and (3577.8500,3871.5800) .. (3577.8500,3870.9500) .. controls (3577.8500,3870.3200) and (3578.3700,3869.8000) .. (3579.0000,3869.8000) -- cycle(3595.0400,3869.8000) -- (3601.9200,3869.8000) .. controls (3602.5500,3869.8000) and (3603.0600,3870.3200) .. (3603.0600,3870.9500) .. controls (3603.0600,3871.5800) and (3602.5500,3872.1000) .. (3601.9200,3872.1000) -- (3595.0400,3872.1000) .. controls (3594.4100,3872.1000) and (3593.9000,3871.5800) .. (3593.9000,3870.9500) .. controls (3593.9000,3870.3200) and (3594.4100,3869.8000) .. (3595.0400,3869.8000) -- cycle(3611.0800,3869.8000) -- (3617.9600,3869.8000) .. controls (3618.5900,3869.8000) and (3619.1000,3870.3200) .. (3619.1000,3870.9500) .. controls (3619.1000,3871.5800) and (3618.5900,3872.1000) .. (3617.9600,3872.1000) -- (3611.0800,3872.1000) .. controls (3610.4500,3872.1000) and (3609.9400,3871.5800) .. (3609.9400,3870.9500) .. controls (3609.9400,3870.3200) and (3610.4500,3869.8000) .. (3611.0800,3869.8000) -- cycle(3627.1300,3869.8000) -- (3634.0000,3869.8000) .. controls (3634.6300,3869.8000) and (3635.1500,3870.3200) .. (3635.1500,3870.9500) .. controls (3635.1500,3871.5800) and (3634.6300,3872.1000) .. (3634.0000,3872.1000) -- (3627.1300,3872.1000) .. controls (3626.4900,3872.1000) and (3625.9800,3871.5800) .. (3625.9800,3870.9500) .. controls (3625.9800,3870.3200) and (3626.4900,3869.8000) .. (3627.1300,3869.8000) -- cycle(3643.1700,3869.8000) -- (3650.0400,3869.8000) .. controls (3650.6700,3869.8000) and (3651.1900,3870.3200) .. (3651.1900,3870.9500) .. controls (3651.1900,3871.5800) and (3650.6700,3872.1000) .. (3650.0400,3872.1000) -- (3643.1700,3872.1000) .. controls (3642.5300,3872.1000) and (3642.0200,3871.5800) .. (3642.0200,3870.9500) .. controls (3642.0200,3870.3200) and (3642.5300,3869.8000) .. (3643.1700,3869.8000) -- cycle(3659.2100,3869.8000) -- (3666.0800,3869.8000) .. controls (3666.7200,3869.8000) and (3667.2300,3870.3200) .. (3667.2300,3870.9500) .. controls (3667.2300,3871.5800) and (3666.7200,3872.1000) .. (3666.0800,3872.1000) -- (3659.2100,3872.1000) .. controls (3658.5800,3872.1000) and (3658.0600,3871.5800) .. (3658.0600,3870.9500) .. controls (3658.0600,3870.3200) and (3658.5800,3869.8000) .. (3659.2100,3869.8000) -- cycle(3675.2500,3869.8000) -- (3682.1300,3869.8000) .. controls (3682.7600,3869.8000) and (3683.2700,3870.3200) .. (3683.2700,3870.9500) .. controls (3683.2700,3871.5800) and (3682.7600,3872.1000) .. (3682.1300,3872.1000) -- (3675.2500,3872.1000) .. controls (3674.6200,3872.1000) and (3674.1000,3871.5800) .. (3674.1000,3870.9500) .. controls (3674.1000,3870.3200) and (3674.6200,3869.8000) .. (3675.2500,3869.8000) -- cycle(3691.2900,3869.8000) -- (3698.1700,3869.8000) .. controls (3698.8000,3869.8000) and (3699.3100,3870.3200) .. (3699.3100,3870.9500) .. controls (3699.3100,3871.5800) and (3698.8000,3872.1000) .. (3698.1700,3872.1000) -- (3691.2900,3872.1000) .. controls (3690.6600,3872.1000) and (3690.1500,3871.5800) .. (3690.1500,3870.9500) .. controls (3690.1500,3870.3200) and (3690.6600,3869.8000) .. (3691.2900,3869.8000) -- cycle(3707.3300,3869.8000) -- (3714.2100,3869.8000) .. controls (3714.8400,3869.8000) and (3715.3500,3870.3200) .. (3715.3500,3870.9500) .. controls (3715.3500,3871.5800) and (3714.8400,3872.1000) .. (3714.2100,3872.1000) -- (3707.3300,3872.1000) .. controls (3706.7000,3872.1000) and (3706.1900,3871.5800) .. (3706.1900,3870.9500) .. controls (3706.1900,3870.3200) and (3706.7000,3869.8000) .. (3707.3300,3869.8000) -- cycle(3723.3800,3869.8000) -- (3730.2500,3869.8000) .. controls (3730.8800,3869.8000) and (3731.4000,3870.3200) .. (3731.4000,3870.9500) .. controls (3731.4000,3871.5800) and (3730.8800,3872.1000) .. (3730.2500,3872.1000) -- (3723.3800,3872.1000) .. controls (3722.7400,3872.1000) and (3722.2300,3871.5800) .. (3722.2300,3870.9500) .. controls (3722.2300,3870.3200) and (3722.7400,3869.8000) .. (3723.3800,3869.8000) -- cycle(3739.4200,3869.8000) -- (3746.2900,3869.8000) .. controls (3746.9200,3869.8000) and (3747.4400,3870.3200) .. (3747.4400,3870.9500) .. controls (3747.4400,3871.5800) and (3746.9200,3872.1000) .. (3746.2900,3872.1000) -- (3739.4200,3872.1000) .. controls (3738.7800,3872.1000) and (3738.2700,3871.5800) .. (3738.2700,3870.9500) .. controls (3738.2700,3870.3200) and (3738.7800,3869.8000) .. (3739.4200,3869.8000) -- cycle(3755.4600,3869.8000) -- (3762.3300,3869.8000) .. controls (3762.9700,3869.8000) and (3763.4800,3870.3200) .. (3763.4800,3870.9500) .. controls (3763.4800,3871.5800) and (3762.9700,3872.1000) .. (3762.3300,3872.1000) -- (3755.4600,3872.1000) .. controls (3754.8300,3872.1000) and (3754.3100,3871.5800) .. (3754.3100,3870.9500) .. controls (3754.3100,3870.3200) and (3754.8300,3869.8000) .. (3755.4600,3869.8000) -- cycle(3771.5000,3869.8000) -- (3778.3800,3869.8000) .. controls (3779.0100,3869.8000) and (3779.5200,3870.3200) .. (3779.5200,3870.9500) .. controls (3779.5200,3871.5800) and (3779.0100,3872.1000) .. (3778.3800,3872.1000) -- (3771.5000,3872.1000) .. controls (3770.8700,3872.1000) and (3770.3500,3871.5800) .. (3770.3500,3870.9500) .. controls (3770.3500,3870.3200) and (3770.8700,3869.8000) .. (3771.5000,3869.8000) -- cycle(3787.5400,3869.8000) -- (3794.4200,3869.8000) .. controls (3795.0500,3869.8000) and (3795.5600,3870.3200) .. (3795.5600,3870.9500) .. controls (3795.5600,3871.5800) and (3795.0500,3872.1000) .. (3794.4200,3872.1000) -- (3787.5400,3872.1000) .. controls (3786.9100,3872.1000) and (3786.4000,3871.5800) .. (3786.4000,3870.9500) .. controls (3786.4000,3870.3200) and (3786.9100,3869.8000) .. (3787.5400,3869.8000) -- cycle(3803.5800,3869.8000) -- (3810.4600,3869.8000) .. controls (3811.0900,3869.8000) and (3811.6000,3870.3200) .. (3811.6000,3870.9500) .. controls (3811.6000,3871.5800) and (3811.0900,3872.1000) .. (3810.4600,3872.1000) -- (3803.5800,3872.1000) .. controls (3802.9500,3872.1000) and (3802.4400,3871.5800) .. (3802.4400,3870.9500) .. controls (3802.4400,3870.3200) and (3802.9500,3869.8000) .. (3803.5800,3869.8000) -- cycle(3819.6300,3869.8000) -- (3826.5000,3869.8000) .. controls (3827.1300,3869.8000) and (3827.6500,3870.3200) .. (3827.6500,3870.9500) .. controls (3827.6500,3871.5800) and (3827.1300,3872.1000) .. (3826.5000,3872.1000) -- (3819.6300,3872.1000) .. controls (3818.9900,3872.1000) and (3818.4800,3871.5800) .. (3818.4800,3870.9500) .. controls (3818.4800,3870.3200) and (3818.9900,3869.8000) .. (3819.6300,3869.8000) -- cycle(3835.6700,3869.8000) -- (3842.5400,3869.8000) .. controls (3843.1700,3869.8000) and (3843.6900,3870.3200) .. (3843.6900,3870.9500) .. controls (3843.6900,3871.5800) and (3843.1700,3872.1000) .. (3842.5400,3872.1000) -- (3835.6700,3872.1000) .. controls (3835.0300,3872.1000) and (3834.5200,3871.5800) .. (3834.5200,3870.9500) .. controls (3834.5200,3870.3200) and (3835.0300,3869.8000) .. (3835.6700,3869.8000) -- cycle(3851.7100,3869.8000) -- (3858.5800,3869.8000) .. controls (3859.2200,3869.8000) and (3859.7300,3870.3200) .. (3859.7300,3870.9500) .. controls (3859.7300,3871.5800) and (3859.2200,3872.1000) .. (3858.5800,3872.1000) -- (3851.7100,3872.1000) .. controls (3851.0800,3872.1000) and (3850.5600,3871.5800) .. (3850.5600,3870.9500) .. controls (3850.5600,3870.3200) and (3851.0800,3869.8000) .. (3851.7100,3869.8000) -- cycle(3867.7500,3869.8000) -- (3874.6300,3869.8000) .. controls (3875.2600,3869.8000) and (3875.7700,3870.3200) .. (3875.7700,3870.9500) .. controls (3875.7700,3871.5800) and (3875.2600,3872.1000) .. (3874.6300,3872.1000) -- (3867.7500,3872.1000) .. controls (3867.1200,3872.1000) and (3866.6000,3871.5800) .. (3866.6000,3870.9500) .. controls (3866.6000,3870.3200) and (3867.1200,3869.8000) .. (3867.7500,3869.8000) -- cycle(3883.7900,3869.8000) -- (3890.6700,3869.8000) .. controls (3891.3000,3869.8000) and (3891.8100,3870.3200) .. (3891.8100,3870.9500) .. controls (3891.8100,3871.5800) and (3891.3000,3872.1000) .. (3890.6700,3872.1000) -- (3883.7900,3872.1000) .. controls (3883.1600,3872.1000) and (3882.6500,3871.5800) .. (3882.6500,3870.9500) .. controls (3882.6500,3870.3200) and (3883.1600,3869.8000) .. (3883.7900,3869.8000) -- cycle(3899.8300,3869.8000) -- (3906.7100,3869.8000) .. controls (3907.3400,3869.8000) and (3907.8500,3870.3200) .. (3907.8500,3870.9500) .. controls (3907.8500,3871.5800) and (3907.3400,3872.1000) .. (3906.7100,3872.1000) -- (3899.8300,3872.1000) .. controls (3899.2000,3872.1000) and (3898.6900,3871.5800) .. (3898.6900,3870.9500) .. controls (3898.6900,3870.3200) and (3899.2000,3869.8000) .. (3899.8300,3869.8000) -- cycle(3915.8800,3869.8000) -- (3922.7500,3869.8000) .. controls (3923.3800,3869.8000) and (3923.9000,3870.3200) .. (3923.9000,3870.9500) .. controls (3923.9000,3871.5800) and (3923.3800,3872.1000) .. (3922.7500,3872.1000) -- (3915.8800,3872.1000) .. controls (3915.2400,3872.1000) and (3914.7300,3871.5800) .. (3914.7300,3870.9500) .. controls (3914.7300,3870.3200) and (3915.2400,3869.8000) .. (3915.8800,3869.8000) -- cycle(3931.9200,3869.8000) -- (3938.7900,3869.8000) .. controls (3939.4200,3869.8000) and (3939.9400,3870.3200) .. (3939.9400,3870.9500) .. controls (3939.9400,3871.5800) and (3939.4200,3872.1000) .. (3938.7900,3872.1000) -- (3931.9200,3872.1000) .. controls (3931.2800,3872.1000) and (3930.7700,3871.5800) .. (3930.7700,3870.9500) .. controls (3930.7700,3870.3200) and (3931.2800,3869.8000) .. (3931.9200,3869.8000) -- cycle(3947.9600,3869.8000) -- (3954.8300,3869.8000) .. controls (3955.4700,3869.8000) and (3955.9800,3870.3200) .. (3955.9800,3870.9500) .. controls (3955.9800,3871.5800) and (3955.4700,3872.1000) .. (3954.8300,3872.1000) -- (3947.9600,3872.1000) .. controls (3947.3300,3872.1000) and (3946.8100,3871.5800) .. (3946.8100,3870.9500) .. controls (3946.8100,3870.3200) and (3947.3300,3869.8000) .. (3947.9600,3869.8000) -- cycle(3964.0000,3869.8000) -- (3970.8800,3869.8000) .. controls (3971.5100,3869.8000) and (3972.0200,3870.3200) .. (3972.0200,3870.9500) .. controls (3972.0200,3871.5800) and (3971.5100,3872.1000) .. (3970.8800,3872.1000) -- (3964.0000,3872.1000) .. controls (3963.3700,3872.1000) and (3962.8500,3871.5800) .. (3962.8500,3870.9500) .. controls (3962.8500,3870.3200) and (3963.3700,3869.8000) .. (3964.0000,3869.8000) -- cycle(3980.0400,3869.8000) -- (3986.9200,3869.8000) .. controls (3987.5500,3869.8000) and (3988.0600,3870.3200) .. (3988.0600,3870.9500) .. controls (3988.0600,3871.5800) and (3987.5500,3872.1000) .. (3986.9200,3872.1000) -- (3980.0400,3872.1000) .. controls (3979.4100,3872.1000) and (3978.9000,3871.5800) .. (3978.9000,3870.9500) .. controls (3978.9000,3870.3200) and (3979.4100,3869.8000) .. (3980.0400,3869.8000) -- cycle(3996.0800,3869.8000) -- (4002.9600,3869.8000) .. controls (4003.5900,3869.8000) and (4004.1000,3870.3200) .. (4004.1000,3870.9500) .. controls (4004.1000,3871.5800) and (4003.5900,3872.1000) .. (4002.9600,3872.1000) -- (3996.0800,3872.1000) .. controls (3995.4500,3872.1000) and (3994.9400,3871.5800) .. (3994.9400,3870.9500) .. controls (3994.9400,3870.3200) and (3995.4500,3869.8000) .. (3996.0800,3869.8000) -- cycle(4012.1300,3869.8000) -- (4019.0000,3869.8000) .. controls (4019.6300,3869.8000) and (4020.1500,3870.3200) .. (4020.1500,3870.9500) .. controls (4020.1500,3871.5800) and (4019.6300,3872.1000) .. (4019.0000,3872.1000) -- (4012.1300,3872.1000) .. controls (4011.4900,3872.1000) and (4010.9800,3871.5800) .. (4010.9800,3870.9500) .. controls (4010.9800,3870.3200) and (4011.4900,3869.8000) .. (4012.1300,3869.8000) -- cycle(4028.1700,3869.8000) -- (4035.0400,3869.8000) .. controls (4035.6700,3869.8000) and (4036.1900,3870.3200) .. (4036.1900,3870.9500) .. controls (4036.1900,3871.5800) and (4035.6700,3872.1000) .. (4035.0400,3872.1000) -- (4028.1700,3872.1000) .. controls (4027.5300,3872.1000) and (4027.0200,3871.5800) .. (4027.0200,3870.9500) .. controls (4027.0200,3870.3200) and (4027.5300,3869.8000) .. (4028.1700,3869.8000) -- cycle(4044.2100,3869.8000) -- (4051.0800,3869.8000) .. controls (4051.7200,3869.8000) and (4052.2300,3870.3200) .. (4052.2300,3870.9500) .. controls (4052.2300,3871.5800) and (4051.7200,3872.1000) .. (4051.0800,3872.1000) -- (4044.2100,3872.1000) .. controls (4043.5800,3872.1000) and (4043.0600,3871.5800) .. (4043.0600,3870.9500) .. controls (4043.0600,3870.3200) and (4043.5800,3869.8000) .. (4044.2100,3869.8000) -- cycle(4060.2500,3869.8000) -- (4067.1300,3869.8000) .. controls (4067.7600,3869.8000) and (4068.2700,3870.3200) .. (4068.2700,3870.9500) .. controls (4068.2700,3871.5800) and (4067.7600,3872.1000) .. (4067.1300,3872.1000) -- (4060.2500,3872.1000) .. controls (4059.6200,3872.1000) and (4059.1000,3871.5800) .. (4059.1000,3870.9500) .. controls (4059.1000,3870.3200) and (4059.6200,3869.8000) .. (4060.2500,3869.8000) -- cycle(4076.2900,3869.8000) -- (4083.1700,3869.8000) .. controls (4083.8000,3869.8000) and (4084.3100,3870.3200) .. (4084.3100,3870.9500) .. controls (4084.3100,3871.5800) and (4083.8000,3872.1000) .. (4083.1700,3872.1000) -- (4076.2900,3872.1000) .. controls (4075.6600,3872.1000) and (4075.1500,3871.5800) .. (4075.1500,3870.9500) .. controls (4075.1500,3870.3200) and (4075.6600,3869.8000) .. (4076.2900,3869.8000) -- cycle(4092.3300,3869.8000) -- (4099.2100,3869.8000) .. controls (4099.8400,3869.8000) and (4100.3500,3870.3200) .. (4100.3500,3870.9500) .. controls (4100.3500,3871.5800) and (4099.8400,3872.1000) .. (4099.2100,3872.1000) -- (4092.3300,3872.1000) .. controls (4091.7000,3872.1000) and (4091.1900,3871.5800) .. (4091.1900,3870.9500) .. controls (4091.1900,3870.3200) and (4091.7000,3869.8000) .. (4092.3300,3869.8000) -- cycle(4108.3800,3869.8000) -- (4115.2500,3869.8000) .. controls (4115.8800,3869.8000) and (4116.4000,3870.3200) .. (4116.4000,3870.9500) .. controls (4116.4000,3871.5800) and (4115.8800,3872.1000) .. (4115.2500,3872.1000) -- (4108.3800,3872.1000) .. controls (4107.7400,3872.1000) and (4107.2300,3871.5800) .. (4107.2300,3870.9500) .. controls (4107.2300,3870.3200) and (4107.7400,3869.8000) .. (4108.3800,3869.8000) -- cycle(4124.4200,3869.8000) -- (4131.2900,3869.8000) .. controls (4131.9200,3869.8000) and (4132.4400,3870.3200) .. (4132.4400,3870.9500) .. controls (4132.4400,3871.5800) and (4131.9200,3872.1000) .. (4131.2900,3872.1000) -- (4124.4200,3872.1000) .. controls (4123.7800,3872.1000) and (4123.2700,3871.5800) .. (4123.2700,3870.9500) .. controls (4123.2700,3870.3200) and (4123.7800,3869.8000) .. (4124.4200,3869.8000) -- cycle(4140.4600,3869.8000) -- (4147.3300,3869.8000) .. controls (4147.9700,3869.8000) and (4148.4800,3870.3200) .. (4148.4800,3870.9500) .. controls (4148.4800,3871.5800) and (4147.9700,3872.1000) .. (4147.3300,3872.1000) -- (4140.4600,3872.1000) .. controls (4139.8300,3872.1000) and (4139.3100,3871.5800) .. (4139.3100,3870.9500) .. controls (4139.3100,3870.3200) and (4139.8300,3869.8000) .. (4140.4600,3869.8000) -- cycle(4156.5000,3869.8000) -- (4163.3800,3869.8000) .. controls (4164.0100,3869.8000) and (4164.5200,3870.3200) .. (4164.5200,3870.9500) .. controls (4164.5200,3871.5800) and (4164.0100,3872.1000) .. (4163.3800,3872.1000) -- (4156.5000,3872.1000) .. controls (4155.8700,3872.1000) and (4155.3500,3871.5800) .. (4155.3500,3870.9500) .. controls (4155.3500,3870.3200) and (4155.8700,3869.8000) .. (4156.5000,3869.8000) -- cycle(4172.5400,3869.8000) -- (4179.4200,3869.8000) .. controls (4180.0500,3869.8000) and (4180.5600,3870.3200) .. (4180.5600,3870.9500) .. controls (4180.5600,3871.5800) and (4180.0500,3872.1000) .. (4179.4200,3872.1000) -- (4172.5400,3872.1000) .. controls (4171.9100,3872.1000) and (4171.4000,3871.5800) .. (4171.4000,3870.9500) .. controls (4171.4000,3870.3200) and (4171.9100,3869.8000) .. (4172.5400,3869.8000) -- cycle(4188.5800,3869.8000) -- (4195.4600,3869.8000) .. controls (4196.0900,3869.8000) and (4196.6000,3870.3200) .. (4196.6000,3870.9500) .. controls (4196.6000,3871.5800) and (4196.0900,3872.1000) .. (4195.4600,3872.1000) -- (4188.5800,3872.1000) .. controls (4187.9500,3872.1000) and (4187.4400,3871.5800) .. (4187.4400,3870.9500) .. controls (4187.4400,3870.3200) and (4187.9500,3869.8000) .. (4188.5800,3869.8000) -- cycle(4204.6200,3869.8000) -- (4211.5000,3869.8000) .. controls (4212.1300,3869.8000) and (4212.6500,3870.3200) .. (4212.6500,3870.9500) .. controls (4212.6500,3871.5800) and (4212.1300,3872.1000) .. (4211.5000,3872.1000) -- (4204.6200,3872.1000) .. controls (4203.9900,3872.1000) and (4203.4800,3871.5800) .. (4203.4800,3870.9500) .. controls (4203.4800,3870.3200) and (4203.9900,3869.8000) .. (4204.6200,3869.8000) -- cycle(4220.6700,3869.8000) -- (4227.5400,3869.8000) .. controls (4228.1700,3869.8000) and (4228.6900,3870.3200) .. (4228.6900,3870.9500) .. controls (4228.6900,3871.5800) and (4228.1700,3872.1000) .. (4227.5400,3872.1000) -- (4220.6700,3872.1000) .. controls (4220.0300,3872.1000) and (4219.5200,3871.5800) .. (4219.5200,3870.9500) .. controls (4219.5200,3870.3200) and (4220.0300,3869.8000) .. (4220.6700,3869.8000) -- cycle(4236.7100,3869.8000) -- (4243.5800,3869.8000) .. controls (4244.2200,3869.8000) and (4244.7300,3870.3200) .. (4244.7300,3870.9500) .. controls (4244.7300,3871.5800) and (4244.2200,3872.1000) .. (4243.5800,3872.1000) -- (4236.7100,3872.1000) .. controls (4236.0800,3872.1000) and (4235.5600,3871.5800) .. (4235.5600,3870.9500) .. controls (4235.5600,3870.3200) and (4236.0800,3869.8000) .. (4236.7100,3869.8000) -- cycle(4252.7500,3869.8000) -- (4259.6200,3869.8000) .. controls (4260.2600,3869.8000) and (4260.7700,3870.3200) .. (4260.7700,3870.9500) .. controls (4260.7700,3871.5800) and (4260.2600,3872.1000) .. (4259.6200,3872.1000) -- (4252.7500,3872.1000) .. controls (4252.1200,3872.1000) and (4251.6000,3871.5800) .. (4251.6000,3870.9500) .. controls (4251.6000,3870.3200) and (4252.1200,3869.8000) .. (4252.7500,3869.8000) -- cycle(4268.7900,3869.8000) -- (4275.6700,3869.8000) .. controls (4276.3000,3869.8000) and (4276.8100,3870.3200) .. (4276.8100,3870.9500) .. controls (4276.8100,3871.5800) and (4276.3000,3872.1000) .. (4275.6700,3872.1000) -- (4268.7900,3872.1000) .. controls (4268.1600,3872.1000) and (4267.6500,3871.5800) .. (4267.6500,3870.9500) .. controls (4267.6500,3870.3200) and (4268.1600,3869.8000) .. (4268.7900,3869.8000) -- cycle(4284.8300,3869.8000) -- (4291.7100,3869.8000) .. controls (4292.3400,3869.8000) and (4292.8500,3870.3200) .. (4292.8500,3870.9500) .. controls (4292.8500,3871.5800) and (4292.3400,3872.1000) .. (4291.7100,3872.1000) -- (4284.8300,3872.1000) .. controls (4284.2000,3872.1000) and (4283.6900,3871.5800) .. (4283.6900,3870.9500) .. controls (4283.6900,3870.3200) and (4284.2000,3869.8000) .. (4284.8300,3869.8000) -- cycle(4300.8800,3869.8000) -- (4307.7500,3869.8000) .. controls (4308.3800,3869.8000) and (4308.9000,3870.3200) .. (4308.9000,3870.9500) .. controls (4308.9000,3871.5800) and (4308.3800,3872.1000) .. (4307.7500,3872.1000) -- (4300.8800,3872.1000) .. controls (4300.2400,3872.1000) and (4299.7300,3871.5800) .. (4299.7300,3870.9500) .. controls (4299.7300,3870.3200) and (4300.2400,3869.8000) .. (4300.8800,3869.8000) -- cycle(4316.9200,3869.8000) -- (4323.7900,3869.8000) .. controls (4324.4200,3869.8000) and (4324.9400,3870.3200) .. (4324.9400,3870.9500) .. controls (4324.9400,3871.5800) and (4324.4200,3872.1000) .. (4323.7900,3872.1000) -- (4316.9200,3872.1000) .. controls (4316.2800,3872.1000) and (4315.7700,3871.5800) .. (4315.7700,3870.9500) .. controls (4315.7700,3870.3200) and (4316.2800,3869.8000) .. (4316.9200,3869.8000) -- cycle(4332.9600,3869.8000) -- (4339.0000,3869.8000) .. controls (4339.6300,3869.8000) and (4340.1500,3870.3200) .. (4340.1500,3870.9500) .. controls (4340.1500,3871.5800) and (4339.6300,3872.1000) .. (4339.0000,3872.1000) -- (4332.9600,3872.1000) .. controls (4332.3300,3872.1000) and (4331.8100,3871.5800) .. (4331.8100,3870.9500) .. controls (4331.8100,3870.3200) and (4332.3300,3869.8000) .. (4332.9600,3869.8000) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(64.152,-1.7614)}}]
    \path[fill=c5e5e5e,fill opacity=0.384] (2425.2000,3871.0000) -- (2425.2000,3877.8800) .. controls (2425.2000,3878.5100) and (2424.6800,3879.0200) .. (2424.0500,3879.0200) .. controls (2423.4200,3879.0200) and (2422.9000,3878.5100) .. (2422.9000,3877.8800) -- (2422.9000,3871.0000) .. controls (2422.9000,3870.3700) and (2423.4200,3869.8500) .. (2424.0500,3869.8500) .. controls (2424.6800,3869.8500) and (2425.2000,3870.3700) .. (2425.2000,3871.0000) -- cycle(2425.2000,3887.0400) -- (2425.2000,3893.9200) .. controls (2425.2000,3894.5500) and (2424.6800,3895.0600) .. (2424.0500,3895.0600) .. controls (2423.4200,3895.0600) and (2422.9000,3894.5500) .. (2422.9000,3893.9200) -- (2422.9000,3887.0400) .. controls (2422.9000,3886.4100) and (2423.4200,3885.9000) .. (2424.0500,3885.9000) .. controls (2424.6800,3885.9000) and (2425.2000,3886.4100) .. (2425.2000,3887.0400) -- cycle(2425.2000,3903.0800) -- (2425.2000,3909.9600) .. controls (2425.2000,3910.5900) and (2424.6800,3911.1000) .. (2424.0500,3911.1000) .. controls (2423.4200,3911.1000) and (2422.9000,3910.5900) .. (2422.9000,3909.9600) -- (2422.9000,3903.0800) .. controls (2422.9000,3902.4500) and (2423.4200,3901.9400) .. (2424.0500,3901.9400) .. controls (2424.6800,3901.9400) and (2425.2000,3902.4500) .. (2425.2000,3903.0800) -- cycle(2425.2000,3919.1200) -- (2425.2000,3926.0000) .. controls (2425.2000,3926.6300) and (2424.6800,3927.1500) .. (2424.0500,3927.1500) .. controls (2423.4200,3927.1500) and (2422.9000,3926.6300) .. (2422.9000,3926.0000) -- (2422.9000,3919.1200) .. controls (2422.9000,3918.4900) and (2423.4200,3917.9800) .. (2424.0500,3917.9800) .. controls (2424.6800,3917.9800) and (2425.2000,3918.4900) .. (2425.2000,3919.1200) -- cycle(2425.2000,3935.1700) -- (2425.2000,3942.0400) .. controls (2425.2000,3942.6700) and (2424.6800,3943.1900) .. (2424.0500,3943.1900) .. controls (2423.4200,3943.1900) and (2422.9000,3942.6700) .. (2422.9000,3942.0400) -- (2422.9000,3935.1700) .. controls (2422.9000,3934.5300) and (2423.4200,3934.0200) .. (2424.0500,3934.0200) .. controls (2424.6800,3934.0200) and (2425.2000,3934.5300) .. (2425.2000,3935.1700) -- cycle(2904.2900,3871.0000) -- (2904.2900,3877.8800) .. controls (2904.2900,3878.5100) and (2903.7800,3879.0200) .. (2903.1500,3879.0200) .. controls (2902.5100,3879.0200) and (2902.0000,3878.5100) .. (2902.0000,3877.8800) -- (2902.0000,3871.0000) .. controls (2902.0000,3870.3700) and (2902.5100,3869.8500) .. (2903.1500,3869.8500) .. controls (2903.7800,3869.8500) and (2904.2900,3870.3700) .. (2904.2900,3871.0000) -- cycle(2904.2900,3887.0400) -- (2904.2900,3893.9200) .. controls (2904.2900,3894.5500) and (2903.7800,3895.0600) .. (2903.1500,3895.0600) .. controls (2902.5100,3895.0600) and (2902.0000,3894.5500) .. (2902.0000,3893.9200) -- (2902.0000,3887.0400) .. controls (2902.0000,3886.4100) and (2902.5100,3885.9000) .. (2903.1500,3885.9000) .. controls (2903.7800,3885.9000) and (2904.2900,3886.4100) .. (2904.2900,3887.0400) -- cycle(2904.2900,3903.0800) -- (2904.2900,3909.9600) .. controls (2904.2900,3910.5900) and (2903.7800,3911.1000) .. (2903.1500,3911.1000) .. controls (2902.5100,3911.1000) and (2902.0000,3910.5900) .. (2902.0000,3909.9600) -- (2902.0000,3903.0800) .. controls (2902.0000,3902.4500) and (2902.5100,3901.9400) .. (2903.1500,3901.9400) .. controls (2903.7800,3901.9400) and (2904.2900,3902.4500) .. (2904.2900,3903.0800) -- cycle(2904.2900,3919.1200) -- (2904.2900,3926.0000) .. controls (2904.2900,3926.6300) and (2903.7800,3927.1500) .. (2903.1500,3927.1500) .. controls (2902.5100,3927.1500) and (2902.0000,3926.6300) .. (2902.0000,3926.0000) -- (2902.0000,3919.1200) .. controls (2902.0000,3918.4900) and (2902.5100,3917.9800) .. (2903.1500,3917.9800) .. controls (2903.7800,3917.9800) and (2904.2900,3918.4900) .. (2904.2900,3919.1200) -- cycle(2904.2900,3935.1700) -- (2904.2900,3942.0400) .. controls (2904.2900,3942.6700) and (2903.7800,3943.1900) .. (2903.1500,3943.1900) .. controls (2902.5100,3943.1900) and (2902.0000,3942.6700) .. (2902.0000,3942.0400) -- (2902.0000,3935.1700) .. controls (2902.0000,3934.5300) and (2902.5100,3934.0200) .. (2903.1500,3934.0200) .. controls (2903.7800,3934.0200) and (2904.2900,3934.5300) .. (2904.2900,3935.1700) -- cycle(3382.3100,3871.0000) -- (3382.3100,3877.8800) .. controls (3382.3100,3878.5100) and (3381.7900,3879.0200) .. (3381.1600,3879.0200) .. controls (3380.5300,3879.0200) and (3380.0200,3878.5100) .. (3380.0200,3877.8800) -- (3380.0200,3871.0000) .. controls (3380.0200,3870.3700) and (3380.5300,3869.8500) .. (3381.1600,3869.8500) .. controls (3381.7900,3869.8500) and (3382.3100,3870.3700) .. (3382.3100,3871.0000) -- cycle(3382.3100,3887.0400) -- (3382.3100,3893.9200) .. controls (3382.3100,3894.5500) and (3381.7900,3895.0600) .. (3381.1600,3895.0600) .. controls (3380.5300,3895.0600) and (3380.0200,3894.5500) .. (3380.0200,3893.9200) -- (3380.0200,3887.0400) .. controls (3380.0200,3886.4100) and (3380.5300,3885.9000) .. (3381.1600,3885.9000) .. controls (3381.7900,3885.9000) and (3382.3100,3886.4100) .. (3382.3100,3887.0400) -- cycle(3382.3100,3903.0800) -- (3382.3100,3909.9600) .. controls (3382.3100,3910.5900) and (3381.7900,3911.1000) .. (3381.1600,3911.1000) .. controls (3380.5300,3911.1000) and (3380.0200,3910.5900) .. (3380.0200,3909.9600) -- (3380.0200,3903.0800) .. controls (3380.0200,3902.4500) and (3380.5300,3901.9400) .. (3381.1600,3901.9400) .. controls (3381.7900,3901.9400) and (3382.3100,3902.4500) .. (3382.3100,3903.0800) -- cycle(3382.3100,3919.1200) -- (3382.3100,3926.0000) .. controls (3382.3100,3926.6300) and (3381.7900,3927.1500) .. (3381.1600,3927.1500) .. controls (3380.5300,3927.1500) and (3380.0200,3926.6300) .. (3380.0200,3926.0000) -- (3380.0200,3919.1200) .. controls (3380.0200,3918.4900) and (3380.5300,3917.9800) .. (3381.1600,3917.9800) .. controls (3381.7900,3917.9800) and (3382.3100,3918.4900) .. (3382.3100,3919.1200) -- cycle(3382.3100,3935.1700) -- (3382.3100,3942.0400) .. controls (3382.3100,3942.6700) and (3381.7900,3943.1900) .. (3381.1600,3943.1900) .. controls (3380.5300,3943.1900) and (3380.0200,3942.6700) .. (3380.0200,3942.0400) -- (3380.0200,3935.1700) .. controls (3380.0200,3934.5300) and (3380.5300,3934.0200) .. (3381.1600,3934.0200) .. controls (3381.7900,3934.0200) and (3382.3100,3934.5300) .. (3382.3100,3935.1700) -- cycle(3861.3200,3871.0000) -- (3861.3200,3877.8800) .. controls (3861.3200,3878.5100) and (3860.8100,3879.0200) .. (3860.1800,3879.0200) .. controls (3859.5400,3879.0200) and (3859.0300,3878.5100) .. (3859.0300,3877.8800) -- (3859.0300,3871.0000) .. controls (3859.0300,3870.3700) and (3859.5400,3869.8500) .. (3860.1800,3869.8500) .. controls (3860.8100,3869.8500) and (3861.3200,3870.3700) .. (3861.3200,3871.0000) -- cycle(3861.3200,3887.0400) -- (3861.3200,3893.9200) .. controls (3861.3200,3894.5500) and (3860.8100,3895.0600) .. (3860.1800,3895.0600) .. controls (3859.5400,3895.0600) and (3859.0300,3894.5500) .. (3859.0300,3893.9200) -- (3859.0300,3887.0400) .. controls (3859.0300,3886.4100) and (3859.5400,3885.9000) .. (3860.1800,3885.9000) .. controls (3860.8100,3885.9000) and (3861.3200,3886.4100) .. (3861.3200,3887.0400) -- cycle(3861.3200,3903.0800) -- (3861.3200,3909.9600) .. controls (3861.3200,3910.5900) and (3860.8100,3911.1000) .. (3860.1800,3911.1000) .. controls (3859.5400,3911.1000) and (3859.0300,3910.5900) .. (3859.0300,3909.9600) -- (3859.0300,3903.0800) .. controls (3859.0300,3902.4500) and (3859.5400,3901.9400) .. (3860.1800,3901.9400) .. controls (3860.8100,3901.9400) and (3861.3200,3902.4500) .. (3861.3200,3903.0800) -- cycle(3861.3200,3919.1200) -- (3861.3200,3926.0000) .. controls (3861.3200,3926.6300) and (3860.8100,3927.1500) .. (3860.1800,3927.1500) .. controls (3859.5400,3927.1500) and (3859.0300,3926.6300) .. (3859.0300,3926.0000) -- (3859.0300,3919.1200) .. controls (3859.0300,3918.4900) and (3859.5400,3917.9800) .. (3860.1800,3917.9800) .. controls (3860.8100,3917.9800) and (3861.3200,3918.4900) .. (3861.3200,3919.1200) -- cycle(3861.3200,3935.1700) -- (3861.3200,3942.0400) .. controls (3861.3200,3942.6700) and (3860.8100,3943.1900) .. (3860.1800,3943.1900) .. controls (3859.5400,3943.1900) and (3859.0300,3942.6700) .. (3859.0300,3942.0400) -- (3859.0300,3935.1700) .. controls (3859.0300,3934.5300) and (3859.5400,3934.0200) .. (3860.1800,3934.0200) .. controls (3860.8100,3934.0200) and (3861.3200,3934.5300) .. (3861.3200,3935.1700) -- cycle(4340.2000,3871.0000) -- (4340.2000,3877.8800) .. controls (4340.2000,3878.5100) and (4339.6800,3879.0200) .. (4339.0500,3879.0200) .. controls (4338.4200,3879.0200) and (4337.9000,3878.5100) .. (4337.9000,3877.8800) -- (4337.9000,3871.0000) .. controls (4337.9000,3870.3700) and (4338.4200,3869.8500) .. (4339.0500,3869.8500) .. controls (4339.6800,3869.8500) and (4340.2000,3870.3700) .. (4340.2000,3871.0000) -- cycle(4340.2000,3887.0400) -- (4340.2000,3893.9200) .. controls (4340.2000,3894.5500) and (4339.6800,3895.0600) .. (4339.0500,3895.0600) .. controls (4338.4200,3895.0600) and (4337.9000,3894.5500) .. (4337.9000,3893.9200) -- (4337.9000,3887.0400) .. controls (4337.9000,3886.4100) and (4338.4200,3885.9000) .. (4339.0500,3885.9000) .. controls (4339.6800,3885.9000) and (4340.2000,3886.4100) .. (4340.2000,3887.0400) -- cycle(4340.2000,3903.0800) -- (4340.2000,3909.9600) .. controls (4340.2000,3910.5900) and (4339.6800,3911.1000) .. (4339.0500,3911.1000) .. controls (4338.4200,3911.1000) and (4337.9000,3910.5900) .. (4337.9000,3909.9600) -- (4337.9000,3903.0800) .. controls (4337.9000,3902.4500) and (4338.4200,3901.9400) .. (4339.0500,3901.9400) .. controls (4339.6800,3901.9400) and (4340.2000,3902.4500) .. (4340.2000,3903.0800) -- cycle(4340.2000,3919.1200) -- (4340.2000,3926.0000) .. controls (4340.2000,3926.6300) and (4339.6800,3927.1500) .. (4339.0500,3927.1500) .. controls (4338.4200,3927.1500) and (4337.9000,3926.6300) .. (4337.9000,3926.0000) -- (4337.9000,3919.1200) .. controls (4337.9000,3918.4900) and (4338.4200,3917.9800) .. (4339.0500,3917.9800) .. controls (4339.6800,3917.9800) and (4340.2000,3918.4900) .. (4340.2000,3919.1200) -- cycle(4340.2000,3935.1700) -- (4340.2000,3942.0400) .. controls (4340.2000,3942.6700) and (4339.6800,3943.1900) .. (4339.0500,3943.1900) .. controls (4338.4200,3943.1900) and (4337.9000,3942.6700) .. (4337.9000,3942.0400) -- (4337.9000,3935.1700) .. controls (4337.9000,3934.5300) and (4338.4200,3934.0200) .. (4339.0500,3934.0200) .. controls (4339.6800,3934.0200) and (4340.2000,3934.5300) .. (4340.2000,3935.1700) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(64.152,-1.7614)}}]
    \path[fill=c5e5e5e,fill opacity=0.384] (2425.2000,3948.0000) -- (2425.2000,3954.8800) .. controls (2425.2000,3955.5100) and (2424.6800,3956.0200) .. (2424.0500,3956.0200) .. controls (2423.4200,3956.0200) and (2422.9000,3955.5100) .. (2422.9000,3954.8800) -- (2422.9000,3948.0000) .. controls (2422.9000,3947.3700) and (2423.4200,3946.8500) .. (2424.0500,3946.8500) .. controls (2424.6800,3946.8500) and (2425.2000,3947.3700) .. (2425.2000,3948.0000) -- cycle(2425.2000,3964.0400) -- (2425.2000,3970.9200) .. controls (2425.2000,3971.5500) and (2424.6800,3972.0600) .. (2424.0500,3972.0600) .. controls (2423.4200,3972.0600) and (2422.9000,3971.5500) .. (2422.9000,3970.9200) -- (2422.9000,3964.0400) .. controls (2422.9000,3963.4100) and (2423.4200,3962.9000) .. (2424.0500,3962.9000) .. controls (2424.6800,3962.9000) and (2425.2000,3963.4100) .. (2425.2000,3964.0400) -- cycle(2425.2000,3980.0800) -- (2425.2000,3986.9600) .. controls (2425.2000,3987.5900) and (2424.6800,3988.1000) .. (2424.0500,3988.1000) .. controls (2423.4200,3988.1000) and (2422.9000,3987.5900) .. (2422.9000,3986.9600) -- (2422.9000,3980.0800) .. controls (2422.9000,3979.4500) and (2423.4200,3978.9400) .. (2424.0500,3978.9400) .. controls (2424.6800,3978.9400) and (2425.2000,3979.4500) .. (2425.2000,3980.0800) -- cycle(2425.2000,3996.1200) -- (2425.2000,4003.0000) .. controls (2425.2000,4003.6300) and (2424.6800,4004.1500) .. (2424.0500,4004.1500) .. controls (2423.4200,4004.1500) and (2422.9000,4003.6300) .. (2422.9000,4003.0000) -- (2422.9000,3996.1200) .. controls (2422.9000,3995.4900) and (2423.4200,3994.9800) .. (2424.0500,3994.9800) .. controls (2424.6800,3994.9800) and (2425.2000,3995.4900) .. (2425.2000,3996.1200) -- cycle(2425.2000,4012.1700) -- (2425.2000,4019.0400) .. controls (2425.2000,4019.6700) and (2424.6800,4020.1900) .. (2424.0500,4020.1900) .. controls (2423.4200,4020.1900) and (2422.9000,4019.6700) .. (2422.9000,4019.0400) -- (2422.9000,4012.1700) .. controls (2422.9000,4011.5300) and (2423.4200,4011.0200) .. (2424.0500,4011.0200) .. controls (2424.6800,4011.0200) and (2425.2000,4011.5300) .. (2425.2000,4012.1700) -- cycle(2904.2900,3948.0000) -- (2904.2900,3954.8800) .. controls (2904.2900,3955.5100) and (2903.7800,3956.0200) .. (2903.1500,3956.0200) .. controls (2902.5100,3956.0200) and (2902.0000,3955.5100) .. (2902.0000,3954.8800) -- (2902.0000,3948.0000) .. controls (2902.0000,3947.3700) and (2902.5100,3946.8500) .. (2903.1500,3946.8500) .. controls (2903.7800,3946.8500) and (2904.2900,3947.3700) .. (2904.2900,3948.0000) -- cycle(2904.2900,3964.0400) -- (2904.2900,3970.9200) .. controls (2904.2900,3971.5500) and (2903.7800,3972.0600) .. (2903.1500,3972.0600) .. controls (2902.5100,3972.0600) and (2902.0000,3971.5500) .. (2902.0000,3970.9200) -- (2902.0000,3964.0400) .. controls (2902.0000,3963.4100) and (2902.5100,3962.9000) .. (2903.1500,3962.9000) .. controls (2903.7800,3962.9000) and (2904.2900,3963.4100) .. (2904.2900,3964.0400) -- cycle(2904.2900,3980.0800) -- (2904.2900,3986.9600) .. controls (2904.2900,3987.5900) and (2903.7800,3988.1000) .. (2903.1500,3988.1000) .. controls (2902.5100,3988.1000) and (2902.0000,3987.5900) .. (2902.0000,3986.9600) -- (2902.0000,3980.0800) .. controls (2902.0000,3979.4500) and (2902.5100,3978.9400) .. (2903.1500,3978.9400) .. controls (2903.7800,3978.9400) and (2904.2900,3979.4500) .. (2904.2900,3980.0800) -- cycle(2904.2900,3996.1200) -- (2904.2900,4003.0000) .. controls (2904.2900,4003.6300) and (2903.7800,4004.1500) .. (2903.1500,4004.1500) .. controls (2902.5100,4004.1500) and (2902.0000,4003.6300) .. (2902.0000,4003.0000) -- (2902.0000,3996.1200) .. controls (2902.0000,3995.4900) and (2902.5100,3994.9800) .. (2903.1500,3994.9800) .. controls (2903.7800,3994.9800) and (2904.2900,3995.4900) .. (2904.2900,3996.1200) -- cycle(2904.2900,4012.1700) -- (2904.2900,4019.0400) .. controls (2904.2900,4019.6700) and (2903.7800,4020.1900) .. (2903.1500,4020.1900) .. controls (2902.5100,4020.1900) and (2902.0000,4019.6700) .. (2902.0000,4019.0400) -- (2902.0000,4012.1700) .. controls (2902.0000,4011.5300) and (2902.5100,4011.0200) .. (2903.1500,4011.0200) .. controls (2903.7800,4011.0200) and (2904.2900,4011.5300) .. (2904.2900,4012.1700) -- cycle(3382.3100,3948.0000) -- (3382.3100,3954.8800) .. controls (3382.3100,3955.5100) and (3381.7900,3956.0200) .. (3381.1600,3956.0200) .. controls (3380.5300,3956.0200) and (3380.0200,3955.5100) .. (3380.0200,3954.8800) -- (3380.0200,3948.0000) .. controls (3380.0200,3947.3700) and (3380.5300,3946.8500) .. (3381.1600,3946.8500) .. controls (3381.7900,3946.8500) and (3382.3100,3947.3700) .. (3382.3100,3948.0000) -- cycle(3382.3100,3964.0400) -- (3382.3100,3970.9200) .. controls (3382.3100,3971.5500) and (3381.7900,3972.0600) .. (3381.1600,3972.0600) .. controls (3380.5300,3972.0600) and (3380.0200,3971.5500) .. (3380.0200,3970.9200) -- (3380.0200,3964.0400) .. controls (3380.0200,3963.4100) and (3380.5300,3962.9000) .. (3381.1600,3962.9000) .. controls (3381.7900,3962.9000) and (3382.3100,3963.4100) .. (3382.3100,3964.0400) -- cycle(3382.3100,3980.0800) -- (3382.3100,3986.9600) .. controls (3382.3100,3987.5900) and (3381.7900,3988.1000) .. (3381.1600,3988.1000) .. controls (3380.5300,3988.1000) and (3380.0200,3987.5900) .. (3380.0200,3986.9600) -- (3380.0200,3980.0800) .. controls (3380.0200,3979.4500) and (3380.5300,3978.9400) .. (3381.1600,3978.9400) .. controls (3381.7900,3978.9400) and (3382.3100,3979.4500) .. (3382.3100,3980.0800) -- cycle(3382.3100,3996.1200) -- (3382.3100,4003.0000) .. controls (3382.3100,4003.6300) and (3381.7900,4004.1500) .. (3381.1600,4004.1500) .. controls (3380.5300,4004.1500) and (3380.0200,4003.6300) .. (3380.0200,4003.0000) -- (3380.0200,3996.1200) .. controls (3380.0200,3995.4900) and (3380.5300,3994.9800) .. (3381.1600,3994.9800) .. controls (3381.7900,3994.9800) and (3382.3100,3995.4900) .. (3382.3100,3996.1200) -- cycle(3382.3100,4012.1700) -- (3382.3100,4019.0400) .. controls (3382.3100,4019.6700) and (3381.7900,4020.1900) .. (3381.1600,4020.1900) .. controls (3380.5300,4020.1900) and (3380.0200,4019.6700) .. (3380.0200,4019.0400) -- (3380.0200,4012.1700) .. controls (3380.0200,4011.5300) and (3380.5300,4011.0200) .. (3381.1600,4011.0200) .. controls (3381.7900,4011.0200) and (3382.3100,4011.5300) .. (3382.3100,4012.1700) -- cycle(3861.3200,3948.0000) -- (3861.3200,3954.8800) .. controls (3861.3200,3955.5100) and (3860.8100,3956.0200) .. (3860.1800,3956.0200) .. controls (3859.5400,3956.0200) and (3859.0300,3955.5100) .. (3859.0300,3954.8800) -- (3859.0300,3948.0000) .. controls (3859.0300,3947.3700) and (3859.5400,3946.8500) .. (3860.1800,3946.8500) .. controls (3860.8100,3946.8500) and (3861.3200,3947.3700) .. (3861.3200,3948.0000) -- cycle(3861.3200,3964.0400) -- (3861.3200,3970.9200) .. controls (3861.3200,3971.5500) and (3860.8100,3972.0600) .. (3860.1800,3972.0600) .. controls (3859.5400,3972.0600) and (3859.0300,3971.5500) .. (3859.0300,3970.9200) -- (3859.0300,3964.0400) .. controls (3859.0300,3963.4100) and (3859.5400,3962.9000) .. (3860.1800,3962.9000) .. controls (3860.8100,3962.9000) and (3861.3200,3963.4100) .. (3861.3200,3964.0400) -- cycle(3861.3200,3980.0800) -- (3861.3200,3986.9600) .. controls (3861.3200,3987.5900) and (3860.8100,3988.1000) .. (3860.1800,3988.1000) .. controls (3859.5400,3988.1000) and (3859.0300,3987.5900) .. (3859.0300,3986.9600) -- (3859.0300,3980.0800) .. controls (3859.0300,3979.4500) and (3859.5400,3978.9400) .. (3860.1800,3978.9400) .. controls (3860.8100,3978.9400) and (3861.3200,3979.4500) .. (3861.3200,3980.0800) -- cycle(3861.3200,3996.1200) -- (3861.3200,4003.0000) .. controls (3861.3200,4003.6300) and (3860.8100,4004.1500) .. (3860.1800,4004.1500) .. controls (3859.5400,4004.1500) and (3859.0300,4003.6300) .. (3859.0300,4003.0000) -- (3859.0300,3996.1200) .. controls (3859.0300,3995.4900) and (3859.5400,3994.9800) .. (3860.1800,3994.9800) .. controls (3860.8100,3994.9800) and (3861.3200,3995.4900) .. (3861.3200,3996.1200) -- cycle(3861.3200,4012.1700) -- (3861.3200,4019.0400) .. controls (3861.3200,4019.6700) and (3860.8100,4020.1900) .. (3860.1800,4020.1900) .. controls (3859.5400,4020.1900) and (3859.0300,4019.6700) .. (3859.0300,4019.0400) -- (3859.0300,4012.1700) .. controls (3859.0300,4011.5300) and (3859.5400,4011.0200) .. (3860.1800,4011.0200) .. controls (3860.8100,4011.0200) and (3861.3200,4011.5300) .. (3861.3200,4012.1700) -- cycle(4340.2000,3948.0000) -- (4340.2000,3954.8800) .. controls (4340.2000,3955.5100) and (4339.6800,3956.0200) .. (4339.0500,3956.0200) .. controls (4338.4200,3956.0200) and (4337.9000,3955.5100) .. (4337.9000,3954.8800) -- (4337.9000,3948.0000) .. controls (4337.9000,3947.3700) and (4338.4200,3946.8500) .. (4339.0500,3946.8500) .. controls (4339.6800,3946.8500) and (4340.2000,3947.3700) .. (4340.2000,3948.0000) -- cycle(4340.2000,3964.0400) -- (4340.2000,3970.9200) .. controls (4340.2000,3971.5500) and (4339.6800,3972.0600) .. (4339.0500,3972.0600) .. controls (4338.4200,3972.0600) and (4337.9000,3971.5500) .. (4337.9000,3970.9200) -- (4337.9000,3964.0400) .. controls (4337.9000,3963.4100) and (4338.4200,3962.9000) .. (4339.0500,3962.9000) .. controls (4339.6800,3962.9000) and (4340.2000,3963.4100) .. (4340.2000,3964.0400) -- cycle(4340.2000,3980.0800) -- (4340.2000,3986.9600) .. controls (4340.2000,3987.5900) and (4339.6800,3988.1000) .. (4339.0500,3988.1000) .. controls (4338.4200,3988.1000) and (4337.9000,3987.5900) .. (4337.9000,3986.9600) -- (4337.9000,3980.0800) .. controls (4337.9000,3979.4500) and (4338.4200,3978.9400) .. (4339.0500,3978.9400) .. controls (4339.6800,3978.9400) and (4340.2000,3979.4500) .. (4340.2000,3980.0800) -- cycle(4340.2000,3996.1200) -- (4340.2000,4003.0000) .. controls (4340.2000,4003.6300) and (4339.6800,4004.1500) .. (4339.0500,4004.1500) .. controls (4338.4200,4004.1500) and (4337.9000,4003.6300) .. (4337.9000,4003.0000) -- (4337.9000,3996.1200) .. controls (4337.9000,3995.4900) and (4338.4200,3994.9800) .. (4339.0500,3994.9800) .. controls (4339.6800,3994.9800) and (4340.2000,3995.4900) .. (4340.2000,3996.1200) -- cycle(4340.2000,4012.1700) -- (4340.2000,4019.0400) .. controls (4340.2000,4019.6700) and (4339.6800,4020.1900) .. (4339.0500,4020.1900) .. controls (4338.4200,4020.1900) and (4337.9000,4019.6700) .. (4337.9000,4019.0400) -- (4337.9000,4012.1700) .. controls (4337.9000,4011.5300) and (4338.4200,4011.0200) .. (4339.0500,4011.0200) .. controls (4339.6800,4011.0200) and (4340.2000,4011.5300) .. (4340.2000,4012.1700) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(64.152,-1.7614)}}]
    \path[fill=c5e5e5e,fill opacity=0.384] (2425.2000,4026.0000) -- (2425.2000,4032.8800) .. controls (2425.2000,4033.5100) and (2424.6800,4034.0200) .. (2424.0500,4034.0200) .. controls (2423.4200,4034.0200) and (2422.9000,4033.5100) .. (2422.9000,4032.8800) -- (2422.9000,4026.0000) .. controls (2422.9000,4025.3700) and (2423.4200,4024.8500) .. (2424.0500,4024.8500) .. controls (2424.6800,4024.8500) and (2425.2000,4025.3700) .. (2425.2000,4026.0000) -- cycle(2425.2000,4042.0400) -- (2425.2000,4048.9200) .. controls (2425.2000,4049.5500) and (2424.6800,4050.0600) .. (2424.0500,4050.0600) .. controls (2423.4200,4050.0600) and (2422.9000,4049.5500) .. (2422.9000,4048.9200) -- (2422.9000,4042.0400) .. controls (2422.9000,4041.4100) and (2423.4200,4040.9000) .. (2424.0500,4040.9000) .. controls (2424.6800,4040.9000) and (2425.2000,4041.4100) .. (2425.2000,4042.0400) -- cycle(2425.2000,4058.0800) -- (2425.2000,4064.9600) .. controls (2425.2000,4065.5900) and (2424.6800,4066.1000) .. (2424.0500,4066.1000) .. controls (2423.4200,4066.1000) and (2422.9000,4065.5900) .. (2422.9000,4064.9600) -- (2422.9000,4058.0800) .. controls (2422.9000,4057.4500) and (2423.4200,4056.9400) .. (2424.0500,4056.9400) .. controls (2424.6800,4056.9400) and (2425.2000,4057.4500) .. (2425.2000,4058.0800) -- cycle(2425.2000,4074.1200) -- (2425.2000,4081.0000) .. controls (2425.2000,4081.6300) and (2424.6800,4082.1500) .. (2424.0500,4082.1500) .. controls (2423.4200,4082.1500) and (2422.9000,4081.6300) .. (2422.9000,4081.0000) -- (2422.9000,4074.1200) .. controls (2422.9000,4073.4900) and (2423.4200,4072.9800) .. (2424.0500,4072.9800) .. controls (2424.6800,4072.9800) and (2425.2000,4073.4900) .. (2425.2000,4074.1200) -- cycle(2425.2000,4090.1700) -- (2425.2000,4097.0400) .. controls (2425.2000,4097.6700) and (2424.6800,4098.1900) .. (2424.0500,4098.1900) .. controls (2423.4200,4098.1900) and (2422.9000,4097.6700) .. (2422.9000,4097.0400) -- (2422.9000,4090.1700) .. controls (2422.9000,4089.5300) and (2423.4200,4089.0200) .. (2424.0500,4089.0200) .. controls (2424.6800,4089.0200) and (2425.2000,4089.5300) .. (2425.2000,4090.1700) -- cycle(3382.3100,4026.0000) -- (3382.3100,4032.8800) .. controls (3382.3100,4033.5100) and (3381.7900,4034.0200) .. (3381.1600,4034.0200) .. controls (3380.5300,4034.0200) and (3380.0200,4033.5100) .. (3380.0200,4032.8800) -- (3380.0200,4026.0000) .. controls (3380.0200,4025.3700) and (3380.5300,4024.8500) .. (3381.1600,4024.8500) .. controls (3381.7900,4024.8500) and (3382.3100,4025.3700) .. (3382.3100,4026.0000) -- cycle(3382.3100,4042.0400) -- (3382.3100,4048.9200) .. controls (3382.3100,4049.5500) and (3381.7900,4050.0600) .. (3381.1600,4050.0600) .. controls (3380.5300,4050.0600) and (3380.0200,4049.5500) .. (3380.0200,4048.9200) -- (3380.0200,4042.0400) .. controls (3380.0200,4041.4100) and (3380.5300,4040.9000) .. (3381.1600,4040.9000) .. controls (3381.7900,4040.9000) and (3382.3100,4041.4100) .. (3382.3100,4042.0400) -- cycle(3382.3100,4058.0800) -- (3382.3100,4064.9600) .. controls (3382.3100,4065.5900) and (3381.7900,4066.1000) .. (3381.1600,4066.1000) .. controls (3380.5300,4066.1000) and (3380.0200,4065.5900) .. (3380.0200,4064.9600) -- (3380.0200,4058.0800) .. controls (3380.0200,4057.4500) and (3380.5300,4056.9400) .. (3381.1600,4056.9400) .. controls (3381.7900,4056.9400) and (3382.3100,4057.4500) .. (3382.3100,4058.0800) -- cycle(3382.3100,4074.1200) -- (3382.3100,4081.0000) .. controls (3382.3100,4081.6300) and (3381.7900,4082.1500) .. (3381.1600,4082.1500) .. controls (3380.5300,4082.1500) and (3380.0200,4081.6300) .. (3380.0200,4081.0000) -- (3380.0200,4074.1200) .. controls (3380.0200,4073.4900) and (3380.5300,4072.9800) .. (3381.1600,4072.9800) .. controls (3381.7900,4072.9800) and (3382.3100,4073.4900) .. (3382.3100,4074.1200) -- cycle(3382.3100,4090.1700) -- (3382.3100,4097.0400) .. controls (3382.3100,4097.6700) and (3381.7900,4098.1900) .. (3381.1600,4098.1900) .. controls (3380.5300,4098.1900) and (3380.0200,4097.6700) .. (3380.0200,4097.0400) -- (3380.0200,4090.1700) .. controls (3380.0200,4089.5300) and (3380.5300,4089.0200) .. (3381.1600,4089.0200) .. controls (3381.7900,4089.0200) and (3382.3100,4089.5300) .. (3382.3100,4090.1700) -- cycle(4340.2000,4026.0000) -- (4340.2000,4032.8800) .. controls (4340.2000,4033.5100) and (4339.6800,4034.0200) .. (4339.0500,4034.0200) .. controls (4338.4200,4034.0200) and (4337.9000,4033.5100) .. (4337.9000,4032.8800) -- (4337.9000,4026.0000) .. controls (4337.9000,4025.3700) and (4338.4200,4024.8500) .. (4339.0500,4024.8500) .. controls (4339.6800,4024.8500) and (4340.2000,4025.3700) .. (4340.2000,4026.0000) -- cycle(4340.2000,4042.0400) -- (4340.2000,4048.9200) .. controls (4340.2000,4049.5500) and (4339.6800,4050.0600) .. (4339.0500,4050.0600) .. controls (4338.4200,4050.0600) and (4337.9000,4049.5500) .. (4337.9000,4048.9200) -- (4337.9000,4042.0400) .. controls (4337.9000,4041.4100) and (4338.4200,4040.9000) .. (4339.0500,4040.9000) .. controls (4339.6800,4040.9000) and (4340.2000,4041.4100) .. (4340.2000,4042.0400) -- cycle(4340.2000,4058.0800) -- (4340.2000,4064.9600) .. controls (4340.2000,4065.5900) and (4339.6800,4066.1000) .. (4339.0500,4066.1000) .. controls (4338.4200,4066.1000) and (4337.9000,4065.5900) .. (4337.9000,4064.9600) -- (4337.9000,4058.0800) .. controls (4337.9000,4057.4500) and (4338.4200,4056.9400) .. (4339.0500,4056.9400) .. controls (4339.6800,4056.9400) and (4340.2000,4057.4500) .. (4340.2000,4058.0800) -- cycle(4340.2000,4074.1200) -- (4340.2000,4081.0000) .. controls (4340.2000,4081.6300) and (4339.6800,4082.1500) .. (4339.0500,4082.1500) .. controls (4338.4200,4082.1500) and (4337.9000,4081.6300) .. (4337.9000,4081.0000) -- (4337.9000,4074.1200) .. controls (4337.9000,4073.4900) and (4338.4200,4072.9800) .. (4339.0500,4072.9800) .. controls (4339.6800,4072.9800) and (4340.2000,4073.4900) .. (4340.2000,4074.1200) -- cycle(4340.2000,4090.1700) -- (4340.2000,4097.0400) .. controls (4340.2000,4097.6700) and (4339.6800,4098.1900) .. (4339.0500,4098.1900) .. controls (4338.4200,4098.1900) and (4337.9000,4097.6700) .. (4337.9000,4097.0400) -- (4337.9000,4090.1700) .. controls (4337.9000,4089.5300) and (4338.4200,4089.0200) .. (4339.0500,4089.0200) .. controls (4339.6800,4089.0200) and (4340.2000,4089.5300) .. (4340.2000,4090.1700) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(25.937,-1.7614)}}]
    \path[shift={(2364.1,3884.0)},fill=c595959] (0.0000,0.0000) node[above right] () {0};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(25.937,-1.7614)}}]
    \path[shift={(2364.1,3749.0)},fill=c595959] (0.0000,0.0000) node[above right] () {3};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(25.937,-1.7614)}}]
    \path[shift={(2364.1,3613.0)},fill=c595959] (0.0000,0.0000) node[above right] () {6};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(25.937,-1.7614)}}]
    \path[shift={(2364.1,3477.0)},fill=c595959] (0.0000,0.0000) node[above right] () {9};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(25.937,-1.7614)}}]
    \path[shift={(2341.2,3342.0)},fill=c595959] (0.0000,0.0000) node[above right] () {12};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(25.937,-1.7614)}}]
    \path[shift={(2341.2,3206.0)},fill=c595959] (0.0000,0.0000) node[above right] () {15};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(45.102,-1.7614)}}]
    \path[shift={(2475.3,3936.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(45.102,-1.7614)}}]
    \path[shift={(2634.8,3936.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(25.995,-1.7614)}}]
    \path[shift={(2777.2,3936.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(45.102,-1.7614)}}]
    \path[shift={(2954.0,3936.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(45.102,-1.7614)}}]
    \path[shift={(3113.5,3936.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(25.995,-1.7614)}}]
    \path[shift={(3255.9,3936.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(45.102,-1.7614)}}]
    \path[shift={(3432.7,3936.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(45.102,-1.7614)}}]
    \path[shift={(3592.2,3936.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(25.995,-1.7614)}}]
    \path[shift={(3734.6,3936.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(45.102,-1.7614)}}]
    \path[shift={(3911.4,3936.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(45.102,-1.7614)}}]
    \path[shift={(4071.0,3936.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(25.995,-1.7614)}}]
    \path[shift={(4213.3,3936.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(64.152,13.796)}}]
    \path[shift={(2640.2,4014.0)},fill=c595959] (0.0000,0.0000) node[above right] () {\hspace{-3mm}$\maxTechR = 5$};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(64.152,13.796)}}]
    \path[shift={(3107.4,4014.0)},fill=c595959] (0.0000,0.0000) node[above right] () {\hspace{-3mm}$\maxTechR = 10$};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(64.152,13.796)}}]
    \path[shift={(3597.6,4014.0)},fill=c595959] (0.0000,0.0000) node[above right] () {\hspace{-3mm}$\maxTechR = 5$};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(64.152,13.796)}}]
    \path[shift={(4064.8,4014.0)},fill=c595959] (0.0000,0.0000) node[above right] () {\hspace{-3mm}$\maxTechR = 10$};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(64.152,13.796)}}]
    \path[shift={(2803.9,4091.0)},fill=c595959] (0.0000,0.0000) node[above right] () {$\maxCir = 30$};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(64.152,13.796)}}]
    \path[shift={(3761.3,4091.0)},fill=c595959] (0.0000,0.0000) node[above right] () {$\maxCir = 40$};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(-196.86,-3.0749)}}]
    \path[fill=cd883ff,rounded corners=0.0000cm] (3030.0000,3119.0000) rectangle (3051.0000,3141.0000);



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(-196.86,-2.417)}}]
    \path[shift={(3060.3,3144.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2h-shifts};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(64.152,-3.0749)}}]
    \path[fill=c942093,rounded corners=0.0000cm] (3266.0000,3119.0000) rectangle (3287.0000,3141.0000);



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(64.152,-2.417)}}]
    \path[shift={(3296.3,3144.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4h-shifts};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(289.43,-3.0749)}}]
    \path[fill=cffb3d9,rounded corners=0.0000cm] (3502.0000,3119.0000) rectangle (3523.0000,3141.0000);



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(289.43,-2.417)}}]
    \path[shift={(3532.4,3144.0)},fill=c595959] (0.0000,0.0000) node[above right] () {6h-shifts};



  \end{scope}
  \path[draw=c5e5e5e,even odd rule,draw opacity=0.647,line cap=round,line join=round,line width=0.927pt,miter limit=10.00] (2305.0000,3111.3000) .. controls (2305.0000,3085.9760) and (2325.9700,3065.4440) .. (2351.8350,3065.4440) -- (4412.3350,3065.4440) .. controls (4438.2000,3065.4440) and (4459.1700,3085.9760) .. (4459.1700,3111.3000) -- (4459.1700,4098.2100) .. controls (4459.1700,4123.5350) and (4438.2000,4144.0660) .. (4412.3350,4144.0660) -- (2351.8350,4144.0660) .. controls (2325.9700,4144.0660) and (2305.0000,4123.5340) .. (2305.0000,4098.2100) -- cycle;



\end{scope}

\end{tikzpicture}


==> Figures/EU_WorkingCost.tex <==

\definecolor{c5e5e5e}{RGB}{94,94,94}
\definecolor{c00a2ff}{RGB}{0,162,255}
\definecolor{c61d836}{RGB}{97,216,54}
\definecolor{c595959}{RGB}{89,89,89}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt]
\begin{scope}[cm={{0.23475,0.0,0.0,0.24591,(-702.59,-1366.0)}}]
  \begin{scope}[cm={{1.0272,0.0,0.0,0.89274,(-86.414,644.2)}}]
    \path[fill=c5e5e5e,fill opacity=0.443] (3172.5000,6199.0000) -- (3182.8100,6199.0000) .. controls (3183.7600,6199.0000) and (3184.5300,6199.7700) .. (3184.5300,6200.7200) .. controls (3184.5300,6201.6700) and (3183.7600,6202.4400) .. (3182.8100,6202.4400) -- (3172.5000,6202.4400) .. controls (3171.5500,6202.4400) and (3170.7800,6201.6700) .. (3170.7800,6200.7200) .. controls (3170.7800,6199.7700) and (3171.5500,6199.0000) .. (3172.5000,6199.0000) -- cycle(3196.5600,6199.0000) -- (3206.8800,6199.0000) .. controls (3207.8200,6199.0000) and (3208.5900,6199.7700) .. (3208.5900,6200.7200) .. controls (3208.5900,6201.6700) and (3207.8200,6202.4400) .. (3206.8800,6202.4400) -- (3196.5600,6202.4400) .. controls (3195.6100,6202.4400) and (3194.8400,6201.6700) .. (3194.8400,6200.7200) .. controls (3194.8400,6199.7700) and (3195.6100,6199.0000) .. (3196.5600,6199.0000) -- cycle(3220.6200,6199.0000) -- (3230.9400,6199.0000) .. controls (3231.8900,6199.0000) and (3232.6600,6199.7700) .. (3232.6600,6200.7200) .. controls (3232.6600,6201.6700) and (3231.8900,6202.4400) .. (3230.9400,6202.4400) -- (3220.6200,6202.4400) .. controls (3219.6800,6202.4400) and (3218.9100,6201.6700) .. (3218.9100,6200.7200) .. controls (3218.9100,6199.7700) and (3219.6800,6199.0000) .. (3220.6200,6199.0000) -- cycle(3244.6900,6199.0000) -- (3255.0000,6199.0000) .. controls (3255.9500,6199.0000) and (3256.7200,6199.7700) .. (3256.7200,6200.7200) .. controls (3256.7200,6201.6700) and (3255.9500,6202.4400) .. (3255.0000,6202.4400) -- (3244.6900,6202.4400) .. controls (3243.7400,6202.4400) and (3242.9700,6201.6700) .. (3242.9700,6200.7200) .. controls (3242.9700,6199.7700) and (3243.7400,6199.0000) .. (3244.6900,6199.0000) -- cycle(3268.7500,6199.0000) -- (3279.0600,6199.0000) .. controls (3280.0100,6199.0000) and (3280.7800,6199.7700) .. (3280.7800,6200.7200) .. controls (3280.7800,6201.6700) and (3280.0100,6202.4400) .. (3279.0600,6202.4400) -- (3268.7500,6202.4400) .. controls (3267.8000,6202.4400) and (3267.0300,6201.6700) .. (3267.0300,6200.7200) .. controls (3267.0300,6199.7700) and (3267.8000,6199.0000) .. (3268.7500,6199.0000) -- cycle(3292.8100,6199.0000) -- (3303.1200,6199.0000) .. controls (3304.0700,6199.0000) and (3304.8400,6199.7700) .. (3304.8400,6200.7200) .. controls (3304.8400,6201.6700) and (3304.0700,6202.4400) .. (3303.1200,6202.4400) -- (3292.8100,6202.4400) .. controls (3291.8600,6202.4400) and (3291.0900,6201.6700) .. (3291.0900,6200.7200) .. controls (3291.0900,6199.7700) and (3291.8600,6199.0000) .. (3292.8100,6199.0000) -- cycle(3316.8800,6199.0000) -- (3327.1900,6199.0000) .. controls (3328.1400,6199.0000) and (3328.9100,6199.7700) .. (3328.9100,6200.7200) .. controls (3328.9100,6201.6700) and (3328.1400,6202.4400) .. (3327.1900,6202.4400) -- (3316.8800,6202.4400) .. controls (3315.9300,6202.4400) and (3315.1600,6201.6700) .. (3315.1600,6200.7200) .. controls (3315.1600,6199.7700) and (3315.9300,6199.0000) .. (3316.8800,6199.0000) -- cycle(3340.9400,6199.0000) -- (3351.2500,6199.0000) .. controls (3352.2000,6199.0000) and (3352.9700,6199.7700) .. (3352.9700,6200.7200) .. controls (3352.9700,6201.6700) and (3352.2000,6202.4400) .. (3351.2500,6202.4400) -- (3340.9400,6202.4400) .. controls (3339.9900,6202.4400) and (3339.2200,6201.6700) .. (3339.2200,6200.7200) .. controls (3339.2200,6199.7700) and (3339.9900,6199.0000) .. (3340.9400,6199.0000) -- cycle(3365.0000,6199.0000) -- (3375.3100,6199.0000) .. controls (3376.2600,6199.0000) and (3377.0300,6199.7700) .. (3377.0300,6200.7200) .. controls (3377.0300,6201.6700) and (3376.2600,6202.4400) .. (3375.3100,6202.4400) -- (3365.0000,6202.4400) .. controls (3364.0500,6202.4400) and (3363.2800,6201.6700) .. (3363.2800,6200.7200) .. controls (3363.2800,6199.7700) and (3364.0500,6199.0000) .. (3365.0000,6199.0000) -- cycle(3389.0600,6199.0000) -- (3399.3800,6199.0000) .. controls (3400.3200,6199.0000) and (3401.0900,6199.7700) .. (3401.0900,6200.7200) .. controls (3401.0900,6201.6700) and (3400.3200,6202.4400) .. (3399.3800,6202.4400) -- (3389.0600,6202.4400) .. controls (3388.1100,6202.4400) and (3387.3400,6201.6700) .. (3387.3400,6200.7200) .. controls (3387.3400,6199.7700) and (3388.1100,6199.0000) .. (3389.0600,6199.0000) -- cycle(3413.1200,6199.0000) -- (3423.4400,6199.0000) .. controls (3424.3900,6199.0000) and (3425.1600,6199.7700) .. (3425.1600,6200.7200) .. controls (3425.1600,6201.6700) and (3424.3900,6202.4400) .. (3423.4400,6202.4400) -- (3413.1200,6202.4400) .. controls (3412.1800,6202.4400) and (3411.4100,6201.6700) .. (3411.4100,6200.7200) .. controls (3411.4100,6199.7700) and (3412.1800,6199.0000) .. (3413.1200,6199.0000) -- cycle(3437.1900,6199.0000) -- (3447.5000,6199.0000) .. controls (3448.4500,6199.0000) and (3449.2200,6199.7700) .. (3449.2200,6200.7200) .. controls (3449.2200,6201.6700) and (3448.4500,6202.4400) .. (3447.5000,6202.4400) -- (3437.1900,6202.4400) .. controls (3436.2400,6202.4400) and (3435.4700,6201.6700) .. (3435.4700,6200.7200) .. controls (3435.4700,6199.7700) and (3436.2400,6199.0000) .. (3437.1900,6199.0000) -- cycle(3461.2500,6199.0000) -- (3471.5600,6199.0000) .. controls (3472.5100,6199.0000) and (3473.2800,6199.7700) .. (3473.2800,6200.7200) .. controls (3473.2800,6201.6700) and (3472.5100,6202.4400) .. (3471.5600,6202.4400) -- (3461.2500,6202.4400) .. controls (3460.3000,6202.4400) and (3459.5300,6201.6700) .. (3459.5300,6200.7200) .. controls (3459.5300,6199.7700) and (3460.3000,6199.0000) .. (3461.2500,6199.0000) -- cycle(3485.3100,6199.0000) -- (3495.6200,6199.0000) .. controls (3496.5700,6199.0000) and (3497.3400,6199.7700) .. (3497.3400,6200.7200) .. controls (3497.3400,6201.6700) and (3496.5700,6202.4400) .. (3495.6200,6202.4400) -- (3485.3100,6202.4400) .. controls (3484.3600,6202.4400) and (3483.5900,6201.6700) .. (3483.5900,6200.7200) .. controls (3483.5900,6199.7700) and (3484.3600,6199.0000) .. (3485.3100,6199.0000) -- cycle(3509.3800,6199.0000) -- (3519.6900,6199.0000) .. controls (3520.6400,6199.0000) and (3521.4100,6199.7700) .. (3521.4100,6200.7200) .. controls (3521.4100,6201.6700) and (3520.6400,6202.4400) .. (3519.6900,6202.4400) -- (3509.3800,6202.4400) .. controls (3508.4300,6202.4400) and (3507.6600,6201.6700) .. (3507.6600,6200.7200) .. controls (3507.6600,6199.7700) and (3508.4300,6199.0000) .. (3509.3800,6199.0000) -- cycle(3533.4400,6199.0000) -- (3543.7500,6199.0000) .. controls (3544.7000,6199.0000) and (3545.4700,6199.7700) .. (3545.4700,6200.7200) .. controls (3545.4700,6201.6700) and (3544.7000,6202.4400) .. (3543.7500,6202.4400) -- (3533.4400,6202.4400) .. controls (3532.4900,6202.4400) and (3531.7200,6201.6700) .. (3531.7200,6200.7200) .. controls (3531.7200,6199.7700) and (3532.4900,6199.0000) .. (3533.4400,6199.0000) -- cycle(3557.5000,6199.0000) -- (3567.8100,6199.0000) .. controls (3568.7600,6199.0000) and (3569.5300,6199.7700) .. (3569.5300,6200.7200) .. controls (3569.5300,6201.6700) and (3568.7600,6202.4400) .. (3567.8100,6202.4400) -- (3557.5000,6202.4400) .. controls (3556.5500,6202.4400) and (3555.7800,6201.6700) .. (3555.7800,6200.7200) .. controls (3555.7800,6199.7700) and (3556.5500,6199.0000) .. (3557.5000,6199.0000) -- cycle(3581.5600,6199.0000) -- (3591.8800,6199.0000) .. controls (3592.8200,6199.0000) and (3593.5900,6199.7700) .. (3593.5900,6200.7200) .. controls (3593.5900,6201.6700) and (3592.8200,6202.4400) .. (3591.8800,6202.4400) -- (3581.5600,6202.4400) .. controls (3580.6100,6202.4400) and (3579.8400,6201.6700) .. (3579.8400,6200.7200) .. controls (3579.8400,6199.7700) and (3580.6100,6199.0000) .. (3581.5600,6199.0000) -- cycle(3605.6200,6199.0000) -- (3615.9400,6199.0000) .. controls (3616.8900,6199.0000) and (3617.6600,6199.7700) .. (3617.6600,6200.7200) .. controls (3617.6600,6201.6700) and (3616.8900,6202.4400) .. (3615.9400,6202.4400) -- (3605.6200,6202.4400) .. controls (3604.6800,6202.4400) and (3603.9100,6201.6700) .. (3603.9100,6200.7200) .. controls (3603.9100,6199.7700) and (3604.6800,6199.0000) .. (3605.6200,6199.0000) -- cycle(3629.6900,6199.0000) -- (3640.0000,6199.0000) .. controls (3640.9500,6199.0000) and (3641.7200,6199.7700) .. (3641.7200,6200.7200) .. controls (3641.7200,6201.6700) and (3640.9500,6202.4400) .. (3640.0000,6202.4400) -- (3629.6900,6202.4400) .. controls (3628.7400,6202.4400) and (3627.9700,6201.6700) .. (3627.9700,6200.7200) .. controls (3627.9700,6199.7700) and (3628.7400,6199.0000) .. (3629.6900,6199.0000) -- cycle(3653.7500,6199.0000) -- (3664.0600,6199.0000) .. controls (3665.0100,6199.0000) and (3665.7800,6199.7700) .. (3665.7800,6200.7200) .. controls (3665.7800,6201.6700) and (3665.0100,6202.4400) .. (3664.0600,6202.4400) -- (3653.7500,6202.4400) .. controls (3652.8000,6202.4400) and (3652.0300,6201.6700) .. (3652.0300,6200.7200) .. controls (3652.0300,6199.7700) and (3652.8000,6199.0000) .. (3653.7500,6199.0000) -- cycle(3677.8100,6199.0000) -- (3688.1200,6199.0000) .. controls (3689.0700,6199.0000) and (3689.8400,6199.7700) .. (3689.8400,6200.7200) .. controls (3689.8400,6201.6700) and (3689.0700,6202.4400) .. (3688.1200,6202.4400) -- (3677.8100,6202.4400) .. controls (3676.8600,6202.4400) and (3676.0900,6201.6700) .. (3676.0900,6200.7200) .. controls (3676.0900,6199.7700) and (3676.8600,6199.0000) .. (3677.8100,6199.0000) -- cycle(3701.8800,6199.0000) -- (3712.1900,6199.0000) .. controls (3713.1400,6199.0000) and (3713.9100,6199.7700) .. (3713.9100,6200.7200) .. controls (3713.9100,6201.6700) and (3713.1400,6202.4400) .. (3712.1900,6202.4400) -- (3701.8800,6202.4400) .. controls (3700.9300,6202.4400) and (3700.1600,6201.6700) .. (3700.1600,6200.7200) .. controls (3700.1600,6199.7700) and (3700.9300,6199.0000) .. (3701.8800,6199.0000) -- cycle(3725.9400,6199.0000) -- (3736.2500,6199.0000) .. controls (3737.2000,6199.0000) and (3737.9700,6199.7700) .. (3737.9700,6200.7200) .. controls (3737.9700,6201.6700) and (3737.2000,6202.4400) .. (3736.2500,6202.4400) -- (3725.9400,6202.4400) .. controls (3724.9900,6202.4400) and (3724.2200,6201.6700) .. (3724.2200,6200.7200) .. controls (3724.2200,6199.7700) and (3724.9900,6199.0000) .. (3725.9400,6199.0000) -- cycle(3750.0000,6199.0000) -- (3760.3100,6199.0000) .. controls (3761.2600,6199.0000) and (3762.0300,6199.7700) .. (3762.0300,6200.7200) .. controls (3762.0300,6201.6700) and (3761.2600,6202.4400) .. (3760.3100,6202.4400) -- (3750.0000,6202.4400) .. controls (3749.0500,6202.4400) and (3748.2800,6201.6700) .. (3748.2800,6200.7200) .. controls (3748.2800,6199.7700) and (3749.0500,6199.0000) .. (3750.0000,6199.0000) -- cycle(3774.0600,6199.0000) -- (3784.3800,6199.0000) .. controls (3785.3200,6199.0000) and (3786.0900,6199.7700) .. (3786.0900,6200.7200) .. controls (3786.0900,6201.6700) and (3785.3200,6202.4400) .. (3784.3800,6202.4400) -- (3774.0600,6202.4400) .. controls (3773.1100,6202.4400) and (3772.3400,6201.6700) .. (3772.3400,6200.7200) .. controls (3772.3400,6199.7700) and (3773.1100,6199.0000) .. (3774.0600,6199.0000) -- cycle(3798.1200,6199.0000) -- (3808.4400,6199.0000) .. controls (3809.3900,6199.0000) and (3810.1600,6199.7700) .. (3810.1600,6200.7200) .. controls (3810.1600,6201.6700) and (3809.3900,6202.4400) .. (3808.4400,6202.4400) -- (3798.1200,6202.4400) .. controls (3797.1800,6202.4400) and (3796.4100,6201.6700) .. (3796.4100,6200.7200) .. controls (3796.4100,6199.7700) and (3797.1800,6199.0000) .. (3798.1200,6199.0000) -- cycle(3822.1900,6199.0000) -- (3832.5000,6199.0000) .. controls (3833.4500,6199.0000) and (3834.2200,6199.7700) .. (3834.2200,6200.7200) .. controls (3834.2200,6201.6700) and (3833.4500,6202.4400) .. (3832.5000,6202.4400) -- (3822.1900,6202.4400) .. controls (3821.2400,6202.4400) and (3820.4700,6201.6700) .. (3820.4700,6200.7200) .. controls (3820.4700,6199.7700) and (3821.2400,6199.0000) .. (3822.1900,6199.0000) -- cycle(3846.2500,6199.0000) -- (3856.5600,6199.0000) .. controls (3857.5100,6199.0000) and (3858.2800,6199.7700) .. (3858.2800,6200.7200) .. controls (3858.2800,6201.6700) and (3857.5100,6202.4400) .. (3856.5600,6202.4400) -- (3846.2500,6202.4400) .. controls (3845.3000,6202.4400) and (3844.5300,6201.6700) .. (3844.5300,6200.7200) .. controls (3844.5300,6199.7700) and (3845.3000,6199.0000) .. (3846.2500,6199.0000) -- cycle(3870.3100,6199.0000) -- (3880.6200,6199.0000) .. controls (3881.5700,6199.0000) and (3882.3400,6199.7700) .. (3882.3400,6200.7200) .. controls (3882.3400,6201.6700) and (3881.5700,6202.4400) .. (3880.6200,6202.4400) -- (3870.3100,6202.4400) .. controls (3869.3600,6202.4400) and (3868.5900,6201.6700) .. (3868.5900,6200.7200) .. controls (3868.5900,6199.7700) and (3869.3600,6199.0000) .. (3870.3100,6199.0000) -- cycle(3894.3800,6199.0000) -- (3904.6900,6199.0000) .. controls (3905.6400,6199.0000) and (3906.4100,6199.7700) .. (3906.4100,6200.7200) .. controls (3906.4100,6201.6700) and (3905.6400,6202.4400) .. (3904.6900,6202.4400) -- (3894.3800,6202.4400) .. controls (3893.4300,6202.4400) and (3892.6600,6201.6700) .. (3892.6600,6200.7200) .. controls (3892.6600,6199.7700) and (3893.4300,6199.0000) .. (3894.3800,6199.0000) -- cycle(3918.4400,6199.0000) -- (3928.7500,6199.0000) .. controls (3929.7000,6199.0000) and (3930.4700,6199.7700) .. (3930.4700,6200.7200) .. controls (3930.4700,6201.6700) and (3929.7000,6202.4400) .. (3928.7500,6202.4400) -- (3918.4400,6202.4400) .. controls (3917.4900,6202.4400) and (3916.7200,6201.6700) .. (3916.7200,6200.7200) .. controls (3916.7200,6199.7700) and (3917.4900,6199.0000) .. (3918.4400,6199.0000) -- cycle(3942.5000,6199.0000) -- (3952.8100,6199.0000) .. controls (3953.7600,6199.0000) and (3954.5300,6199.7700) .. (3954.5300,6200.7200) .. controls (3954.5300,6201.6700) and (3953.7600,6202.4400) .. (3952.8100,6202.4400) -- (3942.5000,6202.4400) .. controls (3941.5500,6202.4400) and (3940.7800,6201.6700) .. (3940.7800,6200.7200) .. controls (3940.7800,6199.7700) and (3941.5500,6199.0000) .. (3942.5000,6199.0000) -- cycle(3966.5600,6199.0000) -- (3976.8800,6199.0000) .. controls (3977.8200,6199.0000) and (3978.5900,6199.7700) .. (3978.5900,6200.7200) .. controls (3978.5900,6201.6700) and (3977.8200,6202.4400) .. (3976.8800,6202.4400) -- (3966.5600,6202.4400) .. controls (3965.6100,6202.4400) and (3964.8400,6201.6700) .. (3964.8400,6200.7200) .. controls (3964.8400,6199.7700) and (3965.6100,6199.0000) .. (3966.5600,6199.0000) -- cycle(3990.6200,6199.0000) -- (4000.9400,6199.0000) .. controls (4001.8900,6199.0000) and (4002.6600,6199.7700) .. (4002.6600,6200.7200) .. controls (4002.6600,6201.6700) and (4001.8900,6202.4400) .. (4000.9400,6202.4400) -- (3990.6200,6202.4400) .. controls (3989.6800,6202.4400) and (3988.9100,6201.6700) .. (3988.9100,6200.7200) .. controls (3988.9100,6199.7700) and (3989.6800,6199.0000) .. (3990.6200,6199.0000) -- cycle(4014.6900,6199.0000) -- (4025.0000,6199.0000) .. controls (4025.9500,6199.0000) and (4026.7200,6199.7700) .. (4026.7200,6200.7200) .. controls (4026.7200,6201.6700) and (4025.9500,6202.4400) .. (4025.0000,6202.4400) -- (4014.6900,6202.4400) .. controls (4013.7400,6202.4400) and (4012.9700,6201.6700) .. (4012.9700,6200.7200) .. controls (4012.9700,6199.7700) and (4013.7400,6199.0000) .. (4014.6900,6199.0000) -- cycle(4038.7500,6199.0000) -- (4049.0600,6199.0000) .. controls (4050.0100,6199.0000) and (4050.7800,6199.7700) .. (4050.7800,6200.7200) .. controls (4050.7800,6201.6700) and (4050.0100,6202.4400) .. (4049.0600,6202.4400) -- (4038.7500,6202.4400) .. controls (4037.8000,6202.4400) and (4037.0300,6201.6700) .. (4037.0300,6200.7200) .. controls (4037.0300,6199.7700) and (4037.8000,6199.0000) .. (4038.7500,6199.0000) -- cycle(4062.8100,6199.0000) -- (4073.1200,6199.0000) .. controls (4074.0700,6199.0000) and (4074.8400,6199.7700) .. (4074.8400,6200.7200) .. controls (4074.8400,6201.6700) and (4074.0700,6202.4400) .. (4073.1200,6202.4400) -- (4062.8100,6202.4400) .. controls (4061.8600,6202.4400) and (4061.0900,6201.6700) .. (4061.0900,6200.7200) .. controls (4061.0900,6199.7700) and (4061.8600,6199.0000) .. (4062.8100,6199.0000) -- cycle(4086.8800,6199.0000) -- (4097.1900,6199.0000) .. controls (4098.1400,6199.0000) and (4098.9100,6199.7700) .. (4098.9100,6200.7200) .. controls (4098.9100,6201.6700) and (4098.1400,6202.4400) .. (4097.1900,6202.4400) -- (4086.8800,6202.4400) .. controls (4085.9300,6202.4400) and (4085.1600,6201.6700) .. (4085.1600,6200.7200) .. controls (4085.1600,6199.7700) and (4085.9300,6199.0000) .. (4086.8800,6199.0000) -- cycle(4110.9400,6199.0000) -- (4121.2500,6199.0000) .. controls (4122.2000,6199.0000) and (4122.9700,6199.7700) .. (4122.9700,6200.7200) .. controls (4122.9700,6201.6700) and (4122.2000,6202.4400) .. (4121.2500,6202.4400) -- (4110.9400,6202.4400) .. controls (4109.9900,6202.4400) and (4109.2200,6201.6700) .. (4109.2200,6200.7200) .. controls (4109.2200,6199.7700) and (4109.9900,6199.0000) .. (4110.9400,6199.0000) -- cycle(4135.0000,6199.0000) -- (4145.3100,6199.0000) .. controls (4146.2600,6199.0000) and (4147.0300,6199.7700) .. (4147.0300,6200.7200) .. controls (4147.0300,6201.6700) and (4146.2600,6202.4400) .. (4145.3100,6202.4400) -- (4135.0000,6202.4400) .. controls (4134.0500,6202.4400) and (4133.2800,6201.6700) .. (4133.2800,6200.7200) .. controls (4133.2800,6199.7700) and (4134.0500,6199.0000) .. (4135.0000,6199.0000) -- cycle(4159.0600,6199.0000) -- (4169.3800,6199.0000) .. controls (4170.3200,6199.0000) and (4171.0900,6199.7700) .. (4171.0900,6200.7200) .. controls (4171.0900,6201.6700) and (4170.3200,6202.4400) .. (4169.3800,6202.4400) -- (4159.0600,6202.4400) .. controls (4158.1100,6202.4400) and (4157.3400,6201.6700) .. (4157.3400,6200.7200) .. controls (4157.3400,6199.7700) and (4158.1100,6199.0000) .. (4159.0600,6199.0000) -- cycle(4183.1200,6199.0000) -- (4193.4400,6199.0000) .. controls (4194.3900,6199.0000) and (4195.1600,6199.7700) .. (4195.1600,6200.7200) .. controls (4195.1600,6201.6700) and (4194.3900,6202.4400) .. (4193.4400,6202.4400) -- (4183.1200,6202.4400) .. controls (4182.1800,6202.4400) and (4181.4100,6201.6700) .. (4181.4100,6200.7200) .. controls (4181.4100,6199.7700) and (4182.1800,6199.0000) .. (4183.1200,6199.0000) -- cycle(4207.1900,6199.0000) -- (4217.5000,6199.0000) .. controls (4218.4500,6199.0000) and (4219.2200,6199.7700) .. (4219.2200,6200.7200) .. controls (4219.2200,6201.6700) and (4218.4500,6202.4400) .. (4217.5000,6202.4400) -- (4207.1900,6202.4400) .. controls (4206.2400,6202.4400) and (4205.4700,6201.6700) .. (4205.4700,6200.7200) .. controls (4205.4700,6199.7700) and (4206.2400,6199.0000) .. (4207.1900,6199.0000) -- cycle(4231.2500,6199.0000) -- (4241.5600,6199.0000) .. controls (4242.5100,6199.0000) and (4243.2800,6199.7700) .. (4243.2800,6200.7200) .. controls (4243.2800,6201.6700) and (4242.5100,6202.4400) .. (4241.5600,6202.4400) -- (4231.2500,6202.4400) .. controls (4230.3000,6202.4400) and (4229.5300,6201.6700) .. (4229.5300,6200.7200) .. controls (4229.5300,6199.7700) and (4230.3000,6199.0000) .. (4231.2500,6199.0000) -- cycle(4255.3100,6199.0000) -- (4265.6200,6199.0000) .. controls (4266.5700,6199.0000) and (4267.3400,6199.7700) .. (4267.3400,6200.7200) .. controls (4267.3400,6201.6700) and (4266.5700,6202.4400) .. (4265.6200,6202.4400) -- (4255.3100,6202.4400) .. controls (4254.3600,6202.4400) and (4253.5900,6201.6700) .. (4253.5900,6200.7200) .. controls (4253.5900,6199.7700) and (4254.3600,6199.0000) .. (4255.3100,6199.0000) -- cycle(4279.3800,6199.0000) -- (4289.6900,6199.0000) .. controls (4290.6400,6199.0000) and (4291.4100,6199.7700) .. (4291.4100,6200.7200) .. controls (4291.4100,6201.6700) and (4290.6400,6202.4400) .. (4289.6900,6202.4400) -- (4279.3800,6202.4400) .. controls (4278.4300,6202.4400) and (4277.6600,6201.6700) .. (4277.6600,6200.7200) .. controls (4277.6600,6199.7700) and (4278.4300,6199.0000) .. (4279.3800,6199.0000) -- cycle(4303.4400,6199.0000) -- (4313.7500,6199.0000) .. controls (4314.7000,6199.0000) and (4315.4700,6199.7700) .. (4315.4700,6200.7200) .. controls (4315.4700,6201.6700) and (4314.7000,6202.4400) .. (4313.7500,6202.4400) -- (4303.4400,6202.4400) .. controls (4302.4900,6202.4400) and (4301.7200,6201.6700) .. (4301.7200,6200.7200) .. controls (4301.7200,6199.7700) and (4302.4900,6199.0000) .. (4303.4400,6199.0000) -- cycle(4327.5000,6199.0000) -- (4337.8100,6199.0000) .. controls (4338.7600,6199.0000) and (4339.5300,6199.7700) .. (4339.5300,6200.7200) .. controls (4339.5300,6201.6700) and (4338.7600,6202.4400) .. (4337.8100,6202.4400) -- (4327.5000,6202.4400) .. controls (4326.5500,6202.4400) and (4325.7800,6201.6700) .. (4325.7800,6200.7200) .. controls (4325.7800,6199.7700) and (4326.5500,6199.0000) .. (4327.5000,6199.0000) -- cycle(4351.5600,6199.0000) -- (4361.8800,6199.0000) .. controls (4362.8200,6199.0000) and (4363.5900,6199.7700) .. (4363.5900,6200.7200) .. controls (4363.5900,6201.6700) and (4362.8200,6202.4400) .. (4361.8800,6202.4400) -- (4351.5600,6202.4400) .. controls (4350.6100,6202.4400) and (4349.8400,6201.6700) .. (4349.8400,6200.7200) .. controls (4349.8400,6199.7700) and (4350.6100,6199.0000) .. (4351.5600,6199.0000) -- cycle(4375.6200,6199.0000) -- (4385.9400,6199.0000) .. controls (4386.8900,6199.0000) and (4387.6600,6199.7700) .. (4387.6600,6200.7200) .. controls (4387.6600,6201.6700) and (4386.8900,6202.4400) .. (4385.9400,6202.4400) -- (4375.6200,6202.4400) .. controls (4374.6800,6202.4400) and (4373.9100,6201.6700) .. (4373.9100,6200.7200) .. controls (4373.9100,6199.7700) and (4374.6800,6199.0000) .. (4375.6200,6199.0000) -- cycle(4399.6900,6199.0000) -- (4410.0000,6199.0000) .. controls (4410.9500,6199.0000) and (4411.7200,6199.7700) .. (4411.7200,6200.7200) .. controls (4411.7200,6201.6700) and (4410.9500,6202.4400) .. (4410.0000,6202.4400) -- (4399.6900,6202.4400) .. controls (4398.7400,6202.4400) and (4397.9700,6201.6700) .. (4397.9700,6200.7200) .. controls (4397.9700,6199.7700) and (4398.7400,6199.0000) .. (4399.6900,6199.0000) -- cycle(4423.7500,6199.0000) -- (4434.0600,6199.0000) .. controls (4435.0100,6199.0000) and (4435.7800,6199.7700) .. (4435.7800,6200.7200) .. controls (4435.7800,6201.6700) and (4435.0100,6202.4400) .. (4434.0600,6202.4400) -- (4423.7500,6202.4400) .. controls (4422.8000,6202.4400) and (4422.0300,6201.6700) .. (4422.0300,6200.7200) .. controls (4422.0300,6199.7700) and (4422.8000,6199.0000) .. (4423.7500,6199.0000) -- cycle(4447.8100,6199.0000) -- (4458.1200,6199.0000) .. controls (4459.0700,6199.0000) and (4459.8400,6199.7700) .. (4459.8400,6200.7200) .. controls (4459.8400,6201.6700) and (4459.0700,6202.4400) .. (4458.1200,6202.4400) -- (4447.8100,6202.4400) .. controls (4446.8600,6202.4400) and (4446.0900,6201.6700) .. (4446.0900,6200.7200) .. controls (4446.0900,6199.7700) and (4446.8600,6199.0000) .. (4447.8100,6199.0000) -- cycle(4471.8800,6199.0000) -- (4482.1900,6199.0000) .. controls (4483.1400,6199.0000) and (4483.9100,6199.7700) .. (4483.9100,6200.7200) .. controls (4483.9100,6201.6700) and (4483.1400,6202.4400) .. (4482.1900,6202.4400) -- (4471.8800,6202.4400) .. controls (4470.9300,6202.4400) and (4470.1600,6201.6700) .. (4470.1600,6200.7200) .. controls (4470.1600,6199.7700) and (4470.9300,6199.0000) .. (4471.8800,6199.0000) -- cycle(4495.9400,6199.0000) -- (4506.2500,6199.0000) .. controls (4507.2000,6199.0000) and (4507.9700,6199.7700) .. (4507.9700,6200.7200) .. controls (4507.9700,6201.6700) and (4507.2000,6202.4400) .. (4506.2500,6202.4400) -- (4495.9400,6202.4400) .. controls (4494.9900,6202.4400) and (4494.2200,6201.6700) .. (4494.2200,6200.7200) .. controls (4494.2200,6199.7700) and (4494.9900,6199.0000) .. (4495.9400,6199.0000) -- cycle(4520.0000,6199.0000) -- (4530.3100,6199.0000) .. controls (4531.2600,6199.0000) and (4532.0300,6199.7700) .. (4532.0300,6200.7200) .. controls (4532.0300,6201.6700) and (4531.2600,6202.4400) .. (4530.3100,6202.4400) -- (4520.0000,6202.4400) .. controls (4519.0500,6202.4400) and (4518.2800,6201.6700) .. (4518.2800,6200.7200) .. controls (4518.2800,6199.7700) and (4519.0500,6199.0000) .. (4520.0000,6199.0000) -- cycle(4544.0600,6199.0000) -- (4554.3800,6199.0000) .. controls (4555.3200,6199.0000) and (4556.0900,6199.7700) .. (4556.0900,6200.7200) .. controls (4556.0900,6201.6700) and (4555.3200,6202.4400) .. (4554.3800,6202.4400) -- (4544.0600,6202.4400) .. controls (4543.1100,6202.4400) and (4542.3400,6201.6700) .. (4542.3400,6200.7200) .. controls (4542.3400,6199.7700) and (4543.1100,6199.0000) .. (4544.0600,6199.0000) -- cycle(4568.1200,6199.0000) -- (4578.4400,6199.0000) .. controls (4579.3900,6199.0000) and (4580.1600,6199.7700) .. (4580.1600,6200.7200) .. controls (4580.1600,6201.6700) and (4579.3900,6202.4400) .. (4578.4400,6202.4400) -- (4568.1200,6202.4400) .. controls (4567.1800,6202.4400) and (4566.4100,6201.6700) .. (4566.4100,6200.7200) .. controls (4566.4100,6199.7700) and (4567.1800,6199.0000) .. (4568.1200,6199.0000) -- cycle(4592.1900,6199.0000) -- (4602.5000,6199.0000) .. controls (4603.4500,6199.0000) and (4604.2200,6199.7700) .. (4604.2200,6200.7200) .. controls (4604.2200,6201.6700) and (4603.4500,6202.4400) .. (4602.5000,6202.4400) -- (4592.1900,6202.4400) .. controls (4591.2400,6202.4400) and (4590.4700,6201.6700) .. (4590.4700,6200.7200) .. controls (4590.4700,6199.7700) and (4591.2400,6199.0000) .. (4592.1900,6199.0000) -- cycle(4616.2500,6199.0000) -- (4626.5600,6199.0000) .. controls (4627.5100,6199.0000) and (4628.2800,6199.7700) .. (4628.2800,6200.7200) .. controls (4628.2800,6201.6700) and (4627.5100,6202.4400) .. (4626.5600,6202.4400) -- (4616.2500,6202.4400) .. controls (4615.3000,6202.4400) and (4614.5300,6201.6700) .. (4614.5300,6200.7200) .. controls (4614.5300,6199.7700) and (4615.3000,6199.0000) .. (4616.2500,6199.0000) -- cycle(4640.3100,6199.0000) -- (4650.6200,6199.0000) .. controls (4651.5700,6199.0000) and (4652.3400,6199.7700) .. (4652.3400,6200.7200) .. controls (4652.3400,6201.6700) and (4651.5700,6202.4400) .. (4650.6200,6202.4400) -- (4640.3100,6202.4400) .. controls (4639.3600,6202.4400) and (4638.5900,6201.6700) .. (4638.5900,6200.7200) .. controls (4638.5900,6199.7700) and (4639.3600,6199.0000) .. (4640.3100,6199.0000) -- cycle(4664.3800,6199.0000) -- (4672.5000,6199.0000) .. controls (4673.4500,6199.0000) and (4674.2200,6199.7700) .. (4674.2200,6200.7200) .. controls (4674.2200,6201.6700) and (4673.4500,6202.4400) .. (4672.5000,6202.4400) -- (4664.3800,6202.4400) .. controls (4663.4300,6202.4400) and (4662.6600,6201.6700) .. (4662.6600,6200.7200) .. controls (4662.6600,6199.7700) and (4663.4300,6199.0000) .. (4664.3800,6199.0000) -- cycle(3172.4800,6027.0000) -- (3182.7900,6027.0000) .. controls (3183.7400,6027.0000) and (3184.5100,6027.7700) .. (3184.5100,6028.7200) .. controls (3184.5100,6029.6700) and (3183.7400,6030.4400) .. (3182.7900,6030.4400) -- (3172.4800,6030.4400) .. controls (3171.5300,6030.4400) and (3170.7600,6029.6700) .. (3170.7600,6028.7200) .. controls (3170.7600,6027.7700) and (3171.5300,6027.0000) .. (3172.4800,6027.0000) -- cycle(3196.5400,6027.0000) -- (3206.8600,6027.0000) .. controls (3207.8000,6027.0000) and (3208.5700,6027.7700) .. (3208.5700,6028.7200) .. controls (3208.5700,6029.6700) and (3207.8000,6030.4400) .. (3206.8600,6030.4400) -- (3196.5400,6030.4400) .. controls (3195.5900,6030.4400) and (3194.8200,6029.6700) .. (3194.8200,6028.7200) .. controls (3194.8200,6027.7700) and (3195.5900,6027.0000) .. (3196.5400,6027.0000) -- cycle(3220.6000,6027.0000) -- (3230.9200,6027.0000) .. controls (3231.8700,6027.0000) and (3232.6400,6027.7700) .. (3232.6400,6028.7200) .. controls (3232.6400,6029.6700) and (3231.8700,6030.4400) .. (3230.9200,6030.4400) -- (3220.6000,6030.4400) .. controls (3219.6600,6030.4400) and (3218.8900,6029.6700) .. (3218.8900,6028.7200) .. controls (3218.8900,6027.7700) and (3219.6600,6027.0000) .. (3220.6000,6027.0000) -- cycle(3244.6700,6027.0000) -- (3254.9800,6027.0000) .. controls (3255.9300,6027.0000) and (3256.7000,6027.7700) .. (3256.7000,6028.7200) .. controls (3256.7000,6029.6700) and (3255.9300,6030.4400) .. (3254.9800,6030.4400) -- (3244.6700,6030.4400) .. controls (3243.7200,6030.4400) and (3242.9500,6029.6700) .. (3242.9500,6028.7200) .. controls (3242.9500,6027.7700) and (3243.7200,6027.0000) .. (3244.6700,6027.0000) -- cycle(3268.7300,6027.0000) -- (3279.0400,6027.0000) .. controls (3279.9900,6027.0000) and (3280.7600,6027.7700) .. (3280.7600,6028.7200) .. controls (3280.7600,6029.6700) and (3279.9900,6030.4400) .. (3279.0400,6030.4400) -- (3268.7300,6030.4400) .. controls (3267.7800,6030.4400) and (3267.0100,6029.6700) .. (3267.0100,6028.7200) .. controls (3267.0100,6027.7700) and (3267.7800,6027.0000) .. (3268.7300,6027.0000) -- cycle(3292.7900,6027.0000) -- (3303.1000,6027.0000) .. controls (3304.0500,6027.0000) and (3304.8200,6027.7700) .. (3304.8200,6028.7200) .. controls (3304.8200,6029.6700) and (3304.0500,6030.4400) .. (3303.1000,6030.4400) -- (3292.7900,6030.4400) .. controls (3291.8400,6030.4400) and (3291.0700,6029.6700) .. (3291.0700,6028.7200) .. controls (3291.0700,6027.7700) and (3291.8400,6027.0000) .. (3292.7900,6027.0000) -- cycle(3316.8600,6027.0000) -- (3327.1700,6027.0000) .. controls (3328.1200,6027.0000) and (3328.8900,6027.7700) .. (3328.8900,6028.7200) .. controls (3328.8900,6029.6700) and (3328.1200,6030.4400) .. (3327.1700,6030.4400) -- (3316.8600,6030.4400) .. controls (3315.9100,6030.4400) and (3315.1400,6029.6700) .. (3315.1400,6028.7200) .. controls (3315.1400,6027.7700) and (3315.9100,6027.0000) .. (3316.8600,6027.0000) -- cycle(3340.9200,6027.0000) -- (3351.2300,6027.0000) .. controls (3352.1800,6027.0000) and (3352.9500,6027.7700) .. (3352.9500,6028.7200) .. controls (3352.9500,6029.6700) and (3352.1800,6030.4400) .. (3351.2300,6030.4400) -- (3340.9200,6030.4400) .. controls (3339.9700,6030.4400) and (3339.2000,6029.6700) .. (3339.2000,6028.7200) .. controls (3339.2000,6027.7700) and (3339.9700,6027.0000) .. (3340.9200,6027.0000) -- cycle(3364.9800,6027.0000) -- (3375.2900,6027.0000) .. controls (3376.2400,6027.0000) and (3377.0100,6027.7700) .. (3377.0100,6028.7200) .. controls (3377.0100,6029.6700) and (3376.2400,6030.4400) .. (3375.2900,6030.4400) -- (3364.9800,6030.4400) .. controls (3364.0300,6030.4400) and (3363.2600,6029.6700) .. (3363.2600,6028.7200) .. controls (3363.2600,6027.7700) and (3364.0300,6027.0000) .. (3364.9800,6027.0000) -- cycle(3389.0400,6027.0000) -- (3399.3600,6027.0000) .. controls (3400.3000,6027.0000) and (3401.0700,6027.7700) .. (3401.0700,6028.7200) .. controls (3401.0700,6029.6700) and (3400.3000,6030.4400) .. (3399.3600,6030.4400) -- (3389.0400,6030.4400) .. controls (3388.0900,6030.4400) and (3387.3200,6029.6700) .. (3387.3200,6028.7200) .. controls (3387.3200,6027.7700) and (3388.0900,6027.0000) .. (3389.0400,6027.0000) -- cycle(3413.1000,6027.0000) -- (3423.4200,6027.0000) .. controls (3424.3700,6027.0000) and (3425.1400,6027.7700) .. (3425.1400,6028.7200) .. controls (3425.1400,6029.6700) and (3424.3700,6030.4400) .. (3423.4200,6030.4400) -- (3413.1000,6030.4400) .. controls (3412.1600,6030.4400) and (3411.3900,6029.6700) .. (3411.3900,6028.7200) .. controls (3411.3900,6027.7700) and (3412.1600,6027.0000) .. (3413.1000,6027.0000) -- cycle(3437.1700,6027.0000) -- (3447.4800,6027.0000) .. controls (3448.4300,6027.0000) and (3449.2000,6027.7700) .. (3449.2000,6028.7200) .. controls (3449.2000,6029.6700) and (3448.4300,6030.4400) .. (3447.4800,6030.4400) -- (3437.1700,6030.4400) .. controls (3436.2200,6030.4400) and (3435.4500,6029.6700) .. (3435.4500,6028.7200) .. controls (3435.4500,6027.7700) and (3436.2200,6027.0000) .. (3437.1700,6027.0000) -- cycle(3461.2300,6027.0000) -- (3471.5400,6027.0000) .. controls (3472.4900,6027.0000) and (3473.2600,6027.7700) .. (3473.2600,6028.7200) .. controls (3473.2600,6029.6700) and (3472.4900,6030.4400) .. (3471.5400,6030.4400) -- (3461.2300,6030.4400) .. controls (3460.2800,6030.4400) and (3459.5100,6029.6700) .. (3459.5100,6028.7200) .. controls (3459.5100,6027.7700) and (3460.2800,6027.0000) .. (3461.2300,6027.0000) -- cycle(3485.2900,6027.0000) -- (3495.6000,6027.0000) .. controls (3496.5500,6027.0000) and (3497.3200,6027.7700) .. (3497.3200,6028.7200) .. controls (3497.3200,6029.6700) and (3496.5500,6030.4400) .. (3495.6000,6030.4400) -- (3485.2900,6030.4400) .. controls (3484.3400,6030.4400) and (3483.5700,6029.6700) .. (3483.5700,6028.7200) .. controls (3483.5700,6027.7700) and (3484.3400,6027.0000) .. (3485.2900,6027.0000) -- cycle(3509.3600,6027.0000) -- (3519.6700,6027.0000) .. controls (3520.6200,6027.0000) and (3521.3900,6027.7700) .. (3521.3900,6028.7200) .. controls (3521.3900,6029.6700) and (3520.6200,6030.4400) .. (3519.6700,6030.4400) -- (3509.3600,6030.4400) .. controls (3508.4100,6030.4400) and (3507.6400,6029.6700) .. (3507.6400,6028.7200) .. controls (3507.6400,6027.7700) and (3508.4100,6027.0000) .. (3509.3600,6027.0000) -- cycle(3533.4200,6027.0000) -- (3543.7300,6027.0000) .. controls (3544.6800,6027.0000) and (3545.4500,6027.7700) .. (3545.4500,6028.7200) .. controls (3545.4500,6029.6700) and (3544.6800,6030.4400) .. (3543.7300,6030.4400) -- (3533.4200,6030.4400) .. controls (3532.4700,6030.4400) and (3531.7000,6029.6700) .. (3531.7000,6028.7200) .. controls (3531.7000,6027.7700) and (3532.4700,6027.0000) .. (3533.4200,6027.0000) -- cycle(3557.4800,6027.0000) -- (3567.7900,6027.0000) .. controls (3568.7400,6027.0000) and (3569.5100,6027.7700) .. (3569.5100,6028.7200) .. controls (3569.5100,6029.6700) and (3568.7400,6030.4400) .. (3567.7900,6030.4400) -- (3557.4800,6030.4400) .. controls (3556.5300,6030.4400) and (3555.7600,6029.6700) .. (3555.7600,6028.7200) .. controls (3555.7600,6027.7700) and (3556.5300,6027.0000) .. (3557.4800,6027.0000) -- cycle(3581.5400,6027.0000) -- (3591.8600,6027.0000) .. controls (3592.8000,6027.0000) and (3593.5700,6027.7700) .. (3593.5700,6028.7200) .. controls (3593.5700,6029.6700) and (3592.8000,6030.4400) .. (3591.8600,6030.4400) -- (3581.5400,6030.4400) .. controls (3580.5900,6030.4400) and (3579.8200,6029.6700) .. (3579.8200,6028.7200) .. controls (3579.8200,6027.7700) and (3580.5900,6027.0000) .. (3581.5400,6027.0000) -- cycle(3605.6000,6027.0000) -- (3615.9200,6027.0000) .. controls (3616.8700,6027.0000) and (3617.6400,6027.7700) .. (3617.6400,6028.7200) .. controls (3617.6400,6029.6700) and (3616.8700,6030.4400) .. (3615.9200,6030.4400) -- (3605.6000,6030.4400) .. controls (3604.6600,6030.4400) and (3603.8900,6029.6700) .. (3603.8900,6028.7200) .. controls (3603.8900,6027.7700) and (3604.6600,6027.0000) .. (3605.6000,6027.0000) -- cycle(3629.6700,6027.0000) -- (3639.9800,6027.0000) .. controls (3640.9300,6027.0000) and (3641.7000,6027.7700) .. (3641.7000,6028.7200) .. controls (3641.7000,6029.6700) and (3640.9300,6030.4400) .. (3639.9800,6030.4400) -- (3629.6700,6030.4400) .. controls (3628.7200,6030.4400) and (3627.9500,6029.6700) .. (3627.9500,6028.7200) .. controls (3627.9500,6027.7700) and (3628.7200,6027.0000) .. (3629.6700,6027.0000) -- cycle(3653.7300,6027.0000) -- (3664.0400,6027.0000) .. controls (3664.9900,6027.0000) and (3665.7600,6027.7700) .. (3665.7600,6028.7200) .. controls (3665.7600,6029.6700) and (3664.9900,6030.4400) .. (3664.0400,6030.4400) -- (3653.7300,6030.4400) .. controls (3652.7800,6030.4400) and (3652.0100,6029.6700) .. (3652.0100,6028.7200) .. controls (3652.0100,6027.7700) and (3652.7800,6027.0000) .. (3653.7300,6027.0000) -- cycle(3677.7900,6027.0000) -- (3688.1000,6027.0000) .. controls (3689.0500,6027.0000) and (3689.8200,6027.7700) .. (3689.8200,6028.7200) .. controls (3689.8200,6029.6700) and (3689.0500,6030.4400) .. (3688.1000,6030.4400) -- (3677.7900,6030.4400) .. controls (3676.8400,6030.4400) and (3676.0700,6029.6700) .. (3676.0700,6028.7200) .. controls (3676.0700,6027.7700) and (3676.8400,6027.0000) .. (3677.7900,6027.0000) -- cycle(3701.8600,6027.0000) -- (3712.1700,6027.0000) .. controls (3713.1200,6027.0000) and (3713.8900,6027.7700) .. (3713.8900,6028.7200) .. controls (3713.8900,6029.6700) and (3713.1200,6030.4400) .. (3712.1700,6030.4400) -- (3701.8600,6030.4400) .. controls (3700.9100,6030.4400) and (3700.1400,6029.6700) .. (3700.1400,6028.7200) .. controls (3700.1400,6027.7700) and (3700.9100,6027.0000) .. (3701.8600,6027.0000) -- cycle(3725.9200,6027.0000) -- (3736.2300,6027.0000) .. controls (3737.1800,6027.0000) and (3737.9500,6027.7700) .. (3737.9500,6028.7200) .. controls (3737.9500,6029.6700) and (3737.1800,6030.4400) .. (3736.2300,6030.4400) -- (3725.9200,6030.4400) .. controls (3724.9700,6030.4400) and (3724.2000,6029.6700) .. (3724.2000,6028.7200) .. controls (3724.2000,6027.7700) and (3724.9700,6027.0000) .. (3725.9200,6027.0000) -- cycle(3749.9800,6027.0000) -- (3760.2900,6027.0000) .. controls (3761.2400,6027.0000) and (3762.0100,6027.7700) .. (3762.0100,6028.7200) .. controls (3762.0100,6029.6700) and (3761.2400,6030.4400) .. (3760.2900,6030.4400) -- (3749.9800,6030.4400) .. controls (3749.0300,6030.4400) and (3748.2600,6029.6700) .. (3748.2600,6028.7200) .. controls (3748.2600,6027.7700) and (3749.0300,6027.0000) .. (3749.9800,6027.0000) -- cycle(3774.0400,6027.0000) -- (3784.3600,6027.0000) .. controls (3785.3000,6027.0000) and (3786.0700,6027.7700) .. (3786.0700,6028.7200) .. controls (3786.0700,6029.6700) and (3785.3000,6030.4400) .. (3784.3600,6030.4400) -- (3774.0400,6030.4400) .. controls (3773.0900,6030.4400) and (3772.3200,6029.6700) .. (3772.3200,6028.7200) .. controls (3772.3200,6027.7700) and (3773.0900,6027.0000) .. (3774.0400,6027.0000) -- cycle(3798.1000,6027.0000) -- (3808.4200,6027.0000) .. controls (3809.3700,6027.0000) and (3810.1400,6027.7700) .. (3810.1400,6028.7200) .. controls (3810.1400,6029.6700) and (3809.3700,6030.4400) .. (3808.4200,6030.4400) -- (3798.1000,6030.4400) .. controls (3797.1600,6030.4400) and (3796.3900,6029.6700) .. (3796.3900,6028.7200) .. controls (3796.3900,6027.7700) and (3797.1600,6027.0000) .. (3798.1000,6027.0000) -- cycle(3822.1700,6027.0000) -- (3832.4800,6027.0000) .. controls (3833.4300,6027.0000) and (3834.2000,6027.7700) .. (3834.2000,6028.7200) .. controls (3834.2000,6029.6700) and (3833.4300,6030.4400) .. (3832.4800,6030.4400) -- (3822.1700,6030.4400) .. controls (3821.2200,6030.4400) and (3820.4500,6029.6700) .. (3820.4500,6028.7200) .. controls (3820.4500,6027.7700) and (3821.2200,6027.0000) .. (3822.1700,6027.0000) -- cycle(3846.2300,6027.0000) -- (3856.5400,6027.0000) .. controls (3857.4900,6027.0000) and (3858.2600,6027.7700) .. (3858.2600,6028.7200) .. controls (3858.2600,6029.6700) and (3857.4900,6030.4400) .. (3856.5400,6030.4400) -- (3846.2300,6030.4400) .. controls (3845.2800,6030.4400) and (3844.5100,6029.6700) .. (3844.5100,6028.7200) .. controls (3844.5100,6027.7700) and (3845.2800,6027.0000) .. (3846.2300,6027.0000) -- cycle(3870.2900,6027.0000) -- (3880.6000,6027.0000) .. controls (3881.5500,6027.0000) and (3882.3200,6027.7700) .. (3882.3200,6028.7200) .. controls (3882.3200,6029.6700) and (3881.5500,6030.4400) .. (3880.6000,6030.4400) -- (3870.2900,6030.4400) .. controls (3869.3400,6030.4400) and (3868.5700,6029.6700) .. (3868.5700,6028.7200) .. controls (3868.5700,6027.7700) and (3869.3400,6027.0000) .. (3870.2900,6027.0000) -- cycle(3894.3600,6027.0000) -- (3904.6700,6027.0000) .. controls (3905.6200,6027.0000) and (3906.3900,6027.7700) .. (3906.3900,6028.7200) .. controls (3906.3900,6029.6700) and (3905.6200,6030.4400) .. (3904.6700,6030.4400) -- (3894.3600,6030.4400) .. controls (3893.4100,6030.4400) and (3892.6400,6029.6700) .. (3892.6400,6028.7200) .. controls (3892.6400,6027.7700) and (3893.4100,6027.0000) .. (3894.3600,6027.0000) -- cycle(3918.4200,6027.0000) -- (3928.7300,6027.0000) .. controls (3929.6800,6027.0000) and (3930.4500,6027.7700) .. (3930.4500,6028.7200) .. controls (3930.4500,6029.6700) and (3929.6800,6030.4400) .. (3928.7300,6030.4400) -- (3918.4200,6030.4400) .. controls (3917.4700,6030.4400) and (3916.7000,6029.6700) .. (3916.7000,6028.7200) .. controls (3916.7000,6027.7700) and (3917.4700,6027.0000) .. (3918.4200,6027.0000) -- cycle(3942.4800,6027.0000) -- (3952.7900,6027.0000) .. controls (3953.7400,6027.0000) and (3954.5100,6027.7700) .. (3954.5100,6028.7200) .. controls (3954.5100,6029.6700) and (3953.7400,6030.4400) .. (3952.7900,6030.4400) -- (3942.4800,6030.4400) .. controls (3941.5300,6030.4400) and (3940.7600,6029.6700) .. (3940.7600,6028.7200) .. controls (3940.7600,6027.7700) and (3941.5300,6027.0000) .. (3942.4800,6027.0000) -- cycle(3966.5400,6027.0000) -- (3976.8600,6027.0000) .. controls (3977.8000,6027.0000) and (3978.5700,6027.7700) .. (3978.5700,6028.7200) .. controls (3978.5700,6029.6700) and (3977.8000,6030.4400) .. (3976.8600,6030.4400) -- (3966.5400,6030.4400) .. controls (3965.5900,6030.4400) and (3964.8200,6029.6700) .. (3964.8200,6028.7200) .. controls (3964.8200,6027.7700) and (3965.5900,6027.0000) .. (3966.5400,6027.0000) -- cycle(3990.6000,6027.0000) -- (4000.9200,6027.0000) .. controls (4001.8700,6027.0000) and (4002.6400,6027.7700) .. (4002.6400,6028.7200) .. controls (4002.6400,6029.6700) and (4001.8700,6030.4400) .. (4000.9200,6030.4400) -- (3990.6000,6030.4400) .. controls (3989.6600,6030.4400) and (3988.8900,6029.6700) .. (3988.8900,6028.7200) .. controls (3988.8900,6027.7700) and (3989.6600,6027.0000) .. (3990.6000,6027.0000) -- cycle(4014.6700,6027.0000) -- (4024.9800,6027.0000) .. controls (4025.9300,6027.0000) and (4026.7000,6027.7700) .. (4026.7000,6028.7200) .. controls (4026.7000,6029.6700) and (4025.9300,6030.4400) .. (4024.9800,6030.4400) -- (4014.6700,6030.4400) .. controls (4013.7200,6030.4400) and (4012.9500,6029.6700) .. (4012.9500,6028.7200) .. controls (4012.9500,6027.7700) and (4013.7200,6027.0000) .. (4014.6700,6027.0000) -- cycle(4038.7300,6027.0000) -- (4049.0400,6027.0000) .. controls (4049.9900,6027.0000) and (4050.7600,6027.7700) .. (4050.7600,6028.7200) .. controls (4050.7600,6029.6700) and (4049.9900,6030.4400) .. (4049.0400,6030.4400) -- (4038.7300,6030.4400) .. controls (4037.7800,6030.4400) and (4037.0100,6029.6700) .. (4037.0100,6028.7200) .. controls (4037.0100,6027.7700) and (4037.7800,6027.0000) .. (4038.7300,6027.0000) -- cycle(4062.7900,6027.0000) -- (4073.1000,6027.0000) .. controls (4074.0500,6027.0000) and (4074.8200,6027.7700) .. (4074.8200,6028.7200) .. controls (4074.8200,6029.6700) and (4074.0500,6030.4400) .. (4073.1000,6030.4400) -- (4062.7900,6030.4400) .. controls (4061.8400,6030.4400) and (4061.0700,6029.6700) .. (4061.0700,6028.7200) .. controls (4061.0700,6027.7700) and (4061.8400,6027.0000) .. (4062.7900,6027.0000) -- cycle(4086.8600,6027.0000) -- (4097.1700,6027.0000) .. controls (4098.1200,6027.0000) and (4098.8900,6027.7700) .. (4098.8900,6028.7200) .. controls (4098.8900,6029.6700) and (4098.1200,6030.4400) .. (4097.1700,6030.4400) -- (4086.8600,6030.4400) .. controls (4085.9100,6030.4400) and (4085.1400,6029.6700) .. (4085.1400,6028.7200) .. controls (4085.1400,6027.7700) and (4085.9100,6027.0000) .. (4086.8600,6027.0000) -- cycle(4110.9200,6027.0000) -- (4121.2300,6027.0000) .. controls (4122.1800,6027.0000) and (4122.9500,6027.7700) .. (4122.9500,6028.7200) .. controls (4122.9500,6029.6700) and (4122.1800,6030.4400) .. (4121.2300,6030.4400) -- (4110.9200,6030.4400) .. controls (4109.9700,6030.4400) and (4109.2000,6029.6700) .. (4109.2000,6028.7200) .. controls (4109.2000,6027.7700) and (4109.9700,6027.0000) .. (4110.9200,6027.0000) -- cycle(4134.9800,6027.0000) -- (4145.2900,6027.0000) .. controls (4146.2400,6027.0000) and (4147.0100,6027.7700) .. (4147.0100,6028.7200) .. controls (4147.0100,6029.6700) and (4146.2400,6030.4400) .. (4145.2900,6030.4400) -- (4134.9800,6030.4400) .. controls (4134.0300,6030.4400) and (4133.2600,6029.6700) .. (4133.2600,6028.7200) .. controls (4133.2600,6027.7700) and (4134.0300,6027.0000) .. (4134.9800,6027.0000) -- cycle(4159.0400,6027.0000) -- (4169.3600,6027.0000) .. controls (4170.3000,6027.0000) and (4171.0700,6027.7700) .. (4171.0700,6028.7200) .. controls (4171.0700,6029.6700) and (4170.3000,6030.4400) .. (4169.3600,6030.4400) -- (4159.0400,6030.4400) .. controls (4158.0900,6030.4400) and (4157.3200,6029.6700) .. (4157.3200,6028.7200) .. controls (4157.3200,6027.7700) and (4158.0900,6027.0000) .. (4159.0400,6027.0000) -- cycle(4183.1000,6027.0000) -- (4193.4200,6027.0000) .. controls (4194.3700,6027.0000) and (4195.1400,6027.7700) .. (4195.1400,6028.7200) .. controls (4195.1400,6029.6700) and (4194.3700,6030.4400) .. (4193.4200,6030.4400) -- (4183.1000,6030.4400) .. controls (4182.1600,6030.4400) and (4181.3900,6029.6700) .. (4181.3900,6028.7200) .. controls (4181.3900,6027.7700) and (4182.1600,6027.0000) .. (4183.1000,6027.0000) -- cycle(4207.1700,6027.0000) -- (4217.4800,6027.0000) .. controls (4218.4300,6027.0000) and (4219.2000,6027.7700) .. (4219.2000,6028.7200) .. controls (4219.2000,6029.6700) and (4218.4300,6030.4400) .. (4217.4800,6030.4400) -- (4207.1700,6030.4400) .. controls (4206.2200,6030.4400) and (4205.4500,6029.6700) .. (4205.4500,6028.7200) .. controls (4205.4500,6027.7700) and (4206.2200,6027.0000) .. (4207.1700,6027.0000) -- cycle(4231.2300,6027.0000) -- (4241.5400,6027.0000) .. controls (4242.4900,6027.0000) and (4243.2600,6027.7700) .. (4243.2600,6028.7200) .. controls (4243.2600,6029.6700) and (4242.4900,6030.4400) .. (4241.5400,6030.4400) -- (4231.2300,6030.4400) .. controls (4230.2800,6030.4400) and (4229.5100,6029.6700) .. (4229.5100,6028.7200) .. controls (4229.5100,6027.7700) and (4230.2800,6027.0000) .. (4231.2300,6027.0000) -- cycle(4255.2900,6027.0000) -- (4265.6000,6027.0000) .. controls (4266.5500,6027.0000) and (4267.3200,6027.7700) .. (4267.3200,6028.7200) .. controls (4267.3200,6029.6700) and (4266.5500,6030.4400) .. (4265.6000,6030.4400) -- (4255.2900,6030.4400) .. controls (4254.3400,6030.4400) and (4253.5700,6029.6700) .. (4253.5700,6028.7200) .. controls (4253.5700,6027.7700) and (4254.3400,6027.0000) .. (4255.2900,6027.0000) -- cycle(4279.3600,6027.0000) -- (4289.6700,6027.0000) .. controls (4290.6200,6027.0000) and (4291.3900,6027.7700) .. (4291.3900,6028.7200) .. controls (4291.3900,6029.6700) and (4290.6200,6030.4400) .. (4289.6700,6030.4400) -- (4279.3600,6030.4400) .. controls (4278.4100,6030.4400) and (4277.6400,6029.6700) .. (4277.6400,6028.7200) .. controls (4277.6400,6027.7700) and (4278.4100,6027.0000) .. (4279.3600,6027.0000) -- cycle(4303.4200,6027.0000) -- (4313.7300,6027.0000) .. controls (4314.6800,6027.0000) and (4315.4500,6027.7700) .. (4315.4500,6028.7200) .. controls (4315.4500,6029.6700) and (4314.6800,6030.4400) .. (4313.7300,6030.4400) -- (4303.4200,6030.4400) .. controls (4302.4700,6030.4400) and (4301.7000,6029.6700) .. (4301.7000,6028.7200) .. controls (4301.7000,6027.7700) and (4302.4700,6027.0000) .. (4303.4200,6027.0000) -- cycle(4327.4800,6027.0000) -- (4337.7900,6027.0000) .. controls (4338.7400,6027.0000) and (4339.5100,6027.7700) .. (4339.5100,6028.7200) .. controls (4339.5100,6029.6700) and (4338.7400,6030.4400) .. (4337.7900,6030.4400) -- (4327.4800,6030.4400) .. controls (4326.5300,6030.4400) and (4325.7600,6029.6700) .. (4325.7600,6028.7200) .. controls (4325.7600,6027.7700) and (4326.5300,6027.0000) .. (4327.4800,6027.0000) -- cycle(4351.5400,6027.0000) -- (4361.8600,6027.0000) .. controls (4362.8000,6027.0000) and (4363.5700,6027.7700) .. (4363.5700,6028.7200) .. controls (4363.5700,6029.6700) and (4362.8000,6030.4400) .. (4361.8600,6030.4400) -- (4351.5400,6030.4400) .. controls (4350.5900,6030.4400) and (4349.8200,6029.6700) .. (4349.8200,6028.7200) .. controls (4349.8200,6027.7700) and (4350.5900,6027.0000) .. (4351.5400,6027.0000) -- cycle(4375.6000,6027.0000) -- (4385.9200,6027.0000) .. controls (4386.8700,6027.0000) and (4387.6400,6027.7700) .. (4387.6400,6028.7200) .. controls (4387.6400,6029.6700) and (4386.8700,6030.4400) .. (4385.9200,6030.4400) -- (4375.6000,6030.4400) .. controls (4374.6600,6030.4400) and (4373.8900,6029.6700) .. (4373.8900,6028.7200) .. controls (4373.8900,6027.7700) and (4374.6600,6027.0000) .. (4375.6000,6027.0000) -- cycle(4399.6700,6027.0000) -- (4409.9800,6027.0000) .. controls (4410.9300,6027.0000) and (4411.7000,6027.7700) .. (4411.7000,6028.7200) .. controls (4411.7000,6029.6700) and (4410.9300,6030.4400) .. (4409.9800,6030.4400) -- (4399.6700,6030.4400) .. controls (4398.7200,6030.4400) and (4397.9500,6029.6700) .. (4397.9500,6028.7200) .. controls (4397.9500,6027.7700) and (4398.7200,6027.0000) .. (4399.6700,6027.0000) -- cycle(4423.7300,6027.0000) -- (4434.0400,6027.0000) .. controls (4434.9900,6027.0000) and (4435.7600,6027.7700) .. (4435.7600,6028.7200) .. controls (4435.7600,6029.6700) and (4434.9900,6030.4400) .. (4434.0400,6030.4400) -- (4423.7300,6030.4400) .. controls (4422.7800,6030.4400) and (4422.0100,6029.6700) .. (4422.0100,6028.7200) .. controls (4422.0100,6027.7700) and (4422.7800,6027.0000) .. (4423.7300,6027.0000) -- cycle(4447.7900,6027.0000) -- (4458.1000,6027.0000) .. controls (4459.0500,6027.0000) and (4459.8200,6027.7700) .. (4459.8200,6028.7200) .. controls (4459.8200,6029.6700) and (4459.0500,6030.4400) .. (4458.1000,6030.4400) -- (4447.7900,6030.4400) .. controls (4446.8400,6030.4400) and (4446.0700,6029.6700) .. (4446.0700,6028.7200) .. controls (4446.0700,6027.7700) and (4446.8400,6027.0000) .. (4447.7900,6027.0000) -- cycle(4471.8600,6027.0000) -- (4482.1700,6027.0000) .. controls (4483.1200,6027.0000) and (4483.8900,6027.7700) .. (4483.8900,6028.7200) .. controls (4483.8900,6029.6700) and (4483.1200,6030.4400) .. (4482.1700,6030.4400) -- (4471.8600,6030.4400) .. controls (4470.9100,6030.4400) and (4470.1400,6029.6700) .. (4470.1400,6028.7200) .. controls (4470.1400,6027.7700) and (4470.9100,6027.0000) .. (4471.8600,6027.0000) -- cycle(4495.9200,6027.0000) -- (4506.2300,6027.0000) .. controls (4507.1800,6027.0000) and (4507.9500,6027.7700) .. (4507.9500,6028.7200) .. controls (4507.9500,6029.6700) and (4507.1800,6030.4400) .. (4506.2300,6030.4400) -- (4495.9200,6030.4400) .. controls (4494.9700,6030.4400) and (4494.2000,6029.6700) .. (4494.2000,6028.7200) .. controls (4494.2000,6027.7700) and (4494.9700,6027.0000) .. (4495.9200,6027.0000) -- cycle(4519.9800,6027.0000) -- (4530.2900,6027.0000) .. controls (4531.2400,6027.0000) and (4532.0100,6027.7700) .. (4532.0100,6028.7200) .. controls (4532.0100,6029.6700) and (4531.2400,6030.4400) .. (4530.2900,6030.4400) -- (4519.9800,6030.4400) .. controls (4519.0300,6030.4400) and (4518.2600,6029.6700) .. (4518.2600,6028.7200) .. controls (4518.2600,6027.7700) and (4519.0300,6027.0000) .. (4519.9800,6027.0000) -- cycle(4544.0400,6027.0000) -- (4554.3600,6027.0000) .. controls (4555.3000,6027.0000) and (4556.0700,6027.7700) .. (4556.0700,6028.7200) .. controls (4556.0700,6029.6700) and (4555.3000,6030.4400) .. (4554.3600,6030.4400) -- (4544.0400,6030.4400) .. controls (4543.0900,6030.4400) and (4542.3200,6029.6700) .. (4542.3200,6028.7200) .. controls (4542.3200,6027.7700) and (4543.0900,6027.0000) .. (4544.0400,6027.0000) -- cycle(4568.1000,6027.0000) -- (4578.4200,6027.0000) .. controls (4579.3700,6027.0000) and (4580.1400,6027.7700) .. (4580.1400,6028.7200) .. controls (4580.1400,6029.6700) and (4579.3700,6030.4400) .. (4578.4200,6030.4400) -- (4568.1000,6030.4400) .. controls (4567.1600,6030.4400) and (4566.3900,6029.6700) .. (4566.3900,6028.7200) .. controls (4566.3900,6027.7700) and (4567.1600,6027.0000) .. (4568.1000,6027.0000) -- cycle(4592.1700,6027.0000) -- (4602.4800,6027.0000) .. controls (4603.4300,6027.0000) and (4604.2000,6027.7700) .. (4604.2000,6028.7200) .. controls (4604.2000,6029.6700) and (4603.4300,6030.4400) .. (4602.4800,6030.4400) -- (4592.1700,6030.4400) .. controls (4591.2200,6030.4400) and (4590.4500,6029.6700) .. (4590.4500,6028.7200) .. controls (4590.4500,6027.7700) and (4591.2200,6027.0000) .. (4592.1700,6027.0000) -- cycle(4616.2300,6027.0000) -- (4626.5400,6027.0000) .. controls (4627.4900,6027.0000) and (4628.2600,6027.7700) .. (4628.2600,6028.7200) .. controls (4628.2600,6029.6700) and (4627.4900,6030.4400) .. (4626.5400,6030.4400) -- (4616.2300,6030.4400) .. controls (4615.2800,6030.4400) and (4614.5100,6029.6700) .. (4614.5100,6028.7200) .. controls (4614.5100,6027.7700) and (4615.2800,6027.0000) .. (4616.2300,6027.0000) -- cycle(4640.2900,6027.0000) -- (4650.6000,6027.0000) .. controls (4651.5500,6027.0000) and (4652.3200,6027.7700) .. (4652.3200,6028.7200) .. controls (4652.3200,6029.6700) and (4651.5500,6030.4400) .. (4650.6000,6030.4400) -- (4640.2900,6030.4400) .. controls (4639.3400,6030.4400) and (4638.5700,6029.6700) .. (4638.5700,6028.7200) .. controls (4638.5700,6027.7700) and (4639.3400,6027.0000) .. (4640.2900,6027.0000) -- cycle(4664.3600,6027.0000) -- (4672.4800,6027.0000) .. controls (4673.4300,6027.0000) and (4674.2000,6027.7700) .. (4674.2000,6028.7200) .. controls (4674.2000,6029.6700) and (4673.4300,6030.4400) .. (4672.4800,6030.4400) -- (4664.3600,6030.4400) .. controls (4663.4100,6030.4400) and (4662.6400,6029.6700) .. (4662.6400,6028.7200) .. controls (4662.6400,6027.7700) and (4663.4100,6027.0000) .. (4664.3600,6027.0000) -- cycle(3172.4600,5855.9900) -- (3182.7700,5855.9900) .. controls (3183.7200,5855.9900) and (3184.4900,5856.7600) .. (3184.4900,5857.7100) .. controls (3184.4900,5858.6600) and (3183.7200,5859.4300) .. (3182.7700,5859.4300) -- (3172.4600,5859.4300) .. controls (3171.5100,5859.4300) and (3170.7400,5858.6600) .. (3170.7400,5857.7100) .. controls (3170.7400,5856.7600) and (3171.5100,5855.9900) .. (3172.4600,5855.9900) -- cycle(3196.5200,5855.9900) -- (3206.8400,5855.9900) .. controls (3207.7800,5855.9900) and (3208.5500,5856.7600) .. (3208.5500,5857.7100) .. controls (3208.5500,5858.6600) and (3207.7800,5859.4300) .. (3206.8400,5859.4300) -- (3196.5200,5859.4300) .. controls (3195.5700,5859.4300) and (3194.8000,5858.6600) .. (3194.8000,5857.7100) .. controls (3194.8000,5856.7600) and (3195.5700,5855.9900) .. (3196.5200,5855.9900) -- cycle(3220.5800,5855.9900) -- (3230.9000,5855.9900) .. controls (3231.8500,5855.9900) and (3232.6200,5856.7600) .. (3232.6200,5857.7100) .. controls (3232.6200,5858.6600) and (3231.8500,5859.4300) .. (3230.9000,5859.4300) -- (3220.5800,5859.4300) .. controls (3219.6400,5859.4300) and (3218.8700,5858.6600) .. (3218.8700,5857.7100) .. controls (3218.8700,5856.7600) and (3219.6400,5855.9900) .. (3220.5800,5855.9900) -- cycle(3244.6500,5855.9900) -- (3254.9600,5855.9900) .. controls (3255.9100,5855.9900) and (3256.6800,5856.7600) .. (3256.6800,5857.7100) .. controls (3256.6800,5858.6600) and (3255.9100,5859.4300) .. (3254.9600,5859.4300) -- (3244.6500,5859.4300) .. controls (3243.7000,5859.4300) and (3242.9300,5858.6600) .. (3242.9300,5857.7100) .. controls (3242.9300,5856.7600) and (3243.7000,5855.9900) .. (3244.6500,5855.9900) -- cycle(3268.7100,5855.9900) -- (3279.0200,5855.9900) .. controls (3279.9700,5855.9900) and (3280.7400,5856.7600) .. (3280.7400,5857.7100) .. controls (3280.7400,5858.6600) and (3279.9700,5859.4300) .. (3279.0200,5859.4300) -- (3268.7100,5859.4300) .. controls (3267.7600,5859.4300) and (3266.9900,5858.6600) .. (3266.9900,5857.7100) .. controls (3266.9900,5856.7600) and (3267.7600,5855.9900) .. (3268.7100,5855.9900) -- cycle(3292.7700,5855.9900) -- (3303.0800,5855.9900) .. controls (3304.0300,5855.9900) and (3304.8000,5856.7600) .. (3304.8000,5857.7100) .. controls (3304.8000,5858.6600) and (3304.0300,5859.4300) .. (3303.0800,5859.4300) -- (3292.7700,5859.4300) .. controls (3291.8200,5859.4300) and (3291.0500,5858.6600) .. (3291.0500,5857.7100) .. controls (3291.0500,5856.7600) and (3291.8200,5855.9900) .. (3292.7700,5855.9900) -- cycle(3316.8400,5855.9900) -- (3327.1500,5855.9900) .. controls (3328.1000,5855.9900) and (3328.8700,5856.7600) .. (3328.8700,5857.7100) .. controls (3328.8700,5858.6600) and (3328.1000,5859.4300) .. (3327.1500,5859.4300) -- (3316.8400,5859.4300) .. controls (3315.8900,5859.4300) and (3315.1200,5858.6600) .. (3315.1200,5857.7100) .. controls (3315.1200,5856.7600) and (3315.8900,5855.9900) .. (3316.8400,5855.9900) -- cycle(3340.9000,5855.9900) -- (3351.2100,5855.9900) .. controls (3352.1600,5855.9900) and (3352.9300,5856.7600) .. (3352.9300,5857.7100) .. controls (3352.9300,5858.6600) and (3352.1600,5859.4300) .. (3351.2100,5859.4300) -- (3340.9000,5859.4300) .. controls (3339.9500,5859.4300) and (3339.1800,5858.6600) .. (3339.1800,5857.7100) .. controls (3339.1800,5856.7600) and (3339.9500,5855.9900) .. (3340.9000,5855.9900) -- cycle(3364.9600,5855.9900) -- (3375.2700,5855.9900) .. controls (3376.2200,5855.9900) and (3376.9900,5856.7600) .. (3376.9900,5857.7100) .. controls (3376.9900,5858.6600) and (3376.2200,5859.4300) .. (3375.2700,5859.4300) -- (3364.9600,5859.4300) .. controls (3364.0100,5859.4300) and (3363.2400,5858.6600) .. (3363.2400,5857.7100) .. controls (3363.2400,5856.7600) and (3364.0100,5855.9900) .. (3364.9600,5855.9900) -- cycle(3389.0200,5855.9900) -- (3399.3400,5855.9900) .. controls (3400.2800,5855.9900) and (3401.0500,5856.7600) .. (3401.0500,5857.7100) .. controls (3401.0500,5858.6600) and (3400.2800,5859.4300) .. (3399.3400,5859.4300) -- (3389.0200,5859.4300) .. controls (3388.0700,5859.4300) and (3387.3000,5858.6600) .. (3387.3000,5857.7100) .. controls (3387.3000,5856.7600) and (3388.0700,5855.9900) .. (3389.0200,5855.9900) -- cycle(3413.0800,5855.9900) -- (3423.4000,5855.9900) .. controls (3424.3500,5855.9900) and (3425.1200,5856.7600) .. (3425.1200,5857.7100) .. controls (3425.1200,5858.6600) and (3424.3500,5859.4300) .. (3423.4000,5859.4300) -- (3413.0800,5859.4300) .. controls (3412.1400,5859.4300) and (3411.3700,5858.6600) .. (3411.3700,5857.7100) .. controls (3411.3700,5856.7600) and (3412.1400,5855.9900) .. (3413.0800,5855.9900) -- cycle(3437.1500,5855.9900) -- (3447.4600,5855.9900) .. controls (3448.4100,5855.9900) and (3449.1800,5856.7600) .. (3449.1800,5857.7100) .. controls (3449.1800,5858.6600) and (3448.4100,5859.4300) .. (3447.4600,5859.4300) -- (3437.1500,5859.4300) .. controls (3436.2000,5859.4300) and (3435.4300,5858.6600) .. (3435.4300,5857.7100) .. controls (3435.4300,5856.7600) and (3436.2000,5855.9900) .. (3437.1500,5855.9900) -- cycle(3461.2100,5855.9900) -- (3471.5200,5855.9900) .. controls (3472.4700,5855.9900) and (3473.2400,5856.7600) .. (3473.2400,5857.7100) .. controls (3473.2400,5858.6600) and (3472.4700,5859.4300) .. (3471.5200,5859.4300) -- (3461.2100,5859.4300) .. controls (3460.2600,5859.4300) and (3459.4900,5858.6600) .. (3459.4900,5857.7100) .. controls (3459.4900,5856.7600) and (3460.2600,5855.9900) .. (3461.2100,5855.9900) -- cycle(3485.2700,5855.9900) -- (3495.5800,5855.9900) .. controls (3496.5300,5855.9900) and (3497.3000,5856.7600) .. (3497.3000,5857.7100) .. controls (3497.3000,5858.6600) and (3496.5300,5859.4300) .. (3495.5800,5859.4300) -- (3485.2700,5859.4300) .. controls (3484.3200,5859.4300) and (3483.5500,5858.6600) .. (3483.5500,5857.7100) .. controls (3483.5500,5856.7600) and (3484.3200,5855.9900) .. (3485.2700,5855.9900) -- cycle(3509.3400,5855.9900) -- (3519.6500,5855.9900) .. controls (3520.6000,5855.9900) and (3521.3700,5856.7600) .. (3521.3700,5857.7100) .. controls (3521.3700,5858.6600) and (3520.6000,5859.4300) .. (3519.6500,5859.4300) -- (3509.3400,5859.4300) .. controls (3508.3900,5859.4300) and (3507.6200,5858.6600) .. (3507.6200,5857.7100) .. controls (3507.6200,5856.7600) and (3508.3900,5855.9900) .. (3509.3400,5855.9900) -- cycle(3533.4000,5855.9900) -- (3543.7100,5855.9900) .. controls (3544.6600,5855.9900) and (3545.4300,5856.7600) .. (3545.4300,5857.7100) .. controls (3545.4300,5858.6600) and (3544.6600,5859.4300) .. (3543.7100,5859.4300) -- (3533.4000,5859.4300) .. controls (3532.4500,5859.4300) and (3531.6800,5858.6600) .. (3531.6800,5857.7100) .. controls (3531.6800,5856.7600) and (3532.4500,5855.9900) .. (3533.4000,5855.9900) -- cycle(3557.4600,5855.9900) -- (3567.7700,5855.9900) .. controls (3568.7200,5855.9900) and (3569.4900,5856.7600) .. (3569.4900,5857.7100) .. controls (3569.4900,5858.6600) and (3568.7200,5859.4300) .. (3567.7700,5859.4300) -- (3557.4600,5859.4300) .. controls (3556.5100,5859.4300) and (3555.7400,5858.6600) .. (3555.7400,5857.7100) .. controls (3555.7400,5856.7600) and (3556.5100,5855.9900) .. (3557.4600,5855.9900) -- cycle(3581.5200,5855.9900) -- (3591.8400,5855.9900) .. controls (3592.7800,5855.9900) and (3593.5500,5856.7600) .. (3593.5500,5857.7100) .. controls (3593.5500,5858.6600) and (3592.7800,5859.4300) .. (3591.8400,5859.4300) -- (3581.5200,5859.4300) .. controls (3580.5700,5859.4300) and (3579.8000,5858.6600) .. (3579.8000,5857.7100) .. controls (3579.8000,5856.7600) and (3580.5700,5855.9900) .. (3581.5200,5855.9900) -- cycle(3605.5800,5855.9900) -- (3615.9000,5855.9900) .. controls (3616.8500,5855.9900) and (3617.6200,5856.7600) .. (3617.6200,5857.7100) .. controls (3617.6200,5858.6600) and (3616.8500,5859.4300) .. (3615.9000,5859.4300) -- (3605.5800,5859.4300) .. controls (3604.6400,5859.4300) and (3603.8700,5858.6600) .. (3603.8700,5857.7100) .. controls (3603.8700,5856.7600) and (3604.6400,5855.9900) .. (3605.5800,5855.9900) -- cycle(3629.6500,5855.9900) -- (3639.9600,5855.9900) .. controls (3640.9100,5855.9900) and (3641.6800,5856.7600) .. (3641.6800,5857.7100) .. controls (3641.6800,5858.6600) and (3640.9100,5859.4300) .. (3639.9600,5859.4300) -- (3629.6500,5859.4300) .. controls (3628.7000,5859.4300) and (3627.9300,5858.6600) .. (3627.9300,5857.7100) .. controls (3627.9300,5856.7600) and (3628.7000,5855.9900) .. (3629.6500,5855.9900) -- cycle(3653.7100,5855.9900) -- (3664.0200,5855.9900) .. controls (3664.9700,5855.9900) and (3665.7400,5856.7600) .. (3665.7400,5857.7100) .. controls (3665.7400,5858.6600) and (3664.9700,5859.4300) .. (3664.0200,5859.4300) -- (3653.7100,5859.4300) .. controls (3652.7600,5859.4300) and (3651.9900,5858.6600) .. (3651.9900,5857.7100) .. controls (3651.9900,5856.7600) and (3652.7600,5855.9900) .. (3653.7100,5855.9900) -- cycle(3677.7700,5855.9900) -- (3688.0800,5855.9900) .. controls (3689.0300,5855.9900) and (3689.8000,5856.7600) .. (3689.8000,5857.7100) .. controls (3689.8000,5858.6600) and (3689.0300,5859.4300) .. (3688.0800,5859.4300) -- (3677.7700,5859.4300) .. controls (3676.8200,5859.4300) and (3676.0500,5858.6600) .. (3676.0500,5857.7100) .. controls (3676.0500,5856.7600) and (3676.8200,5855.9900) .. (3677.7700,5855.9900) -- cycle(3701.8400,5855.9900) -- (3712.1500,5855.9900) .. controls (3713.1000,5855.9900) and (3713.8700,5856.7600) .. (3713.8700,5857.7100) .. controls (3713.8700,5858.6600) and (3713.1000,5859.4300) .. (3712.1500,5859.4300) -- (3701.8400,5859.4300) .. controls (3700.8900,5859.4300) and (3700.1200,5858.6600) .. (3700.1200,5857.7100) .. controls (3700.1200,5856.7600) and (3700.8900,5855.9900) .. (3701.8400,5855.9900) -- cycle(3725.9000,5855.9900) -- (3736.2100,5855.9900) .. controls (3737.1600,5855.9900) and (3737.9300,5856.7600) .. (3737.9300,5857.7100) .. controls (3737.9300,5858.6600) and (3737.1600,5859.4300) .. (3736.2100,5859.4300) -- (3725.9000,5859.4300) .. controls (3724.9500,5859.4300) and (3724.1800,5858.6600) .. (3724.1800,5857.7100) .. controls (3724.1800,5856.7600) and (3724.9500,5855.9900) .. (3725.9000,5855.9900) -- cycle(3749.9600,5855.9900) -- (3760.2700,5855.9900) .. controls (3761.2200,5855.9900) and (3761.9900,5856.7600) .. (3761.9900,5857.7100) .. controls (3761.9900,5858.6600) and (3761.2200,5859.4300) .. (3760.2700,5859.4300) -- (3749.9600,5859.4300) .. controls (3749.0100,5859.4300) and (3748.2400,5858.6600) .. (3748.2400,5857.7100) .. controls (3748.2400,5856.7600) and (3749.0100,5855.9900) .. (3749.9600,5855.9900) -- cycle(3774.0200,5855.9900) -- (3784.3400,5855.9900) .. controls (3785.2800,5855.9900) and (3786.0500,5856.7600) .. (3786.0500,5857.7100) .. controls (3786.0500,5858.6600) and (3785.2800,5859.4300) .. (3784.3400,5859.4300) -- (3774.0200,5859.4300) .. controls (3773.0700,5859.4300) and (3772.3000,5858.6600) .. (3772.3000,5857.7100) .. controls (3772.3000,5856.7600) and (3773.0700,5855.9900) .. (3774.0200,5855.9900) -- cycle(3798.0800,5855.9900) -- (3808.4000,5855.9900) .. controls (3809.3500,5855.9900) and (3810.1200,5856.7600) .. (3810.1200,5857.7100) .. controls (3810.1200,5858.6600) and (3809.3500,5859.4300) .. (3808.4000,5859.4300) -- (3798.0800,5859.4300) .. controls (3797.1400,5859.4300) and (3796.3700,5858.6600) .. (3796.3700,5857.7100) .. controls (3796.3700,5856.7600) and (3797.1400,5855.9900) .. (3798.0800,5855.9900) -- cycle(3822.1500,5855.9900) -- (3832.4600,5855.9900) .. controls (3833.4100,5855.9900) and (3834.1800,5856.7600) .. (3834.1800,5857.7100) .. controls (3834.1800,5858.6600) and (3833.4100,5859.4300) .. (3832.4600,5859.4300) -- (3822.1500,5859.4300) .. controls (3821.2000,5859.4300) and (3820.4300,5858.6600) .. (3820.4300,5857.7100) .. controls (3820.4300,5856.7600) and (3821.2000,5855.9900) .. (3822.1500,5855.9900) -- cycle(3846.2100,5855.9900) -- (3856.5200,5855.9900) .. controls (3857.4700,5855.9900) and (3858.2400,5856.7600) .. (3858.2400,5857.7100) .. controls (3858.2400,5858.6600) and (3857.4700,5859.4300) .. (3856.5200,5859.4300) -- (3846.2100,5859.4300) .. controls (3845.2600,5859.4300) and (3844.4900,5858.6600) .. (3844.4900,5857.7100) .. controls (3844.4900,5856.7600) and (3845.2600,5855.9900) .. (3846.2100,5855.9900) -- cycle(3870.2700,5855.9900) -- (3880.5800,5855.9900) .. controls (3881.5300,5855.9900) and (3882.3000,5856.7600) .. (3882.3000,5857.7100) .. controls (3882.3000,5858.6600) and (3881.5300,5859.4300) .. (3880.5800,5859.4300) -- (3870.2700,5859.4300) .. controls (3869.3200,5859.4300) and (3868.5500,5858.6600) .. (3868.5500,5857.7100) .. controls (3868.5500,5856.7600) and (3869.3200,5855.9900) .. (3870.2700,5855.9900) -- cycle(3894.3400,5855.9900) -- (3904.6500,5855.9900) .. controls (3905.6000,5855.9900) and (3906.3700,5856.7600) .. (3906.3700,5857.7100) .. controls (3906.3700,5858.6600) and (3905.6000,5859.4300) .. (3904.6500,5859.4300) -- (3894.3400,5859.4300) .. controls (3893.3900,5859.4300) and (3892.6200,5858.6600) .. (3892.6200,5857.7100) .. controls (3892.6200,5856.7600) and (3893.3900,5855.9900) .. (3894.3400,5855.9900) -- cycle(3918.4000,5855.9900) -- (3928.7100,5855.9900) .. controls (3929.6600,5855.9900) and (3930.4300,5856.7600) .. (3930.4300,5857.7100) .. controls (3930.4300,5858.6600) and (3929.6600,5859.4300) .. (3928.7100,5859.4300) -- (3918.4000,5859.4300) .. controls (3917.4500,5859.4300) and (3916.6800,5858.6600) .. (3916.6800,5857.7100) .. controls (3916.6800,5856.7600) and (3917.4500,5855.9900) .. (3918.4000,5855.9900) -- cycle(3942.4600,5855.9900) -- (3952.7700,5855.9900) .. controls (3953.7200,5855.9900) and (3954.4900,5856.7600) .. (3954.4900,5857.7100) .. controls (3954.4900,5858.6600) and (3953.7200,5859.4300) .. (3952.7700,5859.4300) -- (3942.4600,5859.4300) .. controls (3941.5100,5859.4300) and (3940.7400,5858.6600) .. (3940.7400,5857.7100) .. controls (3940.7400,5856.7600) and (3941.5100,5855.9900) .. (3942.4600,5855.9900) -- cycle(3966.5200,5855.9900) -- (3976.8400,5855.9900) .. controls (3977.7800,5855.9900) and (3978.5500,5856.7600) .. (3978.5500,5857.7100) .. controls (3978.5500,5858.6600) and (3977.7800,5859.4300) .. (3976.8400,5859.4300) -- (3966.5200,5859.4300) .. controls (3965.5700,5859.4300) and (3964.8000,5858.6600) .. (3964.8000,5857.7100) .. controls (3964.8000,5856.7600) and (3965.5700,5855.9900) .. (3966.5200,5855.9900) -- cycle(3990.5800,5855.9900) -- (4000.9000,5855.9900) .. controls (4001.8500,5855.9900) and (4002.6200,5856.7600) .. (4002.6200,5857.7100) .. controls (4002.6200,5858.6600) and (4001.8500,5859.4300) .. (4000.9000,5859.4300) -- (3990.5800,5859.4300) .. controls (3989.6400,5859.4300) and (3988.8700,5858.6600) .. (3988.8700,5857.7100) .. controls (3988.8700,5856.7600) and (3989.6400,5855.9900) .. (3990.5800,5855.9900) -- cycle(4014.6500,5855.9900) -- (4024.9600,5855.9900) .. controls (4025.9100,5855.9900) and (4026.6800,5856.7600) .. (4026.6800,5857.7100) .. controls (4026.6800,5858.6600) and (4025.9100,5859.4300) .. (4024.9600,5859.4300) -- (4014.6500,5859.4300) .. controls (4013.7000,5859.4300) and (4012.9300,5858.6600) .. (4012.9300,5857.7100) .. controls (4012.9300,5856.7600) and (4013.7000,5855.9900) .. (4014.6500,5855.9900) -- cycle(4038.7100,5855.9900) -- (4049.0200,5855.9900) .. controls (4049.9700,5855.9900) and (4050.7400,5856.7600) .. (4050.7400,5857.7100) .. controls (4050.7400,5858.6600) and (4049.9700,5859.4300) .. (4049.0200,5859.4300) -- (4038.7100,5859.4300) .. controls (4037.7600,5859.4300) and (4036.9900,5858.6600) .. (4036.9900,5857.7100) .. controls (4036.9900,5856.7600) and (4037.7600,5855.9900) .. (4038.7100,5855.9900) -- cycle(4062.7700,5855.9900) -- (4073.0800,5855.9900) .. controls (4074.0300,5855.9900) and (4074.8000,5856.7600) .. (4074.8000,5857.7100) .. controls (4074.8000,5858.6600) and (4074.0300,5859.4300) .. (4073.0800,5859.4300) -- (4062.7700,5859.4300) .. controls (4061.8200,5859.4300) and (4061.0500,5858.6600) .. (4061.0500,5857.7100) .. controls (4061.0500,5856.7600) and (4061.8200,5855.9900) .. (4062.7700,5855.9900) -- cycle(4086.8400,5855.9900) -- (4097.1500,5855.9900) .. controls (4098.1000,5855.9900) and (4098.8700,5856.7600) .. (4098.8700,5857.7100) .. controls (4098.8700,5858.6600) and (4098.1000,5859.4300) .. (4097.1500,5859.4300) -- (4086.8400,5859.4300) .. controls (4085.8900,5859.4300) and (4085.1200,5858.6600) .. (4085.1200,5857.7100) .. controls (4085.1200,5856.7600) and (4085.8900,5855.9900) .. (4086.8400,5855.9900) -- cycle(4110.9000,5855.9900) -- (4121.2100,5855.9900) .. controls (4122.1600,5855.9900) and (4122.9300,5856.7600) .. (4122.9300,5857.7100) .. controls (4122.9300,5858.6600) and (4122.1600,5859.4300) .. (4121.2100,5859.4300) -- (4110.9000,5859.4300) .. controls (4109.9500,5859.4300) and (4109.1800,5858.6600) .. (4109.1800,5857.7100) .. controls (4109.1800,5856.7600) and (4109.9500,5855.9900) .. (4110.9000,5855.9900) -- cycle(4134.9600,5855.9900) -- (4145.2700,5855.9900) .. controls (4146.2200,5855.9900) and (4146.9900,5856.7600) .. (4146.9900,5857.7100) .. controls (4146.9900,5858.6600) and (4146.2200,5859.4300) .. (4145.2700,5859.4300) -- (4134.9600,5859.4300) .. controls (4134.0100,5859.4300) and (4133.2400,5858.6600) .. (4133.2400,5857.7100) .. controls (4133.2400,5856.7600) and (4134.0100,5855.9900) .. (4134.9600,5855.9900) -- cycle(4159.0200,5855.9900) -- (4169.3400,5855.9900) .. controls (4170.2800,5855.9900) and (4171.0500,5856.7600) .. (4171.0500,5857.7100) .. controls (4171.0500,5858.6600) and (4170.2800,5859.4300) .. (4169.3400,5859.4300) -- (4159.0200,5859.4300) .. controls (4158.0700,5859.4300) and (4157.3000,5858.6600) .. (4157.3000,5857.7100) .. controls (4157.3000,5856.7600) and (4158.0700,5855.9900) .. (4159.0200,5855.9900) -- cycle(4183.0800,5855.9900) -- (4193.4000,5855.9900) .. controls (4194.3500,5855.9900) and (4195.1200,5856.7600) .. (4195.1200,5857.7100) .. controls (4195.1200,5858.6600) and (4194.3500,5859.4300) .. (4193.4000,5859.4300) -- (4183.0800,5859.4300) .. controls (4182.1400,5859.4300) and (4181.3700,5858.6600) .. (4181.3700,5857.7100) .. controls (4181.3700,5856.7600) and (4182.1400,5855.9900) .. (4183.0800,5855.9900) -- cycle(4207.1500,5855.9900) -- (4217.4600,5855.9900) .. controls (4218.4100,5855.9900) and (4219.1800,5856.7600) .. (4219.1800,5857.7100) .. controls (4219.1800,5858.6600) and (4218.4100,5859.4300) .. (4217.4600,5859.4300) -- (4207.1500,5859.4300) .. controls (4206.2000,5859.4300) and (4205.4300,5858.6600) .. (4205.4300,5857.7100) .. controls (4205.4300,5856.7600) and (4206.2000,5855.9900) .. (4207.1500,5855.9900) -- cycle(4231.2100,5855.9900) -- (4241.5200,5855.9900) .. controls (4242.4700,5855.9900) and (4243.2400,5856.7600) .. (4243.2400,5857.7100) .. controls (4243.2400,5858.6600) and (4242.4700,5859.4300) .. (4241.5200,5859.4300) -- (4231.2100,5859.4300) .. controls (4230.2600,5859.4300) and (4229.4900,5858.6600) .. (4229.4900,5857.7100) .. controls (4229.4900,5856.7600) and (4230.2600,5855.9900) .. (4231.2100,5855.9900) -- cycle(4255.2700,5855.9900) -- (4265.5800,5855.9900) .. controls (4266.5300,5855.9900) and (4267.3000,5856.7600) .. (4267.3000,5857.7100) .. controls (4267.3000,5858.6600) and (4266.5300,5859.4300) .. (4265.5800,5859.4300) -- (4255.2700,5859.4300) .. controls (4254.3200,5859.4300) and (4253.5500,5858.6600) .. (4253.5500,5857.7100) .. controls (4253.5500,5856.7600) and (4254.3200,5855.9900) .. (4255.2700,5855.9900) -- cycle(4279.3400,5855.9900) -- (4289.6500,5855.9900) .. controls (4290.6000,5855.9900) and (4291.3700,5856.7600) .. (4291.3700,5857.7100) .. controls (4291.3700,5858.6600) and (4290.6000,5859.4300) .. (4289.6500,5859.4300) -- (4279.3400,5859.4300) .. controls (4278.3900,5859.4300) and (4277.6200,5858.6600) .. (4277.6200,5857.7100) .. controls (4277.6200,5856.7600) and (4278.3900,5855.9900) .. (4279.3400,5855.9900) -- cycle(4303.4000,5855.9900) -- (4313.7100,5855.9900) .. controls (4314.6600,5855.9900) and (4315.4300,5856.7600) .. (4315.4300,5857.7100) .. controls (4315.4300,5858.6600) and (4314.6600,5859.4300) .. (4313.7100,5859.4300) -- (4303.4000,5859.4300) .. controls (4302.4500,5859.4300) and (4301.6800,5858.6600) .. (4301.6800,5857.7100) .. controls (4301.6800,5856.7600) and (4302.4500,5855.9900) .. (4303.4000,5855.9900) -- cycle(4327.4600,5855.9900) -- (4337.7700,5855.9900) .. controls (4338.7200,5855.9900) and (4339.4900,5856.7600) .. (4339.4900,5857.7100) .. controls (4339.4900,5858.6600) and (4338.7200,5859.4300) .. (4337.7700,5859.4300) -- (4327.4600,5859.4300) .. controls (4326.5100,5859.4300) and (4325.7400,5858.6600) .. (4325.7400,5857.7100) .. controls (4325.7400,5856.7600) and (4326.5100,5855.9900) .. (4327.4600,5855.9900) -- cycle(4351.5200,5855.9900) -- (4361.8400,5855.9900) .. controls (4362.7800,5855.9900) and (4363.5500,5856.7600) .. (4363.5500,5857.7100) .. controls (4363.5500,5858.6600) and (4362.7800,5859.4300) .. (4361.8400,5859.4300) -- (4351.5200,5859.4300) .. controls (4350.5700,5859.4300) and (4349.8000,5858.6600) .. (4349.8000,5857.7100) .. controls (4349.8000,5856.7600) and (4350.5700,5855.9900) .. (4351.5200,5855.9900) -- cycle(4375.5800,5855.9900) -- (4385.9000,5855.9900) .. controls (4386.8500,5855.9900) and (4387.6200,5856.7600) .. (4387.6200,5857.7100) .. controls (4387.6200,5858.6600) and (4386.8500,5859.4300) .. (4385.9000,5859.4300) -- (4375.5800,5859.4300) .. controls (4374.6400,5859.4300) and (4373.8700,5858.6600) .. (4373.8700,5857.7100) .. controls (4373.8700,5856.7600) and (4374.6400,5855.9900) .. (4375.5800,5855.9900) -- cycle(4399.6500,5855.9900) -- (4409.9600,5855.9900) .. controls (4410.9100,5855.9900) and (4411.6800,5856.7600) .. (4411.6800,5857.7100) .. controls (4411.6800,5858.6600) and (4410.9100,5859.4300) .. (4409.9600,5859.4300) -- (4399.6500,5859.4300) .. controls (4398.7000,5859.4300) and (4397.9300,5858.6600) .. (4397.9300,5857.7100) .. controls (4397.9300,5856.7600) and (4398.7000,5855.9900) .. (4399.6500,5855.9900) -- cycle(4423.7100,5855.9900) -- (4434.0200,5855.9900) .. controls (4434.9700,5855.9900) and (4435.7400,5856.7600) .. (4435.7400,5857.7100) .. controls (4435.7400,5858.6600) and (4434.9700,5859.4300) .. (4434.0200,5859.4300) -- (4423.7100,5859.4300) .. controls (4422.7600,5859.4300) and (4421.9900,5858.6600) .. (4421.9900,5857.7100) .. controls (4421.9900,5856.7600) and (4422.7600,5855.9900) .. (4423.7100,5855.9900) -- cycle(4447.7700,5855.9900) -- (4458.0800,5855.9900) .. controls (4459.0300,5855.9900) and (4459.8000,5856.7600) .. (4459.8000,5857.7100) .. controls (4459.8000,5858.6600) and (4459.0300,5859.4300) .. (4458.0800,5859.4300) -- (4447.7700,5859.4300) .. controls (4446.8200,5859.4300) and (4446.0500,5858.6600) .. (4446.0500,5857.7100) .. controls (4446.0500,5856.7600) and (4446.8200,5855.9900) .. (4447.7700,5855.9900) -- cycle(4471.8400,5855.9900) -- (4482.1500,5855.9900) .. controls (4483.1000,5855.9900) and (4483.8700,5856.7600) .. (4483.8700,5857.7100) .. controls (4483.8700,5858.6600) and (4483.1000,5859.4300) .. (4482.1500,5859.4300) -- (4471.8400,5859.4300) .. controls (4470.8900,5859.4300) and (4470.1200,5858.6600) .. (4470.1200,5857.7100) .. controls (4470.1200,5856.7600) and (4470.8900,5855.9900) .. (4471.8400,5855.9900) -- cycle(4495.9000,5855.9900) -- (4506.2100,5855.9900) .. controls (4507.1600,5855.9900) and (4507.9300,5856.7600) .. (4507.9300,5857.7100) .. controls (4507.9300,5858.6600) and (4507.1600,5859.4300) .. (4506.2100,5859.4300) -- (4495.9000,5859.4300) .. controls (4494.9500,5859.4300) and (4494.1800,5858.6600) .. (4494.1800,5857.7100) .. controls (4494.1800,5856.7600) and (4494.9500,5855.9900) .. (4495.9000,5855.9900) -- cycle(4519.9600,5855.9900) -- (4530.2700,5855.9900) .. controls (4531.2200,5855.9900) and (4531.9900,5856.7600) .. (4531.9900,5857.7100) .. controls (4531.9900,5858.6600) and (4531.2200,5859.4300) .. (4530.2700,5859.4300) -- (4519.9600,5859.4300) .. controls (4519.0100,5859.4300) and (4518.2400,5858.6600) .. (4518.2400,5857.7100) .. controls (4518.2400,5856.7600) and (4519.0100,5855.9900) .. (4519.9600,5855.9900) -- cycle(4544.0200,5855.9900) -- (4554.3400,5855.9900) .. controls (4555.2800,5855.9900) and (4556.0500,5856.7600) .. (4556.0500,5857.7100) .. controls (4556.0500,5858.6600) and (4555.2800,5859.4300) .. (4554.3400,5859.4300) -- (4544.0200,5859.4300) .. controls (4543.0700,5859.4300) and (4542.3000,5858.6600) .. (4542.3000,5857.7100) .. controls (4542.3000,5856.7600) and (4543.0700,5855.9900) .. (4544.0200,5855.9900) -- cycle(4568.0800,5855.9900) -- (4578.4000,5855.9900) .. controls (4579.3500,5855.9900) and (4580.1200,5856.7600) .. (4580.1200,5857.7100) .. controls (4580.1200,5858.6600) and (4579.3500,5859.4300) .. (4578.4000,5859.4300) -- (4568.0800,5859.4300) .. controls (4567.1400,5859.4300) and (4566.3700,5858.6600) .. (4566.3700,5857.7100) .. controls (4566.3700,5856.7600) and (4567.1400,5855.9900) .. (4568.0800,5855.9900) -- cycle(4592.1500,5855.9900) -- (4602.4600,5855.9900) .. controls (4603.4100,5855.9900) and (4604.1800,5856.7600) .. (4604.1800,5857.7100) .. controls (4604.1800,5858.6600) and (4603.4100,5859.4300) .. (4602.4600,5859.4300) -- (4592.1500,5859.4300) .. controls (4591.2000,5859.4300) and (4590.4300,5858.6600) .. (4590.4300,5857.7100) .. controls (4590.4300,5856.7600) and (4591.2000,5855.9900) .. (4592.1500,5855.9900) -- cycle(4616.2100,5855.9900) -- (4626.5200,5855.9900) .. controls (4627.4700,5855.9900) and (4628.2400,5856.7600) .. (4628.2400,5857.7100) .. controls (4628.2400,5858.6600) and (4627.4700,5859.4300) .. (4626.5200,5859.4300) -- (4616.2100,5859.4300) .. controls (4615.2600,5859.4300) and (4614.4900,5858.6600) .. (4614.4900,5857.7100) .. controls (4614.4900,5856.7600) and (4615.2600,5855.9900) .. (4616.2100,5855.9900) -- cycle(4640.2700,5855.9900) -- (4650.5800,5855.9900) .. controls (4651.5300,5855.9900) and (4652.3000,5856.7600) .. (4652.3000,5857.7100) .. controls (4652.3000,5858.6600) and (4651.5300,5859.4300) .. (4650.5800,5859.4300) -- (4640.2700,5859.4300) .. controls (4639.3200,5859.4300) and (4638.5500,5858.6600) .. (4638.5500,5857.7100) .. controls (4638.5500,5856.7600) and (4639.3200,5855.9900) .. (4640.2700,5855.9900) -- cycle(4664.3400,5855.9900) -- (4672.4600,5855.9900) .. controls (4673.4100,5855.9900) and (4674.1800,5856.7600) .. (4674.1800,5857.7100) .. controls (4674.1800,5858.6600) and (4673.4100,5859.4300) .. (4672.4600,5859.4300) -- (4664.3400,5859.4300) .. controls (4663.3900,5859.4300) and (4662.6200,5858.6600) .. (4662.6200,5857.7100) .. controls (4662.6200,5856.7600) and (4663.3900,5855.9900) .. (4664.3400,5855.9900) -- cycle(3172.4400,5683.8000) -- (3182.7500,5683.8000) .. controls (3183.7000,5683.8000) and (3184.4700,5684.5700) .. (3184.4700,5685.5200) .. controls (3184.4700,5686.4700) and (3183.7000,5687.2400) .. (3182.7500,5687.2400) -- (3172.4400,5687.2400) .. controls (3171.4900,5687.2400) and (3170.7200,5686.4700) .. (3170.7200,5685.5200) .. controls (3170.7200,5684.5700) and (3171.4900,5683.8000) .. (3172.4400,5683.8000) -- cycle(3196.5000,5683.8000) -- (3206.8200,5683.8000) .. controls (3207.7600,5683.8000) and (3208.5300,5684.5700) .. (3208.5300,5685.5200) .. controls (3208.5300,5686.4700) and (3207.7600,5687.2400) .. (3206.8200,5687.2400) -- (3196.5000,5687.2400) .. controls (3195.5500,5687.2400) and (3194.7800,5686.4700) .. (3194.7800,5685.5200) .. controls (3194.7800,5684.5700) and (3195.5500,5683.8000) .. (3196.5000,5683.8000) -- cycle(3220.5600,5683.8000) -- (3230.8800,5683.8000) .. controls (3231.8300,5683.8000) and (3232.6000,5684.5700) .. (3232.6000,5685.5200) .. controls (3232.6000,5686.4700) and (3231.8300,5687.2400) .. (3230.8800,5687.2400) -- (3220.5600,5687.2400) .. controls (3219.6200,5687.2400) and (3218.8500,5686.4700) .. (3218.8500,5685.5200) .. controls (3218.8500,5684.5700) and (3219.6200,5683.8000) .. (3220.5600,5683.8000) -- cycle(3244.6300,5683.8000) -- (3254.9400,5683.8000) .. controls (3255.8900,5683.8000) and (3256.6600,5684.5700) .. (3256.6600,5685.5200) .. controls (3256.6600,5686.4700) and (3255.8900,5687.2400) .. (3254.9400,5687.2400) -- (3244.6300,5687.2400) .. controls (3243.6800,5687.2400) and (3242.9100,5686.4700) .. (3242.9100,5685.5200) .. controls (3242.9100,5684.5700) and (3243.6800,5683.8000) .. (3244.6300,5683.8000) -- cycle(3268.6900,5683.8000) -- (3279.0000,5683.8000) .. controls (3279.9500,5683.8000) and (3280.7200,5684.5700) .. (3280.7200,5685.5200) .. controls (3280.7200,5686.4700) and (3279.9500,5687.2400) .. (3279.0000,5687.2400) -- (3268.6900,5687.2400) .. controls (3267.7400,5687.2400) and (3266.9700,5686.4700) .. (3266.9700,5685.5200) .. controls (3266.9700,5684.5700) and (3267.7400,5683.8000) .. (3268.6900,5683.8000) -- cycle(3292.7500,5683.8000) -- (3303.0600,5683.8000) .. controls (3304.0100,5683.8000) and (3304.7800,5684.5700) .. (3304.7800,5685.5200) .. controls (3304.7800,5686.4700) and (3304.0100,5687.2400) .. (3303.0600,5687.2400) -- (3292.7500,5687.2400) .. controls (3291.8000,5687.2400) and (3291.0300,5686.4700) .. (3291.0300,5685.5200) .. controls (3291.0300,5684.5700) and (3291.8000,5683.8000) .. (3292.7500,5683.8000) -- cycle(3316.8200,5683.8000) -- (3327.1300,5683.8000) .. controls (3328.0800,5683.8000) and (3328.8500,5684.5700) .. (3328.8500,5685.5200) .. controls (3328.8500,5686.4700) and (3328.0800,5687.2400) .. (3327.1300,5687.2400) -- (3316.8200,5687.2400) .. controls (3315.8700,5687.2400) and (3315.1000,5686.4700) .. (3315.1000,5685.5200) .. controls (3315.1000,5684.5700) and (3315.8700,5683.8000) .. (3316.8200,5683.8000) -- cycle(3340.8800,5683.8000) -- (3351.1900,5683.8000) .. controls (3352.1400,5683.8000) and (3352.9100,5684.5700) .. (3352.9100,5685.5200) .. controls (3352.9100,5686.4700) and (3352.1400,5687.2400) .. (3351.1900,5687.2400) -- (3340.8800,5687.2400) .. controls (3339.9300,5687.2400) and (3339.1600,5686.4700) .. (3339.1600,5685.5200) .. controls (3339.1600,5684.5700) and (3339.9300,5683.8000) .. (3340.8800,5683.8000) -- cycle(3364.9400,5683.8000) -- (3375.2500,5683.8000) .. controls (3376.2000,5683.8000) and (3376.9700,5684.5700) .. (3376.9700,5685.5200) .. controls (3376.9700,5686.4700) and (3376.2000,5687.2400) .. (3375.2500,5687.2400) -- (3364.9400,5687.2400) .. controls (3363.9900,5687.2400) and (3363.2200,5686.4700) .. (3363.2200,5685.5200) .. controls (3363.2200,5684.5700) and (3363.9900,5683.8000) .. (3364.9400,5683.8000) -- cycle(3389.0000,5683.8000) -- (3399.3200,5683.8000) .. controls (3400.2600,5683.8000) and (3401.0300,5684.5700) .. (3401.0300,5685.5200) .. controls (3401.0300,5686.4700) and (3400.2600,5687.2400) .. (3399.3200,5687.2400) -- (3389.0000,5687.2400) .. controls (3388.0500,5687.2400) and (3387.2800,5686.4700) .. (3387.2800,5685.5200) .. controls (3387.2800,5684.5700) and (3388.0500,5683.8000) .. (3389.0000,5683.8000) -- cycle(3413.0600,5683.8000) -- (3423.3800,5683.8000) .. controls (3424.3300,5683.8000) and (3425.1000,5684.5700) .. (3425.1000,5685.5200) .. controls (3425.1000,5686.4700) and (3424.3300,5687.2400) .. (3423.3800,5687.2400) -- (3413.0600,5687.2400) .. controls (3412.1200,5687.2400) and (3411.3500,5686.4700) .. (3411.3500,5685.5200) .. controls (3411.3500,5684.5700) and (3412.1200,5683.8000) .. (3413.0600,5683.8000) -- cycle(3437.1300,5683.8000) -- (3447.4400,5683.8000) .. controls (3448.3900,5683.8000) and (3449.1600,5684.5700) .. (3449.1600,5685.5200) .. controls (3449.1600,5686.4700) and (3448.3900,5687.2400) .. (3447.4400,5687.2400) -- (3437.1300,5687.2400) .. controls (3436.1800,5687.2400) and (3435.4100,5686.4700) .. (3435.4100,5685.5200) .. controls (3435.4100,5684.5700) and (3436.1800,5683.8000) .. (3437.1300,5683.8000) -- cycle(3461.1900,5683.8000) -- (3471.5000,5683.8000) .. controls (3472.4500,5683.8000) and (3473.2200,5684.5700) .. (3473.2200,5685.5200) .. controls (3473.2200,5686.4700) and (3472.4500,5687.2400) .. (3471.5000,5687.2400) -- (3461.1900,5687.2400) .. controls (3460.2400,5687.2400) and (3459.4700,5686.4700) .. (3459.4700,5685.5200) .. controls (3459.4700,5684.5700) and (3460.2400,5683.8000) .. (3461.1900,5683.8000) -- cycle(3485.2500,5683.8000) -- (3495.5600,5683.8000) .. controls (3496.5100,5683.8000) and (3497.2800,5684.5700) .. (3497.2800,5685.5200) .. controls (3497.2800,5686.4700) and (3496.5100,5687.2400) .. (3495.5600,5687.2400) -- (3485.2500,5687.2400) .. controls (3484.3000,5687.2400) and (3483.5300,5686.4700) .. (3483.5300,5685.5200) .. controls (3483.5300,5684.5700) and (3484.3000,5683.8000) .. (3485.2500,5683.8000) -- cycle(3509.3200,5683.8000) -- (3519.6300,5683.8000) .. controls (3520.5800,5683.8000) and (3521.3500,5684.5700) .. (3521.3500,5685.5200) .. controls (3521.3500,5686.4700) and (3520.5800,5687.2400) .. (3519.6300,5687.2400) -- (3509.3200,5687.2400) .. controls (3508.3700,5687.2400) and (3507.6000,5686.4700) .. (3507.6000,5685.5200) .. controls (3507.6000,5684.5700) and (3508.3700,5683.8000) .. (3509.3200,5683.8000) -- cycle(3533.3800,5683.8000) -- (3543.6900,5683.8000) .. controls (3544.6400,5683.8000) and (3545.4100,5684.5700) .. (3545.4100,5685.5200) .. controls (3545.4100,5686.4700) and (3544.6400,5687.2400) .. (3543.6900,5687.2400) -- (3533.3800,5687.2400) .. controls (3532.4300,5687.2400) and (3531.6600,5686.4700) .. (3531.6600,5685.5200) .. controls (3531.6600,5684.5700) and (3532.4300,5683.8000) .. (3533.3800,5683.8000) -- cycle(3557.4400,5683.8000) -- (3567.7500,5683.8000) .. controls (3568.7000,5683.8000) and (3569.4700,5684.5700) .. (3569.4700,5685.5200) .. controls (3569.4700,5686.4700) and (3568.7000,5687.2400) .. (3567.7500,5687.2400) -- (3557.4400,5687.2400) .. controls (3556.4900,5687.2400) and (3555.7200,5686.4700) .. (3555.7200,5685.5200) .. controls (3555.7200,5684.5700) and (3556.4900,5683.8000) .. (3557.4400,5683.8000) -- cycle(3581.5000,5683.8000) -- (3591.8200,5683.8000) .. controls (3592.7600,5683.8000) and (3593.5300,5684.5700) .. (3593.5300,5685.5200) .. controls (3593.5300,5686.4700) and (3592.7600,5687.2400) .. (3591.8200,5687.2400) -- (3581.5000,5687.2400) .. controls (3580.5500,5687.2400) and (3579.7800,5686.4700) .. (3579.7800,5685.5200) .. controls (3579.7800,5684.5700) and (3580.5500,5683.8000) .. (3581.5000,5683.8000) -- cycle(3605.5600,5683.8000) -- (3615.8800,5683.8000) .. controls (3616.8300,5683.8000) and (3617.6000,5684.5700) .. (3617.6000,5685.5200) .. controls (3617.6000,5686.4700) and (3616.8300,5687.2400) .. (3615.8800,5687.2400) -- (3605.5600,5687.2400) .. controls (3604.6200,5687.2400) and (3603.8500,5686.4700) .. (3603.8500,5685.5200) .. controls (3603.8500,5684.5700) and (3604.6200,5683.8000) .. (3605.5600,5683.8000) -- cycle(3629.6300,5683.8000) -- (3639.9400,5683.8000) .. controls (3640.8900,5683.8000) and (3641.6600,5684.5700) .. (3641.6600,5685.5200) .. controls (3641.6600,5686.4700) and (3640.8900,5687.2400) .. (3639.9400,5687.2400) -- (3629.6300,5687.2400) .. controls (3628.6800,5687.2400) and (3627.9100,5686.4700) .. (3627.9100,5685.5200) .. controls (3627.9100,5684.5700) and (3628.6800,5683.8000) .. (3629.6300,5683.8000) -- cycle(3653.6900,5683.8000) -- (3664.0000,5683.8000) .. controls (3664.9500,5683.8000) and (3665.7200,5684.5700) .. (3665.7200,5685.5200) .. controls (3665.7200,5686.4700) and (3664.9500,5687.2400) .. (3664.0000,5687.2400) -- (3653.6900,5687.2400) .. controls (3652.7400,5687.2400) and (3651.9700,5686.4700) .. (3651.9700,5685.5200) .. controls (3651.9700,5684.5700) and (3652.7400,5683.8000) .. (3653.6900,5683.8000) -- cycle(3677.7500,5683.8000) -- (3688.0600,5683.8000) .. controls (3689.0100,5683.8000) and (3689.7800,5684.5700) .. (3689.7800,5685.5200) .. controls (3689.7800,5686.4700) and (3689.0100,5687.2400) .. (3688.0600,5687.2400) -- (3677.7500,5687.2400) .. controls (3676.8000,5687.2400) and (3676.0300,5686.4700) .. (3676.0300,5685.5200) .. controls (3676.0300,5684.5700) and (3676.8000,5683.8000) .. (3677.7500,5683.8000) -- cycle(3701.8200,5683.8000) -- (3712.1300,5683.8000) .. controls (3713.0800,5683.8000) and (3713.8500,5684.5700) .. (3713.8500,5685.5200) .. controls (3713.8500,5686.4700) and (3713.0800,5687.2400) .. (3712.1300,5687.2400) -- (3701.8200,5687.2400) .. controls (3700.8700,5687.2400) and (3700.1000,5686.4700) .. (3700.1000,5685.5200) .. controls (3700.1000,5684.5700) and (3700.8700,5683.8000) .. (3701.8200,5683.8000) -- cycle(3725.8800,5683.8000) -- (3736.1900,5683.8000) .. controls (3737.1400,5683.8000) and (3737.9100,5684.5700) .. (3737.9100,5685.5200) .. controls (3737.9100,5686.4700) and (3737.1400,5687.2400) .. (3736.1900,5687.2400) -- (3725.8800,5687.2400) .. controls (3724.9300,5687.2400) and (3724.1600,5686.4700) .. (3724.1600,5685.5200) .. controls (3724.1600,5684.5700) and (3724.9300,5683.8000) .. (3725.8800,5683.8000) -- cycle(3749.9400,5683.8000) -- (3760.2500,5683.8000) .. controls (3761.2000,5683.8000) and (3761.9700,5684.5700) .. (3761.9700,5685.5200) .. controls (3761.9700,5686.4700) and (3761.2000,5687.2400) .. (3760.2500,5687.2400) -- (3749.9400,5687.2400) .. controls (3748.9900,5687.2400) and (3748.2200,5686.4700) .. (3748.2200,5685.5200) .. controls (3748.2200,5684.5700) and (3748.9900,5683.8000) .. (3749.9400,5683.8000) -- cycle(3774.0000,5683.8000) -- (3784.3200,5683.8000) .. controls (3785.2600,5683.8000) and (3786.0300,5684.5700) .. (3786.0300,5685.5200) .. controls (3786.0300,5686.4700) and (3785.2600,5687.2400) .. (3784.3200,5687.2400) -- (3774.0000,5687.2400) .. controls (3773.0500,5687.2400) and (3772.2800,5686.4700) .. (3772.2800,5685.5200) .. controls (3772.2800,5684.5700) and (3773.0500,5683.8000) .. (3774.0000,5683.8000) -- cycle(3798.0600,5683.8000) -- (3808.3800,5683.8000) .. controls (3809.3300,5683.8000) and (3810.1000,5684.5700) .. (3810.1000,5685.5200) .. controls (3810.1000,5686.4700) and (3809.3300,5687.2400) .. (3808.3800,5687.2400) -- (3798.0600,5687.2400) .. controls (3797.1200,5687.2400) and (3796.3500,5686.4700) .. (3796.3500,5685.5200) .. controls (3796.3500,5684.5700) and (3797.1200,5683.8000) .. (3798.0600,5683.8000) -- cycle(3822.1300,5683.8000) -- (3832.4400,5683.8000) .. controls (3833.3900,5683.8000) and (3834.1600,5684.5700) .. (3834.1600,5685.5200) .. controls (3834.1600,5686.4700) and (3833.3900,5687.2400) .. (3832.4400,5687.2400) -- (3822.1300,5687.2400) .. controls (3821.1800,5687.2400) and (3820.4100,5686.4700) .. (3820.4100,5685.5200) .. controls (3820.4100,5684.5700) and (3821.1800,5683.8000) .. (3822.1300,5683.8000) -- cycle(3846.1900,5683.8000) -- (3856.5000,5683.8000) .. controls (3857.4500,5683.8000) and (3858.2200,5684.5700) .. (3858.2200,5685.5200) .. controls (3858.2200,5686.4700) and (3857.4500,5687.2400) .. (3856.5000,5687.2400) -- (3846.1900,5687.2400) .. controls (3845.2400,5687.2400) and (3844.4700,5686.4700) .. (3844.4700,5685.5200) .. controls (3844.4700,5684.5700) and (3845.2400,5683.8000) .. (3846.1900,5683.8000) -- cycle(3870.2500,5683.8000) -- (3880.5600,5683.8000) .. controls (3881.5100,5683.8000) and (3882.2800,5684.5700) .. (3882.2800,5685.5200) .. controls (3882.2800,5686.4700) and (3881.5100,5687.2400) .. (3880.5600,5687.2400) -- (3870.2500,5687.2400) .. controls (3869.3000,5687.2400) and (3868.5300,5686.4700) .. (3868.5300,5685.5200) .. controls (3868.5300,5684.5700) and (3869.3000,5683.8000) .. (3870.2500,5683.8000) -- cycle(3894.3200,5683.8000) -- (3904.6300,5683.8000) .. controls (3905.5800,5683.8000) and (3906.3500,5684.5700) .. (3906.3500,5685.5200) .. controls (3906.3500,5686.4700) and (3905.5800,5687.2400) .. (3904.6300,5687.2400) -- (3894.3200,5687.2400) .. controls (3893.3700,5687.2400) and (3892.6000,5686.4700) .. (3892.6000,5685.5200) .. controls (3892.6000,5684.5700) and (3893.3700,5683.8000) .. (3894.3200,5683.8000) -- cycle(3918.3800,5683.8000) -- (3928.6900,5683.8000) .. controls (3929.6400,5683.8000) and (3930.4100,5684.5700) .. (3930.4100,5685.5200) .. controls (3930.4100,5686.4700) and (3929.6400,5687.2400) .. (3928.6900,5687.2400) -- (3918.3800,5687.2400) .. controls (3917.4300,5687.2400) and (3916.6600,5686.4700) .. (3916.6600,5685.5200) .. controls (3916.6600,5684.5700) and (3917.4300,5683.8000) .. (3918.3800,5683.8000) -- cycle(3942.4400,5683.8000) -- (3952.7500,5683.8000) .. controls (3953.7000,5683.8000) and (3954.4700,5684.5700) .. (3954.4700,5685.5200) .. controls (3954.4700,5686.4700) and (3953.7000,5687.2400) .. (3952.7500,5687.2400) -- (3942.4400,5687.2400) .. controls (3941.4900,5687.2400) and (3940.7200,5686.4700) .. (3940.7200,5685.5200) .. controls (3940.7200,5684.5700) and (3941.4900,5683.8000) .. (3942.4400,5683.8000) -- cycle(3966.5000,5683.8000) -- (3976.8200,5683.8000) .. controls (3977.7600,5683.8000) and (3978.5300,5684.5700) .. (3978.5300,5685.5200) .. controls (3978.5300,5686.4700) and (3977.7600,5687.2400) .. (3976.8200,5687.2400) -- (3966.5000,5687.2400) .. controls (3965.5500,5687.2400) and (3964.7800,5686.4700) .. (3964.7800,5685.5200) .. controls (3964.7800,5684.5700) and (3965.5500,5683.8000) .. (3966.5000,5683.8000) -- cycle(3990.5600,5683.8000) -- (4000.8800,5683.8000) .. controls (4001.8300,5683.8000) and (4002.6000,5684.5700) .. (4002.6000,5685.5200) .. controls (4002.6000,5686.4700) and (4001.8300,5687.2400) .. (4000.8800,5687.2400) -- (3990.5600,5687.2400) .. controls (3989.6200,5687.2400) and (3988.8500,5686.4700) .. (3988.8500,5685.5200) .. controls (3988.8500,5684.5700) and (3989.6200,5683.8000) .. (3990.5600,5683.8000) -- cycle(4014.6300,5683.8000) -- (4024.9400,5683.8000) .. controls (4025.8900,5683.8000) and (4026.6600,5684.5700) .. (4026.6600,5685.5200) .. controls (4026.6600,5686.4700) and (4025.8900,5687.2400) .. (4024.9400,5687.2400) -- (4014.6300,5687.2400) .. controls (4013.6800,5687.2400) and (4012.9100,5686.4700) .. (4012.9100,5685.5200) .. controls (4012.9100,5684.5700) and (4013.6800,5683.8000) .. (4014.6300,5683.8000) -- cycle(4038.6900,5683.8000) -- (4049.0000,5683.8000) .. controls (4049.9500,5683.8000) and (4050.7200,5684.5700) .. (4050.7200,5685.5200) .. controls (4050.7200,5686.4700) and (4049.9500,5687.2400) .. (4049.0000,5687.2400) -- (4038.6900,5687.2400) .. controls (4037.7400,5687.2400) and (4036.9700,5686.4700) .. (4036.9700,5685.5200) .. controls (4036.9700,5684.5700) and (4037.7400,5683.8000) .. (4038.6900,5683.8000) -- cycle(4062.7500,5683.8000) -- (4073.0600,5683.8000) .. controls (4074.0100,5683.8000) and (4074.7800,5684.5700) .. (4074.7800,5685.5200) .. controls (4074.7800,5686.4700) and (4074.0100,5687.2400) .. (4073.0600,5687.2400) -- (4062.7500,5687.2400) .. controls (4061.8000,5687.2400) and (4061.0300,5686.4700) .. (4061.0300,5685.5200) .. controls (4061.0300,5684.5700) and (4061.8000,5683.8000) .. (4062.7500,5683.8000) -- cycle(4086.8200,5683.8000) -- (4097.1300,5683.8000) .. controls (4098.0800,5683.8000) and (4098.8500,5684.5700) .. (4098.8500,5685.5200) .. controls (4098.8500,5686.4700) and (4098.0800,5687.2400) .. (4097.1300,5687.2400) -- (4086.8200,5687.2400) .. controls (4085.8700,5687.2400) and (4085.1000,5686.4700) .. (4085.1000,5685.5200) .. controls (4085.1000,5684.5700) and (4085.8700,5683.8000) .. (4086.8200,5683.8000) -- cycle(4110.8800,5683.8000) -- (4121.1900,5683.8000) .. controls (4122.1400,5683.8000) and (4122.9100,5684.5700) .. (4122.9100,5685.5200) .. controls (4122.9100,5686.4700) and (4122.1400,5687.2400) .. (4121.1900,5687.2400) -- (4110.8800,5687.2400) .. controls (4109.9300,5687.2400) and (4109.1600,5686.4700) .. (4109.1600,5685.5200) .. controls (4109.1600,5684.5700) and (4109.9300,5683.8000) .. (4110.8800,5683.8000) -- cycle(4134.9400,5683.8000) -- (4145.2500,5683.8000) .. controls (4146.2000,5683.8000) and (4146.9700,5684.5700) .. (4146.9700,5685.5200) .. controls (4146.9700,5686.4700) and (4146.2000,5687.2400) .. (4145.2500,5687.2400) -- (4134.9400,5687.2400) .. controls (4133.9900,5687.2400) and (4133.2200,5686.4700) .. (4133.2200,5685.5200) .. controls (4133.2200,5684.5700) and (4133.9900,5683.8000) .. (4134.9400,5683.8000) -- cycle(4159.0000,5683.8000) -- (4169.3200,5683.8000) .. controls (4170.2600,5683.8000) and (4171.0300,5684.5700) .. (4171.0300,5685.5200) .. controls (4171.0300,5686.4700) and (4170.2600,5687.2400) .. (4169.3200,5687.2400) -- (4159.0000,5687.2400) .. controls (4158.0500,5687.2400) and (4157.2800,5686.4700) .. (4157.2800,5685.5200) .. controls (4157.2800,5684.5700) and (4158.0500,5683.8000) .. (4159.0000,5683.8000) -- cycle(4183.0600,5683.8000) -- (4193.3800,5683.8000) .. controls (4194.3300,5683.8000) and (4195.1000,5684.5700) .. (4195.1000,5685.5200) .. controls (4195.1000,5686.4700) and (4194.3300,5687.2400) .. (4193.3800,5687.2400) -- (4183.0600,5687.2400) .. controls (4182.1200,5687.2400) and (4181.3500,5686.4700) .. (4181.3500,5685.5200) .. controls (4181.3500,5684.5700) and (4182.1200,5683.8000) .. (4183.0600,5683.8000) -- cycle(4207.1300,5683.8000) -- (4217.4400,5683.8000) .. controls (4218.3900,5683.8000) and (4219.1600,5684.5700) .. (4219.1600,5685.5200) .. controls (4219.1600,5686.4700) and (4218.3900,5687.2400) .. (4217.4400,5687.2400) -- (4207.1300,5687.2400) .. controls (4206.1800,5687.2400) and (4205.4100,5686.4700) .. (4205.4100,5685.5200) .. controls (4205.4100,5684.5700) and (4206.1800,5683.8000) .. (4207.1300,5683.8000) -- cycle(4231.1900,5683.8000) -- (4241.5000,5683.8000) .. controls (4242.4500,5683.8000) and (4243.2200,5684.5700) .. (4243.2200,5685.5200) .. controls (4243.2200,5686.4700) and (4242.4500,5687.2400) .. (4241.5000,5687.2400) -- (4231.1900,5687.2400) .. controls (4230.2400,5687.2400) and (4229.4700,5686.4700) .. (4229.4700,5685.5200) .. controls (4229.4700,5684.5700) and (4230.2400,5683.8000) .. (4231.1900,5683.8000) -- cycle(4255.2500,5683.8000) -- (4265.5600,5683.8000) .. controls (4266.5100,5683.8000) and (4267.2800,5684.5700) .. (4267.2800,5685.5200) .. controls (4267.2800,5686.4700) and (4266.5100,5687.2400) .. (4265.5600,5687.2400) -- (4255.2500,5687.2400) .. controls (4254.3000,5687.2400) and (4253.5300,5686.4700) .. (4253.5300,5685.5200) .. controls (4253.5300,5684.5700) and (4254.3000,5683.8000) .. (4255.2500,5683.8000) -- cycle(4279.3200,5683.8000) -- (4289.6300,5683.8000) .. controls (4290.5800,5683.8000) and (4291.3500,5684.5700) .. (4291.3500,5685.5200) .. controls (4291.3500,5686.4700) and (4290.5800,5687.2400) .. (4289.6300,5687.2400) -- (4279.3200,5687.2400) .. controls (4278.3700,5687.2400) and (4277.6000,5686.4700) .. (4277.6000,5685.5200) .. controls (4277.6000,5684.5700) and (4278.3700,5683.8000) .. (4279.3200,5683.8000) -- cycle(4303.3800,5683.8000) -- (4313.6900,5683.8000) .. controls (4314.6400,5683.8000) and (4315.4100,5684.5700) .. (4315.4100,5685.5200) .. controls (4315.4100,5686.4700) and (4314.6400,5687.2400) .. (4313.6900,5687.2400) -- (4303.3800,5687.2400) .. controls (4302.4300,5687.2400) and (4301.6600,5686.4700) .. (4301.6600,5685.5200) .. controls (4301.6600,5684.5700) and (4302.4300,5683.8000) .. (4303.3800,5683.8000) -- cycle(4327.4400,5683.8000) -- (4337.7500,5683.8000) .. controls (4338.7000,5683.8000) and (4339.4700,5684.5700) .. (4339.4700,5685.5200) .. controls (4339.4700,5686.4700) and (4338.7000,5687.2400) .. (4337.7500,5687.2400) -- (4327.4400,5687.2400) .. controls (4326.4900,5687.2400) and (4325.7200,5686.4700) .. (4325.7200,5685.5200) .. controls (4325.7200,5684.5700) and (4326.4900,5683.8000) .. (4327.4400,5683.8000) -- cycle(4351.5000,5683.8000) -- (4361.8200,5683.8000) .. controls (4362.7600,5683.8000) and (4363.5300,5684.5700) .. (4363.5300,5685.5200) .. controls (4363.5300,5686.4700) and (4362.7600,5687.2400) .. (4361.8200,5687.2400) -- (4351.5000,5687.2400) .. controls (4350.5500,5687.2400) and (4349.7800,5686.4700) .. (4349.7800,5685.5200) .. controls (4349.7800,5684.5700) and (4350.5500,5683.8000) .. (4351.5000,5683.8000) -- cycle(4375.5600,5683.8000) -- (4385.8800,5683.8000) .. controls (4386.8300,5683.8000) and (4387.6000,5684.5700) .. (4387.6000,5685.5200) .. controls (4387.6000,5686.4700) and (4386.8300,5687.2400) .. (4385.8800,5687.2400) -- (4375.5600,5687.2400) .. controls (4374.6200,5687.2400) and (4373.8500,5686.4700) .. (4373.8500,5685.5200) .. controls (4373.8500,5684.5700) and (4374.6200,5683.8000) .. (4375.5600,5683.8000) -- cycle(4399.6300,5683.8000) -- (4409.9400,5683.8000) .. controls (4410.8900,5683.8000) and (4411.6600,5684.5700) .. (4411.6600,5685.5200) .. controls (4411.6600,5686.4700) and (4410.8900,5687.2400) .. (4409.9400,5687.2400) -- (4399.6300,5687.2400) .. controls (4398.6800,5687.2400) and (4397.9100,5686.4700) .. (4397.9100,5685.5200) .. controls (4397.9100,5684.5700) and (4398.6800,5683.8000) .. (4399.6300,5683.8000) -- cycle(4423.6900,5683.8000) -- (4434.0000,5683.8000) .. controls (4434.9500,5683.8000) and (4435.7200,5684.5700) .. (4435.7200,5685.5200) .. controls (4435.7200,5686.4700) and (4434.9500,5687.2400) .. (4434.0000,5687.2400) -- (4423.6900,5687.2400) .. controls (4422.7400,5687.2400) and (4421.9700,5686.4700) .. (4421.9700,5685.5200) .. controls (4421.9700,5684.5700) and (4422.7400,5683.8000) .. (4423.6900,5683.8000) -- cycle(4447.7500,5683.8000) -- (4458.0600,5683.8000) .. controls (4459.0100,5683.8000) and (4459.7800,5684.5700) .. (4459.7800,5685.5200) .. controls (4459.7800,5686.4700) and (4459.0100,5687.2400) .. (4458.0600,5687.2400) -- (4447.7500,5687.2400) .. controls (4446.8000,5687.2400) and (4446.0300,5686.4700) .. (4446.0300,5685.5200) .. controls (4446.0300,5684.5700) and (4446.8000,5683.8000) .. (4447.7500,5683.8000) -- cycle(4471.8200,5683.8000) -- (4482.1300,5683.8000) .. controls (4483.0800,5683.8000) and (4483.8500,5684.5700) .. (4483.8500,5685.5200) .. controls (4483.8500,5686.4700) and (4483.0800,5687.2400) .. (4482.1300,5687.2400) -- (4471.8200,5687.2400) .. controls (4470.8700,5687.2400) and (4470.1000,5686.4700) .. (4470.1000,5685.5200) .. controls (4470.1000,5684.5700) and (4470.8700,5683.8000) .. (4471.8200,5683.8000) -- cycle(4495.8800,5683.8000) -- (4506.1900,5683.8000) .. controls (4507.1400,5683.8000) and (4507.9100,5684.5700) .. (4507.9100,5685.5200) .. controls (4507.9100,5686.4700) and (4507.1400,5687.2400) .. (4506.1900,5687.2400) -- (4495.8800,5687.2400) .. controls (4494.9300,5687.2400) and (4494.1600,5686.4700) .. (4494.1600,5685.5200) .. controls (4494.1600,5684.5700) and (4494.9300,5683.8000) .. (4495.8800,5683.8000) -- cycle(4519.9400,5683.8000) -- (4530.2500,5683.8000) .. controls (4531.2000,5683.8000) and (4531.9700,5684.5700) .. (4531.9700,5685.5200) .. controls (4531.9700,5686.4700) and (4531.2000,5687.2400) .. (4530.2500,5687.2400) -- (4519.9400,5687.2400) .. controls (4518.9900,5687.2400) and (4518.2200,5686.4700) .. (4518.2200,5685.5200) .. controls (4518.2200,5684.5700) and (4518.9900,5683.8000) .. (4519.9400,5683.8000) -- cycle(4544.0000,5683.8000) -- (4554.3200,5683.8000) .. controls (4555.2600,5683.8000) and (4556.0300,5684.5700) .. (4556.0300,5685.5200) .. controls (4556.0300,5686.4700) and (4555.2600,5687.2400) .. (4554.3200,5687.2400) -- (4544.0000,5687.2400) .. controls (4543.0500,5687.2400) and (4542.2800,5686.4700) .. (4542.2800,5685.5200) .. controls (4542.2800,5684.5700) and (4543.0500,5683.8000) .. (4544.0000,5683.8000) -- cycle(4568.0600,5683.8000) -- (4578.3800,5683.8000) .. controls (4579.3300,5683.8000) and (4580.1000,5684.5700) .. (4580.1000,5685.5200) .. controls (4580.1000,5686.4700) and (4579.3300,5687.2400) .. (4578.3800,5687.2400) -- (4568.0600,5687.2400) .. controls (4567.1200,5687.2400) and (4566.3500,5686.4700) .. (4566.3500,5685.5200) .. controls (4566.3500,5684.5700) and (4567.1200,5683.8000) .. (4568.0600,5683.8000) -- cycle(4592.1300,5683.8000) -- (4602.4400,5683.8000) .. controls (4603.3900,5683.8000) and (4604.1600,5684.5700) .. (4604.1600,5685.5200) .. controls (4604.1600,5686.4700) and (4603.3900,5687.2400) .. (4602.4400,5687.2400) -- (4592.1300,5687.2400) .. controls (4591.1800,5687.2400) and (4590.4100,5686.4700) .. (4590.4100,5685.5200) .. controls (4590.4100,5684.5700) and (4591.1800,5683.8000) .. (4592.1300,5683.8000) -- cycle(4616.1900,5683.8000) -- (4626.5000,5683.8000) .. controls (4627.4500,5683.8000) and (4628.2200,5684.5700) .. (4628.2200,5685.5200) .. controls (4628.2200,5686.4700) and (4627.4500,5687.2400) .. (4626.5000,5687.2400) -- (4616.1900,5687.2400) .. controls (4615.2400,5687.2400) and (4614.4700,5686.4700) .. (4614.4700,5685.5200) .. controls (4614.4700,5684.5700) and (4615.2400,5683.8000) .. (4616.1900,5683.8000) -- cycle(4640.2500,5683.8000) -- (4650.5600,5683.8000) .. controls (4651.5100,5683.8000) and (4652.2800,5684.5700) .. (4652.2800,5685.5200) .. controls (4652.2800,5686.4700) and (4651.5100,5687.2400) .. (4650.5600,5687.2400) -- (4640.2500,5687.2400) .. controls (4639.3000,5687.2400) and (4638.5300,5686.4700) .. (4638.5300,5685.5200) .. controls (4638.5300,5684.5700) and (4639.3000,5683.8000) .. (4640.2500,5683.8000) -- cycle(4664.3200,5683.8000) -- (4672.4400,5683.8000) .. controls (4673.3900,5683.8000) and (4674.1600,5684.5700) .. (4674.1600,5685.5200) .. controls (4674.1600,5686.4700) and (4673.3900,5687.2400) .. (4672.4400,5687.2400) -- (4664.3200,5687.2400) .. controls (4663.3700,5687.2400) and (4662.6000,5686.4700) .. (4662.6000,5685.5200) .. controls (4662.6000,5684.5700) and (4663.3700,5683.8000) .. (4664.3200,5683.8000) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(34.615,644.2)}}]
    \path[fill=c00a2ff] (3184.1000,5897.2000) -- (3218.1100,5897.2000) -- (3218.1100,6373.0100) -- (3184.1000,6373.0100) -- cycle(3309.1100,6084.2100) -- (3343.1100,6084.2100) -- (3343.1100,6373.0100) -- (3309.1100,6373.0100) -- cycle(3434.1100,5902.2000) -- (3468.1100,5902.2000) -- (3468.1100,6373.0100) -- (3434.1100,6373.0100) -- cycle(3559.1200,5935.2000) -- (3593.1200,5935.2000) -- (3593.1200,6373.0100) -- (3559.1200,6373.0100) -- cycle(3684.1200,6096.2100) -- (3718.1200,6096.2100) -- (3718.1200,6373.0100) -- (3684.1200,6373.0100) -- cycle(3809.1200,5888.2000) -- (3843.1300,5888.2000) -- (3843.1300,6373.0100) -- (3809.1200,6373.0100) -- cycle(3934.1300,5909.2000) -- (3968.1300,5909.2000) -- (3968.1300,6373.0100) -- (3934.1300,6373.0100) -- cycle(4059.1300,6064.2100) -- (4093.1300,6064.2100) -- (4093.1300,6373.0100) -- (4059.1300,6373.0100) -- cycle(4184.1400,5899.2000) -- (4218.1400,5899.2000) -- (4218.1400,6373.0100) -- (4184.1400,6373.0100) -- cycle(4309.1400,5895.2000) -- (4343.1400,5895.2000) -- (4343.1400,6373.0100) -- (4309.1400,6373.0100) -- cycle(4434.1500,6050.2100) -- (4468.1500,6050.2100) -- (4468.1500,6373.0100) -- (4434.1500,6373.0100) -- cycle(4559.1500,5874.2000) -- (4593.1500,5874.2000) -- (4593.1500,6373.0100) -- (4559.1500,6373.0100) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(34.615,644.2)}}]
    \path[fill=c61d836] (3216.1000,6036.2000) -- (3255.1000,6036.2000) -- (3255.1000,6373.0000) -- (3216.1000,6373.0000) -- cycle(3341.1000,5831.1900) -- (3380.1000,5831.1900) -- (3380.1000,6373.0000) -- (3341.1000,6373.0000) -- cycle(3466.1000,6036.2000) -- (3505.1000,6036.2000) -- (3505.1000,6373.0000) -- (3466.1000,6373.0000) -- cycle(3590.1100,6036.2000) -- (3630.1100,6036.2000) -- (3630.1100,6373.0000) -- (3590.1100,6373.0000) -- cycle(3715.1100,5831.1900) -- (3755.1100,5831.1900) -- (3755.1100,6373.0000) -- (3715.1100,6373.0000) -- cycle(3840.1200,6036.2000) -- (3880.1200,6036.2000) -- (3880.1200,6373.0000) -- (3840.1200,6373.0000) -- cycle(3965.1200,6055.2000) -- (4005.1200,6055.2000) -- (4005.1200,6373.0000) -- (3965.1200,6373.0000) -- cycle(4090.1200,5887.1900) -- (4130.1300,5887.1900) -- (4130.1300,6373.0000) -- (4090.1200,6373.0000) -- cycle(4215.1300,6055.2000) -- (4255.1300,6055.2000) -- (4255.1300,6373.0000) -- (4215.1300,6373.0000) -- cycle(4340.1300,6055.2000) -- (4380.1300,6055.2000) -- (4380.1300,6373.0000) -- (4340.1300,6373.0000) -- cycle(4465.1400,5887.1900) -- (4505.1400,5887.1900) -- (4505.1400,6373.0000) -- (4465.1400,6373.0000) -- cycle(4590.1400,6055.2000) -- (4630.1400,6055.2000) -- (4630.1400,6373.0000) -- (4590.1400,6373.0000) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(43.135,644.2)}}]
    \path[cm={{1.0,0.0,0.0,-1.0,(4672.5,6372.5)}},draw=c5e5e5e,even odd rule,draw opacity=0.380,line cap=round,line join=round,line width=0.917pt,miter limit=10.00] (0.0000,0.0000) -- (0.0004,687.0000);



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(0.53632,644.2)}}]
    \path[cm={{1.0,0.0,0.0,-1.0,(3172.5,6372.5)}},draw=c5e5e5e,even odd rule,draw opacity=0.376,line cap=round,line join=round,line width=0.917pt,miter limit=10.00] (0.0000,0.0000) -- (0.0004,687.0000);



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(0.53632,644.2)}}]
    \path[fill=c5e5e5e,fill opacity=0.384] (3173.0000,6371.8000) -- (3179.8800,6371.8000) .. controls (3180.5100,6371.8000) and (3181.0200,6372.3200) .. (3181.0200,6372.9500) .. controls (3181.0200,6373.5800) and (3180.5100,6374.1000) .. (3179.8800,6374.1000) -- (3173.0000,6374.1000) .. controls (3172.3700,6374.1000) and (3171.8500,6373.5800) .. (3171.8500,6372.9500) .. controls (3171.8500,6372.3200) and (3172.3700,6371.8000) .. (3173.0000,6371.8000) -- cycle(3189.0400,6371.8000) -- (3195.9200,6371.8000) .. controls (3196.5500,6371.8000) and (3197.0600,6372.3200) .. (3197.0600,6372.9500) .. controls (3197.0600,6373.5800) and (3196.5500,6374.1000) .. (3195.9200,6374.1000) -- (3189.0400,6374.1000) .. controls (3188.4100,6374.1000) and (3187.9000,6373.5800) .. (3187.9000,6372.9500) .. controls (3187.9000,6372.3200) and (3188.4100,6371.8000) .. (3189.0400,6371.8000) -- cycle(3205.0800,6371.8000) -- (3211.9600,6371.8000) .. controls (3212.5900,6371.8000) and (3213.1000,6372.3200) .. (3213.1000,6372.9500) .. controls (3213.1000,6373.5800) and (3212.5900,6374.1000) .. (3211.9600,6374.1000) -- (3205.0800,6374.1000) .. controls (3204.4500,6374.1000) and (3203.9400,6373.5800) .. (3203.9400,6372.9500) .. controls (3203.9400,6372.3200) and (3204.4500,6371.8000) .. (3205.0800,6371.8000) -- cycle(3221.1300,6371.8000) -- (3228.0000,6371.8000) .. controls (3228.6300,6371.8000) and (3229.1500,6372.3200) .. (3229.1500,6372.9500) .. controls (3229.1500,6373.5800) and (3228.6300,6374.1000) .. (3228.0000,6374.1000) -- (3221.1300,6374.1000) .. controls (3220.4900,6374.1000) and (3219.9800,6373.5800) .. (3219.9800,6372.9500) .. controls (3219.9800,6372.3200) and (3220.4900,6371.8000) .. (3221.1300,6371.8000) -- cycle(3237.1700,6371.8000) -- (3244.0400,6371.8000) .. controls (3244.6700,6371.8000) and (3245.1900,6372.3200) .. (3245.1900,6372.9500) .. controls (3245.1900,6373.5800) and (3244.6700,6374.1000) .. (3244.0400,6374.1000) -- (3237.1700,6374.1000) .. controls (3236.5300,6374.1000) and (3236.0200,6373.5800) .. (3236.0200,6372.9500) .. controls (3236.0200,6372.3200) and (3236.5300,6371.8000) .. (3237.1700,6371.8000) -- cycle(3253.2100,6371.8000) -- (3260.0800,6371.8000) .. controls (3260.7200,6371.8000) and (3261.2300,6372.3200) .. (3261.2300,6372.9500) .. controls (3261.2300,6373.5800) and (3260.7200,6374.1000) .. (3260.0800,6374.1000) -- (3253.2100,6374.1000) .. controls (3252.5800,6374.1000) and (3252.0600,6373.5800) .. (3252.0600,6372.9500) .. controls (3252.0600,6372.3200) and (3252.5800,6371.8000) .. (3253.2100,6371.8000) -- cycle(3269.2500,6371.8000) -- (3276.1300,6371.8000) .. controls (3276.7600,6371.8000) and (3277.2700,6372.3200) .. (3277.2700,6372.9500) .. controls (3277.2700,6373.5800) and (3276.7600,6374.1000) .. (3276.1300,6374.1000) -- (3269.2500,6374.1000) .. controls (3268.6200,6374.1000) and (3268.1000,6373.5800) .. (3268.1000,6372.9500) .. controls (3268.1000,6372.3200) and (3268.6200,6371.8000) .. (3269.2500,6371.8000) -- cycle(3285.2900,6371.8000) -- (3292.1700,6371.8000) .. controls (3292.8000,6371.8000) and (3293.3100,6372.3200) .. (3293.3100,6372.9500) .. controls (3293.3100,6373.5800) and (3292.8000,6374.1000) .. (3292.1700,6374.1000) -- (3285.2900,6374.1000) .. controls (3284.6600,6374.1000) and (3284.1500,6373.5800) .. (3284.1500,6372.9500) .. controls (3284.1500,6372.3200) and (3284.6600,6371.8000) .. (3285.2900,6371.8000) -- cycle(3301.3300,6371.8000) -- (3308.2100,6371.8000) .. controls (3308.8400,6371.8000) and (3309.3500,6372.3200) .. (3309.3500,6372.9500) .. controls (3309.3500,6373.5800) and (3308.8400,6374.1000) .. (3308.2100,6374.1000) -- (3301.3300,6374.1000) .. controls (3300.7000,6374.1000) and (3300.1900,6373.5800) .. (3300.1900,6372.9500) .. controls (3300.1900,6372.3200) and (3300.7000,6371.8000) .. (3301.3300,6371.8000) -- cycle(3317.3800,6371.8000) -- (3324.2500,6371.8000) .. controls (3324.8800,6371.8000) and (3325.4000,6372.3200) .. (3325.4000,6372.9500) .. controls (3325.4000,6373.5800) and (3324.8800,6374.1000) .. (3324.2500,6374.1000) -- (3317.3800,6374.1000) .. controls (3316.7400,6374.1000) and (3316.2300,6373.5800) .. (3316.2300,6372.9500) .. controls (3316.2300,6372.3200) and (3316.7400,6371.8000) .. (3317.3800,6371.8000) -- cycle(3333.4200,6371.8000) -- (3340.2900,6371.8000) .. controls (3340.9200,6371.8000) and (3341.4400,6372.3200) .. (3341.4400,6372.9500) .. controls (3341.4400,6373.5800) and (3340.9200,6374.1000) .. (3340.2900,6374.1000) -- (3333.4200,6374.1000) .. controls (3332.7800,6374.1000) and (3332.2700,6373.5800) .. (3332.2700,6372.9500) .. controls (3332.2700,6372.3200) and (3332.7800,6371.8000) .. (3333.4200,6371.8000) -- cycle(3349.4600,6371.8000) -- (3356.3300,6371.8000) .. controls (3356.9700,6371.8000) and (3357.4800,6372.3200) .. (3357.4800,6372.9500) .. controls (3357.4800,6373.5800) and (3356.9700,6374.1000) .. (3356.3300,6374.1000) -- (3349.4600,6374.1000) .. controls (3348.8300,6374.1000) and (3348.3100,6373.5800) .. (3348.3100,6372.9500) .. controls (3348.3100,6372.3200) and (3348.8300,6371.8000) .. (3349.4600,6371.8000) -- cycle(3365.5000,6371.8000) -- (3372.3800,6371.8000) .. controls (3373.0100,6371.8000) and (3373.5200,6372.3200) .. (3373.5200,6372.9500) .. controls (3373.5200,6373.5800) and (3373.0100,6374.1000) .. (3372.3800,6374.1000) -- (3365.5000,6374.1000) .. controls (3364.8700,6374.1000) and (3364.3500,6373.5800) .. (3364.3500,6372.9500) .. controls (3364.3500,6372.3200) and (3364.8700,6371.8000) .. (3365.5000,6371.8000) -- cycle(3381.5400,6371.8000) -- (3388.4200,6371.8000) .. controls (3389.0500,6371.8000) and (3389.5600,6372.3200) .. (3389.5600,6372.9500) .. controls (3389.5600,6373.5800) and (3389.0500,6374.1000) .. (3388.4200,6374.1000) -- (3381.5400,6374.1000) .. controls (3380.9100,6374.1000) and (3380.4000,6373.5800) .. (3380.4000,6372.9500) .. controls (3380.4000,6372.3200) and (3380.9100,6371.8000) .. (3381.5400,6371.8000) -- cycle(3397.5800,6371.8000) -- (3404.4600,6371.8000) .. controls (3405.0900,6371.8000) and (3405.6000,6372.3200) .. (3405.6000,6372.9500) .. controls (3405.6000,6373.5800) and (3405.0900,6374.1000) .. (3404.4600,6374.1000) -- (3397.5800,6374.1000) .. controls (3396.9500,6374.1000) and (3396.4400,6373.5800) .. (3396.4400,6372.9500) .. controls (3396.4400,6372.3200) and (3396.9500,6371.8000) .. (3397.5800,6371.8000) -- cycle(3413.6300,6371.8000) -- (3420.5000,6371.8000) .. controls (3421.1300,6371.8000) and (3421.6500,6372.3200) .. (3421.6500,6372.9500) .. controls (3421.6500,6373.5800) and (3421.1300,6374.1000) .. (3420.5000,6374.1000) -- (3413.6300,6374.1000) .. controls (3412.9900,6374.1000) and (3412.4800,6373.5800) .. (3412.4800,6372.9500) .. controls (3412.4800,6372.3200) and (3412.9900,6371.8000) .. (3413.6300,6371.8000) -- cycle(3429.6700,6371.8000) -- (3436.5400,6371.8000) .. controls (3437.1700,6371.8000) and (3437.6900,6372.3200) .. (3437.6900,6372.9500) .. controls (3437.6900,6373.5800) and (3437.1700,6374.1000) .. (3436.5400,6374.1000) -- (3429.6700,6374.1000) .. controls (3429.0300,6374.1000) and (3428.5200,6373.5800) .. (3428.5200,6372.9500) .. controls (3428.5200,6372.3200) and (3429.0300,6371.8000) .. (3429.6700,6371.8000) -- cycle(3445.7100,6371.8000) -- (3452.5800,6371.8000) .. controls (3453.2200,6371.8000) and (3453.7300,6372.3200) .. (3453.7300,6372.9500) .. controls (3453.7300,6373.5800) and (3453.2200,6374.1000) .. (3452.5800,6374.1000) -- (3445.7100,6374.1000) .. controls (3445.0800,6374.1000) and (3444.5600,6373.5800) .. (3444.5600,6372.9500) .. controls (3444.5600,6372.3200) and (3445.0800,6371.8000) .. (3445.7100,6371.8000) -- cycle(3461.7500,6371.8000) -- (3468.6300,6371.8000) .. controls (3469.2600,6371.8000) and (3469.7700,6372.3200) .. (3469.7700,6372.9500) .. controls (3469.7700,6373.5800) and (3469.2600,6374.1000) .. (3468.6300,6374.1000) -- (3461.7500,6374.1000) .. controls (3461.1200,6374.1000) and (3460.6000,6373.5800) .. (3460.6000,6372.9500) .. controls (3460.6000,6372.3200) and (3461.1200,6371.8000) .. (3461.7500,6371.8000) -- cycle(3477.7900,6371.8000) -- (3484.6700,6371.8000) .. controls (3485.3000,6371.8000) and (3485.8100,6372.3200) .. (3485.8100,6372.9500) .. controls (3485.8100,6373.5800) and (3485.3000,6374.1000) .. (3484.6700,6374.1000) -- (3477.7900,6374.1000) .. controls (3477.1600,6374.1000) and (3476.6500,6373.5800) .. (3476.6500,6372.9500) .. controls (3476.6500,6372.3200) and (3477.1600,6371.8000) .. (3477.7900,6371.8000) -- cycle(3493.8300,6371.8000) -- (3500.7100,6371.8000) .. controls (3501.3400,6371.8000) and (3501.8500,6372.3200) .. (3501.8500,6372.9500) .. controls (3501.8500,6373.5800) and (3501.3400,6374.1000) .. (3500.7100,6374.1000) -- (3493.8300,6374.1000) .. controls (3493.2000,6374.1000) and (3492.6900,6373.5800) .. (3492.6900,6372.9500) .. controls (3492.6900,6372.3200) and (3493.2000,6371.8000) .. (3493.8300,6371.8000) -- cycle(3509.8800,6371.8000) -- (3516.7500,6371.8000) .. controls (3517.3800,6371.8000) and (3517.9000,6372.3200) .. (3517.9000,6372.9500) .. controls (3517.9000,6373.5800) and (3517.3800,6374.1000) .. (3516.7500,6374.1000) -- (3509.8800,6374.1000) .. controls (3509.2400,6374.1000) and (3508.7300,6373.5800) .. (3508.7300,6372.9500) .. controls (3508.7300,6372.3200) and (3509.2400,6371.8000) .. (3509.8800,6371.8000) -- cycle(3525.9200,6371.8000) -- (3532.7900,6371.8000) .. controls (3533.4200,6371.8000) and (3533.9400,6372.3200) .. (3533.9400,6372.9500) .. controls (3533.9400,6373.5800) and (3533.4200,6374.1000) .. (3532.7900,6374.1000) -- (3525.9200,6374.1000) .. controls (3525.2800,6374.1000) and (3524.7700,6373.5800) .. (3524.7700,6372.9500) .. controls (3524.7700,6372.3200) and (3525.2800,6371.8000) .. (3525.9200,6371.8000) -- cycle(3541.9600,6371.8000) -- (3548.8300,6371.8000) .. controls (3549.4700,6371.8000) and (3549.9800,6372.3200) .. (3549.9800,6372.9500) .. controls (3549.9800,6373.5800) and (3549.4700,6374.1000) .. (3548.8300,6374.1000) -- (3541.9600,6374.1000) .. controls (3541.3300,6374.1000) and (3540.8100,6373.5800) .. (3540.8100,6372.9500) .. controls (3540.8100,6372.3200) and (3541.3300,6371.8000) .. (3541.9600,6371.8000) -- cycle(3558.0000,6371.8000) -- (3564.8800,6371.8000) .. controls (3565.5100,6371.8000) and (3566.0200,6372.3200) .. (3566.0200,6372.9500) .. controls (3566.0200,6373.5800) and (3565.5100,6374.1000) .. (3564.8800,6374.1000) -- (3558.0000,6374.1000) .. controls (3557.3700,6374.1000) and (3556.8500,6373.5800) .. (3556.8500,6372.9500) .. controls (3556.8500,6372.3200) and (3557.3700,6371.8000) .. (3558.0000,6371.8000) -- cycle(3574.0400,6371.8000) -- (3580.9200,6371.8000) .. controls (3581.5500,6371.8000) and (3582.0600,6372.3200) .. (3582.0600,6372.9500) .. controls (3582.0600,6373.5800) and (3581.5500,6374.1000) .. (3580.9200,6374.1000) -- (3574.0400,6374.1000) .. controls (3573.4100,6374.1000) and (3572.9000,6373.5800) .. (3572.9000,6372.9500) .. controls (3572.9000,6372.3200) and (3573.4100,6371.8000) .. (3574.0400,6371.8000) -- cycle(3590.0800,6371.8000) -- (3596.9600,6371.8000) .. controls (3597.5900,6371.8000) and (3598.1000,6372.3200) .. (3598.1000,6372.9500) .. controls (3598.1000,6373.5800) and (3597.5900,6374.1000) .. (3596.9600,6374.1000) -- (3590.0800,6374.1000) .. controls (3589.4500,6374.1000) and (3588.9400,6373.5800) .. (3588.9400,6372.9500) .. controls (3588.9400,6372.3200) and (3589.4500,6371.8000) .. (3590.0800,6371.8000) -- cycle(3606.1300,6371.8000) -- (3613.0000,6371.8000) .. controls (3613.6300,6371.8000) and (3614.1500,6372.3200) .. (3614.1500,6372.9500) .. controls (3614.1500,6373.5800) and (3613.6300,6374.1000) .. (3613.0000,6374.1000) -- (3606.1300,6374.1000) .. controls (3605.4900,6374.1000) and (3604.9800,6373.5800) .. (3604.9800,6372.9500) .. controls (3604.9800,6372.3200) and (3605.4900,6371.8000) .. (3606.1300,6371.8000) -- cycle(3622.1700,6371.8000) -- (3629.0400,6371.8000) .. controls (3629.6700,6371.8000) and (3630.1900,6372.3200) .. (3630.1900,6372.9500) .. controls (3630.1900,6373.5800) and (3629.6700,6374.1000) .. (3629.0400,6374.1000) -- (3622.1700,6374.1000) .. controls (3621.5300,6374.1000) and (3621.0200,6373.5800) .. (3621.0200,6372.9500) .. controls (3621.0200,6372.3200) and (3621.5300,6371.8000) .. (3622.1700,6371.8000) -- cycle(3638.2100,6371.8000) -- (3645.0800,6371.8000) .. controls (3645.7200,6371.8000) and (3646.2300,6372.3200) .. (3646.2300,6372.9500) .. controls (3646.2300,6373.5800) and (3645.7200,6374.1000) .. (3645.0800,6374.1000) -- (3638.2100,6374.1000) .. controls (3637.5800,6374.1000) and (3637.0600,6373.5800) .. (3637.0600,6372.9500) .. controls (3637.0600,6372.3200) and (3637.5800,6371.8000) .. (3638.2100,6371.8000) -- cycle(3654.2500,6371.8000) -- (3661.1300,6371.8000) .. controls (3661.7600,6371.8000) and (3662.2700,6372.3200) .. (3662.2700,6372.9500) .. controls (3662.2700,6373.5800) and (3661.7600,6374.1000) .. (3661.1300,6374.1000) -- (3654.2500,6374.1000) .. controls (3653.6200,6374.1000) and (3653.1000,6373.5800) .. (3653.1000,6372.9500) .. controls (3653.1000,6372.3200) and (3653.6200,6371.8000) .. (3654.2500,6371.8000) -- cycle(3670.2900,6371.8000) -- (3677.1700,6371.8000) .. controls (3677.8000,6371.8000) and (3678.3100,6372.3200) .. (3678.3100,6372.9500) .. controls (3678.3100,6373.5800) and (3677.8000,6374.1000) .. (3677.1700,6374.1000) -- (3670.2900,6374.1000) .. controls (3669.6600,6374.1000) and (3669.1500,6373.5800) .. (3669.1500,6372.9500) .. controls (3669.1500,6372.3200) and (3669.6600,6371.8000) .. (3670.2900,6371.8000) -- cycle(3686.3300,6371.8000) -- (3693.2100,6371.8000) .. controls (3693.8400,6371.8000) and (3694.3500,6372.3200) .. (3694.3500,6372.9500) .. controls (3694.3500,6373.5800) and (3693.8400,6374.1000) .. (3693.2100,6374.1000) -- (3686.3300,6374.1000) .. controls (3685.7000,6374.1000) and (3685.1900,6373.5800) .. (3685.1900,6372.9500) .. controls (3685.1900,6372.3200) and (3685.7000,6371.8000) .. (3686.3300,6371.8000) -- cycle(3702.3800,6371.8000) -- (3709.2500,6371.8000) .. controls (3709.8800,6371.8000) and (3710.4000,6372.3200) .. (3710.4000,6372.9500) .. controls (3710.4000,6373.5800) and (3709.8800,6374.1000) .. (3709.2500,6374.1000) -- (3702.3800,6374.1000) .. controls (3701.7400,6374.1000) and (3701.2300,6373.5800) .. (3701.2300,6372.9500) .. controls (3701.2300,6372.3200) and (3701.7400,6371.8000) .. (3702.3800,6371.8000) -- cycle(3718.4200,6371.8000) -- (3725.2900,6371.8000) .. controls (3725.9200,6371.8000) and (3726.4400,6372.3200) .. (3726.4400,6372.9500) .. controls (3726.4400,6373.5800) and (3725.9200,6374.1000) .. (3725.2900,6374.1000) -- (3718.4200,6374.1000) .. controls (3717.7800,6374.1000) and (3717.2700,6373.5800) .. (3717.2700,6372.9500) .. controls (3717.2700,6372.3200) and (3717.7800,6371.8000) .. (3718.4200,6371.8000) -- cycle(3734.4600,6371.8000) -- (3741.3300,6371.8000) .. controls (3741.9700,6371.8000) and (3742.4800,6372.3200) .. (3742.4800,6372.9500) .. controls (3742.4800,6373.5800) and (3741.9700,6374.1000) .. (3741.3300,6374.1000) -- (3734.4600,6374.1000) .. controls (3733.8300,6374.1000) and (3733.3100,6373.5800) .. (3733.3100,6372.9500) .. controls (3733.3100,6372.3200) and (3733.8300,6371.8000) .. (3734.4600,6371.8000) -- cycle(3750.5000,6371.8000) -- (3757.3800,6371.8000) .. controls (3758.0100,6371.8000) and (3758.5200,6372.3200) .. (3758.5200,6372.9500) .. controls (3758.5200,6373.5800) and (3758.0100,6374.1000) .. (3757.3800,6374.1000) -- (3750.5000,6374.1000) .. controls (3749.8700,6374.1000) and (3749.3500,6373.5800) .. (3749.3500,6372.9500) .. controls (3749.3500,6372.3200) and (3749.8700,6371.8000) .. (3750.5000,6371.8000) -- cycle(3766.5400,6371.8000) -- (3773.4200,6371.8000) .. controls (3774.0500,6371.8000) and (3774.5600,6372.3200) .. (3774.5600,6372.9500) .. controls (3774.5600,6373.5800) and (3774.0500,6374.1000) .. (3773.4200,6374.1000) -- (3766.5400,6374.1000) .. controls (3765.9100,6374.1000) and (3765.4000,6373.5800) .. (3765.4000,6372.9500) .. controls (3765.4000,6372.3200) and (3765.9100,6371.8000) .. (3766.5400,6371.8000) -- cycle(3782.5800,6371.8000) -- (3789.4600,6371.8000) .. controls (3790.0900,6371.8000) and (3790.6000,6372.3200) .. (3790.6000,6372.9500) .. controls (3790.6000,6373.5800) and (3790.0900,6374.1000) .. (3789.4600,6374.1000) -- (3782.5800,6374.1000) .. controls (3781.9500,6374.1000) and (3781.4400,6373.5800) .. (3781.4400,6372.9500) .. controls (3781.4400,6372.3200) and (3781.9500,6371.8000) .. (3782.5800,6371.8000) -- cycle(3798.6300,6371.8000) -- (3805.5000,6371.8000) .. controls (3806.1300,6371.8000) and (3806.6500,6372.3200) .. (3806.6500,6372.9500) .. controls (3806.6500,6373.5800) and (3806.1300,6374.1000) .. (3805.5000,6374.1000) -- (3798.6300,6374.1000) .. controls (3797.9900,6374.1000) and (3797.4800,6373.5800) .. (3797.4800,6372.9500) .. controls (3797.4800,6372.3200) and (3797.9900,6371.8000) .. (3798.6300,6371.8000) -- cycle(3814.6700,6371.8000) -- (3821.5400,6371.8000) .. controls (3822.1700,6371.8000) and (3822.6900,6372.3200) .. (3822.6900,6372.9500) .. controls (3822.6900,6373.5800) and (3822.1700,6374.1000) .. (3821.5400,6374.1000) -- (3814.6700,6374.1000) .. controls (3814.0300,6374.1000) and (3813.5200,6373.5800) .. (3813.5200,6372.9500) .. controls (3813.5200,6372.3200) and (3814.0300,6371.8000) .. (3814.6700,6371.8000) -- cycle(3830.7100,6371.8000) -- (3837.5800,6371.8000) .. controls (3838.2200,6371.8000) and (3838.7300,6372.3200) .. (3838.7300,6372.9500) .. controls (3838.7300,6373.5800) and (3838.2200,6374.1000) .. (3837.5800,6374.1000) -- (3830.7100,6374.1000) .. controls (3830.0800,6374.1000) and (3829.5600,6373.5800) .. (3829.5600,6372.9500) .. controls (3829.5600,6372.3200) and (3830.0800,6371.8000) .. (3830.7100,6371.8000) -- cycle(3846.7500,6371.8000) -- (3853.6300,6371.8000) .. controls (3854.2600,6371.8000) and (3854.7700,6372.3200) .. (3854.7700,6372.9500) .. controls (3854.7700,6373.5800) and (3854.2600,6374.1000) .. (3853.6300,6374.1000) -- (3846.7500,6374.1000) .. controls (3846.1200,6374.1000) and (3845.6000,6373.5800) .. (3845.6000,6372.9500) .. controls (3845.6000,6372.3200) and (3846.1200,6371.8000) .. (3846.7500,6371.8000) -- cycle(3862.7900,6371.8000) -- (3869.6700,6371.8000) .. controls (3870.3000,6371.8000) and (3870.8100,6372.3200) .. (3870.8100,6372.9500) .. controls (3870.8100,6373.5800) and (3870.3000,6374.1000) .. (3869.6700,6374.1000) -- (3862.7900,6374.1000) .. controls (3862.1600,6374.1000) and (3861.6500,6373.5800) .. (3861.6500,6372.9500) .. controls (3861.6500,6372.3200) and (3862.1600,6371.8000) .. (3862.7900,6371.8000) -- cycle(3878.8300,6371.8000) -- (3885.7100,6371.8000) .. controls (3886.3400,6371.8000) and (3886.8500,6372.3200) .. (3886.8500,6372.9500) .. controls (3886.8500,6373.5800) and (3886.3400,6374.1000) .. (3885.7100,6374.1000) -- (3878.8300,6374.1000) .. controls (3878.2000,6374.1000) and (3877.6900,6373.5800) .. (3877.6900,6372.9500) .. controls (3877.6900,6372.3200) and (3878.2000,6371.8000) .. (3878.8300,6371.8000) -- cycle(3894.8800,6371.8000) -- (3901.7500,6371.8000) .. controls (3902.3800,6371.8000) and (3902.9000,6372.3200) .. (3902.9000,6372.9500) .. controls (3902.9000,6373.5800) and (3902.3800,6374.1000) .. (3901.7500,6374.1000) -- (3894.8800,6374.1000) .. controls (3894.2400,6374.1000) and (3893.7300,6373.5800) .. (3893.7300,6372.9500) .. controls (3893.7300,6372.3200) and (3894.2400,6371.8000) .. (3894.8800,6371.8000) -- cycle(3910.9200,6371.8000) -- (3917.7900,6371.8000) .. controls (3918.4200,6371.8000) and (3918.9400,6372.3200) .. (3918.9400,6372.9500) .. controls (3918.9400,6373.5800) and (3918.4200,6374.1000) .. (3917.7900,6374.1000) -- (3910.9200,6374.1000) .. controls (3910.2800,6374.1000) and (3909.7700,6373.5800) .. (3909.7700,6372.9500) .. controls (3909.7700,6372.3200) and (3910.2800,6371.8000) .. (3910.9200,6371.8000) -- cycle(3926.9600,6371.8000) -- (3933.8300,6371.8000) .. controls (3934.4700,6371.8000) and (3934.9800,6372.3200) .. (3934.9800,6372.9500) .. controls (3934.9800,6373.5800) and (3934.4700,6374.1000) .. (3933.8300,6374.1000) -- (3926.9600,6374.1000) .. controls (3926.3300,6374.1000) and (3925.8100,6373.5800) .. (3925.8100,6372.9500) .. controls (3925.8100,6372.3200) and (3926.3300,6371.8000) .. (3926.9600,6371.8000) -- cycle(3943.0000,6371.8000) -- (3949.8800,6371.8000) .. controls (3950.5100,6371.8000) and (3951.0200,6372.3200) .. (3951.0200,6372.9500) .. controls (3951.0200,6373.5800) and (3950.5100,6374.1000) .. (3949.8800,6374.1000) -- (3943.0000,6374.1000) .. controls (3942.3700,6374.1000) and (3941.8500,6373.5800) .. (3941.8500,6372.9500) .. controls (3941.8500,6372.3200) and (3942.3700,6371.8000) .. (3943.0000,6371.8000) -- cycle(3959.0400,6371.8000) -- (3965.9200,6371.8000) .. controls (3966.5500,6371.8000) and (3967.0600,6372.3200) .. (3967.0600,6372.9500) .. controls (3967.0600,6373.5800) and (3966.5500,6374.1000) .. (3965.9200,6374.1000) -- (3959.0400,6374.1000) .. controls (3958.4100,6374.1000) and (3957.9000,6373.5800) .. (3957.9000,6372.9500) .. controls (3957.9000,6372.3200) and (3958.4100,6371.8000) .. (3959.0400,6371.8000) -- cycle(3975.0800,6371.8000) -- (3981.9600,6371.8000) .. controls (3982.5900,6371.8000) and (3983.1000,6372.3200) .. (3983.1000,6372.9500) .. controls (3983.1000,6373.5800) and (3982.5900,6374.1000) .. (3981.9600,6374.1000) -- (3975.0800,6374.1000) .. controls (3974.4500,6374.1000) and (3973.9400,6373.5800) .. (3973.9400,6372.9500) .. controls (3973.9400,6372.3200) and (3974.4500,6371.8000) .. (3975.0800,6371.8000) -- cycle(3991.1300,6371.8000) -- (3998.0000,6371.8000) .. controls (3998.6300,6371.8000) and (3999.1500,6372.3200) .. (3999.1500,6372.9500) .. controls (3999.1500,6373.5800) and (3998.6300,6374.1000) .. (3998.0000,6374.1000) -- (3991.1300,6374.1000) .. controls (3990.4900,6374.1000) and (3989.9800,6373.5800) .. (3989.9800,6372.9500) .. controls (3989.9800,6372.3200) and (3990.4900,6371.8000) .. (3991.1300,6371.8000) -- cycle(4007.1700,6371.8000) -- (4014.0400,6371.8000) .. controls (4014.6700,6371.8000) and (4015.1900,6372.3200) .. (4015.1900,6372.9500) .. controls (4015.1900,6373.5800) and (4014.6700,6374.1000) .. (4014.0400,6374.1000) -- (4007.1700,6374.1000) .. controls (4006.5300,6374.1000) and (4006.0200,6373.5800) .. (4006.0200,6372.9500) .. controls (4006.0200,6372.3200) and (4006.5300,6371.8000) .. (4007.1700,6371.8000) -- cycle(4023.2100,6371.8000) -- (4030.0800,6371.8000) .. controls (4030.7200,6371.8000) and (4031.2300,6372.3200) .. (4031.2300,6372.9500) .. controls (4031.2300,6373.5800) and (4030.7200,6374.1000) .. (4030.0800,6374.1000) -- (4023.2100,6374.1000) .. controls (4022.5800,6374.1000) and (4022.0600,6373.5800) .. (4022.0600,6372.9500) .. controls (4022.0600,6372.3200) and (4022.5800,6371.8000) .. (4023.2100,6371.8000) -- cycle(4039.2500,6371.8000) -- (4046.1300,6371.8000) .. controls (4046.7600,6371.8000) and (4047.2700,6372.3200) .. (4047.2700,6372.9500) .. controls (4047.2700,6373.5800) and (4046.7600,6374.1000) .. (4046.1300,6374.1000) -- (4039.2500,6374.1000) .. controls (4038.6200,6374.1000) and (4038.1000,6373.5800) .. (4038.1000,6372.9500) .. controls (4038.1000,6372.3200) and (4038.6200,6371.8000) .. (4039.2500,6371.8000) -- cycle(4055.2900,6371.8000) -- (4062.1700,6371.8000) .. controls (4062.8000,6371.8000) and (4063.3100,6372.3200) .. (4063.3100,6372.9500) .. controls (4063.3100,6373.5800) and (4062.8000,6374.1000) .. (4062.1700,6374.1000) -- (4055.2900,6374.1000) .. controls (4054.6600,6374.1000) and (4054.1500,6373.5800) .. (4054.1500,6372.9500) .. controls (4054.1500,6372.3200) and (4054.6600,6371.8000) .. (4055.2900,6371.8000) -- cycle(4071.3300,6371.8000) -- (4078.2100,6371.8000) .. controls (4078.8400,6371.8000) and (4079.3500,6372.3200) .. (4079.3500,6372.9500) .. controls (4079.3500,6373.5800) and (4078.8400,6374.1000) .. (4078.2100,6374.1000) -- (4071.3300,6374.1000) .. controls (4070.7000,6374.1000) and (4070.1900,6373.5800) .. (4070.1900,6372.9500) .. controls (4070.1900,6372.3200) and (4070.7000,6371.8000) .. (4071.3300,6371.8000) -- cycle(4087.3800,6371.8000) -- (4094.2500,6371.8000) .. controls (4094.8800,6371.8000) and (4095.4000,6372.3200) .. (4095.4000,6372.9500) .. controls (4095.4000,6373.5800) and (4094.8800,6374.1000) .. (4094.2500,6374.1000) -- (4087.3800,6374.1000) .. controls (4086.7400,6374.1000) and (4086.2300,6373.5800) .. (4086.2300,6372.9500) .. controls (4086.2300,6372.3200) and (4086.7400,6371.8000) .. (4087.3800,6371.8000) -- cycle(4103.4200,6371.8000) -- (4110.2900,6371.8000) .. controls (4110.9200,6371.8000) and (4111.4400,6372.3200) .. (4111.4400,6372.9500) .. controls (4111.4400,6373.5800) and (4110.9200,6374.1000) .. (4110.2900,6374.1000) -- (4103.4200,6374.1000) .. controls (4102.7800,6374.1000) and (4102.2700,6373.5800) .. (4102.2700,6372.9500) .. controls (4102.2700,6372.3200) and (4102.7800,6371.8000) .. (4103.4200,6371.8000) -- cycle(4119.4600,6371.8000) -- (4126.3300,6371.8000) .. controls (4126.9700,6371.8000) and (4127.4800,6372.3200) .. (4127.4800,6372.9500) .. controls (4127.4800,6373.5800) and (4126.9700,6374.1000) .. (4126.3300,6374.1000) -- (4119.4600,6374.1000) .. controls (4118.8300,6374.1000) and (4118.3100,6373.5800) .. (4118.3100,6372.9500) .. controls (4118.3100,6372.3200) and (4118.8300,6371.8000) .. (4119.4600,6371.8000) -- cycle(4135.5000,6371.8000) -- (4142.3800,6371.8000) .. controls (4143.0100,6371.8000) and (4143.5200,6372.3200) .. (4143.5200,6372.9500) .. controls (4143.5200,6373.5800) and (4143.0100,6374.1000) .. (4142.3800,6374.1000) -- (4135.5000,6374.1000) .. controls (4134.8700,6374.1000) and (4134.3500,6373.5800) .. (4134.3500,6372.9500) .. controls (4134.3500,6372.3200) and (4134.8700,6371.8000) .. (4135.5000,6371.8000) -- cycle(4151.5400,6371.8000) -- (4158.4200,6371.8000) .. controls (4159.0500,6371.8000) and (4159.5600,6372.3200) .. (4159.5600,6372.9500) .. controls (4159.5600,6373.5800) and (4159.0500,6374.1000) .. (4158.4200,6374.1000) -- (4151.5400,6374.1000) .. controls (4150.9100,6374.1000) and (4150.4000,6373.5800) .. (4150.4000,6372.9500) .. controls (4150.4000,6372.3200) and (4150.9100,6371.8000) .. (4151.5400,6371.8000) -- cycle(4167.5800,6371.8000) -- (4174.4600,6371.8000) .. controls (4175.0900,6371.8000) and (4175.6000,6372.3200) .. (4175.6000,6372.9500) .. controls (4175.6000,6373.5800) and (4175.0900,6374.1000) .. (4174.4600,6374.1000) -- (4167.5800,6374.1000) .. controls (4166.9500,6374.1000) and (4166.4400,6373.5800) .. (4166.4400,6372.9500) .. controls (4166.4400,6372.3200) and (4166.9500,6371.8000) .. (4167.5800,6371.8000) -- cycle(4183.6200,6371.8000) -- (4190.5000,6371.8000) .. controls (4191.1300,6371.8000) and (4191.6500,6372.3200) .. (4191.6500,6372.9500) .. controls (4191.6500,6373.5800) and (4191.1300,6374.1000) .. (4190.5000,6374.1000) -- (4183.6200,6374.1000) .. controls (4182.9900,6374.1000) and (4182.4800,6373.5800) .. (4182.4800,6372.9500) .. controls (4182.4800,6372.3200) and (4182.9900,6371.8000) .. (4183.6200,6371.8000) -- cycle(4199.6700,6371.8000) -- (4206.5400,6371.8000) .. controls (4207.1700,6371.8000) and (4207.6900,6372.3200) .. (4207.6900,6372.9500) .. controls (4207.6900,6373.5800) and (4207.1700,6374.1000) .. (4206.5400,6374.1000) -- (4199.6700,6374.1000) .. controls (4199.0300,6374.1000) and (4198.5200,6373.5800) .. (4198.5200,6372.9500) .. controls (4198.5200,6372.3200) and (4199.0300,6371.8000) .. (4199.6700,6371.8000) -- cycle(4215.7100,6371.8000) -- (4222.5800,6371.8000) .. controls (4223.2200,6371.8000) and (4223.7300,6372.3200) .. (4223.7300,6372.9500) .. controls (4223.7300,6373.5800) and (4223.2200,6374.1000) .. (4222.5800,6374.1000) -- (4215.7100,6374.1000) .. controls (4215.0800,6374.1000) and (4214.5600,6373.5800) .. (4214.5600,6372.9500) .. controls (4214.5600,6372.3200) and (4215.0800,6371.8000) .. (4215.7100,6371.8000) -- cycle(4231.7500,6371.8000) -- (4238.6200,6371.8000) .. controls (4239.2600,6371.8000) and (4239.7700,6372.3200) .. (4239.7700,6372.9500) .. controls (4239.7700,6373.5800) and (4239.2600,6374.1000) .. (4238.6200,6374.1000) -- (4231.7500,6374.1000) .. controls (4231.1200,6374.1000) and (4230.6000,6373.5800) .. (4230.6000,6372.9500) .. controls (4230.6000,6372.3200) and (4231.1200,6371.8000) .. (4231.7500,6371.8000) -- cycle(4247.7900,6371.8000) -- (4254.6700,6371.8000) .. controls (4255.3000,6371.8000) and (4255.8100,6372.3200) .. (4255.8100,6372.9500) .. controls (4255.8100,6373.5800) and (4255.3000,6374.1000) .. (4254.6700,6374.1000) -- (4247.7900,6374.1000) .. controls (4247.1600,6374.1000) and (4246.6500,6373.5800) .. (4246.6500,6372.9500) .. controls (4246.6500,6372.3200) and (4247.1600,6371.8000) .. (4247.7900,6371.8000) -- cycle(4263.8300,6371.8000) -- (4270.7100,6371.8000) .. controls (4271.3400,6371.8000) and (4271.8500,6372.3200) .. (4271.8500,6372.9500) .. controls (4271.8500,6373.5800) and (4271.3400,6374.1000) .. (4270.7100,6374.1000) -- (4263.8300,6374.1000) .. controls (4263.2000,6374.1000) and (4262.6900,6373.5800) .. (4262.6900,6372.9500) .. controls (4262.6900,6372.3200) and (4263.2000,6371.8000) .. (4263.8300,6371.8000) -- cycle(4279.8800,6371.8000) -- (4286.7500,6371.8000) .. controls (4287.3800,6371.8000) and (4287.9000,6372.3200) .. (4287.9000,6372.9500) .. controls (4287.9000,6373.5800) and (4287.3800,6374.1000) .. (4286.7500,6374.1000) -- (4279.8800,6374.1000) .. controls (4279.2400,6374.1000) and (4278.7300,6373.5800) .. (4278.7300,6372.9500) .. controls (4278.7300,6372.3200) and (4279.2400,6371.8000) .. (4279.8800,6371.8000) -- cycle(4295.9200,6371.8000) -- (4302.7900,6371.8000) .. controls (4303.4200,6371.8000) and (4303.9400,6372.3200) .. (4303.9400,6372.9500) .. controls (4303.9400,6373.5800) and (4303.4200,6374.1000) .. (4302.7900,6374.1000) -- (4295.9200,6374.1000) .. controls (4295.2800,6374.1000) and (4294.7700,6373.5800) .. (4294.7700,6372.9500) .. controls (4294.7700,6372.3200) and (4295.2800,6371.8000) .. (4295.9200,6371.8000) -- cycle(4311.9600,6371.8000) -- (4318.8300,6371.8000) .. controls (4319.4700,6371.8000) and (4319.9800,6372.3200) .. (4319.9800,6372.9500) .. controls (4319.9800,6373.5800) and (4319.4700,6374.1000) .. (4318.8300,6374.1000) -- (4311.9600,6374.1000) .. controls (4311.3300,6374.1000) and (4310.8100,6373.5800) .. (4310.8100,6372.9500) .. controls (4310.8100,6372.3200) and (4311.3300,6371.8000) .. (4311.9600,6371.8000) -- cycle(4328.0000,6371.8000) -- (4334.8800,6371.8000) .. controls (4335.5100,6371.8000) and (4336.0200,6372.3200) .. (4336.0200,6372.9500) .. controls (4336.0200,6373.5800) and (4335.5100,6374.1000) .. (4334.8800,6374.1000) -- (4328.0000,6374.1000) .. controls (4327.3700,6374.1000) and (4326.8500,6373.5800) .. (4326.8500,6372.9500) .. controls (4326.8500,6372.3200) and (4327.3700,6371.8000) .. (4328.0000,6371.8000) -- cycle(4344.0400,6371.8000) -- (4350.9200,6371.8000) .. controls (4351.5500,6371.8000) and (4352.0600,6372.3200) .. (4352.0600,6372.9500) .. controls (4352.0600,6373.5800) and (4351.5500,6374.1000) .. (4350.9200,6374.1000) -- (4344.0400,6374.1000) .. controls (4343.4100,6374.1000) and (4342.9000,6373.5800) .. (4342.9000,6372.9500) .. controls (4342.9000,6372.3200) and (4343.4100,6371.8000) .. (4344.0400,6371.8000) -- cycle(4360.0800,6371.8000) -- (4366.9600,6371.8000) .. controls (4367.5900,6371.8000) and (4368.1000,6372.3200) .. (4368.1000,6372.9500) .. controls (4368.1000,6373.5800) and (4367.5900,6374.1000) .. (4366.9600,6374.1000) -- (4360.0800,6374.1000) .. controls (4359.4500,6374.1000) and (4358.9400,6373.5800) .. (4358.9400,6372.9500) .. controls (4358.9400,6372.3200) and (4359.4500,6371.8000) .. (4360.0800,6371.8000) -- cycle(4376.1200,6371.8000) -- (4383.0000,6371.8000) .. controls (4383.6300,6371.8000) and (4384.1500,6372.3200) .. (4384.1500,6372.9500) .. controls (4384.1500,6373.5800) and (4383.6300,6374.1000) .. (4383.0000,6374.1000) -- (4376.1200,6374.1000) .. controls (4375.4900,6374.1000) and (4374.9800,6373.5800) .. (4374.9800,6372.9500) .. controls (4374.9800,6372.3200) and (4375.4900,6371.8000) .. (4376.1200,6371.8000) -- cycle(4392.1700,6371.8000) -- (4399.0400,6371.8000) .. controls (4399.6700,6371.8000) and (4400.1900,6372.3200) .. (4400.1900,6372.9500) .. controls (4400.1900,6373.5800) and (4399.6700,6374.1000) .. (4399.0400,6374.1000) -- (4392.1700,6374.1000) .. controls (4391.5300,6374.1000) and (4391.0200,6373.5800) .. (4391.0200,6372.9500) .. controls (4391.0200,6372.3200) and (4391.5300,6371.8000) .. (4392.1700,6371.8000) -- cycle(4408.2100,6371.8000) -- (4415.0800,6371.8000) .. controls (4415.7200,6371.8000) and (4416.2300,6372.3200) .. (4416.2300,6372.9500) .. controls (4416.2300,6373.5800) and (4415.7200,6374.1000) .. (4415.0800,6374.1000) -- (4408.2100,6374.1000) .. controls (4407.5800,6374.1000) and (4407.0600,6373.5800) .. (4407.0600,6372.9500) .. controls (4407.0600,6372.3200) and (4407.5800,6371.8000) .. (4408.2100,6371.8000) -- cycle(4424.2500,6371.8000) -- (4431.1200,6371.8000) .. controls (4431.7600,6371.8000) and (4432.2700,6372.3200) .. (4432.2700,6372.9500) .. controls (4432.2700,6373.5800) and (4431.7600,6374.1000) .. (4431.1200,6374.1000) -- (4424.2500,6374.1000) .. controls (4423.6200,6374.1000) and (4423.1000,6373.5800) .. (4423.1000,6372.9500) .. controls (4423.1000,6372.3200) and (4423.6200,6371.8000) .. (4424.2500,6371.8000) -- cycle(4440.2900,6371.8000) -- (4447.1700,6371.8000) .. controls (4447.8000,6371.8000) and (4448.3100,6372.3200) .. (4448.3100,6372.9500) .. controls (4448.3100,6373.5800) and (4447.8000,6374.1000) .. (4447.1700,6374.1000) -- (4440.2900,6374.1000) .. controls (4439.6600,6374.1000) and (4439.1500,6373.5800) .. (4439.1500,6372.9500) .. controls (4439.1500,6372.3200) and (4439.6600,6371.8000) .. (4440.2900,6371.8000) -- cycle(4456.3300,6371.8000) -- (4463.2100,6371.8000) .. controls (4463.8400,6371.8000) and (4464.3500,6372.3200) .. (4464.3500,6372.9500) .. controls (4464.3500,6373.5800) and (4463.8400,6374.1000) .. (4463.2100,6374.1000) -- (4456.3300,6374.1000) .. controls (4455.7000,6374.1000) and (4455.1900,6373.5800) .. (4455.1900,6372.9500) .. controls (4455.1900,6372.3200) and (4455.7000,6371.8000) .. (4456.3300,6371.8000) -- cycle(4472.3800,6371.8000) -- (4479.2500,6371.8000) .. controls (4479.8800,6371.8000) and (4480.4000,6372.3200) .. (4480.4000,6372.9500) .. controls (4480.4000,6373.5800) and (4479.8800,6374.1000) .. (4479.2500,6374.1000) -- (4472.3800,6374.1000) .. controls (4471.7400,6374.1000) and (4471.2300,6373.5800) .. (4471.2300,6372.9500) .. controls (4471.2300,6372.3200) and (4471.7400,6371.8000) .. (4472.3800,6371.8000) -- cycle(4488.4200,6371.8000) -- (4495.2900,6371.8000) .. controls (4495.9200,6371.8000) and (4496.4400,6372.3200) .. (4496.4400,6372.9500) .. controls (4496.4400,6373.5800) and (4495.9200,6374.1000) .. (4495.2900,6374.1000) -- (4488.4200,6374.1000) .. controls (4487.7800,6374.1000) and (4487.2700,6373.5800) .. (4487.2700,6372.9500) .. controls (4487.2700,6372.3200) and (4487.7800,6371.8000) .. (4488.4200,6371.8000) -- cycle(4504.4600,6371.8000) -- (4511.3300,6371.8000) .. controls (4511.9700,6371.8000) and (4512.4800,6372.3200) .. (4512.4800,6372.9500) .. controls (4512.4800,6373.5800) and (4511.9700,6374.1000) .. (4511.3300,6374.1000) -- (4504.4600,6374.1000) .. controls (4503.8300,6374.1000) and (4503.3100,6373.5800) .. (4503.3100,6372.9500) .. controls (4503.3100,6372.3200) and (4503.8300,6371.8000) .. (4504.4600,6371.8000) -- cycle(4520.5000,6371.8000) -- (4527.3800,6371.8000) .. controls (4528.0100,6371.8000) and (4528.5200,6372.3200) .. (4528.5200,6372.9500) .. controls (4528.5200,6373.5800) and (4528.0100,6374.1000) .. (4527.3800,6374.1000) -- (4520.5000,6374.1000) .. controls (4519.8700,6374.1000) and (4519.3500,6373.5800) .. (4519.3500,6372.9500) .. controls (4519.3500,6372.3200) and (4519.8700,6371.8000) .. (4520.5000,6371.8000) -- cycle(4536.5400,6371.8000) -- (4543.4200,6371.8000) .. controls (4544.0500,6371.8000) and (4544.5600,6372.3200) .. (4544.5600,6372.9500) .. controls (4544.5600,6373.5800) and (4544.0500,6374.1000) .. (4543.4200,6374.1000) -- (4536.5400,6374.1000) .. controls (4535.9100,6374.1000) and (4535.4000,6373.5800) .. (4535.4000,6372.9500) .. controls (4535.4000,6372.3200) and (4535.9100,6371.8000) .. (4536.5400,6371.8000) -- cycle(4552.5800,6371.8000) -- (4559.4600,6371.8000) .. controls (4560.0900,6371.8000) and (4560.6000,6372.3200) .. (4560.6000,6372.9500) .. controls (4560.6000,6373.5800) and (4560.0900,6374.1000) .. (4559.4600,6374.1000) -- (4552.5800,6374.1000) .. controls (4551.9500,6374.1000) and (4551.4400,6373.5800) .. (4551.4400,6372.9500) .. controls (4551.4400,6372.3200) and (4551.9500,6371.8000) .. (4552.5800,6371.8000) -- cycle(4568.6200,6371.8000) -- (4575.5000,6371.8000) .. controls (4576.1300,6371.8000) and (4576.6500,6372.3200) .. (4576.6500,6372.9500) .. controls (4576.6500,6373.5800) and (4576.1300,6374.1000) .. (4575.5000,6374.1000) -- (4568.6200,6374.1000) .. controls (4567.9900,6374.1000) and (4567.4800,6373.5800) .. (4567.4800,6372.9500) .. controls (4567.4800,6372.3200) and (4567.9900,6371.8000) .. (4568.6200,6371.8000) -- cycle(4584.6700,6371.8000) -- (4591.5400,6371.8000) .. controls (4592.1700,6371.8000) and (4592.6900,6372.3200) .. (4592.6900,6372.9500) .. controls (4592.6900,6373.5800) and (4592.1700,6374.1000) .. (4591.5400,6374.1000) -- (4584.6700,6374.1000) .. controls (4584.0300,6374.1000) and (4583.5200,6373.5800) .. (4583.5200,6372.9500) .. controls (4583.5200,6372.3200) and (4584.0300,6371.8000) .. (4584.6700,6371.8000) -- cycle(4600.7100,6371.8000) -- (4607.5800,6371.8000) .. controls (4608.2200,6371.8000) and (4608.7300,6372.3200) .. (4608.7300,6372.9500) .. controls (4608.7300,6373.5800) and (4608.2200,6374.1000) .. (4607.5800,6374.1000) -- (4600.7100,6374.1000) .. controls (4600.0800,6374.1000) and (4599.5600,6373.5800) .. (4599.5600,6372.9500) .. controls (4599.5600,6372.3200) and (4600.0800,6371.8000) .. (4600.7100,6371.8000) -- cycle(4616.7500,6371.8000) -- (4623.6200,6371.8000) .. controls (4624.2600,6371.8000) and (4624.7700,6372.3200) .. (4624.7700,6372.9500) .. controls (4624.7700,6373.5800) and (4624.2600,6374.1000) .. (4623.6200,6374.1000) -- (4616.7500,6374.1000) .. controls (4616.1200,6374.1000) and (4615.6000,6373.5800) .. (4615.6000,6372.9500) .. controls (4615.6000,6372.3200) and (4616.1200,6371.8000) .. (4616.7500,6371.8000) -- cycle(4632.7900,6371.8000) -- (4639.6700,6371.8000) .. controls (4640.3000,6371.8000) and (4640.8100,6372.3200) .. (4640.8100,6372.9500) .. controls (4640.8100,6373.5800) and (4640.3000,6374.1000) .. (4639.6700,6374.1000) -- (4632.7900,6374.1000) .. controls (4632.1600,6374.1000) and (4631.6500,6373.5800) .. (4631.6500,6372.9500) .. controls (4631.6500,6372.3200) and (4632.1600,6371.8000) .. (4632.7900,6371.8000) -- cycle(4648.8300,6371.8000) -- (4655.7100,6371.8000) .. controls (4656.3400,6371.8000) and (4656.8500,6372.3200) .. (4656.8500,6372.9500) .. controls (4656.8500,6373.5800) and (4656.3400,6374.1000) .. (4655.7100,6374.1000) -- (4648.8300,6374.1000) .. controls (4648.2000,6374.1000) and (4647.6900,6373.5800) .. (4647.6900,6372.9500) .. controls (4647.6900,6372.3200) and (4648.2000,6371.8000) .. (4648.8300,6371.8000) -- cycle(4664.8800,6371.8000) -- (4671.7500,6371.8000) .. controls (4672.3800,6371.8000) and (4672.9000,6372.3200) .. (4672.9000,6372.9500) .. controls (4672.9000,6373.5800) and (4672.3800,6374.1000) .. (4671.7500,6374.1000) -- (4664.8800,6374.1000) .. controls (4664.2400,6374.1000) and (4663.7300,6373.5800) .. (4663.7300,6372.9500) .. controls (4663.7300,6372.3200) and (4664.2400,6371.8000) .. (4664.8800,6371.8000) -- cycle;



  \end{scope}
  \begin{scope}[cm={{1.027,0.0,0.0,0.89893,(-85.816,604.34)}}]
    \path[fill=c5e5e5e,fill opacity=0.384] (3174.2000,6373.0000) -- (3174.2000,6379.8800) .. controls (3174.2000,6380.5100) and (3173.6800,6381.0200) .. (3173.0500,6381.0200) .. controls (3172.4200,6381.0200) and (3171.9000,6380.5100) .. (3171.9000,6379.8800) -- (3171.9000,6373.0000) .. controls (3171.9000,6372.3700) and (3172.4200,6371.8500) .. (3173.0500,6371.8500) .. controls (3173.6800,6371.8500) and (3174.2000,6372.3700) .. (3174.2000,6373.0000) -- cycle(3174.2000,6389.0400) -- (3174.2000,6395.9200) .. controls (3174.2000,6396.5500) and (3173.6800,6397.0600) .. (3173.0500,6397.0600) .. controls (3172.4200,6397.0600) and (3171.9000,6396.5500) .. (3171.9000,6395.9200) -- (3171.9000,6389.0400) .. controls (3171.9000,6388.4100) and (3172.4200,6387.9000) .. (3173.0500,6387.9000) .. controls (3173.6800,6387.9000) and (3174.2000,6388.4100) .. (3174.2000,6389.0400) -- cycle(3174.2000,6405.0800) -- (3174.2000,6411.9600) .. controls (3174.2000,6412.5900) and (3173.6800,6413.1000) .. (3173.0500,6413.1000) .. controls (3172.4200,6413.1000) and (3171.9000,6412.5900) .. (3171.9000,6411.9600) -- (3171.9000,6405.0800) .. controls (3171.9000,6404.4500) and (3172.4200,6403.9400) .. (3173.0500,6403.9400) .. controls (3173.6800,6403.9400) and (3174.2000,6404.4500) .. (3174.2000,6405.0800) -- cycle(3174.2000,6421.1200) -- (3174.2000,6428.0000) .. controls (3174.2000,6428.6300) and (3173.6800,6429.1500) .. (3173.0500,6429.1500) .. controls (3172.4200,6429.1500) and (3171.9000,6428.6300) .. (3171.9000,6428.0000) -- (3171.9000,6421.1200) .. controls (3171.9000,6420.4900) and (3172.4200,6419.9800) .. (3173.0500,6419.9800) .. controls (3173.6800,6419.9800) and (3174.2000,6420.4900) .. (3174.2000,6421.1200) -- cycle(3174.2000,6437.1700) -- (3174.2000,6444.0400) .. controls (3174.2000,6444.6700) and (3173.6800,6445.1900) .. (3173.0500,6445.1900) .. controls (3172.4200,6445.1900) and (3171.9000,6444.6700) .. (3171.9000,6444.0400) -- (3171.9000,6437.1700) .. controls (3171.9000,6436.5300) and (3172.4200,6436.0200) .. (3173.0500,6436.0200) .. controls (3173.6800,6436.0200) and (3174.2000,6436.5300) .. (3174.2000,6437.1700) -- cycle(3549.3100,6373.0000) -- (3549.3100,6379.8800) .. controls (3549.3100,6380.5100) and (3548.8000,6381.0200) .. (3548.1700,6381.0200) .. controls (3547.5300,6381.0200) and (3547.0200,6380.5100) .. (3547.0200,6379.8800) -- (3547.0200,6373.0000) .. controls (3547.0200,6372.3700) and (3547.5300,6371.8500) .. (3548.1700,6371.8500) .. controls (3548.8000,6371.8500) and (3549.3100,6372.3700) .. (3549.3100,6373.0000) -- cycle(3549.3100,6389.0400) -- (3549.3100,6395.9200) .. controls (3549.3100,6396.5500) and (3548.8000,6397.0600) .. (3548.1700,6397.0600) .. controls (3547.5300,6397.0600) and (3547.0200,6396.5500) .. (3547.0200,6395.9200) -- (3547.0200,6389.0400) .. controls (3547.0200,6388.4100) and (3547.5300,6387.9000) .. (3548.1700,6387.9000) .. controls (3548.8000,6387.9000) and (3549.3100,6388.4100) .. (3549.3100,6389.0400) -- cycle(3549.3100,6405.0800) -- (3549.3100,6411.9600) .. controls (3549.3100,6412.5900) and (3548.8000,6413.1000) .. (3548.1700,6413.1000) .. controls (3547.5300,6413.1000) and (3547.0200,6412.5900) .. (3547.0200,6411.9600) -- (3547.0200,6405.0800) .. controls (3547.0200,6404.4500) and (3547.5300,6403.9400) .. (3548.1700,6403.9400) .. controls (3548.8000,6403.9400) and (3549.3100,6404.4500) .. (3549.3100,6405.0800) -- cycle(3549.3100,6421.1200) -- (3549.3100,6428.0000) .. controls (3549.3100,6428.6300) and (3548.8000,6429.1500) .. (3548.1700,6429.1500) .. controls (3547.5300,6429.1500) and (3547.0200,6428.6300) .. (3547.0200,6428.0000) -- (3547.0200,6421.1200) .. controls (3547.0200,6420.4900) and (3547.5300,6419.9800) .. (3548.1700,6419.9800) .. controls (3548.8000,6419.9800) and (3549.3100,6420.4900) .. (3549.3100,6421.1200) -- cycle(3549.3100,6437.1700) -- (3549.3100,6444.0400) .. controls (3549.3100,6444.6700) and (3548.8000,6445.1900) .. (3548.1700,6445.1900) .. controls (3547.5300,6445.1900) and (3547.0200,6444.6700) .. (3547.0200,6444.0400) -- (3547.0200,6437.1700) .. controls (3547.0200,6436.5300) and (3547.5300,6436.0200) .. (3548.1700,6436.0200) .. controls (3548.8000,6436.0200) and (3549.3100,6436.5300) .. (3549.3100,6437.1700) -- cycle(3924.3200,6373.0000) -- (3924.3200,6379.8800) .. controls (3924.3200,6380.5100) and (3923.8100,6381.0200) .. (3923.1800,6381.0200) .. controls (3922.5500,6381.0200) and (3922.0300,6380.5100) .. (3922.0300,6379.8800) -- (3922.0300,6373.0000) .. controls (3922.0300,6372.3700) and (3922.5500,6371.8500) .. (3923.1800,6371.8500) .. controls (3923.8100,6371.8500) and (3924.3200,6372.3700) .. (3924.3200,6373.0000) -- cycle(3924.3200,6389.0400) -- (3924.3200,6395.9200) .. controls (3924.3200,6396.5500) and (3923.8100,6397.0600) .. (3923.1800,6397.0600) .. controls (3922.5500,6397.0600) and (3922.0300,6396.5500) .. (3922.0300,6395.9200) -- (3922.0300,6389.0400) .. controls (3922.0300,6388.4100) and (3922.5500,6387.9000) .. (3923.1800,6387.9000) .. controls (3923.8100,6387.9000) and (3924.3200,6388.4100) .. (3924.3200,6389.0400) -- cycle(3924.3200,6405.0800) -- (3924.3200,6411.9600) .. controls (3924.3200,6412.5900) and (3923.8100,6413.1000) .. (3923.1800,6413.1000) .. controls (3922.5500,6413.1000) and (3922.0300,6412.5900) .. (3922.0300,6411.9600) -- (3922.0300,6405.0800) .. controls (3922.0300,6404.4500) and (3922.5500,6403.9400) .. (3923.1800,6403.9400) .. controls (3923.8100,6403.9400) and (3924.3200,6404.4500) .. (3924.3200,6405.0800) -- cycle(3924.3200,6421.1200) -- (3924.3200,6428.0000) .. controls (3924.3200,6428.6300) and (3923.8100,6429.1500) .. (3923.1800,6429.1500) .. controls (3922.5500,6429.1500) and (3922.0300,6428.6300) .. (3922.0300,6428.0000) -- (3922.0300,6421.1200) .. controls (3922.0300,6420.4900) and (3922.5500,6419.9800) .. (3923.1800,6419.9800) .. controls (3923.8100,6419.9800) and (3924.3200,6420.4900) .. (3924.3200,6421.1200) -- cycle(3924.3200,6437.1700) -- (3924.3200,6444.0400) .. controls (3924.3200,6444.6700) and (3923.8100,6445.1900) .. (3923.1800,6445.1900) .. controls (3922.5500,6445.1900) and (3922.0300,6444.6700) .. (3922.0300,6444.0400) -- (3922.0300,6437.1700) .. controls (3922.0300,6436.5300) and (3922.5500,6436.0200) .. (3923.1800,6436.0200) .. controls (3923.8100,6436.0200) and (3924.3200,6436.5300) .. (3924.3200,6437.1700) -- cycle(4299.3400,6373.0000) -- (4299.3400,6379.8800) .. controls (4299.3400,6380.5100) and (4298.8200,6381.0200) .. (4298.1900,6381.0200) .. controls (4297.5600,6381.0200) and (4297.0500,6380.5100) .. (4297.0500,6379.8800) -- (4297.0500,6373.0000) .. controls (4297.0500,6372.3700) and (4297.5600,6371.8500) .. (4298.1900,6371.8500) .. controls (4298.8200,6371.8500) and (4299.3400,6372.3700) .. (4299.3400,6373.0000) -- cycle(4299.3400,6389.0400) -- (4299.3400,6395.9200) .. controls (4299.3400,6396.5500) and (4298.8200,6397.0600) .. (4298.1900,6397.0600) .. controls (4297.5600,6397.0600) and (4297.0500,6396.5500) .. (4297.0500,6395.9200) -- (4297.0500,6389.0400) .. controls (4297.0500,6388.4100) and (4297.5600,6387.9000) .. (4298.1900,6387.9000) .. controls (4298.8200,6387.9000) and (4299.3400,6388.4100) .. (4299.3400,6389.0400) -- cycle(4299.3400,6405.0800) -- (4299.3400,6411.9600) .. controls (4299.3400,6412.5900) and (4298.8200,6413.1000) .. (4298.1900,6413.1000) .. controls (4297.5600,6413.1000) and (4297.0500,6412.5900) .. (4297.0500,6411.9600) -- (4297.0500,6405.0800) .. controls (4297.0500,6404.4500) and (4297.5600,6403.9400) .. (4298.1900,6403.9400) .. controls (4298.8200,6403.9400) and (4299.3400,6404.4500) .. (4299.3400,6405.0800) -- cycle(4299.3400,6421.1200) -- (4299.3400,6428.0000) .. controls (4299.3400,6428.6300) and (4298.8200,6429.1500) .. (4298.1900,6429.1500) .. controls (4297.5600,6429.1500) and (4297.0500,6428.6300) .. (4297.0500,6428.0000) -- (4297.0500,6421.1200) .. controls (4297.0500,6420.4900) and (4297.5600,6419.9800) .. (4298.1900,6419.9800) .. controls (4298.8200,6419.9800) and (4299.3400,6420.4900) .. (4299.3400,6421.1200) -- cycle(4299.3400,6437.1700) -- (4299.3400,6444.0400) .. controls (4299.3400,6444.6700) and (4298.8200,6445.1900) .. (4298.1900,6445.1900) .. controls (4297.5600,6445.1900) and (4297.0500,6444.6700) .. (4297.0500,6444.0400) -- (4297.0500,6437.1700) .. controls (4297.0500,6436.5300) and (4297.5600,6436.0200) .. (4298.1900,6436.0200) .. controls (4298.8200,6436.0200) and (4299.3400,6436.5300) .. (4299.3400,6437.1700) -- cycle(4674.2000,6373.0000) -- (4674.2000,6379.8800) .. controls (4674.2000,6380.5100) and (4673.6800,6381.0200) .. (4673.0500,6381.0200) .. controls (4672.4200,6381.0200) and (4671.9000,6380.5100) .. (4671.9000,6379.8800) -- (4671.9000,6373.0000) .. controls (4671.9000,6372.3700) and (4672.4200,6371.8500) .. (4673.0500,6371.8500) .. controls (4673.6800,6371.8500) and (4674.2000,6372.3700) .. (4674.2000,6373.0000) -- cycle(4674.2000,6389.0400) -- (4674.2000,6395.9200) .. controls (4674.2000,6396.5500) and (4673.6800,6397.0600) .. (4673.0500,6397.0600) .. controls (4672.4200,6397.0600) and (4671.9000,6396.5500) .. (4671.9000,6395.9200) -- (4671.9000,6389.0400) .. controls (4671.9000,6388.4100) and (4672.4200,6387.9000) .. (4673.0500,6387.9000) .. controls (4673.6800,6387.9000) and (4674.2000,6388.4100) .. (4674.2000,6389.0400) -- cycle(4674.2000,6405.0800) -- (4674.2000,6411.9600) .. controls (4674.2000,6412.5900) and (4673.6800,6413.1000) .. (4673.0500,6413.1000) .. controls (4672.4200,6413.1000) and (4671.9000,6412.5900) .. (4671.9000,6411.9600) -- (4671.9000,6405.0800) .. controls (4671.9000,6404.4500) and (4672.4200,6403.9400) .. (4673.0500,6403.9400) .. controls (4673.6800,6403.9400) and (4674.2000,6404.4500) .. (4674.2000,6405.0800) -- cycle(4674.2000,6421.1200) -- (4674.2000,6428.0000) .. controls (4674.2000,6428.6300) and (4673.6800,6429.1500) .. (4673.0500,6429.1500) .. controls (4672.4200,6429.1500) and (4671.9000,6428.6300) .. (4671.9000,6428.0000) -- (4671.9000,6421.1200) .. controls (4671.9000,6420.4900) and (4672.4200,6419.9800) .. (4673.0500,6419.9800) .. controls (4673.6800,6419.9800) and (4674.2000,6420.4900) .. (4674.2000,6421.1200) -- cycle(4674.2000,6437.1700) -- (4674.2000,6444.0400) .. controls (4674.2000,6444.6700) and (4673.6800,6445.1900) .. (4673.0500,6445.1900) .. controls (4672.4200,6445.1900) and (4671.9000,6444.6700) .. (4671.9000,6444.0400) -- (4671.9000,6437.1700) .. controls (4671.9000,6436.5300) and (4672.4200,6436.0200) .. (4673.0500,6436.0200) .. controls (4673.6800,6436.0200) and (4674.2000,6436.5300) .. (4674.2000,6437.1700) -- cycle;



  \end{scope}
  \begin{scope}[cm={{1.0269,0.0,0.0,0.89274,(-85.533,644.2)}}]
    \path[fill=c5e5e5e,fill opacity=0.384] (3174.2000,6450.0000) -- (3174.2000,6456.8800) .. controls (3174.2000,6457.5100) and (3173.6800,6458.0200) .. (3173.0500,6458.0200) .. controls (3172.4200,6458.0200) and (3171.9000,6457.5100) .. (3171.9000,6456.8800) -- (3171.9000,6450.0000) .. controls (3171.9000,6449.3700) and (3172.4200,6448.8500) .. (3173.0500,6448.8500) .. controls (3173.6800,6448.8500) and (3174.2000,6449.3700) .. (3174.2000,6450.0000) -- cycle(3174.2000,6466.0400) -- (3174.2000,6472.9200) .. controls (3174.2000,6473.5500) and (3173.6800,6474.0600) .. (3173.0500,6474.0600) .. controls (3172.4200,6474.0600) and (3171.9000,6473.5500) .. (3171.9000,6472.9200) -- (3171.9000,6466.0400) .. controls (3171.9000,6465.4100) and (3172.4200,6464.9000) .. (3173.0500,6464.9000) .. controls (3173.6800,6464.9000) and (3174.2000,6465.4100) .. (3174.2000,6466.0400) -- cycle(3174.2000,6482.0800) -- (3174.2000,6488.9600) .. controls (3174.2000,6489.5900) and (3173.6800,6490.1000) .. (3173.0500,6490.1000) .. controls (3172.4200,6490.1000) and (3171.9000,6489.5900) .. (3171.9000,6488.9600) -- (3171.9000,6482.0800) .. controls (3171.9000,6481.4500) and (3172.4200,6480.9400) .. (3173.0500,6480.9400) .. controls (3173.6800,6480.9400) and (3174.2000,6481.4500) .. (3174.2000,6482.0800) -- cycle(3174.2000,6498.1200) -- (3174.2000,6505.0000) .. controls (3174.2000,6505.6300) and (3173.6800,6506.1500) .. (3173.0500,6506.1500) .. controls (3172.4200,6506.1500) and (3171.9000,6505.6300) .. (3171.9000,6505.0000) -- (3171.9000,6498.1200) .. controls (3171.9000,6497.4900) and (3172.4200,6496.9800) .. (3173.0500,6496.9800) .. controls (3173.6800,6496.9800) and (3174.2000,6497.4900) .. (3174.2000,6498.1200) -- cycle(3174.2000,6514.1700) -- (3174.2000,6521.0400) .. controls (3174.2000,6521.6700) and (3173.6800,6522.1900) .. (3173.0500,6522.1900) .. controls (3172.4200,6522.1900) and (3171.9000,6521.6700) .. (3171.9000,6521.0400) -- (3171.9000,6514.1700) .. controls (3171.9000,6513.5300) and (3172.4200,6513.0200) .. (3173.0500,6513.0200) .. controls (3173.6800,6513.0200) and (3174.2000,6513.5300) .. (3174.2000,6514.1700) -- cycle(3549.3100,6450.0000) -- (3549.3100,6456.8800) .. controls (3549.3100,6457.5100) and (3548.8000,6458.0200) .. (3548.1700,6458.0200) .. controls (3547.5300,6458.0200) and (3547.0200,6457.5100) .. (3547.0200,6456.8800) -- (3547.0200,6450.0000) .. controls (3547.0200,6449.3700) and (3547.5300,6448.8500) .. (3548.1700,6448.8500) .. controls (3548.8000,6448.8500) and (3549.3100,6449.3700) .. (3549.3100,6450.0000) -- cycle(3549.3100,6466.0400) -- (3549.3100,6472.9200) .. controls (3549.3100,6473.5500) and (3548.8000,6474.0600) .. (3548.1700,6474.0600) .. controls (3547.5300,6474.0600) and (3547.0200,6473.5500) .. (3547.0200,6472.9200) -- (3547.0200,6466.0400) .. controls (3547.0200,6465.4100) and (3547.5300,6464.9000) .. (3548.1700,6464.9000) .. controls (3548.8000,6464.9000) and (3549.3100,6465.4100) .. (3549.3100,6466.0400) -- cycle(3549.3100,6482.0800) -- (3549.3100,6488.9600) .. controls (3549.3100,6489.5900) and (3548.8000,6490.1000) .. (3548.1700,6490.1000) .. controls (3547.5300,6490.1000) and (3547.0200,6489.5900) .. (3547.0200,6488.9600) -- (3547.0200,6482.0800) .. controls (3547.0200,6481.4500) and (3547.5300,6480.9400) .. (3548.1700,6480.9400) .. controls (3548.8000,6480.9400) and (3549.3100,6481.4500) .. (3549.3100,6482.0800) -- cycle(3549.3100,6498.1200) -- (3549.3100,6505.0000) .. controls (3549.3100,6505.6300) and (3548.8000,6506.1500) .. (3548.1700,6506.1500) .. controls (3547.5300,6506.1500) and (3547.0200,6505.6300) .. (3547.0200,6505.0000) -- (3547.0200,6498.1200) .. controls (3547.0200,6497.4900) and (3547.5300,6496.9800) .. (3548.1700,6496.9800) .. controls (3548.8000,6496.9800) and (3549.3100,6497.4900) .. (3549.3100,6498.1200) -- cycle(3549.3100,6514.1700) -- (3549.3100,6521.0400) .. controls (3549.3100,6521.6700) and (3548.8000,6522.1900) .. (3548.1700,6522.1900) .. controls (3547.5300,6522.1900) and (3547.0200,6521.6700) .. (3547.0200,6521.0400) -- (3547.0200,6514.1700) .. controls (3547.0200,6513.5300) and (3547.5300,6513.0200) .. (3548.1700,6513.0200) .. controls (3548.8000,6513.0200) and (3549.3100,6513.5300) .. (3549.3100,6514.1700) -- cycle(3924.3200,6450.0000) -- (3924.3200,6456.8800) .. controls (3924.3200,6457.5100) and (3923.8100,6458.0200) .. (3923.1800,6458.0200) .. controls (3922.5500,6458.0200) and (3922.0300,6457.5100) .. (3922.0300,6456.8800) -- (3922.0300,6450.0000) .. controls (3922.0300,6449.3700) and (3922.5500,6448.8500) .. (3923.1800,6448.8500) .. controls (3923.8100,6448.8500) and (3924.3200,6449.3700) .. (3924.3200,6450.0000) -- cycle(3924.3200,6466.0400) -- (3924.3200,6472.9200) .. controls (3924.3200,6473.5500) and (3923.8100,6474.0600) .. (3923.1800,6474.0600) .. controls (3922.5500,6474.0600) and (3922.0300,6473.5500) .. (3922.0300,6472.9200) -- (3922.0300,6466.0400) .. controls (3922.0300,6465.4100) and (3922.5500,6464.9000) .. (3923.1800,6464.9000) .. controls (3923.8100,6464.9000) and (3924.3200,6465.4100) .. (3924.3200,6466.0400) -- cycle(3924.3200,6482.0800) -- (3924.3200,6488.9600) .. controls (3924.3200,6489.5900) and (3923.8100,6490.1000) .. (3923.1800,6490.1000) .. controls (3922.5500,6490.1000) and (3922.0300,6489.5900) .. (3922.0300,6488.9600) -- (3922.0300,6482.0800) .. controls (3922.0300,6481.4500) and (3922.5500,6480.9400) .. (3923.1800,6480.9400) .. controls (3923.8100,6480.9400) and (3924.3200,6481.4500) .. (3924.3200,6482.0800) -- cycle(3924.3200,6498.1200) -- (3924.3200,6505.0000) .. controls (3924.3200,6505.6300) and (3923.8100,6506.1500) .. (3923.1800,6506.1500) .. controls (3922.5500,6506.1500) and (3922.0300,6505.6300) .. (3922.0300,6505.0000) -- (3922.0300,6498.1200) .. controls (3922.0300,6497.4900) and (3922.5500,6496.9800) .. (3923.1800,6496.9800) .. controls (3923.8100,6496.9800) and (3924.3200,6497.4900) .. (3924.3200,6498.1200) -- cycle(3924.3200,6514.1700) -- (3924.3200,6521.0400) .. controls (3924.3200,6521.6700) and (3923.8100,6522.1900) .. (3923.1800,6522.1900) .. controls (3922.5500,6522.1900) and (3922.0300,6521.6700) .. (3922.0300,6521.0400) -- (3922.0300,6514.1700) .. controls (3922.0300,6513.5300) and (3922.5500,6513.0200) .. (3923.1800,6513.0200) .. controls (3923.8100,6513.0200) and (3924.3200,6513.5300) .. (3924.3200,6514.1700) -- cycle(4299.3400,6450.0000) -- (4299.3400,6456.8800) .. controls (4299.3400,6457.5100) and (4298.8200,6458.0200) .. (4298.1900,6458.0200) .. controls (4297.5600,6458.0200) and (4297.0500,6457.5100) .. (4297.0500,6456.8800) -- (4297.0500,6450.0000) .. controls (4297.0500,6449.3700) and (4297.5600,6448.8500) .. (4298.1900,6448.8500) .. controls (4298.8200,6448.8500) and (4299.3400,6449.3700) .. (4299.3400,6450.0000) -- cycle(4299.3400,6466.0400) -- (4299.3400,6472.9200) .. controls (4299.3400,6473.5500) and (4298.8200,6474.0600) .. (4298.1900,6474.0600) .. controls (4297.5600,6474.0600) and (4297.0500,6473.5500) .. (4297.0500,6472.9200) -- (4297.0500,6466.0400) .. controls (4297.0500,6465.4100) and (4297.5600,6464.9000) .. (4298.1900,6464.9000) .. controls (4298.8200,6464.9000) and (4299.3400,6465.4100) .. (4299.3400,6466.0400) -- cycle(4299.3400,6482.0800) -- (4299.3400,6488.9600) .. controls (4299.3400,6489.5900) and (4298.8200,6490.1000) .. (4298.1900,6490.1000) .. controls (4297.5600,6490.1000) and (4297.0500,6489.5900) .. (4297.0500,6488.9600) -- (4297.0500,6482.0800) .. controls (4297.0500,6481.4500) and (4297.5600,6480.9400) .. (4298.1900,6480.9400) .. controls (4298.8200,6480.9400) and (4299.3400,6481.4500) .. (4299.3400,6482.0800) -- cycle(4299.3400,6498.1200) -- (4299.3400,6505.0000) .. controls (4299.3400,6505.6300) and (4298.8200,6506.1500) .. (4298.1900,6506.1500) .. controls (4297.5600,6506.1500) and (4297.0500,6505.6300) .. (4297.0500,6505.0000) -- (4297.0500,6498.1200) .. controls (4297.0500,6497.4900) and (4297.5600,6496.9800) .. (4298.1900,6496.9800) .. controls (4298.8200,6496.9800) and (4299.3400,6497.4900) .. (4299.3400,6498.1200) -- cycle(4299.3400,6514.1700) -- (4299.3400,6521.0400) .. controls (4299.3400,6521.6700) and (4298.8200,6522.1900) .. (4298.1900,6522.1900) .. controls (4297.5600,6522.1900) and (4297.0500,6521.6700) .. (4297.0500,6521.0400) -- (4297.0500,6514.1700) .. controls (4297.0500,6513.5300) and (4297.5600,6513.0200) .. (4298.1900,6513.0200) .. controls (4298.8200,6513.0200) and (4299.3400,6513.5300) .. (4299.3400,6514.1700) -- cycle(4674.2000,6450.0000) -- (4674.2000,6456.8800) .. controls (4674.2000,6457.5100) and (4673.6800,6458.0200) .. (4673.0500,6458.0200) .. controls (4672.4200,6458.0200) and (4671.9000,6457.5100) .. (4671.9000,6456.8800) -- (4671.9000,6450.0000) .. controls (4671.9000,6449.3700) and (4672.4200,6448.8500) .. (4673.0500,6448.8500) .. controls (4673.6800,6448.8500) and (4674.2000,6449.3700) .. (4674.2000,6450.0000) -- cycle(4674.2000,6466.0400) -- (4674.2000,6472.9200) .. controls (4674.2000,6473.5500) and (4673.6800,6474.0600) .. (4673.0500,6474.0600) .. controls (4672.4200,6474.0600) and (4671.9000,6473.5500) .. (4671.9000,6472.9200) -- (4671.9000,6466.0400) .. controls (4671.9000,6465.4100) and (4672.4200,6464.9000) .. (4673.0500,6464.9000) .. controls (4673.6800,6464.9000) and (4674.2000,6465.4100) .. (4674.2000,6466.0400) -- cycle(4674.2000,6482.0800) -- (4674.2000,6488.9600) .. controls (4674.2000,6489.5900) and (4673.6800,6490.1000) .. (4673.0500,6490.1000) .. controls (4672.4200,6490.1000) and (4671.9000,6489.5900) .. (4671.9000,6488.9600) -- (4671.9000,6482.0800) .. controls (4671.9000,6481.4500) and (4672.4200,6480.9400) .. (4673.0500,6480.9400) .. controls (4673.6800,6480.9400) and (4674.2000,6481.4500) .. (4674.2000,6482.0800) -- cycle(4674.2000,6498.1200) -- (4674.2000,6505.0000) .. controls (4674.2000,6505.6300) and (4673.6800,6506.1500) .. (4673.0500,6506.1500) .. controls (4672.4200,6506.1500) and (4671.9000,6505.6300) .. (4671.9000,6505.0000) -- (4671.9000,6498.1200) .. controls (4671.9000,6497.4900) and (4672.4200,6496.9800) .. (4673.0500,6496.9800) .. controls (4673.6800,6496.9800) and (4674.2000,6497.4900) .. (4674.2000,6498.1200) -- cycle(4674.2000,6514.1700) -- (4674.2000,6521.0400) .. controls (4674.2000,6521.6700) and (4673.6800,6522.1900) .. (4673.0500,6522.1900) .. controls (4672.4200,6522.1900) and (4671.9000,6521.6700) .. (4671.9000,6521.0400) -- (4671.9000,6514.1700) .. controls (4671.9000,6513.5300) and (4672.4200,6513.0200) .. (4673.0500,6513.0200) .. controls (4673.6800,6513.0200) and (4674.2000,6513.5300) .. (4674.2000,6514.1700) -- cycle;



  \end{scope}
  \begin{scope}[cm={{1.0272,0.0,0.0,0.89274,(-86.41,644.2)}}]
    \path[fill=c5e5e5e,fill opacity=0.384] (3174.2000,6528.0000) -- (3174.2000,6534.8800) .. controls (3174.2000,6535.5100) and (3173.6800,6536.0200) .. (3173.0500,6536.0200) .. controls (3172.4200,6536.0200) and (3171.9000,6535.5100) .. (3171.9000,6534.8800) -- (3171.9000,6528.0000) .. controls (3171.9000,6527.3700) and (3172.4200,6526.8500) .. (3173.0500,6526.8500) .. controls (3173.6800,6526.8500) and (3174.2000,6527.3700) .. (3174.2000,6528.0000) -- cycle(3174.2000,6544.0400) -- (3174.2000,6550.9200) .. controls (3174.2000,6551.5500) and (3173.6800,6552.0600) .. (3173.0500,6552.0600) .. controls (3172.4200,6552.0600) and (3171.9000,6551.5500) .. (3171.9000,6550.9200) -- (3171.9000,6544.0400) .. controls (3171.9000,6543.4100) and (3172.4200,6542.9000) .. (3173.0500,6542.9000) .. controls (3173.6800,6542.9000) and (3174.2000,6543.4100) .. (3174.2000,6544.0400) -- cycle(3174.2000,6560.0800) -- (3174.2000,6566.9600) .. controls (3174.2000,6567.5900) and (3173.6800,6568.1000) .. (3173.0500,6568.1000) .. controls (3172.4200,6568.1000) and (3171.9000,6567.5900) .. (3171.9000,6566.9600) -- (3171.9000,6560.0800) .. controls (3171.9000,6559.4500) and (3172.4200,6558.9400) .. (3173.0500,6558.9400) .. controls (3173.6800,6558.9400) and (3174.2000,6559.4500) .. (3174.2000,6560.0800) -- cycle(3174.2000,6576.1200) -- (3174.2000,6583.0000) .. controls (3174.2000,6583.6300) and (3173.6800,6584.1500) .. (3173.0500,6584.1500) .. controls (3172.4200,6584.1500) and (3171.9000,6583.6300) .. (3171.9000,6583.0000) -- (3171.9000,6576.1200) .. controls (3171.9000,6575.4900) and (3172.4200,6574.9800) .. (3173.0500,6574.9800) .. controls (3173.6800,6574.9800) and (3174.2000,6575.4900) .. (3174.2000,6576.1200) -- cycle(3174.2000,6592.1700) -- (3174.2000,6599.0400) .. controls (3174.2000,6599.6700) and (3173.6800,6600.1900) .. (3173.0500,6600.1900) .. controls (3172.4200,6600.1900) and (3171.9000,6599.6700) .. (3171.9000,6599.0400) -- (3171.9000,6592.1700) .. controls (3171.9000,6591.5300) and (3172.4200,6591.0200) .. (3173.0500,6591.0200) .. controls (3173.6800,6591.0200) and (3174.2000,6591.5300) .. (3174.2000,6592.1700) -- cycle(3924.3200,6528.0000) -- (3924.3200,6534.8800) .. controls (3924.3200,6535.5100) and (3923.8100,6536.0200) .. (3923.1800,6536.0200) .. controls (3922.5500,6536.0200) and (3922.0300,6535.5100) .. (3922.0300,6534.8800) -- (3922.0300,6528.0000) .. controls (3922.0300,6527.3700) and (3922.5500,6526.8500) .. (3923.1800,6526.8500) .. controls (3923.8100,6526.8500) and (3924.3200,6527.3700) .. (3924.3200,6528.0000) -- cycle(3924.3200,6544.0400) -- (3924.3200,6550.9200) .. controls (3924.3200,6551.5500) and (3923.8100,6552.0600) .. (3923.1800,6552.0600) .. controls (3922.5500,6552.0600) and (3922.0300,6551.5500) .. (3922.0300,6550.9200) -- (3922.0300,6544.0400) .. controls (3922.0300,6543.4100) and (3922.5500,6542.9000) .. (3923.1800,6542.9000) .. controls (3923.8100,6542.9000) and (3924.3200,6543.4100) .. (3924.3200,6544.0400) -- cycle(3924.3200,6560.0800) -- (3924.3200,6566.9600) .. controls (3924.3200,6567.5900) and (3923.8100,6568.1000) .. (3923.1800,6568.1000) .. controls (3922.5500,6568.1000) and (3922.0300,6567.5900) .. (3922.0300,6566.9600) -- (3922.0300,6560.0800) .. controls (3922.0300,6559.4500) and (3922.5500,6558.9400) .. (3923.1800,6558.9400) .. controls (3923.8100,6558.9400) and (3924.3200,6559.4500) .. (3924.3200,6560.0800) -- cycle(3924.3200,6576.1200) -- (3924.3200,6583.0000) .. controls (3924.3200,6583.6300) and (3923.8100,6584.1500) .. (3923.1800,6584.1500) .. controls (3922.5500,6584.1500) and (3922.0300,6583.6300) .. (3922.0300,6583.0000) -- (3922.0300,6576.1200) .. controls (3922.0300,6575.4900) and (3922.5500,6574.9800) .. (3923.1800,6574.9800) .. controls (3923.8100,6574.9800) and (3924.3200,6575.4900) .. (3924.3200,6576.1200) -- cycle(3924.3200,6592.1700) -- (3924.3200,6599.0400) .. controls (3924.3200,6599.6700) and (3923.8100,6600.1900) .. (3923.1800,6600.1900) .. controls (3922.5500,6600.1900) and (3922.0300,6599.6700) .. (3922.0300,6599.0400) -- (3922.0300,6592.1700) .. controls (3922.0300,6591.5300) and (3922.5500,6591.0200) .. (3923.1800,6591.0200) .. controls (3923.8100,6591.0200) and (3924.3200,6591.5300) .. (3924.3200,6592.1700) -- cycle(4674.2000,6528.0000) -- (4674.2000,6534.8800) .. controls (4674.2000,6535.5100) and (4673.6800,6536.0200) .. (4673.0500,6536.0200) .. controls (4672.4200,6536.0200) and (4671.9000,6535.5100) .. (4671.9000,6534.8800) -- (4671.9000,6528.0000) .. controls (4671.9000,6527.3700) and (4672.4200,6526.8500) .. (4673.0500,6526.8500) .. controls (4673.6800,6526.8500) and (4674.2000,6527.3700) .. (4674.2000,6528.0000) -- cycle(4674.2000,6544.0400) -- (4674.2000,6550.9200) .. controls (4674.2000,6551.5500) and (4673.6800,6552.0600) .. (4673.0500,6552.0600) .. controls (4672.4200,6552.0600) and (4671.9000,6551.5500) .. (4671.9000,6550.9200) -- (4671.9000,6544.0400) .. controls (4671.9000,6543.4100) and (4672.4200,6542.9000) .. (4673.0500,6542.9000) .. controls (4673.6800,6542.9000) and (4674.2000,6543.4100) .. (4674.2000,6544.0400) -- cycle(4674.2000,6560.0800) -- (4674.2000,6566.9600) .. controls (4674.2000,6567.5900) and (4673.6800,6568.1000) .. (4673.0500,6568.1000) .. controls (4672.4200,6568.1000) and (4671.9000,6567.5900) .. (4671.9000,6566.9600) -- (4671.9000,6560.0800) .. controls (4671.9000,6559.4500) and (4672.4200,6558.9400) .. (4673.0500,6558.9400) .. controls (4673.6800,6558.9400) and (4674.2000,6559.4500) .. (4674.2000,6560.0800) -- cycle(4674.2000,6576.1200) -- (4674.2000,6583.0000) .. controls (4674.2000,6583.6300) and (4673.6800,6584.1500) .. (4673.0500,6584.1500) .. controls (4672.4200,6584.1500) and (4671.9000,6583.6300) .. (4671.9000,6583.0000) -- (4671.9000,6576.1200) .. controls (4671.9000,6575.4900) and (4672.4200,6574.9800) .. (4673.0500,6574.9800) .. controls (4673.6800,6574.9800) and (4674.2000,6575.4900) .. (4674.2000,6576.1200) -- cycle(4674.2000,6592.1700) -- (4674.2000,6599.0400) .. controls (4674.2000,6599.6700) and (4673.6800,6600.1900) .. (4673.0500,6600.1900) .. controls (4672.4200,6600.1900) and (4671.9000,6599.6700) .. (4671.9000,6599.0400) -- (4671.9000,6592.1700) .. controls (4671.9000,6591.5300) and (4672.4200,6591.0200) .. (4673.0500,6591.0200) .. controls (4673.6800,6591.0200) and (4674.2000,6591.5300) .. (4674.2000,6592.1700) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(43.135,644.2)}}]
    \path[shift={(4709.7,6386.0)},fill=c595959] (0.0000,0.0000) node[above right] () {0};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(43.135,644.2)}}]
    \path[shift={(4709.7,6214.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2.5};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(43.135,644.2)}}]
    \path[shift={(4709.7,6043.0)},fill=c595959] (0.0000,0.0000) node[above right] () {5};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(43.135,644.2)}}]
    \path[shift={(4709.7,5871.0)},fill=c595959] (0.0000,0.0000) node[above right] () {7.5};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(43.135,644.2)}}]
    \path[shift={(4709.7,5699.0)},fill=c595959] (0.0000,0.0000) node[above right] () {10};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(17.573,644.2)}}]
    \path[shift={(3071.4,6386.0)},fill=c595959] (0.0000,0.0000) node[above right] () {0};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(17.573,644.2)}}]
    \path[shift={(3048.5,6214.0)},fill=c595959] (0.0000,0.0000) node[above right] () {25};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(17.573,644.2)}}]
    \path[shift={(3048.5,6043.0)},fill=c595959] (0.0000,0.0000) node[above right] () {50};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(17.573,644.2)}}]
    \path[shift={(3048.5,5871.0)},fill=c595959] (0.0000,0.0000) node[above right] () {75};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(17.573,644.2)}}]
    \path[shift={(3025.6,5699.0)},fill=c595959] (0.0000,0.0000) node[above right] () {100};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(9.0613,652.33)}}]
    \path[shift={(3206.6,6438.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(9.0613,652.33)}}]
    \path[shift={(3331.6,6438.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(9.0613,652.33)}}]
    \path[shift={(3439.4,6438.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(9.0613,652.33)}}]
    \path[shift={(3581.5,6438.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(9.0613,652.33)}}]
    \path[shift={(3706.5,6438.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(9.0613,652.33)}}]
    \path[shift={(3814.3,6438.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(9.0613,652.33)}}]
    \path[shift={(3956.5,6438.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(9.0613,652.33)}}]
    \path[shift={(4081.5,6438.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(9.0613,652.33)}}]
    \path[shift={(4189.3,6438.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(9.0613,652.33)}}]
    \path[shift={(4331.5,6438.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(9.0613,652.33)}}]
    \path[shift={(4456.5,6438.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(9.0613,652.33)}}]
    \path[shift={(4564.2,6438.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(0.53632,684.87)}}]
    \path[shift={(3336.9,6515.0)},fill=c595959] (0.0000,0.0000) node[above right] () {\hspace{-3mm}$\maxTechR = 5$};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(0.53632,684.87)}}]
    \path[shift={(3700.4,6515.0)},fill=c595959] (0.0000,0.0000) node[above right] () {\hspace{-3mm}$\maxTechR = 10$};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(0.53632,684.87)}}]
    \path[shift={(4086.8,6515.0)},fill=c595959] (0.0000,0.0000) node[above right] () {\hspace{-3mm}$\maxTechR = 5$};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(0.53632,684.87)}}]
    \path[shift={(4450.4,6515.0)},fill=c595959] (0.0000,0.0000) node[above right] () {\hspace{-3mm}$\maxTechR = 10$};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(0.53632,701.13)}}]
    \path[shift={(3448.8,6593.0)},fill=c595959] (0.0000,0.0000) node[above right] () {$\maxCir = 30$};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(0.53632,701.13)}}]
    \path[shift={(4198.7,6593.0)},fill=c595959] (0.0000,0.0000) node[above right] () {$\maxCir = 40$};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(-689.97,606.82)}}]
    \path[fill=c00a2ff,rounded corners=0.0000cm] (3711.0000,5583.0000) rectangle (3733.0000,5605.0000);



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(-689.97,619.58)}}]
    \path[shift={(3741.8,5608.0)},fill=c595959] (0.0000,0.0000) node[above right] () {Working (\%)};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(466.13,615.97)}}]
    \path[fill=c61d836,rounded corners=0.0000cm] (4069.0000,5583.0000) rectangle (4090.0000,5605.0000);



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(568.79,623.11)}}]
    \path[fill=c595959] (3996.9248,5618.2544) node[above right] () {Cost (1k)};



  \end{scope}
  \path[draw=c5e5e5e,even odd rule,draw opacity=0.647,line cap=round,line join=round,line width=0.917pt,miter limit=10.00] (2993.5000,5576.2000) .. controls (2993.5000,5550.8900) and (3014.0160,5530.3720) .. (3039.3220,5530.3720) -- (4827.3220,5530.3720) .. controls (4852.6270,5530.3720) and (4873.1440,5550.8920) .. (4873.1440,5576.2000) -- (4873.1440,6576.5000) .. controls (4873.1440,6601.8100) and (4852.6280,6622.3280) .. (4827.3220,6622.3280) -- (3039.3220,6622.3280) .. controls (3014.0170,6622.3280) and (2993.5000,6601.8080) .. (2993.5000,6576.5000) -- cycle;



\end{scope}

\end{tikzpicture}


==> Figures/LBBD_Time.tex <==

\definecolor{c7f7f7f}{RGB}{127,127,127}
\definecolor{cbfbfbf}{RGB}{191,191,191}
\definecolor{cffc000}{RGB}{255,192,0}
\definecolor{c898989}{RGB}{137,137,137}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(0,-2575.0)}]
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[draw=c7f7f7f,draw opacity=0.357,line join=round,line width=0.367pt,miter limit=10.00] (166.5000,2957.6000) -- (1983.5000,2957.6000)(166.5000,2836.5900) -- (1983.5000,2836.5900)(166.5000,2715.5000) -- (1983.5000,2715.5000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[draw=c7f7f7f,draw opacity=0.369,line cap=round,line join=round,line width=0.367pt,miter limit=10.00,rounded corners=0.0000cm] (166.5000,2711.5000) rectangle (1983.5000,3078.5000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[fill=cbfbfbf] (195.0100,3055.1000) -- (233.0120,3055.1000) -- (233.0120,3066.1000) -- (195.0100,3066.1000) -- cycle(291.0140,3009.1000) -- (329.0150,3009.1000) -- (329.0150,3036.1000) -- (291.0140,3036.1000) -- cycle(386.0170,3076.1000) -- (425.0180,3076.1000) -- (425.0180,3077.1000) -- (386.0170,3077.1000) -- cycle(482.0200,3054.1000) -- (520.0210,3054.1000) -- (520.0210,3063.1000) -- (482.0200,3063.1000) -- cycle(578.0230,3013.1000) -- (616.0240,3013.1000) -- (616.0240,3063.1000) -- (578.0230,3063.1000) -- cycle(673.0260,3077.1000) -- (712.0270,3077.1000) -- (712.0270,3078.1000) -- (673.0260,3078.1000) -- cycle(769.0290,3074.1000) -- (807.0300,3074.1000) -- (807.0300,3077.1000) -- (769.0290,3077.1000) -- cycle(865.0320,3071.1000) -- (903.0340,3071.1000) -- (903.0340,3074.1000) -- (865.0320,3074.1000) -- cycle(960.0350,3028.1000) -- (998.0370,3028.1000) -- (998.0370,3067.1000) -- (960.0350,3067.1000) -- cycle(1056.0340,3030.1000) -- (1094.0440,3030.1000) -- (1094.0440,3067.1000) -- (1056.0340,3067.1000) -- cycle(1152.0440,3050.1000) -- (1190.0440,3050.1000) -- (1190.0440,3071.1000) -- (1152.0440,3071.1000) -- cycle(1247.0440,2931.1000) -- (1285.0440,2931.1000) -- (1285.0440,2999.1000) -- (1247.0440,2999.1000) -- cycle(1343.0440,3049.1000) -- (1381.0540,3049.1000) -- (1381.0540,3055.1000) -- (1343.0440,3055.1000) -- cycle(1439.0540,3015.1000) -- (1477.0540,3015.1000) -- (1477.0540,3052.1000) -- (1439.0540,3052.1000) -- cycle(1534.0540,3070.1000) -- (1572.0540,3070.1000) -- (1572.0540,3076.1000) -- (1534.0540,3076.1000) -- cycle(1630.0540,3062.1000) -- (1668.0540,3062.1000) -- (1668.0540,3070.1000) -- (1630.0540,3070.1000) -- cycle(1726.0640,3046.1000) -- (1764.0640,3046.1000) -- (1764.0640,3070.1000) -- (1726.0640,3070.1000) -- cycle(1821.0640,3027.1000) -- (1859.0640,3027.1000) -- (1859.0640,3058.1000) -- (1821.0640,3058.1000) -- cycle(1917.0640,3014.1000) -- (1955.0640,3014.1000) -- (1955.0640,3036.1000) -- (1917.0640,3036.1000) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[fill=cffc000] (195.0100,3049.1000) -- (233.0120,3049.1000) -- (233.0120,3055.1000) -- (195.0100,3055.1000) -- cycle(291.0140,2855.0900) -- (329.0150,2855.0900) -- (329.0150,3009.1000) -- (291.0140,3009.1000) -- cycle(386.0170,3075.1000) -- (425.0180,3075.1000) -- (425.0180,3076.1000) -- (386.0170,3076.1000) -- cycle(482.0200,3033.1000) -- (520.0210,3033.1000) -- (520.0210,3054.1000) -- (482.0200,3054.1000) -- cycle(578.0230,2937.1000) -- (616.0240,2937.1000) -- (616.0240,3013.1000) -- (578.0230,3013.1000) -- cycle(673.0260,3077.1000) -- (712.0270,3077.1000) -- (712.0270,3078.1000) -- (673.0260,3078.1000) -- cycle(769.0290,3072.1000) -- (807.0300,3072.1000) -- (807.0300,3074.1000) -- (769.0290,3074.1000) -- cycle(865.0320,3068.1000) -- (903.0340,3068.1000) -- (903.0340,3071.1000) -- (865.0320,3071.1000) -- cycle(960.0350,2999.1000) -- (998.0370,2999.1000) -- (998.0370,3028.1000) -- (960.0350,3028.1000) -- cycle(1056.0340,2915.1000) -- (1094.0440,2915.1000) -- (1094.0440,3030.1000) -- (1056.0340,3030.1000) -- cycle(1152.0440,3023.1000) -- (1190.0440,3023.1000) -- (1190.0440,3050.1000) -- (1152.0440,3050.1000) -- cycle(1247.0440,2889.0900) -- (1285.0440,2889.0900) -- (1285.0440,2931.1000) -- (1247.0440,2931.1000) -- cycle(1343.0440,3026.1000) -- (1381.0540,3026.1000) -- (1381.0540,3049.1000) -- (1343.0440,3049.1000) -- cycle(1439.0540,2903.1000) -- (1477.0540,2903.1000) -- (1477.0540,3015.1000) -- (1439.0540,3015.1000) -- cycle(1534.0540,3052.1000) -- (1572.0540,3052.1000) -- (1572.0540,3070.1000) -- (1534.0540,3070.1000) -- cycle(1630.0540,3030.1000) -- (1668.0540,3030.1000) -- (1668.0540,3062.1000) -- (1630.0540,3062.1000) -- cycle(1726.0640,2923.1000) -- (1764.0640,2923.1000) -- (1764.0640,3046.1000) -- (1726.0640,3046.1000) -- cycle(1821.0640,3002.1000) -- (1859.0640,3002.1000) -- (1859.0640,3027.1000) -- (1821.0640,3027.1000) -- cycle(1917.0640,2987.1000) -- (1955.0640,2987.1000) -- (1955.0640,3014.1000) -- (1917.0640,3014.1000) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (214.5100,3066.5000) -- (214.5100,3069.5000)(203.5030,3069.5000) -- (224.5030,3069.5000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (309.5100,3036.5000) -- (309.5100,3040.5000)(299.5000,3040.5000) -- (320.5000,3040.5000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (405.5100,3077.5000) -- (405.5100,3078.5000)(395.4970,3078.5000) -- (415.4970,3078.5000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (501.5200,3063.5000) -- (501.5200,3066.5000)(490.5030,3066.5000) -- (511.5030,3066.5000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (596.5200,3062.5000) -- (596.5200,3076.5000)(586.5000,3076.5000) -- (607.5000,3076.5000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (788.5300,3076.5000) -- (788.5300,3077.5000)(777.5040,3077.5000) -- (798.5040,3077.5000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (883.5300,3074.5000) -- (883.5300,3075.5000)(873.5010,3075.5000) -- (894.5010,3075.5000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (979.5300,3066.5000) -- (979.5300,3074.5000)(969.4980,3074.5000) -- (989.4980,3074.5000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1075.5000,3066.5000) -- (1075.5000,3072.5000)(1064.4600,3072.5000) -- (1085.4600,3072.5000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1170.5000,3071.5000) -- (1170.5000,3072.5000)(1160.4600,3072.5000) -- (1181.4600,3072.5000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1266.5000,2999.5000) -- (1266.5000,3074.5000)(1256.4600,3074.5000) -- (1276.4600,3074.5000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1362.5000,3054.5000) -- (1362.5000,3066.5000)(1351.4600,3066.5000) -- (1372.4600,3066.5000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1457.6000,3051.5000) -- (1457.6000,3058.5000)(1447.5500,3058.5000) -- (1468.5500,3058.5000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1553.6000,3075.5000) -- (1553.6000,3077.5000)(1543.5500,3077.5000) -- (1563.5500,3077.5000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1648.6000,3070.5000) -- (1648.6000,3074.5000)(1638.5500,3074.5000) -- (1659.5500,3074.5000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1744.6000,3069.5000) -- (1744.6000,3071.5000)(1734.5400,3071.5000) -- (1755.5400,3071.5000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1840.6000,3057.5000) -- (1840.6000,3063.5000)(1830.5400,3063.5000) -- (1850.5400,3063.5000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1935.6000,3035.5000) -- (1935.6000,3045.5000)(1925.5400,3045.5000) -- (1946.5400,3045.5000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (214.5100,3048.5000) -- (214.5100,3038.5000)(203.5030,3038.5000) -- (224.5030,3038.5000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (309.5100,2855.5000) -- (309.5100,2779.5000)(299.5000,2779.5000) -- (320.5000,2779.5000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (405.5100,3075.5000) -- (405.5100,3074.5000)(395.4970,3074.5000) -- (415.4970,3074.5000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (501.5200,3032.5000) -- (501.5200,3029.5000)(490.5030,3029.5000) -- (511.5030,3029.5000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (596.5200,2936.5000) -- (596.5200,2787.5000)(586.5000,2787.5000) -- (607.5000,2787.5000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (692.5200,3076.5000) -- (692.5200,3075.5000)(682.4970,3075.5000) -- (702.4970,3075.5000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (788.5300,3072.5000) -- (788.5300,3071.5000)(777.5040,3071.5000) -- (798.5040,3071.5000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (883.5300,3067.5000) -- (883.5300,3066.5000)(873.5010,3066.5000) -- (894.5010,3066.5000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (979.5300,2999.5000) -- (979.5300,2983.5000)(969.4980,2983.5000) -- (989.4980,2983.5000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1075.5000,2914.5000) -- (1075.5000,2860.5000)(1064.4600,2860.5000) -- (1085.4600,2860.5000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1170.5000,3022.5000) -- (1170.5000,2998.5000)(1160.4600,2998.5000) -- (1181.4600,2998.5000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1266.5000,2889.5000) -- (1266.5000,2871.5000)(1256.4600,2871.5000) -- (1276.4600,2871.5000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1362.5000,3026.5000) -- (1362.5000,3023.5000)(1351.4600,3023.5000) -- (1372.4600,3023.5000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1457.6000,2902.5000) -- (1457.6000,2736.5000)(1447.5500,2736.5000) -- (1468.5500,2736.5000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1553.6000,3051.5000) -- (1553.6000,3017.5000)(1543.5500,3017.5000) -- (1563.5500,3017.5000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1648.6000,3029.5000) -- (1648.6000,3020.5000)(1638.5500,3020.5000) -- (1659.5500,3020.5000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1744.6000,2923.5000) -- (1744.6000,2714.5000)(1734.5400,2714.5000) -- (1755.5400,2714.5000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1840.6000,3002.5000) -- (1840.6000,2997.5000)(1830.5400,2997.5000) -- (1850.5400,2997.5000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[draw=black,line join=round,line width=0.917pt,miter limit=10.00] (1935.6000,2986.5000) -- (1935.6000,2932.5000)(1925.5400,2932.5000) -- (1946.5400,2932.5000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[cm={{1.0,0.0,0.0,-1.0,(166.5,3078.5)}},draw=c898989,even odd rule,line join=round,line width=0.917pt,miter limit=10.00] (0.0000,0.0000) -- (0.0004,367.0000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[draw=c898989,dash pattern=on 0.92pt off 0.92pt,even odd rule,line join=round,line width=0.917pt,miter limit=10.00] (166.5000,3078.5000) -- (1983.5000,3078.5000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[draw=c898989,dash pattern=on 0.92pt off 0.92pt,line join=round,line width=0.917pt,miter limit=10.00] (166.5000,3078.5000) -- (166.5000,3088.6000)(166.5000,3078.5000) -- (166.5000,3141.5000)(261.5090,3078.5000) -- (261.5090,3088.6000)(261.5090,3078.5000) -- (261.5090,3141.5000)(357.5120,3078.5000) -- (357.5120,3088.6000)(357.5120,3078.5000) -- (357.5120,3141.5000)(453.5150,3078.5000) -- (453.5150,3088.6000)(453.5150,3078.5000) -- (453.5150,3141.5000)(548.5180,3078.5000) -- (548.5180,3088.6000)(548.5180,3078.5000) -- (548.5180,3141.5000)(644.5210,3078.5000) -- (644.5210,3088.6000)(644.5210,3078.5000) -- (644.5210,3141.5000)(740.5240,3078.5000) -- (740.5240,3088.6000)(740.5240,3078.5000) -- (740.5240,3141.5000)(835.5280,3078.5000) -- (835.5280,3088.6000)(835.5280,3078.5000) -- (835.5280,3141.5000)(931.5310,3078.5000) -- (931.5310,3088.6000)(931.5310,3078.5000) -- (931.5310,3141.5000)(1027.5300,3078.5000) -- (1027.5300,3088.6000)(1027.5300,3078.5000) -- (1027.5300,3141.5000)(1122.5400,3078.5000) -- (1122.5400,3088.6000)(1122.5400,3078.5000) -- (1122.5400,3141.5000)(1218.5400,3078.5000) -- (1218.5400,3088.6000)(1218.5400,3078.5000) -- (1218.5400,3141.5000)(1314.5400,3078.5000) -- (1314.5400,3088.6000)(1314.5400,3078.5000) -- (1314.5400,3141.5000)(1409.5500,3078.5000) -- (1409.5500,3088.6000)(1409.5500,3078.5000) -- (1409.5500,3141.5000)(1505.5500,3078.5000) -- (1505.5500,3088.6000)(1505.5500,3078.5000) -- (1505.5500,3141.5000)(1601.5500,3078.5000) -- (1601.5500,3088.6000)(1601.5500,3078.5000) -- (1601.5500,3141.5000)(1696.5600,3078.5000) -- (1696.5600,3088.6000)(1696.5600,3078.5000) -- (1696.5600,3141.5000)(1792.5600,3078.5000) -- (1792.5600,3088.6000)(1792.5600,3078.5000) -- (1792.5600,3141.5000)(1888.5600,3078.5000) -- (1888.5600,3088.6000)(1888.5600,3078.5000) -- (1888.5600,3141.5000)(1983.5000,3078.5000) -- (1983.5000,3088.6000)(1983.5000,3078.5000) -- (1983.5000,3141.5000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[draw=c898989,dash pattern=on 0.92pt off 0.92pt,line join=round,line width=0.917pt,miter limit=10.00] (166.5000,3141.5000) -- (166.5000,3204.5000)(644.5200,3141.5000) -- (644.5200,3204.5000)(1122.5400,3141.5000) -- (1122.5400,3204.5000)(1314.5400,3141.5000) -- (1314.5400,3204.5000)(1505.5500,3141.5000) -- (1505.5500,3204.5000)(1792.5600,3141.5000) -- (1792.5600,3204.5000)(1983.5000,3141.5000) -- (1983.5000,3204.5000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}},draw=black,line join=round,line width=0.917pt,miter limit=10.00]
    \path[draw] (224.0000,3065.8000) -- (205.0010,3046.8000)(205.0010,3065.8000) -- (224.0000,3046.8000);



    \path[draw] (319.0000,2968.8000) -- (300.0010,2949.8000)(300.0010,2968.8000) -- (319.0000,2949.8000);



    \path[draw] (415.0000,3085.8000) -- (396.0000,3066.8000)(396.0000,3085.8000) -- (415.0000,3066.8000);



    \path[draw] (511.0000,3059.8000) -- (492.0010,3040.8000)(492.0010,3059.8000) -- (511.0000,3040.8000);



    \path[draw] (606.0000,2998.8000) -- (587.0010,2979.8000)(587.0010,2998.8000) -- (606.0000,2979.8000);



    \path[draw] (702.0000,3086.8000) -- (683.0000,3067.8000)(683.0000,3086.8000) -- (702.0000,3067.8000);



    \path[draw] (798.0000,3083.8000) -- (779.0010,3064.8000)(779.0010,3083.8000) -- (798.0000,3064.8000);



    \path[draw] (893.0000,3080.8000) -- (874.0010,3061.8000)(874.0010,3080.8000) -- (893.0000,3061.8000);



    \path[draw] (989.0000,3039.8000) -- (970.0000,3020.8000)(970.0000,3039.8000) -- (989.0000,3020.8000);



    \path[draw] (1085.0000,3007.8000) -- (1066.0000,2988.8000)(1066.0000,3007.8000) -- (1085.0000,2988.8000);



    \path[draw] (1180.0000,3054.8000) -- (1161.0000,3035.8000)(1161.0000,3054.8000) -- (1180.0000,3035.8000);



    \path[draw] (1276.0000,2955.8000) -- (1257.0000,2936.8000)(1257.0000,2955.8000) -- (1276.0000,2936.8000);



    \path[draw] (1372.0000,3053.8000) -- (1353.0000,3034.8000)(1353.0000,3053.8000) -- (1372.0000,3034.8000);



    \path[draw] (1467.0000,2981.8000) -- (1448.0000,2962.8000)(1448.0000,2981.8000) -- (1467.0000,2962.8000);



    \path[draw] (1563.0000,3071.8000) -- (1544.0000,3052.8000)(1544.0000,3071.8000) -- (1563.0000,3052.8000);



    \path[draw] (1659.0000,3062.8000) -- (1640.0000,3043.8000)(1640.0000,3062.8000) -- (1659.0000,3043.8000);



    \path[draw] (1754.0000,2999.8000) -- (1735.0000,2980.8000)(1735.0000,2999.8000) -- (1754.0000,2980.8000);



    \path[draw] (1850.0000,3038.8000) -- (1831.0000,3019.8000)(1831.0000,3038.8000) -- (1850.0000,3019.8000);



    \path[draw] (1946.0000,3016.8000) -- (1927.0000,2997.8000)(1927.0000,3016.8000) -- (1946.0000,2997.8000);



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[shift={(107.07,3088.0)},fill=black] (0.0000,0.0000) node[above right] () {0};



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[shift={(44.37,2967.0)},fill=black] (0.0000,0.0000) node[above right] () {3000};



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[shift={(44.37,2846.0)},fill=black] (0.0000,0.0000) node[above right] () {6000};



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[shift={(44.37,2725.0)},fill=black] (0.0000,0.0000) node[above right] () {9000};



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[shift={(205.94,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {5};



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[shift={(301.6,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {6};



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[shift={(397.26,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {7};



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[shift={(492.93,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {8};



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[shift={(588.6,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {9};



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[shift={(684.26,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {5};



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[shift={(779.92,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {6};



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[shift={(875.59,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {7};



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[shift={(971.26,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {8};



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[shift={(1066.9,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {9};



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[shift={(1162.6,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {5};



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[shift={(1258.2,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {6};



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[shift={(1353.9,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {5};



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[shift={(1449.6,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {6};



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[shift={(1545.2,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {5};



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[shift={(1640.9,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {6};



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[shift={(1736.6,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {7};



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[shift={(1832.2,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {5};



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[shift={(1927.9,3130.0)},fill=black] (0.0000,0.0000) node[above right] () {6};



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-11.88,1892.8)}}]
    \path[shift={(324.47,3193.0)},fill=black] (0.0000,0.0000) node[above right] () {\EUnet};



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-9.8801,1892.8)}}]
    \path[shift={(826.52,3193.0)},fill=black] (0.0000,0.0000) node[above right] () {\NextGen};



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-7.8801,1892.8)}}]
    \path[shift={(1172.4,3193.0)},fill=black] (0.0000,0.0000) node[above right] () {\Pionier};



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-5.8801,1892.8)}}]
    \path[shift={(1378.8,3193.0)},fill=black] (0.0000,0.0000) node[above right] () {\Sago};



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(57.704,1892.8)}}]
    \path[shift={(1378.8,3193.0)},fill=black] (0.0000,0.0000) node[above right] () {\Savvis};



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-9.8801,1892.8)}}]
    \path[shift={(1824.9,3193.0)},fill=black] (0.0000,0.0000) node[above right] () {\hspace{-1mm}\VisionNet};



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-2.7867,1878.5)}}]
    \path[shift={(53.578,2641.0)},fill=black] (0.0000,0.0000) node[above right] () {Time (s)};



  \end{scope}
  \begin{scope}[cm={{0.27336,0.0,0.0,0.27336,(-1.6932,1879.6)}}]
    \path[shift={(1994.4,3155.0)},fill=black] (0.0000,0.0000) node[above right] () {$\mu_{EP/s}$};



  \end{scope}
  \path[draw=c7f7f7f,even odd rule,draw opacity=0.478,line cap=round,line join=round,line width=0.917pt,miter limit=10.00] (0.0835,2592.6000) .. controls (0.0835,2585.6813) and (5.6930,2580.0720) .. (12.6125,2580.0720) -- (563.2425,2580.0720) .. controls (570.1611,2580.0720) and (575.7705,2585.6812) .. (575.7705,2592.6000) -- (575.7705,2773.6500) .. controls (575.7705,2780.5714) and (570.1613,2786.1810) .. (563.2425,2786.1810) -- (12.6125,2786.1810) .. controls (5.6928,2786.1810) and (0.0835,2780.5717) .. (0.0835,2773.6500) -- cycle;



\end{scope}

\end{tikzpicture}


==> Figures/NextGen.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp0808258184658931] 
\draw (333.5,153) node  {\includegraphics[width=374.25pt,height=135.75pt]{Figures/australia_bg.png}};
%Straight Lines [id:da1386022618790398] 
\draw [color={rgb, 255:red, 3; green, 6; blue, 141 }  ,draw opacity=1 ][line width=2.25]    (507.42,142) -- (513.42,126) -- (528.42,92) -- (566.42,68) -- (565.42,102) -- (552.42,137) -- (543.42,154) -- (519.42,169) -- (494.42,182) -- (474.42,205) -- (458.42,211) -- (392.42,165) -- (122.42,124) -- (186.42,108) -- (375.75,132) ;
%Shape: Circle [id:dp13278240077702508] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (115.75,124) .. controls (115.75,120.32) and (118.73,117.33) .. (122.42,117.33) .. controls (126.1,117.33) and (129.08,120.32) .. (129.08,124) .. controls (129.08,127.68) and (126.1,130.67) .. (122.42,130.67) .. controls (118.73,130.67) and (115.75,127.68) .. (115.75,124) -- cycle ;
%Shape: Circle [id:dp08827795605560007] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (179.75,108) .. controls (179.75,104.32) and (182.73,101.33) .. (186.42,101.33) .. controls (190.1,101.33) and (193.08,104.32) .. (193.08,108) .. controls (193.08,111.68) and (190.1,114.67) .. (186.42,114.67) .. controls (182.73,114.67) and (179.75,111.68) .. (179.75,108) -- cycle ;
%Shape: Circle [id:dp32183108092073576] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (385.75,165) .. controls (385.75,161.32) and (388.73,158.33) .. (392.42,158.33) .. controls (396.1,158.33) and (399.08,161.32) .. (399.08,165) .. controls (399.08,168.68) and (396.1,171.67) .. (392.42,171.67) .. controls (388.73,171.67) and (385.75,168.68) .. (385.75,165) -- cycle ;
%Shape: Circle [id:dp7409395914009484] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (369.08,132) .. controls (369.08,128.32) and (372.07,125.33) .. (375.75,125.33) .. controls (379.43,125.33) and (382.42,128.32) .. (382.42,132) .. controls (382.42,135.68) and (379.43,138.67) .. (375.75,138.67) .. controls (372.07,138.67) and (369.08,135.68) .. (369.08,132) -- cycle ;
%Shape: Circle [id:dp9758506025590806] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (451.75,211) .. controls (451.75,207.32) and (454.73,204.33) .. (458.42,204.33) .. controls (462.1,204.33) and (465.08,207.32) .. (465.08,211) .. controls (465.08,214.68) and (462.1,217.67) .. (458.42,217.67) .. controls (454.73,217.67) and (451.75,214.68) .. (451.75,211) -- cycle ;
%Shape: Circle [id:dp4638724444657987] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (467.75,205) .. controls (467.75,201.32) and (470.73,198.33) .. (474.42,198.33) .. controls (478.1,198.33) and (481.08,201.32) .. (481.08,205) .. controls (481.08,208.68) and (478.1,211.67) .. (474.42,211.67) .. controls (470.73,211.67) and (467.75,208.68) .. (467.75,205) -- cycle ;
%Shape: Circle [id:dp6498790931475695] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (466.75,183) .. controls (466.75,179.32) and (469.73,176.33) .. (473.42,176.33) .. controls (477.1,176.33) and (480.08,179.32) .. (480.08,183) .. controls (480.08,186.68) and (477.1,189.67) .. (473.42,189.67) .. controls (469.73,189.67) and (466.75,186.68) .. (466.75,183) -- cycle ;
%Shape: Circle [id:dp5089012068827716] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (487.75,182) .. controls (487.75,178.32) and (490.73,175.33) .. (494.42,175.33) .. controls (498.1,175.33) and (501.08,178.32) .. (501.08,182) .. controls (501.08,185.68) and (498.1,188.67) .. (494.42,188.67) .. controls (490.73,188.67) and (487.75,185.68) .. (487.75,182) -- cycle ;
%Shape: Circle [id:dp03517539499300382] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (512.75,169) .. controls (512.75,165.32) and (515.73,162.33) .. (519.42,162.33) .. controls (523.1,162.33) and (526.08,165.32) .. (526.08,169) .. controls (526.08,172.68) and (523.1,175.67) .. (519.42,175.67) .. controls (515.73,175.67) and (512.75,172.68) .. (512.75,169) -- cycle ;
%Shape: Circle [id:dp2823531594583296] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (500.75,142) .. controls (500.75,138.32) and (503.73,135.33) .. (507.42,135.33) .. controls (511.1,135.33) and (514.08,138.32) .. (514.08,142) .. controls (514.08,145.68) and (511.1,148.67) .. (507.42,148.67) .. controls (503.73,148.67) and (500.75,145.68) .. (500.75,142) -- cycle ;
%Shape: Circle [id:dp6877030379528778] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (506.75,126) .. controls (506.75,122.32) and (509.73,119.33) .. (513.42,119.33) .. controls (517.1,119.33) and (520.08,122.32) .. (520.08,126) .. controls (520.08,129.68) and (517.1,132.67) .. (513.42,132.67) .. controls (509.73,132.67) and (506.75,129.68) .. (506.75,126) -- cycle ;
%Shape: Circle [id:dp7053704158191211] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (521.75,92) .. controls (521.75,88.32) and (524.73,85.33) .. (528.42,85.33) .. controls (532.1,85.33) and (535.08,88.32) .. (535.08,92) .. controls (535.08,95.68) and (532.1,98.67) .. (528.42,98.67) .. controls (524.73,98.67) and (521.75,95.68) .. (521.75,92) -- cycle ;
%Shape: Circle [id:dp7258440489955132] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (559.75,68) .. controls (559.75,64.32) and (562.73,61.33) .. (566.42,61.33) .. controls (570.1,61.33) and (573.08,64.32) .. (573.08,68) .. controls (573.08,71.68) and (570.1,74.67) .. (566.42,74.67) .. controls (562.73,74.67) and (559.75,71.68) .. (559.75,68) -- cycle ;
%Shape: Circle [id:dp4225897958244519] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (558.75,102) .. controls (558.75,98.32) and (561.73,95.33) .. (565.42,95.33) .. controls (569.1,95.33) and (572.08,98.32) .. (572.08,102) .. controls (572.08,105.68) and (569.1,108.67) .. (565.42,108.67) .. controls (561.73,108.67) and (558.75,105.68) .. (558.75,102) -- cycle ;
%Shape: Circle [id:dp7661180090944151] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (545.75,137) .. controls (545.75,133.32) and (548.73,130.33) .. (552.42,130.33) .. controls (556.1,130.33) and (559.08,133.32) .. (559.08,137) .. controls (559.08,140.68) and (556.1,143.67) .. (552.42,143.67) .. controls (548.73,143.67) and (545.75,140.68) .. (545.75,137) -- cycle ;
%Shape: Circle [id:dp7478066368824637] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (536.75,154) .. controls (536.75,150.32) and (539.73,147.33) .. (543.42,147.33) .. controls (547.1,147.33) and (550.08,150.32) .. (550.08,154) .. controls (550.08,157.68) and (547.1,160.67) .. (543.42,160.67) .. controls (539.73,160.67) and (536.75,157.68) .. (536.75,154) -- cycle ;
%Straight Lines [id:da6792401570089618] 
\draw [color={rgb, 255:red, 3; green, 6; blue, 141 }  ,draw opacity=1 ][line width=2.25]    (392.42,165) -- (375.75,132) ;
%Straight Lines [id:da939597894893139] 
\draw [color={rgb, 255:red, 3; green, 6; blue, 141 }  ,draw opacity=1 ][line width=2.25]    (474.42,205) -- (473.42,183) ;




\end{tikzpicture}

==> Figures/Pionier.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,304); %set diagram left start at 0, and has height of 304

%Image [id:dp9301755254776543] 
\draw (318.46,148.88) node  {\includegraphics[width=219.81pt,height=224.31pt]{Figures/poland_bg.png}};
%Straight Lines [id:da9774169661391903] 
\draw [color={rgb, 255:red, 3; green, 6; blue, 141 }  ,draw opacity=1 ][line width=2.25]    (293.92,117.5) -- (276.92,111) -- (255.92,140.5) -- (217.92,128) -- (202.92,99) -- (238.42,67) -- (292.42,60) -- (309.92,69) -- (333.92,84.5) -- (384.92,71.5) -- (390.92,112) -- (345.92,149.5) -- (347.42,182) -- (368.42,180) -- (383.92,190) -- (395.92,211) -- (366.42,238) -- (321.92,235.5) -- (301.42,248.5) -- (294.42,227.5) -- (277.92,212.5) -- (256.42,195.5) -- (223.42,161.5) ;
%Shape: Circle [id:dp3819625854306876] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (196.25,99) .. controls (196.25,95.32) and (199.23,92.33) .. (202.92,92.33) .. controls (206.6,92.33) and (209.58,95.32) .. (209.58,99) .. controls (209.58,102.68) and (206.6,105.67) .. (202.92,105.67) .. controls (199.23,105.67) and (196.25,102.68) .. (196.25,99) -- cycle ;
%Shape: Circle [id:dp5748906433696437] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (231.75,67) .. controls (231.75,63.32) and (234.73,60.33) .. (238.42,60.33) .. controls (242.1,60.33) and (245.08,63.32) .. (245.08,67) .. controls (245.08,70.68) and (242.1,73.67) .. (238.42,73.67) .. controls (234.73,73.67) and (231.75,70.68) .. (231.75,67) -- cycle ;
%Shape: Circle [id:dp6145351869888434] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (211.25,128) .. controls (211.25,124.32) and (214.23,121.33) .. (217.92,121.33) .. controls (221.6,121.33) and (224.58,124.32) .. (224.58,128) .. controls (224.58,131.68) and (221.6,134.67) .. (217.92,134.67) .. controls (214.23,134.67) and (211.25,131.68) .. (211.25,128) -- cycle ;
%Shape: Circle [id:dp22948506124127566] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (285.75,60) .. controls (285.75,56.32) and (288.73,53.33) .. (292.42,53.33) .. controls (296.1,53.33) and (299.08,56.32) .. (299.08,60) .. controls (299.08,63.68) and (296.1,66.67) .. (292.42,66.67) .. controls (288.73,66.67) and (285.75,63.68) .. (285.75,60) -- cycle ;
%Shape: Circle [id:dp46614842022478564] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (303.25,69) .. controls (303.25,65.32) and (306.23,62.33) .. (309.92,62.33) .. controls (313.6,62.33) and (316.58,65.32) .. (316.58,69) .. controls (316.58,72.68) and (313.6,75.67) .. (309.92,75.67) .. controls (306.23,75.67) and (303.25,72.68) .. (303.25,69) -- cycle ;
%Shape: Circle [id:dp5838178700350884] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (327.25,84.5) .. controls (327.25,80.82) and (330.23,77.83) .. (333.92,77.83) .. controls (337.6,77.83) and (340.58,80.82) .. (340.58,84.5) .. controls (340.58,88.18) and (337.6,91.17) .. (333.92,91.17) .. controls (330.23,91.17) and (327.25,88.18) .. (327.25,84.5) -- cycle ;
%Shape: Circle [id:dp6832494490924516] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (378.25,71.5) .. controls (378.25,67.82) and (381.23,64.83) .. (384.92,64.83) .. controls (388.6,64.83) and (391.58,67.82) .. (391.58,71.5) .. controls (391.58,75.18) and (388.6,78.17) .. (384.92,78.17) .. controls (381.23,78.17) and (378.25,75.18) .. (378.25,71.5) -- cycle ;
%Shape: Circle [id:dp2378177274450608] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (384.25,112) .. controls (384.25,108.32) and (387.23,105.33) .. (390.92,105.33) .. controls (394.6,105.33) and (397.58,108.32) .. (397.58,112) .. controls (397.58,115.68) and (394.6,118.67) .. (390.92,118.67) .. controls (387.23,118.67) and (384.25,115.68) .. (384.25,112) -- cycle ;
%Shape: Circle [id:dp5899207650747893] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (287.25,117.5) .. controls (287.25,113.82) and (290.23,110.83) .. (293.92,110.83) .. controls (297.6,110.83) and (300.58,113.82) .. (300.58,117.5) .. controls (300.58,121.18) and (297.6,124.17) .. (293.92,124.17) .. controls (290.23,124.17) and (287.25,121.18) .. (287.25,117.5) -- cycle ;
%Shape: Circle [id:dp8144191694676285] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (270.25,111) .. controls (270.25,107.32) and (273.23,104.33) .. (276.92,104.33) .. controls (280.6,104.33) and (283.58,107.32) .. (283.58,111) .. controls (283.58,114.68) and (280.6,117.67) .. (276.92,117.67) .. controls (273.23,117.67) and (270.25,114.68) .. (270.25,111) -- cycle ;
%Shape: Circle [id:dp6982212746214032] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (249.25,140.5) .. controls (249.25,136.82) and (252.23,133.83) .. (255.92,133.83) .. controls (259.6,133.83) and (262.58,136.82) .. (262.58,140.5) .. controls (262.58,144.18) and (259.6,147.17) .. (255.92,147.17) .. controls (252.23,147.17) and (249.25,144.18) .. (249.25,140.5) -- cycle ;
%Shape: Circle [id:dp7436321992164283] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (216.75,161.5) .. controls (216.75,157.82) and (219.73,154.83) .. (223.42,154.83) .. controls (227.1,154.83) and (230.08,157.82) .. (230.08,161.5) .. controls (230.08,165.18) and (227.1,168.17) .. (223.42,168.17) .. controls (219.73,168.17) and (216.75,165.18) .. (216.75,161.5) -- cycle ;
%Shape: Circle [id:dp5645855955970962] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (249.75,195.5) .. controls (249.75,191.82) and (252.73,188.83) .. (256.42,188.83) .. controls (260.1,188.83) and (263.08,191.82) .. (263.08,195.5) .. controls (263.08,199.18) and (260.1,202.17) .. (256.42,202.17) .. controls (252.73,202.17) and (249.75,199.18) .. (249.75,195.5) -- cycle ;
%Shape: Circle [id:dp47162087196389424] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (271.25,212.5) .. controls (271.25,208.82) and (274.23,205.83) .. (277.92,205.83) .. controls (281.6,205.83) and (284.58,208.82) .. (284.58,212.5) .. controls (284.58,216.18) and (281.6,219.17) .. (277.92,219.17) .. controls (274.23,219.17) and (271.25,216.18) .. (271.25,212.5) -- cycle ;
%Shape: Circle [id:dp7383918980452121] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (287.75,227.5) .. controls (287.75,223.82) and (290.73,220.83) .. (294.42,220.83) .. controls (298.1,220.83) and (301.08,223.82) .. (301.08,227.5) .. controls (301.08,231.18) and (298.1,234.17) .. (294.42,234.17) .. controls (290.73,234.17) and (287.75,231.18) .. (287.75,227.5) -- cycle ;
%Shape: Circle [id:dp02283777466098924] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (294.75,248.5) .. controls (294.75,244.82) and (297.73,241.83) .. (301.42,241.83) .. controls (305.1,241.83) and (308.08,244.82) .. (308.08,248.5) .. controls (308.08,252.18) and (305.1,255.17) .. (301.42,255.17) .. controls (297.73,255.17) and (294.75,252.18) .. (294.75,248.5) -- cycle ;
%Shape: Circle [id:dp4758514976601318] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (301.25,168.5) .. controls (301.25,164.82) and (304.23,161.83) .. (307.92,161.83) .. controls (311.6,161.83) and (314.58,164.82) .. (314.58,168.5) .. controls (314.58,172.18) and (311.6,175.17) .. (307.92,175.17) .. controls (304.23,175.17) and (301.25,172.18) .. (301.25,168.5) -- cycle ;
%Shape: Circle [id:dp7900500630598895] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (315.25,235.5) .. controls (315.25,231.82) and (318.23,228.83) .. (321.92,228.83) .. controls (325.6,228.83) and (328.58,231.82) .. (328.58,235.5) .. controls (328.58,239.18) and (325.6,242.17) .. (321.92,242.17) .. controls (318.23,242.17) and (315.25,239.18) .. (315.25,235.5) -- cycle ;
%Shape: Circle [id:dp16912067382793394] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (296.75,207) .. controls (296.75,203.32) and (299.73,200.33) .. (303.42,200.33) .. controls (307.1,200.33) and (310.08,203.32) .. (310.08,207) .. controls (310.08,210.68) and (307.1,213.67) .. (303.42,213.67) .. controls (299.73,213.67) and (296.75,210.68) .. (296.75,207) -- cycle ;
%Shape: Circle [id:dp5860324296587972] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (359.75,238) .. controls (359.75,234.32) and (362.73,231.33) .. (366.42,231.33) .. controls (370.1,231.33) and (373.08,234.32) .. (373.08,238) .. controls (373.08,241.68) and (370.1,244.67) .. (366.42,244.67) .. controls (362.73,244.67) and (359.75,241.68) .. (359.75,238) -- cycle ;
%Shape: Circle [id:dp22245342701691673] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (329.75,204) .. controls (329.75,200.32) and (332.73,197.33) .. (336.42,197.33) .. controls (340.1,197.33) and (343.08,200.32) .. (343.08,204) .. controls (343.08,207.68) and (340.1,210.67) .. (336.42,210.67) .. controls (332.73,210.67) and (329.75,207.68) .. (329.75,204) -- cycle ;
%Shape: Circle [id:dp9997259981257975] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (340.75,182) .. controls (340.75,178.32) and (343.73,175.33) .. (347.42,175.33) .. controls (351.1,175.33) and (354.08,178.32) .. (354.08,182) .. controls (354.08,185.68) and (351.1,188.67) .. (347.42,188.67) .. controls (343.73,188.67) and (340.75,185.68) .. (340.75,182) -- cycle ;
%Shape: Circle [id:dp15304106378092874] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (361.75,180) .. controls (361.75,176.32) and (364.73,173.33) .. (368.42,173.33) .. controls (372.1,173.33) and (375.08,176.32) .. (375.08,180) .. controls (375.08,183.68) and (372.1,186.67) .. (368.42,186.67) .. controls (364.73,186.67) and (361.75,183.68) .. (361.75,180) -- cycle ;
%Shape: Circle [id:dp16177057671421635] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (377.25,190) .. controls (377.25,186.32) and (380.23,183.33) .. (383.92,183.33) .. controls (387.6,183.33) and (390.58,186.32) .. (390.58,190) .. controls (390.58,193.68) and (387.6,196.67) .. (383.92,196.67) .. controls (380.23,196.67) and (377.25,193.68) .. (377.25,190) -- cycle ;
%Shape: Circle [id:dp690608938379157] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (389.25,211) .. controls (389.25,207.32) and (392.23,204.33) .. (395.92,204.33) .. controls (399.6,204.33) and (402.58,207.32) .. (402.58,211) .. controls (402.58,214.68) and (399.6,217.67) .. (395.92,217.67) .. controls (392.23,217.67) and (389.25,214.68) .. (389.25,211) -- cycle ;
%Shape: Circle [id:dp9925241700593365] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (339.25,149.5) .. controls (339.25,145.82) and (342.23,142.83) .. (345.92,142.83) .. controls (349.6,142.83) and (352.58,145.82) .. (352.58,149.5) .. controls (352.58,153.18) and (349.6,156.17) .. (345.92,156.17) .. controls (342.23,156.17) and (339.25,153.18) .. (339.25,149.5) -- cycle ;
%Shape: Circle [id:dp8765571390059202] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (317.75,152.5) .. controls (317.75,148.82) and (320.73,145.83) .. (324.42,145.83) .. controls (328.1,145.83) and (331.08,148.82) .. (331.08,152.5) .. controls (331.08,156.18) and (328.1,159.17) .. (324.42,159.17) .. controls (320.73,159.17) and (317.75,156.18) .. (317.75,152.5) -- cycle ;
%Straight Lines [id:da9008129715512979] 
\draw [color={rgb, 255:red, 3; green, 6; blue, 141 }  ,draw opacity=1 ][line width=2.25]    (293.92,117.5) -- (292.5,58.75) ;
%Straight Lines [id:da8059354722329852] 
\draw [color={rgb, 255:red, 3; green, 6; blue, 141 }  ,draw opacity=1 ][line width=2.25]    (347.42,182) -- (336.42,204) -- (321.92,235.5) ;
%Straight Lines [id:da6892706906832016] 
\draw [color={rgb, 255:red, 3; green, 6; blue, 141 }  ,draw opacity=1 ][line width=2.25]    (255.92,140.5) -- (345.92,149.5) -- (307.92,168.5) -- (324.42,152.5) -- (255.92,140.5) -- (307.92,168.5) -- (303.42,207) -- (294.42,227.5) ;




\end{tikzpicture}

==> Figures/Saavi_ShiftCost.tex <==

\definecolor{c5e5e5e}{RGB}{94,94,94}
\definecolor{c595959}{RGB}{89,89,89}
\definecolor{c7030a0}{RGB}{112,48,160}
\definecolor{c61d836}{RGB}{97,216,54}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(-2123.5,-1883.2)}]
  \begin{scope}[cm={{0.20072,0.0,0.0,0.26032,(1694.7,1405.8)}}]
    \path[fill=c5e5e5e,fill opacity=0.443] (2347.5000,2521.9000) -- (2357.8100,2521.9000) .. controls (2358.7600,2521.9000) and (2359.5300,2522.6700) .. (2359.5300,2523.6200) .. controls (2359.5300,2524.5700) and (2358.7600,2525.3400) .. (2357.8100,2525.3400) -- (2347.5000,2525.3400) .. controls (2346.5500,2525.3400) and (2345.7800,2524.5700) .. (2345.7800,2523.6200) .. controls (2345.7800,2522.6700) and (2346.5500,2521.9000) .. (2347.5000,2521.9000) -- cycle(2371.5600,2521.9000) -- (2381.8800,2521.9000) .. controls (2382.8200,2521.9000) and (2383.5900,2522.6700) .. (2383.5900,2523.6200) .. controls (2383.5900,2524.5700) and (2382.8200,2525.3400) .. (2381.8800,2525.3400) -- (2371.5600,2525.3400) .. controls (2370.6100,2525.3400) and (2369.8400,2524.5700) .. (2369.8400,2523.6200) .. controls (2369.8400,2522.6700) and (2370.6100,2521.9000) .. (2371.5600,2521.9000) -- cycle(2395.6200,2521.9000) -- (2405.9400,2521.9000) .. controls (2406.8900,2521.9000) and (2407.6600,2522.6700) .. (2407.6600,2523.6200) .. controls (2407.6600,2524.5700) and (2406.8900,2525.3400) .. (2405.9400,2525.3400) -- (2395.6200,2525.3400) .. controls (2394.6800,2525.3400) and (2393.9100,2524.5700) .. (2393.9100,2523.6200) .. controls (2393.9100,2522.6700) and (2394.6800,2521.9000) .. (2395.6200,2521.9000) -- cycle(2419.6900,2521.9000) -- (2430.0000,2521.9000) .. controls (2430.9500,2521.9000) and (2431.7200,2522.6700) .. (2431.7200,2523.6200) .. controls (2431.7200,2524.5700) and (2430.9500,2525.3400) .. (2430.0000,2525.3400) -- (2419.6900,2525.3400) .. controls (2418.7400,2525.3400) and (2417.9700,2524.5700) .. (2417.9700,2523.6200) .. controls (2417.9700,2522.6700) and (2418.7400,2521.9000) .. (2419.6900,2521.9000) -- cycle(2443.7500,2521.9000) -- (2454.0600,2521.9000) .. controls (2455.0100,2521.9000) and (2455.7800,2522.6700) .. (2455.7800,2523.6200) .. controls (2455.7800,2524.5700) and (2455.0100,2525.3400) .. (2454.0600,2525.3400) -- (2443.7500,2525.3400) .. controls (2442.8000,2525.3400) and (2442.0300,2524.5700) .. (2442.0300,2523.6200) .. controls (2442.0300,2522.6700) and (2442.8000,2521.9000) .. (2443.7500,2521.9000) -- cycle(2467.8100,2521.9000) -- (2478.1200,2521.9000) .. controls (2479.0700,2521.9000) and (2479.8400,2522.6700) .. (2479.8400,2523.6200) .. controls (2479.8400,2524.5700) and (2479.0700,2525.3400) .. (2478.1200,2525.3400) -- (2467.8100,2525.3400) .. controls (2466.8600,2525.3400) and (2466.0900,2524.5700) .. (2466.0900,2523.6200) .. controls (2466.0900,2522.6700) and (2466.8600,2521.9000) .. (2467.8100,2521.9000) -- cycle(2491.8800,2521.9000) -- (2502.1900,2521.9000) .. controls (2503.1400,2521.9000) and (2503.9100,2522.6700) .. (2503.9100,2523.6200) .. controls (2503.9100,2524.5700) and (2503.1400,2525.3400) .. (2502.1900,2525.3400) -- (2491.8800,2525.3400) .. controls (2490.9300,2525.3400) and (2490.1600,2524.5700) .. (2490.1600,2523.6200) .. controls (2490.1600,2522.6700) and (2490.9300,2521.9000) .. (2491.8800,2521.9000) -- cycle(2515.9400,2521.9000) -- (2526.2500,2521.9000) .. controls (2527.2000,2521.9000) and (2527.9700,2522.6700) .. (2527.9700,2523.6200) .. controls (2527.9700,2524.5700) and (2527.2000,2525.3400) .. (2526.2500,2525.3400) -- (2515.9400,2525.3400) .. controls (2514.9900,2525.3400) and (2514.2200,2524.5700) .. (2514.2200,2523.6200) .. controls (2514.2200,2522.6700) and (2514.9900,2521.9000) .. (2515.9400,2521.9000) -- cycle(2540.0000,2521.9000) -- (2550.3100,2521.9000) .. controls (2551.2600,2521.9000) and (2552.0300,2522.6700) .. (2552.0300,2523.6200) .. controls (2552.0300,2524.5700) and (2551.2600,2525.3400) .. (2550.3100,2525.3400) -- (2540.0000,2525.3400) .. controls (2539.0500,2525.3400) and (2538.2800,2524.5700) .. (2538.2800,2523.6200) .. controls (2538.2800,2522.6700) and (2539.0500,2521.9000) .. (2540.0000,2521.9000) -- cycle(2564.0600,2521.9000) -- (2574.3800,2521.9000) .. controls (2575.3200,2521.9000) and (2576.0900,2522.6700) .. (2576.0900,2523.6200) .. controls (2576.0900,2524.5700) and (2575.3200,2525.3400) .. (2574.3800,2525.3400) -- (2564.0600,2525.3400) .. controls (2563.1100,2525.3400) and (2562.3400,2524.5700) .. (2562.3400,2523.6200) .. controls (2562.3400,2522.6700) and (2563.1100,2521.9000) .. (2564.0600,2521.9000) -- cycle(2588.1200,2521.9000) -- (2598.4400,2521.9000) .. controls (2599.3900,2521.9000) and (2600.1600,2522.6700) .. (2600.1600,2523.6200) .. controls (2600.1600,2524.5700) and (2599.3900,2525.3400) .. (2598.4400,2525.3400) -- (2588.1200,2525.3400) .. controls (2587.1800,2525.3400) and (2586.4100,2524.5700) .. (2586.4100,2523.6200) .. controls (2586.4100,2522.6700) and (2587.1800,2521.9000) .. (2588.1200,2521.9000) -- cycle(2612.1900,2521.9000) -- (2622.5000,2521.9000) .. controls (2623.4500,2521.9000) and (2624.2200,2522.6700) .. (2624.2200,2523.6200) .. controls (2624.2200,2524.5700) and (2623.4500,2525.3400) .. (2622.5000,2525.3400) -- (2612.1900,2525.3400) .. controls (2611.2400,2525.3400) and (2610.4700,2524.5700) .. (2610.4700,2523.6200) .. controls (2610.4700,2522.6700) and (2611.2400,2521.9000) .. (2612.1900,2521.9000) -- cycle(2636.2500,2521.9000) -- (2646.5600,2521.9000) .. controls (2647.5100,2521.9000) and (2648.2800,2522.6700) .. (2648.2800,2523.6200) .. controls (2648.2800,2524.5700) and (2647.5100,2525.3400) .. (2646.5600,2525.3400) -- (2636.2500,2525.3400) .. controls (2635.3000,2525.3400) and (2634.5300,2524.5700) .. (2634.5300,2523.6200) .. controls (2634.5300,2522.6700) and (2635.3000,2521.9000) .. (2636.2500,2521.9000) -- cycle(2660.3100,2521.9000) -- (2670.6200,2521.9000) .. controls (2671.5700,2521.9000) and (2672.3400,2522.6700) .. (2672.3400,2523.6200) .. controls (2672.3400,2524.5700) and (2671.5700,2525.3400) .. (2670.6200,2525.3400) -- (2660.3100,2525.3400) .. controls (2659.3600,2525.3400) and (2658.5900,2524.5700) .. (2658.5900,2523.6200) .. controls (2658.5900,2522.6700) and (2659.3600,2521.9000) .. (2660.3100,2521.9000) -- cycle(2684.3800,2521.9000) -- (2694.6900,2521.9000) .. controls (2695.6400,2521.9000) and (2696.4100,2522.6700) .. (2696.4100,2523.6200) .. controls (2696.4100,2524.5700) and (2695.6400,2525.3400) .. (2694.6900,2525.3400) -- (2684.3800,2525.3400) .. controls (2683.4300,2525.3400) and (2682.6600,2524.5700) .. (2682.6600,2523.6200) .. controls (2682.6600,2522.6700) and (2683.4300,2521.9000) .. (2684.3800,2521.9000) -- cycle(2708.4400,2521.9000) -- (2718.7500,2521.9000) .. controls (2719.7000,2521.9000) and (2720.4700,2522.6700) .. (2720.4700,2523.6200) .. controls (2720.4700,2524.5700) and (2719.7000,2525.3400) .. (2718.7500,2525.3400) -- (2708.4400,2525.3400) .. controls (2707.4900,2525.3400) and (2706.7200,2524.5700) .. (2706.7200,2523.6200) .. controls (2706.7200,2522.6700) and (2707.4900,2521.9000) .. (2708.4400,2521.9000) -- cycle(2732.5000,2521.9000) -- (2742.8100,2521.9000) .. controls (2743.7600,2521.9000) and (2744.5300,2522.6700) .. (2744.5300,2523.6200) .. controls (2744.5300,2524.5700) and (2743.7600,2525.3400) .. (2742.8100,2525.3400) -- (2732.5000,2525.3400) .. controls (2731.5500,2525.3400) and (2730.7800,2524.5700) .. (2730.7800,2523.6200) .. controls (2730.7800,2522.6700) and (2731.5500,2521.9000) .. (2732.5000,2521.9000) -- cycle(2756.5600,2521.9000) -- (2766.8800,2521.9000) .. controls (2767.8200,2521.9000) and (2768.5900,2522.6700) .. (2768.5900,2523.6200) .. controls (2768.5900,2524.5700) and (2767.8200,2525.3400) .. (2766.8800,2525.3400) -- (2756.5600,2525.3400) .. controls (2755.6100,2525.3400) and (2754.8400,2524.5700) .. (2754.8400,2523.6200) .. controls (2754.8400,2522.6700) and (2755.6100,2521.9000) .. (2756.5600,2521.9000) -- cycle(2780.6200,2521.9000) -- (2790.9400,2521.9000) .. controls (2791.8900,2521.9000) and (2792.6600,2522.6700) .. (2792.6600,2523.6200) .. controls (2792.6600,2524.5700) and (2791.8900,2525.3400) .. (2790.9400,2525.3400) -- (2780.6200,2525.3400) .. controls (2779.6800,2525.3400) and (2778.9100,2524.5700) .. (2778.9100,2523.6200) .. controls (2778.9100,2522.6700) and (2779.6800,2521.9000) .. (2780.6200,2521.9000) -- cycle(2804.6900,2521.9000) -- (2815.0000,2521.9000) .. controls (2815.9500,2521.9000) and (2816.7200,2522.6700) .. (2816.7200,2523.6200) .. controls (2816.7200,2524.5700) and (2815.9500,2525.3400) .. (2815.0000,2525.3400) -- (2804.6900,2525.3400) .. controls (2803.7400,2525.3400) and (2802.9700,2524.5700) .. (2802.9700,2523.6200) .. controls (2802.9700,2522.6700) and (2803.7400,2521.9000) .. (2804.6900,2521.9000) -- cycle(2828.7500,2521.9000) -- (2839.0600,2521.9000) .. controls (2840.0100,2521.9000) and (2840.7800,2522.6700) .. (2840.7800,2523.6200) .. controls (2840.7800,2524.5700) and (2840.0100,2525.3400) .. (2839.0600,2525.3400) -- (2828.7500,2525.3400) .. controls (2827.8000,2525.3400) and (2827.0300,2524.5700) .. (2827.0300,2523.6200) .. controls (2827.0300,2522.6700) and (2827.8000,2521.9000) .. (2828.7500,2521.9000) -- cycle(2852.8100,2521.9000) -- (2863.1200,2521.9000) .. controls (2864.0700,2521.9000) and (2864.8400,2522.6700) .. (2864.8400,2523.6200) .. controls (2864.8400,2524.5700) and (2864.0700,2525.3400) .. (2863.1200,2525.3400) -- (2852.8100,2525.3400) .. controls (2851.8600,2525.3400) and (2851.0900,2524.5700) .. (2851.0900,2523.6200) .. controls (2851.0900,2522.6700) and (2851.8600,2521.9000) .. (2852.8100,2521.9000) -- cycle(2876.8800,2521.9000) -- (2887.1900,2521.9000) .. controls (2888.1400,2521.9000) and (2888.9100,2522.6700) .. (2888.9100,2523.6200) .. controls (2888.9100,2524.5700) and (2888.1400,2525.3400) .. (2887.1900,2525.3400) -- (2876.8800,2525.3400) .. controls (2875.9300,2525.3400) and (2875.1600,2524.5700) .. (2875.1600,2523.6200) .. controls (2875.1600,2522.6700) and (2875.9300,2521.9000) .. (2876.8800,2521.9000) -- cycle(2900.9400,2521.9000) -- (2911.2500,2521.9000) .. controls (2912.2000,2521.9000) and (2912.9700,2522.6700) .. (2912.9700,2523.6200) .. controls (2912.9700,2524.5700) and (2912.2000,2525.3400) .. (2911.2500,2525.3400) -- (2900.9400,2525.3400) .. controls (2899.9900,2525.3400) and (2899.2200,2524.5700) .. (2899.2200,2523.6200) .. controls (2899.2200,2522.6700) and (2899.9900,2521.9000) .. (2900.9400,2521.9000) -- cycle(2925.0000,2521.9000) -- (2935.3100,2521.9000) .. controls (2936.2600,2521.9000) and (2937.0300,2522.6700) .. (2937.0300,2523.6200) .. controls (2937.0300,2524.5700) and (2936.2600,2525.3400) .. (2935.3100,2525.3400) -- (2925.0000,2525.3400) .. controls (2924.0500,2525.3400) and (2923.2800,2524.5700) .. (2923.2800,2523.6200) .. controls (2923.2800,2522.6700) and (2924.0500,2521.9000) .. (2925.0000,2521.9000) -- cycle(2949.0600,2521.9000) -- (2959.3800,2521.9000) .. controls (2960.3200,2521.9000) and (2961.0900,2522.6700) .. (2961.0900,2523.6200) .. controls (2961.0900,2524.5700) and (2960.3200,2525.3400) .. (2959.3800,2525.3400) -- (2949.0600,2525.3400) .. controls (2948.1100,2525.3400) and (2947.3400,2524.5700) .. (2947.3400,2523.6200) .. controls (2947.3400,2522.6700) and (2948.1100,2521.9000) .. (2949.0600,2521.9000) -- cycle(2973.1200,2521.9000) -- (2983.4400,2521.9000) .. controls (2984.3900,2521.9000) and (2985.1600,2522.6700) .. (2985.1600,2523.6200) .. controls (2985.1600,2524.5700) and (2984.3900,2525.3400) .. (2983.4400,2525.3400) -- (2973.1200,2525.3400) .. controls (2972.1800,2525.3400) and (2971.4100,2524.5700) .. (2971.4100,2523.6200) .. controls (2971.4100,2522.6700) and (2972.1800,2521.9000) .. (2973.1200,2521.9000) -- cycle(2997.1900,2521.9000) -- (3007.5000,2521.9000) .. controls (3008.4500,2521.9000) and (3009.2200,2522.6700) .. (3009.2200,2523.6200) .. controls (3009.2200,2524.5700) and (3008.4500,2525.3400) .. (3007.5000,2525.3400) -- (2997.1900,2525.3400) .. controls (2996.2400,2525.3400) and (2995.4700,2524.5700) .. (2995.4700,2523.6200) .. controls (2995.4700,2522.6700) and (2996.2400,2521.9000) .. (2997.1900,2521.9000) -- cycle(3021.2500,2521.9000) -- (3031.5600,2521.9000) .. controls (3032.5100,2521.9000) and (3033.2800,2522.6700) .. (3033.2800,2523.6200) .. controls (3033.2800,2524.5700) and (3032.5100,2525.3400) .. (3031.5600,2525.3400) -- (3021.2500,2525.3400) .. controls (3020.3000,2525.3400) and (3019.5300,2524.5700) .. (3019.5300,2523.6200) .. controls (3019.5300,2522.6700) and (3020.3000,2521.9000) .. (3021.2500,2521.9000) -- cycle(3045.3100,2521.9000) -- (3055.6200,2521.9000) .. controls (3056.5700,2521.9000) and (3057.3400,2522.6700) .. (3057.3400,2523.6200) .. controls (3057.3400,2524.5700) and (3056.5700,2525.3400) .. (3055.6200,2525.3400) -- (3045.3100,2525.3400) .. controls (3044.3600,2525.3400) and (3043.5900,2524.5700) .. (3043.5900,2523.6200) .. controls (3043.5900,2522.6700) and (3044.3600,2521.9000) .. (3045.3100,2521.9000) -- cycle(3069.3800,2521.9000) -- (3079.6900,2521.9000) .. controls (3080.6400,2521.9000) and (3081.4100,2522.6700) .. (3081.4100,2523.6200) .. controls (3081.4100,2524.5700) and (3080.6400,2525.3400) .. (3079.6900,2525.3400) -- (3069.3800,2525.3400) .. controls (3068.4300,2525.3400) and (3067.6600,2524.5700) .. (3067.6600,2523.6200) .. controls (3067.6600,2522.6700) and (3068.4300,2521.9000) .. (3069.3800,2521.9000) -- cycle(3093.4400,2521.9000) -- (3103.7500,2521.9000) .. controls (3104.7000,2521.9000) and (3105.4700,2522.6700) .. (3105.4700,2523.6200) .. controls (3105.4700,2524.5700) and (3104.7000,2525.3400) .. (3103.7500,2525.3400) -- (3093.4400,2525.3400) .. controls (3092.4900,2525.3400) and (3091.7200,2524.5700) .. (3091.7200,2523.6200) .. controls (3091.7200,2522.6700) and (3092.4900,2521.9000) .. (3093.4400,2521.9000) -- cycle(3117.5000,2521.9000) -- (3127.8100,2521.9000) .. controls (3128.7600,2521.9000) and (3129.5300,2522.6700) .. (3129.5300,2523.6200) .. controls (3129.5300,2524.5700) and (3128.7600,2525.3400) .. (3127.8100,2525.3400) -- (3117.5000,2525.3400) .. controls (3116.5500,2525.3400) and (3115.7800,2524.5700) .. (3115.7800,2523.6200) .. controls (3115.7800,2522.6700) and (3116.5500,2521.9000) .. (3117.5000,2521.9000) -- cycle(3141.5600,2521.9000) -- (3151.8800,2521.9000) .. controls (3152.8200,2521.9000) and (3153.5900,2522.6700) .. (3153.5900,2523.6200) .. controls (3153.5900,2524.5700) and (3152.8200,2525.3400) .. (3151.8800,2525.3400) -- (3141.5600,2525.3400) .. controls (3140.6100,2525.3400) and (3139.8400,2524.5700) .. (3139.8400,2523.6200) .. controls (3139.8400,2522.6700) and (3140.6100,2521.9000) .. (3141.5600,2521.9000) -- cycle(3165.6200,2521.9000) -- (3175.9400,2521.9000) .. controls (3176.8900,2521.9000) and (3177.6600,2522.6700) .. (3177.6600,2523.6200) .. controls (3177.6600,2524.5700) and (3176.8900,2525.3400) .. (3175.9400,2525.3400) -- (3165.6200,2525.3400) .. controls (3164.6800,2525.3400) and (3163.9100,2524.5700) .. (3163.9100,2523.6200) .. controls (3163.9100,2522.6700) and (3164.6800,2521.9000) .. (3165.6200,2521.9000) -- cycle(3189.6900,2521.9000) -- (3200.0000,2521.9000) .. controls (3200.9500,2521.9000) and (3201.7200,2522.6700) .. (3201.7200,2523.6200) .. controls (3201.7200,2524.5700) and (3200.9500,2525.3400) .. (3200.0000,2525.3400) -- (3189.6900,2525.3400) .. controls (3188.7400,2525.3400) and (3187.9700,2524.5700) .. (3187.9700,2523.6200) .. controls (3187.9700,2522.6700) and (3188.7400,2521.9000) .. (3189.6900,2521.9000) -- cycle(3213.7500,2521.9000) -- (3224.0600,2521.9000) .. controls (3225.0100,2521.9000) and (3225.7800,2522.6700) .. (3225.7800,2523.6200) .. controls (3225.7800,2524.5700) and (3225.0100,2525.3400) .. (3224.0600,2525.3400) -- (3213.7500,2525.3400) .. controls (3212.8000,2525.3400) and (3212.0300,2524.5700) .. (3212.0300,2523.6200) .. controls (3212.0300,2522.6700) and (3212.8000,2521.9000) .. (3213.7500,2521.9000) -- cycle(3237.8100,2521.9000) -- (3248.1200,2521.9000) .. controls (3249.0700,2521.9000) and (3249.8400,2522.6700) .. (3249.8400,2523.6200) .. controls (3249.8400,2524.5700) and (3249.0700,2525.3400) .. (3248.1200,2525.3400) -- (3237.8100,2525.3400) .. controls (3236.8600,2525.3400) and (3236.0900,2524.5700) .. (3236.0900,2523.6200) .. controls (3236.0900,2522.6700) and (3236.8600,2521.9000) .. (3237.8100,2521.9000) -- cycle(3261.8800,2521.9000) -- (3272.1900,2521.9000) .. controls (3273.1400,2521.9000) and (3273.9100,2522.6700) .. (3273.9100,2523.6200) .. controls (3273.9100,2524.5700) and (3273.1400,2525.3400) .. (3272.1900,2525.3400) -- (3261.8800,2525.3400) .. controls (3260.9300,2525.3400) and (3260.1600,2524.5700) .. (3260.1600,2523.6200) .. controls (3260.1600,2522.6700) and (3260.9300,2521.9000) .. (3261.8800,2521.9000) -- cycle(3285.9400,2521.9000) -- (3296.2500,2521.9000) .. controls (3297.2000,2521.9000) and (3297.9700,2522.6700) .. (3297.9700,2523.6200) .. controls (3297.9700,2524.5700) and (3297.2000,2525.3400) .. (3296.2500,2525.3400) -- (3285.9400,2525.3400) .. controls (3284.9900,2525.3400) and (3284.2200,2524.5700) .. (3284.2200,2523.6200) .. controls (3284.2200,2522.6700) and (3284.9900,2521.9000) .. (3285.9400,2521.9000) -- cycle(3310.0000,2521.9000) -- (3320.3100,2521.9000) .. controls (3321.2600,2521.9000) and (3322.0300,2522.6700) .. (3322.0300,2523.6200) .. controls (3322.0300,2524.5700) and (3321.2600,2525.3400) .. (3320.3100,2525.3400) -- (3310.0000,2525.3400) .. controls (3309.0500,2525.3400) and (3308.2800,2524.5700) .. (3308.2800,2523.6200) .. controls (3308.2800,2522.6700) and (3309.0500,2521.9000) .. (3310.0000,2521.9000) -- cycle(3334.0600,2521.9000) -- (3344.3800,2521.9000) .. controls (3345.3200,2521.9000) and (3346.0900,2522.6700) .. (3346.0900,2523.6200) .. controls (3346.0900,2524.5700) and (3345.3200,2525.3400) .. (3344.3800,2525.3400) -- (3334.0600,2525.3400) .. controls (3333.1100,2525.3400) and (3332.3400,2524.5700) .. (3332.3400,2523.6200) .. controls (3332.3400,2522.6700) and (3333.1100,2521.9000) .. (3334.0600,2521.9000) -- cycle(3358.1200,2521.9000) -- (3368.4400,2521.9000) .. controls (3369.3900,2521.9000) and (3370.1600,2522.6700) .. (3370.1600,2523.6200) .. controls (3370.1600,2524.5700) and (3369.3900,2525.3400) .. (3368.4400,2525.3400) -- (3358.1200,2525.3400) .. controls (3357.1800,2525.3400) and (3356.4100,2524.5700) .. (3356.4100,2523.6200) .. controls (3356.4100,2522.6700) and (3357.1800,2521.9000) .. (3358.1200,2521.9000) -- cycle(3382.1900,2521.9000) -- (3392.5000,2521.9000) .. controls (3393.4500,2521.9000) and (3394.2200,2522.6700) .. (3394.2200,2523.6200) .. controls (3394.2200,2524.5700) and (3393.4500,2525.3400) .. (3392.5000,2525.3400) -- (3382.1900,2525.3400) .. controls (3381.2400,2525.3400) and (3380.4700,2524.5700) .. (3380.4700,2523.6200) .. controls (3380.4700,2522.6700) and (3381.2400,2521.9000) .. (3382.1900,2521.9000) -- cycle(3406.2500,2521.9000) -- (3416.5600,2521.9000) .. controls (3417.5100,2521.9000) and (3418.2800,2522.6700) .. (3418.2800,2523.6200) .. controls (3418.2800,2524.5700) and (3417.5100,2525.3400) .. (3416.5600,2525.3400) -- (3406.2500,2525.3400) .. controls (3405.3000,2525.3400) and (3404.5300,2524.5700) .. (3404.5300,2523.6200) .. controls (3404.5300,2522.6700) and (3405.3000,2521.9000) .. (3406.2500,2521.9000) -- cycle(3430.3100,2521.9000) -- (3440.6200,2521.9000) .. controls (3441.5700,2521.9000) and (3442.3400,2522.6700) .. (3442.3400,2523.6200) .. controls (3442.3400,2524.5700) and (3441.5700,2525.3400) .. (3440.6200,2525.3400) -- (3430.3100,2525.3400) .. controls (3429.3600,2525.3400) and (3428.5900,2524.5700) .. (3428.5900,2523.6200) .. controls (3428.5900,2522.6700) and (3429.3600,2521.9000) .. (3430.3100,2521.9000) -- cycle(3454.3800,2521.9000) -- (3464.6900,2521.9000) .. controls (3465.6400,2521.9000) and (3466.4100,2522.6700) .. (3466.4100,2523.6200) .. controls (3466.4100,2524.5700) and (3465.6400,2525.3400) .. (3464.6900,2525.3400) -- (3454.3800,2525.3400) .. controls (3453.4300,2525.3400) and (3452.6600,2524.5700) .. (3452.6600,2523.6200) .. controls (3452.6600,2522.6700) and (3453.4300,2521.9000) .. (3454.3800,2521.9000) -- cycle(3478.4400,2521.9000) -- (3488.7500,2521.9000) .. controls (3489.7000,2521.9000) and (3490.4700,2522.6700) .. (3490.4700,2523.6200) .. controls (3490.4700,2524.5700) and (3489.7000,2525.3400) .. (3488.7500,2525.3400) -- (3478.4400,2525.3400) .. controls (3477.4900,2525.3400) and (3476.7200,2524.5700) .. (3476.7200,2523.6200) .. controls (3476.7200,2522.6700) and (3477.4900,2521.9000) .. (3478.4400,2521.9000) -- cycle(3502.5000,2521.9000) -- (3512.8100,2521.9000) .. controls (3513.7600,2521.9000) and (3514.5300,2522.6700) .. (3514.5300,2523.6200) .. controls (3514.5300,2524.5700) and (3513.7600,2525.3400) .. (3512.8100,2525.3400) -- (3502.5000,2525.3400) .. controls (3501.5500,2525.3400) and (3500.7800,2524.5700) .. (3500.7800,2523.6200) .. controls (3500.7800,2522.6700) and (3501.5500,2521.9000) .. (3502.5000,2521.9000) -- cycle(3526.5600,2521.9000) -- (3536.8800,2521.9000) .. controls (3537.8200,2521.9000) and (3538.5900,2522.6700) .. (3538.5900,2523.6200) .. controls (3538.5900,2524.5700) and (3537.8200,2525.3400) .. (3536.8800,2525.3400) -- (3526.5600,2525.3400) .. controls (3525.6100,2525.3400) and (3524.8400,2524.5700) .. (3524.8400,2523.6200) .. controls (3524.8400,2522.6700) and (3525.6100,2521.9000) .. (3526.5600,2521.9000) -- cycle(3550.6200,2521.9000) -- (3560.9400,2521.9000) .. controls (3561.8900,2521.9000) and (3562.6600,2522.6700) .. (3562.6600,2523.6200) .. controls (3562.6600,2524.5700) and (3561.8900,2525.3400) .. (3560.9400,2525.3400) -- (3550.6200,2525.3400) .. controls (3549.6800,2525.3400) and (3548.9100,2524.5700) .. (3548.9100,2523.6200) .. controls (3548.9100,2522.6700) and (3549.6800,2521.9000) .. (3550.6200,2521.9000) -- cycle(3574.6900,2521.9000) -- (3585.0000,2521.9000) .. controls (3585.9500,2521.9000) and (3586.7200,2522.6700) .. (3586.7200,2523.6200) .. controls (3586.7200,2524.5700) and (3585.9500,2525.3400) .. (3585.0000,2525.3400) -- (3574.6900,2525.3400) .. controls (3573.7400,2525.3400) and (3572.9700,2524.5700) .. (3572.9700,2523.6200) .. controls (3572.9700,2522.6700) and (3573.7400,2521.9000) .. (3574.6900,2521.9000) -- cycle(3598.7500,2521.9000) -- (3609.0600,2521.9000) .. controls (3610.0100,2521.9000) and (3610.7800,2522.6700) .. (3610.7800,2523.6200) .. controls (3610.7800,2524.5700) and (3610.0100,2525.3400) .. (3609.0600,2525.3400) -- (3598.7500,2525.3400) .. controls (3597.8000,2525.3400) and (3597.0300,2524.5700) .. (3597.0300,2523.6200) .. controls (3597.0300,2522.6700) and (3597.8000,2521.9000) .. (3598.7500,2521.9000) -- cycle(3622.8100,2521.9000) -- (3633.1200,2521.9000) .. controls (3634.0700,2521.9000) and (3634.8400,2522.6700) .. (3634.8400,2523.6200) .. controls (3634.8400,2524.5700) and (3634.0700,2525.3400) .. (3633.1200,2525.3400) -- (3622.8100,2525.3400) .. controls (3621.8600,2525.3400) and (3621.0900,2524.5700) .. (3621.0900,2523.6200) .. controls (3621.0900,2522.6700) and (3621.8600,2521.9000) .. (3622.8100,2521.9000) -- cycle(3646.8800,2521.9000) -- (3657.1900,2521.9000) .. controls (3658.1400,2521.9000) and (3658.9100,2522.6700) .. (3658.9100,2523.6200) .. controls (3658.9100,2524.5700) and (3658.1400,2525.3400) .. (3657.1900,2525.3400) -- (3646.8800,2525.3400) .. controls (3645.9300,2525.3400) and (3645.1600,2524.5700) .. (3645.1600,2523.6200) .. controls (3645.1600,2522.6700) and (3645.9300,2521.9000) .. (3646.8800,2521.9000) -- cycle(3670.9400,2521.9000) -- (3681.2500,2521.9000) .. controls (3682.2000,2521.9000) and (3682.9700,2522.6700) .. (3682.9700,2523.6200) .. controls (3682.9700,2524.5700) and (3682.2000,2525.3400) .. (3681.2500,2525.3400) -- (3670.9400,2525.3400) .. controls (3669.9900,2525.3400) and (3669.2200,2524.5700) .. (3669.2200,2523.6200) .. controls (3669.2200,2522.6700) and (3669.9900,2521.9000) .. (3670.9400,2521.9000) -- cycle(3695.0000,2521.9000) -- (3705.3100,2521.9000) .. controls (3706.2600,2521.9000) and (3707.0300,2522.6700) .. (3707.0300,2523.6200) .. controls (3707.0300,2524.5700) and (3706.2600,2525.3400) .. (3705.3100,2525.3400) -- (3695.0000,2525.3400) .. controls (3694.0500,2525.3400) and (3693.2800,2524.5700) .. (3693.2800,2523.6200) .. controls (3693.2800,2522.6700) and (3694.0500,2521.9000) .. (3695.0000,2521.9000) -- cycle(3719.0600,2521.9000) -- (3729.3800,2521.9000) .. controls (3730.3200,2521.9000) and (3731.0900,2522.6700) .. (3731.0900,2523.6200) .. controls (3731.0900,2524.5700) and (3730.3200,2525.3400) .. (3729.3800,2525.3400) -- (3719.0600,2525.3400) .. controls (3718.1100,2525.3400) and (3717.3400,2524.5700) .. (3717.3400,2523.6200) .. controls (3717.3400,2522.6700) and (3718.1100,2521.9000) .. (3719.0600,2521.9000) -- cycle(3743.1200,2521.9000) -- (3753.4400,2521.9000) .. controls (3754.3900,2521.9000) and (3755.1600,2522.6700) .. (3755.1600,2523.6200) .. controls (3755.1600,2524.5700) and (3754.3900,2525.3400) .. (3753.4400,2525.3400) -- (3743.1200,2525.3400) .. controls (3742.1800,2525.3400) and (3741.4100,2524.5700) .. (3741.4100,2523.6200) .. controls (3741.4100,2522.6700) and (3742.1800,2521.9000) .. (3743.1200,2521.9000) -- cycle(3767.1900,2521.9000) -- (3777.5000,2521.9000) .. controls (3778.4500,2521.9000) and (3779.2200,2522.6700) .. (3779.2200,2523.6200) .. controls (3779.2200,2524.5700) and (3778.4500,2525.3400) .. (3777.5000,2525.3400) -- (3767.1900,2525.3400) .. controls (3766.2400,2525.3400) and (3765.4700,2524.5700) .. (3765.4700,2523.6200) .. controls (3765.4700,2522.6700) and (3766.2400,2521.9000) .. (3767.1900,2521.9000) -- cycle(3791.2500,2521.9000) -- (3801.5600,2521.9000) .. controls (3802.5100,2521.9000) and (3803.2800,2522.6700) .. (3803.2800,2523.6200) .. controls (3803.2800,2524.5700) and (3802.5100,2525.3400) .. (3801.5600,2525.3400) -- (3791.2500,2525.3400) .. controls (3790.3000,2525.3400) and (3789.5300,2524.5700) .. (3789.5300,2523.6200) .. controls (3789.5300,2522.6700) and (3790.3000,2521.9000) .. (3791.2500,2521.9000) -- cycle(3815.3100,2521.9000) -- (3825.6200,2521.9000) .. controls (3826.5700,2521.9000) and (3827.3400,2522.6700) .. (3827.3400,2523.6200) .. controls (3827.3400,2524.5700) and (3826.5700,2525.3400) .. (3825.6200,2525.3400) -- (3815.3100,2525.3400) .. controls (3814.3600,2525.3400) and (3813.5900,2524.5700) .. (3813.5900,2523.6200) .. controls (3813.5900,2522.6700) and (3814.3600,2521.9000) .. (3815.3100,2521.9000) -- cycle(3839.3800,2521.9000) -- (3849.6900,2521.9000) .. controls (3850.6400,2521.9000) and (3851.4100,2522.6700) .. (3851.4100,2523.6200) .. controls (3851.4100,2524.5700) and (3850.6400,2525.3400) .. (3849.6900,2525.3400) -- (3839.3800,2525.3400) .. controls (3838.4300,2525.3400) and (3837.6600,2524.5700) .. (3837.6600,2523.6200) .. controls (3837.6600,2522.6700) and (3838.4300,2521.9000) .. (3839.3800,2521.9000) -- cycle(3863.4400,2521.9000) -- (3873.7500,2521.9000) .. controls (3874.7000,2521.9000) and (3875.4700,2522.6700) .. (3875.4700,2523.6200) .. controls (3875.4700,2524.5700) and (3874.7000,2525.3400) .. (3873.7500,2525.3400) -- (3863.4400,2525.3400) .. controls (3862.4900,2525.3400) and (3861.7200,2524.5700) .. (3861.7200,2523.6200) .. controls (3861.7200,2522.6700) and (3862.4900,2521.9000) .. (3863.4400,2521.9000) -- cycle(3887.5000,2521.9000) -- (3897.8100,2521.9000) .. controls (3898.7600,2521.9000) and (3899.5300,2522.6700) .. (3899.5300,2523.6200) .. controls (3899.5300,2524.5700) and (3898.7600,2525.3400) .. (3897.8100,2525.3400) -- (3887.5000,2525.3400) .. controls (3886.5500,2525.3400) and (3885.7800,2524.5700) .. (3885.7800,2523.6200) .. controls (3885.7800,2522.6700) and (3886.5500,2521.9000) .. (3887.5000,2521.9000) -- cycle(3911.5600,2521.9000) -- (3921.8800,2521.9000) .. controls (3922.8200,2521.9000) and (3923.5900,2522.6700) .. (3923.5900,2523.6200) .. controls (3923.5900,2524.5700) and (3922.8200,2525.3400) .. (3921.8800,2525.3400) -- (3911.5600,2525.3400) .. controls (3910.6100,2525.3400) and (3909.8400,2524.5700) .. (3909.8400,2523.6200) .. controls (3909.8400,2522.6700) and (3910.6100,2521.9000) .. (3911.5600,2521.9000) -- cycle(3935.6200,2521.9000) -- (3945.9400,2521.9000) .. controls (3946.8900,2521.9000) and (3947.6600,2522.6700) .. (3947.6600,2523.6200) .. controls (3947.6600,2524.5700) and (3946.8900,2525.3400) .. (3945.9400,2525.3400) -- (3935.6200,2525.3400) .. controls (3934.6800,2525.3400) and (3933.9100,2524.5700) .. (3933.9100,2523.6200) .. controls (3933.9100,2522.6700) and (3934.6800,2521.9000) .. (3935.6200,2521.9000) -- cycle(3959.6900,2521.9000) -- (3970.0000,2521.9000) .. controls (3970.9500,2521.9000) and (3971.7200,2522.6700) .. (3971.7200,2523.6200) .. controls (3971.7200,2524.5700) and (3970.9500,2525.3400) .. (3970.0000,2525.3400) -- (3959.6900,2525.3400) .. controls (3958.7400,2525.3400) and (3957.9700,2524.5700) .. (3957.9700,2523.6200) .. controls (3957.9700,2522.6700) and (3958.7400,2521.9000) .. (3959.6900,2521.9000) -- cycle(3983.7500,2521.9000) -- (3994.0600,2521.9000) .. controls (3995.0100,2521.9000) and (3995.7800,2522.6700) .. (3995.7800,2523.6200) .. controls (3995.7800,2524.5700) and (3995.0100,2525.3400) .. (3994.0600,2525.3400) -- (3983.7500,2525.3400) .. controls (3982.8000,2525.3400) and (3982.0300,2524.5700) .. (3982.0300,2523.6200) .. controls (3982.0300,2522.6700) and (3982.8000,2521.9000) .. (3983.7500,2521.9000) -- cycle(4007.8100,2521.9000) -- (4018.1200,2521.9000) .. controls (4019.0700,2521.9000) and (4019.8400,2522.6700) .. (4019.8400,2523.6200) .. controls (4019.8400,2524.5700) and (4019.0700,2525.3400) .. (4018.1200,2525.3400) -- (4007.8100,2525.3400) .. controls (4006.8600,2525.3400) and (4006.0900,2524.5700) .. (4006.0900,2523.6200) .. controls (4006.0900,2522.6700) and (4006.8600,2521.9000) .. (4007.8100,2521.9000) -- cycle(4031.8800,2521.9000) -- (4042.1900,2521.9000) .. controls (4043.1400,2521.9000) and (4043.9100,2522.6700) .. (4043.9100,2523.6200) .. controls (4043.9100,2524.5700) and (4043.1400,2525.3400) .. (4042.1900,2525.3400) -- (4031.8800,2525.3400) .. controls (4030.9300,2525.3400) and (4030.1600,2524.5700) .. (4030.1600,2523.6200) .. controls (4030.1600,2522.6700) and (4030.9300,2521.9000) .. (4031.8800,2521.9000) -- cycle(4055.9400,2521.9000) -- (4066.2500,2521.9000) .. controls (4067.2000,2521.9000) and (4067.9700,2522.6700) .. (4067.9700,2523.6200) .. controls (4067.9700,2524.5700) and (4067.2000,2525.3400) .. (4066.2500,2525.3400) -- (4055.9400,2525.3400) .. controls (4054.9900,2525.3400) and (4054.2200,2524.5700) .. (4054.2200,2523.6200) .. controls (4054.2200,2522.6700) and (4054.9900,2521.9000) .. (4055.9400,2521.9000) -- cycle(4080.0000,2521.9000) -- (4090.3100,2521.9000) .. controls (4091.2600,2521.9000) and (4092.0300,2522.6700) .. (4092.0300,2523.6200) .. controls (4092.0300,2524.5700) and (4091.2600,2525.3400) .. (4090.3100,2525.3400) -- (4080.0000,2525.3400) .. controls (4079.0500,2525.3400) and (4078.2800,2524.5700) .. (4078.2800,2523.6200) .. controls (4078.2800,2522.6700) and (4079.0500,2521.9000) .. (4080.0000,2521.9000) -- cycle(4104.0600,2521.9000) -- (4114.3800,2521.9000) .. controls (4115.3200,2521.9000) and (4116.0900,2522.6700) .. (4116.0900,2523.6200) .. controls (4116.0900,2524.5700) and (4115.3200,2525.3400) .. (4114.3800,2525.3400) -- (4104.0600,2525.3400) .. controls (4103.1100,2525.3400) and (4102.3400,2524.5700) .. (4102.3400,2523.6200) .. controls (4102.3400,2522.6700) and (4103.1100,2521.9000) .. (4104.0600,2521.9000) -- cycle(4128.1200,2521.9000) -- (4138.4400,2521.9000) .. controls (4139.3900,2521.9000) and (4140.1600,2522.6700) .. (4140.1600,2523.6200) .. controls (4140.1600,2524.5700) and (4139.3900,2525.3400) .. (4138.4400,2525.3400) -- (4128.1200,2525.3400) .. controls (4127.1800,2525.3400) and (4126.4100,2524.5700) .. (4126.4100,2523.6200) .. controls (4126.4100,2522.6700) and (4127.1800,2521.9000) .. (4128.1200,2521.9000) -- cycle(4152.1900,2521.9000) -- (4162.5000,2521.9000) .. controls (4163.4500,2521.9000) and (4164.2200,2522.6700) .. (4164.2200,2523.6200) .. controls (4164.2200,2524.5700) and (4163.4500,2525.3400) .. (4162.5000,2525.3400) -- (4152.1900,2525.3400) .. controls (4151.2400,2525.3400) and (4150.4700,2524.5700) .. (4150.4700,2523.6200) .. controls (4150.4700,2522.6700) and (4151.2400,2521.9000) .. (4152.1900,2521.9000) -- cycle(4176.2500,2521.9000) -- (4186.5600,2521.9000) .. controls (4187.5100,2521.9000) and (4188.2800,2522.6700) .. (4188.2800,2523.6200) .. controls (4188.2800,2524.5700) and (4187.5100,2525.3400) .. (4186.5600,2525.3400) -- (4176.2500,2525.3400) .. controls (4175.3000,2525.3400) and (4174.5300,2524.5700) .. (4174.5300,2523.6200) .. controls (4174.5300,2522.6700) and (4175.3000,2521.9000) .. (4176.2500,2521.9000) -- cycle(4200.3100,2521.9000) -- (4210.5000,2521.9000) .. controls (4211.4500,2521.9000) and (4212.2200,2522.6700) .. (4212.2200,2523.6200) .. controls (4212.2200,2524.5700) and (4211.4500,2525.3400) .. (4210.5000,2525.3400) -- (4200.3100,2525.3400) .. controls (4199.3600,2525.3400) and (4198.5900,2524.5700) .. (4198.5900,2523.6200) .. controls (4198.5900,2522.6700) and (4199.3600,2521.9000) .. (4200.3100,2521.9000) -- cycle(2347.5100,2417.9000) -- (2357.8200,2417.9000) .. controls (2358.7700,2417.9000) and (2359.5400,2418.6700) .. (2359.5400,2419.6200) .. controls (2359.5400,2420.5700) and (2358.7700,2421.3400) .. (2357.8200,2421.3400) -- (2347.5100,2421.3400) .. controls (2346.5600,2421.3400) and (2345.7900,2420.5700) .. (2345.7900,2419.6200) .. controls (2345.7900,2418.6700) and (2346.5600,2417.9000) .. (2347.5100,2417.9000) -- cycle(2371.5700,2417.9000) -- (2381.8900,2417.9000) .. controls (2382.8300,2417.9000) and (2383.6000,2418.6700) .. (2383.6000,2419.6200) .. controls (2383.6000,2420.5700) and (2382.8300,2421.3400) .. (2381.8900,2421.3400) -- (2371.5700,2421.3400) .. controls (2370.6200,2421.3400) and (2369.8500,2420.5700) .. (2369.8500,2419.6200) .. controls (2369.8500,2418.6700) and (2370.6200,2417.9000) .. (2371.5700,2417.9000) -- cycle(2395.6300,2417.9000) -- (2405.9500,2417.9000) .. controls (2406.9000,2417.9000) and (2407.6700,2418.6700) .. (2407.6700,2419.6200) .. controls (2407.6700,2420.5700) and (2406.9000,2421.3400) .. (2405.9500,2421.3400) -- (2395.6300,2421.3400) .. controls (2394.6900,2421.3400) and (2393.9200,2420.5700) .. (2393.9200,2419.6200) .. controls (2393.9200,2418.6700) and (2394.6900,2417.9000) .. (2395.6300,2417.9000) -- cycle(2419.7000,2417.9000) -- (2430.0100,2417.9000) .. controls (2430.9600,2417.9000) and (2431.7300,2418.6700) .. (2431.7300,2419.6200) .. controls (2431.7300,2420.5700) and (2430.9600,2421.3400) .. (2430.0100,2421.3400) -- (2419.7000,2421.3400) .. controls (2418.7500,2421.3400) and (2417.9800,2420.5700) .. (2417.9800,2419.6200) .. controls (2417.9800,2418.6700) and (2418.7500,2417.9000) .. (2419.7000,2417.9000) -- cycle(2443.7600,2417.9000) -- (2454.0700,2417.9000) .. controls (2455.0200,2417.9000) and (2455.7900,2418.6700) .. (2455.7900,2419.6200) .. controls (2455.7900,2420.5700) and (2455.0200,2421.3400) .. (2454.0700,2421.3400) -- (2443.7600,2421.3400) .. controls (2442.8100,2421.3400) and (2442.0400,2420.5700) .. (2442.0400,2419.6200) .. controls (2442.0400,2418.6700) and (2442.8100,2417.9000) .. (2443.7600,2417.9000) -- cycle(2467.8200,2417.9000) -- (2478.1300,2417.9000) .. controls (2479.0800,2417.9000) and (2479.8500,2418.6700) .. (2479.8500,2419.6200) .. controls (2479.8500,2420.5700) and (2479.0800,2421.3400) .. (2478.1300,2421.3400) -- (2467.8200,2421.3400) .. controls (2466.8700,2421.3400) and (2466.1000,2420.5700) .. (2466.1000,2419.6200) .. controls (2466.1000,2418.6700) and (2466.8700,2417.9000) .. (2467.8200,2417.9000) -- cycle(2491.8900,2417.9000) -- (2502.2000,2417.9000) .. controls (2503.1500,2417.9000) and (2503.9200,2418.6700) .. (2503.9200,2419.6200) .. controls (2503.9200,2420.5700) and (2503.1500,2421.3400) .. (2502.2000,2421.3400) -- (2491.8900,2421.3400) .. controls (2490.9400,2421.3400) and (2490.1700,2420.5700) .. (2490.1700,2419.6200) .. controls (2490.1700,2418.6700) and (2490.9400,2417.9000) .. (2491.8900,2417.9000) -- cycle(2515.9500,2417.9000) -- (2526.2600,2417.9000) .. controls (2527.2100,2417.9000) and (2527.9800,2418.6700) .. (2527.9800,2419.6200) .. controls (2527.9800,2420.5700) and (2527.2100,2421.3400) .. (2526.2600,2421.3400) -- (2515.9500,2421.3400) .. controls (2515.0000,2421.3400) and (2514.2300,2420.5700) .. (2514.2300,2419.6200) .. controls (2514.2300,2418.6700) and (2515.0000,2417.9000) .. (2515.9500,2417.9000) -- cycle(2540.0100,2417.9000) -- (2550.3200,2417.9000) .. controls (2551.2700,2417.9000) and (2552.0400,2418.6700) .. (2552.0400,2419.6200) .. controls (2552.0400,2420.5700) and (2551.2700,2421.3400) .. (2550.3200,2421.3400) -- (2540.0100,2421.3400) .. controls (2539.0600,2421.3400) and (2538.2900,2420.5700) .. (2538.2900,2419.6200) .. controls (2538.2900,2418.6700) and (2539.0600,2417.9000) .. (2540.0100,2417.9000) -- cycle(2564.0700,2417.9000) -- (2574.3900,2417.9000) .. controls (2575.3300,2417.9000) and (2576.1000,2418.6700) .. (2576.1000,2419.6200) .. controls (2576.1000,2420.5700) and (2575.3300,2421.3400) .. (2574.3900,2421.3400) -- (2564.0700,2421.3400) .. controls (2563.1200,2421.3400) and (2562.3500,2420.5700) .. (2562.3500,2419.6200) .. controls (2562.3500,2418.6700) and (2563.1200,2417.9000) .. (2564.0700,2417.9000) -- cycle(2588.1300,2417.9000) -- (2598.4500,2417.9000) .. controls (2599.4000,2417.9000) and (2600.1700,2418.6700) .. (2600.1700,2419.6200) .. controls (2600.1700,2420.5700) and (2599.4000,2421.3400) .. (2598.4500,2421.3400) -- (2588.1300,2421.3400) .. controls (2587.1900,2421.3400) and (2586.4200,2420.5700) .. (2586.4200,2419.6200) .. controls (2586.4200,2418.6700) and (2587.1900,2417.9000) .. (2588.1300,2417.9000) -- cycle(2612.2000,2417.9000) -- (2622.5100,2417.9000) .. controls (2623.4600,2417.9000) and (2624.2300,2418.6700) .. (2624.2300,2419.6200) .. controls (2624.2300,2420.5700) and (2623.4600,2421.3400) .. (2622.5100,2421.3400) -- (2612.2000,2421.3400) .. controls (2611.2500,2421.3400) and (2610.4800,2420.5700) .. (2610.4800,2419.6200) .. controls (2610.4800,2418.6700) and (2611.2500,2417.9000) .. (2612.2000,2417.9000) -- cycle(2636.2600,2417.9000) -- (2646.5700,2417.9000) .. controls (2647.5200,2417.9000) and (2648.2900,2418.6700) .. (2648.2900,2419.6200) .. controls (2648.2900,2420.5700) and (2647.5200,2421.3400) .. (2646.5700,2421.3400) -- (2636.2600,2421.3400) .. controls (2635.3100,2421.3400) and (2634.5400,2420.5700) .. (2634.5400,2419.6200) .. controls (2634.5400,2418.6700) and (2635.3100,2417.9000) .. (2636.2600,2417.9000) -- cycle(2660.3200,2417.9000) -- (2670.6300,2417.9000) .. controls (2671.5800,2417.9000) and (2672.3500,2418.6700) .. (2672.3500,2419.6200) .. controls (2672.3500,2420.5700) and (2671.5800,2421.3400) .. (2670.6300,2421.3400) -- (2660.3200,2421.3400) .. controls (2659.3700,2421.3400) and (2658.6000,2420.5700) .. (2658.6000,2419.6200) .. controls (2658.6000,2418.6700) and (2659.3700,2417.9000) .. (2660.3200,2417.9000) -- cycle(2684.3900,2417.9000) -- (2694.7000,2417.9000) .. controls (2695.6500,2417.9000) and (2696.4200,2418.6700) .. (2696.4200,2419.6200) .. controls (2696.4200,2420.5700) and (2695.6500,2421.3400) .. (2694.7000,2421.3400) -- (2684.3900,2421.3400) .. controls (2683.4400,2421.3400) and (2682.6700,2420.5700) .. (2682.6700,2419.6200) .. controls (2682.6700,2418.6700) and (2683.4400,2417.9000) .. (2684.3900,2417.9000) -- cycle(2708.4500,2417.9000) -- (2718.7600,2417.9000) .. controls (2719.7100,2417.9000) and (2720.4800,2418.6700) .. (2720.4800,2419.6200) .. controls (2720.4800,2420.5700) and (2719.7100,2421.3400) .. (2718.7600,2421.3400) -- (2708.4500,2421.3400) .. controls (2707.5000,2421.3400) and (2706.7300,2420.5700) .. (2706.7300,2419.6200) .. controls (2706.7300,2418.6700) and (2707.5000,2417.9000) .. (2708.4500,2417.9000) -- cycle(2732.5100,2417.9000) -- (2742.8200,2417.9000) .. controls (2743.7700,2417.9000) and (2744.5400,2418.6700) .. (2744.5400,2419.6200) .. controls (2744.5400,2420.5700) and (2743.7700,2421.3400) .. (2742.8200,2421.3400) -- (2732.5100,2421.3400) .. controls (2731.5600,2421.3400) and (2730.7900,2420.5700) .. (2730.7900,2419.6200) .. controls (2730.7900,2418.6700) and (2731.5600,2417.9000) .. (2732.5100,2417.9000) -- cycle(2756.5700,2417.9000) -- (2766.8900,2417.9000) .. controls (2767.8300,2417.9000) and (2768.6000,2418.6700) .. (2768.6000,2419.6200) .. controls (2768.6000,2420.5700) and (2767.8300,2421.3400) .. (2766.8900,2421.3400) -- (2756.5700,2421.3400) .. controls (2755.6200,2421.3400) and (2754.8500,2420.5700) .. (2754.8500,2419.6200) .. controls (2754.8500,2418.6700) and (2755.6200,2417.9000) .. (2756.5700,2417.9000) -- cycle(2780.6300,2417.9000) -- (2790.9500,2417.9000) .. controls (2791.9000,2417.9000) and (2792.6700,2418.6700) .. (2792.6700,2419.6200) .. controls (2792.6700,2420.5700) and (2791.9000,2421.3400) .. (2790.9500,2421.3400) -- (2780.6300,2421.3400) .. controls (2779.6900,2421.3400) and (2778.9200,2420.5700) .. (2778.9200,2419.6200) .. controls (2778.9200,2418.6700) and (2779.6900,2417.9000) .. (2780.6300,2417.9000) -- cycle(2804.7000,2417.9000) -- (2815.0100,2417.9000) .. controls (2815.9600,2417.9000) and (2816.7300,2418.6700) .. (2816.7300,2419.6200) .. controls (2816.7300,2420.5700) and (2815.9600,2421.3400) .. (2815.0100,2421.3400) -- (2804.7000,2421.3400) .. controls (2803.7500,2421.3400) and (2802.9800,2420.5700) .. (2802.9800,2419.6200) .. controls (2802.9800,2418.6700) and (2803.7500,2417.9000) .. (2804.7000,2417.9000) -- cycle(2828.7600,2417.9000) -- (2839.0700,2417.9000) .. controls (2840.0200,2417.9000) and (2840.7900,2418.6700) .. (2840.7900,2419.6200) .. controls (2840.7900,2420.5700) and (2840.0200,2421.3400) .. (2839.0700,2421.3400) -- (2828.7600,2421.3400) .. controls (2827.8100,2421.3400) and (2827.0400,2420.5700) .. (2827.0400,2419.6200) .. controls (2827.0400,2418.6700) and (2827.8100,2417.9000) .. (2828.7600,2417.9000) -- cycle(2852.8200,2417.9000) -- (2863.1300,2417.9000) .. controls (2864.0800,2417.9000) and (2864.8500,2418.6700) .. (2864.8500,2419.6200) .. controls (2864.8500,2420.5700) and (2864.0800,2421.3400) .. (2863.1300,2421.3400) -- (2852.8200,2421.3400) .. controls (2851.8700,2421.3400) and (2851.1000,2420.5700) .. (2851.1000,2419.6200) .. controls (2851.1000,2418.6700) and (2851.8700,2417.9000) .. (2852.8200,2417.9000) -- cycle(2876.8900,2417.9000) -- (2887.2000,2417.9000) .. controls (2888.1500,2417.9000) and (2888.9200,2418.6700) .. (2888.9200,2419.6200) .. controls (2888.9200,2420.5700) and (2888.1500,2421.3400) .. (2887.2000,2421.3400) -- (2876.8900,2421.3400) .. controls (2875.9400,2421.3400) and (2875.1700,2420.5700) .. (2875.1700,2419.6200) .. controls (2875.1700,2418.6700) and (2875.9400,2417.9000) .. (2876.8900,2417.9000) -- cycle(2900.9500,2417.9000) -- (2911.2600,2417.9000) .. controls (2912.2100,2417.9000) and (2912.9800,2418.6700) .. (2912.9800,2419.6200) .. controls (2912.9800,2420.5700) and (2912.2100,2421.3400) .. (2911.2600,2421.3400) -- (2900.9500,2421.3400) .. controls (2900.0000,2421.3400) and (2899.2300,2420.5700) .. (2899.2300,2419.6200) .. controls (2899.2300,2418.6700) and (2900.0000,2417.9000) .. (2900.9500,2417.9000) -- cycle(2925.0100,2417.9000) -- (2935.3200,2417.9000) .. controls (2936.2700,2417.9000) and (2937.0400,2418.6700) .. (2937.0400,2419.6200) .. controls (2937.0400,2420.5700) and (2936.2700,2421.3400) .. (2935.3200,2421.3400) -- (2925.0100,2421.3400) .. controls (2924.0600,2421.3400) and (2923.2900,2420.5700) .. (2923.2900,2419.6200) .. controls (2923.2900,2418.6700) and (2924.0600,2417.9000) .. (2925.0100,2417.9000) -- cycle(2949.0700,2417.9000) -- (2959.3900,2417.9000) .. controls (2960.3300,2417.9000) and (2961.1000,2418.6700) .. (2961.1000,2419.6200) .. controls (2961.1000,2420.5700) and (2960.3300,2421.3400) .. (2959.3900,2421.3400) -- (2949.0700,2421.3400) .. controls (2948.1200,2421.3400) and (2947.3500,2420.5700) .. (2947.3500,2419.6200) .. controls (2947.3500,2418.6700) and (2948.1200,2417.9000) .. (2949.0700,2417.9000) -- cycle(2973.1300,2417.9000) -- (2983.4500,2417.9000) .. controls (2984.4000,2417.9000) and (2985.1700,2418.6700) .. (2985.1700,2419.6200) .. controls (2985.1700,2420.5700) and (2984.4000,2421.3400) .. (2983.4500,2421.3400) -- (2973.1300,2421.3400) .. controls (2972.1900,2421.3400) and (2971.4200,2420.5700) .. (2971.4200,2419.6200) .. controls (2971.4200,2418.6700) and (2972.1900,2417.9000) .. (2973.1300,2417.9000) -- cycle(2997.2000,2417.9000) -- (3007.5100,2417.9000) .. controls (3008.4600,2417.9000) and (3009.2300,2418.6700) .. (3009.2300,2419.6200) .. controls (3009.2300,2420.5700) and (3008.4600,2421.3400) .. (3007.5100,2421.3400) -- (2997.2000,2421.3400) .. controls (2996.2500,2421.3400) and (2995.4800,2420.5700) .. (2995.4800,2419.6200) .. controls (2995.4800,2418.6700) and (2996.2500,2417.9000) .. (2997.2000,2417.9000) -- cycle(3021.2600,2417.9000) -- (3031.5700,2417.9000) .. controls (3032.5200,2417.9000) and (3033.2900,2418.6700) .. (3033.2900,2419.6200) .. controls (3033.2900,2420.5700) and (3032.5200,2421.3400) .. (3031.5700,2421.3400) -- (3021.2600,2421.3400) .. controls (3020.3100,2421.3400) and (3019.5400,2420.5700) .. (3019.5400,2419.6200) .. controls (3019.5400,2418.6700) and (3020.3100,2417.9000) .. (3021.2600,2417.9000) -- cycle(3045.3200,2417.9000) -- (3055.6300,2417.9000) .. controls (3056.5800,2417.9000) and (3057.3500,2418.6700) .. (3057.3500,2419.6200) .. controls (3057.3500,2420.5700) and (3056.5800,2421.3400) .. (3055.6300,2421.3400) -- (3045.3200,2421.3400) .. controls (3044.3700,2421.3400) and (3043.6000,2420.5700) .. (3043.6000,2419.6200) .. controls (3043.6000,2418.6700) and (3044.3700,2417.9000) .. (3045.3200,2417.9000) -- cycle(3069.3900,2417.9000) -- (3079.7000,2417.9000) .. controls (3080.6500,2417.9000) and (3081.4200,2418.6700) .. (3081.4200,2419.6200) .. controls (3081.4200,2420.5700) and (3080.6500,2421.3400) .. (3079.7000,2421.3400) -- (3069.3900,2421.3400) .. controls (3068.4400,2421.3400) and (3067.6700,2420.5700) .. (3067.6700,2419.6200) .. controls (3067.6700,2418.6700) and (3068.4400,2417.9000) .. (3069.3900,2417.9000) -- cycle(3093.4500,2417.9000) -- (3103.7600,2417.9000) .. controls (3104.7100,2417.9000) and (3105.4800,2418.6700) .. (3105.4800,2419.6200) .. controls (3105.4800,2420.5700) and (3104.7100,2421.3400) .. (3103.7600,2421.3400) -- (3093.4500,2421.3400) .. controls (3092.5000,2421.3400) and (3091.7300,2420.5700) .. (3091.7300,2419.6200) .. controls (3091.7300,2418.6700) and (3092.5000,2417.9000) .. (3093.4500,2417.9000) -- cycle(3117.5100,2417.9000) -- (3127.8200,2417.9000) .. controls (3128.7700,2417.9000) and (3129.5400,2418.6700) .. (3129.5400,2419.6200) .. controls (3129.5400,2420.5700) and (3128.7700,2421.3400) .. (3127.8200,2421.3400) -- (3117.5100,2421.3400) .. controls (3116.5600,2421.3400) and (3115.7900,2420.5700) .. (3115.7900,2419.6200) .. controls (3115.7900,2418.6700) and (3116.5600,2417.9000) .. (3117.5100,2417.9000) -- cycle(3141.5700,2417.9000) -- (3151.8900,2417.9000) .. controls (3152.8300,2417.9000) and (3153.6000,2418.6700) .. (3153.6000,2419.6200) .. controls (3153.6000,2420.5700) and (3152.8300,2421.3400) .. (3151.8900,2421.3400) -- (3141.5700,2421.3400) .. controls (3140.6200,2421.3400) and (3139.8500,2420.5700) .. (3139.8500,2419.6200) .. controls (3139.8500,2418.6700) and (3140.6200,2417.9000) .. (3141.5700,2417.9000) -- cycle(3165.6300,2417.9000) -- (3175.9500,2417.9000) .. controls (3176.9000,2417.9000) and (3177.6700,2418.6700) .. (3177.6700,2419.6200) .. controls (3177.6700,2420.5700) and (3176.9000,2421.3400) .. (3175.9500,2421.3400) -- (3165.6300,2421.3400) .. controls (3164.6900,2421.3400) and (3163.9200,2420.5700) .. (3163.9200,2419.6200) .. controls (3163.9200,2418.6700) and (3164.6900,2417.9000) .. (3165.6300,2417.9000) -- cycle(3189.7000,2417.9000) -- (3200.0100,2417.9000) .. controls (3200.9600,2417.9000) and (3201.7300,2418.6700) .. (3201.7300,2419.6200) .. controls (3201.7300,2420.5700) and (3200.9600,2421.3400) .. (3200.0100,2421.3400) -- (3189.7000,2421.3400) .. controls (3188.7500,2421.3400) and (3187.9800,2420.5700) .. (3187.9800,2419.6200) .. controls (3187.9800,2418.6700) and (3188.7500,2417.9000) .. (3189.7000,2417.9000) -- cycle(3213.7600,2417.9000) -- (3224.0700,2417.9000) .. controls (3225.0200,2417.9000) and (3225.7900,2418.6700) .. (3225.7900,2419.6200) .. controls (3225.7900,2420.5700) and (3225.0200,2421.3400) .. (3224.0700,2421.3400) -- (3213.7600,2421.3400) .. controls (3212.8100,2421.3400) and (3212.0400,2420.5700) .. (3212.0400,2419.6200) .. controls (3212.0400,2418.6700) and (3212.8100,2417.9000) .. (3213.7600,2417.9000) -- cycle(3237.8200,2417.9000) -- (3248.1300,2417.9000) .. controls (3249.0800,2417.9000) and (3249.8500,2418.6700) .. (3249.8500,2419.6200) .. controls (3249.8500,2420.5700) and (3249.0800,2421.3400) .. (3248.1300,2421.3400) -- (3237.8200,2421.3400) .. controls (3236.8700,2421.3400) and (3236.1000,2420.5700) .. (3236.1000,2419.6200) .. controls (3236.1000,2418.6700) and (3236.8700,2417.9000) .. (3237.8200,2417.9000) -- cycle(3261.8900,2417.9000) -- (3272.2000,2417.9000) .. controls (3273.1500,2417.9000) and (3273.9200,2418.6700) .. (3273.9200,2419.6200) .. controls (3273.9200,2420.5700) and (3273.1500,2421.3400) .. (3272.2000,2421.3400) -- (3261.8900,2421.3400) .. controls (3260.9400,2421.3400) and (3260.1700,2420.5700) .. (3260.1700,2419.6200) .. controls (3260.1700,2418.6700) and (3260.9400,2417.9000) .. (3261.8900,2417.9000) -- cycle(3285.9500,2417.9000) -- (3296.2600,2417.9000) .. controls (3297.2100,2417.9000) and (3297.9800,2418.6700) .. (3297.9800,2419.6200) .. controls (3297.9800,2420.5700) and (3297.2100,2421.3400) .. (3296.2600,2421.3400) -- (3285.9500,2421.3400) .. controls (3285.0000,2421.3400) and (3284.2300,2420.5700) .. (3284.2300,2419.6200) .. controls (3284.2300,2418.6700) and (3285.0000,2417.9000) .. (3285.9500,2417.9000) -- cycle(3310.0100,2417.9000) -- (3320.3200,2417.9000) .. controls (3321.2700,2417.9000) and (3322.0400,2418.6700) .. (3322.0400,2419.6200) .. controls (3322.0400,2420.5700) and (3321.2700,2421.3400) .. (3320.3200,2421.3400) -- (3310.0100,2421.3400) .. controls (3309.0600,2421.3400) and (3308.2900,2420.5700) .. (3308.2900,2419.6200) .. controls (3308.2900,2418.6700) and (3309.0600,2417.9000) .. (3310.0100,2417.9000) -- cycle(3334.0700,2417.9000) -- (3344.3900,2417.9000) .. controls (3345.3300,2417.9000) and (3346.1000,2418.6700) .. (3346.1000,2419.6200) .. controls (3346.1000,2420.5700) and (3345.3300,2421.3400) .. (3344.3900,2421.3400) -- (3334.0700,2421.3400) .. controls (3333.1200,2421.3400) and (3332.3500,2420.5700) .. (3332.3500,2419.6200) .. controls (3332.3500,2418.6700) and (3333.1200,2417.9000) .. (3334.0700,2417.9000) -- cycle(3358.1300,2417.9000) -- (3368.4500,2417.9000) .. controls (3369.4000,2417.9000) and (3370.1700,2418.6700) .. (3370.1700,2419.6200) .. controls (3370.1700,2420.5700) and (3369.4000,2421.3400) .. (3368.4500,2421.3400) -- (3358.1300,2421.3400) .. controls (3357.1900,2421.3400) and (3356.4200,2420.5700) .. (3356.4200,2419.6200) .. controls (3356.4200,2418.6700) and (3357.1900,2417.9000) .. (3358.1300,2417.9000) -- cycle(3382.2000,2417.9000) -- (3392.5100,2417.9000) .. controls (3393.4600,2417.9000) and (3394.2300,2418.6700) .. (3394.2300,2419.6200) .. controls (3394.2300,2420.5700) and (3393.4600,2421.3400) .. (3392.5100,2421.3400) -- (3382.2000,2421.3400) .. controls (3381.2500,2421.3400) and (3380.4800,2420.5700) .. (3380.4800,2419.6200) .. controls (3380.4800,2418.6700) and (3381.2500,2417.9000) .. (3382.2000,2417.9000) -- cycle(3406.2600,2417.9000) -- (3416.5700,2417.9000) .. controls (3417.5200,2417.9000) and (3418.2900,2418.6700) .. (3418.2900,2419.6200) .. controls (3418.2900,2420.5700) and (3417.5200,2421.3400) .. (3416.5700,2421.3400) -- (3406.2600,2421.3400) .. controls (3405.3100,2421.3400) and (3404.5400,2420.5700) .. (3404.5400,2419.6200) .. controls (3404.5400,2418.6700) and (3405.3100,2417.9000) .. (3406.2600,2417.9000) -- cycle(3430.3200,2417.9000) -- (3440.6300,2417.9000) .. controls (3441.5800,2417.9000) and (3442.3500,2418.6700) .. (3442.3500,2419.6200) .. controls (3442.3500,2420.5700) and (3441.5800,2421.3400) .. (3440.6300,2421.3400) -- (3430.3200,2421.3400) .. controls (3429.3700,2421.3400) and (3428.6000,2420.5700) .. (3428.6000,2419.6200) .. controls (3428.6000,2418.6700) and (3429.3700,2417.9000) .. (3430.3200,2417.9000) -- cycle(3454.3900,2417.9000) -- (3464.7000,2417.9000) .. controls (3465.6500,2417.9000) and (3466.4200,2418.6700) .. (3466.4200,2419.6200) .. controls (3466.4200,2420.5700) and (3465.6500,2421.3400) .. (3464.7000,2421.3400) -- (3454.3900,2421.3400) .. controls (3453.4400,2421.3400) and (3452.6700,2420.5700) .. (3452.6700,2419.6200) .. controls (3452.6700,2418.6700) and (3453.4400,2417.9000) .. (3454.3900,2417.9000) -- cycle(3478.4500,2417.9000) -- (3488.7600,2417.9000) .. controls (3489.7100,2417.9000) and (3490.4800,2418.6700) .. (3490.4800,2419.6200) .. controls (3490.4800,2420.5700) and (3489.7100,2421.3400) .. (3488.7600,2421.3400) -- (3478.4500,2421.3400) .. controls (3477.5000,2421.3400) and (3476.7300,2420.5700) .. (3476.7300,2419.6200) .. controls (3476.7300,2418.6700) and (3477.5000,2417.9000) .. (3478.4500,2417.9000) -- cycle(3502.5100,2417.9000) -- (3512.8200,2417.9000) .. controls (3513.7700,2417.9000) and (3514.5400,2418.6700) .. (3514.5400,2419.6200) .. controls (3514.5400,2420.5700) and (3513.7700,2421.3400) .. (3512.8200,2421.3400) -- (3502.5100,2421.3400) .. controls (3501.5600,2421.3400) and (3500.7900,2420.5700) .. (3500.7900,2419.6200) .. controls (3500.7900,2418.6700) and (3501.5600,2417.9000) .. (3502.5100,2417.9000) -- cycle(3526.5700,2417.9000) -- (3536.8900,2417.9000) .. controls (3537.8300,2417.9000) and (3538.6000,2418.6700) .. (3538.6000,2419.6200) .. controls (3538.6000,2420.5700) and (3537.8300,2421.3400) .. (3536.8900,2421.3400) -- (3526.5700,2421.3400) .. controls (3525.6200,2421.3400) and (3524.8500,2420.5700) .. (3524.8500,2419.6200) .. controls (3524.8500,2418.6700) and (3525.6200,2417.9000) .. (3526.5700,2417.9000) -- cycle(3550.6300,2417.9000) -- (3560.9500,2417.9000) .. controls (3561.9000,2417.9000) and (3562.6700,2418.6700) .. (3562.6700,2419.6200) .. controls (3562.6700,2420.5700) and (3561.9000,2421.3400) .. (3560.9500,2421.3400) -- (3550.6300,2421.3400) .. controls (3549.6900,2421.3400) and (3548.9200,2420.5700) .. (3548.9200,2419.6200) .. controls (3548.9200,2418.6700) and (3549.6900,2417.9000) .. (3550.6300,2417.9000) -- cycle(3574.7000,2417.9000) -- (3585.0100,2417.9000) .. controls (3585.9600,2417.9000) and (3586.7300,2418.6700) .. (3586.7300,2419.6200) .. controls (3586.7300,2420.5700) and (3585.9600,2421.3400) .. (3585.0100,2421.3400) -- (3574.7000,2421.3400) .. controls (3573.7500,2421.3400) and (3572.9800,2420.5700) .. (3572.9800,2419.6200) .. controls (3572.9800,2418.6700) and (3573.7500,2417.9000) .. (3574.7000,2417.9000) -- cycle(3598.7600,2417.9000) -- (3609.0700,2417.9000) .. controls (3610.0200,2417.9000) and (3610.7900,2418.6700) .. (3610.7900,2419.6200) .. controls (3610.7900,2420.5700) and (3610.0200,2421.3400) .. (3609.0700,2421.3400) -- (3598.7600,2421.3400) .. controls (3597.8100,2421.3400) and (3597.0400,2420.5700) .. (3597.0400,2419.6200) .. controls (3597.0400,2418.6700) and (3597.8100,2417.9000) .. (3598.7600,2417.9000) -- cycle(3622.8200,2417.9000) -- (3633.1300,2417.9000) .. controls (3634.0800,2417.9000) and (3634.8500,2418.6700) .. (3634.8500,2419.6200) .. controls (3634.8500,2420.5700) and (3634.0800,2421.3400) .. (3633.1300,2421.3400) -- (3622.8200,2421.3400) .. controls (3621.8700,2421.3400) and (3621.1000,2420.5700) .. (3621.1000,2419.6200) .. controls (3621.1000,2418.6700) and (3621.8700,2417.9000) .. (3622.8200,2417.9000) -- cycle(3646.8900,2417.9000) -- (3657.2000,2417.9000) .. controls (3658.1500,2417.9000) and (3658.9200,2418.6700) .. (3658.9200,2419.6200) .. controls (3658.9200,2420.5700) and (3658.1500,2421.3400) .. (3657.2000,2421.3400) -- (3646.8900,2421.3400) .. controls (3645.9400,2421.3400) and (3645.1700,2420.5700) .. (3645.1700,2419.6200) .. controls (3645.1700,2418.6700) and (3645.9400,2417.9000) .. (3646.8900,2417.9000) -- cycle(3670.9500,2417.9000) -- (3681.2600,2417.9000) .. controls (3682.2100,2417.9000) and (3682.9800,2418.6700) .. (3682.9800,2419.6200) .. controls (3682.9800,2420.5700) and (3682.2100,2421.3400) .. (3681.2600,2421.3400) -- (3670.9500,2421.3400) .. controls (3670.0000,2421.3400) and (3669.2300,2420.5700) .. (3669.2300,2419.6200) .. controls (3669.2300,2418.6700) and (3670.0000,2417.9000) .. (3670.9500,2417.9000) -- cycle(3695.0100,2417.9000) -- (3705.3200,2417.9000) .. controls (3706.2700,2417.9000) and (3707.0400,2418.6700) .. (3707.0400,2419.6200) .. controls (3707.0400,2420.5700) and (3706.2700,2421.3400) .. (3705.3200,2421.3400) -- (3695.0100,2421.3400) .. controls (3694.0600,2421.3400) and (3693.2900,2420.5700) .. (3693.2900,2419.6200) .. controls (3693.2900,2418.6700) and (3694.0600,2417.9000) .. (3695.0100,2417.9000) -- cycle(3719.0700,2417.9000) -- (3729.3900,2417.9000) .. controls (3730.3300,2417.9000) and (3731.1000,2418.6700) .. (3731.1000,2419.6200) .. controls (3731.1000,2420.5700) and (3730.3300,2421.3400) .. (3729.3900,2421.3400) -- (3719.0700,2421.3400) .. controls (3718.1200,2421.3400) and (3717.3500,2420.5700) .. (3717.3500,2419.6200) .. controls (3717.3500,2418.6700) and (3718.1200,2417.9000) .. (3719.0700,2417.9000) -- cycle(3743.1300,2417.9000) -- (3753.4500,2417.9000) .. controls (3754.4000,2417.9000) and (3755.1700,2418.6700) .. (3755.1700,2419.6200) .. controls (3755.1700,2420.5700) and (3754.4000,2421.3400) .. (3753.4500,2421.3400) -- (3743.1300,2421.3400) .. controls (3742.1900,2421.3400) and (3741.4200,2420.5700) .. (3741.4200,2419.6200) .. controls (3741.4200,2418.6700) and (3742.1900,2417.9000) .. (3743.1300,2417.9000) -- cycle(3767.2000,2417.9000) -- (3777.5100,2417.9000) .. controls (3778.4600,2417.9000) and (3779.2300,2418.6700) .. (3779.2300,2419.6200) .. controls (3779.2300,2420.5700) and (3778.4600,2421.3400) .. (3777.5100,2421.3400) -- (3767.2000,2421.3400) .. controls (3766.2500,2421.3400) and (3765.4800,2420.5700) .. (3765.4800,2419.6200) .. controls (3765.4800,2418.6700) and (3766.2500,2417.9000) .. (3767.2000,2417.9000) -- cycle(3791.2600,2417.9000) -- (3801.5700,2417.9000) .. controls (3802.5200,2417.9000) and (3803.2900,2418.6700) .. (3803.2900,2419.6200) .. controls (3803.2900,2420.5700) and (3802.5200,2421.3400) .. (3801.5700,2421.3400) -- (3791.2600,2421.3400) .. controls (3790.3100,2421.3400) and (3789.5400,2420.5700) .. (3789.5400,2419.6200) .. controls (3789.5400,2418.6700) and (3790.3100,2417.9000) .. (3791.2600,2417.9000) -- cycle(3815.3200,2417.9000) -- (3825.6300,2417.9000) .. controls (3826.5800,2417.9000) and (3827.3500,2418.6700) .. (3827.3500,2419.6200) .. controls (3827.3500,2420.5700) and (3826.5800,2421.3400) .. (3825.6300,2421.3400) -- (3815.3200,2421.3400) .. controls (3814.3700,2421.3400) and (3813.6000,2420.5700) .. (3813.6000,2419.6200) .. controls (3813.6000,2418.6700) and (3814.3700,2417.9000) .. (3815.3200,2417.9000) -- cycle(3839.3900,2417.9000) -- (3849.7000,2417.9000) .. controls (3850.6500,2417.9000) and (3851.4200,2418.6700) .. (3851.4200,2419.6200) .. controls (3851.4200,2420.5700) and (3850.6500,2421.3400) .. (3849.7000,2421.3400) -- (3839.3900,2421.3400) .. controls (3838.4400,2421.3400) and (3837.6700,2420.5700) .. (3837.6700,2419.6200) .. controls (3837.6700,2418.6700) and (3838.4400,2417.9000) .. (3839.3900,2417.9000) -- cycle(3863.4500,2417.9000) -- (3873.7600,2417.9000) .. controls (3874.7100,2417.9000) and (3875.4800,2418.6700) .. (3875.4800,2419.6200) .. controls (3875.4800,2420.5700) and (3874.7100,2421.3400) .. (3873.7600,2421.3400) -- (3863.4500,2421.3400) .. controls (3862.5000,2421.3400) and (3861.7300,2420.5700) .. (3861.7300,2419.6200) .. controls (3861.7300,2418.6700) and (3862.5000,2417.9000) .. (3863.4500,2417.9000) -- cycle(3887.5100,2417.9000) -- (3897.8200,2417.9000) .. controls (3898.7700,2417.9000) and (3899.5400,2418.6700) .. (3899.5400,2419.6200) .. controls (3899.5400,2420.5700) and (3898.7700,2421.3400) .. (3897.8200,2421.3400) -- (3887.5100,2421.3400) .. controls (3886.5600,2421.3400) and (3885.7900,2420.5700) .. (3885.7900,2419.6200) .. controls (3885.7900,2418.6700) and (3886.5600,2417.9000) .. (3887.5100,2417.9000) -- cycle(3911.5700,2417.9000) -- (3921.8900,2417.9000) .. controls (3922.8300,2417.9000) and (3923.6000,2418.6700) .. (3923.6000,2419.6200) .. controls (3923.6000,2420.5700) and (3922.8300,2421.3400) .. (3921.8900,2421.3400) -- (3911.5700,2421.3400) .. controls (3910.6200,2421.3400) and (3909.8500,2420.5700) .. (3909.8500,2419.6200) .. controls (3909.8500,2418.6700) and (3910.6200,2417.9000) .. (3911.5700,2417.9000) -- cycle(3935.6300,2417.9000) -- (3945.9500,2417.9000) .. controls (3946.9000,2417.9000) and (3947.6700,2418.6700) .. (3947.6700,2419.6200) .. controls (3947.6700,2420.5700) and (3946.9000,2421.3400) .. (3945.9500,2421.3400) -- (3935.6300,2421.3400) .. controls (3934.6900,2421.3400) and (3933.9200,2420.5700) .. (3933.9200,2419.6200) .. controls (3933.9200,2418.6700) and (3934.6900,2417.9000) .. (3935.6300,2417.9000) -- cycle(3959.7000,2417.9000) -- (3970.0100,2417.9000) .. controls (3970.9600,2417.9000) and (3971.7300,2418.6700) .. (3971.7300,2419.6200) .. controls (3971.7300,2420.5700) and (3970.9600,2421.3400) .. (3970.0100,2421.3400) -- (3959.7000,2421.3400) .. controls (3958.7500,2421.3400) and (3957.9800,2420.5700) .. (3957.9800,2419.6200) .. controls (3957.9800,2418.6700) and (3958.7500,2417.9000) .. (3959.7000,2417.9000) -- cycle(3983.7600,2417.9000) -- (3994.0700,2417.9000) .. controls (3995.0200,2417.9000) and (3995.7900,2418.6700) .. (3995.7900,2419.6200) .. controls (3995.7900,2420.5700) and (3995.0200,2421.3400) .. (3994.0700,2421.3400) -- (3983.7600,2421.3400) .. controls (3982.8100,2421.3400) and (3982.0400,2420.5700) .. (3982.0400,2419.6200) .. controls (3982.0400,2418.6700) and (3982.8100,2417.9000) .. (3983.7600,2417.9000) -- cycle(4007.8200,2417.9000) -- (4018.1300,2417.9000) .. controls (4019.0800,2417.9000) and (4019.8500,2418.6700) .. (4019.8500,2419.6200) .. controls (4019.8500,2420.5700) and (4019.0800,2421.3400) .. (4018.1300,2421.3400) -- (4007.8200,2421.3400) .. controls (4006.8700,2421.3400) and (4006.1000,2420.5700) .. (4006.1000,2419.6200) .. controls (4006.1000,2418.6700) and (4006.8700,2417.9000) .. (4007.8200,2417.9000) -- cycle(4031.8900,2417.9000) -- (4042.2000,2417.9000) .. controls (4043.1500,2417.9000) and (4043.9200,2418.6700) .. (4043.9200,2419.6200) .. controls (4043.9200,2420.5700) and (4043.1500,2421.3400) .. (4042.2000,2421.3400) -- (4031.8900,2421.3400) .. controls (4030.9400,2421.3400) and (4030.1700,2420.5700) .. (4030.1700,2419.6200) .. controls (4030.1700,2418.6700) and (4030.9400,2417.9000) .. (4031.8900,2417.9000) -- cycle(4055.9500,2417.9000) -- (4066.2600,2417.9000) .. controls (4067.2100,2417.9000) and (4067.9800,2418.6700) .. (4067.9800,2419.6200) .. controls (4067.9800,2420.5700) and (4067.2100,2421.3400) .. (4066.2600,2421.3400) -- (4055.9500,2421.3400) .. controls (4055.0000,2421.3400) and (4054.2300,2420.5700) .. (4054.2300,2419.6200) .. controls (4054.2300,2418.6700) and (4055.0000,2417.9000) .. (4055.9500,2417.9000) -- cycle(4080.0100,2417.9000) -- (4090.3200,2417.9000) .. controls (4091.2700,2417.9000) and (4092.0400,2418.6700) .. (4092.0400,2419.6200) .. controls (4092.0400,2420.5700) and (4091.2700,2421.3400) .. (4090.3200,2421.3400) -- (4080.0100,2421.3400) .. controls (4079.0600,2421.3400) and (4078.2900,2420.5700) .. (4078.2900,2419.6200) .. controls (4078.2900,2418.6700) and (4079.0600,2417.9000) .. (4080.0100,2417.9000) -- cycle(4104.0700,2417.9000) -- (4114.3900,2417.9000) .. controls (4115.3300,2417.9000) and (4116.1000,2418.6700) .. (4116.1000,2419.6200) .. controls (4116.1000,2420.5700) and (4115.3300,2421.3400) .. (4114.3900,2421.3400) -- (4104.0700,2421.3400) .. controls (4103.1200,2421.3400) and (4102.3500,2420.5700) .. (4102.3500,2419.6200) .. controls (4102.3500,2418.6700) and (4103.1200,2417.9000) .. (4104.0700,2417.9000) -- cycle(4128.1300,2417.9000) -- (4138.4500,2417.9000) .. controls (4139.4000,2417.9000) and (4140.1700,2418.6700) .. (4140.1700,2419.6200) .. controls (4140.1700,2420.5700) and (4139.4000,2421.3400) .. (4138.4500,2421.3400) -- (4128.1300,2421.3400) .. controls (4127.1900,2421.3400) and (4126.4200,2420.5700) .. (4126.4200,2419.6200) .. controls (4126.4200,2418.6700) and (4127.1900,2417.9000) .. (4128.1300,2417.9000) -- cycle(4152.2000,2417.9000) -- (4162.5100,2417.9000) .. controls (4163.4600,2417.9000) and (4164.2300,2418.6700) .. (4164.2300,2419.6200) .. controls (4164.2300,2420.5700) and (4163.4600,2421.3400) .. (4162.5100,2421.3400) -- (4152.2000,2421.3400) .. controls (4151.2500,2421.3400) and (4150.4800,2420.5700) .. (4150.4800,2419.6200) .. controls (4150.4800,2418.6700) and (4151.2500,2417.9000) .. (4152.2000,2417.9000) -- cycle(4176.2600,2417.9000) -- (4186.5700,2417.9000) .. controls (4187.5200,2417.9000) and (4188.2900,2418.6700) .. (4188.2900,2419.6200) .. controls (4188.2900,2420.5700) and (4187.5200,2421.3400) .. (4186.5700,2421.3400) -- (4176.2600,2421.3400) .. controls (4175.3100,2421.3400) and (4174.5400,2420.5700) .. (4174.5400,2419.6200) .. controls (4174.5400,2418.6700) and (4175.3100,2417.9000) .. (4176.2600,2417.9000) -- cycle(4200.3200,2417.9000) -- (4210.5100,2417.9000) .. controls (4211.4600,2417.9000) and (4212.2300,2418.6700) .. (4212.2300,2419.6200) .. controls (4212.2300,2420.5700) and (4211.4600,2421.3400) .. (4210.5100,2421.3400) -- (4200.3200,2421.3400) .. controls (4199.3700,2421.3400) and (4198.6000,2420.5700) .. (4198.6000,2419.6200) .. controls (4198.6000,2418.6700) and (4199.3700,2417.9000) .. (4200.3200,2417.9000) -- cycle(2347.5200,2312.9000) -- (2357.8300,2312.9000) .. controls (2358.7800,2312.9000) and (2359.5500,2313.6700) .. (2359.5500,2314.6200) .. controls (2359.5500,2315.5700) and (2358.7800,2316.3300) .. (2357.8300,2316.3300) -- (2347.5200,2316.3300) .. controls (2346.5700,2316.3300) and (2345.8000,2315.5700) .. (2345.8000,2314.6200) .. controls (2345.8000,2313.6700) and (2346.5700,2312.9000) .. (2347.5200,2312.9000) -- cycle(2371.5800,2312.9000) -- (2381.9000,2312.9000) .. controls (2382.8400,2312.9000) and (2383.6100,2313.6700) .. (2383.6100,2314.6200) .. controls (2383.6100,2315.5700) and (2382.8400,2316.3300) .. (2381.9000,2316.3300) -- (2371.5800,2316.3300) .. controls (2370.6300,2316.3300) and (2369.8600,2315.5700) .. (2369.8600,2314.6200) .. controls (2369.8600,2313.6700) and (2370.6300,2312.9000) .. (2371.5800,2312.9000) -- cycle(2395.6400,2312.9000) -- (2405.9600,2312.9000) .. controls (2406.9100,2312.9000) and (2407.6800,2313.6700) .. (2407.6800,2314.6200) .. controls (2407.6800,2315.5700) and (2406.9100,2316.3300) .. (2405.9600,2316.3300) -- (2395.6400,2316.3300) .. controls (2394.7000,2316.3300) and (2393.9300,2315.5700) .. (2393.9300,2314.6200) .. controls (2393.9300,2313.6700) and (2394.7000,2312.9000) .. (2395.6400,2312.9000) -- cycle(2419.7100,2312.9000) -- (2430.0200,2312.9000) .. controls (2430.9700,2312.9000) and (2431.7400,2313.6700) .. (2431.7400,2314.6200) .. controls (2431.7400,2315.5700) and (2430.9700,2316.3300) .. (2430.0200,2316.3300) -- (2419.7100,2316.3300) .. controls (2418.7600,2316.3300) and (2417.9900,2315.5700) .. (2417.9900,2314.6200) .. controls (2417.9900,2313.6700) and (2418.7600,2312.9000) .. (2419.7100,2312.9000) -- cycle(2443.7700,2312.9000) -- (2454.0800,2312.9000) .. controls (2455.0300,2312.9000) and (2455.8000,2313.6700) .. (2455.8000,2314.6200) .. controls (2455.8000,2315.5700) and (2455.0300,2316.3300) .. (2454.0800,2316.3300) -- (2443.7700,2316.3300) .. controls (2442.8200,2316.3300) and (2442.0500,2315.5700) .. (2442.0500,2314.6200) .. controls (2442.0500,2313.6700) and (2442.8200,2312.9000) .. (2443.7700,2312.9000) -- cycle(2467.8300,2312.9000) -- (2478.1400,2312.9000) .. controls (2479.0900,2312.9000) and (2479.8600,2313.6700) .. (2479.8600,2314.6200) .. controls (2479.8600,2315.5700) and (2479.0900,2316.3300) .. (2478.1400,2316.3300) -- (2467.8300,2316.3300) .. controls (2466.8800,2316.3300) and (2466.1100,2315.5700) .. (2466.1100,2314.6200) .. controls (2466.1100,2313.6700) and (2466.8800,2312.9000) .. (2467.8300,2312.9000) -- cycle(2491.9000,2312.9000) -- (2502.2100,2312.9000) .. controls (2503.1600,2312.9000) and (2503.9300,2313.6700) .. (2503.9300,2314.6200) .. controls (2503.9300,2315.5700) and (2503.1600,2316.3300) .. (2502.2100,2316.3300) -- (2491.9000,2316.3300) .. controls (2490.9500,2316.3300) and (2490.1800,2315.5700) .. (2490.1800,2314.6200) .. controls (2490.1800,2313.6700) and (2490.9500,2312.9000) .. (2491.9000,2312.9000) -- cycle(2515.9600,2312.9000) -- (2526.2700,2312.9000) .. controls (2527.2200,2312.9000) and (2527.9900,2313.6700) .. (2527.9900,2314.6200) .. controls (2527.9900,2315.5700) and (2527.2200,2316.3300) .. (2526.2700,2316.3300) -- (2515.9600,2316.3300) .. controls (2515.0100,2316.3300) and (2514.2400,2315.5700) .. (2514.2400,2314.6200) .. controls (2514.2400,2313.6700) and (2515.0100,2312.9000) .. (2515.9600,2312.9000) -- cycle(2540.0200,2312.9000) -- (2550.3300,2312.9000) .. controls (2551.2800,2312.9000) and (2552.0500,2313.6700) .. (2552.0500,2314.6200) .. controls (2552.0500,2315.5700) and (2551.2800,2316.3300) .. (2550.3300,2316.3300) -- (2540.0200,2316.3300) .. controls (2539.0700,2316.3300) and (2538.3000,2315.5700) .. (2538.3000,2314.6200) .. controls (2538.3000,2313.6700) and (2539.0700,2312.9000) .. (2540.0200,2312.9000) -- cycle(2564.0800,2312.9000) -- (2574.4000,2312.9000) .. controls (2575.3400,2312.9000) and (2576.1100,2313.6700) .. (2576.1100,2314.6200) .. controls (2576.1100,2315.5700) and (2575.3400,2316.3300) .. (2574.4000,2316.3300) -- (2564.0800,2316.3300) .. controls (2563.1300,2316.3300) and (2562.3600,2315.5700) .. (2562.3600,2314.6200) .. controls (2562.3600,2313.6700) and (2563.1300,2312.9000) .. (2564.0800,2312.9000) -- cycle(2588.1400,2312.9000) -- (2598.4600,2312.9000) .. controls (2599.4100,2312.9000) and (2600.1800,2313.6700) .. (2600.1800,2314.6200) .. controls (2600.1800,2315.5700) and (2599.4100,2316.3300) .. (2598.4600,2316.3300) -- (2588.1400,2316.3300) .. controls (2587.2000,2316.3300) and (2586.4300,2315.5700) .. (2586.4300,2314.6200) .. controls (2586.4300,2313.6700) and (2587.2000,2312.9000) .. (2588.1400,2312.9000) -- cycle(2612.2100,2312.9000) -- (2622.5200,2312.9000) .. controls (2623.4700,2312.9000) and (2624.2400,2313.6700) .. (2624.2400,2314.6200) .. controls (2624.2400,2315.5700) and (2623.4700,2316.3300) .. (2622.5200,2316.3300) -- (2612.2100,2316.3300) .. controls (2611.2600,2316.3300) and (2610.4900,2315.5700) .. (2610.4900,2314.6200) .. controls (2610.4900,2313.6700) and (2611.2600,2312.9000) .. (2612.2100,2312.9000) -- cycle(2636.2700,2312.9000) -- (2646.5800,2312.9000) .. controls (2647.5300,2312.9000) and (2648.3000,2313.6700) .. (2648.3000,2314.6200) .. controls (2648.3000,2315.5700) and (2647.5300,2316.3300) .. (2646.5800,2316.3300) -- (2636.2700,2316.3300) .. controls (2635.3200,2316.3300) and (2634.5500,2315.5700) .. (2634.5500,2314.6200) .. controls (2634.5500,2313.6700) and (2635.3200,2312.9000) .. (2636.2700,2312.9000) -- cycle(2660.3300,2312.9000) -- (2670.6400,2312.9000) .. controls (2671.5900,2312.9000) and (2672.3600,2313.6700) .. (2672.3600,2314.6200) .. controls (2672.3600,2315.5700) and (2671.5900,2316.3300) .. (2670.6400,2316.3300) -- (2660.3300,2316.3300) .. controls (2659.3800,2316.3300) and (2658.6100,2315.5700) .. (2658.6100,2314.6200) .. controls (2658.6100,2313.6700) and (2659.3800,2312.9000) .. (2660.3300,2312.9000) -- cycle(2684.4000,2312.9000) -- (2694.7100,2312.9000) .. controls (2695.6600,2312.9000) and (2696.4300,2313.6700) .. (2696.4300,2314.6200) .. controls (2696.4300,2315.5700) and (2695.6600,2316.3300) .. (2694.7100,2316.3300) -- (2684.4000,2316.3300) .. controls (2683.4500,2316.3300) and (2682.6800,2315.5700) .. (2682.6800,2314.6200) .. controls (2682.6800,2313.6700) and (2683.4500,2312.9000) .. (2684.4000,2312.9000) -- cycle(2708.4600,2312.9000) -- (2718.7700,2312.9000) .. controls (2719.7200,2312.9000) and (2720.4900,2313.6700) .. (2720.4900,2314.6200) .. controls (2720.4900,2315.5700) and (2719.7200,2316.3300) .. (2718.7700,2316.3300) -- (2708.4600,2316.3300) .. controls (2707.5100,2316.3300) and (2706.7400,2315.5700) .. (2706.7400,2314.6200) .. controls (2706.7400,2313.6700) and (2707.5100,2312.9000) .. (2708.4600,2312.9000) -- cycle(2732.5200,2312.9000) -- (2742.8300,2312.9000) .. controls (2743.7800,2312.9000) and (2744.5500,2313.6700) .. (2744.5500,2314.6200) .. controls (2744.5500,2315.5700) and (2743.7800,2316.3300) .. (2742.8300,2316.3300) -- (2732.5200,2316.3300) .. controls (2731.5700,2316.3300) and (2730.8000,2315.5700) .. (2730.8000,2314.6200) .. controls (2730.8000,2313.6700) and (2731.5700,2312.9000) .. (2732.5200,2312.9000) -- cycle(2756.5800,2312.9000) -- (2766.9000,2312.9000) .. controls (2767.8400,2312.9000) and (2768.6100,2313.6700) .. (2768.6100,2314.6200) .. controls (2768.6100,2315.5700) and (2767.8400,2316.3300) .. (2766.9000,2316.3300) -- (2756.5800,2316.3300) .. controls (2755.6300,2316.3300) and (2754.8600,2315.5700) .. (2754.8600,2314.6200) .. controls (2754.8600,2313.6700) and (2755.6300,2312.9000) .. (2756.5800,2312.9000) -- cycle(2780.6400,2312.9000) -- (2790.9600,2312.9000) .. controls (2791.9100,2312.9000) and (2792.6800,2313.6700) .. (2792.6800,2314.6200) .. controls (2792.6800,2315.5700) and (2791.9100,2316.3300) .. (2790.9600,2316.3300) -- (2780.6400,2316.3300) .. controls (2779.7000,2316.3300) and (2778.9300,2315.5700) .. (2778.9300,2314.6200) .. controls (2778.9300,2313.6700) and (2779.7000,2312.9000) .. (2780.6400,2312.9000) -- cycle(2804.7100,2312.9000) -- (2815.0200,2312.9000) .. controls (2815.9700,2312.9000) and (2816.7400,2313.6700) .. (2816.7400,2314.6200) .. controls (2816.7400,2315.5700) and (2815.9700,2316.3300) .. (2815.0200,2316.3300) -- (2804.7100,2316.3300) .. controls (2803.7600,2316.3300) and (2802.9900,2315.5700) .. (2802.9900,2314.6200) .. controls (2802.9900,2313.6700) and (2803.7600,2312.9000) .. (2804.7100,2312.9000) -- cycle(2828.7700,2312.9000) -- (2839.0800,2312.9000) .. controls (2840.0300,2312.9000) and (2840.8000,2313.6700) .. (2840.8000,2314.6200) .. controls (2840.8000,2315.5700) and (2840.0300,2316.3300) .. (2839.0800,2316.3300) -- (2828.7700,2316.3300) .. controls (2827.8200,2316.3300) and (2827.0500,2315.5700) .. (2827.0500,2314.6200) .. controls (2827.0500,2313.6700) and (2827.8200,2312.9000) .. (2828.7700,2312.9000) -- cycle(2852.8300,2312.9000) -- (2863.1400,2312.9000) .. controls (2864.0900,2312.9000) and (2864.8600,2313.6700) .. (2864.8600,2314.6200) .. controls (2864.8600,2315.5700) and (2864.0900,2316.3300) .. (2863.1400,2316.3300) -- (2852.8300,2316.3300) .. controls (2851.8800,2316.3300) and (2851.1100,2315.5700) .. (2851.1100,2314.6200) .. controls (2851.1100,2313.6700) and (2851.8800,2312.9000) .. (2852.8300,2312.9000) -- cycle(2876.9000,2312.9000) -- (2887.2100,2312.9000) .. controls (2888.1600,2312.9000) and (2888.9300,2313.6700) .. (2888.9300,2314.6200) .. controls (2888.9300,2315.5700) and (2888.1600,2316.3300) .. (2887.2100,2316.3300) -- (2876.9000,2316.3300) .. controls (2875.9500,2316.3300) and (2875.1800,2315.5700) .. (2875.1800,2314.6200) .. controls (2875.1800,2313.6700) and (2875.9500,2312.9000) .. (2876.9000,2312.9000) -- cycle(2900.9600,2312.9000) -- (2911.2700,2312.9000) .. controls (2912.2200,2312.9000) and (2912.9900,2313.6700) .. (2912.9900,2314.6200) .. controls (2912.9900,2315.5700) and (2912.2200,2316.3300) .. (2911.2700,2316.3300) -- (2900.9600,2316.3300) .. controls (2900.0100,2316.3300) and (2899.2400,2315.5700) .. (2899.2400,2314.6200) .. controls (2899.2400,2313.6700) and (2900.0100,2312.9000) .. (2900.9600,2312.9000) -- cycle(2925.0200,2312.9000) -- (2935.3300,2312.9000) .. controls (2936.2800,2312.9000) and (2937.0500,2313.6700) .. (2937.0500,2314.6200) .. controls (2937.0500,2315.5700) and (2936.2800,2316.3300) .. (2935.3300,2316.3300) -- (2925.0200,2316.3300) .. controls (2924.0700,2316.3300) and (2923.3000,2315.5700) .. (2923.3000,2314.6200) .. controls (2923.3000,2313.6700) and (2924.0700,2312.9000) .. (2925.0200,2312.9000) -- cycle(2949.0800,2312.9000) -- (2959.4000,2312.9000) .. controls (2960.3400,2312.9000) and (2961.1100,2313.6700) .. (2961.1100,2314.6200) .. controls (2961.1100,2315.5700) and (2960.3400,2316.3300) .. (2959.4000,2316.3300) -- (2949.0800,2316.3300) .. controls (2948.1300,2316.3300) and (2947.3600,2315.5700) .. (2947.3600,2314.6200) .. controls (2947.3600,2313.6700) and (2948.1300,2312.9000) .. (2949.0800,2312.9000) -- cycle(2973.1400,2312.9000) -- (2983.4600,2312.9000) .. controls (2984.4100,2312.9000) and (2985.1800,2313.6700) .. (2985.1800,2314.6200) .. controls (2985.1800,2315.5700) and (2984.4100,2316.3300) .. (2983.4600,2316.3300) -- (2973.1400,2316.3300) .. controls (2972.2000,2316.3300) and (2971.4300,2315.5700) .. (2971.4300,2314.6200) .. controls (2971.4300,2313.6700) and (2972.2000,2312.9000) .. (2973.1400,2312.9000) -- cycle(2997.2100,2312.9000) -- (3007.5200,2312.9000) .. controls (3008.4700,2312.9000) and (3009.2400,2313.6700) .. (3009.2400,2314.6200) .. controls (3009.2400,2315.5700) and (3008.4700,2316.3300) .. (3007.5200,2316.3300) -- (2997.2100,2316.3300) .. controls (2996.2600,2316.3300) and (2995.4900,2315.5700) .. (2995.4900,2314.6200) .. controls (2995.4900,2313.6700) and (2996.2600,2312.9000) .. (2997.2100,2312.9000) -- cycle(3021.2700,2312.9000) -- (3031.5800,2312.9000) .. controls (3032.5300,2312.9000) and (3033.3000,2313.6700) .. (3033.3000,2314.6200) .. controls (3033.3000,2315.5700) and (3032.5300,2316.3300) .. (3031.5800,2316.3300) -- (3021.2700,2316.3300) .. controls (3020.3200,2316.3300) and (3019.5500,2315.5700) .. (3019.5500,2314.6200) .. controls (3019.5500,2313.6700) and (3020.3200,2312.9000) .. (3021.2700,2312.9000) -- cycle(3045.3300,2312.9000) -- (3055.6400,2312.9000) .. controls (3056.5900,2312.9000) and (3057.3600,2313.6700) .. (3057.3600,2314.6200) .. controls (3057.3600,2315.5700) and (3056.5900,2316.3300) .. (3055.6400,2316.3300) -- (3045.3300,2316.3300) .. controls (3044.3800,2316.3300) and (3043.6100,2315.5700) .. (3043.6100,2314.6200) .. controls (3043.6100,2313.6700) and (3044.3800,2312.9000) .. (3045.3300,2312.9000) -- cycle(3069.4000,2312.9000) -- (3079.7100,2312.9000) .. controls (3080.6600,2312.9000) and (3081.4300,2313.6700) .. (3081.4300,2314.6200) .. controls (3081.4300,2315.5700) and (3080.6600,2316.3300) .. (3079.7100,2316.3300) -- (3069.4000,2316.3300) .. controls (3068.4500,2316.3300) and (3067.6800,2315.5700) .. (3067.6800,2314.6200) .. controls (3067.6800,2313.6700) and (3068.4500,2312.9000) .. (3069.4000,2312.9000) -- cycle(3093.4600,2312.9000) -- (3103.7700,2312.9000) .. controls (3104.7200,2312.9000) and (3105.4900,2313.6700) .. (3105.4900,2314.6200) .. controls (3105.4900,2315.5700) and (3104.7200,2316.3300) .. (3103.7700,2316.3300) -- (3093.4600,2316.3300) .. controls (3092.5100,2316.3300) and (3091.7400,2315.5700) .. (3091.7400,2314.6200) .. controls (3091.7400,2313.6700) and (3092.5100,2312.9000) .. (3093.4600,2312.9000) -- cycle(3117.5200,2312.9000) -- (3127.8300,2312.9000) .. controls (3128.7800,2312.9000) and (3129.5500,2313.6700) .. (3129.5500,2314.6200) .. controls (3129.5500,2315.5700) and (3128.7800,2316.3300) .. (3127.8300,2316.3300) -- (3117.5200,2316.3300) .. controls (3116.5700,2316.3300) and (3115.8000,2315.5700) .. (3115.8000,2314.6200) .. controls (3115.8000,2313.6700) and (3116.5700,2312.9000) .. (3117.5200,2312.9000) -- cycle(3141.5800,2312.9000) -- (3151.9000,2312.9000) .. controls (3152.8400,2312.9000) and (3153.6100,2313.6700) .. (3153.6100,2314.6200) .. controls (3153.6100,2315.5700) and (3152.8400,2316.3300) .. (3151.9000,2316.3300) -- (3141.5800,2316.3300) .. controls (3140.6300,2316.3300) and (3139.8600,2315.5700) .. (3139.8600,2314.6200) .. controls (3139.8600,2313.6700) and (3140.6300,2312.9000) .. (3141.5800,2312.9000) -- cycle(3165.6400,2312.9000) -- (3175.9600,2312.9000) .. controls (3176.9100,2312.9000) and (3177.6800,2313.6700) .. (3177.6800,2314.6200) .. controls (3177.6800,2315.5700) and (3176.9100,2316.3300) .. (3175.9600,2316.3300) -- (3165.6400,2316.3300) .. controls (3164.7000,2316.3300) and (3163.9300,2315.5700) .. (3163.9300,2314.6200) .. controls (3163.9300,2313.6700) and (3164.7000,2312.9000) .. (3165.6400,2312.9000) -- cycle(3189.7100,2312.9000) -- (3200.0200,2312.9000) .. controls (3200.9700,2312.9000) and (3201.7400,2313.6700) .. (3201.7400,2314.6200) .. controls (3201.7400,2315.5700) and (3200.9700,2316.3300) .. (3200.0200,2316.3300) -- (3189.7100,2316.3300) .. controls (3188.7600,2316.3300) and (3187.9900,2315.5700) .. (3187.9900,2314.6200) .. controls (3187.9900,2313.6700) and (3188.7600,2312.9000) .. (3189.7100,2312.9000) -- cycle(3213.7700,2312.9000) -- (3224.0800,2312.9000) .. controls (3225.0300,2312.9000) and (3225.8000,2313.6700) .. (3225.8000,2314.6200) .. controls (3225.8000,2315.5700) and (3225.0300,2316.3300) .. (3224.0800,2316.3300) -- (3213.7700,2316.3300) .. controls (3212.8200,2316.3300) and (3212.0500,2315.5700) .. (3212.0500,2314.6200) .. controls (3212.0500,2313.6700) and (3212.8200,2312.9000) .. (3213.7700,2312.9000) -- cycle(3237.8300,2312.9000) -- (3248.1400,2312.9000) .. controls (3249.0900,2312.9000) and (3249.8600,2313.6700) .. (3249.8600,2314.6200) .. controls (3249.8600,2315.5700) and (3249.0900,2316.3300) .. (3248.1400,2316.3300) -- (3237.8300,2316.3300) .. controls (3236.8800,2316.3300) and (3236.1100,2315.5700) .. (3236.1100,2314.6200) .. controls (3236.1100,2313.6700) and (3236.8800,2312.9000) .. (3237.8300,2312.9000) -- cycle(3261.9000,2312.9000) -- (3272.2100,2312.9000) .. controls (3273.1600,2312.9000) and (3273.9300,2313.6700) .. (3273.9300,2314.6200) .. controls (3273.9300,2315.5700) and (3273.1600,2316.3300) .. (3272.2100,2316.3300) -- (3261.9000,2316.3300) .. controls (3260.9500,2316.3300) and (3260.1800,2315.5700) .. (3260.1800,2314.6200) .. controls (3260.1800,2313.6700) and (3260.9500,2312.9000) .. (3261.9000,2312.9000) -- cycle(3285.9600,2312.9000) -- (3296.2700,2312.9000) .. controls (3297.2200,2312.9000) and (3297.9900,2313.6700) .. (3297.9900,2314.6200) .. controls (3297.9900,2315.5700) and (3297.2200,2316.3300) .. (3296.2700,2316.3300) -- (3285.9600,2316.3300) .. controls (3285.0100,2316.3300) and (3284.2400,2315.5700) .. (3284.2400,2314.6200) .. controls (3284.2400,2313.6700) and (3285.0100,2312.9000) .. (3285.9600,2312.9000) -- cycle(3310.0200,2312.9000) -- (3320.3300,2312.9000) .. controls (3321.2800,2312.9000) and (3322.0500,2313.6700) .. (3322.0500,2314.6200) .. controls (3322.0500,2315.5700) and (3321.2800,2316.3300) .. (3320.3300,2316.3300) -- (3310.0200,2316.3300) .. controls (3309.0700,2316.3300) and (3308.3000,2315.5700) .. (3308.3000,2314.6200) .. controls (3308.3000,2313.6700) and (3309.0700,2312.9000) .. (3310.0200,2312.9000) -- cycle(3334.0800,2312.9000) -- (3344.4000,2312.9000) .. controls (3345.3400,2312.9000) and (3346.1100,2313.6700) .. (3346.1100,2314.6200) .. controls (3346.1100,2315.5700) and (3345.3400,2316.3300) .. (3344.4000,2316.3300) -- (3334.0800,2316.3300) .. controls (3333.1300,2316.3300) and (3332.3600,2315.5700) .. (3332.3600,2314.6200) .. controls (3332.3600,2313.6700) and (3333.1300,2312.9000) .. (3334.0800,2312.9000) -- cycle(3358.1400,2312.9000) -- (3368.4600,2312.9000) .. controls (3369.4100,2312.9000) and (3370.1800,2313.6700) .. (3370.1800,2314.6200) .. controls (3370.1800,2315.5700) and (3369.4100,2316.3300) .. (3368.4600,2316.3300) -- (3358.1400,2316.3300) .. controls (3357.2000,2316.3300) and (3356.4300,2315.5700) .. (3356.4300,2314.6200) .. controls (3356.4300,2313.6700) and (3357.2000,2312.9000) .. (3358.1400,2312.9000) -- cycle(3382.2100,2312.9000) -- (3392.5200,2312.9000) .. controls (3393.4700,2312.9000) and (3394.2400,2313.6700) .. (3394.2400,2314.6200) .. controls (3394.2400,2315.5700) and (3393.4700,2316.3300) .. (3392.5200,2316.3300) -- (3382.2100,2316.3300) .. controls (3381.2600,2316.3300) and (3380.4900,2315.5700) .. (3380.4900,2314.6200) .. controls (3380.4900,2313.6700) and (3381.2600,2312.9000) .. (3382.2100,2312.9000) -- cycle(3406.2700,2312.9000) -- (3416.5800,2312.9000) .. controls (3417.5300,2312.9000) and (3418.3000,2313.6700) .. (3418.3000,2314.6200) .. controls (3418.3000,2315.5700) and (3417.5300,2316.3300) .. (3416.5800,2316.3300) -- (3406.2700,2316.3300) .. controls (3405.3200,2316.3300) and (3404.5500,2315.5700) .. (3404.5500,2314.6200) .. controls (3404.5500,2313.6700) and (3405.3200,2312.9000) .. (3406.2700,2312.9000) -- cycle(3430.3300,2312.9000) -- (3440.6400,2312.9000) .. controls (3441.5900,2312.9000) and (3442.3600,2313.6700) .. (3442.3600,2314.6200) .. controls (3442.3600,2315.5700) and (3441.5900,2316.3300) .. (3440.6400,2316.3300) -- (3430.3300,2316.3300) .. controls (3429.3800,2316.3300) and (3428.6100,2315.5700) .. (3428.6100,2314.6200) .. controls (3428.6100,2313.6700) and (3429.3800,2312.9000) .. (3430.3300,2312.9000) -- cycle(3454.4000,2312.9000) -- (3464.7100,2312.9000) .. controls (3465.6600,2312.9000) and (3466.4300,2313.6700) .. (3466.4300,2314.6200) .. controls (3466.4300,2315.5700) and (3465.6600,2316.3300) .. (3464.7100,2316.3300) -- (3454.4000,2316.3300) .. controls (3453.4500,2316.3300) and (3452.6800,2315.5700) .. (3452.6800,2314.6200) .. controls (3452.6800,2313.6700) and (3453.4500,2312.9000) .. (3454.4000,2312.9000) -- cycle(3478.4600,2312.9000) -- (3488.7700,2312.9000) .. controls (3489.7200,2312.9000) and (3490.4900,2313.6700) .. (3490.4900,2314.6200) .. controls (3490.4900,2315.5700) and (3489.7200,2316.3300) .. (3488.7700,2316.3300) -- (3478.4600,2316.3300) .. controls (3477.5100,2316.3300) and (3476.7400,2315.5700) .. (3476.7400,2314.6200) .. controls (3476.7400,2313.6700) and (3477.5100,2312.9000) .. (3478.4600,2312.9000) -- cycle(3502.5200,2312.9000) -- (3512.8300,2312.9000) .. controls (3513.7800,2312.9000) and (3514.5500,2313.6700) .. (3514.5500,2314.6200) .. controls (3514.5500,2315.5700) and (3513.7800,2316.3300) .. (3512.8300,2316.3300) -- (3502.5200,2316.3300) .. controls (3501.5700,2316.3300) and (3500.8000,2315.5700) .. (3500.8000,2314.6200) .. controls (3500.8000,2313.6700) and (3501.5700,2312.9000) .. (3502.5200,2312.9000) -- cycle(3526.5800,2312.9000) -- (3536.9000,2312.9000) .. controls (3537.8400,2312.9000) and (3538.6100,2313.6700) .. (3538.6100,2314.6200) .. controls (3538.6100,2315.5700) and (3537.8400,2316.3300) .. (3536.9000,2316.3300) -- (3526.5800,2316.3300) .. controls (3525.6300,2316.3300) and (3524.8600,2315.5700) .. (3524.8600,2314.6200) .. controls (3524.8600,2313.6700) and (3525.6300,2312.9000) .. (3526.5800,2312.9000) -- cycle(3550.6400,2312.9000) -- (3560.9600,2312.9000) .. controls (3561.9100,2312.9000) and (3562.6800,2313.6700) .. (3562.6800,2314.6200) .. controls (3562.6800,2315.5700) and (3561.9100,2316.3300) .. (3560.9600,2316.3300) -- (3550.6400,2316.3300) .. controls (3549.7000,2316.3300) and (3548.9300,2315.5700) .. (3548.9300,2314.6200) .. controls (3548.9300,2313.6700) and (3549.7000,2312.9000) .. (3550.6400,2312.9000) -- cycle(3574.7100,2312.9000) -- (3585.0200,2312.9000) .. controls (3585.9700,2312.9000) and (3586.7400,2313.6700) .. (3586.7400,2314.6200) .. controls (3586.7400,2315.5700) and (3585.9700,2316.3300) .. (3585.0200,2316.3300) -- (3574.7100,2316.3300) .. controls (3573.7600,2316.3300) and (3572.9900,2315.5700) .. (3572.9900,2314.6200) .. controls (3572.9900,2313.6700) and (3573.7600,2312.9000) .. (3574.7100,2312.9000) -- cycle(3598.7700,2312.9000) -- (3609.0800,2312.9000) .. controls (3610.0300,2312.9000) and (3610.8000,2313.6700) .. (3610.8000,2314.6200) .. controls (3610.8000,2315.5700) and (3610.0300,2316.3300) .. (3609.0800,2316.3300) -- (3598.7700,2316.3300) .. controls (3597.8200,2316.3300) and (3597.0500,2315.5700) .. (3597.0500,2314.6200) .. controls (3597.0500,2313.6700) and (3597.8200,2312.9000) .. (3598.7700,2312.9000) -- cycle(3622.8300,2312.9000) -- (3633.1400,2312.9000) .. controls (3634.0900,2312.9000) and (3634.8600,2313.6700) .. (3634.8600,2314.6200) .. controls (3634.8600,2315.5700) and (3634.0900,2316.3300) .. (3633.1400,2316.3300) -- (3622.8300,2316.3300) .. controls (3621.8800,2316.3300) and (3621.1100,2315.5700) .. (3621.1100,2314.6200) .. controls (3621.1100,2313.6700) and (3621.8800,2312.9000) .. (3622.8300,2312.9000) -- cycle(3646.9000,2312.9000) -- (3657.2100,2312.9000) .. controls (3658.1600,2312.9000) and (3658.9300,2313.6700) .. (3658.9300,2314.6200) .. controls (3658.9300,2315.5700) and (3658.1600,2316.3300) .. (3657.2100,2316.3300) -- (3646.9000,2316.3300) .. controls (3645.9500,2316.3300) and (3645.1800,2315.5700) .. (3645.1800,2314.6200) .. controls (3645.1800,2313.6700) and (3645.9500,2312.9000) .. (3646.9000,2312.9000) -- cycle(3670.9600,2312.9000) -- (3681.2700,2312.9000) .. controls (3682.2200,2312.9000) and (3682.9900,2313.6700) .. (3682.9900,2314.6200) .. controls (3682.9900,2315.5700) and (3682.2200,2316.3300) .. (3681.2700,2316.3300) -- (3670.9600,2316.3300) .. controls (3670.0100,2316.3300) and (3669.2400,2315.5700) .. (3669.2400,2314.6200) .. controls (3669.2400,2313.6700) and (3670.0100,2312.9000) .. (3670.9600,2312.9000) -- cycle(3695.0200,2312.9000) -- (3705.3300,2312.9000) .. controls (3706.2800,2312.9000) and (3707.0500,2313.6700) .. (3707.0500,2314.6200) .. controls (3707.0500,2315.5700) and (3706.2800,2316.3300) .. (3705.3300,2316.3300) -- (3695.0200,2316.3300) .. controls (3694.0700,2316.3300) and (3693.3000,2315.5700) .. (3693.3000,2314.6200) .. controls (3693.3000,2313.6700) and (3694.0700,2312.9000) .. (3695.0200,2312.9000) -- cycle(3719.0800,2312.9000) -- (3729.4000,2312.9000) .. controls (3730.3400,2312.9000) and (3731.1100,2313.6700) .. (3731.1100,2314.6200) .. controls (3731.1100,2315.5700) and (3730.3400,2316.3300) .. (3729.4000,2316.3300) -- (3719.0800,2316.3300) .. controls (3718.1300,2316.3300) and (3717.3600,2315.5700) .. (3717.3600,2314.6200) .. controls (3717.3600,2313.6700) and (3718.1300,2312.9000) .. (3719.0800,2312.9000) -- cycle(3743.1400,2312.9000) -- (3753.4600,2312.9000) .. controls (3754.4100,2312.9000) and (3755.1800,2313.6700) .. (3755.1800,2314.6200) .. controls (3755.1800,2315.5700) and (3754.4100,2316.3300) .. (3753.4600,2316.3300) -- (3743.1400,2316.3300) .. controls (3742.2000,2316.3300) and (3741.4300,2315.5700) .. (3741.4300,2314.6200) .. controls (3741.4300,2313.6700) and (3742.2000,2312.9000) .. (3743.1400,2312.9000) -- cycle(3767.2100,2312.9000) -- (3777.5200,2312.9000) .. controls (3778.4700,2312.9000) and (3779.2400,2313.6700) .. (3779.2400,2314.6200) .. controls (3779.2400,2315.5700) and (3778.4700,2316.3300) .. (3777.5200,2316.3300) -- (3767.2100,2316.3300) .. controls (3766.2600,2316.3300) and (3765.4900,2315.5700) .. (3765.4900,2314.6200) .. controls (3765.4900,2313.6700) and (3766.2600,2312.9000) .. (3767.2100,2312.9000) -- cycle(3791.2700,2312.9000) -- (3801.5800,2312.9000) .. controls (3802.5300,2312.9000) and (3803.3000,2313.6700) .. (3803.3000,2314.6200) .. controls (3803.3000,2315.5700) and (3802.5300,2316.3300) .. (3801.5800,2316.3300) -- (3791.2700,2316.3300) .. controls (3790.3200,2316.3300) and (3789.5500,2315.5700) .. (3789.5500,2314.6200) .. controls (3789.5500,2313.6700) and (3790.3200,2312.9000) .. (3791.2700,2312.9000) -- cycle(3815.3300,2312.9000) -- (3825.6400,2312.9000) .. controls (3826.5900,2312.9000) and (3827.3600,2313.6700) .. (3827.3600,2314.6200) .. controls (3827.3600,2315.5700) and (3826.5900,2316.3300) .. (3825.6400,2316.3300) -- (3815.3300,2316.3300) .. controls (3814.3800,2316.3300) and (3813.6100,2315.5700) .. (3813.6100,2314.6200) .. controls (3813.6100,2313.6700) and (3814.3800,2312.9000) .. (3815.3300,2312.9000) -- cycle(3839.4000,2312.9000) -- (3849.7100,2312.9000) .. controls (3850.6600,2312.9000) and (3851.4300,2313.6700) .. (3851.4300,2314.6200) .. controls (3851.4300,2315.5700) and (3850.6600,2316.3300) .. (3849.7100,2316.3300) -- (3839.4000,2316.3300) .. controls (3838.4500,2316.3300) and (3837.6800,2315.5700) .. (3837.6800,2314.6200) .. controls (3837.6800,2313.6700) and (3838.4500,2312.9000) .. (3839.4000,2312.9000) -- cycle(3863.4600,2312.9000) -- (3873.7700,2312.9000) .. controls (3874.7200,2312.9000) and (3875.4900,2313.6700) .. (3875.4900,2314.6200) .. controls (3875.4900,2315.5700) and (3874.7200,2316.3300) .. (3873.7700,2316.3300) -- (3863.4600,2316.3300) .. controls (3862.5100,2316.3300) and (3861.7400,2315.5700) .. (3861.7400,2314.6200) .. controls (3861.7400,2313.6700) and (3862.5100,2312.9000) .. (3863.4600,2312.9000) -- cycle(3887.5200,2312.9000) -- (3897.8300,2312.9000) .. controls (3898.7800,2312.9000) and (3899.5500,2313.6700) .. (3899.5500,2314.6200) .. controls (3899.5500,2315.5700) and (3898.7800,2316.3300) .. (3897.8300,2316.3300) -- (3887.5200,2316.3300) .. controls (3886.5700,2316.3300) and (3885.8000,2315.5700) .. (3885.8000,2314.6200) .. controls (3885.8000,2313.6700) and (3886.5700,2312.9000) .. (3887.5200,2312.9000) -- cycle(3911.5800,2312.9000) -- (3921.9000,2312.9000) .. controls (3922.8400,2312.9000) and (3923.6100,2313.6700) .. (3923.6100,2314.6200) .. controls (3923.6100,2315.5700) and (3922.8400,2316.3300) .. (3921.9000,2316.3300) -- (3911.5800,2316.3300) .. controls (3910.6300,2316.3300) and (3909.8600,2315.5700) .. (3909.8600,2314.6200) .. controls (3909.8600,2313.6700) and (3910.6300,2312.9000) .. (3911.5800,2312.9000) -- cycle(3935.6400,2312.9000) -- (3945.9600,2312.9000) .. controls (3946.9100,2312.9000) and (3947.6800,2313.6700) .. (3947.6800,2314.6200) .. controls (3947.6800,2315.5700) and (3946.9100,2316.3300) .. (3945.9600,2316.3300) -- (3935.6400,2316.3300) .. controls (3934.7000,2316.3300) and (3933.9300,2315.5700) .. (3933.9300,2314.6200) .. controls (3933.9300,2313.6700) and (3934.7000,2312.9000) .. (3935.6400,2312.9000) -- cycle(3959.7100,2312.9000) -- (3970.0200,2312.9000) .. controls (3970.9700,2312.9000) and (3971.7400,2313.6700) .. (3971.7400,2314.6200) .. controls (3971.7400,2315.5700) and (3970.9700,2316.3300) .. (3970.0200,2316.3300) -- (3959.7100,2316.3300) .. controls (3958.7600,2316.3300) and (3957.9900,2315.5700) .. (3957.9900,2314.6200) .. controls (3957.9900,2313.6700) and (3958.7600,2312.9000) .. (3959.7100,2312.9000) -- cycle(3983.7700,2312.9000) -- (3994.0800,2312.9000) .. controls (3995.0300,2312.9000) and (3995.8000,2313.6700) .. (3995.8000,2314.6200) .. controls (3995.8000,2315.5700) and (3995.0300,2316.3300) .. (3994.0800,2316.3300) -- (3983.7700,2316.3300) .. controls (3982.8200,2316.3300) and (3982.0500,2315.5700) .. (3982.0500,2314.6200) .. controls (3982.0500,2313.6700) and (3982.8200,2312.9000) .. (3983.7700,2312.9000) -- cycle(4007.8300,2312.9000) -- (4018.1400,2312.9000) .. controls (4019.0900,2312.9000) and (4019.8600,2313.6700) .. (4019.8600,2314.6200) .. controls (4019.8600,2315.5700) and (4019.0900,2316.3300) .. (4018.1400,2316.3300) -- (4007.8300,2316.3300) .. controls (4006.8800,2316.3300) and (4006.1100,2315.5700) .. (4006.1100,2314.6200) .. controls (4006.1100,2313.6700) and (4006.8800,2312.9000) .. (4007.8300,2312.9000) -- cycle(4031.9000,2312.9000) -- (4042.2100,2312.9000) .. controls (4043.1600,2312.9000) and (4043.9300,2313.6700) .. (4043.9300,2314.6200) .. controls (4043.9300,2315.5700) and (4043.1600,2316.3300) .. (4042.2100,2316.3300) -- (4031.9000,2316.3300) .. controls (4030.9500,2316.3300) and (4030.1800,2315.5700) .. (4030.1800,2314.6200) .. controls (4030.1800,2313.6700) and (4030.9500,2312.9000) .. (4031.9000,2312.9000) -- cycle(4055.9600,2312.9000) -- (4066.2700,2312.9000) .. controls (4067.2200,2312.9000) and (4067.9900,2313.6700) .. (4067.9900,2314.6200) .. controls (4067.9900,2315.5700) and (4067.2200,2316.3300) .. (4066.2700,2316.3300) -- (4055.9600,2316.3300) .. controls (4055.0100,2316.3300) and (4054.2400,2315.5700) .. (4054.2400,2314.6200) .. controls (4054.2400,2313.6700) and (4055.0100,2312.9000) .. (4055.9600,2312.9000) -- cycle(4080.0200,2312.9000) -- (4090.3300,2312.9000) .. controls (4091.2800,2312.9000) and (4092.0500,2313.6700) .. (4092.0500,2314.6200) .. controls (4092.0500,2315.5700) and (4091.2800,2316.3300) .. (4090.3300,2316.3300) -- (4080.0200,2316.3300) .. controls (4079.0700,2316.3300) and (4078.3000,2315.5700) .. (4078.3000,2314.6200) .. controls (4078.3000,2313.6700) and (4079.0700,2312.9000) .. (4080.0200,2312.9000) -- cycle(4104.0800,2312.9000) -- (4114.4000,2312.9000) .. controls (4115.3400,2312.9000) and (4116.1100,2313.6700) .. (4116.1100,2314.6200) .. controls (4116.1100,2315.5700) and (4115.3400,2316.3300) .. (4114.4000,2316.3300) -- (4104.0800,2316.3300) .. controls (4103.1300,2316.3300) and (4102.3600,2315.5700) .. (4102.3600,2314.6200) .. controls (4102.3600,2313.6700) and (4103.1300,2312.9000) .. (4104.0800,2312.9000) -- cycle(4128.1400,2312.9000) -- (4138.4600,2312.9000) .. controls (4139.4100,2312.9000) and (4140.1800,2313.6700) .. (4140.1800,2314.6200) .. controls (4140.1800,2315.5700) and (4139.4100,2316.3300) .. (4138.4600,2316.3300) -- (4128.1400,2316.3300) .. controls (4127.2000,2316.3300) and (4126.4300,2315.5700) .. (4126.4300,2314.6200) .. controls (4126.4300,2313.6700) and (4127.2000,2312.9000) .. (4128.1400,2312.9000) -- cycle(4152.2100,2312.9000) -- (4162.5200,2312.9000) .. controls (4163.4700,2312.9000) and (4164.2400,2313.6700) .. (4164.2400,2314.6200) .. controls (4164.2400,2315.5700) and (4163.4700,2316.3300) .. (4162.5200,2316.3300) -- (4152.2100,2316.3300) .. controls (4151.2600,2316.3300) and (4150.4900,2315.5700) .. (4150.4900,2314.6200) .. controls (4150.4900,2313.6700) and (4151.2600,2312.9000) .. (4152.2100,2312.9000) -- cycle(4176.2700,2312.9000) -- (4186.5800,2312.9000) .. controls (4187.5300,2312.9000) and (4188.3000,2313.6700) .. (4188.3000,2314.6200) .. controls (4188.3000,2315.5700) and (4187.5300,2316.3300) .. (4186.5800,2316.3300) -- (4176.2700,2316.3300) .. controls (4175.3200,2316.3300) and (4174.5500,2315.5700) .. (4174.5500,2314.6200) .. controls (4174.5500,2313.6700) and (4175.3200,2312.9000) .. (4176.2700,2312.9000) -- cycle(4200.3300,2312.9000) -- (4210.5200,2312.9000) .. controls (4211.4700,2312.9000) and (4212.2400,2313.6700) .. (4212.2400,2314.6200) .. controls (4212.2400,2315.5700) and (4211.4700,2316.3300) .. (4210.5200,2316.3300) -- (4200.3300,2316.3300) .. controls (4199.3800,2316.3300) and (4198.6100,2315.5700) .. (4198.6100,2314.6200) .. controls (4198.6100,2313.6700) and (4199.3800,2312.9000) .. (4200.3300,2312.9000) -- cycle(2347.5300,2208.8900) -- (2357.8400,2208.8900) .. controls (2358.7900,2208.8900) and (2359.5600,2209.6600) .. (2359.5600,2210.6100) .. controls (2359.5600,2211.5600) and (2358.7900,2212.3300) .. (2357.8400,2212.3300) -- (2347.5300,2212.3300) .. controls (2346.5800,2212.3300) and (2345.8100,2211.5600) .. (2345.8100,2210.6100) .. controls (2345.8100,2209.6600) and (2346.5800,2208.8900) .. (2347.5300,2208.8900) -- cycle(2371.5900,2208.8900) -- (2381.9100,2208.8900) .. controls (2382.8500,2208.8900) and (2383.6200,2209.6600) .. (2383.6200,2210.6100) .. controls (2383.6200,2211.5600) and (2382.8500,2212.3300) .. (2381.9100,2212.3300) -- (2371.5900,2212.3300) .. controls (2370.6400,2212.3300) and (2369.8700,2211.5600) .. (2369.8700,2210.6100) .. controls (2369.8700,2209.6600) and (2370.6400,2208.8900) .. (2371.5900,2208.8900) -- cycle(2395.6500,2208.8900) -- (2405.9700,2208.8900) .. controls (2406.9200,2208.8900) and (2407.6900,2209.6600) .. (2407.6900,2210.6100) .. controls (2407.6900,2211.5600) and (2406.9200,2212.3300) .. (2405.9700,2212.3300) -- (2395.6500,2212.3300) .. controls (2394.7100,2212.3300) and (2393.9400,2211.5600) .. (2393.9400,2210.6100) .. controls (2393.9400,2209.6600) and (2394.7100,2208.8900) .. (2395.6500,2208.8900) -- cycle(2419.7200,2208.8900) -- (2430.0300,2208.8900) .. controls (2430.9800,2208.8900) and (2431.7500,2209.6600) .. (2431.7500,2210.6100) .. controls (2431.7500,2211.5600) and (2430.9800,2212.3300) .. (2430.0300,2212.3300) -- (2419.7200,2212.3300) .. controls (2418.7700,2212.3300) and (2418.0000,2211.5600) .. (2418.0000,2210.6100) .. controls (2418.0000,2209.6600) and (2418.7700,2208.8900) .. (2419.7200,2208.8900) -- cycle(2443.7800,2208.8900) -- (2454.0900,2208.8900) .. controls (2455.0400,2208.8900) and (2455.8100,2209.6600) .. (2455.8100,2210.6100) .. controls (2455.8100,2211.5600) and (2455.0400,2212.3300) .. (2454.0900,2212.3300) -- (2443.7800,2212.3300) .. controls (2442.8300,2212.3300) and (2442.0600,2211.5600) .. (2442.0600,2210.6100) .. controls (2442.0600,2209.6600) and (2442.8300,2208.8900) .. (2443.7800,2208.8900) -- cycle(2467.8400,2208.8900) -- (2478.1500,2208.8900) .. controls (2479.1000,2208.8900) and (2479.8700,2209.6600) .. (2479.8700,2210.6100) .. controls (2479.8700,2211.5600) and (2479.1000,2212.3300) .. (2478.1500,2212.3300) -- (2467.8400,2212.3300) .. controls (2466.8900,2212.3300) and (2466.1200,2211.5600) .. (2466.1200,2210.6100) .. controls (2466.1200,2209.6600) and (2466.8900,2208.8900) .. (2467.8400,2208.8900) -- cycle(2491.9100,2208.8900) -- (2502.2200,2208.8900) .. controls (2503.1700,2208.8900) and (2503.9400,2209.6600) .. (2503.9400,2210.6100) .. controls (2503.9400,2211.5600) and (2503.1700,2212.3300) .. (2502.2200,2212.3300) -- (2491.9100,2212.3300) .. controls (2490.9600,2212.3300) and (2490.1900,2211.5600) .. (2490.1900,2210.6100) .. controls (2490.1900,2209.6600) and (2490.9600,2208.8900) .. (2491.9100,2208.8900) -- cycle(2515.9700,2208.8900) -- (2526.2800,2208.8900) .. controls (2527.2300,2208.8900) and (2528.0000,2209.6600) .. (2528.0000,2210.6100) .. controls (2528.0000,2211.5600) and (2527.2300,2212.3300) .. (2526.2800,2212.3300) -- (2515.9700,2212.3300) .. controls (2515.0200,2212.3300) and (2514.2500,2211.5600) .. (2514.2500,2210.6100) .. controls (2514.2500,2209.6600) and (2515.0200,2208.8900) .. (2515.9700,2208.8900) -- cycle(2540.0300,2208.8900) -- (2550.3400,2208.8900) .. controls (2551.2900,2208.8900) and (2552.0600,2209.6600) .. (2552.0600,2210.6100) .. controls (2552.0600,2211.5600) and (2551.2900,2212.3300) .. (2550.3400,2212.3300) -- (2540.0300,2212.3300) .. controls (2539.0800,2212.3300) and (2538.3100,2211.5600) .. (2538.3100,2210.6100) .. controls (2538.3100,2209.6600) and (2539.0800,2208.8900) .. (2540.0300,2208.8900) -- cycle(2564.0900,2208.8900) -- (2574.4100,2208.8900) .. controls (2575.3500,2208.8900) and (2576.1200,2209.6600) .. (2576.1200,2210.6100) .. controls (2576.1200,2211.5600) and (2575.3500,2212.3300) .. (2574.4100,2212.3300) -- (2564.0900,2212.3300) .. controls (2563.1400,2212.3300) and (2562.3700,2211.5600) .. (2562.3700,2210.6100) .. controls (2562.3700,2209.6600) and (2563.1400,2208.8900) .. (2564.0900,2208.8900) -- cycle(2588.1500,2208.8900) -- (2598.4700,2208.8900) .. controls (2599.4200,2208.8900) and (2600.1900,2209.6600) .. (2600.1900,2210.6100) .. controls (2600.1900,2211.5600) and (2599.4200,2212.3300) .. (2598.4700,2212.3300) -- (2588.1500,2212.3300) .. controls (2587.2100,2212.3300) and (2586.4400,2211.5600) .. (2586.4400,2210.6100) .. controls (2586.4400,2209.6600) and (2587.2100,2208.8900) .. (2588.1500,2208.8900) -- cycle(2612.2200,2208.8900) -- (2622.5300,2208.8900) .. controls (2623.4800,2208.8900) and (2624.2500,2209.6600) .. (2624.2500,2210.6100) .. controls (2624.2500,2211.5600) and (2623.4800,2212.3300) .. (2622.5300,2212.3300) -- (2612.2200,2212.3300) .. controls (2611.2700,2212.3300) and (2610.5000,2211.5600) .. (2610.5000,2210.6100) .. controls (2610.5000,2209.6600) and (2611.2700,2208.8900) .. (2612.2200,2208.8900) -- cycle(2636.2800,2208.8900) -- (2646.5900,2208.8900) .. controls (2647.5400,2208.8900) and (2648.3100,2209.6600) .. (2648.3100,2210.6100) .. controls (2648.3100,2211.5600) and (2647.5400,2212.3300) .. (2646.5900,2212.3300) -- (2636.2800,2212.3300) .. controls (2635.3300,2212.3300) and (2634.5600,2211.5600) .. (2634.5600,2210.6100) .. controls (2634.5600,2209.6600) and (2635.3300,2208.8900) .. (2636.2800,2208.8900) -- cycle(2660.3400,2208.8900) -- (2670.6500,2208.8900) .. controls (2671.6000,2208.8900) and (2672.3700,2209.6600) .. (2672.3700,2210.6100) .. controls (2672.3700,2211.5600) and (2671.6000,2212.3300) .. (2670.6500,2212.3300) -- (2660.3400,2212.3300) .. controls (2659.3900,2212.3300) and (2658.6200,2211.5600) .. (2658.6200,2210.6100) .. controls (2658.6200,2209.6600) and (2659.3900,2208.8900) .. (2660.3400,2208.8900) -- cycle(2684.4100,2208.8900) -- (2694.7200,2208.8900) .. controls (2695.6700,2208.8900) and (2696.4400,2209.6600) .. (2696.4400,2210.6100) .. controls (2696.4400,2211.5600) and (2695.6700,2212.3300) .. (2694.7200,2212.3300) -- (2684.4100,2212.3300) .. controls (2683.4600,2212.3300) and (2682.6900,2211.5600) .. (2682.6900,2210.6100) .. controls (2682.6900,2209.6600) and (2683.4600,2208.8900) .. (2684.4100,2208.8900) -- cycle(2708.4700,2208.8900) -- (2718.7800,2208.8900) .. controls (2719.7300,2208.8900) and (2720.5000,2209.6600) .. (2720.5000,2210.6100) .. controls (2720.5000,2211.5600) and (2719.7300,2212.3300) .. (2718.7800,2212.3300) -- (2708.4700,2212.3300) .. controls (2707.5200,2212.3300) and (2706.7500,2211.5600) .. (2706.7500,2210.6100) .. controls (2706.7500,2209.6600) and (2707.5200,2208.8900) .. (2708.4700,2208.8900) -- cycle(2732.5300,2208.8900) -- (2742.8400,2208.8900) .. controls (2743.7900,2208.8900) and (2744.5600,2209.6600) .. (2744.5600,2210.6100) .. controls (2744.5600,2211.5600) and (2743.7900,2212.3300) .. (2742.8400,2212.3300) -- (2732.5300,2212.3300) .. controls (2731.5800,2212.3300) and (2730.8100,2211.5600) .. (2730.8100,2210.6100) .. controls (2730.8100,2209.6600) and (2731.5800,2208.8900) .. (2732.5300,2208.8900) -- cycle(2756.5900,2208.8900) -- (2766.9100,2208.8900) .. controls (2767.8500,2208.8900) and (2768.6200,2209.6600) .. (2768.6200,2210.6100) .. controls (2768.6200,2211.5600) and (2767.8500,2212.3300) .. (2766.9100,2212.3300) -- (2756.5900,2212.3300) .. controls (2755.6400,2212.3300) and (2754.8700,2211.5600) .. (2754.8700,2210.6100) .. controls (2754.8700,2209.6600) and (2755.6400,2208.8900) .. (2756.5900,2208.8900) -- cycle(2780.6500,2208.8900) -- (2790.9700,2208.8900) .. controls (2791.9200,2208.8900) and (2792.6900,2209.6600) .. (2792.6900,2210.6100) .. controls (2792.6900,2211.5600) and (2791.9200,2212.3300) .. (2790.9700,2212.3300) -- (2780.6500,2212.3300) .. controls (2779.7100,2212.3300) and (2778.9400,2211.5600) .. (2778.9400,2210.6100) .. controls (2778.9400,2209.6600) and (2779.7100,2208.8900) .. (2780.6500,2208.8900) -- cycle(2804.7200,2208.8900) -- (2815.0300,2208.8900) .. controls (2815.9800,2208.8900) and (2816.7500,2209.6600) .. (2816.7500,2210.6100) .. controls (2816.7500,2211.5600) and (2815.9800,2212.3300) .. (2815.0300,2212.3300) -- (2804.7200,2212.3300) .. controls (2803.7700,2212.3300) and (2803.0000,2211.5600) .. (2803.0000,2210.6100) .. controls (2803.0000,2209.6600) and (2803.7700,2208.8900) .. (2804.7200,2208.8900) -- cycle(2828.7800,2208.8900) -- (2839.0900,2208.8900) .. controls (2840.0400,2208.8900) and (2840.8100,2209.6600) .. (2840.8100,2210.6100) .. controls (2840.8100,2211.5600) and (2840.0400,2212.3300) .. (2839.0900,2212.3300) -- (2828.7800,2212.3300) .. controls (2827.8300,2212.3300) and (2827.0600,2211.5600) .. (2827.0600,2210.6100) .. controls (2827.0600,2209.6600) and (2827.8300,2208.8900) .. (2828.7800,2208.8900) -- cycle(2852.8400,2208.8900) -- (2863.1500,2208.8900) .. controls (2864.1000,2208.8900) and (2864.8700,2209.6600) .. (2864.8700,2210.6100) .. controls (2864.8700,2211.5600) and (2864.1000,2212.3300) .. (2863.1500,2212.3300) -- (2852.8400,2212.3300) .. controls (2851.8900,2212.3300) and (2851.1200,2211.5600) .. (2851.1200,2210.6100) .. controls (2851.1200,2209.6600) and (2851.8900,2208.8900) .. (2852.8400,2208.8900) -- cycle(2876.9100,2208.8900) -- (2887.2200,2208.8900) .. controls (2888.1700,2208.8900) and (2888.9400,2209.6600) .. (2888.9400,2210.6100) .. controls (2888.9400,2211.5600) and (2888.1700,2212.3300) .. (2887.2200,2212.3300) -- (2876.9100,2212.3300) .. controls (2875.9600,2212.3300) and (2875.1900,2211.5600) .. (2875.1900,2210.6100) .. controls (2875.1900,2209.6600) and (2875.9600,2208.8900) .. (2876.9100,2208.8900) -- cycle(2900.9700,2208.8900) -- (2911.2800,2208.8900) .. controls (2912.2300,2208.8900) and (2913.0000,2209.6600) .. (2913.0000,2210.6100) .. controls (2913.0000,2211.5600) and (2912.2300,2212.3300) .. (2911.2800,2212.3300) -- (2900.9700,2212.3300) .. controls (2900.0200,2212.3300) and (2899.2500,2211.5600) .. (2899.2500,2210.6100) .. controls (2899.2500,2209.6600) and (2900.0200,2208.8900) .. (2900.9700,2208.8900) -- cycle(2925.0300,2208.8900) -- (2935.3400,2208.8900) .. controls (2936.2900,2208.8900) and (2937.0600,2209.6600) .. (2937.0600,2210.6100) .. controls (2937.0600,2211.5600) and (2936.2900,2212.3300) .. (2935.3400,2212.3300) -- (2925.0300,2212.3300) .. controls (2924.0800,2212.3300) and (2923.3100,2211.5600) .. (2923.3100,2210.6100) .. controls (2923.3100,2209.6600) and (2924.0800,2208.8900) .. (2925.0300,2208.8900) -- cycle(2949.0900,2208.8900) -- (2959.4100,2208.8900) .. controls (2960.3500,2208.8900) and (2961.1200,2209.6600) .. (2961.1200,2210.6100) .. controls (2961.1200,2211.5600) and (2960.3500,2212.3300) .. (2959.4100,2212.3300) -- (2949.0900,2212.3300) .. controls (2948.1400,2212.3300) and (2947.3700,2211.5600) .. (2947.3700,2210.6100) .. controls (2947.3700,2209.6600) and (2948.1400,2208.8900) .. (2949.0900,2208.8900) -- cycle(2973.1500,2208.8900) -- (2983.4700,2208.8900) .. controls (2984.4200,2208.8900) and (2985.1900,2209.6600) .. (2985.1900,2210.6100) .. controls (2985.1900,2211.5600) and (2984.4200,2212.3300) .. (2983.4700,2212.3300) -- (2973.1500,2212.3300) .. controls (2972.2100,2212.3300) and (2971.4400,2211.5600) .. (2971.4400,2210.6100) .. controls (2971.4400,2209.6600) and (2972.2100,2208.8900) .. (2973.1500,2208.8900) -- cycle(2997.2200,2208.8900) -- (3007.5300,2208.8900) .. controls (3008.4800,2208.8900) and (3009.2500,2209.6600) .. (3009.2500,2210.6100) .. controls (3009.2500,2211.5600) and (3008.4800,2212.3300) .. (3007.5300,2212.3300) -- (2997.2200,2212.3300) .. controls (2996.2700,2212.3300) and (2995.5000,2211.5600) .. (2995.5000,2210.6100) .. controls (2995.5000,2209.6600) and (2996.2700,2208.8900) .. (2997.2200,2208.8900) -- cycle(3021.2800,2208.8900) -- (3031.5900,2208.8900) .. controls (3032.5400,2208.8900) and (3033.3100,2209.6600) .. (3033.3100,2210.6100) .. controls (3033.3100,2211.5600) and (3032.5400,2212.3300) .. (3031.5900,2212.3300) -- (3021.2800,2212.3300) .. controls (3020.3300,2212.3300) and (3019.5600,2211.5600) .. (3019.5600,2210.6100) .. controls (3019.5600,2209.6600) and (3020.3300,2208.8900) .. (3021.2800,2208.8900) -- cycle(3045.3400,2208.8900) -- (3055.6500,2208.8900) .. controls (3056.6000,2208.8900) and (3057.3700,2209.6600) .. (3057.3700,2210.6100) .. controls (3057.3700,2211.5600) and (3056.6000,2212.3300) .. (3055.6500,2212.3300) -- (3045.3400,2212.3300) .. controls (3044.3900,2212.3300) and (3043.6200,2211.5600) .. (3043.6200,2210.6100) .. controls (3043.6200,2209.6600) and (3044.3900,2208.8900) .. (3045.3400,2208.8900) -- cycle(3069.4100,2208.8900) -- (3079.7200,2208.8900) .. controls (3080.6700,2208.8900) and (3081.4400,2209.6600) .. (3081.4400,2210.6100) .. controls (3081.4400,2211.5600) and (3080.6700,2212.3300) .. (3079.7200,2212.3300) -- (3069.4100,2212.3300) .. controls (3068.4600,2212.3300) and (3067.6900,2211.5600) .. (3067.6900,2210.6100) .. controls (3067.6900,2209.6600) and (3068.4600,2208.8900) .. (3069.4100,2208.8900) -- cycle(3093.4700,2208.8900) -- (3103.7800,2208.8900) .. controls (3104.7300,2208.8900) and (3105.5000,2209.6600) .. (3105.5000,2210.6100) .. controls (3105.5000,2211.5600) and (3104.7300,2212.3300) .. (3103.7800,2212.3300) -- (3093.4700,2212.3300) .. controls (3092.5200,2212.3300) and (3091.7500,2211.5600) .. (3091.7500,2210.6100) .. controls (3091.7500,2209.6600) and (3092.5200,2208.8900) .. (3093.4700,2208.8900) -- cycle(3117.5300,2208.8900) -- (3127.8400,2208.8900) .. controls (3128.7900,2208.8900) and (3129.5600,2209.6600) .. (3129.5600,2210.6100) .. controls (3129.5600,2211.5600) and (3128.7900,2212.3300) .. (3127.8400,2212.3300) -- (3117.5300,2212.3300) .. controls (3116.5800,2212.3300) and (3115.8100,2211.5600) .. (3115.8100,2210.6100) .. controls (3115.8100,2209.6600) and (3116.5800,2208.8900) .. (3117.5300,2208.8900) -- cycle(3141.5900,2208.8900) -- (3151.9100,2208.8900) .. controls (3152.8500,2208.8900) and (3153.6200,2209.6600) .. (3153.6200,2210.6100) .. controls (3153.6200,2211.5600) and (3152.8500,2212.3300) .. (3151.9100,2212.3300) -- (3141.5900,2212.3300) .. controls (3140.6400,2212.3300) and (3139.8700,2211.5600) .. (3139.8700,2210.6100) .. controls (3139.8700,2209.6600) and (3140.6400,2208.8900) .. (3141.5900,2208.8900) -- cycle(3165.6500,2208.8900) -- (3175.9700,2208.8900) .. controls (3176.9200,2208.8900) and (3177.6900,2209.6600) .. (3177.6900,2210.6100) .. controls (3177.6900,2211.5600) and (3176.9200,2212.3300) .. (3175.9700,2212.3300) -- (3165.6500,2212.3300) .. controls (3164.7100,2212.3300) and (3163.9400,2211.5600) .. (3163.9400,2210.6100) .. controls (3163.9400,2209.6600) and (3164.7100,2208.8900) .. (3165.6500,2208.8900) -- cycle(3189.7200,2208.8900) -- (3200.0300,2208.8900) .. controls (3200.9800,2208.8900) and (3201.7500,2209.6600) .. (3201.7500,2210.6100) .. controls (3201.7500,2211.5600) and (3200.9800,2212.3300) .. (3200.0300,2212.3300) -- (3189.7200,2212.3300) .. controls (3188.7700,2212.3300) and (3188.0000,2211.5600) .. (3188.0000,2210.6100) .. controls (3188.0000,2209.6600) and (3188.7700,2208.8900) .. (3189.7200,2208.8900) -- cycle(3213.7800,2208.8900) -- (3224.0900,2208.8900) .. controls (3225.0400,2208.8900) and (3225.8100,2209.6600) .. (3225.8100,2210.6100) .. controls (3225.8100,2211.5600) and (3225.0400,2212.3300) .. (3224.0900,2212.3300) -- (3213.7800,2212.3300) .. controls (3212.8300,2212.3300) and (3212.0600,2211.5600) .. (3212.0600,2210.6100) .. controls (3212.0600,2209.6600) and (3212.8300,2208.8900) .. (3213.7800,2208.8900) -- cycle(3237.8400,2208.8900) -- (3248.1500,2208.8900) .. controls (3249.1000,2208.8900) and (3249.8700,2209.6600) .. (3249.8700,2210.6100) .. controls (3249.8700,2211.5600) and (3249.1000,2212.3300) .. (3248.1500,2212.3300) -- (3237.8400,2212.3300) .. controls (3236.8900,2212.3300) and (3236.1200,2211.5600) .. (3236.1200,2210.6100) .. controls (3236.1200,2209.6600) and (3236.8900,2208.8900) .. (3237.8400,2208.8900) -- cycle(3261.9100,2208.8900) -- (3272.2200,2208.8900) .. controls (3273.1700,2208.8900) and (3273.9400,2209.6600) .. (3273.9400,2210.6100) .. controls (3273.9400,2211.5600) and (3273.1700,2212.3300) .. (3272.2200,2212.3300) -- (3261.9100,2212.3300) .. controls (3260.9600,2212.3300) and (3260.1900,2211.5600) .. (3260.1900,2210.6100) .. controls (3260.1900,2209.6600) and (3260.9600,2208.8900) .. (3261.9100,2208.8900) -- cycle(3285.9700,2208.8900) -- (3296.2800,2208.8900) .. controls (3297.2300,2208.8900) and (3298.0000,2209.6600) .. (3298.0000,2210.6100) .. controls (3298.0000,2211.5600) and (3297.2300,2212.3300) .. (3296.2800,2212.3300) -- (3285.9700,2212.3300) .. controls (3285.0200,2212.3300) and (3284.2500,2211.5600) .. (3284.2500,2210.6100) .. controls (3284.2500,2209.6600) and (3285.0200,2208.8900) .. (3285.9700,2208.8900) -- cycle(3310.0300,2208.8900) -- (3320.3400,2208.8900) .. controls (3321.2900,2208.8900) and (3322.0600,2209.6600) .. (3322.0600,2210.6100) .. controls (3322.0600,2211.5600) and (3321.2900,2212.3300) .. (3320.3400,2212.3300) -- (3310.0300,2212.3300) .. controls (3309.0800,2212.3300) and (3308.3100,2211.5600) .. (3308.3100,2210.6100) .. controls (3308.3100,2209.6600) and (3309.0800,2208.8900) .. (3310.0300,2208.8900) -- cycle(3334.0900,2208.8900) -- (3344.4100,2208.8900) .. controls (3345.3500,2208.8900) and (3346.1200,2209.6600) .. (3346.1200,2210.6100) .. controls (3346.1200,2211.5600) and (3345.3500,2212.3300) .. (3344.4100,2212.3300) -- (3334.0900,2212.3300) .. controls (3333.1400,2212.3300) and (3332.3700,2211.5600) .. (3332.3700,2210.6100) .. controls (3332.3700,2209.6600) and (3333.1400,2208.8900) .. (3334.0900,2208.8900) -- cycle(3358.1500,2208.8900) -- (3368.4700,2208.8900) .. controls (3369.4200,2208.8900) and (3370.1900,2209.6600) .. (3370.1900,2210.6100) .. controls (3370.1900,2211.5600) and (3369.4200,2212.3300) .. (3368.4700,2212.3300) -- (3358.1500,2212.3300) .. controls (3357.2100,2212.3300) and (3356.4400,2211.5600) .. (3356.4400,2210.6100) .. controls (3356.4400,2209.6600) and (3357.2100,2208.8900) .. (3358.1500,2208.8900) -- cycle(3382.2200,2208.8900) -- (3392.5300,2208.8900) .. controls (3393.4800,2208.8900) and (3394.2500,2209.6600) .. (3394.2500,2210.6100) .. controls (3394.2500,2211.5600) and (3393.4800,2212.3300) .. (3392.5300,2212.3300) -- (3382.2200,2212.3300) .. controls (3381.2700,2212.3300) and (3380.5000,2211.5600) .. (3380.5000,2210.6100) .. controls (3380.5000,2209.6600) and (3381.2700,2208.8900) .. (3382.2200,2208.8900) -- cycle(3406.2800,2208.8900) -- (3416.5900,2208.8900) .. controls (3417.5400,2208.8900) and (3418.3100,2209.6600) .. (3418.3100,2210.6100) .. controls (3418.3100,2211.5600) and (3417.5400,2212.3300) .. (3416.5900,2212.3300) -- (3406.2800,2212.3300) .. controls (3405.3300,2212.3300) and (3404.5600,2211.5600) .. (3404.5600,2210.6100) .. controls (3404.5600,2209.6600) and (3405.3300,2208.8900) .. (3406.2800,2208.8900) -- cycle(3430.3400,2208.8900) -- (3440.6500,2208.8900) .. controls (3441.6000,2208.8900) and (3442.3700,2209.6600) .. (3442.3700,2210.6100) .. controls (3442.3700,2211.5600) and (3441.6000,2212.3300) .. (3440.6500,2212.3300) -- (3430.3400,2212.3300) .. controls (3429.3900,2212.3300) and (3428.6200,2211.5600) .. (3428.6200,2210.6100) .. controls (3428.6200,2209.6600) and (3429.3900,2208.8900) .. (3430.3400,2208.8900) -- cycle(3454.4100,2208.8900) -- (3464.7200,2208.8900) .. controls (3465.6700,2208.8900) and (3466.4400,2209.6600) .. (3466.4400,2210.6100) .. controls (3466.4400,2211.5600) and (3465.6700,2212.3300) .. (3464.7200,2212.3300) -- (3454.4100,2212.3300) .. controls (3453.4600,2212.3300) and (3452.6900,2211.5600) .. (3452.6900,2210.6100) .. controls (3452.6900,2209.6600) and (3453.4600,2208.8900) .. (3454.4100,2208.8900) -- cycle(3478.4700,2208.8900) -- (3488.7800,2208.8900) .. controls (3489.7300,2208.8900) and (3490.5000,2209.6600) .. (3490.5000,2210.6100) .. controls (3490.5000,2211.5600) and (3489.7300,2212.3300) .. (3488.7800,2212.3300) -- (3478.4700,2212.3300) .. controls (3477.5200,2212.3300) and (3476.7500,2211.5600) .. (3476.7500,2210.6100) .. controls (3476.7500,2209.6600) and (3477.5200,2208.8900) .. (3478.4700,2208.8900) -- cycle(3502.5300,2208.8900) -- (3512.8400,2208.8900) .. controls (3513.7900,2208.8900) and (3514.5600,2209.6600) .. (3514.5600,2210.6100) .. controls (3514.5600,2211.5600) and (3513.7900,2212.3300) .. (3512.8400,2212.3300) -- (3502.5300,2212.3300) .. controls (3501.5800,2212.3300) and (3500.8100,2211.5600) .. (3500.8100,2210.6100) .. controls (3500.8100,2209.6600) and (3501.5800,2208.8900) .. (3502.5300,2208.8900) -- cycle(3526.5900,2208.8900) -- (3536.9100,2208.8900) .. controls (3537.8500,2208.8900) and (3538.6200,2209.6600) .. (3538.6200,2210.6100) .. controls (3538.6200,2211.5600) and (3537.8500,2212.3300) .. (3536.9100,2212.3300) -- (3526.5900,2212.3300) .. controls (3525.6400,2212.3300) and (3524.8700,2211.5600) .. (3524.8700,2210.6100) .. controls (3524.8700,2209.6600) and (3525.6400,2208.8900) .. (3526.5900,2208.8900) -- cycle(3550.6500,2208.8900) -- (3560.9700,2208.8900) .. controls (3561.9200,2208.8900) and (3562.6900,2209.6600) .. (3562.6900,2210.6100) .. controls (3562.6900,2211.5600) and (3561.9200,2212.3300) .. (3560.9700,2212.3300) -- (3550.6500,2212.3300) .. controls (3549.7100,2212.3300) and (3548.9400,2211.5600) .. (3548.9400,2210.6100) .. controls (3548.9400,2209.6600) and (3549.7100,2208.8900) .. (3550.6500,2208.8900) -- cycle(3574.7200,2208.8900) -- (3585.0300,2208.8900) .. controls (3585.9800,2208.8900) and (3586.7500,2209.6600) .. (3586.7500,2210.6100) .. controls (3586.7500,2211.5600) and (3585.9800,2212.3300) .. (3585.0300,2212.3300) -- (3574.7200,2212.3300) .. controls (3573.7700,2212.3300) and (3573.0000,2211.5600) .. (3573.0000,2210.6100) .. controls (3573.0000,2209.6600) and (3573.7700,2208.8900) .. (3574.7200,2208.8900) -- cycle(3598.7800,2208.8900) -- (3609.0900,2208.8900) .. controls (3610.0400,2208.8900) and (3610.8100,2209.6600) .. (3610.8100,2210.6100) .. controls (3610.8100,2211.5600) and (3610.0400,2212.3300) .. (3609.0900,2212.3300) -- (3598.7800,2212.3300) .. controls (3597.8300,2212.3300) and (3597.0600,2211.5600) .. (3597.0600,2210.6100) .. controls (3597.0600,2209.6600) and (3597.8300,2208.8900) .. (3598.7800,2208.8900) -- cycle(3622.8400,2208.8900) -- (3633.1500,2208.8900) .. controls (3634.1000,2208.8900) and (3634.8700,2209.6600) .. (3634.8700,2210.6100) .. controls (3634.8700,2211.5600) and (3634.1000,2212.3300) .. (3633.1500,2212.3300) -- (3622.8400,2212.3300) .. controls (3621.8900,2212.3300) and (3621.1200,2211.5600) .. (3621.1200,2210.6100) .. controls (3621.1200,2209.6600) and (3621.8900,2208.8900) .. (3622.8400,2208.8900) -- cycle(3646.9100,2208.8900) -- (3657.2200,2208.8900) .. controls (3658.1700,2208.8900) and (3658.9400,2209.6600) .. (3658.9400,2210.6100) .. controls (3658.9400,2211.5600) and (3658.1700,2212.3300) .. (3657.2200,2212.3300) -- (3646.9100,2212.3300) .. controls (3645.9600,2212.3300) and (3645.1900,2211.5600) .. (3645.1900,2210.6100) .. controls (3645.1900,2209.6600) and (3645.9600,2208.8900) .. (3646.9100,2208.8900) -- cycle(3670.9700,2208.8900) -- (3681.2800,2208.8900) .. controls (3682.2300,2208.8900) and (3683.0000,2209.6600) .. (3683.0000,2210.6100) .. controls (3683.0000,2211.5600) and (3682.2300,2212.3300) .. (3681.2800,2212.3300) -- (3670.9700,2212.3300) .. controls (3670.0200,2212.3300) and (3669.2500,2211.5600) .. (3669.2500,2210.6100) .. controls (3669.2500,2209.6600) and (3670.0200,2208.8900) .. (3670.9700,2208.8900) -- cycle(3695.0300,2208.8900) -- (3705.3400,2208.8900) .. controls (3706.2900,2208.8900) and (3707.0600,2209.6600) .. (3707.0600,2210.6100) .. controls (3707.0600,2211.5600) and (3706.2900,2212.3300) .. (3705.3400,2212.3300) -- (3695.0300,2212.3300) .. controls (3694.0800,2212.3300) and (3693.3100,2211.5600) .. (3693.3100,2210.6100) .. controls (3693.3100,2209.6600) and (3694.0800,2208.8900) .. (3695.0300,2208.8900) -- cycle(3719.0900,2208.8900) -- (3729.4100,2208.8900) .. controls (3730.3500,2208.8900) and (3731.1200,2209.6600) .. (3731.1200,2210.6100) .. controls (3731.1200,2211.5600) and (3730.3500,2212.3300) .. (3729.4100,2212.3300) -- (3719.0900,2212.3300) .. controls (3718.1400,2212.3300) and (3717.3700,2211.5600) .. (3717.3700,2210.6100) .. controls (3717.3700,2209.6600) and (3718.1400,2208.8900) .. (3719.0900,2208.8900) -- cycle(3743.1500,2208.8900) -- (3753.4700,2208.8900) .. controls (3754.4200,2208.8900) and (3755.1900,2209.6600) .. (3755.1900,2210.6100) .. controls (3755.1900,2211.5600) and (3754.4200,2212.3300) .. (3753.4700,2212.3300) -- (3743.1500,2212.3300) .. controls (3742.2100,2212.3300) and (3741.4400,2211.5600) .. (3741.4400,2210.6100) .. controls (3741.4400,2209.6600) and (3742.2100,2208.8900) .. (3743.1500,2208.8900) -- cycle(3767.2200,2208.8900) -- (3777.5300,2208.8900) .. controls (3778.4800,2208.8900) and (3779.2500,2209.6600) .. (3779.2500,2210.6100) .. controls (3779.2500,2211.5600) and (3778.4800,2212.3300) .. (3777.5300,2212.3300) -- (3767.2200,2212.3300) .. controls (3766.2700,2212.3300) and (3765.5000,2211.5600) .. (3765.5000,2210.6100) .. controls (3765.5000,2209.6600) and (3766.2700,2208.8900) .. (3767.2200,2208.8900) -- cycle(3791.2800,2208.8900) -- (3801.5900,2208.8900) .. controls (3802.5400,2208.8900) and (3803.3100,2209.6600) .. (3803.3100,2210.6100) .. controls (3803.3100,2211.5600) and (3802.5400,2212.3300) .. (3801.5900,2212.3300) -- (3791.2800,2212.3300) .. controls (3790.3300,2212.3300) and (3789.5600,2211.5600) .. (3789.5600,2210.6100) .. controls (3789.5600,2209.6600) and (3790.3300,2208.8900) .. (3791.2800,2208.8900) -- cycle(3815.3400,2208.8900) -- (3825.6500,2208.8900) .. controls (3826.6000,2208.8900) and (3827.3700,2209.6600) .. (3827.3700,2210.6100) .. controls (3827.3700,2211.5600) and (3826.6000,2212.3300) .. (3825.6500,2212.3300) -- (3815.3400,2212.3300) .. controls (3814.3900,2212.3300) and (3813.6200,2211.5600) .. (3813.6200,2210.6100) .. controls (3813.6200,2209.6600) and (3814.3900,2208.8900) .. (3815.3400,2208.8900) -- cycle(3839.4100,2208.8900) -- (3849.7200,2208.8900) .. controls (3850.6700,2208.8900) and (3851.4400,2209.6600) .. (3851.4400,2210.6100) .. controls (3851.4400,2211.5600) and (3850.6700,2212.3300) .. (3849.7200,2212.3300) -- (3839.4100,2212.3300) .. controls (3838.4600,2212.3300) and (3837.6900,2211.5600) .. (3837.6900,2210.6100) .. controls (3837.6900,2209.6600) and (3838.4600,2208.8900) .. (3839.4100,2208.8900) -- cycle(3863.4700,2208.8900) -- (3873.7800,2208.8900) .. controls (3874.7300,2208.8900) and (3875.5000,2209.6600) .. (3875.5000,2210.6100) .. controls (3875.5000,2211.5600) and (3874.7300,2212.3300) .. (3873.7800,2212.3300) -- (3863.4700,2212.3300) .. controls (3862.5200,2212.3300) and (3861.7500,2211.5600) .. (3861.7500,2210.6100) .. controls (3861.7500,2209.6600) and (3862.5200,2208.8900) .. (3863.4700,2208.8900) -- cycle(3887.5300,2208.8900) -- (3897.8400,2208.8900) .. controls (3898.7900,2208.8900) and (3899.5600,2209.6600) .. (3899.5600,2210.6100) .. controls (3899.5600,2211.5600) and (3898.7900,2212.3300) .. (3897.8400,2212.3300) -- (3887.5300,2212.3300) .. controls (3886.5800,2212.3300) and (3885.8100,2211.5600) .. (3885.8100,2210.6100) .. controls (3885.8100,2209.6600) and (3886.5800,2208.8900) .. (3887.5300,2208.8900) -- cycle(3911.5900,2208.8900) -- (3921.9100,2208.8900) .. controls (3922.8500,2208.8900) and (3923.6200,2209.6600) .. (3923.6200,2210.6100) .. controls (3923.6200,2211.5600) and (3922.8500,2212.3300) .. (3921.9100,2212.3300) -- (3911.5900,2212.3300) .. controls (3910.6400,2212.3300) and (3909.8700,2211.5600) .. (3909.8700,2210.6100) .. controls (3909.8700,2209.6600) and (3910.6400,2208.8900) .. (3911.5900,2208.8900) -- cycle(3935.6500,2208.8900) -- (3945.9700,2208.8900) .. controls (3946.9200,2208.8900) and (3947.6900,2209.6600) .. (3947.6900,2210.6100) .. controls (3947.6900,2211.5600) and (3946.9200,2212.3300) .. (3945.9700,2212.3300) -- (3935.6500,2212.3300) .. controls (3934.7100,2212.3300) and (3933.9400,2211.5600) .. (3933.9400,2210.6100) .. controls (3933.9400,2209.6600) and (3934.7100,2208.8900) .. (3935.6500,2208.8900) -- cycle(3959.7200,2208.8900) -- (3970.0300,2208.8900) .. controls (3970.9800,2208.8900) and (3971.7500,2209.6600) .. (3971.7500,2210.6100) .. controls (3971.7500,2211.5600) and (3970.9800,2212.3300) .. (3970.0300,2212.3300) -- (3959.7200,2212.3300) .. controls (3958.7700,2212.3300) and (3958.0000,2211.5600) .. (3958.0000,2210.6100) .. controls (3958.0000,2209.6600) and (3958.7700,2208.8900) .. (3959.7200,2208.8900) -- cycle(3983.7800,2208.8900) -- (3994.0900,2208.8900) .. controls (3995.0400,2208.8900) and (3995.8100,2209.6600) .. (3995.8100,2210.6100) .. controls (3995.8100,2211.5600) and (3995.0400,2212.3300) .. (3994.0900,2212.3300) -- (3983.7800,2212.3300) .. controls (3982.8300,2212.3300) and (3982.0600,2211.5600) .. (3982.0600,2210.6100) .. controls (3982.0600,2209.6600) and (3982.8300,2208.8900) .. (3983.7800,2208.8900) -- cycle(4007.8400,2208.8900) -- (4018.1500,2208.8900) .. controls (4019.1000,2208.8900) and (4019.8700,2209.6600) .. (4019.8700,2210.6100) .. controls (4019.8700,2211.5600) and (4019.1000,2212.3300) .. (4018.1500,2212.3300) -- (4007.8400,2212.3300) .. controls (4006.8900,2212.3300) and (4006.1200,2211.5600) .. (4006.1200,2210.6100) .. controls (4006.1200,2209.6600) and (4006.8900,2208.8900) .. (4007.8400,2208.8900) -- cycle(4031.9100,2208.8900) -- (4042.2200,2208.8900) .. controls (4043.1700,2208.8900) and (4043.9400,2209.6600) .. (4043.9400,2210.6100) .. controls (4043.9400,2211.5600) and (4043.1700,2212.3300) .. (4042.2200,2212.3300) -- (4031.9100,2212.3300) .. controls (4030.9600,2212.3300) and (4030.1900,2211.5600) .. (4030.1900,2210.6100) .. controls (4030.1900,2209.6600) and (4030.9600,2208.8900) .. (4031.9100,2208.8900) -- cycle(4055.9700,2208.8900) -- (4066.2800,2208.8900) .. controls (4067.2300,2208.8900) and (4068.0000,2209.6600) .. (4068.0000,2210.6100) .. controls (4068.0000,2211.5600) and (4067.2300,2212.3300) .. (4066.2800,2212.3300) -- (4055.9700,2212.3300) .. controls (4055.0200,2212.3300) and (4054.2500,2211.5600) .. (4054.2500,2210.6100) .. controls (4054.2500,2209.6600) and (4055.0200,2208.8900) .. (4055.9700,2208.8900) -- cycle(4080.0300,2208.8900) -- (4090.3400,2208.8900) .. controls (4091.2900,2208.8900) and (4092.0600,2209.6600) .. (4092.0600,2210.6100) .. controls (4092.0600,2211.5600) and (4091.2900,2212.3300) .. (4090.3400,2212.3300) -- (4080.0300,2212.3300) .. controls (4079.0800,2212.3300) and (4078.3100,2211.5600) .. (4078.3100,2210.6100) .. controls (4078.3100,2209.6600) and (4079.0800,2208.8900) .. (4080.0300,2208.8900) -- cycle(4104.0900,2208.8900) -- (4114.4100,2208.8900) .. controls (4115.3500,2208.8900) and (4116.1200,2209.6600) .. (4116.1200,2210.6100) .. controls (4116.1200,2211.5600) and (4115.3500,2212.3300) .. (4114.4100,2212.3300) -- (4104.0900,2212.3300) .. controls (4103.1400,2212.3300) and (4102.3700,2211.5600) .. (4102.3700,2210.6100) .. controls (4102.3700,2209.6600) and (4103.1400,2208.8900) .. (4104.0900,2208.8900) -- cycle(4128.1500,2208.8900) -- (4138.4700,2208.8900) .. controls (4139.4200,2208.8900) and (4140.1900,2209.6600) .. (4140.1900,2210.6100) .. controls (4140.1900,2211.5600) and (4139.4200,2212.3300) .. (4138.4700,2212.3300) -- (4128.1500,2212.3300) .. controls (4127.2100,2212.3300) and (4126.4400,2211.5600) .. (4126.4400,2210.6100) .. controls (4126.4400,2209.6600) and (4127.2100,2208.8900) .. (4128.1500,2208.8900) -- cycle(4152.2200,2208.8900) -- (4162.5300,2208.8900) .. controls (4163.4800,2208.8900) and (4164.2500,2209.6600) .. (4164.2500,2210.6100) .. controls (4164.2500,2211.5600) and (4163.4800,2212.3300) .. (4162.5300,2212.3300) -- (4152.2200,2212.3300) .. controls (4151.2700,2212.3300) and (4150.5000,2211.5600) .. (4150.5000,2210.6100) .. controls (4150.5000,2209.6600) and (4151.2700,2208.8900) .. (4152.2200,2208.8900) -- cycle(4176.2800,2208.8900) -- (4186.5900,2208.8900) .. controls (4187.5400,2208.8900) and (4188.3100,2209.6600) .. (4188.3100,2210.6100) .. controls (4188.3100,2211.5600) and (4187.5400,2212.3300) .. (4186.5900,2212.3300) -- (4176.2800,2212.3300) .. controls (4175.3300,2212.3300) and (4174.5600,2211.5600) .. (4174.5600,2210.6100) .. controls (4174.5600,2209.6600) and (4175.3300,2208.8900) .. (4176.2800,2208.8900) -- cycle(4200.3400,2208.8900) -- (4210.5300,2208.8900) .. controls (4211.4800,2208.8900) and (4212.2500,2209.6600) .. (4212.2500,2210.6100) .. controls (4212.2500,2211.5600) and (4211.4800,2212.3300) .. (4210.5300,2212.3300) -- (4200.3400,2212.3300) .. controls (4199.3900,2212.3300) and (4198.6200,2211.5600) .. (4198.6200,2210.6100) .. controls (4198.6200,2209.6600) and (4199.3900,2208.8900) .. (4200.3400,2208.8900) -- cycle(2347.5400,2104.8900) -- (2357.8500,2104.8900) .. controls (2358.8000,2104.8900) and (2359.5700,2105.6600) .. (2359.5700,2106.6100) .. controls (2359.5700,2107.5600) and (2358.8000,2108.3300) .. (2357.8500,2108.3300) -- (2347.5400,2108.3300) .. controls (2346.5900,2108.3300) and (2345.8200,2107.5600) .. (2345.8200,2106.6100) .. controls (2345.8200,2105.6600) and (2346.5900,2104.8900) .. (2347.5400,2104.8900) -- cycle(2371.6000,2104.8900) -- (2381.9200,2104.8900) .. controls (2382.8600,2104.8900) and (2383.6300,2105.6600) .. (2383.6300,2106.6100) .. controls (2383.6300,2107.5600) and (2382.8600,2108.3300) .. (2381.9200,2108.3300) -- (2371.6000,2108.3300) .. controls (2370.6500,2108.3300) and (2369.8800,2107.5600) .. (2369.8800,2106.6100) .. controls (2369.8800,2105.6600) and (2370.6500,2104.8900) .. (2371.6000,2104.8900) -- cycle(2395.6600,2104.8900) -- (2405.9800,2104.8900) .. controls (2406.9300,2104.8900) and (2407.7000,2105.6600) .. (2407.7000,2106.6100) .. controls (2407.7000,2107.5600) and (2406.9300,2108.3300) .. (2405.9800,2108.3300) -- (2395.6600,2108.3300) .. controls (2394.7200,2108.3300) and (2393.9500,2107.5600) .. (2393.9500,2106.6100) .. controls (2393.9500,2105.6600) and (2394.7200,2104.8900) .. (2395.6600,2104.8900) -- cycle(2419.7300,2104.8900) -- (2430.0400,2104.8900) .. controls (2430.9900,2104.8900) and (2431.7600,2105.6600) .. (2431.7600,2106.6100) .. controls (2431.7600,2107.5600) and (2430.9900,2108.3300) .. (2430.0400,2108.3300) -- (2419.7300,2108.3300) .. controls (2418.7800,2108.3300) and (2418.0100,2107.5600) .. (2418.0100,2106.6100) .. controls (2418.0100,2105.6600) and (2418.7800,2104.8900) .. (2419.7300,2104.8900) -- cycle(2443.7900,2104.8900) -- (2454.1000,2104.8900) .. controls (2455.0500,2104.8900) and (2455.8200,2105.6600) .. (2455.8200,2106.6100) .. controls (2455.8200,2107.5600) and (2455.0500,2108.3300) .. (2454.1000,2108.3300) -- (2443.7900,2108.3300) .. controls (2442.8400,2108.3300) and (2442.0700,2107.5600) .. (2442.0700,2106.6100) .. controls (2442.0700,2105.6600) and (2442.8400,2104.8900) .. (2443.7900,2104.8900) -- cycle(2467.8500,2104.8900) -- (2478.1600,2104.8900) .. controls (2479.1100,2104.8900) and (2479.8800,2105.6600) .. (2479.8800,2106.6100) .. controls (2479.8800,2107.5600) and (2479.1100,2108.3300) .. (2478.1600,2108.3300) -- (2467.8500,2108.3300) .. controls (2466.9000,2108.3300) and (2466.1300,2107.5600) .. (2466.1300,2106.6100) .. controls (2466.1300,2105.6600) and (2466.9000,2104.8900) .. (2467.8500,2104.8900) -- cycle(2491.9200,2104.8900) -- (2502.2300,2104.8900) .. controls (2503.1800,2104.8900) and (2503.9500,2105.6600) .. (2503.9500,2106.6100) .. controls (2503.9500,2107.5600) and (2503.1800,2108.3300) .. (2502.2300,2108.3300) -- (2491.9200,2108.3300) .. controls (2490.9700,2108.3300) and (2490.2000,2107.5600) .. (2490.2000,2106.6100) .. controls (2490.2000,2105.6600) and (2490.9700,2104.8900) .. (2491.9200,2104.8900) -- cycle(2515.9800,2104.8900) -- (2526.2900,2104.8900) .. controls (2527.2400,2104.8900) and (2528.0100,2105.6600) .. (2528.0100,2106.6100) .. controls (2528.0100,2107.5600) and (2527.2400,2108.3300) .. (2526.2900,2108.3300) -- (2515.9800,2108.3300) .. controls (2515.0300,2108.3300) and (2514.2600,2107.5600) .. (2514.2600,2106.6100) .. controls (2514.2600,2105.6600) and (2515.0300,2104.8900) .. (2515.9800,2104.8900) -- cycle(2540.0400,2104.8900) -- (2550.3500,2104.8900) .. controls (2551.3000,2104.8900) and (2552.0700,2105.6600) .. (2552.0700,2106.6100) .. controls (2552.0700,2107.5600) and (2551.3000,2108.3300) .. (2550.3500,2108.3300) -- (2540.0400,2108.3300) .. controls (2539.0900,2108.3300) and (2538.3200,2107.5600) .. (2538.3200,2106.6100) .. controls (2538.3200,2105.6600) and (2539.0900,2104.8900) .. (2540.0400,2104.8900) -- cycle(2564.1000,2104.8900) -- (2574.4200,2104.8900) .. controls (2575.3600,2104.8900) and (2576.1300,2105.6600) .. (2576.1300,2106.6100) .. controls (2576.1300,2107.5600) and (2575.3600,2108.3300) .. (2574.4200,2108.3300) -- (2564.1000,2108.3300) .. controls (2563.1500,2108.3300) and (2562.3800,2107.5600) .. (2562.3800,2106.6100) .. controls (2562.3800,2105.6600) and (2563.1500,2104.8900) .. (2564.1000,2104.8900) -- cycle(2588.1600,2104.8900) -- (2598.4800,2104.8900) .. controls (2599.4300,2104.8900) and (2600.2000,2105.6600) .. (2600.2000,2106.6100) .. controls (2600.2000,2107.5600) and (2599.4300,2108.3300) .. (2598.4800,2108.3300) -- (2588.1600,2108.3300) .. controls (2587.2200,2108.3300) and (2586.4500,2107.5600) .. (2586.4500,2106.6100) .. controls (2586.4500,2105.6600) and (2587.2200,2104.8900) .. (2588.1600,2104.8900) -- cycle(2612.2300,2104.8900) -- (2622.5400,2104.8900) .. controls (2623.4900,2104.8900) and (2624.2600,2105.6600) .. (2624.2600,2106.6100) .. controls (2624.2600,2107.5600) and (2623.4900,2108.3300) .. (2622.5400,2108.3300) -- (2612.2300,2108.3300) .. controls (2611.2800,2108.3300) and (2610.5100,2107.5600) .. (2610.5100,2106.6100) .. controls (2610.5100,2105.6600) and (2611.2800,2104.8900) .. (2612.2300,2104.8900) -- cycle(2636.2900,2104.8900) -- (2646.6000,2104.8900) .. controls (2647.5500,2104.8900) and (2648.3200,2105.6600) .. (2648.3200,2106.6100) .. controls (2648.3200,2107.5600) and (2647.5500,2108.3300) .. (2646.6000,2108.3300) -- (2636.2900,2108.3300) .. controls (2635.3400,2108.3300) and (2634.5700,2107.5600) .. (2634.5700,2106.6100) .. controls (2634.5700,2105.6600) and (2635.3400,2104.8900) .. (2636.2900,2104.8900) -- cycle(2660.3500,2104.8900) -- (2670.6600,2104.8900) .. controls (2671.6100,2104.8900) and (2672.3800,2105.6600) .. (2672.3800,2106.6100) .. controls (2672.3800,2107.5600) and (2671.6100,2108.3300) .. (2670.6600,2108.3300) -- (2660.3500,2108.3300) .. controls (2659.4000,2108.3300) and (2658.6300,2107.5600) .. (2658.6300,2106.6100) .. controls (2658.6300,2105.6600) and (2659.4000,2104.8900) .. (2660.3500,2104.8900) -- cycle(2684.4200,2104.8900) -- (2694.7300,2104.8900) .. controls (2695.6800,2104.8900) and (2696.4500,2105.6600) .. (2696.4500,2106.6100) .. controls (2696.4500,2107.5600) and (2695.6800,2108.3300) .. (2694.7300,2108.3300) -- (2684.4200,2108.3300) .. controls (2683.4700,2108.3300) and (2682.7000,2107.5600) .. (2682.7000,2106.6100) .. controls (2682.7000,2105.6600) and (2683.4700,2104.8900) .. (2684.4200,2104.8900) -- cycle(2708.4800,2104.8900) -- (2718.7900,2104.8900) .. controls (2719.7400,2104.8900) and (2720.5100,2105.6600) .. (2720.5100,2106.6100) .. controls (2720.5100,2107.5600) and (2719.7400,2108.3300) .. (2718.7900,2108.3300) -- (2708.4800,2108.3300) .. controls (2707.5300,2108.3300) and (2706.7600,2107.5600) .. (2706.7600,2106.6100) .. controls (2706.7600,2105.6600) and (2707.5300,2104.8900) .. (2708.4800,2104.8900) -- cycle(2732.5400,2104.8900) -- (2742.8500,2104.8900) .. controls (2743.8000,2104.8900) and (2744.5700,2105.6600) .. (2744.5700,2106.6100) .. controls (2744.5700,2107.5600) and (2743.8000,2108.3300) .. (2742.8500,2108.3300) -- (2732.5400,2108.3300) .. controls (2731.5900,2108.3300) and (2730.8200,2107.5600) .. (2730.8200,2106.6100) .. controls (2730.8200,2105.6600) and (2731.5900,2104.8900) .. (2732.5400,2104.8900) -- cycle(2756.6000,2104.8900) -- (2766.9200,2104.8900) .. controls (2767.8600,2104.8900) and (2768.6300,2105.6600) .. (2768.6300,2106.6100) .. controls (2768.6300,2107.5600) and (2767.8600,2108.3300) .. (2766.9200,2108.3300) -- (2756.6000,2108.3300) .. controls (2755.6500,2108.3300) and (2754.8800,2107.5600) .. (2754.8800,2106.6100) .. controls (2754.8800,2105.6600) and (2755.6500,2104.8900) .. (2756.6000,2104.8900) -- cycle(2780.6600,2104.8900) -- (2790.9800,2104.8900) .. controls (2791.9300,2104.8900) and (2792.7000,2105.6600) .. (2792.7000,2106.6100) .. controls (2792.7000,2107.5600) and (2791.9300,2108.3300) .. (2790.9800,2108.3300) -- (2780.6600,2108.3300) .. controls (2779.7200,2108.3300) and (2778.9500,2107.5600) .. (2778.9500,2106.6100) .. controls (2778.9500,2105.6600) and (2779.7200,2104.8900) .. (2780.6600,2104.8900) -- cycle(2804.7300,2104.8900) -- (2815.0400,2104.8900) .. controls (2815.9900,2104.8900) and (2816.7600,2105.6600) .. (2816.7600,2106.6100) .. controls (2816.7600,2107.5600) and (2815.9900,2108.3300) .. (2815.0400,2108.3300) -- (2804.7300,2108.3300) .. controls (2803.7800,2108.3300) and (2803.0100,2107.5600) .. (2803.0100,2106.6100) .. controls (2803.0100,2105.6600) and (2803.7800,2104.8900) .. (2804.7300,2104.8900) -- cycle(2828.7900,2104.8900) -- (2839.1000,2104.8900) .. controls (2840.0500,2104.8900) and (2840.8200,2105.6600) .. (2840.8200,2106.6100) .. controls (2840.8200,2107.5600) and (2840.0500,2108.3300) .. (2839.1000,2108.3300) -- (2828.7900,2108.3300) .. controls (2827.8400,2108.3300) and (2827.0700,2107.5600) .. (2827.0700,2106.6100) .. controls (2827.0700,2105.6600) and (2827.8400,2104.8900) .. (2828.7900,2104.8900) -- cycle(2852.8500,2104.8900) -- (2863.1600,2104.8900) .. controls (2864.1100,2104.8900) and (2864.8800,2105.6600) .. (2864.8800,2106.6100) .. controls (2864.8800,2107.5600) and (2864.1100,2108.3300) .. (2863.1600,2108.3300) -- (2852.8500,2108.3300) .. controls (2851.9000,2108.3300) and (2851.1300,2107.5600) .. (2851.1300,2106.6100) .. controls (2851.1300,2105.6600) and (2851.9000,2104.8900) .. (2852.8500,2104.8900) -- cycle(2876.9200,2104.8900) -- (2887.2300,2104.8900) .. controls (2888.1800,2104.8900) and (2888.9500,2105.6600) .. (2888.9500,2106.6100) .. controls (2888.9500,2107.5600) and (2888.1800,2108.3300) .. (2887.2300,2108.3300) -- (2876.9200,2108.3300) .. controls (2875.9700,2108.3300) and (2875.2000,2107.5600) .. (2875.2000,2106.6100) .. controls (2875.2000,2105.6600) and (2875.9700,2104.8900) .. (2876.9200,2104.8900) -- cycle(2900.9800,2104.8900) -- (2911.2900,2104.8900) .. controls (2912.2400,2104.8900) and (2913.0100,2105.6600) .. (2913.0100,2106.6100) .. controls (2913.0100,2107.5600) and (2912.2400,2108.3300) .. (2911.2900,2108.3300) -- (2900.9800,2108.3300) .. controls (2900.0300,2108.3300) and (2899.2600,2107.5600) .. (2899.2600,2106.6100) .. controls (2899.2600,2105.6600) and (2900.0300,2104.8900) .. (2900.9800,2104.8900) -- cycle(2925.0400,2104.8900) -- (2935.3500,2104.8900) .. controls (2936.3000,2104.8900) and (2937.0700,2105.6600) .. (2937.0700,2106.6100) .. controls (2937.0700,2107.5600) and (2936.3000,2108.3300) .. (2935.3500,2108.3300) -- (2925.0400,2108.3300) .. controls (2924.0900,2108.3300) and (2923.3200,2107.5600) .. (2923.3200,2106.6100) .. controls (2923.3200,2105.6600) and (2924.0900,2104.8900) .. (2925.0400,2104.8900) -- cycle(2949.1000,2104.8900) -- (2959.4200,2104.8900) .. controls (2960.3600,2104.8900) and (2961.1300,2105.6600) .. (2961.1300,2106.6100) .. controls (2961.1300,2107.5600) and (2960.3600,2108.3300) .. (2959.4200,2108.3300) -- (2949.1000,2108.3300) .. controls (2948.1500,2108.3300) and (2947.3800,2107.5600) .. (2947.3800,2106.6100) .. controls (2947.3800,2105.6600) and (2948.1500,2104.8900) .. (2949.1000,2104.8900) -- cycle(2973.1600,2104.8900) -- (2983.4800,2104.8900) .. controls (2984.4300,2104.8900) and (2985.2000,2105.6600) .. (2985.2000,2106.6100) .. controls (2985.2000,2107.5600) and (2984.4300,2108.3300) .. (2983.4800,2108.3300) -- (2973.1600,2108.3300) .. controls (2972.2200,2108.3300) and (2971.4500,2107.5600) .. (2971.4500,2106.6100) .. controls (2971.4500,2105.6600) and (2972.2200,2104.8900) .. (2973.1600,2104.8900) -- cycle(2997.2300,2104.8900) -- (3007.5400,2104.8900) .. controls (3008.4900,2104.8900) and (3009.2600,2105.6600) .. (3009.2600,2106.6100) .. controls (3009.2600,2107.5600) and (3008.4900,2108.3300) .. (3007.5400,2108.3300) -- (2997.2300,2108.3300) .. controls (2996.2800,2108.3300) and (2995.5100,2107.5600) .. (2995.5100,2106.6100) .. controls (2995.5100,2105.6600) and (2996.2800,2104.8900) .. (2997.2300,2104.8900) -- cycle(3021.2900,2104.8900) -- (3031.6000,2104.8900) .. controls (3032.5500,2104.8900) and (3033.3200,2105.6600) .. (3033.3200,2106.6100) .. controls (3033.3200,2107.5600) and (3032.5500,2108.3300) .. (3031.6000,2108.3300) -- (3021.2900,2108.3300) .. controls (3020.3400,2108.3300) and (3019.5700,2107.5600) .. (3019.5700,2106.6100) .. controls (3019.5700,2105.6600) and (3020.3400,2104.8900) .. (3021.2900,2104.8900) -- cycle(3045.3500,2104.8900) -- (3055.6600,2104.8900) .. controls (3056.6100,2104.8900) and (3057.3800,2105.6600) .. (3057.3800,2106.6100) .. controls (3057.3800,2107.5600) and (3056.6100,2108.3300) .. (3055.6600,2108.3300) -- (3045.3500,2108.3300) .. controls (3044.4000,2108.3300) and (3043.6300,2107.5600) .. (3043.6300,2106.6100) .. controls (3043.6300,2105.6600) and (3044.4000,2104.8900) .. (3045.3500,2104.8900) -- cycle(3069.4200,2104.8900) -- (3079.7300,2104.8900) .. controls (3080.6800,2104.8900) and (3081.4500,2105.6600) .. (3081.4500,2106.6100) .. controls (3081.4500,2107.5600) and (3080.6800,2108.3300) .. (3079.7300,2108.3300) -- (3069.4200,2108.3300) .. controls (3068.4700,2108.3300) and (3067.7000,2107.5600) .. (3067.7000,2106.6100) .. controls (3067.7000,2105.6600) and (3068.4700,2104.8900) .. (3069.4200,2104.8900) -- cycle(3093.4800,2104.8900) -- (3103.7900,2104.8900) .. controls (3104.7400,2104.8900) and (3105.5100,2105.6600) .. (3105.5100,2106.6100) .. controls (3105.5100,2107.5600) and (3104.7400,2108.3300) .. (3103.7900,2108.3300) -- (3093.4800,2108.3300) .. controls (3092.5300,2108.3300) and (3091.7600,2107.5600) .. (3091.7600,2106.6100) .. controls (3091.7600,2105.6600) and (3092.5300,2104.8900) .. (3093.4800,2104.8900) -- cycle(3117.5400,2104.8900) -- (3127.8500,2104.8900) .. controls (3128.8000,2104.8900) and (3129.5700,2105.6600) .. (3129.5700,2106.6100) .. controls (3129.5700,2107.5600) and (3128.8000,2108.3300) .. (3127.8500,2108.3300) -- (3117.5400,2108.3300) .. controls (3116.5900,2108.3300) and (3115.8200,2107.5600) .. (3115.8200,2106.6100) .. controls (3115.8200,2105.6600) and (3116.5900,2104.8900) .. (3117.5400,2104.8900) -- cycle(3141.6000,2104.8900) -- (3151.9200,2104.8900) .. controls (3152.8600,2104.8900) and (3153.6300,2105.6600) .. (3153.6300,2106.6100) .. controls (3153.6300,2107.5600) and (3152.8600,2108.3300) .. (3151.9200,2108.3300) -- (3141.6000,2108.3300) .. controls (3140.6500,2108.3300) and (3139.8800,2107.5600) .. (3139.8800,2106.6100) .. controls (3139.8800,2105.6600) and (3140.6500,2104.8900) .. (3141.6000,2104.8900) -- cycle(3165.6600,2104.8900) -- (3175.9800,2104.8900) .. controls (3176.9300,2104.8900) and (3177.7000,2105.6600) .. (3177.7000,2106.6100) .. controls (3177.7000,2107.5600) and (3176.9300,2108.3300) .. (3175.9800,2108.3300) -- (3165.6600,2108.3300) .. controls (3164.7200,2108.3300) and (3163.9500,2107.5600) .. (3163.9500,2106.6100) .. controls (3163.9500,2105.6600) and (3164.7200,2104.8900) .. (3165.6600,2104.8900) -- cycle(3189.7300,2104.8900) -- (3200.0400,2104.8900) .. controls (3200.9900,2104.8900) and (3201.7600,2105.6600) .. (3201.7600,2106.6100) .. controls (3201.7600,2107.5600) and (3200.9900,2108.3300) .. (3200.0400,2108.3300) -- (3189.7300,2108.3300) .. controls (3188.7800,2108.3300) and (3188.0100,2107.5600) .. (3188.0100,2106.6100) .. controls (3188.0100,2105.6600) and (3188.7800,2104.8900) .. (3189.7300,2104.8900) -- cycle(3213.7900,2104.8900) -- (3224.1000,2104.8900) .. controls (3225.0500,2104.8900) and (3225.8200,2105.6600) .. (3225.8200,2106.6100) .. controls (3225.8200,2107.5600) and (3225.0500,2108.3300) .. (3224.1000,2108.3300) -- (3213.7900,2108.3300) .. controls (3212.8400,2108.3300) and (3212.0700,2107.5600) .. (3212.0700,2106.6100) .. controls (3212.0700,2105.6600) and (3212.8400,2104.8900) .. (3213.7900,2104.8900) -- cycle(3237.8500,2104.8900) -- (3248.1600,2104.8900) .. controls (3249.1100,2104.8900) and (3249.8800,2105.6600) .. (3249.8800,2106.6100) .. controls (3249.8800,2107.5600) and (3249.1100,2108.3300) .. (3248.1600,2108.3300) -- (3237.8500,2108.3300) .. controls (3236.9000,2108.3300) and (3236.1300,2107.5600) .. (3236.1300,2106.6100) .. controls (3236.1300,2105.6600) and (3236.9000,2104.8900) .. (3237.8500,2104.8900) -- cycle(3261.9200,2104.8900) -- (3272.2300,2104.8900) .. controls (3273.1800,2104.8900) and (3273.9500,2105.6600) .. (3273.9500,2106.6100) .. controls (3273.9500,2107.5600) and (3273.1800,2108.3300) .. (3272.2300,2108.3300) -- (3261.9200,2108.3300) .. controls (3260.9700,2108.3300) and (3260.2000,2107.5600) .. (3260.2000,2106.6100) .. controls (3260.2000,2105.6600) and (3260.9700,2104.8900) .. (3261.9200,2104.8900) -- cycle(3285.9800,2104.8900) -- (3296.2900,2104.8900) .. controls (3297.2400,2104.8900) and (3298.0100,2105.6600) .. (3298.0100,2106.6100) .. controls (3298.0100,2107.5600) and (3297.2400,2108.3300) .. (3296.2900,2108.3300) -- (3285.9800,2108.3300) .. controls (3285.0300,2108.3300) and (3284.2600,2107.5600) .. (3284.2600,2106.6100) .. controls (3284.2600,2105.6600) and (3285.0300,2104.8900) .. (3285.9800,2104.8900) -- cycle(3310.0400,2104.8900) -- (3320.3500,2104.8900) .. controls (3321.3000,2104.8900) and (3322.0700,2105.6600) .. (3322.0700,2106.6100) .. controls (3322.0700,2107.5600) and (3321.3000,2108.3300) .. (3320.3500,2108.3300) -- (3310.0400,2108.3300) .. controls (3309.0900,2108.3300) and (3308.3200,2107.5600) .. (3308.3200,2106.6100) .. controls (3308.3200,2105.6600) and (3309.0900,2104.8900) .. (3310.0400,2104.8900) -- cycle(3334.1000,2104.8900) -- (3344.4200,2104.8900) .. controls (3345.3600,2104.8900) and (3346.1300,2105.6600) .. (3346.1300,2106.6100) .. controls (3346.1300,2107.5600) and (3345.3600,2108.3300) .. (3344.4200,2108.3300) -- (3334.1000,2108.3300) .. controls (3333.1500,2108.3300) and (3332.3800,2107.5600) .. (3332.3800,2106.6100) .. controls (3332.3800,2105.6600) and (3333.1500,2104.8900) .. (3334.1000,2104.8900) -- cycle(3358.1600,2104.8900) -- (3368.4800,2104.8900) .. controls (3369.4300,2104.8900) and (3370.2000,2105.6600) .. (3370.2000,2106.6100) .. controls (3370.2000,2107.5600) and (3369.4300,2108.3300) .. (3368.4800,2108.3300) -- (3358.1600,2108.3300) .. controls (3357.2200,2108.3300) and (3356.4500,2107.5600) .. (3356.4500,2106.6100) .. controls (3356.4500,2105.6600) and (3357.2200,2104.8900) .. (3358.1600,2104.8900) -- cycle(3382.2300,2104.8900) -- (3392.5400,2104.8900) .. controls (3393.4900,2104.8900) and (3394.2600,2105.6600) .. (3394.2600,2106.6100) .. controls (3394.2600,2107.5600) and (3393.4900,2108.3300) .. (3392.5400,2108.3300) -- (3382.2300,2108.3300) .. controls (3381.2800,2108.3300) and (3380.5100,2107.5600) .. (3380.5100,2106.6100) .. controls (3380.5100,2105.6600) and (3381.2800,2104.8900) .. (3382.2300,2104.8900) -- cycle(3406.2900,2104.8900) -- (3416.6000,2104.8900) .. controls (3417.5500,2104.8900) and (3418.3200,2105.6600) .. (3418.3200,2106.6100) .. controls (3418.3200,2107.5600) and (3417.5500,2108.3300) .. (3416.6000,2108.3300) -- (3406.2900,2108.3300) .. controls (3405.3400,2108.3300) and (3404.5700,2107.5600) .. (3404.5700,2106.6100) .. controls (3404.5700,2105.6600) and (3405.3400,2104.8900) .. (3406.2900,2104.8900) -- cycle(3430.3500,2104.8900) -- (3440.6600,2104.8900) .. controls (3441.6100,2104.8900) and (3442.3800,2105.6600) .. (3442.3800,2106.6100) .. controls (3442.3800,2107.5600) and (3441.6100,2108.3300) .. (3440.6600,2108.3300) -- (3430.3500,2108.3300) .. controls (3429.4000,2108.3300) and (3428.6300,2107.5600) .. (3428.6300,2106.6100) .. controls (3428.6300,2105.6600) and (3429.4000,2104.8900) .. (3430.3500,2104.8900) -- cycle(3454.4200,2104.8900) -- (3464.7300,2104.8900) .. controls (3465.6800,2104.8900) and (3466.4500,2105.6600) .. (3466.4500,2106.6100) .. controls (3466.4500,2107.5600) and (3465.6800,2108.3300) .. (3464.7300,2108.3300) -- (3454.4200,2108.3300) .. controls (3453.4700,2108.3300) and (3452.7000,2107.5600) .. (3452.7000,2106.6100) .. controls (3452.7000,2105.6600) and (3453.4700,2104.8900) .. (3454.4200,2104.8900) -- cycle(3478.4800,2104.8900) -- (3488.7900,2104.8900) .. controls (3489.7400,2104.8900) and (3490.5100,2105.6600) .. (3490.5100,2106.6100) .. controls (3490.5100,2107.5600) and (3489.7400,2108.3300) .. (3488.7900,2108.3300) -- (3478.4800,2108.3300) .. controls (3477.5300,2108.3300) and (3476.7600,2107.5600) .. (3476.7600,2106.6100) .. controls (3476.7600,2105.6600) and (3477.5300,2104.8900) .. (3478.4800,2104.8900) -- cycle(3502.5400,2104.8900) -- (3512.8500,2104.8900) .. controls (3513.8000,2104.8900) and (3514.5700,2105.6600) .. (3514.5700,2106.6100) .. controls (3514.5700,2107.5600) and (3513.8000,2108.3300) .. (3512.8500,2108.3300) -- (3502.5400,2108.3300) .. controls (3501.5900,2108.3300) and (3500.8200,2107.5600) .. (3500.8200,2106.6100) .. controls (3500.8200,2105.6600) and (3501.5900,2104.8900) .. (3502.5400,2104.8900) -- cycle(3526.6000,2104.8900) -- (3536.9200,2104.8900) .. controls (3537.8600,2104.8900) and (3538.6300,2105.6600) .. (3538.6300,2106.6100) .. controls (3538.6300,2107.5600) and (3537.8600,2108.3300) .. (3536.9200,2108.3300) -- (3526.6000,2108.3300) .. controls (3525.6500,2108.3300) and (3524.8800,2107.5600) .. (3524.8800,2106.6100) .. controls (3524.8800,2105.6600) and (3525.6500,2104.8900) .. (3526.6000,2104.8900) -- cycle(3550.6600,2104.8900) -- (3560.9800,2104.8900) .. controls (3561.9300,2104.8900) and (3562.7000,2105.6600) .. (3562.7000,2106.6100) .. controls (3562.7000,2107.5600) and (3561.9300,2108.3300) .. (3560.9800,2108.3300) -- (3550.6600,2108.3300) .. controls (3549.7200,2108.3300) and (3548.9500,2107.5600) .. (3548.9500,2106.6100) .. controls (3548.9500,2105.6600) and (3549.7200,2104.8900) .. (3550.6600,2104.8900) -- cycle(3574.7300,2104.8900) -- (3585.0400,2104.8900) .. controls (3585.9900,2104.8900) and (3586.7600,2105.6600) .. (3586.7600,2106.6100) .. controls (3586.7600,2107.5600) and (3585.9900,2108.3300) .. (3585.0400,2108.3300) -- (3574.7300,2108.3300) .. controls (3573.7800,2108.3300) and (3573.0100,2107.5600) .. (3573.0100,2106.6100) .. controls (3573.0100,2105.6600) and (3573.7800,2104.8900) .. (3574.7300,2104.8900) -- cycle(3598.7900,2104.8900) -- (3609.1000,2104.8900) .. controls (3610.0500,2104.8900) and (3610.8200,2105.6600) .. (3610.8200,2106.6100) .. controls (3610.8200,2107.5600) and (3610.0500,2108.3300) .. (3609.1000,2108.3300) -- (3598.7900,2108.3300) .. controls (3597.8400,2108.3300) and (3597.0700,2107.5600) .. (3597.0700,2106.6100) .. controls (3597.0700,2105.6600) and (3597.8400,2104.8900) .. (3598.7900,2104.8900) -- cycle(3622.8500,2104.8900) -- (3633.1600,2104.8900) .. controls (3634.1100,2104.8900) and (3634.8800,2105.6600) .. (3634.8800,2106.6100) .. controls (3634.8800,2107.5600) and (3634.1100,2108.3300) .. (3633.1600,2108.3300) -- (3622.8500,2108.3300) .. controls (3621.9000,2108.3300) and (3621.1300,2107.5600) .. (3621.1300,2106.6100) .. controls (3621.1300,2105.6600) and (3621.9000,2104.8900) .. (3622.8500,2104.8900) -- cycle(3646.9200,2104.8900) -- (3657.2300,2104.8900) .. controls (3658.1800,2104.8900) and (3658.9500,2105.6600) .. (3658.9500,2106.6100) .. controls (3658.9500,2107.5600) and (3658.1800,2108.3300) .. (3657.2300,2108.3300) -- (3646.9200,2108.3300) .. controls (3645.9700,2108.3300) and (3645.2000,2107.5600) .. (3645.2000,2106.6100) .. controls (3645.2000,2105.6600) and (3645.9700,2104.8900) .. (3646.9200,2104.8900) -- cycle(3670.9800,2104.8900) -- (3681.2900,2104.8900) .. controls (3682.2400,2104.8900) and (3683.0100,2105.6600) .. (3683.0100,2106.6100) .. controls (3683.0100,2107.5600) and (3682.2400,2108.3300) .. (3681.2900,2108.3300) -- (3670.9800,2108.3300) .. controls (3670.0300,2108.3300) and (3669.2600,2107.5600) .. (3669.2600,2106.6100) .. controls (3669.2600,2105.6600) and (3670.0300,2104.8900) .. (3670.9800,2104.8900) -- cycle(3695.0400,2104.8900) -- (3705.3500,2104.8900) .. controls (3706.3000,2104.8900) and (3707.0700,2105.6600) .. (3707.0700,2106.6100) .. controls (3707.0700,2107.5600) and (3706.3000,2108.3300) .. (3705.3500,2108.3300) -- (3695.0400,2108.3300) .. controls (3694.0900,2108.3300) and (3693.3200,2107.5600) .. (3693.3200,2106.6100) .. controls (3693.3200,2105.6600) and (3694.0900,2104.8900) .. (3695.0400,2104.8900) -- cycle(3719.1000,2104.8900) -- (3729.4200,2104.8900) .. controls (3730.3600,2104.8900) and (3731.1300,2105.6600) .. (3731.1300,2106.6100) .. controls (3731.1300,2107.5600) and (3730.3600,2108.3300) .. (3729.4200,2108.3300) -- (3719.1000,2108.3300) .. controls (3718.1500,2108.3300) and (3717.3800,2107.5600) .. (3717.3800,2106.6100) .. controls (3717.3800,2105.6600) and (3718.1500,2104.8900) .. (3719.1000,2104.8900) -- cycle(3743.1600,2104.8900) -- (3753.4800,2104.8900) .. controls (3754.4300,2104.8900) and (3755.2000,2105.6600) .. (3755.2000,2106.6100) .. controls (3755.2000,2107.5600) and (3754.4300,2108.3300) .. (3753.4800,2108.3300) -- (3743.1600,2108.3300) .. controls (3742.2200,2108.3300) and (3741.4500,2107.5600) .. (3741.4500,2106.6100) .. controls (3741.4500,2105.6600) and (3742.2200,2104.8900) .. (3743.1600,2104.8900) -- cycle(3767.2300,2104.8900) -- (3777.5400,2104.8900) .. controls (3778.4900,2104.8900) and (3779.2600,2105.6600) .. (3779.2600,2106.6100) .. controls (3779.2600,2107.5600) and (3778.4900,2108.3300) .. (3777.5400,2108.3300) -- (3767.2300,2108.3300) .. controls (3766.2800,2108.3300) and (3765.5100,2107.5600) .. (3765.5100,2106.6100) .. controls (3765.5100,2105.6600) and (3766.2800,2104.8900) .. (3767.2300,2104.8900) -- cycle(3791.2900,2104.8900) -- (3801.6000,2104.8900) .. controls (3802.5500,2104.8900) and (3803.3200,2105.6600) .. (3803.3200,2106.6100) .. controls (3803.3200,2107.5600) and (3802.5500,2108.3300) .. (3801.6000,2108.3300) -- (3791.2900,2108.3300) .. controls (3790.3400,2108.3300) and (3789.5700,2107.5600) .. (3789.5700,2106.6100) .. controls (3789.5700,2105.6600) and (3790.3400,2104.8900) .. (3791.2900,2104.8900) -- cycle(3815.3500,2104.8900) -- (3825.6600,2104.8900) .. controls (3826.6100,2104.8900) and (3827.3800,2105.6600) .. (3827.3800,2106.6100) .. controls (3827.3800,2107.5600) and (3826.6100,2108.3300) .. (3825.6600,2108.3300) -- (3815.3500,2108.3300) .. controls (3814.4000,2108.3300) and (3813.6300,2107.5600) .. (3813.6300,2106.6100) .. controls (3813.6300,2105.6600) and (3814.4000,2104.8900) .. (3815.3500,2104.8900) -- cycle(3839.4200,2104.8900) -- (3849.7300,2104.8900) .. controls (3850.6800,2104.8900) and (3851.4500,2105.6600) .. (3851.4500,2106.6100) .. controls (3851.4500,2107.5600) and (3850.6800,2108.3300) .. (3849.7300,2108.3300) -- (3839.4200,2108.3300) .. controls (3838.4700,2108.3300) and (3837.7000,2107.5600) .. (3837.7000,2106.6100) .. controls (3837.7000,2105.6600) and (3838.4700,2104.8900) .. (3839.4200,2104.8900) -- cycle(3863.4800,2104.8900) -- (3873.7900,2104.8900) .. controls (3874.7400,2104.8900) and (3875.5100,2105.6600) .. (3875.5100,2106.6100) .. controls (3875.5100,2107.5600) and (3874.7400,2108.3300) .. (3873.7900,2108.3300) -- (3863.4800,2108.3300) .. controls (3862.5300,2108.3300) and (3861.7600,2107.5600) .. (3861.7600,2106.6100) .. controls (3861.7600,2105.6600) and (3862.5300,2104.8900) .. (3863.4800,2104.8900) -- cycle(3887.5400,2104.8900) -- (3897.8500,2104.8900) .. controls (3898.8000,2104.8900) and (3899.5700,2105.6600) .. (3899.5700,2106.6100) .. controls (3899.5700,2107.5600) and (3898.8000,2108.3300) .. (3897.8500,2108.3300) -- (3887.5400,2108.3300) .. controls (3886.5900,2108.3300) and (3885.8200,2107.5600) .. (3885.8200,2106.6100) .. controls (3885.8200,2105.6600) and (3886.5900,2104.8900) .. (3887.5400,2104.8900) -- cycle(3911.6000,2104.8900) -- (3921.9200,2104.8900) .. controls (3922.8600,2104.8900) and (3923.6300,2105.6600) .. (3923.6300,2106.6100) .. controls (3923.6300,2107.5600) and (3922.8600,2108.3300) .. (3921.9200,2108.3300) -- (3911.6000,2108.3300) .. controls (3910.6500,2108.3300) and (3909.8800,2107.5600) .. (3909.8800,2106.6100) .. controls (3909.8800,2105.6600) and (3910.6500,2104.8900) .. (3911.6000,2104.8900) -- cycle(3935.6600,2104.8900) -- (3945.9800,2104.8900) .. controls (3946.9300,2104.8900) and (3947.7000,2105.6600) .. (3947.7000,2106.6100) .. controls (3947.7000,2107.5600) and (3946.9300,2108.3300) .. (3945.9800,2108.3300) -- (3935.6600,2108.3300) .. controls (3934.7200,2108.3300) and (3933.9500,2107.5600) .. (3933.9500,2106.6100) .. controls (3933.9500,2105.6600) and (3934.7200,2104.8900) .. (3935.6600,2104.8900) -- cycle(3959.7300,2104.8900) -- (3970.0400,2104.8900) .. controls (3970.9900,2104.8900) and (3971.7600,2105.6600) .. (3971.7600,2106.6100) .. controls (3971.7600,2107.5600) and (3970.9900,2108.3300) .. (3970.0400,2108.3300) -- (3959.7300,2108.3300) .. controls (3958.7800,2108.3300) and (3958.0100,2107.5600) .. (3958.0100,2106.6100) .. controls (3958.0100,2105.6600) and (3958.7800,2104.8900) .. (3959.7300,2104.8900) -- cycle(3983.7900,2104.8900) -- (3994.1000,2104.8900) .. controls (3995.0500,2104.8900) and (3995.8200,2105.6600) .. (3995.8200,2106.6100) .. controls (3995.8200,2107.5600) and (3995.0500,2108.3300) .. (3994.1000,2108.3300) -- (3983.7900,2108.3300) .. controls (3982.8400,2108.3300) and (3982.0700,2107.5600) .. (3982.0700,2106.6100) .. controls (3982.0700,2105.6600) and (3982.8400,2104.8900) .. (3983.7900,2104.8900) -- cycle(4007.8500,2104.8900) -- (4018.1600,2104.8900) .. controls (4019.1100,2104.8900) and (4019.8800,2105.6600) .. (4019.8800,2106.6100) .. controls (4019.8800,2107.5600) and (4019.1100,2108.3300) .. (4018.1600,2108.3300) -- (4007.8500,2108.3300) .. controls (4006.9000,2108.3300) and (4006.1300,2107.5600) .. (4006.1300,2106.6100) .. controls (4006.1300,2105.6600) and (4006.9000,2104.8900) .. (4007.8500,2104.8900) -- cycle(4031.9200,2104.8900) -- (4042.2300,2104.8900) .. controls (4043.1800,2104.8900) and (4043.9500,2105.6600) .. (4043.9500,2106.6100) .. controls (4043.9500,2107.5600) and (4043.1800,2108.3300) .. (4042.2300,2108.3300) -- (4031.9200,2108.3300) .. controls (4030.9700,2108.3300) and (4030.2000,2107.5600) .. (4030.2000,2106.6100) .. controls (4030.2000,2105.6600) and (4030.9700,2104.8900) .. (4031.9200,2104.8900) -- cycle(4055.9800,2104.8900) -- (4066.2900,2104.8900) .. controls (4067.2400,2104.8900) and (4068.0100,2105.6600) .. (4068.0100,2106.6100) .. controls (4068.0100,2107.5600) and (4067.2400,2108.3300) .. (4066.2900,2108.3300) -- (4055.9800,2108.3300) .. controls (4055.0300,2108.3300) and (4054.2600,2107.5600) .. (4054.2600,2106.6100) .. controls (4054.2600,2105.6600) and (4055.0300,2104.8900) .. (4055.9800,2104.8900) -- cycle(4080.0400,2104.8900) -- (4090.3500,2104.8900) .. controls (4091.3000,2104.8900) and (4092.0700,2105.6600) .. (4092.0700,2106.6100) .. controls (4092.0700,2107.5600) and (4091.3000,2108.3300) .. (4090.3500,2108.3300) -- (4080.0400,2108.3300) .. controls (4079.0900,2108.3300) and (4078.3200,2107.5600) .. (4078.3200,2106.6100) .. controls (4078.3200,2105.6600) and (4079.0900,2104.8900) .. (4080.0400,2104.8900) -- cycle(4104.1000,2104.8900) -- (4114.4200,2104.8900) .. controls (4115.3600,2104.8900) and (4116.1300,2105.6600) .. (4116.1300,2106.6100) .. controls (4116.1300,2107.5600) and (4115.3600,2108.3300) .. (4114.4200,2108.3300) -- (4104.1000,2108.3300) .. controls (4103.1500,2108.3300) and (4102.3800,2107.5600) .. (4102.3800,2106.6100) .. controls (4102.3800,2105.6600) and (4103.1500,2104.8900) .. (4104.1000,2104.8900) -- cycle(4128.1600,2104.8900) -- (4138.4800,2104.8900) .. controls (4139.4300,2104.8900) and (4140.2000,2105.6600) .. (4140.2000,2106.6100) .. controls (4140.2000,2107.5600) and (4139.4300,2108.3300) .. (4138.4800,2108.3300) -- (4128.1600,2108.3300) .. controls (4127.2200,2108.3300) and (4126.4500,2107.5600) .. (4126.4500,2106.6100) .. controls (4126.4500,2105.6600) and (4127.2200,2104.8900) .. (4128.1600,2104.8900) -- cycle(4152.2300,2104.8900) -- (4162.5400,2104.8900) .. controls (4163.4900,2104.8900) and (4164.2600,2105.6600) .. (4164.2600,2106.6100) .. controls (4164.2600,2107.5600) and (4163.4900,2108.3300) .. (4162.5400,2108.3300) -- (4152.2300,2108.3300) .. controls (4151.2800,2108.3300) and (4150.5100,2107.5600) .. (4150.5100,2106.6100) .. controls (4150.5100,2105.6600) and (4151.2800,2104.8900) .. (4152.2300,2104.8900) -- cycle(4176.2900,2104.8900) -- (4186.6000,2104.8900) .. controls (4187.5500,2104.8900) and (4188.3200,2105.6600) .. (4188.3200,2106.6100) .. controls (4188.3200,2107.5600) and (4187.5500,2108.3300) .. (4186.6000,2108.3300) -- (4176.2900,2108.3300) .. controls (4175.3400,2108.3300) and (4174.5700,2107.5600) .. (4174.5700,2106.6100) .. controls (4174.5700,2105.6600) and (4175.3400,2104.8900) .. (4176.2900,2104.8900) -- cycle(4200.3500,2104.8900) -- (4210.5400,2104.8900) .. controls (4211.4900,2104.8900) and (4212.2600,2105.6600) .. (4212.2600,2106.6100) .. controls (4212.2600,2107.5600) and (4211.4900,2108.3300) .. (4210.5400,2108.3300) -- (4200.3500,2108.3300) .. controls (4199.4000,2108.3300) and (4198.6300,2107.5600) .. (4198.6300,2106.6100) .. controls (4198.6300,2105.6600) and (4199.4000,2104.8900) .. (4200.3500,2104.8900) -- cycle(2347.5500,2000.8200) -- (2357.8600,2000.8200) .. controls (2358.8100,2000.8200) and (2359.5800,2001.5900) .. (2359.5800,2002.5400) .. controls (2359.5800,2003.4900) and (2358.8100,2004.2600) .. (2357.8600,2004.2600) -- (2347.5500,2004.2600) .. controls (2346.6000,2004.2600) and (2345.8300,2003.4900) .. (2345.8300,2002.5400) .. controls (2345.8300,2001.5900) and (2346.6000,2000.8200) .. (2347.5500,2000.8200) -- cycle(2371.6100,2000.8200) -- (2381.9300,2000.8200) .. controls (2382.8700,2000.8200) and (2383.6400,2001.5900) .. (2383.6400,2002.5400) .. controls (2383.6400,2003.4900) and (2382.8700,2004.2600) .. (2381.9300,2004.2600) -- (2371.6100,2004.2600) .. controls (2370.6600,2004.2600) and (2369.8900,2003.4900) .. (2369.8900,2002.5400) .. controls (2369.8900,2001.5900) and (2370.6600,2000.8200) .. (2371.6100,2000.8200) -- cycle(2395.6700,2000.8200) -- (2405.9900,2000.8200) .. controls (2406.9400,2000.8200) and (2407.7100,2001.5900) .. (2407.7100,2002.5400) .. controls (2407.7100,2003.4900) and (2406.9400,2004.2600) .. (2405.9900,2004.2600) -- (2395.6700,2004.2600) .. controls (2394.7300,2004.2600) and (2393.9600,2003.4900) .. (2393.9600,2002.5400) .. controls (2393.9600,2001.5900) and (2394.7300,2000.8200) .. (2395.6700,2000.8200) -- cycle(2419.7400,2000.8200) -- (2430.0500,2000.8200) .. controls (2431.0000,2000.8200) and (2431.7700,2001.5900) .. (2431.7700,2002.5400) .. controls (2431.7700,2003.4900) and (2431.0000,2004.2600) .. (2430.0500,2004.2600) -- (2419.7400,2004.2600) .. controls (2418.7900,2004.2600) and (2418.0200,2003.4900) .. (2418.0200,2002.5400) .. controls (2418.0200,2001.5900) and (2418.7900,2000.8200) .. (2419.7400,2000.8200) -- cycle(2443.8000,2000.8200) -- (2454.1100,2000.8200) .. controls (2455.0600,2000.8200) and (2455.8300,2001.5900) .. (2455.8300,2002.5400) .. controls (2455.8300,2003.4900) and (2455.0600,2004.2600) .. (2454.1100,2004.2600) -- (2443.8000,2004.2600) .. controls (2442.8500,2004.2600) and (2442.0800,2003.4900) .. (2442.0800,2002.5400) .. controls (2442.0800,2001.5900) and (2442.8500,2000.8200) .. (2443.8000,2000.8200) -- cycle(2467.8600,2000.8200) -- (2478.1700,2000.8200) .. controls (2479.1200,2000.8200) and (2479.8900,2001.5900) .. (2479.8900,2002.5400) .. controls (2479.8900,2003.4900) and (2479.1200,2004.2600) .. (2478.1700,2004.2600) -- (2467.8600,2004.2600) .. controls (2466.9100,2004.2600) and (2466.1400,2003.4900) .. (2466.1400,2002.5400) .. controls (2466.1400,2001.5900) and (2466.9100,2000.8200) .. (2467.8600,2000.8200) -- cycle(2491.9300,2000.8200) -- (2502.2400,2000.8200) .. controls (2503.1900,2000.8200) and (2503.9600,2001.5900) .. (2503.9600,2002.5400) .. controls (2503.9600,2003.4900) and (2503.1900,2004.2600) .. (2502.2400,2004.2600) -- (2491.9300,2004.2600) .. controls (2490.9800,2004.2600) and (2490.2100,2003.4900) .. (2490.2100,2002.5400) .. controls (2490.2100,2001.5900) and (2490.9800,2000.8200) .. (2491.9300,2000.8200) -- cycle(2515.9900,2000.8200) -- (2526.3000,2000.8200) .. controls (2527.2500,2000.8200) and (2528.0200,2001.5900) .. (2528.0200,2002.5400) .. controls (2528.0200,2003.4900) and (2527.2500,2004.2600) .. (2526.3000,2004.2600) -- (2515.9900,2004.2600) .. controls (2515.0400,2004.2600) and (2514.2700,2003.4900) .. (2514.2700,2002.5400) .. controls (2514.2700,2001.5900) and (2515.0400,2000.8200) .. (2515.9900,2000.8200) -- cycle(2540.0500,2000.8200) -- (2550.3600,2000.8200) .. controls (2551.3100,2000.8200) and (2552.0800,2001.5900) .. (2552.0800,2002.5400) .. controls (2552.0800,2003.4900) and (2551.3100,2004.2600) .. (2550.3600,2004.2600) -- (2540.0500,2004.2600) .. controls (2539.1000,2004.2600) and (2538.3300,2003.4900) .. (2538.3300,2002.5400) .. controls (2538.3300,2001.5900) and (2539.1000,2000.8200) .. (2540.0500,2000.8200) -- cycle(2564.1100,2000.8200) -- (2574.4300,2000.8200) .. controls (2575.3700,2000.8200) and (2576.1400,2001.5900) .. (2576.1400,2002.5400) .. controls (2576.1400,2003.4900) and (2575.3700,2004.2600) .. (2574.4300,2004.2600) -- (2564.1100,2004.2600) .. controls (2563.1600,2004.2600) and (2562.3900,2003.4900) .. (2562.3900,2002.5400) .. controls (2562.3900,2001.5900) and (2563.1600,2000.8200) .. (2564.1100,2000.8200) -- cycle(2588.1700,2000.8200) -- (2598.4900,2000.8200) .. controls (2599.4400,2000.8200) and (2600.2100,2001.5900) .. (2600.2100,2002.5400) .. controls (2600.2100,2003.4900) and (2599.4400,2004.2600) .. (2598.4900,2004.2600) -- (2588.1700,2004.2600) .. controls (2587.2300,2004.2600) and (2586.4600,2003.4900) .. (2586.4600,2002.5400) .. controls (2586.4600,2001.5900) and (2587.2300,2000.8200) .. (2588.1700,2000.8200) -- cycle(2612.2400,2000.8200) -- (2622.5500,2000.8200) .. controls (2623.5000,2000.8200) and (2624.2700,2001.5900) .. (2624.2700,2002.5400) .. controls (2624.2700,2003.4900) and (2623.5000,2004.2600) .. (2622.5500,2004.2600) -- (2612.2400,2004.2600) .. controls (2611.2900,2004.2600) and (2610.5200,2003.4900) .. (2610.5200,2002.5400) .. controls (2610.5200,2001.5900) and (2611.2900,2000.8200) .. (2612.2400,2000.8200) -- cycle(2636.3000,2000.8200) -- (2646.6100,2000.8200) .. controls (2647.5600,2000.8200) and (2648.3300,2001.5900) .. (2648.3300,2002.5400) .. controls (2648.3300,2003.4900) and (2647.5600,2004.2600) .. (2646.6100,2004.2600) -- (2636.3000,2004.2600) .. controls (2635.3500,2004.2600) and (2634.5800,2003.4900) .. (2634.5800,2002.5400) .. controls (2634.5800,2001.5900) and (2635.3500,2000.8200) .. (2636.3000,2000.8200) -- cycle(2660.3600,2000.8200) -- (2670.6700,2000.8200) .. controls (2671.6200,2000.8200) and (2672.3900,2001.5900) .. (2672.3900,2002.5400) .. controls (2672.3900,2003.4900) and (2671.6200,2004.2600) .. (2670.6700,2004.2600) -- (2660.3600,2004.2600) .. controls (2659.4100,2004.2600) and (2658.6400,2003.4900) .. (2658.6400,2002.5400) .. controls (2658.6400,2001.5900) and (2659.4100,2000.8200) .. (2660.3600,2000.8200) -- cycle(2684.4300,2000.8200) -- (2694.7400,2000.8200) .. controls (2695.6900,2000.8200) and (2696.4600,2001.5900) .. (2696.4600,2002.5400) .. controls (2696.4600,2003.4900) and (2695.6900,2004.2600) .. (2694.7400,2004.2600) -- (2684.4300,2004.2600) .. controls (2683.4800,2004.2600) and (2682.7100,2003.4900) .. (2682.7100,2002.5400) .. controls (2682.7100,2001.5900) and (2683.4800,2000.8200) .. (2684.4300,2000.8200) -- cycle(2708.4900,2000.8200) -- (2718.8000,2000.8200) .. controls (2719.7500,2000.8200) and (2720.5200,2001.5900) .. (2720.5200,2002.5400) .. controls (2720.5200,2003.4900) and (2719.7500,2004.2600) .. (2718.8000,2004.2600) -- (2708.4900,2004.2600) .. controls (2707.5400,2004.2600) and (2706.7700,2003.4900) .. (2706.7700,2002.5400) .. controls (2706.7700,2001.5900) and (2707.5400,2000.8200) .. (2708.4900,2000.8200) -- cycle(2732.5500,2000.8200) -- (2742.8600,2000.8200) .. controls (2743.8100,2000.8200) and (2744.5800,2001.5900) .. (2744.5800,2002.5400) .. controls (2744.5800,2003.4900) and (2743.8100,2004.2600) .. (2742.8600,2004.2600) -- (2732.5500,2004.2600) .. controls (2731.6000,2004.2600) and (2730.8300,2003.4900) .. (2730.8300,2002.5400) .. controls (2730.8300,2001.5900) and (2731.6000,2000.8200) .. (2732.5500,2000.8200) -- cycle(2756.6100,2000.8200) -- (2766.9300,2000.8200) .. controls (2767.8700,2000.8200) and (2768.6400,2001.5900) .. (2768.6400,2002.5400) .. controls (2768.6400,2003.4900) and (2767.8700,2004.2600) .. (2766.9300,2004.2600) -- (2756.6100,2004.2600) .. controls (2755.6600,2004.2600) and (2754.8900,2003.4900) .. (2754.8900,2002.5400) .. controls (2754.8900,2001.5900) and (2755.6600,2000.8200) .. (2756.6100,2000.8200) -- cycle(2780.6700,2000.8200) -- (2790.9900,2000.8200) .. controls (2791.9400,2000.8200) and (2792.7100,2001.5900) .. (2792.7100,2002.5400) .. controls (2792.7100,2003.4900) and (2791.9400,2004.2600) .. (2790.9900,2004.2600) -- (2780.6700,2004.2600) .. controls (2779.7300,2004.2600) and (2778.9600,2003.4900) .. (2778.9600,2002.5400) .. controls (2778.9600,2001.5900) and (2779.7300,2000.8200) .. (2780.6700,2000.8200) -- cycle(2804.7400,2000.8200) -- (2815.0500,2000.8200) .. controls (2816.0000,2000.8200) and (2816.7700,2001.5900) .. (2816.7700,2002.5400) .. controls (2816.7700,2003.4900) and (2816.0000,2004.2600) .. (2815.0500,2004.2600) -- (2804.7400,2004.2600) .. controls (2803.7900,2004.2600) and (2803.0200,2003.4900) .. (2803.0200,2002.5400) .. controls (2803.0200,2001.5900) and (2803.7900,2000.8200) .. (2804.7400,2000.8200) -- cycle(2828.8000,2000.8200) -- (2839.1100,2000.8200) .. controls (2840.0600,2000.8200) and (2840.8300,2001.5900) .. (2840.8300,2002.5400) .. controls (2840.8300,2003.4900) and (2840.0600,2004.2600) .. (2839.1100,2004.2600) -- (2828.8000,2004.2600) .. controls (2827.8500,2004.2600) and (2827.0800,2003.4900) .. (2827.0800,2002.5400) .. controls (2827.0800,2001.5900) and (2827.8500,2000.8200) .. (2828.8000,2000.8200) -- cycle(2852.8600,2000.8200) -- (2863.1700,2000.8200) .. controls (2864.1200,2000.8200) and (2864.8900,2001.5900) .. (2864.8900,2002.5400) .. controls (2864.8900,2003.4900) and (2864.1200,2004.2600) .. (2863.1700,2004.2600) -- (2852.8600,2004.2600) .. controls (2851.9100,2004.2600) and (2851.1400,2003.4900) .. (2851.1400,2002.5400) .. controls (2851.1400,2001.5900) and (2851.9100,2000.8200) .. (2852.8600,2000.8200) -- cycle(2876.9300,2000.8200) -- (2887.2400,2000.8200) .. controls (2888.1900,2000.8200) and (2888.9600,2001.5900) .. (2888.9600,2002.5400) .. controls (2888.9600,2003.4900) and (2888.1900,2004.2600) .. (2887.2400,2004.2600) -- (2876.9300,2004.2600) .. controls (2875.9800,2004.2600) and (2875.2100,2003.4900) .. (2875.2100,2002.5400) .. controls (2875.2100,2001.5900) and (2875.9800,2000.8200) .. (2876.9300,2000.8200) -- cycle(2900.9900,2000.8200) -- (2911.3000,2000.8200) .. controls (2912.2500,2000.8200) and (2913.0200,2001.5900) .. (2913.0200,2002.5400) .. controls (2913.0200,2003.4900) and (2912.2500,2004.2600) .. (2911.3000,2004.2600) -- (2900.9900,2004.2600) .. controls (2900.0400,2004.2600) and (2899.2700,2003.4900) .. (2899.2700,2002.5400) .. controls (2899.2700,2001.5900) and (2900.0400,2000.8200) .. (2900.9900,2000.8200) -- cycle(2925.0500,2000.8200) -- (2935.3600,2000.8200) .. controls (2936.3100,2000.8200) and (2937.0800,2001.5900) .. (2937.0800,2002.5400) .. controls (2937.0800,2003.4900) and (2936.3100,2004.2600) .. (2935.3600,2004.2600) -- (2925.0500,2004.2600) .. controls (2924.1000,2004.2600) and (2923.3300,2003.4900) .. (2923.3300,2002.5400) .. controls (2923.3300,2001.5900) and (2924.1000,2000.8200) .. (2925.0500,2000.8200) -- cycle(2949.1100,2000.8200) -- (2959.4300,2000.8200) .. controls (2960.3700,2000.8200) and (2961.1400,2001.5900) .. (2961.1400,2002.5400) .. controls (2961.1400,2003.4900) and (2960.3700,2004.2600) .. (2959.4300,2004.2600) -- (2949.1100,2004.2600) .. controls (2948.1600,2004.2600) and (2947.3900,2003.4900) .. (2947.3900,2002.5400) .. controls (2947.3900,2001.5900) and (2948.1600,2000.8200) .. (2949.1100,2000.8200) -- cycle(2973.1700,2000.8200) -- (2983.4900,2000.8200) .. controls (2984.4400,2000.8200) and (2985.2100,2001.5900) .. (2985.2100,2002.5400) .. controls (2985.2100,2003.4900) and (2984.4400,2004.2600) .. (2983.4900,2004.2600) -- (2973.1700,2004.2600) .. controls (2972.2300,2004.2600) and (2971.4600,2003.4900) .. (2971.4600,2002.5400) .. controls (2971.4600,2001.5900) and (2972.2300,2000.8200) .. (2973.1700,2000.8200) -- cycle(2997.2400,2000.8200) -- (3007.5500,2000.8200) .. controls (3008.5000,2000.8200) and (3009.2700,2001.5900) .. (3009.2700,2002.5400) .. controls (3009.2700,2003.4900) and (3008.5000,2004.2600) .. (3007.5500,2004.2600) -- (2997.2400,2004.2600) .. controls (2996.2900,2004.2600) and (2995.5200,2003.4900) .. (2995.5200,2002.5400) .. controls (2995.5200,2001.5900) and (2996.2900,2000.8200) .. (2997.2400,2000.8200) -- cycle(3021.3000,2000.8200) -- (3031.6100,2000.8200) .. controls (3032.5600,2000.8200) and (3033.3300,2001.5900) .. (3033.3300,2002.5400) .. controls (3033.3300,2003.4900) and (3032.5600,2004.2600) .. (3031.6100,2004.2600) -- (3021.3000,2004.2600) .. controls (3020.3500,2004.2600) and (3019.5800,2003.4900) .. (3019.5800,2002.5400) .. controls (3019.5800,2001.5900) and (3020.3500,2000.8200) .. (3021.3000,2000.8200) -- cycle(3045.3600,2000.8200) -- (3055.6700,2000.8200) .. controls (3056.6200,2000.8200) and (3057.3900,2001.5900) .. (3057.3900,2002.5400) .. controls (3057.3900,2003.4900) and (3056.6200,2004.2600) .. (3055.6700,2004.2600) -- (3045.3600,2004.2600) .. controls (3044.4100,2004.2600) and (3043.6400,2003.4900) .. (3043.6400,2002.5400) .. controls (3043.6400,2001.5900) and (3044.4100,2000.8200) .. (3045.3600,2000.8200) -- cycle(3069.4300,2000.8200) -- (3079.7400,2000.8200) .. controls (3080.6900,2000.8200) and (3081.4600,2001.5900) .. (3081.4600,2002.5400) .. controls (3081.4600,2003.4900) and (3080.6900,2004.2600) .. (3079.7400,2004.2600) -- (3069.4300,2004.2600) .. controls (3068.4800,2004.2600) and (3067.7100,2003.4900) .. (3067.7100,2002.5400) .. controls (3067.7100,2001.5900) and (3068.4800,2000.8200) .. (3069.4300,2000.8200) -- cycle(3093.4900,2000.8200) -- (3103.8000,2000.8200) .. controls (3104.7500,2000.8200) and (3105.5200,2001.5900) .. (3105.5200,2002.5400) .. controls (3105.5200,2003.4900) and (3104.7500,2004.2600) .. (3103.8000,2004.2600) -- (3093.4900,2004.2600) .. controls (3092.5400,2004.2600) and (3091.7700,2003.4900) .. (3091.7700,2002.5400) .. controls (3091.7700,2001.5900) and (3092.5400,2000.8200) .. (3093.4900,2000.8200) -- cycle(3117.5500,2000.8200) -- (3127.8600,2000.8200) .. controls (3128.8100,2000.8200) and (3129.5800,2001.5900) .. (3129.5800,2002.5400) .. controls (3129.5800,2003.4900) and (3128.8100,2004.2600) .. (3127.8600,2004.2600) -- (3117.5500,2004.2600) .. controls (3116.6000,2004.2600) and (3115.8300,2003.4900) .. (3115.8300,2002.5400) .. controls (3115.8300,2001.5900) and (3116.6000,2000.8200) .. (3117.5500,2000.8200) -- cycle(3141.6100,2000.8200) -- (3151.9300,2000.8200) .. controls (3152.8700,2000.8200) and (3153.6400,2001.5900) .. (3153.6400,2002.5400) .. controls (3153.6400,2003.4900) and (3152.8700,2004.2600) .. (3151.9300,2004.2600) -- (3141.6100,2004.2600) .. controls (3140.6600,2004.2600) and (3139.8900,2003.4900) .. (3139.8900,2002.5400) .. controls (3139.8900,2001.5900) and (3140.6600,2000.8200) .. (3141.6100,2000.8200) -- cycle(3165.6700,2000.8200) -- (3175.9900,2000.8200) .. controls (3176.9400,2000.8200) and (3177.7100,2001.5900) .. (3177.7100,2002.5400) .. controls (3177.7100,2003.4900) and (3176.9400,2004.2600) .. (3175.9900,2004.2600) -- (3165.6700,2004.2600) .. controls (3164.7300,2004.2600) and (3163.9600,2003.4900) .. (3163.9600,2002.5400) .. controls (3163.9600,2001.5900) and (3164.7300,2000.8200) .. (3165.6700,2000.8200) -- cycle(3189.7400,2000.8200) -- (3200.0500,2000.8200) .. controls (3201.0000,2000.8200) and (3201.7700,2001.5900) .. (3201.7700,2002.5400) .. controls (3201.7700,2003.4900) and (3201.0000,2004.2600) .. (3200.0500,2004.2600) -- (3189.7400,2004.2600) .. controls (3188.7900,2004.2600) and (3188.0200,2003.4900) .. (3188.0200,2002.5400) .. controls (3188.0200,2001.5900) and (3188.7900,2000.8200) .. (3189.7400,2000.8200) -- cycle(3213.8000,2000.8200) -- (3224.1100,2000.8200) .. controls (3225.0600,2000.8200) and (3225.8300,2001.5900) .. (3225.8300,2002.5400) .. controls (3225.8300,2003.4900) and (3225.0600,2004.2600) .. (3224.1100,2004.2600) -- (3213.8000,2004.2600) .. controls (3212.8500,2004.2600) and (3212.0800,2003.4900) .. (3212.0800,2002.5400) .. controls (3212.0800,2001.5900) and (3212.8500,2000.8200) .. (3213.8000,2000.8200) -- cycle(3237.8600,2000.8200) -- (3248.1700,2000.8200) .. controls (3249.1200,2000.8200) and (3249.8900,2001.5900) .. (3249.8900,2002.5400) .. controls (3249.8900,2003.4900) and (3249.1200,2004.2600) .. (3248.1700,2004.2600) -- (3237.8600,2004.2600) .. controls (3236.9100,2004.2600) and (3236.1400,2003.4900) .. (3236.1400,2002.5400) .. controls (3236.1400,2001.5900) and (3236.9100,2000.8200) .. (3237.8600,2000.8200) -- cycle(3261.9300,2000.8200) -- (3272.2400,2000.8200) .. controls (3273.1900,2000.8200) and (3273.9600,2001.5900) .. (3273.9600,2002.5400) .. controls (3273.9600,2003.4900) and (3273.1900,2004.2600) .. (3272.2400,2004.2600) -- (3261.9300,2004.2600) .. controls (3260.9800,2004.2600) and (3260.2100,2003.4900) .. (3260.2100,2002.5400) .. controls (3260.2100,2001.5900) and (3260.9800,2000.8200) .. (3261.9300,2000.8200) -- cycle(3285.9900,2000.8200) -- (3296.3000,2000.8200) .. controls (3297.2500,2000.8200) and (3298.0200,2001.5900) .. (3298.0200,2002.5400) .. controls (3298.0200,2003.4900) and (3297.2500,2004.2600) .. (3296.3000,2004.2600) -- (3285.9900,2004.2600) .. controls (3285.0400,2004.2600) and (3284.2700,2003.4900) .. (3284.2700,2002.5400) .. controls (3284.2700,2001.5900) and (3285.0400,2000.8200) .. (3285.9900,2000.8200) -- cycle(3310.0500,2000.8200) -- (3320.3600,2000.8200) .. controls (3321.3100,2000.8200) and (3322.0800,2001.5900) .. (3322.0800,2002.5400) .. controls (3322.0800,2003.4900) and (3321.3100,2004.2600) .. (3320.3600,2004.2600) -- (3310.0500,2004.2600) .. controls (3309.1000,2004.2600) and (3308.3300,2003.4900) .. (3308.3300,2002.5400) .. controls (3308.3300,2001.5900) and (3309.1000,2000.8200) .. (3310.0500,2000.8200) -- cycle(3334.1100,2000.8200) -- (3344.4300,2000.8200) .. controls (3345.3700,2000.8200) and (3346.1400,2001.5900) .. (3346.1400,2002.5400) .. controls (3346.1400,2003.4900) and (3345.3700,2004.2600) .. (3344.4300,2004.2600) -- (3334.1100,2004.2600) .. controls (3333.1600,2004.2600) and (3332.3900,2003.4900) .. (3332.3900,2002.5400) .. controls (3332.3900,2001.5900) and (3333.1600,2000.8200) .. (3334.1100,2000.8200) -- cycle(3358.1700,2000.8200) -- (3368.4900,2000.8200) .. controls (3369.4400,2000.8200) and (3370.2100,2001.5900) .. (3370.2100,2002.5400) .. controls (3370.2100,2003.4900) and (3369.4400,2004.2600) .. (3368.4900,2004.2600) -- (3358.1700,2004.2600) .. controls (3357.2300,2004.2600) and (3356.4600,2003.4900) .. (3356.4600,2002.5400) .. controls (3356.4600,2001.5900) and (3357.2300,2000.8200) .. (3358.1700,2000.8200) -- cycle(3382.2400,2000.8200) -- (3392.5500,2000.8200) .. controls (3393.5000,2000.8200) and (3394.2700,2001.5900) .. (3394.2700,2002.5400) .. controls (3394.2700,2003.4900) and (3393.5000,2004.2600) .. (3392.5500,2004.2600) -- (3382.2400,2004.2600) .. controls (3381.2900,2004.2600) and (3380.5200,2003.4900) .. (3380.5200,2002.5400) .. controls (3380.5200,2001.5900) and (3381.2900,2000.8200) .. (3382.2400,2000.8200) -- cycle(3406.3000,2000.8200) -- (3416.6100,2000.8200) .. controls (3417.5600,2000.8200) and (3418.3300,2001.5900) .. (3418.3300,2002.5400) .. controls (3418.3300,2003.4900) and (3417.5600,2004.2600) .. (3416.6100,2004.2600) -- (3406.3000,2004.2600) .. controls (3405.3500,2004.2600) and (3404.5800,2003.4900) .. (3404.5800,2002.5400) .. controls (3404.5800,2001.5900) and (3405.3500,2000.8200) .. (3406.3000,2000.8200) -- cycle(3430.3600,2000.8200) -- (3440.6700,2000.8200) .. controls (3441.6200,2000.8200) and (3442.3900,2001.5900) .. (3442.3900,2002.5400) .. controls (3442.3900,2003.4900) and (3441.6200,2004.2600) .. (3440.6700,2004.2600) -- (3430.3600,2004.2600) .. controls (3429.4100,2004.2600) and (3428.6400,2003.4900) .. (3428.6400,2002.5400) .. controls (3428.6400,2001.5900) and (3429.4100,2000.8200) .. (3430.3600,2000.8200) -- cycle(3454.4300,2000.8200) -- (3464.7400,2000.8200) .. controls (3465.6900,2000.8200) and (3466.4600,2001.5900) .. (3466.4600,2002.5400) .. controls (3466.4600,2003.4900) and (3465.6900,2004.2600) .. (3464.7400,2004.2600) -- (3454.4300,2004.2600) .. controls (3453.4800,2004.2600) and (3452.7100,2003.4900) .. (3452.7100,2002.5400) .. controls (3452.7100,2001.5900) and (3453.4800,2000.8200) .. (3454.4300,2000.8200) -- cycle(3478.4900,2000.8200) -- (3488.8000,2000.8200) .. controls (3489.7500,2000.8200) and (3490.5200,2001.5900) .. (3490.5200,2002.5400) .. controls (3490.5200,2003.4900) and (3489.7500,2004.2600) .. (3488.8000,2004.2600) -- (3478.4900,2004.2600) .. controls (3477.5400,2004.2600) and (3476.7700,2003.4900) .. (3476.7700,2002.5400) .. controls (3476.7700,2001.5900) and (3477.5400,2000.8200) .. (3478.4900,2000.8200) -- cycle(3502.5500,2000.8200) -- (3512.8600,2000.8200) .. controls (3513.8100,2000.8200) and (3514.5800,2001.5900) .. (3514.5800,2002.5400) .. controls (3514.5800,2003.4900) and (3513.8100,2004.2600) .. (3512.8600,2004.2600) -- (3502.5500,2004.2600) .. controls (3501.6000,2004.2600) and (3500.8300,2003.4900) .. (3500.8300,2002.5400) .. controls (3500.8300,2001.5900) and (3501.6000,2000.8200) .. (3502.5500,2000.8200) -- cycle(3526.6100,2000.8200) -- (3536.9300,2000.8200) .. controls (3537.8700,2000.8200) and (3538.6400,2001.5900) .. (3538.6400,2002.5400) .. controls (3538.6400,2003.4900) and (3537.8700,2004.2600) .. (3536.9300,2004.2600) -- (3526.6100,2004.2600) .. controls (3525.6600,2004.2600) and (3524.8900,2003.4900) .. (3524.8900,2002.5400) .. controls (3524.8900,2001.5900) and (3525.6600,2000.8200) .. (3526.6100,2000.8200) -- cycle(3550.6700,2000.8200) -- (3560.9900,2000.8200) .. controls (3561.9400,2000.8200) and (3562.7100,2001.5900) .. (3562.7100,2002.5400) .. controls (3562.7100,2003.4900) and (3561.9400,2004.2600) .. (3560.9900,2004.2600) -- (3550.6700,2004.2600) .. controls (3549.7300,2004.2600) and (3548.9600,2003.4900) .. (3548.9600,2002.5400) .. controls (3548.9600,2001.5900) and (3549.7300,2000.8200) .. (3550.6700,2000.8200) -- cycle(3574.7400,2000.8200) -- (3585.0500,2000.8200) .. controls (3586.0000,2000.8200) and (3586.7700,2001.5900) .. (3586.7700,2002.5400) .. controls (3586.7700,2003.4900) and (3586.0000,2004.2600) .. (3585.0500,2004.2600) -- (3574.7400,2004.2600) .. controls (3573.7900,2004.2600) and (3573.0200,2003.4900) .. (3573.0200,2002.5400) .. controls (3573.0200,2001.5900) and (3573.7900,2000.8200) .. (3574.7400,2000.8200) -- cycle(3598.8000,2000.8200) -- (3609.1100,2000.8200) .. controls (3610.0600,2000.8200) and (3610.8300,2001.5900) .. (3610.8300,2002.5400) .. controls (3610.8300,2003.4900) and (3610.0600,2004.2600) .. (3609.1100,2004.2600) -- (3598.8000,2004.2600) .. controls (3597.8500,2004.2600) and (3597.0800,2003.4900) .. (3597.0800,2002.5400) .. controls (3597.0800,2001.5900) and (3597.8500,2000.8200) .. (3598.8000,2000.8200) -- cycle(3622.8600,2000.8200) -- (3633.1700,2000.8200) .. controls (3634.1200,2000.8200) and (3634.8900,2001.5900) .. (3634.8900,2002.5400) .. controls (3634.8900,2003.4900) and (3634.1200,2004.2600) .. (3633.1700,2004.2600) -- (3622.8600,2004.2600) .. controls (3621.9100,2004.2600) and (3621.1400,2003.4900) .. (3621.1400,2002.5400) .. controls (3621.1400,2001.5900) and (3621.9100,2000.8200) .. (3622.8600,2000.8200) -- cycle(3646.9300,2000.8200) -- (3657.2400,2000.8200) .. controls (3658.1900,2000.8200) and (3658.9600,2001.5900) .. (3658.9600,2002.5400) .. controls (3658.9600,2003.4900) and (3658.1900,2004.2600) .. (3657.2400,2004.2600) -- (3646.9300,2004.2600) .. controls (3645.9800,2004.2600) and (3645.2100,2003.4900) .. (3645.2100,2002.5400) .. controls (3645.2100,2001.5900) and (3645.9800,2000.8200) .. (3646.9300,2000.8200) -- cycle(3670.9900,2000.8200) -- (3681.3000,2000.8200) .. controls (3682.2500,2000.8200) and (3683.0200,2001.5900) .. (3683.0200,2002.5400) .. controls (3683.0200,2003.4900) and (3682.2500,2004.2600) .. (3681.3000,2004.2600) -- (3670.9900,2004.2600) .. controls (3670.0400,2004.2600) and (3669.2700,2003.4900) .. (3669.2700,2002.5400) .. controls (3669.2700,2001.5900) and (3670.0400,2000.8200) .. (3670.9900,2000.8200) -- cycle(3695.0500,2000.8200) -- (3705.3600,2000.8200) .. controls (3706.3100,2000.8200) and (3707.0800,2001.5900) .. (3707.0800,2002.5400) .. controls (3707.0800,2003.4900) and (3706.3100,2004.2600) .. (3705.3600,2004.2600) -- (3695.0500,2004.2600) .. controls (3694.1000,2004.2600) and (3693.3300,2003.4900) .. (3693.3300,2002.5400) .. controls (3693.3300,2001.5900) and (3694.1000,2000.8200) .. (3695.0500,2000.8200) -- cycle(3719.1100,2000.8200) -- (3729.4300,2000.8200) .. controls (3730.3700,2000.8200) and (3731.1400,2001.5900) .. (3731.1400,2002.5400) .. controls (3731.1400,2003.4900) and (3730.3700,2004.2600) .. (3729.4300,2004.2600) -- (3719.1100,2004.2600) .. controls (3718.1600,2004.2600) and (3717.3900,2003.4900) .. (3717.3900,2002.5400) .. controls (3717.3900,2001.5900) and (3718.1600,2000.8200) .. (3719.1100,2000.8200) -- cycle(3743.1700,2000.8200) -- (3753.4900,2000.8200) .. controls (3754.4400,2000.8200) and (3755.2100,2001.5900) .. (3755.2100,2002.5400) .. controls (3755.2100,2003.4900) and (3754.4400,2004.2600) .. (3753.4900,2004.2600) -- (3743.1700,2004.2600) .. controls (3742.2300,2004.2600) and (3741.4600,2003.4900) .. (3741.4600,2002.5400) .. controls (3741.4600,2001.5900) and (3742.2300,2000.8200) .. (3743.1700,2000.8200) -- cycle(3767.2400,2000.8200) -- (3777.5500,2000.8200) .. controls (3778.5000,2000.8200) and (3779.2700,2001.5900) .. (3779.2700,2002.5400) .. controls (3779.2700,2003.4900) and (3778.5000,2004.2600) .. (3777.5500,2004.2600) -- (3767.2400,2004.2600) .. controls (3766.2900,2004.2600) and (3765.5200,2003.4900) .. (3765.5200,2002.5400) .. controls (3765.5200,2001.5900) and (3766.2900,2000.8200) .. (3767.2400,2000.8200) -- cycle(3791.3000,2000.8200) -- (3801.6100,2000.8200) .. controls (3802.5600,2000.8200) and (3803.3300,2001.5900) .. (3803.3300,2002.5400) .. controls (3803.3300,2003.4900) and (3802.5600,2004.2600) .. (3801.6100,2004.2600) -- (3791.3000,2004.2600) .. controls (3790.3500,2004.2600) and (3789.5800,2003.4900) .. (3789.5800,2002.5400) .. controls (3789.5800,2001.5900) and (3790.3500,2000.8200) .. (3791.3000,2000.8200) -- cycle(3815.3600,2000.8200) -- (3825.6700,2000.8200) .. controls (3826.6200,2000.8200) and (3827.3900,2001.5900) .. (3827.3900,2002.5400) .. controls (3827.3900,2003.4900) and (3826.6200,2004.2600) .. (3825.6700,2004.2600) -- (3815.3600,2004.2600) .. controls (3814.4100,2004.2600) and (3813.6400,2003.4900) .. (3813.6400,2002.5400) .. controls (3813.6400,2001.5900) and (3814.4100,2000.8200) .. (3815.3600,2000.8200) -- cycle(3839.4300,2000.8200) -- (3849.7400,2000.8200) .. controls (3850.6900,2000.8200) and (3851.4600,2001.5900) .. (3851.4600,2002.5400) .. controls (3851.4600,2003.4900) and (3850.6900,2004.2600) .. (3849.7400,2004.2600) -- (3839.4300,2004.2600) .. controls (3838.4800,2004.2600) and (3837.7100,2003.4900) .. (3837.7100,2002.5400) .. controls (3837.7100,2001.5900) and (3838.4800,2000.8200) .. (3839.4300,2000.8200) -- cycle(3863.4900,2000.8200) -- (3873.8000,2000.8200) .. controls (3874.7500,2000.8200) and (3875.5200,2001.5900) .. (3875.5200,2002.5400) .. controls (3875.5200,2003.4900) and (3874.7500,2004.2600) .. (3873.8000,2004.2600) -- (3863.4900,2004.2600) .. controls (3862.5400,2004.2600) and (3861.7700,2003.4900) .. (3861.7700,2002.5400) .. controls (3861.7700,2001.5900) and (3862.5400,2000.8200) .. (3863.4900,2000.8200) -- cycle(3887.5500,2000.8200) -- (3897.8600,2000.8200) .. controls (3898.8100,2000.8200) and (3899.5800,2001.5900) .. (3899.5800,2002.5400) .. controls (3899.5800,2003.4900) and (3898.8100,2004.2600) .. (3897.8600,2004.2600) -- (3887.5500,2004.2600) .. controls (3886.6000,2004.2600) and (3885.8300,2003.4900) .. (3885.8300,2002.5400) .. controls (3885.8300,2001.5900) and (3886.6000,2000.8200) .. (3887.5500,2000.8200) -- cycle(3911.6100,2000.8200) -- (3921.9300,2000.8200) .. controls (3922.8700,2000.8200) and (3923.6400,2001.5900) .. (3923.6400,2002.5400) .. controls (3923.6400,2003.4900) and (3922.8700,2004.2600) .. (3921.9300,2004.2600) -- (3911.6100,2004.2600) .. controls (3910.6600,2004.2600) and (3909.8900,2003.4900) .. (3909.8900,2002.5400) .. controls (3909.8900,2001.5900) and (3910.6600,2000.8200) .. (3911.6100,2000.8200) -- cycle(3935.6700,2000.8200) -- (3945.9900,2000.8200) .. controls (3946.9400,2000.8200) and (3947.7100,2001.5900) .. (3947.7100,2002.5400) .. controls (3947.7100,2003.4900) and (3946.9400,2004.2600) .. (3945.9900,2004.2600) -- (3935.6700,2004.2600) .. controls (3934.7300,2004.2600) and (3933.9600,2003.4900) .. (3933.9600,2002.5400) .. controls (3933.9600,2001.5900) and (3934.7300,2000.8200) .. (3935.6700,2000.8200) -- cycle(3959.7400,2000.8200) -- (3970.0500,2000.8200) .. controls (3971.0000,2000.8200) and (3971.7700,2001.5900) .. (3971.7700,2002.5400) .. controls (3971.7700,2003.4900) and (3971.0000,2004.2600) .. (3970.0500,2004.2600) -- (3959.7400,2004.2600) .. controls (3958.7900,2004.2600) and (3958.0200,2003.4900) .. (3958.0200,2002.5400) .. controls (3958.0200,2001.5900) and (3958.7900,2000.8200) .. (3959.7400,2000.8200) -- cycle(3983.8000,2000.8200) -- (3994.1100,2000.8200) .. controls (3995.0600,2000.8200) and (3995.8300,2001.5900) .. (3995.8300,2002.5400) .. controls (3995.8300,2003.4900) and (3995.0600,2004.2600) .. (3994.1100,2004.2600) -- (3983.8000,2004.2600) .. controls (3982.8500,2004.2600) and (3982.0800,2003.4900) .. (3982.0800,2002.5400) .. controls (3982.0800,2001.5900) and (3982.8500,2000.8200) .. (3983.8000,2000.8200) -- cycle(4007.8600,2000.8200) -- (4018.1700,2000.8200) .. controls (4019.1200,2000.8200) and (4019.8900,2001.5900) .. (4019.8900,2002.5400) .. controls (4019.8900,2003.4900) and (4019.1200,2004.2600) .. (4018.1700,2004.2600) -- (4007.8600,2004.2600) .. controls (4006.9100,2004.2600) and (4006.1400,2003.4900) .. (4006.1400,2002.5400) .. controls (4006.1400,2001.5900) and (4006.9100,2000.8200) .. (4007.8600,2000.8200) -- cycle(4031.9300,2000.8200) -- (4042.2400,2000.8200) .. controls (4043.1900,2000.8200) and (4043.9600,2001.5900) .. (4043.9600,2002.5400) .. controls (4043.9600,2003.4900) and (4043.1900,2004.2600) .. (4042.2400,2004.2600) -- (4031.9300,2004.2600) .. controls (4030.9800,2004.2600) and (4030.2100,2003.4900) .. (4030.2100,2002.5400) .. controls (4030.2100,2001.5900) and (4030.9800,2000.8200) .. (4031.9300,2000.8200) -- cycle(4055.9900,2000.8200) -- (4066.3000,2000.8200) .. controls (4067.2500,2000.8200) and (4068.0200,2001.5900) .. (4068.0200,2002.5400) .. controls (4068.0200,2003.4900) and (4067.2500,2004.2600) .. (4066.3000,2004.2600) -- (4055.9900,2004.2600) .. controls (4055.0400,2004.2600) and (4054.2700,2003.4900) .. (4054.2700,2002.5400) .. controls (4054.2700,2001.5900) and (4055.0400,2000.8200) .. (4055.9900,2000.8200) -- cycle(4080.0500,2000.8200) -- (4090.3600,2000.8200) .. controls (4091.3100,2000.8200) and (4092.0800,2001.5900) .. (4092.0800,2002.5400) .. controls (4092.0800,2003.4900) and (4091.3100,2004.2600) .. (4090.3600,2004.2600) -- (4080.0500,2004.2600) .. controls (4079.1000,2004.2600) and (4078.3300,2003.4900) .. (4078.3300,2002.5400) .. controls (4078.3300,2001.5900) and (4079.1000,2000.8200) .. (4080.0500,2000.8200) -- cycle(4104.1100,2000.8200) -- (4114.4300,2000.8200) .. controls (4115.3700,2000.8200) and (4116.1400,2001.5900) .. (4116.1400,2002.5400) .. controls (4116.1400,2003.4900) and (4115.3700,2004.2600) .. (4114.4300,2004.2600) -- (4104.1100,2004.2600) .. controls (4103.1600,2004.2600) and (4102.3900,2003.4900) .. (4102.3900,2002.5400) .. controls (4102.3900,2001.5900) and (4103.1600,2000.8200) .. (4104.1100,2000.8200) -- cycle(4128.1700,2000.8200) -- (4138.4900,2000.8200) .. controls (4139.4400,2000.8200) and (4140.2100,2001.5900) .. (4140.2100,2002.5400) .. controls (4140.2100,2003.4900) and (4139.4400,2004.2600) .. (4138.4900,2004.2600) -- (4128.1700,2004.2600) .. controls (4127.2300,2004.2600) and (4126.4600,2003.4900) .. (4126.4600,2002.5400) .. controls (4126.4600,2001.5900) and (4127.2300,2000.8200) .. (4128.1700,2000.8200) -- cycle(4152.2400,2000.8200) -- (4162.5500,2000.8200) .. controls (4163.5000,2000.8200) and (4164.2700,2001.5900) .. (4164.2700,2002.5400) .. controls (4164.2700,2003.4900) and (4163.5000,2004.2600) .. (4162.5500,2004.2600) -- (4152.2400,2004.2600) .. controls (4151.2900,2004.2600) and (4150.5200,2003.4900) .. (4150.5200,2002.5400) .. controls (4150.5200,2001.5900) and (4151.2900,2000.8200) .. (4152.2400,2000.8200) -- cycle(4176.3000,2000.8200) -- (4186.6100,2000.8200) .. controls (4187.5600,2000.8200) and (4188.3300,2001.5900) .. (4188.3300,2002.5400) .. controls (4188.3300,2003.4900) and (4187.5600,2004.2600) .. (4186.6100,2004.2600) -- (4176.3000,2004.2600) .. controls (4175.3500,2004.2600) and (4174.5800,2003.4900) .. (4174.5800,2002.5400) .. controls (4174.5800,2001.5900) and (4175.3500,2000.8200) .. (4176.3000,2000.8200) -- cycle(4200.3600,2000.8200) -- (4210.5500,2000.8200) .. controls (4211.5000,2000.8200) and (4212.2700,2001.5900) .. (4212.2700,2002.5400) .. controls (4212.2700,2003.4900) and (4211.5000,2004.2600) .. (4210.5500,2004.2600) -- (4200.3600,2004.2600) .. controls (4199.4100,2004.2600) and (4198.6400,2003.4900) .. (4198.6400,2002.5400) .. controls (4198.6400,2001.5900) and (4199.4100,2000.8200) .. (4200.3600,2000.8200) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1708.3,1405.8)}}]
    \path[cm={{1.0,0.0,0.0,-1.0,(4210.5,2627.5)}},draw=c5e5e5e,even odd rule,draw opacity=0.380,line cap=round,line join=round,line width=0.917pt,miter limit=10.00] (0.0000,0.0000) -- (0.0004,625.0000);



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1702.0,1405.8)}}]
    \path[cm={{1.0,0.0,0.0,-1.0,(2347.5,2627.5)}},draw=c5e5e5e,even odd rule,draw opacity=0.376,line cap=round,line join=round,line width=0.917pt,miter limit=10.00] (0.0000,0.0000) -- (0.0004,625.0000);



  \end{scope}
  \begin{scope}[cm={{0.20097,0.0,0.0,0.26032,(1694.1,1405.8)}}]
    \path[fill=c5e5e5e,fill opacity=0.384] (2348.0000,2625.8000) -- (2354.8800,2625.8000) .. controls (2355.5100,2625.8000) and (2356.0200,2626.3200) .. (2356.0200,2626.9500) .. controls (2356.0200,2627.5800) and (2355.5100,2628.1000) .. (2354.8800,2628.1000) -- (2348.0000,2628.1000) .. controls (2347.3700,2628.1000) and (2346.8500,2627.5800) .. (2346.8500,2626.9500) .. controls (2346.8500,2626.3200) and (2347.3700,2625.8000) .. (2348.0000,2625.8000) -- cycle(2364.0400,2625.8000) -- (2370.9200,2625.8000) .. controls (2371.5500,2625.8000) and (2372.0600,2626.3200) .. (2372.0600,2626.9500) .. controls (2372.0600,2627.5800) and (2371.5500,2628.1000) .. (2370.9200,2628.1000) -- (2364.0400,2628.1000) .. controls (2363.4100,2628.1000) and (2362.9000,2627.5800) .. (2362.9000,2626.9500) .. controls (2362.9000,2626.3200) and (2363.4100,2625.8000) .. (2364.0400,2625.8000) -- cycle(2380.0800,2625.8000) -- (2386.9600,2625.8000) .. controls (2387.5900,2625.8000) and (2388.1000,2626.3200) .. (2388.1000,2626.9500) .. controls (2388.1000,2627.5800) and (2387.5900,2628.1000) .. (2386.9600,2628.1000) -- (2380.0800,2628.1000) .. controls (2379.4500,2628.1000) and (2378.9400,2627.5800) .. (2378.9400,2626.9500) .. controls (2378.9400,2626.3200) and (2379.4500,2625.8000) .. (2380.0800,2625.8000) -- cycle(2396.1300,2625.8000) -- (2403.0000,2625.8000) .. controls (2403.6300,2625.8000) and (2404.1500,2626.3200) .. (2404.1500,2626.9500) .. controls (2404.1500,2627.5800) and (2403.6300,2628.1000) .. (2403.0000,2628.1000) -- (2396.1300,2628.1000) .. controls (2395.4900,2628.1000) and (2394.9800,2627.5800) .. (2394.9800,2626.9500) .. controls (2394.9800,2626.3200) and (2395.4900,2625.8000) .. (2396.1300,2625.8000) -- cycle(2412.1700,2625.8000) -- (2419.0400,2625.8000) .. controls (2419.6700,2625.8000) and (2420.1900,2626.3200) .. (2420.1900,2626.9500) .. controls (2420.1900,2627.5800) and (2419.6700,2628.1000) .. (2419.0400,2628.1000) -- (2412.1700,2628.1000) .. controls (2411.5300,2628.1000) and (2411.0200,2627.5800) .. (2411.0200,2626.9500) .. controls (2411.0200,2626.3200) and (2411.5300,2625.8000) .. (2412.1700,2625.8000) -- cycle(2428.2100,2625.8000) -- (2435.0800,2625.8000) .. controls (2435.7200,2625.8000) and (2436.2300,2626.3200) .. (2436.2300,2626.9500) .. controls (2436.2300,2627.5800) and (2435.7200,2628.1000) .. (2435.0800,2628.1000) -- (2428.2100,2628.1000) .. controls (2427.5800,2628.1000) and (2427.0600,2627.5800) .. (2427.0600,2626.9500) .. controls (2427.0600,2626.3200) and (2427.5800,2625.8000) .. (2428.2100,2625.8000) -- cycle(2444.2500,2625.8000) -- (2451.1300,2625.8000) .. controls (2451.7600,2625.8000) and (2452.2700,2626.3200) .. (2452.2700,2626.9500) .. controls (2452.2700,2627.5800) and (2451.7600,2628.1000) .. (2451.1300,2628.1000) -- (2444.2500,2628.1000) .. controls (2443.6200,2628.1000) and (2443.1000,2627.5800) .. (2443.1000,2626.9500) .. controls (2443.1000,2626.3200) and (2443.6200,2625.8000) .. (2444.2500,2625.8000) -- cycle(2460.2900,2625.8000) -- (2467.1700,2625.8000) .. controls (2467.8000,2625.8000) and (2468.3100,2626.3200) .. (2468.3100,2626.9500) .. controls (2468.3100,2627.5800) and (2467.8000,2628.1000) .. (2467.1700,2628.1000) -- (2460.2900,2628.1000) .. controls (2459.6600,2628.1000) and (2459.1500,2627.5800) .. (2459.1500,2626.9500) .. controls (2459.1500,2626.3200) and (2459.6600,2625.8000) .. (2460.2900,2625.8000) -- cycle(2476.3300,2625.8000) -- (2483.2100,2625.8000) .. controls (2483.8400,2625.8000) and (2484.3500,2626.3200) .. (2484.3500,2626.9500) .. controls (2484.3500,2627.5800) and (2483.8400,2628.1000) .. (2483.2100,2628.1000) -- (2476.3300,2628.1000) .. controls (2475.7000,2628.1000) and (2475.1900,2627.5800) .. (2475.1900,2626.9500) .. controls (2475.1900,2626.3200) and (2475.7000,2625.8000) .. (2476.3300,2625.8000) -- cycle(2492.3800,2625.8000) -- (2499.2500,2625.8000) .. controls (2499.8800,2625.8000) and (2500.4000,2626.3200) .. (2500.4000,2626.9500) .. controls (2500.4000,2627.5800) and (2499.8800,2628.1000) .. (2499.2500,2628.1000) -- (2492.3800,2628.1000) .. controls (2491.7400,2628.1000) and (2491.2300,2627.5800) .. (2491.2300,2626.9500) .. controls (2491.2300,2626.3200) and (2491.7400,2625.8000) .. (2492.3800,2625.8000) -- cycle(2508.4200,2625.8000) -- (2515.2900,2625.8000) .. controls (2515.9200,2625.8000) and (2516.4400,2626.3200) .. (2516.4400,2626.9500) .. controls (2516.4400,2627.5800) and (2515.9200,2628.1000) .. (2515.2900,2628.1000) -- (2508.4200,2628.1000) .. controls (2507.7800,2628.1000) and (2507.2700,2627.5800) .. (2507.2700,2626.9500) .. controls (2507.2700,2626.3200) and (2507.7800,2625.8000) .. (2508.4200,2625.8000) -- cycle(2524.4600,2625.8000) -- (2531.3300,2625.8000) .. controls (2531.9700,2625.8000) and (2532.4800,2626.3200) .. (2532.4800,2626.9500) .. controls (2532.4800,2627.5800) and (2531.9700,2628.1000) .. (2531.3300,2628.1000) -- (2524.4600,2628.1000) .. controls (2523.8300,2628.1000) and (2523.3100,2627.5800) .. (2523.3100,2626.9500) .. controls (2523.3100,2626.3200) and (2523.8300,2625.8000) .. (2524.4600,2625.8000) -- cycle(2540.5000,2625.8000) -- (2547.3800,2625.8000) .. controls (2548.0100,2625.8000) and (2548.5200,2626.3200) .. (2548.5200,2626.9500) .. controls (2548.5200,2627.5800) and (2548.0100,2628.1000) .. (2547.3800,2628.1000) -- (2540.5000,2628.1000) .. controls (2539.8700,2628.1000) and (2539.3500,2627.5800) .. (2539.3500,2626.9500) .. controls (2539.3500,2626.3200) and (2539.8700,2625.8000) .. (2540.5000,2625.8000) -- cycle(2556.5400,2625.8000) -- (2563.4200,2625.8000) .. controls (2564.0500,2625.8000) and (2564.5600,2626.3200) .. (2564.5600,2626.9500) .. controls (2564.5600,2627.5800) and (2564.0500,2628.1000) .. (2563.4200,2628.1000) -- (2556.5400,2628.1000) .. controls (2555.9100,2628.1000) and (2555.4000,2627.5800) .. (2555.4000,2626.9500) .. controls (2555.4000,2626.3200) and (2555.9100,2625.8000) .. (2556.5400,2625.8000) -- cycle(2572.5800,2625.8000) -- (2579.4600,2625.8000) .. controls (2580.0900,2625.8000) and (2580.6000,2626.3200) .. (2580.6000,2626.9500) .. controls (2580.6000,2627.5800) and (2580.0900,2628.1000) .. (2579.4600,2628.1000) -- (2572.5800,2628.1000) .. controls (2571.9500,2628.1000) and (2571.4400,2627.5800) .. (2571.4400,2626.9500) .. controls (2571.4400,2626.3200) and (2571.9500,2625.8000) .. (2572.5800,2625.8000) -- cycle(2588.6300,2625.8000) -- (2595.5000,2625.8000) .. controls (2596.1300,2625.8000) and (2596.6500,2626.3200) .. (2596.6500,2626.9500) .. controls (2596.6500,2627.5800) and (2596.1300,2628.1000) .. (2595.5000,2628.1000) -- (2588.6300,2628.1000) .. controls (2587.9900,2628.1000) and (2587.4800,2627.5800) .. (2587.4800,2626.9500) .. controls (2587.4800,2626.3200) and (2587.9900,2625.8000) .. (2588.6300,2625.8000) -- cycle(2604.6700,2625.8000) -- (2611.5400,2625.8000) .. controls (2612.1700,2625.8000) and (2612.6900,2626.3200) .. (2612.6900,2626.9500) .. controls (2612.6900,2627.5800) and (2612.1700,2628.1000) .. (2611.5400,2628.1000) -- (2604.6700,2628.1000) .. controls (2604.0300,2628.1000) and (2603.5200,2627.5800) .. (2603.5200,2626.9500) .. controls (2603.5200,2626.3200) and (2604.0300,2625.8000) .. (2604.6700,2625.8000) -- cycle(2620.7100,2625.8000) -- (2627.5800,2625.8000) .. controls (2628.2200,2625.8000) and (2628.7300,2626.3200) .. (2628.7300,2626.9500) .. controls (2628.7300,2627.5800) and (2628.2200,2628.1000) .. (2627.5800,2628.1000) -- (2620.7100,2628.1000) .. controls (2620.0800,2628.1000) and (2619.5600,2627.5800) .. (2619.5600,2626.9500) .. controls (2619.5600,2626.3200) and (2620.0800,2625.8000) .. (2620.7100,2625.8000) -- cycle(2636.7500,2625.8000) -- (2643.6300,2625.8000) .. controls (2644.2600,2625.8000) and (2644.7700,2626.3200) .. (2644.7700,2626.9500) .. controls (2644.7700,2627.5800) and (2644.2600,2628.1000) .. (2643.6300,2628.1000) -- (2636.7500,2628.1000) .. controls (2636.1200,2628.1000) and (2635.6000,2627.5800) .. (2635.6000,2626.9500) .. controls (2635.6000,2626.3200) and (2636.1200,2625.8000) .. (2636.7500,2625.8000) -- cycle(2652.7900,2625.8000) -- (2659.6700,2625.8000) .. controls (2660.3000,2625.8000) and (2660.8100,2626.3200) .. (2660.8100,2626.9500) .. controls (2660.8100,2627.5800) and (2660.3000,2628.1000) .. (2659.6700,2628.1000) -- (2652.7900,2628.1000) .. controls (2652.1600,2628.1000) and (2651.6500,2627.5800) .. (2651.6500,2626.9500) .. controls (2651.6500,2626.3200) and (2652.1600,2625.8000) .. (2652.7900,2625.8000) -- cycle(2668.8300,2625.8000) -- (2675.7100,2625.8000) .. controls (2676.3400,2625.8000) and (2676.8500,2626.3200) .. (2676.8500,2626.9500) .. controls (2676.8500,2627.5800) and (2676.3400,2628.1000) .. (2675.7100,2628.1000) -- (2668.8300,2628.1000) .. controls (2668.2000,2628.1000) and (2667.6900,2627.5800) .. (2667.6900,2626.9500) .. controls (2667.6900,2626.3200) and (2668.2000,2625.8000) .. (2668.8300,2625.8000) -- cycle(2684.8800,2625.8000) -- (2691.7500,2625.8000) .. controls (2692.3800,2625.8000) and (2692.9000,2626.3200) .. (2692.9000,2626.9500) .. controls (2692.9000,2627.5800) and (2692.3800,2628.1000) .. (2691.7500,2628.1000) -- (2684.8800,2628.1000) .. controls (2684.2400,2628.1000) and (2683.7300,2627.5800) .. (2683.7300,2626.9500) .. controls (2683.7300,2626.3200) and (2684.2400,2625.8000) .. (2684.8800,2625.8000) -- cycle(2700.9200,2625.8000) -- (2707.7900,2625.8000) .. controls (2708.4200,2625.8000) and (2708.9400,2626.3200) .. (2708.9400,2626.9500) .. controls (2708.9400,2627.5800) and (2708.4200,2628.1000) .. (2707.7900,2628.1000) -- (2700.9200,2628.1000) .. controls (2700.2800,2628.1000) and (2699.7700,2627.5800) .. (2699.7700,2626.9500) .. controls (2699.7700,2626.3200) and (2700.2800,2625.8000) .. (2700.9200,2625.8000) -- cycle(2716.9600,2625.8000) -- (2723.8300,2625.8000) .. controls (2724.4700,2625.8000) and (2724.9800,2626.3200) .. (2724.9800,2626.9500) .. controls (2724.9800,2627.5800) and (2724.4700,2628.1000) .. (2723.8300,2628.1000) -- (2716.9600,2628.1000) .. controls (2716.3300,2628.1000) and (2715.8100,2627.5800) .. (2715.8100,2626.9500) .. controls (2715.8100,2626.3200) and (2716.3300,2625.8000) .. (2716.9600,2625.8000) -- cycle(2733.0000,2625.8000) -- (2739.8800,2625.8000) .. controls (2740.5100,2625.8000) and (2741.0200,2626.3200) .. (2741.0200,2626.9500) .. controls (2741.0200,2627.5800) and (2740.5100,2628.1000) .. (2739.8800,2628.1000) -- (2733.0000,2628.1000) .. controls (2732.3700,2628.1000) and (2731.8500,2627.5800) .. (2731.8500,2626.9500) .. controls (2731.8500,2626.3200) and (2732.3700,2625.8000) .. (2733.0000,2625.8000) -- cycle(2749.0400,2625.8000) -- (2755.9200,2625.8000) .. controls (2756.5500,2625.8000) and (2757.0600,2626.3200) .. (2757.0600,2626.9500) .. controls (2757.0600,2627.5800) and (2756.5500,2628.1000) .. (2755.9200,2628.1000) -- (2749.0400,2628.1000) .. controls (2748.4100,2628.1000) and (2747.9000,2627.5800) .. (2747.9000,2626.9500) .. controls (2747.9000,2626.3200) and (2748.4100,2625.8000) .. (2749.0400,2625.8000) -- cycle(2765.0800,2625.8000) -- (2771.9600,2625.8000) .. controls (2772.5900,2625.8000) and (2773.1000,2626.3200) .. (2773.1000,2626.9500) .. controls (2773.1000,2627.5800) and (2772.5900,2628.1000) .. (2771.9600,2628.1000) -- (2765.0800,2628.1000) .. controls (2764.4500,2628.1000) and (2763.9400,2627.5800) .. (2763.9400,2626.9500) .. controls (2763.9400,2626.3200) and (2764.4500,2625.8000) .. (2765.0800,2625.8000) -- cycle(2781.1300,2625.8000) -- (2788.0000,2625.8000) .. controls (2788.6300,2625.8000) and (2789.1500,2626.3200) .. (2789.1500,2626.9500) .. controls (2789.1500,2627.5800) and (2788.6300,2628.1000) .. (2788.0000,2628.1000) -- (2781.1300,2628.1000) .. controls (2780.4900,2628.1000) and (2779.9800,2627.5800) .. (2779.9800,2626.9500) .. controls (2779.9800,2626.3200) and (2780.4900,2625.8000) .. (2781.1300,2625.8000) -- cycle(2797.1700,2625.8000) -- (2804.0400,2625.8000) .. controls (2804.6700,2625.8000) and (2805.1900,2626.3200) .. (2805.1900,2626.9500) .. controls (2805.1900,2627.5800) and (2804.6700,2628.1000) .. (2804.0400,2628.1000) -- (2797.1700,2628.1000) .. controls (2796.5300,2628.1000) and (2796.0200,2627.5800) .. (2796.0200,2626.9500) .. controls (2796.0200,2626.3200) and (2796.5300,2625.8000) .. (2797.1700,2625.8000) -- cycle(2813.2100,2625.8000) -- (2820.0800,2625.8000) .. controls (2820.7200,2625.8000) and (2821.2300,2626.3200) .. (2821.2300,2626.9500) .. controls (2821.2300,2627.5800) and (2820.7200,2628.1000) .. (2820.0800,2628.1000) -- (2813.2100,2628.1000) .. controls (2812.5800,2628.1000) and (2812.0600,2627.5800) .. (2812.0600,2626.9500) .. controls (2812.0600,2626.3200) and (2812.5800,2625.8000) .. (2813.2100,2625.8000) -- cycle(2829.2500,2625.8000) -- (2836.1300,2625.8000) .. controls (2836.7600,2625.8000) and (2837.2700,2626.3200) .. (2837.2700,2626.9500) .. controls (2837.2700,2627.5800) and (2836.7600,2628.1000) .. (2836.1300,2628.1000) -- (2829.2500,2628.1000) .. controls (2828.6200,2628.1000) and (2828.1000,2627.5800) .. (2828.1000,2626.9500) .. controls (2828.1000,2626.3200) and (2828.6200,2625.8000) .. (2829.2500,2625.8000) -- cycle(2845.2900,2625.8000) -- (2852.1700,2625.8000) .. controls (2852.8000,2625.8000) and (2853.3100,2626.3200) .. (2853.3100,2626.9500) .. controls (2853.3100,2627.5800) and (2852.8000,2628.1000) .. (2852.1700,2628.1000) -- (2845.2900,2628.1000) .. controls (2844.6600,2628.1000) and (2844.1500,2627.5800) .. (2844.1500,2626.9500) .. controls (2844.1500,2626.3200) and (2844.6600,2625.8000) .. (2845.2900,2625.8000) -- cycle(2861.3300,2625.8000) -- (2868.2100,2625.8000) .. controls (2868.8400,2625.8000) and (2869.3500,2626.3200) .. (2869.3500,2626.9500) .. controls (2869.3500,2627.5800) and (2868.8400,2628.1000) .. (2868.2100,2628.1000) -- (2861.3300,2628.1000) .. controls (2860.7000,2628.1000) and (2860.1900,2627.5800) .. (2860.1900,2626.9500) .. controls (2860.1900,2626.3200) and (2860.7000,2625.8000) .. (2861.3300,2625.8000) -- cycle(2877.3800,2625.8000) -- (2884.2500,2625.8000) .. controls (2884.8800,2625.8000) and (2885.4000,2626.3200) .. (2885.4000,2626.9500) .. controls (2885.4000,2627.5800) and (2884.8800,2628.1000) .. (2884.2500,2628.1000) -- (2877.3800,2628.1000) .. controls (2876.7400,2628.1000) and (2876.2300,2627.5800) .. (2876.2300,2626.9500) .. controls (2876.2300,2626.3200) and (2876.7400,2625.8000) .. (2877.3800,2625.8000) -- cycle(2893.4200,2625.8000) -- (2900.2900,2625.8000) .. controls (2900.9200,2625.8000) and (2901.4400,2626.3200) .. (2901.4400,2626.9500) .. controls (2901.4400,2627.5800) and (2900.9200,2628.1000) .. (2900.2900,2628.1000) -- (2893.4200,2628.1000) .. controls (2892.7800,2628.1000) and (2892.2700,2627.5800) .. (2892.2700,2626.9500) .. controls (2892.2700,2626.3200) and (2892.7800,2625.8000) .. (2893.4200,2625.8000) -- cycle(2909.4600,2625.8000) -- (2916.3300,2625.8000) .. controls (2916.9700,2625.8000) and (2917.4800,2626.3200) .. (2917.4800,2626.9500) .. controls (2917.4800,2627.5800) and (2916.9700,2628.1000) .. (2916.3300,2628.1000) -- (2909.4600,2628.1000) .. controls (2908.8300,2628.1000) and (2908.3100,2627.5800) .. (2908.3100,2626.9500) .. controls (2908.3100,2626.3200) and (2908.8300,2625.8000) .. (2909.4600,2625.8000) -- cycle(2925.5000,2625.8000) -- (2932.3800,2625.8000) .. controls (2933.0100,2625.8000) and (2933.5200,2626.3200) .. (2933.5200,2626.9500) .. controls (2933.5200,2627.5800) and (2933.0100,2628.1000) .. (2932.3800,2628.1000) -- (2925.5000,2628.1000) .. controls (2924.8700,2628.1000) and (2924.3500,2627.5800) .. (2924.3500,2626.9500) .. controls (2924.3500,2626.3200) and (2924.8700,2625.8000) .. (2925.5000,2625.8000) -- cycle(2941.5400,2625.8000) -- (2948.4200,2625.8000) .. controls (2949.0500,2625.8000) and (2949.5600,2626.3200) .. (2949.5600,2626.9500) .. controls (2949.5600,2627.5800) and (2949.0500,2628.1000) .. (2948.4200,2628.1000) -- (2941.5400,2628.1000) .. controls (2940.9100,2628.1000) and (2940.4000,2627.5800) .. (2940.4000,2626.9500) .. controls (2940.4000,2626.3200) and (2940.9100,2625.8000) .. (2941.5400,2625.8000) -- cycle(2957.5800,2625.8000) -- (2964.4600,2625.8000) .. controls (2965.0900,2625.8000) and (2965.6000,2626.3200) .. (2965.6000,2626.9500) .. controls (2965.6000,2627.5800) and (2965.0900,2628.1000) .. (2964.4600,2628.1000) -- (2957.5800,2628.1000) .. controls (2956.9500,2628.1000) and (2956.4400,2627.5800) .. (2956.4400,2626.9500) .. controls (2956.4400,2626.3200) and (2956.9500,2625.8000) .. (2957.5800,2625.8000) -- cycle(2973.6300,2625.8000) -- (2980.5000,2625.8000) .. controls (2981.1300,2625.8000) and (2981.6500,2626.3200) .. (2981.6500,2626.9500) .. controls (2981.6500,2627.5800) and (2981.1300,2628.1000) .. (2980.5000,2628.1000) -- (2973.6300,2628.1000) .. controls (2972.9900,2628.1000) and (2972.4800,2627.5800) .. (2972.4800,2626.9500) .. controls (2972.4800,2626.3200) and (2972.9900,2625.8000) .. (2973.6300,2625.8000) -- cycle(2989.6700,2625.8000) -- (2996.5400,2625.8000) .. controls (2997.1700,2625.8000) and (2997.6900,2626.3200) .. (2997.6900,2626.9500) .. controls (2997.6900,2627.5800) and (2997.1700,2628.1000) .. (2996.5400,2628.1000) -- (2989.6700,2628.1000) .. controls (2989.0300,2628.1000) and (2988.5200,2627.5800) .. (2988.5200,2626.9500) .. controls (2988.5200,2626.3200) and (2989.0300,2625.8000) .. (2989.6700,2625.8000) -- cycle(3005.7100,2625.8000) -- (3012.5800,2625.8000) .. controls (3013.2200,2625.8000) and (3013.7300,2626.3200) .. (3013.7300,2626.9500) .. controls (3013.7300,2627.5800) and (3013.2200,2628.1000) .. (3012.5800,2628.1000) -- (3005.7100,2628.1000) .. controls (3005.0800,2628.1000) and (3004.5600,2627.5800) .. (3004.5600,2626.9500) .. controls (3004.5600,2626.3200) and (3005.0800,2625.8000) .. (3005.7100,2625.8000) -- cycle(3021.7500,2625.8000) -- (3028.6300,2625.8000) .. controls (3029.2600,2625.8000) and (3029.7700,2626.3200) .. (3029.7700,2626.9500) .. controls (3029.7700,2627.5800) and (3029.2600,2628.1000) .. (3028.6300,2628.1000) -- (3021.7500,2628.1000) .. controls (3021.1200,2628.1000) and (3020.6000,2627.5800) .. (3020.6000,2626.9500) .. controls (3020.6000,2626.3200) and (3021.1200,2625.8000) .. (3021.7500,2625.8000) -- cycle(3037.7900,2625.8000) -- (3044.6700,2625.8000) .. controls (3045.3000,2625.8000) and (3045.8100,2626.3200) .. (3045.8100,2626.9500) .. controls (3045.8100,2627.5800) and (3045.3000,2628.1000) .. (3044.6700,2628.1000) -- (3037.7900,2628.1000) .. controls (3037.1600,2628.1000) and (3036.6500,2627.5800) .. (3036.6500,2626.9500) .. controls (3036.6500,2626.3200) and (3037.1600,2625.8000) .. (3037.7900,2625.8000) -- cycle(3053.8300,2625.8000) -- (3060.7100,2625.8000) .. controls (3061.3400,2625.8000) and (3061.8500,2626.3200) .. (3061.8500,2626.9500) .. controls (3061.8500,2627.5800) and (3061.3400,2628.1000) .. (3060.7100,2628.1000) -- (3053.8300,2628.1000) .. controls (3053.2000,2628.1000) and (3052.6900,2627.5800) .. (3052.6900,2626.9500) .. controls (3052.6900,2626.3200) and (3053.2000,2625.8000) .. (3053.8300,2625.8000) -- cycle(3069.8800,2625.8000) -- (3076.7500,2625.8000) .. controls (3077.3800,2625.8000) and (3077.9000,2626.3200) .. (3077.9000,2626.9500) .. controls (3077.9000,2627.5800) and (3077.3800,2628.1000) .. (3076.7500,2628.1000) -- (3069.8800,2628.1000) .. controls (3069.2400,2628.1000) and (3068.7300,2627.5800) .. (3068.7300,2626.9500) .. controls (3068.7300,2626.3200) and (3069.2400,2625.8000) .. (3069.8800,2625.8000) -- cycle(3085.9200,2625.8000) -- (3092.7900,2625.8000) .. controls (3093.4200,2625.8000) and (3093.9400,2626.3200) .. (3093.9400,2626.9500) .. controls (3093.9400,2627.5800) and (3093.4200,2628.1000) .. (3092.7900,2628.1000) -- (3085.9200,2628.1000) .. controls (3085.2800,2628.1000) and (3084.7700,2627.5800) .. (3084.7700,2626.9500) .. controls (3084.7700,2626.3200) and (3085.2800,2625.8000) .. (3085.9200,2625.8000) -- cycle(3101.9600,2625.8000) -- (3108.8300,2625.8000) .. controls (3109.4700,2625.8000) and (3109.9800,2626.3200) .. (3109.9800,2626.9500) .. controls (3109.9800,2627.5800) and (3109.4700,2628.1000) .. (3108.8300,2628.1000) -- (3101.9600,2628.1000) .. controls (3101.3300,2628.1000) and (3100.8100,2627.5800) .. (3100.8100,2626.9500) .. controls (3100.8100,2626.3200) and (3101.3300,2625.8000) .. (3101.9600,2625.8000) -- cycle(3118.0000,2625.8000) -- (3124.8800,2625.8000) .. controls (3125.5100,2625.8000) and (3126.0200,2626.3200) .. (3126.0200,2626.9500) .. controls (3126.0200,2627.5800) and (3125.5100,2628.1000) .. (3124.8800,2628.1000) -- (3118.0000,2628.1000) .. controls (3117.3700,2628.1000) and (3116.8500,2627.5800) .. (3116.8500,2626.9500) .. controls (3116.8500,2626.3200) and (3117.3700,2625.8000) .. (3118.0000,2625.8000) -- cycle(3134.0400,2625.8000) -- (3140.9200,2625.8000) .. controls (3141.5500,2625.8000) and (3142.0600,2626.3200) .. (3142.0600,2626.9500) .. controls (3142.0600,2627.5800) and (3141.5500,2628.1000) .. (3140.9200,2628.1000) -- (3134.0400,2628.1000) .. controls (3133.4100,2628.1000) and (3132.9000,2627.5800) .. (3132.9000,2626.9500) .. controls (3132.9000,2626.3200) and (3133.4100,2625.8000) .. (3134.0400,2625.8000) -- cycle(3150.0800,2625.8000) -- (3156.9600,2625.8000) .. controls (3157.5900,2625.8000) and (3158.1000,2626.3200) .. (3158.1000,2626.9500) .. controls (3158.1000,2627.5800) and (3157.5900,2628.1000) .. (3156.9600,2628.1000) -- (3150.0800,2628.1000) .. controls (3149.4500,2628.1000) and (3148.9400,2627.5800) .. (3148.9400,2626.9500) .. controls (3148.9400,2626.3200) and (3149.4500,2625.8000) .. (3150.0800,2625.8000) -- cycle(3166.1300,2625.8000) -- (3173.0000,2625.8000) .. controls (3173.6300,2625.8000) and (3174.1500,2626.3200) .. (3174.1500,2626.9500) .. controls (3174.1500,2627.5800) and (3173.6300,2628.1000) .. (3173.0000,2628.1000) -- (3166.1300,2628.1000) .. controls (3165.4900,2628.1000) and (3164.9800,2627.5800) .. (3164.9800,2626.9500) .. controls (3164.9800,2626.3200) and (3165.4900,2625.8000) .. (3166.1300,2625.8000) -- cycle(3182.1700,2625.8000) -- (3189.0400,2625.8000) .. controls (3189.6700,2625.8000) and (3190.1900,2626.3200) .. (3190.1900,2626.9500) .. controls (3190.1900,2627.5800) and (3189.6700,2628.1000) .. (3189.0400,2628.1000) -- (3182.1700,2628.1000) .. controls (3181.5300,2628.1000) and (3181.0200,2627.5800) .. (3181.0200,2626.9500) .. controls (3181.0200,2626.3200) and (3181.5300,2625.8000) .. (3182.1700,2625.8000) -- cycle(3198.2100,2625.8000) -- (3205.0800,2625.8000) .. controls (3205.7200,2625.8000) and (3206.2300,2626.3200) .. (3206.2300,2626.9500) .. controls (3206.2300,2627.5800) and (3205.7200,2628.1000) .. (3205.0800,2628.1000) -- (3198.2100,2628.1000) .. controls (3197.5800,2628.1000) and (3197.0600,2627.5800) .. (3197.0600,2626.9500) .. controls (3197.0600,2626.3200) and (3197.5800,2625.8000) .. (3198.2100,2625.8000) -- cycle(3214.2500,2625.8000) -- (3221.1300,2625.8000) .. controls (3221.7600,2625.8000) and (3222.2700,2626.3200) .. (3222.2700,2626.9500) .. controls (3222.2700,2627.5800) and (3221.7600,2628.1000) .. (3221.1300,2628.1000) -- (3214.2500,2628.1000) .. controls (3213.6200,2628.1000) and (3213.1000,2627.5800) .. (3213.1000,2626.9500) .. controls (3213.1000,2626.3200) and (3213.6200,2625.8000) .. (3214.2500,2625.8000) -- cycle(3230.2900,2625.8000) -- (3237.1700,2625.8000) .. controls (3237.8000,2625.8000) and (3238.3100,2626.3200) .. (3238.3100,2626.9500) .. controls (3238.3100,2627.5800) and (3237.8000,2628.1000) .. (3237.1700,2628.1000) -- (3230.2900,2628.1000) .. controls (3229.6600,2628.1000) and (3229.1500,2627.5800) .. (3229.1500,2626.9500) .. controls (3229.1500,2626.3200) and (3229.6600,2625.8000) .. (3230.2900,2625.8000) -- cycle(3246.3300,2625.8000) -- (3253.2100,2625.8000) .. controls (3253.8400,2625.8000) and (3254.3500,2626.3200) .. (3254.3500,2626.9500) .. controls (3254.3500,2627.5800) and (3253.8400,2628.1000) .. (3253.2100,2628.1000) -- (3246.3300,2628.1000) .. controls (3245.7000,2628.1000) and (3245.1900,2627.5800) .. (3245.1900,2626.9500) .. controls (3245.1900,2626.3200) and (3245.7000,2625.8000) .. (3246.3300,2625.8000) -- cycle(3262.3800,2625.8000) -- (3269.2500,2625.8000) .. controls (3269.8800,2625.8000) and (3270.4000,2626.3200) .. (3270.4000,2626.9500) .. controls (3270.4000,2627.5800) and (3269.8800,2628.1000) .. (3269.2500,2628.1000) -- (3262.3800,2628.1000) .. controls (3261.7400,2628.1000) and (3261.2300,2627.5800) .. (3261.2300,2626.9500) .. controls (3261.2300,2626.3200) and (3261.7400,2625.8000) .. (3262.3800,2625.8000) -- cycle(3278.4200,2625.8000) -- (3285.2900,2625.8000) .. controls (3285.9200,2625.8000) and (3286.4400,2626.3200) .. (3286.4400,2626.9500) .. controls (3286.4400,2627.5800) and (3285.9200,2628.1000) .. (3285.2900,2628.1000) -- (3278.4200,2628.1000) .. controls (3277.7800,2628.1000) and (3277.2700,2627.5800) .. (3277.2700,2626.9500) .. controls (3277.2700,2626.3200) and (3277.7800,2625.8000) .. (3278.4200,2625.8000) -- cycle(3294.4600,2625.8000) -- (3301.3300,2625.8000) .. controls (3301.9700,2625.8000) and (3302.4800,2626.3200) .. (3302.4800,2626.9500) .. controls (3302.4800,2627.5800) and (3301.9700,2628.1000) .. (3301.3300,2628.1000) -- (3294.4600,2628.1000) .. controls (3293.8300,2628.1000) and (3293.3100,2627.5800) .. (3293.3100,2626.9500) .. controls (3293.3100,2626.3200) and (3293.8300,2625.8000) .. (3294.4600,2625.8000) -- cycle(3310.5000,2625.8000) -- (3317.3800,2625.8000) .. controls (3318.0100,2625.8000) and (3318.5200,2626.3200) .. (3318.5200,2626.9500) .. controls (3318.5200,2627.5800) and (3318.0100,2628.1000) .. (3317.3800,2628.1000) -- (3310.5000,2628.1000) .. controls (3309.8700,2628.1000) and (3309.3500,2627.5800) .. (3309.3500,2626.9500) .. controls (3309.3500,2626.3200) and (3309.8700,2625.8000) .. (3310.5000,2625.8000) -- cycle(3326.5400,2625.8000) -- (3333.4200,2625.8000) .. controls (3334.0500,2625.8000) and (3334.5600,2626.3200) .. (3334.5600,2626.9500) .. controls (3334.5600,2627.5800) and (3334.0500,2628.1000) .. (3333.4200,2628.1000) -- (3326.5400,2628.1000) .. controls (3325.9100,2628.1000) and (3325.4000,2627.5800) .. (3325.4000,2626.9500) .. controls (3325.4000,2626.3200) and (3325.9100,2625.8000) .. (3326.5400,2625.8000) -- cycle(3342.5800,2625.8000) -- (3349.4600,2625.8000) .. controls (3350.0900,2625.8000) and (3350.6000,2626.3200) .. (3350.6000,2626.9500) .. controls (3350.6000,2627.5800) and (3350.0900,2628.1000) .. (3349.4600,2628.1000) -- (3342.5800,2628.1000) .. controls (3341.9500,2628.1000) and (3341.4400,2627.5800) .. (3341.4400,2626.9500) .. controls (3341.4400,2626.3200) and (3341.9500,2625.8000) .. (3342.5800,2625.8000) -- cycle(3358.6300,2625.8000) -- (3365.5000,2625.8000) .. controls (3366.1300,2625.8000) and (3366.6500,2626.3200) .. (3366.6500,2626.9500) .. controls (3366.6500,2627.5800) and (3366.1300,2628.1000) .. (3365.5000,2628.1000) -- (3358.6300,2628.1000) .. controls (3357.9900,2628.1000) and (3357.4800,2627.5800) .. (3357.4800,2626.9500) .. controls (3357.4800,2626.3200) and (3357.9900,2625.8000) .. (3358.6300,2625.8000) -- cycle(3374.6700,2625.8000) -- (3381.5400,2625.8000) .. controls (3382.1700,2625.8000) and (3382.6900,2626.3200) .. (3382.6900,2626.9500) .. controls (3382.6900,2627.5800) and (3382.1700,2628.1000) .. (3381.5400,2628.1000) -- (3374.6700,2628.1000) .. controls (3374.0300,2628.1000) and (3373.5200,2627.5800) .. (3373.5200,2626.9500) .. controls (3373.5200,2626.3200) and (3374.0300,2625.8000) .. (3374.6700,2625.8000) -- cycle(3390.7100,2625.8000) -- (3397.5800,2625.8000) .. controls (3398.2200,2625.8000) and (3398.7300,2626.3200) .. (3398.7300,2626.9500) .. controls (3398.7300,2627.5800) and (3398.2200,2628.1000) .. (3397.5800,2628.1000) -- (3390.7100,2628.1000) .. controls (3390.0800,2628.1000) and (3389.5600,2627.5800) .. (3389.5600,2626.9500) .. controls (3389.5600,2626.3200) and (3390.0800,2625.8000) .. (3390.7100,2625.8000) -- cycle(3406.7500,2625.8000) -- (3413.6300,2625.8000) .. controls (3414.2600,2625.8000) and (3414.7700,2626.3200) .. (3414.7700,2626.9500) .. controls (3414.7700,2627.5800) and (3414.2600,2628.1000) .. (3413.6300,2628.1000) -- (3406.7500,2628.1000) .. controls (3406.1200,2628.1000) and (3405.6000,2627.5800) .. (3405.6000,2626.9500) .. controls (3405.6000,2626.3200) and (3406.1200,2625.8000) .. (3406.7500,2625.8000) -- cycle(3422.7900,2625.8000) -- (3429.6700,2625.8000) .. controls (3430.3000,2625.8000) and (3430.8100,2626.3200) .. (3430.8100,2626.9500) .. controls (3430.8100,2627.5800) and (3430.3000,2628.1000) .. (3429.6700,2628.1000) -- (3422.7900,2628.1000) .. controls (3422.1600,2628.1000) and (3421.6500,2627.5800) .. (3421.6500,2626.9500) .. controls (3421.6500,2626.3200) and (3422.1600,2625.8000) .. (3422.7900,2625.8000) -- cycle(3438.8300,2625.8000) -- (3445.7100,2625.8000) .. controls (3446.3400,2625.8000) and (3446.8500,2626.3200) .. (3446.8500,2626.9500) .. controls (3446.8500,2627.5800) and (3446.3400,2628.1000) .. (3445.7100,2628.1000) -- (3438.8300,2628.1000) .. controls (3438.2000,2628.1000) and (3437.6900,2627.5800) .. (3437.6900,2626.9500) .. controls (3437.6900,2626.3200) and (3438.2000,2625.8000) .. (3438.8300,2625.8000) -- cycle(3454.8800,2625.8000) -- (3461.7500,2625.8000) .. controls (3462.3800,2625.8000) and (3462.9000,2626.3200) .. (3462.9000,2626.9500) .. controls (3462.9000,2627.5800) and (3462.3800,2628.1000) .. (3461.7500,2628.1000) -- (3454.8800,2628.1000) .. controls (3454.2400,2628.1000) and (3453.7300,2627.5800) .. (3453.7300,2626.9500) .. controls (3453.7300,2626.3200) and (3454.2400,2625.8000) .. (3454.8800,2625.8000) -- cycle(3470.9200,2625.8000) -- (3477.7900,2625.8000) .. controls (3478.4200,2625.8000) and (3478.9400,2626.3200) .. (3478.9400,2626.9500) .. controls (3478.9400,2627.5800) and (3478.4200,2628.1000) .. (3477.7900,2628.1000) -- (3470.9200,2628.1000) .. controls (3470.2800,2628.1000) and (3469.7700,2627.5800) .. (3469.7700,2626.9500) .. controls (3469.7700,2626.3200) and (3470.2800,2625.8000) .. (3470.9200,2625.8000) -- cycle(3486.9600,2625.8000) -- (3493.8300,2625.8000) .. controls (3494.4700,2625.8000) and (3494.9800,2626.3200) .. (3494.9800,2626.9500) .. controls (3494.9800,2627.5800) and (3494.4700,2628.1000) .. (3493.8300,2628.1000) -- (3486.9600,2628.1000) .. controls (3486.3300,2628.1000) and (3485.8100,2627.5800) .. (3485.8100,2626.9500) .. controls (3485.8100,2626.3200) and (3486.3300,2625.8000) .. (3486.9600,2625.8000) -- cycle(3503.0000,2625.8000) -- (3509.8800,2625.8000) .. controls (3510.5100,2625.8000) and (3511.0200,2626.3200) .. (3511.0200,2626.9500) .. controls (3511.0200,2627.5800) and (3510.5100,2628.1000) .. (3509.8800,2628.1000) -- (3503.0000,2628.1000) .. controls (3502.3700,2628.1000) and (3501.8500,2627.5800) .. (3501.8500,2626.9500) .. controls (3501.8500,2626.3200) and (3502.3700,2625.8000) .. (3503.0000,2625.8000) -- cycle(3519.0400,2625.8000) -- (3525.9200,2625.8000) .. controls (3526.5500,2625.8000) and (3527.0600,2626.3200) .. (3527.0600,2626.9500) .. controls (3527.0600,2627.5800) and (3526.5500,2628.1000) .. (3525.9200,2628.1000) -- (3519.0400,2628.1000) .. controls (3518.4100,2628.1000) and (3517.9000,2627.5800) .. (3517.9000,2626.9500) .. controls (3517.9000,2626.3200) and (3518.4100,2625.8000) .. (3519.0400,2625.8000) -- cycle(3535.0800,2625.8000) -- (3541.9600,2625.8000) .. controls (3542.5900,2625.8000) and (3543.1000,2626.3200) .. (3543.1000,2626.9500) .. controls (3543.1000,2627.5800) and (3542.5900,2628.1000) .. (3541.9600,2628.1000) -- (3535.0800,2628.1000) .. controls (3534.4500,2628.1000) and (3533.9400,2627.5800) .. (3533.9400,2626.9500) .. controls (3533.9400,2626.3200) and (3534.4500,2625.8000) .. (3535.0800,2625.8000) -- cycle(3551.1300,2625.8000) -- (3558.0000,2625.8000) .. controls (3558.6300,2625.8000) and (3559.1500,2626.3200) .. (3559.1500,2626.9500) .. controls (3559.1500,2627.5800) and (3558.6300,2628.1000) .. (3558.0000,2628.1000) -- (3551.1300,2628.1000) .. controls (3550.4900,2628.1000) and (3549.9800,2627.5800) .. (3549.9800,2626.9500) .. controls (3549.9800,2626.3200) and (3550.4900,2625.8000) .. (3551.1300,2625.8000) -- cycle(3567.1700,2625.8000) -- (3574.0400,2625.8000) .. controls (3574.6700,2625.8000) and (3575.1900,2626.3200) .. (3575.1900,2626.9500) .. controls (3575.1900,2627.5800) and (3574.6700,2628.1000) .. (3574.0400,2628.1000) -- (3567.1700,2628.1000) .. controls (3566.5300,2628.1000) and (3566.0200,2627.5800) .. (3566.0200,2626.9500) .. controls (3566.0200,2626.3200) and (3566.5300,2625.8000) .. (3567.1700,2625.8000) -- cycle(3583.2100,2625.8000) -- (3590.0800,2625.8000) .. controls (3590.7200,2625.8000) and (3591.2300,2626.3200) .. (3591.2300,2626.9500) .. controls (3591.2300,2627.5800) and (3590.7200,2628.1000) .. (3590.0800,2628.1000) -- (3583.2100,2628.1000) .. controls (3582.5800,2628.1000) and (3582.0600,2627.5800) .. (3582.0600,2626.9500) .. controls (3582.0600,2626.3200) and (3582.5800,2625.8000) .. (3583.2100,2625.8000) -- cycle(3599.2500,2625.8000) -- (3606.1300,2625.8000) .. controls (3606.7600,2625.8000) and (3607.2700,2626.3200) .. (3607.2700,2626.9500) .. controls (3607.2700,2627.5800) and (3606.7600,2628.1000) .. (3606.1300,2628.1000) -- (3599.2500,2628.1000) .. controls (3598.6200,2628.1000) and (3598.1000,2627.5800) .. (3598.1000,2626.9500) .. controls (3598.1000,2626.3200) and (3598.6200,2625.8000) .. (3599.2500,2625.8000) -- cycle(3615.2900,2625.8000) -- (3622.1700,2625.8000) .. controls (3622.8000,2625.8000) and (3623.3100,2626.3200) .. (3623.3100,2626.9500) .. controls (3623.3100,2627.5800) and (3622.8000,2628.1000) .. (3622.1700,2628.1000) -- (3615.2900,2628.1000) .. controls (3614.6600,2628.1000) and (3614.1500,2627.5800) .. (3614.1500,2626.9500) .. controls (3614.1500,2626.3200) and (3614.6600,2625.8000) .. (3615.2900,2625.8000) -- cycle(3631.3300,2625.8000) -- (3638.2100,2625.8000) .. controls (3638.8400,2625.8000) and (3639.3500,2626.3200) .. (3639.3500,2626.9500) .. controls (3639.3500,2627.5800) and (3638.8400,2628.1000) .. (3638.2100,2628.1000) -- (3631.3300,2628.1000) .. controls (3630.7000,2628.1000) and (3630.1900,2627.5800) .. (3630.1900,2626.9500) .. controls (3630.1900,2626.3200) and (3630.7000,2625.8000) .. (3631.3300,2625.8000) -- cycle(3647.3800,2625.8000) -- (3654.2500,2625.8000) .. controls (3654.8800,2625.8000) and (3655.4000,2626.3200) .. (3655.4000,2626.9500) .. controls (3655.4000,2627.5800) and (3654.8800,2628.1000) .. (3654.2500,2628.1000) -- (3647.3800,2628.1000) .. controls (3646.7400,2628.1000) and (3646.2300,2627.5800) .. (3646.2300,2626.9500) .. controls (3646.2300,2626.3200) and (3646.7400,2625.8000) .. (3647.3800,2625.8000) -- cycle(3663.4200,2625.8000) -- (3670.2900,2625.8000) .. controls (3670.9200,2625.8000) and (3671.4400,2626.3200) .. (3671.4400,2626.9500) .. controls (3671.4400,2627.5800) and (3670.9200,2628.1000) .. (3670.2900,2628.1000) -- (3663.4200,2628.1000) .. controls (3662.7800,2628.1000) and (3662.2700,2627.5800) .. (3662.2700,2626.9500) .. controls (3662.2700,2626.3200) and (3662.7800,2625.8000) .. (3663.4200,2625.8000) -- cycle(3679.4600,2625.8000) -- (3686.3300,2625.8000) .. controls (3686.9700,2625.8000) and (3687.4800,2626.3200) .. (3687.4800,2626.9500) .. controls (3687.4800,2627.5800) and (3686.9700,2628.1000) .. (3686.3300,2628.1000) -- (3679.4600,2628.1000) .. controls (3678.8300,2628.1000) and (3678.3100,2627.5800) .. (3678.3100,2626.9500) .. controls (3678.3100,2626.3200) and (3678.8300,2625.8000) .. (3679.4600,2625.8000) -- cycle(3695.5000,2625.8000) -- (3702.3800,2625.8000) .. controls (3703.0100,2625.8000) and (3703.5200,2626.3200) .. (3703.5200,2626.9500) .. controls (3703.5200,2627.5800) and (3703.0100,2628.1000) .. (3702.3800,2628.1000) -- (3695.5000,2628.1000) .. controls (3694.8700,2628.1000) and (3694.3500,2627.5800) .. (3694.3500,2626.9500) .. controls (3694.3500,2626.3200) and (3694.8700,2625.8000) .. (3695.5000,2625.8000) -- cycle(3711.5400,2625.8000) -- (3718.4200,2625.8000) .. controls (3719.0500,2625.8000) and (3719.5600,2626.3200) .. (3719.5600,2626.9500) .. controls (3719.5600,2627.5800) and (3719.0500,2628.1000) .. (3718.4200,2628.1000) -- (3711.5400,2628.1000) .. controls (3710.9100,2628.1000) and (3710.4000,2627.5800) .. (3710.4000,2626.9500) .. controls (3710.4000,2626.3200) and (3710.9100,2625.8000) .. (3711.5400,2625.8000) -- cycle(3727.5800,2625.8000) -- (3734.4600,2625.8000) .. controls (3735.0900,2625.8000) and (3735.6000,2626.3200) .. (3735.6000,2626.9500) .. controls (3735.6000,2627.5800) and (3735.0900,2628.1000) .. (3734.4600,2628.1000) -- (3727.5800,2628.1000) .. controls (3726.9500,2628.1000) and (3726.4400,2627.5800) .. (3726.4400,2626.9500) .. controls (3726.4400,2626.3200) and (3726.9500,2625.8000) .. (3727.5800,2625.8000) -- cycle(3743.6300,2625.8000) -- (3750.5000,2625.8000) .. controls (3751.1300,2625.8000) and (3751.6500,2626.3200) .. (3751.6500,2626.9500) .. controls (3751.6500,2627.5800) and (3751.1300,2628.1000) .. (3750.5000,2628.1000) -- (3743.6300,2628.1000) .. controls (3742.9900,2628.1000) and (3742.4800,2627.5800) .. (3742.4800,2626.9500) .. controls (3742.4800,2626.3200) and (3742.9900,2625.8000) .. (3743.6300,2625.8000) -- cycle(3759.6700,2625.8000) -- (3766.5400,2625.8000) .. controls (3767.1700,2625.8000) and (3767.6900,2626.3200) .. (3767.6900,2626.9500) .. controls (3767.6900,2627.5800) and (3767.1700,2628.1000) .. (3766.5400,2628.1000) -- (3759.6700,2628.1000) .. controls (3759.0300,2628.1000) and (3758.5200,2627.5800) .. (3758.5200,2626.9500) .. controls (3758.5200,2626.3200) and (3759.0300,2625.8000) .. (3759.6700,2625.8000) -- cycle(3775.7100,2625.8000) -- (3782.5800,2625.8000) .. controls (3783.2200,2625.8000) and (3783.7300,2626.3200) .. (3783.7300,2626.9500) .. controls (3783.7300,2627.5800) and (3783.2200,2628.1000) .. (3782.5800,2628.1000) -- (3775.7100,2628.1000) .. controls (3775.0800,2628.1000) and (3774.5600,2627.5800) .. (3774.5600,2626.9500) .. controls (3774.5600,2626.3200) and (3775.0800,2625.8000) .. (3775.7100,2625.8000) -- cycle(3791.7500,2625.8000) -- (3798.6300,2625.8000) .. controls (3799.2600,2625.8000) and (3799.7700,2626.3200) .. (3799.7700,2626.9500) .. controls (3799.7700,2627.5800) and (3799.2600,2628.1000) .. (3798.6300,2628.1000) -- (3791.7500,2628.1000) .. controls (3791.1200,2628.1000) and (3790.6000,2627.5800) .. (3790.6000,2626.9500) .. controls (3790.6000,2626.3200) and (3791.1200,2625.8000) .. (3791.7500,2625.8000) -- cycle(3807.7900,2625.8000) -- (3814.6700,2625.8000) .. controls (3815.3000,2625.8000) and (3815.8100,2626.3200) .. (3815.8100,2626.9500) .. controls (3815.8100,2627.5800) and (3815.3000,2628.1000) .. (3814.6700,2628.1000) -- (3807.7900,2628.1000) .. controls (3807.1600,2628.1000) and (3806.6500,2627.5800) .. (3806.6500,2626.9500) .. controls (3806.6500,2626.3200) and (3807.1600,2625.8000) .. (3807.7900,2625.8000) -- cycle(3823.8300,2625.8000) -- (3830.7100,2625.8000) .. controls (3831.3400,2625.8000) and (3831.8500,2626.3200) .. (3831.8500,2626.9500) .. controls (3831.8500,2627.5800) and (3831.3400,2628.1000) .. (3830.7100,2628.1000) -- (3823.8300,2628.1000) .. controls (3823.2000,2628.1000) and (3822.6900,2627.5800) .. (3822.6900,2626.9500) .. controls (3822.6900,2626.3200) and (3823.2000,2625.8000) .. (3823.8300,2625.8000) -- cycle(3839.8800,2625.8000) -- (3846.7500,2625.8000) .. controls (3847.3800,2625.8000) and (3847.9000,2626.3200) .. (3847.9000,2626.9500) .. controls (3847.9000,2627.5800) and (3847.3800,2628.1000) .. (3846.7500,2628.1000) -- (3839.8800,2628.1000) .. controls (3839.2400,2628.1000) and (3838.7300,2627.5800) .. (3838.7300,2626.9500) .. controls (3838.7300,2626.3200) and (3839.2400,2625.8000) .. (3839.8800,2625.8000) -- cycle(3855.9200,2625.8000) -- (3862.7900,2625.8000) .. controls (3863.4200,2625.8000) and (3863.9400,2626.3200) .. (3863.9400,2626.9500) .. controls (3863.9400,2627.5800) and (3863.4200,2628.1000) .. (3862.7900,2628.1000) -- (3855.9200,2628.1000) .. controls (3855.2800,2628.1000) and (3854.7700,2627.5800) .. (3854.7700,2626.9500) .. controls (3854.7700,2626.3200) and (3855.2800,2625.8000) .. (3855.9200,2625.8000) -- cycle(3871.9600,2625.8000) -- (3878.8300,2625.8000) .. controls (3879.4700,2625.8000) and (3879.9800,2626.3200) .. (3879.9800,2626.9500) .. controls (3879.9800,2627.5800) and (3879.4700,2628.1000) .. (3878.8300,2628.1000) -- (3871.9600,2628.1000) .. controls (3871.3300,2628.1000) and (3870.8100,2627.5800) .. (3870.8100,2626.9500) .. controls (3870.8100,2626.3200) and (3871.3300,2625.8000) .. (3871.9600,2625.8000) -- cycle(3888.0000,2625.8000) -- (3894.8800,2625.8000) .. controls (3895.5100,2625.8000) and (3896.0200,2626.3200) .. (3896.0200,2626.9500) .. controls (3896.0200,2627.5800) and (3895.5100,2628.1000) .. (3894.8800,2628.1000) -- (3888.0000,2628.1000) .. controls (3887.3700,2628.1000) and (3886.8500,2627.5800) .. (3886.8500,2626.9500) .. controls (3886.8500,2626.3200) and (3887.3700,2625.8000) .. (3888.0000,2625.8000) -- cycle(3904.0400,2625.8000) -- (3910.9200,2625.8000) .. controls (3911.5500,2625.8000) and (3912.0600,2626.3200) .. (3912.0600,2626.9500) .. controls (3912.0600,2627.5800) and (3911.5500,2628.1000) .. (3910.9200,2628.1000) -- (3904.0400,2628.1000) .. controls (3903.4100,2628.1000) and (3902.9000,2627.5800) .. (3902.9000,2626.9500) .. controls (3902.9000,2626.3200) and (3903.4100,2625.8000) .. (3904.0400,2625.8000) -- cycle(3920.0800,2625.8000) -- (3926.9600,2625.8000) .. controls (3927.5900,2625.8000) and (3928.1000,2626.3200) .. (3928.1000,2626.9500) .. controls (3928.1000,2627.5800) and (3927.5900,2628.1000) .. (3926.9600,2628.1000) -- (3920.0800,2628.1000) .. controls (3919.4500,2628.1000) and (3918.9400,2627.5800) .. (3918.9400,2626.9500) .. controls (3918.9400,2626.3200) and (3919.4500,2625.8000) .. (3920.0800,2625.8000) -- cycle(3936.1300,2625.8000) -- (3943.0000,2625.8000) .. controls (3943.6300,2625.8000) and (3944.1500,2626.3200) .. (3944.1500,2626.9500) .. controls (3944.1500,2627.5800) and (3943.6300,2628.1000) .. (3943.0000,2628.1000) -- (3936.1300,2628.1000) .. controls (3935.4900,2628.1000) and (3934.9800,2627.5800) .. (3934.9800,2626.9500) .. controls (3934.9800,2626.3200) and (3935.4900,2625.8000) .. (3936.1300,2625.8000) -- cycle(3952.1700,2625.8000) -- (3959.0400,2625.8000) .. controls (3959.6700,2625.8000) and (3960.1900,2626.3200) .. (3960.1900,2626.9500) .. controls (3960.1900,2627.5800) and (3959.6700,2628.1000) .. (3959.0400,2628.1000) -- (3952.1700,2628.1000) .. controls (3951.5300,2628.1000) and (3951.0200,2627.5800) .. (3951.0200,2626.9500) .. controls (3951.0200,2626.3200) and (3951.5300,2625.8000) .. (3952.1700,2625.8000) -- cycle(3968.2100,2625.8000) -- (3975.0800,2625.8000) .. controls (3975.7200,2625.8000) and (3976.2300,2626.3200) .. (3976.2300,2626.9500) .. controls (3976.2300,2627.5800) and (3975.7200,2628.1000) .. (3975.0800,2628.1000) -- (3968.2100,2628.1000) .. controls (3967.5800,2628.1000) and (3967.0600,2627.5800) .. (3967.0600,2626.9500) .. controls (3967.0600,2626.3200) and (3967.5800,2625.8000) .. (3968.2100,2625.8000) -- cycle(3984.2500,2625.8000) -- (3991.1300,2625.8000) .. controls (3991.7600,2625.8000) and (3992.2700,2626.3200) .. (3992.2700,2626.9500) .. controls (3992.2700,2627.5800) and (3991.7600,2628.1000) .. (3991.1300,2628.1000) -- (3984.2500,2628.1000) .. controls (3983.6200,2628.1000) and (3983.1000,2627.5800) .. (3983.1000,2626.9500) .. controls (3983.1000,2626.3200) and (3983.6200,2625.8000) .. (3984.2500,2625.8000) -- cycle(4000.2900,2625.8000) -- (4007.1700,2625.8000) .. controls (4007.8000,2625.8000) and (4008.3100,2626.3200) .. (4008.3100,2626.9500) .. controls (4008.3100,2627.5800) and (4007.8000,2628.1000) .. (4007.1700,2628.1000) -- (4000.2900,2628.1000) .. controls (3999.6600,2628.1000) and (3999.1500,2627.5800) .. (3999.1500,2626.9500) .. controls (3999.1500,2626.3200) and (3999.6600,2625.8000) .. (4000.2900,2625.8000) -- cycle(4016.3300,2625.8000) -- (4023.2100,2625.8000) .. controls (4023.8400,2625.8000) and (4024.3500,2626.3200) .. (4024.3500,2626.9500) .. controls (4024.3500,2627.5800) and (4023.8400,2628.1000) .. (4023.2100,2628.1000) -- (4016.3300,2628.1000) .. controls (4015.7000,2628.1000) and (4015.1900,2627.5800) .. (4015.1900,2626.9500) .. controls (4015.1900,2626.3200) and (4015.7000,2625.8000) .. (4016.3300,2625.8000) -- cycle(4032.3800,2625.8000) -- (4039.2500,2625.8000) .. controls (4039.8800,2625.8000) and (4040.4000,2626.3200) .. (4040.4000,2626.9500) .. controls (4040.4000,2627.5800) and (4039.8800,2628.1000) .. (4039.2500,2628.1000) -- (4032.3800,2628.1000) .. controls (4031.7400,2628.1000) and (4031.2300,2627.5800) .. (4031.2300,2626.9500) .. controls (4031.2300,2626.3200) and (4031.7400,2625.8000) .. (4032.3800,2625.8000) -- cycle(4048.4200,2625.8000) -- (4055.2900,2625.8000) .. controls (4055.9200,2625.8000) and (4056.4400,2626.3200) .. (4056.4400,2626.9500) .. controls (4056.4400,2627.5800) and (4055.9200,2628.1000) .. (4055.2900,2628.1000) -- (4048.4200,2628.1000) .. controls (4047.7800,2628.1000) and (4047.2700,2627.5800) .. (4047.2700,2626.9500) .. controls (4047.2700,2626.3200) and (4047.7800,2625.8000) .. (4048.4200,2625.8000) -- cycle(4064.4600,2625.8000) -- (4071.3300,2625.8000) .. controls (4071.9700,2625.8000) and (4072.4800,2626.3200) .. (4072.4800,2626.9500) .. controls (4072.4800,2627.5800) and (4071.9700,2628.1000) .. (4071.3300,2628.1000) -- (4064.4600,2628.1000) .. controls (4063.8300,2628.1000) and (4063.3100,2627.5800) .. (4063.3100,2626.9500) .. controls (4063.3100,2626.3200) and (4063.8300,2625.8000) .. (4064.4600,2625.8000) -- cycle(4080.5000,2625.8000) -- (4087.3800,2625.8000) .. controls (4088.0100,2625.8000) and (4088.5200,2626.3200) .. (4088.5200,2626.9500) .. controls (4088.5200,2627.5800) and (4088.0100,2628.1000) .. (4087.3800,2628.1000) -- (4080.5000,2628.1000) .. controls (4079.8700,2628.1000) and (4079.3500,2627.5800) .. (4079.3500,2626.9500) .. controls (4079.3500,2626.3200) and (4079.8700,2625.8000) .. (4080.5000,2625.8000) -- cycle(4096.5400,2625.8000) -- (4103.4200,2625.8000) .. controls (4104.0500,2625.8000) and (4104.5600,2626.3200) .. (4104.5600,2626.9500) .. controls (4104.5600,2627.5800) and (4104.0500,2628.1000) .. (4103.4200,2628.1000) -- (4096.5400,2628.1000) .. controls (4095.9100,2628.1000) and (4095.4000,2627.5800) .. (4095.4000,2626.9500) .. controls (4095.4000,2626.3200) and (4095.9100,2625.8000) .. (4096.5400,2625.8000) -- cycle(4112.5800,2625.8000) -- (4119.4600,2625.8000) .. controls (4120.0900,2625.8000) and (4120.6000,2626.3200) .. (4120.6000,2626.9500) .. controls (4120.6000,2627.5800) and (4120.0900,2628.1000) .. (4119.4600,2628.1000) -- (4112.5800,2628.1000) .. controls (4111.9500,2628.1000) and (4111.4400,2627.5800) .. (4111.4400,2626.9500) .. controls (4111.4400,2626.3200) and (4111.9500,2625.8000) .. (4112.5800,2625.8000) -- cycle(4128.6200,2625.8000) -- (4135.5000,2625.8000) .. controls (4136.1300,2625.8000) and (4136.6500,2626.3200) .. (4136.6500,2626.9500) .. controls (4136.6500,2627.5800) and (4136.1300,2628.1000) .. (4135.5000,2628.1000) -- (4128.6200,2628.1000) .. controls (4127.9900,2628.1000) and (4127.4800,2627.5800) .. (4127.4800,2626.9500) .. controls (4127.4800,2626.3200) and (4127.9900,2625.8000) .. (4128.6200,2625.8000) -- cycle(4144.6700,2625.8000) -- (4151.5400,2625.8000) .. controls (4152.1700,2625.8000) and (4152.6900,2626.3200) .. (4152.6900,2626.9500) .. controls (4152.6900,2627.5800) and (4152.1700,2628.1000) .. (4151.5400,2628.1000) -- (4144.6700,2628.1000) .. controls (4144.0300,2628.1000) and (4143.5200,2627.5800) .. (4143.5200,2626.9500) .. controls (4143.5200,2626.3200) and (4144.0300,2625.8000) .. (4144.6700,2625.8000) -- cycle(4160.7100,2625.8000) -- (4167.5800,2625.8000) .. controls (4168.2200,2625.8000) and (4168.7300,2626.3200) .. (4168.7300,2626.9500) .. controls (4168.7300,2627.5800) and (4168.2200,2628.1000) .. (4167.5800,2628.1000) -- (4160.7100,2628.1000) .. controls (4160.0800,2628.1000) and (4159.5600,2627.5800) .. (4159.5600,2626.9500) .. controls (4159.5600,2626.3200) and (4160.0800,2625.8000) .. (4160.7100,2625.8000) -- cycle(4176.7500,2625.8000) -- (4183.6200,2625.8000) .. controls (4184.2600,2625.8000) and (4184.7700,2626.3200) .. (4184.7700,2626.9500) .. controls (4184.7700,2627.5800) and (4184.2600,2628.1000) .. (4183.6200,2628.1000) -- (4176.7500,2628.1000) .. controls (4176.1200,2628.1000) and (4175.6000,2627.5800) .. (4175.6000,2626.9500) .. controls (4175.6000,2626.3200) and (4176.1200,2625.8000) .. (4176.7500,2625.8000) -- cycle(4192.7900,2625.8000) -- (4199.6700,2625.8000) .. controls (4200.3000,2625.8000) and (4200.8100,2626.3200) .. (4200.8100,2626.9500) .. controls (4200.8100,2627.5800) and (4200.3000,2628.1000) .. (4199.6700,2628.1000) -- (4192.7900,2628.1000) .. controls (4192.1600,2628.1000) and (4191.6500,2627.5800) .. (4191.6500,2626.9500) .. controls (4191.6500,2626.3200) and (4192.1600,2625.8000) .. (4192.7900,2625.8000) -- cycle(4208.8300,2625.8000) -- (4210.0000,2625.8000) .. controls (4210.6300,2625.8000) and (4211.1500,2626.3200) .. (4211.1500,2626.9500) .. controls (4211.1500,2627.5800) and (4210.6300,2628.1000) .. (4210.0000,2628.1000) -- (4208.8300,2628.1000) .. controls (4208.2000,2628.1000) and (4207.6900,2627.5800) .. (4207.6900,2626.9500) .. controls (4207.6900,2626.3200) and (4208.2000,2625.8000) .. (4208.8300,2625.8000) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.20087,0.0,0.0,0.25851,(1694.3,1410.7)}}]
    \path[fill=c5e5e5e,fill opacity=0.384] (2349.2000,2627.0000) -- (2349.2000,2633.8800) .. controls (2349.2000,2634.5100) and (2348.6800,2635.0200) .. (2348.0500,2635.0200) .. controls (2347.4200,2635.0200) and (2346.9000,2634.5100) .. (2346.9000,2633.8800) -- (2346.9000,2627.0000) .. controls (2346.9000,2626.3700) and (2347.4200,2625.8500) .. (2348.0500,2625.8500) .. controls (2348.6800,2625.8500) and (2349.2000,2626.3700) .. (2349.2000,2627.0000) -- cycle(2349.2000,2643.0400) -- (2349.2000,2649.9200) .. controls (2349.2000,2650.5500) and (2348.6800,2651.0600) .. (2348.0500,2651.0600) .. controls (2347.4200,2651.0600) and (2346.9000,2650.5500) .. (2346.9000,2649.9200) -- (2346.9000,2643.0400) .. controls (2346.9000,2642.4100) and (2347.4200,2641.9000) .. (2348.0500,2641.9000) .. controls (2348.6800,2641.9000) and (2349.2000,2642.4100) .. (2349.2000,2643.0400) -- cycle(2349.2000,2659.0800) -- (2349.2000,2665.9600) .. controls (2349.2000,2666.5900) and (2348.6800,2667.1000) .. (2348.0500,2667.1000) .. controls (2347.4200,2667.1000) and (2346.9000,2666.5900) .. (2346.9000,2665.9600) -- (2346.9000,2659.0800) .. controls (2346.9000,2658.4500) and (2347.4200,2657.9400) .. (2348.0500,2657.9400) .. controls (2348.6800,2657.9400) and (2349.2000,2658.4500) .. (2349.2000,2659.0800) -- cycle(2349.2000,2675.1200) -- (2349.2000,2682.0000) .. controls (2349.2000,2682.6300) and (2348.6800,2683.1500) .. (2348.0500,2683.1500) .. controls (2347.4200,2683.1500) and (2346.9000,2682.6300) .. (2346.9000,2682.0000) -- (2346.9000,2675.1200) .. controls (2346.9000,2674.4900) and (2347.4200,2673.9800) .. (2348.0500,2673.9800) .. controls (2348.6800,2673.9800) and (2349.2000,2674.4900) .. (2349.2000,2675.1200) -- cycle(2349.2000,2691.1700) -- (2349.2000,2698.0400) .. controls (2349.2000,2698.6700) and (2348.6800,2699.1900) .. (2348.0500,2699.1900) .. controls (2347.4200,2699.1900) and (2346.9000,2698.6700) .. (2346.9000,2698.0400) -- (2346.9000,2691.1700) .. controls (2346.9000,2690.5300) and (2347.4200,2690.0200) .. (2348.0500,2690.0200) .. controls (2348.6800,2690.0200) and (2349.2000,2690.5300) .. (2349.2000,2691.1700) -- cycle(2814.2900,2627.0000) -- (2814.2900,2633.8800) .. controls (2814.2900,2634.5100) and (2813.7800,2635.0200) .. (2813.1400,2635.0200) .. controls (2812.5100,2635.0200) and (2812.0000,2634.5100) .. (2812.0000,2633.8800) -- (2812.0000,2627.0000) .. controls (2812.0000,2626.3700) and (2812.5100,2625.8500) .. (2813.1400,2625.8500) .. controls (2813.7800,2625.8500) and (2814.2900,2626.3700) .. (2814.2900,2627.0000) -- cycle(2814.2900,2643.0400) -- (2814.2900,2649.9200) .. controls (2814.2900,2650.5500) and (2813.7800,2651.0600) .. (2813.1400,2651.0600) .. controls (2812.5100,2651.0600) and (2812.0000,2650.5500) .. (2812.0000,2649.9200) -- (2812.0000,2643.0400) .. controls (2812.0000,2642.4100) and (2812.5100,2641.9000) .. (2813.1400,2641.9000) .. controls (2813.7800,2641.9000) and (2814.2900,2642.4100) .. (2814.2900,2643.0400) -- cycle(2814.2900,2659.0800) -- (2814.2900,2665.9600) .. controls (2814.2900,2666.5900) and (2813.7800,2667.1000) .. (2813.1400,2667.1000) .. controls (2812.5100,2667.1000) and (2812.0000,2666.5900) .. (2812.0000,2665.9600) -- (2812.0000,2659.0800) .. controls (2812.0000,2658.4500) and (2812.5100,2657.9400) .. (2813.1400,2657.9400) .. controls (2813.7800,2657.9400) and (2814.2900,2658.4500) .. (2814.2900,2659.0800) -- cycle(2814.2900,2675.1200) -- (2814.2900,2682.0000) .. controls (2814.2900,2682.6300) and (2813.7800,2683.1500) .. (2813.1400,2683.1500) .. controls (2812.5100,2683.1500) and (2812.0000,2682.6300) .. (2812.0000,2682.0000) -- (2812.0000,2675.1200) .. controls (2812.0000,2674.4900) and (2812.5100,2673.9800) .. (2813.1400,2673.9800) .. controls (2813.7800,2673.9800) and (2814.2900,2674.4900) .. (2814.2900,2675.1200) -- cycle(2814.2900,2691.1700) -- (2814.2900,2698.0400) .. controls (2814.2900,2698.6700) and (2813.7800,2699.1900) .. (2813.1400,2699.1900) .. controls (2812.5100,2699.1900) and (2812.0000,2698.6700) .. (2812.0000,2698.0400) -- (2812.0000,2691.1700) .. controls (2812.0000,2690.5300) and (2812.5100,2690.0200) .. (2813.1400,2690.0200) .. controls (2813.7800,2690.0200) and (2814.2900,2690.5300) .. (2814.2900,2691.1700) -- cycle(3280.3000,2627.0000) -- (3280.3000,2633.8800) .. controls (3280.3000,2634.5100) and (3279.7900,2635.0200) .. (3279.1600,2635.0200) .. controls (3278.5200,2635.0200) and (3278.0100,2634.5100) .. (3278.0100,2633.8800) -- (3278.0100,2627.0000) .. controls (3278.0100,2626.3700) and (3278.5200,2625.8500) .. (3279.1600,2625.8500) .. controls (3279.7900,2625.8500) and (3280.3000,2626.3700) .. (3280.3000,2627.0000) -- cycle(3280.3000,2643.0400) -- (3280.3000,2649.9200) .. controls (3280.3000,2650.5500) and (3279.7900,2651.0600) .. (3279.1600,2651.0600) .. controls (3278.5200,2651.0600) and (3278.0100,2650.5500) .. (3278.0100,2649.9200) -- (3278.0100,2643.0400) .. controls (3278.0100,2642.4100) and (3278.5200,2641.9000) .. (3279.1600,2641.9000) .. controls (3279.7900,2641.9000) and (3280.3000,2642.4100) .. (3280.3000,2643.0400) -- cycle(3280.3000,2659.0800) -- (3280.3000,2665.9600) .. controls (3280.3000,2666.5900) and (3279.7900,2667.1000) .. (3279.1600,2667.1000) .. controls (3278.5200,2667.1000) and (3278.0100,2666.5900) .. (3278.0100,2665.9600) -- (3278.0100,2659.0800) .. controls (3278.0100,2658.4500) and (3278.5200,2657.9400) .. (3279.1600,2657.9400) .. controls (3279.7900,2657.9400) and (3280.3000,2658.4500) .. (3280.3000,2659.0800) -- cycle(3280.3000,2675.1200) -- (3280.3000,2682.0000) .. controls (3280.3000,2682.6300) and (3279.7900,2683.1500) .. (3279.1600,2683.1500) .. controls (3278.5200,2683.1500) and (3278.0100,2682.6300) .. (3278.0100,2682.0000) -- (3278.0100,2675.1200) .. controls (3278.0100,2674.4900) and (3278.5200,2673.9800) .. (3279.1600,2673.9800) .. controls (3279.7900,2673.9800) and (3280.3000,2674.4900) .. (3280.3000,2675.1200) -- cycle(3280.3000,2691.1700) -- (3280.3000,2698.0400) .. controls (3280.3000,2698.6700) and (3279.7900,2699.1900) .. (3279.1600,2699.1900) .. controls (3278.5200,2699.1900) and (3278.0100,2698.6700) .. (3278.0100,2698.0400) -- (3278.0100,2691.1700) .. controls (3278.0100,2690.5300) and (3278.5200,2690.0200) .. (3279.1600,2690.0200) .. controls (3279.7900,2690.0200) and (3280.3000,2690.5300) .. (3280.3000,2691.1700) -- cycle(3745.3200,2627.0000) -- (3745.3200,2633.8800) .. controls (3745.3200,2634.5100) and (3744.8100,2635.0200) .. (3744.1700,2635.0200) .. controls (3743.5400,2635.0200) and (3743.0300,2634.5100) .. (3743.0300,2633.8800) -- (3743.0300,2627.0000) .. controls (3743.0300,2626.3700) and (3743.5400,2625.8500) .. (3744.1700,2625.8500) .. controls (3744.8100,2625.8500) and (3745.3200,2626.3700) .. (3745.3200,2627.0000) -- cycle(3745.3200,2643.0400) -- (3745.3200,2649.9200) .. controls (3745.3200,2650.5500) and (3744.8100,2651.0600) .. (3744.1700,2651.0600) .. controls (3743.5400,2651.0600) and (3743.0300,2650.5500) .. (3743.0300,2649.9200) -- (3743.0300,2643.0400) .. controls (3743.0300,2642.4100) and (3743.5400,2641.9000) .. (3744.1700,2641.9000) .. controls (3744.8100,2641.9000) and (3745.3200,2642.4100) .. (3745.3200,2643.0400) -- cycle(3745.3200,2659.0800) -- (3745.3200,2665.9600) .. controls (3745.3200,2666.5900) and (3744.8100,2667.1000) .. (3744.1700,2667.1000) .. controls (3743.5400,2667.1000) and (3743.0300,2666.5900) .. (3743.0300,2665.9600) -- (3743.0300,2659.0800) .. controls (3743.0300,2658.4500) and (3743.5400,2657.9400) .. (3744.1700,2657.9400) .. controls (3744.8100,2657.9400) and (3745.3200,2658.4500) .. (3745.3200,2659.0800) -- cycle(3745.3200,2675.1200) -- (3745.3200,2682.0000) .. controls (3745.3200,2682.6300) and (3744.8100,2683.1500) .. (3744.1700,2683.1500) .. controls (3743.5400,2683.1500) and (3743.0300,2682.6300) .. (3743.0300,2682.0000) -- (3743.0300,2675.1200) .. controls (3743.0300,2674.4900) and (3743.5400,2673.9800) .. (3744.1700,2673.9800) .. controls (3744.8100,2673.9800) and (3745.3200,2674.4900) .. (3745.3200,2675.1200) -- cycle(3745.3200,2691.1700) -- (3745.3200,2698.0400) .. controls (3745.3200,2698.6700) and (3744.8100,2699.1900) .. (3744.1700,2699.1900) .. controls (3743.5400,2699.1900) and (3743.0300,2698.6700) .. (3743.0300,2698.0400) -- (3743.0300,2691.1700) .. controls (3743.0300,2690.5300) and (3743.5400,2690.0200) .. (3744.1700,2690.0200) .. controls (3744.8100,2690.0200) and (3745.3200,2690.5300) .. (3745.3200,2691.1700) -- cycle(4211.2000,2627.0000) -- (4211.2000,2633.8800) .. controls (4211.2000,2634.5100) and (4210.6800,2635.0200) .. (4210.0500,2635.0200) .. controls (4209.4200,2635.0200) and (4208.9000,2634.5100) .. (4208.9000,2633.8800) -- (4208.9000,2627.0000) .. controls (4208.9000,2626.3700) and (4209.4200,2625.8500) .. (4210.0500,2625.8500) .. controls (4210.6800,2625.8500) and (4211.2000,2626.3700) .. (4211.2000,2627.0000) -- cycle(4211.2000,2643.0400) -- (4211.2000,2649.9200) .. controls (4211.2000,2650.5500) and (4210.6800,2651.0600) .. (4210.0500,2651.0600) .. controls (4209.4200,2651.0600) and (4208.9000,2650.5500) .. (4208.9000,2649.9200) -- (4208.9000,2643.0400) .. controls (4208.9000,2642.4100) and (4209.4200,2641.9000) .. (4210.0500,2641.9000) .. controls (4210.6800,2641.9000) and (4211.2000,2642.4100) .. (4211.2000,2643.0400) -- cycle(4211.2000,2659.0800) -- (4211.2000,2665.9600) .. controls (4211.2000,2666.5900) and (4210.6800,2667.1000) .. (4210.0500,2667.1000) .. controls (4209.4200,2667.1000) and (4208.9000,2666.5900) .. (4208.9000,2665.9600) -- (4208.9000,2659.0800) .. controls (4208.9000,2658.4500) and (4209.4200,2657.9400) .. (4210.0500,2657.9400) .. controls (4210.6800,2657.9400) and (4211.2000,2658.4500) .. (4211.2000,2659.0800) -- cycle(4211.2000,2675.1200) -- (4211.2000,2682.0000) .. controls (4211.2000,2682.6300) and (4210.6800,2683.1500) .. (4210.0500,2683.1500) .. controls (4209.4200,2683.1500) and (4208.9000,2682.6300) .. (4208.9000,2682.0000) -- (4208.9000,2675.1200) .. controls (4208.9000,2674.4900) and (4209.4200,2673.9800) .. (4210.0500,2673.9800) .. controls (4210.6800,2673.9800) and (4211.2000,2674.4900) .. (4211.2000,2675.1200) -- cycle(4211.2000,2691.1700) -- (4211.2000,2698.0400) .. controls (4211.2000,2698.6700) and (4210.6800,2699.1900) .. (4210.0500,2699.1900) .. controls (4209.4200,2699.1900) and (4208.9000,2698.6700) .. (4208.9000,2698.0400) -- (4208.9000,2691.1700) .. controls (4208.9000,2690.5300) and (4209.4200,2690.0200) .. (4210.0500,2690.0200) .. controls (4210.6800,2690.0200) and (4211.2000,2690.5300) .. (4211.2000,2691.1700) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.20087,0.0,0.0,0.30999,(1694.3,1267.8)}}]
    \path[fill=c5e5e5e,fill opacity=0.384] (2349.2000,2705.0000) -- (2349.2000,2711.8800) .. controls (2349.2000,2712.5100) and (2348.6800,2713.0200) .. (2348.0500,2713.0200) .. controls (2347.4200,2713.0200) and (2346.9000,2712.5100) .. (2346.9000,2711.8800) -- (2346.9000,2705.0000) .. controls (2346.9000,2704.3700) and (2347.4200,2703.8500) .. (2348.0500,2703.8500) .. controls (2348.6800,2703.8500) and (2349.2000,2704.3700) .. (2349.2000,2705.0000) -- cycle(2349.2000,2721.0400) -- (2349.2000,2727.9200) .. controls (2349.2000,2728.5500) and (2348.6800,2729.0600) .. (2348.0500,2729.0600) .. controls (2347.4200,2729.0600) and (2346.9000,2728.5500) .. (2346.9000,2727.9200) -- (2346.9000,2721.0400) .. controls (2346.9000,2720.4100) and (2347.4200,2719.9000) .. (2348.0500,2719.9000) .. controls (2348.6800,2719.9000) and (2349.2000,2720.4100) .. (2349.2000,2721.0400) -- cycle(2349.2000,2737.0800) -- (2349.2000,2743.9600) .. controls (2349.2000,2744.5900) and (2348.6800,2745.1000) .. (2348.0500,2745.1000) .. controls (2347.4200,2745.1000) and (2346.9000,2744.5900) .. (2346.9000,2743.9600) -- (2346.9000,2737.0800) .. controls (2346.9000,2736.4500) and (2347.4200,2735.9400) .. (2348.0500,2735.9400) .. controls (2348.6800,2735.9400) and (2349.2000,2736.4500) .. (2349.2000,2737.0800) -- cycle(2349.2000,2753.1200) -- (2349.2000,2760.0000) .. controls (2349.2000,2760.6300) and (2348.6800,2761.1500) .. (2348.0500,2761.1500) .. controls (2347.4200,2761.1500) and (2346.9000,2760.6300) .. (2346.9000,2760.0000) -- (2346.9000,2753.1200) .. controls (2346.9000,2752.4900) and (2347.4200,2751.9800) .. (2348.0500,2751.9800) .. controls (2348.6800,2751.9800) and (2349.2000,2752.4900) .. (2349.2000,2753.1200) -- cycle(2349.2000,2769.1700) -- (2349.2000,2776.0400) .. controls (2349.2000,2776.6700) and (2348.6800,2777.1900) .. (2348.0500,2777.1900) .. controls (2347.4200,2777.1900) and (2346.9000,2776.6700) .. (2346.9000,2776.0400) -- (2346.9000,2769.1700) .. controls (2346.9000,2768.5300) and (2347.4200,2768.0200) .. (2348.0500,2768.0200) .. controls (2348.6800,2768.0200) and (2349.2000,2768.5300) .. (2349.2000,2769.1700) -- cycle(2814.2900,2705.0000) -- (2814.2900,2711.8800) .. controls (2814.2900,2712.5100) and (2813.7800,2713.0200) .. (2813.1400,2713.0200) .. controls (2812.5100,2713.0200) and (2812.0000,2712.5100) .. (2812.0000,2711.8800) -- (2812.0000,2705.0000) .. controls (2812.0000,2704.3700) and (2812.5100,2703.8500) .. (2813.1400,2703.8500) .. controls (2813.7800,2703.8500) and (2814.2900,2704.3700) .. (2814.2900,2705.0000) -- cycle(2814.2900,2721.0400) -- (2814.2900,2727.9200) .. controls (2814.2900,2728.5500) and (2813.7800,2729.0600) .. (2813.1400,2729.0600) .. controls (2812.5100,2729.0600) and (2812.0000,2728.5500) .. (2812.0000,2727.9200) -- (2812.0000,2721.0400) .. controls (2812.0000,2720.4100) and (2812.5100,2719.9000) .. (2813.1400,2719.9000) .. controls (2813.7800,2719.9000) and (2814.2900,2720.4100) .. (2814.2900,2721.0400) -- cycle(2814.2900,2737.0800) -- (2814.2900,2743.9600) .. controls (2814.2900,2744.5900) and (2813.7800,2745.1000) .. (2813.1400,2745.1000) .. controls (2812.5100,2745.1000) and (2812.0000,2744.5900) .. (2812.0000,2743.9600) -- (2812.0000,2737.0800) .. controls (2812.0000,2736.4500) and (2812.5100,2735.9400) .. (2813.1400,2735.9400) .. controls (2813.7800,2735.9400) and (2814.2900,2736.4500) .. (2814.2900,2737.0800) -- cycle(2814.2900,2753.1200) -- (2814.2900,2760.0000) .. controls (2814.2900,2760.6300) and (2813.7800,2761.1500) .. (2813.1400,2761.1500) .. controls (2812.5100,2761.1500) and (2812.0000,2760.6300) .. (2812.0000,2760.0000) -- (2812.0000,2753.1200) .. controls (2812.0000,2752.4900) and (2812.5100,2751.9800) .. (2813.1400,2751.9800) .. controls (2813.7800,2751.9800) and (2814.2900,2752.4900) .. (2814.2900,2753.1200) -- cycle(2814.2900,2769.1700) -- (2814.2900,2776.0400) .. controls (2814.2900,2776.6700) and (2813.7800,2777.1900) .. (2813.1400,2777.1900) .. controls (2812.5100,2777.1900) and (2812.0000,2776.6700) .. (2812.0000,2776.0400) -- (2812.0000,2769.1700) .. controls (2812.0000,2768.5300) and (2812.5100,2768.0200) .. (2813.1400,2768.0200) .. controls (2813.7800,2768.0200) and (2814.2900,2768.5300) .. (2814.2900,2769.1700) -- cycle(3280.3000,2705.0000) -- (3280.3000,2711.8800) .. controls (3280.3000,2712.5100) and (3279.7900,2713.0200) .. (3279.1600,2713.0200) .. controls (3278.5200,2713.0200) and (3278.0100,2712.5100) .. (3278.0100,2711.8800) -- (3278.0100,2705.0000) .. controls (3278.0100,2704.3700) and (3278.5200,2703.8500) .. (3279.1600,2703.8500) .. controls (3279.7900,2703.8500) and (3280.3000,2704.3700) .. (3280.3000,2705.0000) -- cycle(3280.3000,2721.0400) -- (3280.3000,2727.9200) .. controls (3280.3000,2728.5500) and (3279.7900,2729.0600) .. (3279.1600,2729.0600) .. controls (3278.5200,2729.0600) and (3278.0100,2728.5500) .. (3278.0100,2727.9200) -- (3278.0100,2721.0400) .. controls (3278.0100,2720.4100) and (3278.5200,2719.9000) .. (3279.1600,2719.9000) .. controls (3279.7900,2719.9000) and (3280.3000,2720.4100) .. (3280.3000,2721.0400) -- cycle(3280.3000,2737.0800) -- (3280.3000,2743.9600) .. controls (3280.3000,2744.5900) and (3279.7900,2745.1000) .. (3279.1600,2745.1000) .. controls (3278.5200,2745.1000) and (3278.0100,2744.5900) .. (3278.0100,2743.9600) -- (3278.0100,2737.0800) .. controls (3278.0100,2736.4500) and (3278.5200,2735.9400) .. (3279.1600,2735.9400) .. controls (3279.7900,2735.9400) and (3280.3000,2736.4500) .. (3280.3000,2737.0800) -- cycle(3280.3000,2753.1200) -- (3280.3000,2760.0000) .. controls (3280.3000,2760.6300) and (3279.7900,2761.1500) .. (3279.1600,2761.1500) .. controls (3278.5200,2761.1500) and (3278.0100,2760.6300) .. (3278.0100,2760.0000) -- (3278.0100,2753.1200) .. controls (3278.0100,2752.4900) and (3278.5200,2751.9800) .. (3279.1600,2751.9800) .. controls (3279.7900,2751.9800) and (3280.3000,2752.4900) .. (3280.3000,2753.1200) -- cycle(3280.3000,2769.1700) -- (3280.3000,2776.0400) .. controls (3280.3000,2776.6700) and (3279.7900,2777.1900) .. (3279.1600,2777.1900) .. controls (3278.5200,2777.1900) and (3278.0100,2776.6700) .. (3278.0100,2776.0400) -- (3278.0100,2769.1700) .. controls (3278.0100,2768.5300) and (3278.5200,2768.0200) .. (3279.1600,2768.0200) .. controls (3279.7900,2768.0200) and (3280.3000,2768.5300) .. (3280.3000,2769.1700) -- cycle(3745.3200,2705.0000) -- (3745.3200,2711.8800) .. controls (3745.3200,2712.5100) and (3744.8100,2713.0200) .. (3744.1700,2713.0200) .. controls (3743.5400,2713.0200) and (3743.0300,2712.5100) .. (3743.0300,2711.8800) -- (3743.0300,2705.0000) .. controls (3743.0300,2704.3700) and (3743.5400,2703.8500) .. (3744.1700,2703.8500) .. controls (3744.8100,2703.8500) and (3745.3200,2704.3700) .. (3745.3200,2705.0000) -- cycle(3745.3200,2721.0400) -- (3745.3200,2727.9200) .. controls (3745.3200,2728.5500) and (3744.8100,2729.0600) .. (3744.1700,2729.0600) .. controls (3743.5400,2729.0600) and (3743.0300,2728.5500) .. (3743.0300,2727.9200) -- (3743.0300,2721.0400) .. controls (3743.0300,2720.4100) and (3743.5400,2719.9000) .. (3744.1700,2719.9000) .. controls (3744.8100,2719.9000) and (3745.3200,2720.4100) .. (3745.3200,2721.0400) -- cycle(3745.3200,2737.0800) -- (3745.3200,2743.9600) .. controls (3745.3200,2744.5900) and (3744.8100,2745.1000) .. (3744.1700,2745.1000) .. controls (3743.5400,2745.1000) and (3743.0300,2744.5900) .. (3743.0300,2743.9600) -- (3743.0300,2737.0800) .. controls (3743.0300,2736.4500) and (3743.5400,2735.9400) .. (3744.1700,2735.9400) .. controls (3744.8100,2735.9400) and (3745.3200,2736.4500) .. (3745.3200,2737.0800) -- cycle(3745.3200,2753.1200) -- (3745.3200,2760.0000) .. controls (3745.3200,2760.6300) and (3744.8100,2761.1500) .. (3744.1700,2761.1500) .. controls (3743.5400,2761.1500) and (3743.0300,2760.6300) .. (3743.0300,2760.0000) -- (3743.0300,2753.1200) .. controls (3743.0300,2752.4900) and (3743.5400,2751.9800) .. (3744.1700,2751.9800) .. controls (3744.8100,2751.9800) and (3745.3200,2752.4900) .. (3745.3200,2753.1200) -- cycle(3745.3200,2769.1700) -- (3745.3200,2776.0400) .. controls (3745.3200,2776.6700) and (3744.8100,2777.1900) .. (3744.1700,2777.1900) .. controls (3743.5400,2777.1900) and (3743.0300,2776.6700) .. (3743.0300,2776.0400) -- (3743.0300,2769.1700) .. controls (3743.0300,2768.5300) and (3743.5400,2768.0200) .. (3744.1700,2768.0200) .. controls (3744.8100,2768.0200) and (3745.3200,2768.5300) .. (3745.3200,2769.1700) -- cycle(4211.2000,2705.0000) -- (4211.2000,2711.8800) .. controls (4211.2000,2712.5100) and (4210.6800,2713.0200) .. (4210.0500,2713.0200) .. controls (4209.4200,2713.0200) and (4208.9000,2712.5100) .. (4208.9000,2711.8800) -- (4208.9000,2705.0000) .. controls (4208.9000,2704.3700) and (4209.4200,2703.8500) .. (4210.0500,2703.8500) .. controls (4210.6800,2703.8500) and (4211.2000,2704.3700) .. (4211.2000,2705.0000) -- cycle(4211.2000,2721.0400) -- (4211.2000,2727.9200) .. controls (4211.2000,2728.5500) and (4210.6800,2729.0600) .. (4210.0500,2729.0600) .. controls (4209.4200,2729.0600) and (4208.9000,2728.5500) .. (4208.9000,2727.9200) -- (4208.9000,2721.0400) .. controls (4208.9000,2720.4100) and (4209.4200,2719.9000) .. (4210.0500,2719.9000) .. controls (4210.6800,2719.9000) and (4211.2000,2720.4100) .. (4211.2000,2721.0400) -- cycle(4211.2000,2737.0800) -- (4211.2000,2743.9600) .. controls (4211.2000,2744.5900) and (4210.6800,2745.1000) .. (4210.0500,2745.1000) .. controls (4209.4200,2745.1000) and (4208.9000,2744.5900) .. (4208.9000,2743.9600) -- (4208.9000,2737.0800) .. controls (4208.9000,2736.4500) and (4209.4200,2735.9400) .. (4210.0500,2735.9400) .. controls (4210.6800,2735.9400) and (4211.2000,2736.4500) .. (4211.2000,2737.0800) -- cycle(4211.2000,2753.1200) -- (4211.2000,2760.0000) .. controls (4211.2000,2760.6300) and (4210.6800,2761.1500) .. (4210.0500,2761.1500) .. controls (4209.4200,2761.1500) and (4208.9000,2760.6300) .. (4208.9000,2760.0000) -- (4208.9000,2753.1200) .. controls (4208.9000,2752.4900) and (4209.4200,2751.9800) .. (4210.0500,2751.9800) .. controls (4210.6800,2751.9800) and (4211.2000,2752.4900) .. (4211.2000,2753.1200) -- cycle(4211.2000,2769.1700) -- (4211.2000,2776.0400) .. controls (4211.2000,2776.6700) and (4210.6800,2777.1900) .. (4210.0500,2777.1900) .. controls (4209.4200,2777.1900) and (4208.9000,2776.6700) .. (4208.9000,2776.0400) -- (4208.9000,2769.1700) .. controls (4208.9000,2768.5300) and (4209.4200,2768.0200) .. (4210.0500,2768.0200) .. controls (4210.6800,2768.0200) and (4211.2000,2768.5300) .. (4211.2000,2769.1700) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.20087,0.0,0.0,0.31571,(1694.3,1247.7)}}]
    \path[fill=c5e5e5e,fill opacity=0.384] (2349.2000,2783.0000) -- (2349.2000,2789.8800) .. controls (2349.2000,2790.5100) and (2348.6800,2791.0200) .. (2348.0500,2791.0200) .. controls (2347.4200,2791.0200) and (2346.9000,2790.5100) .. (2346.9000,2789.8800) -- (2346.9000,2783.0000) .. controls (2346.9000,2782.3700) and (2347.4200,2781.8500) .. (2348.0500,2781.8500) .. controls (2348.6800,2781.8500) and (2349.2000,2782.3700) .. (2349.2000,2783.0000) -- cycle(2349.2000,2799.0400) -- (2349.2000,2805.9200) .. controls (2349.2000,2806.5500) and (2348.6800,2807.0600) .. (2348.0500,2807.0600) .. controls (2347.4200,2807.0600) and (2346.9000,2806.5500) .. (2346.9000,2805.9200) -- (2346.9000,2799.0400) .. controls (2346.9000,2798.4100) and (2347.4200,2797.9000) .. (2348.0500,2797.9000) .. controls (2348.6800,2797.9000) and (2349.2000,2798.4100) .. (2349.2000,2799.0400) -- cycle(2349.2000,2815.0800) -- (2349.2000,2821.9600) .. controls (2349.2000,2822.5900) and (2348.6800,2823.1000) .. (2348.0500,2823.1000) .. controls (2347.4200,2823.1000) and (2346.9000,2822.5900) .. (2346.9000,2821.9600) -- (2346.9000,2815.0800) .. controls (2346.9000,2814.4500) and (2347.4200,2813.9400) .. (2348.0500,2813.9400) .. controls (2348.6800,2813.9400) and (2349.2000,2814.4500) .. (2349.2000,2815.0800) -- cycle(2349.2000,2831.1200) -- (2349.2000,2838.0000) .. controls (2349.2000,2838.6300) and (2348.6800,2839.1500) .. (2348.0500,2839.1500) .. controls (2347.4200,2839.1500) and (2346.9000,2838.6300) .. (2346.9000,2838.0000) -- (2346.9000,2831.1200) .. controls (2346.9000,2830.4900) and (2347.4200,2829.9800) .. (2348.0500,2829.9800) .. controls (2348.6800,2829.9800) and (2349.2000,2830.4900) .. (2349.2000,2831.1200) -- cycle(2349.2000,2847.1700) -- (2349.2000,2854.0400) .. controls (2349.2000,2854.6700) and (2348.6800,2855.1900) .. (2348.0500,2855.1900) .. controls (2347.4200,2855.1900) and (2346.9000,2854.6700) .. (2346.9000,2854.0400) -- (2346.9000,2847.1700) .. controls (2346.9000,2846.5300) and (2347.4200,2846.0200) .. (2348.0500,2846.0200) .. controls (2348.6800,2846.0200) and (2349.2000,2846.5300) .. (2349.2000,2847.1700) -- cycle(3280.3000,2783.0000) -- (3280.3000,2789.8800) .. controls (3280.3000,2790.5100) and (3279.7900,2791.0200) .. (3279.1600,2791.0200) .. controls (3278.5200,2791.0200) and (3278.0100,2790.5100) .. (3278.0100,2789.8800) -- (3278.0100,2783.0000) .. controls (3278.0100,2782.3700) and (3278.5200,2781.8500) .. (3279.1600,2781.8500) .. controls (3279.7900,2781.8500) and (3280.3000,2782.3700) .. (3280.3000,2783.0000) -- cycle(3280.3000,2799.0400) -- (3280.3000,2805.9200) .. controls (3280.3000,2806.5500) and (3279.7900,2807.0600) .. (3279.1600,2807.0600) .. controls (3278.5200,2807.0600) and (3278.0100,2806.5500) .. (3278.0100,2805.9200) -- (3278.0100,2799.0400) .. controls (3278.0100,2798.4100) and (3278.5200,2797.9000) .. (3279.1600,2797.9000) .. controls (3279.7900,2797.9000) and (3280.3000,2798.4100) .. (3280.3000,2799.0400) -- cycle(3280.3000,2815.0800) -- (3280.3000,2821.9600) .. controls (3280.3000,2822.5900) and (3279.7900,2823.1000) .. (3279.1600,2823.1000) .. controls (3278.5200,2823.1000) and (3278.0100,2822.5900) .. (3278.0100,2821.9600) -- (3278.0100,2815.0800) .. controls (3278.0100,2814.4500) and (3278.5200,2813.9400) .. (3279.1600,2813.9400) .. controls (3279.7900,2813.9400) and (3280.3000,2814.4500) .. (3280.3000,2815.0800) -- cycle(3280.3000,2831.1200) -- (3280.3000,2838.0000) .. controls (3280.3000,2838.6300) and (3279.7900,2839.1500) .. (3279.1600,2839.1500) .. controls (3278.5200,2839.1500) and (3278.0100,2838.6300) .. (3278.0100,2838.0000) -- (3278.0100,2831.1200) .. controls (3278.0100,2830.4900) and (3278.5200,2829.9800) .. (3279.1600,2829.9800) .. controls (3279.7900,2829.9800) and (3280.3000,2830.4900) .. (3280.3000,2831.1200) -- cycle(3280.3000,2847.1700) -- (3280.3000,2854.0400) .. controls (3280.3000,2854.6700) and (3279.7900,2855.1900) .. (3279.1600,2855.1900) .. controls (3278.5200,2855.1900) and (3278.0100,2854.6700) .. (3278.0100,2854.0400) -- (3278.0100,2847.1700) .. controls (3278.0100,2846.5300) and (3278.5200,2846.0200) .. (3279.1600,2846.0200) .. controls (3279.7900,2846.0200) and (3280.3000,2846.5300) .. (3280.3000,2847.1700) -- cycle(4211.2000,2783.0000) -- (4211.2000,2789.8800) .. controls (4211.2000,2790.5100) and (4210.6800,2791.0200) .. (4210.0500,2791.0200) .. controls (4209.4200,2791.0200) and (4208.9000,2790.5100) .. (4208.9000,2789.8800) -- (4208.9000,2783.0000) .. controls (4208.9000,2782.3700) and (4209.4200,2781.8500) .. (4210.0500,2781.8500) .. controls (4210.6800,2781.8500) and (4211.2000,2782.3700) .. (4211.2000,2783.0000) -- cycle(4211.2000,2799.0400) -- (4211.2000,2805.9200) .. controls (4211.2000,2806.5500) and (4210.6800,2807.0600) .. (4210.0500,2807.0600) .. controls (4209.4200,2807.0600) and (4208.9000,2806.5500) .. (4208.9000,2805.9200) -- (4208.9000,2799.0400) .. controls (4208.9000,2798.4100) and (4209.4200,2797.9000) .. (4210.0500,2797.9000) .. controls (4210.6800,2797.9000) and (4211.2000,2798.4100) .. (4211.2000,2799.0400) -- cycle(4211.2000,2815.0800) -- (4211.2000,2821.9600) .. controls (4211.2000,2822.5900) and (4210.6800,2823.1000) .. (4210.0500,2823.1000) .. controls (4209.4200,2823.1000) and (4208.9000,2822.5900) .. (4208.9000,2821.9600) -- (4208.9000,2815.0800) .. controls (4208.9000,2814.4500) and (4209.4200,2813.9400) .. (4210.0500,2813.9400) .. controls (4210.6800,2813.9400) and (4211.2000,2814.4500) .. (4211.2000,2815.0800) -- cycle(4211.2000,2831.1200) -- (4211.2000,2838.0000) .. controls (4211.2000,2838.6300) and (4210.6800,2839.1500) .. (4210.0500,2839.1500) .. controls (4209.4200,2839.1500) and (4208.9000,2838.6300) .. (4208.9000,2838.0000) -- (4208.9000,2831.1200) .. controls (4208.9000,2830.4900) and (4209.4200,2829.9800) .. (4210.0500,2829.9800) .. controls (4210.6800,2829.9800) and (4211.2000,2830.4900) .. (4211.2000,2831.1200) -- cycle(4211.2000,2847.1700) -- (4211.2000,2854.0400) .. controls (4211.2000,2854.6700) and (4210.6800,2855.1900) .. (4210.0500,2855.1900) .. controls (4209.4200,2855.1900) and (4208.9000,2854.6700) .. (4208.9000,2854.0400) -- (4208.9000,2847.1700) .. controls (4208.9000,2846.5300) and (4209.4200,2846.0200) .. (4210.0500,2846.0200) .. controls (4210.6800,2846.0200) and (4211.2000,2846.5300) .. (4211.2000,2847.1700) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1706.2,1405.8)}}]
    \path[shift={(4247.4,2641.0)},fill=c595959] (0.0000,0.0000) node[above right] () {0};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1706.2,1405.8)}}]
    \path[shift={(4247.4,2485.0)},fill=c595959] (0.0000,0.0000) node[above right] () {3.75};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1706.2,1405.8)}}]
    \path[shift={(4247.4,2329.0)},fill=c595959] (0.0000,0.0000) node[above right] () {7.5};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1706.2,1405.8)}}]
    \path[shift={(4247.4,2172.0)},fill=c595959] (0.0000,0.0000) node[above right] () {11.25};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1706.2,1405.8)}}]
    \path[shift={(4247.4,2016.0)},fill=c595959] (0.0000,0.0000) node[above right] () {15};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1693.6,1405.8)}}]
    \path[shift={(2287.5,2641.0)},fill=c595959] (0.0000,0.0000) node[above right] () {0};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1693.6,1405.8)}}]
    \path[shift={(2287.5,2537.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1693.6,1405.8)}}]
    \path[shift={(2287.5,2433.0)},fill=c595959] (0.0000,0.0000) node[above right] () {8};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1693.6,1405.8)}}]
    \path[shift={(2264.6,2329.0)},fill=c595959] (0.0000,0.0000) node[above right] () {12};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1693.6,1405.8)}}]
    \path[shift={(2264.6,2224.0)},fill=c595959] (0.0000,0.0000) node[above right] () {16};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1693.6,1405.8)}}]
    \path[shift={(2264.6,2120.0)},fill=c595959] (0.0000,0.0000) node[above right] () {20};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1693.6,1405.8)}}]
    \path[shift={(2264.6,2016.0)},fill=c595959] (0.0000,0.0000) node[above right] () {24};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1699.0,1405.8)}}]
    \path[shift={(2396.5,2693.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1696.9,1405.8)}}]
    \path[shift={(2551.8,2693.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1694.8,1405.8)}}]
    \path[shift={(2689.8,2693.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1699.0,1405.8)}}]
    \path[shift={(2862.2,2693.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1696.9,1405.8)}}]
    \path[shift={(3017.4,2693.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1694.8,1405.8)}}]
    \path[shift={(3155.4,2693.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1699.0,1405.8)}}]
    \path[shift={(3327.9,2693.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1696.9,1405.8)}}]
    \path[shift={(3483.1,2693.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1694.8,1405.8)}}]
    \path[shift={(3621.1,2693.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1699.0,1405.8)}}]
    \path[shift={(3793.5,2693.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1696.9,1405.8)}}]
    \path[shift={(3948.8,2693.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1694.8,1405.8)}}]
    \path[shift={(4086.8,2693.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1696.0,1409.8)}}]
    \path[shift={(2557.1,2770.0)},fill=c595959] (0.0000,0.0000) node[above right] () {\hspace{-3mm}$\maxTechR = 5$};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1696.0,1409.8)}}]
    \path[shift={(3011.3,2770.0)},fill=c595959] (0.0000,0.0000) node[above right] () {\hspace{-3mm}$\maxTechR = 10$};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1696.0,1409.8)}}]
    \path[shift={(3488.4,2770.0)},fill=c595959] (0.0000,0.0000) node[above right] () {\hspace{-3mm}$\maxTechR = 5$};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1696.0,1409.8)}}]
    \path[shift={(3942.6,2770.0)},fill=c595959] (0.0000,0.0000) node[above right] () {\hspace{-3mm}$\maxTechR = 10$};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1696.0,1411.8)}}]
    \path[shift={(2714.3,2848.0)},fill=c595959] (0.0000,0.0000) node[above right] () {$\maxCir = 30$};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1696.0,1411.8)}}]
    \path[shift={(3645.6,2848.0)},fill=c595959] (0.0000,0.0000) node[above right] () {$\maxCir = 40$};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1528.2,1399.0)}}]
    \path[fill=c7030a0,rounded corners=0.0000cm] (3058.0000,1908.0000) rectangle (3079.0000,1930.0000);



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1528.2,1403.3)}}]
    \path[shift={(3088.5,1933.0)},fill=c595959] (0.0000,0.0000) node[above right] () {\# Shifts};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1823.6,1399.0)}}]
    \path[fill=c61d836,rounded corners=0.0000cm] (3442.0000,1908.0000) rectangle (3463.0000,1930.0000);



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1823.6,1402.3)}}]
    \path[shift={(3472.5,1933.0)},fill=c595959] (0.0000,0.0000) node[above right] () {Cost (1k)};



  \end{scope}
  \path[draw=c5e5e5e,even odd rule,draw opacity=0.647,line cap=round,line join=round,line width=0.494pt,miter limit=10.00] (2123.8000,1896.3000) .. controls (2123.8000,1889.2437) and (2127.8484,1883.5230) .. (2132.8417,1883.5230) -- (2575.2317,1883.5230) .. controls (2580.2250,1883.5230) and (2584.2736,1889.2444) .. (2584.2736,1896.3000) -- (2584.2736,2147.7600) .. controls (2584.2736,2154.8162) and (2580.2250,2160.5380) .. (2575.2317,2160.5380) -- (2132.8417,2160.5380) .. controls (2127.8484,2160.5380) and (2123.8000,2154.8165) .. (2123.8000,2147.7600) -- cycle;



  \begin{scope}[cm={{0.2133,0.0,0.0,0.25494,(1994.8,1026.6)}}]
    \path[fill=c7030a0] (826.0300,3559.1000) -- (866.0310,3559.1000) -- (866.0310,4168.9800) -- (826.0300,4168.9800) -- cycle(975.0300,3585.1000) -- (1014.0280,3585.1000) -- (1014.0280,4168.9800) -- (975.0300,4168.9800) -- cycle(1123.0400,3585.1000) -- (1163.0400,3585.1000) -- (1163.0400,4168.9800) -- (1123.0400,4168.9800) -- cycle(1272.0400,3559.1000) -- (1311.0400,3559.1000) -- (1311.0400,4168.9800) -- (1272.0400,4168.9800) -- cycle(1420.0500,3585.1000) -- (1460.0500,3585.1000) -- (1460.0500,4168.9800) -- (1420.0500,4168.9800) -- cycle(1569.0500,3585.1000) -- (1608.0500,3585.1000) -- (1608.0500,4168.9800) -- (1569.0500,4168.9800) -- cycle(1718.0600,3638.1000) -- (1757.0600,3638.1000) -- (1757.0600,4168.9800) -- (1718.0600,4168.9800) -- cycle(1866.0600,3665.1000) -- (1906.0600,3665.1000) -- (1906.0600,4168.9800) -- (1866.0600,4168.9800) -- cycle(2015.0700,3638.1000) -- (2054.0700,3638.1000) -- (2054.0700,4168.9800) -- (2015.0700,4168.9800) -- cycle(2163.0700,3638.1000) -- (2203.0700,3638.1000) -- (2203.0700,4168.9800) -- (2163.0700,4168.9800) -- cycle(2312.0800,3665.1000) -- (2351.0800,3665.1000) -- (2351.0800,4168.9800) -- (2312.0800,4168.9800) -- cycle(2460.0800,3638.1000) -- (2500.0800,3638.1000) -- (2500.0800,4168.9800) -- (2460.0800,4168.9800) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.2133,0.0,0.0,0.25494,(1994.8,1026.6)}}]
    \path[fill=c61d836] (865.0300,3884.1000) -- (906.0320,3884.1000) -- (906.0320,4168.9700) -- (865.0300,4168.9700) -- cycle(1013.0300,3625.0900) -- (1055.0300,3625.0900) -- (1055.0300,4168.9700) -- (1013.0300,4168.9700) -- cycle(1162.0400,3884.1000) -- (1203.0400,3884.1000) -- (1203.0400,4168.9700) -- (1162.0400,4168.9700) -- cycle(1310.0400,3884.1000) -- (1352.0400,3884.1000) -- (1352.0400,4168.9700) -- (1310.0400,4168.9700) -- cycle(1459.0500,3625.0900) -- (1500.0500,3625.0900) -- (1500.0500,4168.9700) -- (1459.0500,4168.9700) -- cycle(1607.0500,3884.1000) -- (1649.0500,3884.1000) -- (1649.0500,4168.9700) -- (1607.0500,4168.9700) -- cycle(1756.0600,3897.1000) -- (1797.0600,3897.1000) -- (1797.0600,4168.9700) -- (1756.0600,4168.9700) -- cycle(1905.0600,3699.0900) -- (1946.0600,3699.0900) -- (1946.0600,4168.9700) -- (1905.0600,4168.9700) -- cycle(2053.0700,3897.1000) -- (2095.0700,3897.1000) -- (2095.0700,4168.9700) -- (2053.0700,4168.9700) -- cycle(2202.0700,3897.1000) -- (2243.0700,3897.1000) -- (2243.0700,4168.9700) -- (2202.0700,4168.9700) -- cycle(2350.0800,3699.0900) -- (2392.0800,3699.0900) -- (2392.0800,4168.9700) -- (2350.0800,4168.9700) -- cycle(2499.0800,3897.1000) -- (2540.0800,3897.1000) -- (2540.0800,4168.9700) -- (2499.0800,4168.9700) -- cycle;



  \end{scope}
\end{scope}

\end{tikzpicture}


==> Figures/Saavi_Shifts.tex <==

\definecolor{c5e5e5e}{RGB}{94,94,94}
\definecolor{cd883ff}{RGB}{216,131,255}
\definecolor{c942093}{RGB}{148,32,147}
\definecolor{c595959}{RGB}{89,89,89}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt]
\begin{scope}[cm={{0.21909,0.0,0.0,0.25712,(-504.88,-788.04)}}]
  \begin{scope}[cm={{0.99696,0.0,0.0,1.2546,(64.152,-812.13)}}]
    \path[fill=c5e5e5e,fill opacity=0.443] (2424.5000,3732.9000) -- (2434.8100,3732.9000) .. controls (2435.7600,3732.9000) and (2436.5300,3733.6700) .. (2436.5300,3734.6200) .. controls (2436.5300,3735.5700) and (2435.7600,3736.3400) .. (2434.8100,3736.3400) -- (2424.5000,3736.3400) .. controls (2423.5500,3736.3400) and (2422.7800,3735.5700) .. (2422.7800,3734.6200) .. controls (2422.7800,3733.6700) and (2423.5500,3732.9000) .. (2424.5000,3732.9000) -- cycle(2448.5600,3732.9000) -- (2458.8800,3732.9000) .. controls (2459.8200,3732.9000) and (2460.5900,3733.6700) .. (2460.5900,3734.6200) .. controls (2460.5900,3735.5700) and (2459.8200,3736.3400) .. (2458.8800,3736.3400) -- (2448.5600,3736.3400) .. controls (2447.6100,3736.3400) and (2446.8400,3735.5700) .. (2446.8400,3734.6200) .. controls (2446.8400,3733.6700) and (2447.6100,3732.9000) .. (2448.5600,3732.9000) -- cycle(2472.6200,3732.9000) -- (2482.9400,3732.9000) .. controls (2483.8900,3732.9000) and (2484.6600,3733.6700) .. (2484.6600,3734.6200) .. controls (2484.6600,3735.5700) and (2483.8900,3736.3400) .. (2482.9400,3736.3400) -- (2472.6200,3736.3400) .. controls (2471.6800,3736.3400) and (2470.9100,3735.5700) .. (2470.9100,3734.6200) .. controls (2470.9100,3733.6700) and (2471.6800,3732.9000) .. (2472.6200,3732.9000) -- cycle(2496.6900,3732.9000) -- (2507.0000,3732.9000) .. controls (2507.9500,3732.9000) and (2508.7200,3733.6700) .. (2508.7200,3734.6200) .. controls (2508.7200,3735.5700) and (2507.9500,3736.3400) .. (2507.0000,3736.3400) -- (2496.6900,3736.3400) .. controls (2495.7400,3736.3400) and (2494.9700,3735.5700) .. (2494.9700,3734.6200) .. controls (2494.9700,3733.6700) and (2495.7400,3732.9000) .. (2496.6900,3732.9000) -- cycle(2520.7500,3732.9000) -- (2531.0600,3732.9000) .. controls (2532.0100,3732.9000) and (2532.7800,3733.6700) .. (2532.7800,3734.6200) .. controls (2532.7800,3735.5700) and (2532.0100,3736.3400) .. (2531.0600,3736.3400) -- (2520.7500,3736.3400) .. controls (2519.8000,3736.3400) and (2519.0300,3735.5700) .. (2519.0300,3734.6200) .. controls (2519.0300,3733.6700) and (2519.8000,3732.9000) .. (2520.7500,3732.9000) -- cycle(2544.8100,3732.9000) -- (2555.1200,3732.9000) .. controls (2556.0700,3732.9000) and (2556.8400,3733.6700) .. (2556.8400,3734.6200) .. controls (2556.8400,3735.5700) and (2556.0700,3736.3400) .. (2555.1200,3736.3400) -- (2544.8100,3736.3400) .. controls (2543.8600,3736.3400) and (2543.0900,3735.5700) .. (2543.0900,3734.6200) .. controls (2543.0900,3733.6700) and (2543.8600,3732.9000) .. (2544.8100,3732.9000) -- cycle(2568.8800,3732.9000) -- (2579.1900,3732.9000) .. controls (2580.1400,3732.9000) and (2580.9100,3733.6700) .. (2580.9100,3734.6200) .. controls (2580.9100,3735.5700) and (2580.1400,3736.3400) .. (2579.1900,3736.3400) -- (2568.8800,3736.3400) .. controls (2567.9300,3736.3400) and (2567.1600,3735.5700) .. (2567.1600,3734.6200) .. controls (2567.1600,3733.6700) and (2567.9300,3732.9000) .. (2568.8800,3732.9000) -- cycle(2592.9400,3732.9000) -- (2603.2500,3732.9000) .. controls (2604.2000,3732.9000) and (2604.9700,3733.6700) .. (2604.9700,3734.6200) .. controls (2604.9700,3735.5700) and (2604.2000,3736.3400) .. (2603.2500,3736.3400) -- (2592.9400,3736.3400) .. controls (2591.9900,3736.3400) and (2591.2200,3735.5700) .. (2591.2200,3734.6200) .. controls (2591.2200,3733.6700) and (2591.9900,3732.9000) .. (2592.9400,3732.9000) -- cycle(2617.0000,3732.9000) -- (2627.3100,3732.9000) .. controls (2628.2600,3732.9000) and (2629.0300,3733.6700) .. (2629.0300,3734.6200) .. controls (2629.0300,3735.5700) and (2628.2600,3736.3400) .. (2627.3100,3736.3400) -- (2617.0000,3736.3400) .. controls (2616.0500,3736.3400) and (2615.2800,3735.5700) .. (2615.2800,3734.6200) .. controls (2615.2800,3733.6700) and (2616.0500,3732.9000) .. (2617.0000,3732.9000) -- cycle(2641.0600,3732.9000) -- (2651.3800,3732.9000) .. controls (2652.3200,3732.9000) and (2653.0900,3733.6700) .. (2653.0900,3734.6200) .. controls (2653.0900,3735.5700) and (2652.3200,3736.3400) .. (2651.3800,3736.3400) -- (2641.0600,3736.3400) .. controls (2640.1100,3736.3400) and (2639.3400,3735.5700) .. (2639.3400,3734.6200) .. controls (2639.3400,3733.6700) and (2640.1100,3732.9000) .. (2641.0600,3732.9000) -- cycle(2665.1200,3732.9000) -- (2675.4400,3732.9000) .. controls (2676.3900,3732.9000) and (2677.1600,3733.6700) .. (2677.1600,3734.6200) .. controls (2677.1600,3735.5700) and (2676.3900,3736.3400) .. (2675.4400,3736.3400) -- (2665.1200,3736.3400) .. controls (2664.1800,3736.3400) and (2663.4100,3735.5700) .. (2663.4100,3734.6200) .. controls (2663.4100,3733.6700) and (2664.1800,3732.9000) .. (2665.1200,3732.9000) -- cycle(2689.1900,3732.9000) -- (2699.5000,3732.9000) .. controls (2700.4500,3732.9000) and (2701.2200,3733.6700) .. (2701.2200,3734.6200) .. controls (2701.2200,3735.5700) and (2700.4500,3736.3400) .. (2699.5000,3736.3400) -- (2689.1900,3736.3400) .. controls (2688.2400,3736.3400) and (2687.4700,3735.5700) .. (2687.4700,3734.6200) .. controls (2687.4700,3733.6700) and (2688.2400,3732.9000) .. (2689.1900,3732.9000) -- cycle(2713.2500,3732.9000) -- (2723.5600,3732.9000) .. controls (2724.5100,3732.9000) and (2725.2800,3733.6700) .. (2725.2800,3734.6200) .. controls (2725.2800,3735.5700) and (2724.5100,3736.3400) .. (2723.5600,3736.3400) -- (2713.2500,3736.3400) .. controls (2712.3000,3736.3400) and (2711.5300,3735.5700) .. (2711.5300,3734.6200) .. controls (2711.5300,3733.6700) and (2712.3000,3732.9000) .. (2713.2500,3732.9000) -- cycle(2737.3100,3732.9000) -- (2747.6200,3732.9000) .. controls (2748.5700,3732.9000) and (2749.3400,3733.6700) .. (2749.3400,3734.6200) .. controls (2749.3400,3735.5700) and (2748.5700,3736.3400) .. (2747.6200,3736.3400) -- (2737.3100,3736.3400) .. controls (2736.3600,3736.3400) and (2735.5900,3735.5700) .. (2735.5900,3734.6200) .. controls (2735.5900,3733.6700) and (2736.3600,3732.9000) .. (2737.3100,3732.9000) -- cycle(2761.3800,3732.9000) -- (2771.6900,3732.9000) .. controls (2772.6400,3732.9000) and (2773.4100,3733.6700) .. (2773.4100,3734.6200) .. controls (2773.4100,3735.5700) and (2772.6400,3736.3400) .. (2771.6900,3736.3400) -- (2761.3800,3736.3400) .. controls (2760.4300,3736.3400) and (2759.6600,3735.5700) .. (2759.6600,3734.6200) .. controls (2759.6600,3733.6700) and (2760.4300,3732.9000) .. (2761.3800,3732.9000) -- cycle(2785.4400,3732.9000) -- (2795.7500,3732.9000) .. controls (2796.7000,3732.9000) and (2797.4700,3733.6700) .. (2797.4700,3734.6200) .. controls (2797.4700,3735.5700) and (2796.7000,3736.3400) .. (2795.7500,3736.3400) -- (2785.4400,3736.3400) .. controls (2784.4900,3736.3400) and (2783.7200,3735.5700) .. (2783.7200,3734.6200) .. controls (2783.7200,3733.6700) and (2784.4900,3732.9000) .. (2785.4400,3732.9000) -- cycle(2809.5000,3732.9000) -- (2819.8100,3732.9000) .. controls (2820.7600,3732.9000) and (2821.5300,3733.6700) .. (2821.5300,3734.6200) .. controls (2821.5300,3735.5700) and (2820.7600,3736.3400) .. (2819.8100,3736.3400) -- (2809.5000,3736.3400) .. controls (2808.5500,3736.3400) and (2807.7800,3735.5700) .. (2807.7800,3734.6200) .. controls (2807.7800,3733.6700) and (2808.5500,3732.9000) .. (2809.5000,3732.9000) -- cycle(2833.5600,3732.9000) -- (2843.8800,3732.9000) .. controls (2844.8200,3732.9000) and (2845.5900,3733.6700) .. (2845.5900,3734.6200) .. controls (2845.5900,3735.5700) and (2844.8200,3736.3400) .. (2843.8800,3736.3400) -- (2833.5600,3736.3400) .. controls (2832.6100,3736.3400) and (2831.8400,3735.5700) .. (2831.8400,3734.6200) .. controls (2831.8400,3733.6700) and (2832.6100,3732.9000) .. (2833.5600,3732.9000) -- cycle(2857.6200,3732.9000) -- (2867.9400,3732.9000) .. controls (2868.8900,3732.9000) and (2869.6600,3733.6700) .. (2869.6600,3734.6200) .. controls (2869.6600,3735.5700) and (2868.8900,3736.3400) .. (2867.9400,3736.3400) -- (2857.6200,3736.3400) .. controls (2856.6800,3736.3400) and (2855.9100,3735.5700) .. (2855.9100,3734.6200) .. controls (2855.9100,3733.6700) and (2856.6800,3732.9000) .. (2857.6200,3732.9000) -- cycle(2881.6900,3732.9000) -- (2892.0000,3732.9000) .. controls (2892.9500,3732.9000) and (2893.7200,3733.6700) .. (2893.7200,3734.6200) .. controls (2893.7200,3735.5700) and (2892.9500,3736.3400) .. (2892.0000,3736.3400) -- (2881.6900,3736.3400) .. controls (2880.7400,3736.3400) and (2879.9700,3735.5700) .. (2879.9700,3734.6200) .. controls (2879.9700,3733.6700) and (2880.7400,3732.9000) .. (2881.6900,3732.9000) -- cycle(2905.7500,3732.9000) -- (2916.0600,3732.9000) .. controls (2917.0100,3732.9000) and (2917.7800,3733.6700) .. (2917.7800,3734.6200) .. controls (2917.7800,3735.5700) and (2917.0100,3736.3400) .. (2916.0600,3736.3400) -- (2905.7500,3736.3400) .. controls (2904.8000,3736.3400) and (2904.0300,3735.5700) .. (2904.0300,3734.6200) .. controls (2904.0300,3733.6700) and (2904.8000,3732.9000) .. (2905.7500,3732.9000) -- cycle(2929.8100,3732.9000) -- (2940.1200,3732.9000) .. controls (2941.0700,3732.9000) and (2941.8400,3733.6700) .. (2941.8400,3734.6200) .. controls (2941.8400,3735.5700) and (2941.0700,3736.3400) .. (2940.1200,3736.3400) -- (2929.8100,3736.3400) .. controls (2928.8600,3736.3400) and (2928.0900,3735.5700) .. (2928.0900,3734.6200) .. controls (2928.0900,3733.6700) and (2928.8600,3732.9000) .. (2929.8100,3732.9000) -- cycle(2953.8800,3732.9000) -- (2964.1900,3732.9000) .. controls (2965.1400,3732.9000) and (2965.9100,3733.6700) .. (2965.9100,3734.6200) .. controls (2965.9100,3735.5700) and (2965.1400,3736.3400) .. (2964.1900,3736.3400) -- (2953.8800,3736.3400) .. controls (2952.9300,3736.3400) and (2952.1600,3735.5700) .. (2952.1600,3734.6200) .. controls (2952.1600,3733.6700) and (2952.9300,3732.9000) .. (2953.8800,3732.9000) -- cycle(2977.9400,3732.9000) -- (2988.2500,3732.9000) .. controls (2989.2000,3732.9000) and (2989.9700,3733.6700) .. (2989.9700,3734.6200) .. controls (2989.9700,3735.5700) and (2989.2000,3736.3400) .. (2988.2500,3736.3400) -- (2977.9400,3736.3400) .. controls (2976.9900,3736.3400) and (2976.2200,3735.5700) .. (2976.2200,3734.6200) .. controls (2976.2200,3733.6700) and (2976.9900,3732.9000) .. (2977.9400,3732.9000) -- cycle(3002.0000,3732.9000) -- (3012.3100,3732.9000) .. controls (3013.2600,3732.9000) and (3014.0300,3733.6700) .. (3014.0300,3734.6200) .. controls (3014.0300,3735.5700) and (3013.2600,3736.3400) .. (3012.3100,3736.3400) -- (3002.0000,3736.3400) .. controls (3001.0500,3736.3400) and (3000.2800,3735.5700) .. (3000.2800,3734.6200) .. controls (3000.2800,3733.6700) and (3001.0500,3732.9000) .. (3002.0000,3732.9000) -- cycle(3026.0600,3732.9000) -- (3036.3800,3732.9000) .. controls (3037.3200,3732.9000) and (3038.0900,3733.6700) .. (3038.0900,3734.6200) .. controls (3038.0900,3735.5700) and (3037.3200,3736.3400) .. (3036.3800,3736.3400) -- (3026.0600,3736.3400) .. controls (3025.1100,3736.3400) and (3024.3400,3735.5700) .. (3024.3400,3734.6200) .. controls (3024.3400,3733.6700) and (3025.1100,3732.9000) .. (3026.0600,3732.9000) -- cycle(3050.1200,3732.9000) -- (3060.4400,3732.9000) .. controls (3061.3900,3732.9000) and (3062.1600,3733.6700) .. (3062.1600,3734.6200) .. controls (3062.1600,3735.5700) and (3061.3900,3736.3400) .. (3060.4400,3736.3400) -- (3050.1200,3736.3400) .. controls (3049.1800,3736.3400) and (3048.4100,3735.5700) .. (3048.4100,3734.6200) .. controls (3048.4100,3733.6700) and (3049.1800,3732.9000) .. (3050.1200,3732.9000) -- cycle(3074.1900,3732.9000) -- (3084.5000,3732.9000) .. controls (3085.4500,3732.9000) and (3086.2200,3733.6700) .. (3086.2200,3734.6200) .. controls (3086.2200,3735.5700) and (3085.4500,3736.3400) .. (3084.5000,3736.3400) -- (3074.1900,3736.3400) .. controls (3073.2400,3736.3400) and (3072.4700,3735.5700) .. (3072.4700,3734.6200) .. controls (3072.4700,3733.6700) and (3073.2400,3732.9000) .. (3074.1900,3732.9000) -- cycle(3098.2500,3732.9000) -- (3108.5600,3732.9000) .. controls (3109.5100,3732.9000) and (3110.2800,3733.6700) .. (3110.2800,3734.6200) .. controls (3110.2800,3735.5700) and (3109.5100,3736.3400) .. (3108.5600,3736.3400) -- (3098.2500,3736.3400) .. controls (3097.3000,3736.3400) and (3096.5300,3735.5700) .. (3096.5300,3734.6200) .. controls (3096.5300,3733.6700) and (3097.3000,3732.9000) .. (3098.2500,3732.9000) -- cycle(3122.3100,3732.9000) -- (3132.6200,3732.9000) .. controls (3133.5700,3732.9000) and (3134.3400,3733.6700) .. (3134.3400,3734.6200) .. controls (3134.3400,3735.5700) and (3133.5700,3736.3400) .. (3132.6200,3736.3400) -- (3122.3100,3736.3400) .. controls (3121.3600,3736.3400) and (3120.5900,3735.5700) .. (3120.5900,3734.6200) .. controls (3120.5900,3733.6700) and (3121.3600,3732.9000) .. (3122.3100,3732.9000) -- cycle(3146.3800,3732.9000) -- (3156.6900,3732.9000) .. controls (3157.6400,3732.9000) and (3158.4100,3733.6700) .. (3158.4100,3734.6200) .. controls (3158.4100,3735.5700) and (3157.6400,3736.3400) .. (3156.6900,3736.3400) -- (3146.3800,3736.3400) .. controls (3145.4300,3736.3400) and (3144.6600,3735.5700) .. (3144.6600,3734.6200) .. controls (3144.6600,3733.6700) and (3145.4300,3732.9000) .. (3146.3800,3732.9000) -- cycle(3170.4400,3732.9000) -- (3180.7500,3732.9000) .. controls (3181.7000,3732.9000) and (3182.4700,3733.6700) .. (3182.4700,3734.6200) .. controls (3182.4700,3735.5700) and (3181.7000,3736.3400) .. (3180.7500,3736.3400) -- (3170.4400,3736.3400) .. controls (3169.4900,3736.3400) and (3168.7200,3735.5700) .. (3168.7200,3734.6200) .. controls (3168.7200,3733.6700) and (3169.4900,3732.9000) .. (3170.4400,3732.9000) -- cycle(3194.5000,3732.9000) -- (3204.8100,3732.9000) .. controls (3205.7600,3732.9000) and (3206.5300,3733.6700) .. (3206.5300,3734.6200) .. controls (3206.5300,3735.5700) and (3205.7600,3736.3400) .. (3204.8100,3736.3400) -- (3194.5000,3736.3400) .. controls (3193.5500,3736.3400) and (3192.7800,3735.5700) .. (3192.7800,3734.6200) .. controls (3192.7800,3733.6700) and (3193.5500,3732.9000) .. (3194.5000,3732.9000) -- cycle(3218.5600,3732.9000) -- (3228.8800,3732.9000) .. controls (3229.8200,3732.9000) and (3230.5900,3733.6700) .. (3230.5900,3734.6200) .. controls (3230.5900,3735.5700) and (3229.8200,3736.3400) .. (3228.8800,3736.3400) -- (3218.5600,3736.3400) .. controls (3217.6100,3736.3400) and (3216.8400,3735.5700) .. (3216.8400,3734.6200) .. controls (3216.8400,3733.6700) and (3217.6100,3732.9000) .. (3218.5600,3732.9000) -- cycle(3242.6200,3732.9000) -- (3252.9400,3732.9000) .. controls (3253.8900,3732.9000) and (3254.6600,3733.6700) .. (3254.6600,3734.6200) .. controls (3254.6600,3735.5700) and (3253.8900,3736.3400) .. (3252.9400,3736.3400) -- (3242.6200,3736.3400) .. controls (3241.6800,3736.3400) and (3240.9100,3735.5700) .. (3240.9100,3734.6200) .. controls (3240.9100,3733.6700) and (3241.6800,3732.9000) .. (3242.6200,3732.9000) -- cycle(3266.6900,3732.9000) -- (3277.0000,3732.9000) .. controls (3277.9500,3732.9000) and (3278.7200,3733.6700) .. (3278.7200,3734.6200) .. controls (3278.7200,3735.5700) and (3277.9500,3736.3400) .. (3277.0000,3736.3400) -- (3266.6900,3736.3400) .. controls (3265.7400,3736.3400) and (3264.9700,3735.5700) .. (3264.9700,3734.6200) .. controls (3264.9700,3733.6700) and (3265.7400,3732.9000) .. (3266.6900,3732.9000) -- cycle(3290.7500,3732.9000) -- (3301.0600,3732.9000) .. controls (3302.0100,3732.9000) and (3302.7800,3733.6700) .. (3302.7800,3734.6200) .. controls (3302.7800,3735.5700) and (3302.0100,3736.3400) .. (3301.0600,3736.3400) -- (3290.7500,3736.3400) .. controls (3289.8000,3736.3400) and (3289.0300,3735.5700) .. (3289.0300,3734.6200) .. controls (3289.0300,3733.6700) and (3289.8000,3732.9000) .. (3290.7500,3732.9000) -- cycle(3314.8100,3732.9000) -- (3325.1200,3732.9000) .. controls (3326.0700,3732.9000) and (3326.8400,3733.6700) .. (3326.8400,3734.6200) .. controls (3326.8400,3735.5700) and (3326.0700,3736.3400) .. (3325.1200,3736.3400) -- (3314.8100,3736.3400) .. controls (3313.8600,3736.3400) and (3313.0900,3735.5700) .. (3313.0900,3734.6200) .. controls (3313.0900,3733.6700) and (3313.8600,3732.9000) .. (3314.8100,3732.9000) -- cycle(3338.8800,3732.9000) -- (3349.1900,3732.9000) .. controls (3350.1400,3732.9000) and (3350.9100,3733.6700) .. (3350.9100,3734.6200) .. controls (3350.9100,3735.5700) and (3350.1400,3736.3400) .. (3349.1900,3736.3400) -- (3338.8800,3736.3400) .. controls (3337.9300,3736.3400) and (3337.1600,3735.5700) .. (3337.1600,3734.6200) .. controls (3337.1600,3733.6700) and (3337.9300,3732.9000) .. (3338.8800,3732.9000) -- cycle(3362.9400,3732.9000) -- (3373.2500,3732.9000) .. controls (3374.2000,3732.9000) and (3374.9700,3733.6700) .. (3374.9700,3734.6200) .. controls (3374.9700,3735.5700) and (3374.2000,3736.3400) .. (3373.2500,3736.3400) -- (3362.9400,3736.3400) .. controls (3361.9900,3736.3400) and (3361.2200,3735.5700) .. (3361.2200,3734.6200) .. controls (3361.2200,3733.6700) and (3361.9900,3732.9000) .. (3362.9400,3732.9000) -- cycle(3387.0000,3732.9000) -- (3397.3100,3732.9000) .. controls (3398.2600,3732.9000) and (3399.0300,3733.6700) .. (3399.0300,3734.6200) .. controls (3399.0300,3735.5700) and (3398.2600,3736.3400) .. (3397.3100,3736.3400) -- (3387.0000,3736.3400) .. controls (3386.0500,3736.3400) and (3385.2800,3735.5700) .. (3385.2800,3734.6200) .. controls (3385.2800,3733.6700) and (3386.0500,3732.9000) .. (3387.0000,3732.9000) -- cycle(3411.0600,3732.9000) -- (3421.3800,3732.9000) .. controls (3422.3200,3732.9000) and (3423.0900,3733.6700) .. (3423.0900,3734.6200) .. controls (3423.0900,3735.5700) and (3422.3200,3736.3400) .. (3421.3800,3736.3400) -- (3411.0600,3736.3400) .. controls (3410.1100,3736.3400) and (3409.3400,3735.5700) .. (3409.3400,3734.6200) .. controls (3409.3400,3733.6700) and (3410.1100,3732.9000) .. (3411.0600,3732.9000) -- cycle(3435.1200,3732.9000) -- (3445.4400,3732.9000) .. controls (3446.3900,3732.9000) and (3447.1600,3733.6700) .. (3447.1600,3734.6200) .. controls (3447.1600,3735.5700) and (3446.3900,3736.3400) .. (3445.4400,3736.3400) -- (3435.1200,3736.3400) .. controls (3434.1800,3736.3400) and (3433.4100,3735.5700) .. (3433.4100,3734.6200) .. controls (3433.4100,3733.6700) and (3434.1800,3732.9000) .. (3435.1200,3732.9000) -- cycle(3459.1900,3732.9000) -- (3469.5000,3732.9000) .. controls (3470.4500,3732.9000) and (3471.2200,3733.6700) .. (3471.2200,3734.6200) .. controls (3471.2200,3735.5700) and (3470.4500,3736.3400) .. (3469.5000,3736.3400) -- (3459.1900,3736.3400) .. controls (3458.2400,3736.3400) and (3457.4700,3735.5700) .. (3457.4700,3734.6200) .. controls (3457.4700,3733.6700) and (3458.2400,3732.9000) .. (3459.1900,3732.9000) -- cycle(3483.2500,3732.9000) -- (3493.5600,3732.9000) .. controls (3494.5100,3732.9000) and (3495.2800,3733.6700) .. (3495.2800,3734.6200) .. controls (3495.2800,3735.5700) and (3494.5100,3736.3400) .. (3493.5600,3736.3400) -- (3483.2500,3736.3400) .. controls (3482.3000,3736.3400) and (3481.5300,3735.5700) .. (3481.5300,3734.6200) .. controls (3481.5300,3733.6700) and (3482.3000,3732.9000) .. (3483.2500,3732.9000) -- cycle(3507.3100,3732.9000) -- (3517.6200,3732.9000) .. controls (3518.5700,3732.9000) and (3519.3400,3733.6700) .. (3519.3400,3734.6200) .. controls (3519.3400,3735.5700) and (3518.5700,3736.3400) .. (3517.6200,3736.3400) -- (3507.3100,3736.3400) .. controls (3506.3600,3736.3400) and (3505.5900,3735.5700) .. (3505.5900,3734.6200) .. controls (3505.5900,3733.6700) and (3506.3600,3732.9000) .. (3507.3100,3732.9000) -- cycle(3531.3800,3732.9000) -- (3541.6900,3732.9000) .. controls (3542.6400,3732.9000) and (3543.4100,3733.6700) .. (3543.4100,3734.6200) .. controls (3543.4100,3735.5700) and (3542.6400,3736.3400) .. (3541.6900,3736.3400) -- (3531.3800,3736.3400) .. controls (3530.4300,3736.3400) and (3529.6600,3735.5700) .. (3529.6600,3734.6200) .. controls (3529.6600,3733.6700) and (3530.4300,3732.9000) .. (3531.3800,3732.9000) -- cycle(3555.4400,3732.9000) -- (3565.7500,3732.9000) .. controls (3566.7000,3732.9000) and (3567.4700,3733.6700) .. (3567.4700,3734.6200) .. controls (3567.4700,3735.5700) and (3566.7000,3736.3400) .. (3565.7500,3736.3400) -- (3555.4400,3736.3400) .. controls (3554.4900,3736.3400) and (3553.7200,3735.5700) .. (3553.7200,3734.6200) .. controls (3553.7200,3733.6700) and (3554.4900,3732.9000) .. (3555.4400,3732.9000) -- cycle(3579.5000,3732.9000) -- (3589.8100,3732.9000) .. controls (3590.7600,3732.9000) and (3591.5300,3733.6700) .. (3591.5300,3734.6200) .. controls (3591.5300,3735.5700) and (3590.7600,3736.3400) .. (3589.8100,3736.3400) -- (3579.5000,3736.3400) .. controls (3578.5500,3736.3400) and (3577.7800,3735.5700) .. (3577.7800,3734.6200) .. controls (3577.7800,3733.6700) and (3578.5500,3732.9000) .. (3579.5000,3732.9000) -- cycle(3603.5600,3732.9000) -- (3613.8800,3732.9000) .. controls (3614.8200,3732.9000) and (3615.5900,3733.6700) .. (3615.5900,3734.6200) .. controls (3615.5900,3735.5700) and (3614.8200,3736.3400) .. (3613.8800,3736.3400) -- (3603.5600,3736.3400) .. controls (3602.6100,3736.3400) and (3601.8400,3735.5700) .. (3601.8400,3734.6200) .. controls (3601.8400,3733.6700) and (3602.6100,3732.9000) .. (3603.5600,3732.9000) -- cycle(3627.6200,3732.9000) -- (3637.9400,3732.9000) .. controls (3638.8900,3732.9000) and (3639.6600,3733.6700) .. (3639.6600,3734.6200) .. controls (3639.6600,3735.5700) and (3638.8900,3736.3400) .. (3637.9400,3736.3400) -- (3627.6200,3736.3400) .. controls (3626.6800,3736.3400) and (3625.9100,3735.5700) .. (3625.9100,3734.6200) .. controls (3625.9100,3733.6700) and (3626.6800,3732.9000) .. (3627.6200,3732.9000) -- cycle(3651.6900,3732.9000) -- (3662.0000,3732.9000) .. controls (3662.9500,3732.9000) and (3663.7200,3733.6700) .. (3663.7200,3734.6200) .. controls (3663.7200,3735.5700) and (3662.9500,3736.3400) .. (3662.0000,3736.3400) -- (3651.6900,3736.3400) .. controls (3650.7400,3736.3400) and (3649.9700,3735.5700) .. (3649.9700,3734.6200) .. controls (3649.9700,3733.6700) and (3650.7400,3732.9000) .. (3651.6900,3732.9000) -- cycle(3675.7500,3732.9000) -- (3686.0600,3732.9000) .. controls (3687.0100,3732.9000) and (3687.7800,3733.6700) .. (3687.7800,3734.6200) .. controls (3687.7800,3735.5700) and (3687.0100,3736.3400) .. (3686.0600,3736.3400) -- (3675.7500,3736.3400) .. controls (3674.8000,3736.3400) and (3674.0300,3735.5700) .. (3674.0300,3734.6200) .. controls (3674.0300,3733.6700) and (3674.8000,3732.9000) .. (3675.7500,3732.9000) -- cycle(3699.8100,3732.9000) -- (3710.1200,3732.9000) .. controls (3711.0700,3732.9000) and (3711.8400,3733.6700) .. (3711.8400,3734.6200) .. controls (3711.8400,3735.5700) and (3711.0700,3736.3400) .. (3710.1200,3736.3400) -- (3699.8100,3736.3400) .. controls (3698.8600,3736.3400) and (3698.0900,3735.5700) .. (3698.0900,3734.6200) .. controls (3698.0900,3733.6700) and (3698.8600,3732.9000) .. (3699.8100,3732.9000) -- cycle(3723.8800,3732.9000) -- (3734.1900,3732.9000) .. controls (3735.1400,3732.9000) and (3735.9100,3733.6700) .. (3735.9100,3734.6200) .. controls (3735.9100,3735.5700) and (3735.1400,3736.3400) .. (3734.1900,3736.3400) -- (3723.8800,3736.3400) .. controls (3722.9300,3736.3400) and (3722.1600,3735.5700) .. (3722.1600,3734.6200) .. controls (3722.1600,3733.6700) and (3722.9300,3732.9000) .. (3723.8800,3732.9000) -- cycle(3747.9400,3732.9000) -- (3758.2500,3732.9000) .. controls (3759.2000,3732.9000) and (3759.9700,3733.6700) .. (3759.9700,3734.6200) .. controls (3759.9700,3735.5700) and (3759.2000,3736.3400) .. (3758.2500,3736.3400) -- (3747.9400,3736.3400) .. controls (3746.9900,3736.3400) and (3746.2200,3735.5700) .. (3746.2200,3734.6200) .. controls (3746.2200,3733.6700) and (3746.9900,3732.9000) .. (3747.9400,3732.9000) -- cycle(3772.0000,3732.9000) -- (3782.3100,3732.9000) .. controls (3783.2600,3732.9000) and (3784.0300,3733.6700) .. (3784.0300,3734.6200) .. controls (3784.0300,3735.5700) and (3783.2600,3736.3400) .. (3782.3100,3736.3400) -- (3772.0000,3736.3400) .. controls (3771.0500,3736.3400) and (3770.2800,3735.5700) .. (3770.2800,3734.6200) .. controls (3770.2800,3733.6700) and (3771.0500,3732.9000) .. (3772.0000,3732.9000) -- cycle(3796.0600,3732.9000) -- (3806.3800,3732.9000) .. controls (3807.3200,3732.9000) and (3808.0900,3733.6700) .. (3808.0900,3734.6200) .. controls (3808.0900,3735.5700) and (3807.3200,3736.3400) .. (3806.3800,3736.3400) -- (3796.0600,3736.3400) .. controls (3795.1100,3736.3400) and (3794.3400,3735.5700) .. (3794.3400,3734.6200) .. controls (3794.3400,3733.6700) and (3795.1100,3732.9000) .. (3796.0600,3732.9000) -- cycle(3820.1200,3732.9000) -- (3830.4400,3732.9000) .. controls (3831.3900,3732.9000) and (3832.1600,3733.6700) .. (3832.1600,3734.6200) .. controls (3832.1600,3735.5700) and (3831.3900,3736.3400) .. (3830.4400,3736.3400) -- (3820.1200,3736.3400) .. controls (3819.1800,3736.3400) and (3818.4100,3735.5700) .. (3818.4100,3734.6200) .. controls (3818.4100,3733.6700) and (3819.1800,3732.9000) .. (3820.1200,3732.9000) -- cycle(3844.1900,3732.9000) -- (3854.5000,3732.9000) .. controls (3855.4500,3732.9000) and (3856.2200,3733.6700) .. (3856.2200,3734.6200) .. controls (3856.2200,3735.5700) and (3855.4500,3736.3400) .. (3854.5000,3736.3400) -- (3844.1900,3736.3400) .. controls (3843.2400,3736.3400) and (3842.4700,3735.5700) .. (3842.4700,3734.6200) .. controls (3842.4700,3733.6700) and (3843.2400,3732.9000) .. (3844.1900,3732.9000) -- cycle(3868.2500,3732.9000) -- (3878.5600,3732.9000) .. controls (3879.5100,3732.9000) and (3880.2800,3733.6700) .. (3880.2800,3734.6200) .. controls (3880.2800,3735.5700) and (3879.5100,3736.3400) .. (3878.5600,3736.3400) -- (3868.2500,3736.3400) .. controls (3867.3000,3736.3400) and (3866.5300,3735.5700) .. (3866.5300,3734.6200) .. controls (3866.5300,3733.6700) and (3867.3000,3732.9000) .. (3868.2500,3732.9000) -- cycle(3892.3100,3732.9000) -- (3902.6200,3732.9000) .. controls (3903.5700,3732.9000) and (3904.3400,3733.6700) .. (3904.3400,3734.6200) .. controls (3904.3400,3735.5700) and (3903.5700,3736.3400) .. (3902.6200,3736.3400) -- (3892.3100,3736.3400) .. controls (3891.3600,3736.3400) and (3890.5900,3735.5700) .. (3890.5900,3734.6200) .. controls (3890.5900,3733.6700) and (3891.3600,3732.9000) .. (3892.3100,3732.9000) -- cycle(3916.3800,3732.9000) -- (3926.6900,3732.9000) .. controls (3927.6400,3732.9000) and (3928.4100,3733.6700) .. (3928.4100,3734.6200) .. controls (3928.4100,3735.5700) and (3927.6400,3736.3400) .. (3926.6900,3736.3400) -- (3916.3800,3736.3400) .. controls (3915.4300,3736.3400) and (3914.6600,3735.5700) .. (3914.6600,3734.6200) .. controls (3914.6600,3733.6700) and (3915.4300,3732.9000) .. (3916.3800,3732.9000) -- cycle(3940.4400,3732.9000) -- (3950.7500,3732.9000) .. controls (3951.7000,3732.9000) and (3952.4700,3733.6700) .. (3952.4700,3734.6200) .. controls (3952.4700,3735.5700) and (3951.7000,3736.3400) .. (3950.7500,3736.3400) -- (3940.4400,3736.3400) .. controls (3939.4900,3736.3400) and (3938.7200,3735.5700) .. (3938.7200,3734.6200) .. controls (3938.7200,3733.6700) and (3939.4900,3732.9000) .. (3940.4400,3732.9000) -- cycle(3964.5000,3732.9000) -- (3974.8100,3732.9000) .. controls (3975.7600,3732.9000) and (3976.5300,3733.6700) .. (3976.5300,3734.6200) .. controls (3976.5300,3735.5700) and (3975.7600,3736.3400) .. (3974.8100,3736.3400) -- (3964.5000,3736.3400) .. controls (3963.5500,3736.3400) and (3962.7800,3735.5700) .. (3962.7800,3734.6200) .. controls (3962.7800,3733.6700) and (3963.5500,3732.9000) .. (3964.5000,3732.9000) -- cycle(3988.5600,3732.9000) -- (3998.8800,3732.9000) .. controls (3999.8200,3732.9000) and (4000.5900,3733.6700) .. (4000.5900,3734.6200) .. controls (4000.5900,3735.5700) and (3999.8200,3736.3400) .. (3998.8800,3736.3400) -- (3988.5600,3736.3400) .. controls (3987.6100,3736.3400) and (3986.8400,3735.5700) .. (3986.8400,3734.6200) .. controls (3986.8400,3733.6700) and (3987.6100,3732.9000) .. (3988.5600,3732.9000) -- cycle(4012.6200,3732.9000) -- (4022.9400,3732.9000) .. controls (4023.8900,3732.9000) and (4024.6600,3733.6700) .. (4024.6600,3734.6200) .. controls (4024.6600,3735.5700) and (4023.8900,3736.3400) .. (4022.9400,3736.3400) -- (4012.6200,3736.3400) .. controls (4011.6800,3736.3400) and (4010.9100,3735.5700) .. (4010.9100,3734.6200) .. controls (4010.9100,3733.6700) and (4011.6800,3732.9000) .. (4012.6200,3732.9000) -- cycle(4036.6900,3732.9000) -- (4047.0000,3732.9000) .. controls (4047.9500,3732.9000) and (4048.7200,3733.6700) .. (4048.7200,3734.6200) .. controls (4048.7200,3735.5700) and (4047.9500,3736.3400) .. (4047.0000,3736.3400) -- (4036.6900,3736.3400) .. controls (4035.7400,3736.3400) and (4034.9700,3735.5700) .. (4034.9700,3734.6200) .. controls (4034.9700,3733.6700) and (4035.7400,3732.9000) .. (4036.6900,3732.9000) -- cycle(4060.7500,3732.9000) -- (4071.0600,3732.9000) .. controls (4072.0100,3732.9000) and (4072.7800,3733.6700) .. (4072.7800,3734.6200) .. controls (4072.7800,3735.5700) and (4072.0100,3736.3400) .. (4071.0600,3736.3400) -- (4060.7500,3736.3400) .. controls (4059.8000,3736.3400) and (4059.0300,3735.5700) .. (4059.0300,3734.6200) .. controls (4059.0300,3733.6700) and (4059.8000,3732.9000) .. (4060.7500,3732.9000) -- cycle(4084.8100,3732.9000) -- (4095.1200,3732.9000) .. controls (4096.0700,3732.9000) and (4096.8400,3733.6700) .. (4096.8400,3734.6200) .. controls (4096.8400,3735.5700) and (4096.0700,3736.3400) .. (4095.1200,3736.3400) -- (4084.8100,3736.3400) .. controls (4083.8600,3736.3400) and (4083.0900,3735.5700) .. (4083.0900,3734.6200) .. controls (4083.0900,3733.6700) and (4083.8600,3732.9000) .. (4084.8100,3732.9000) -- cycle(4108.8800,3732.9000) -- (4119.1900,3732.9000) .. controls (4120.1400,3732.9000) and (4120.9100,3733.6700) .. (4120.9100,3734.6200) .. controls (4120.9100,3735.5700) and (4120.1400,3736.3400) .. (4119.1900,3736.3400) -- (4108.8800,3736.3400) .. controls (4107.9300,3736.3400) and (4107.1600,3735.5700) .. (4107.1600,3734.6200) .. controls (4107.1600,3733.6700) and (4107.9300,3732.9000) .. (4108.8800,3732.9000) -- cycle(4132.9400,3732.9000) -- (4143.2500,3732.9000) .. controls (4144.2000,3732.9000) and (4144.9700,3733.6700) .. (4144.9700,3734.6200) .. controls (4144.9700,3735.5700) and (4144.2000,3736.3400) .. (4143.2500,3736.3400) -- (4132.9400,3736.3400) .. controls (4131.9900,3736.3400) and (4131.2200,3735.5700) .. (4131.2200,3734.6200) .. controls (4131.2200,3733.6700) and (4131.9900,3732.9000) .. (4132.9400,3732.9000) -- cycle(4157.0000,3732.9000) -- (4167.3100,3732.9000) .. controls (4168.2600,3732.9000) and (4169.0300,3733.6700) .. (4169.0300,3734.6200) .. controls (4169.0300,3735.5700) and (4168.2600,3736.3400) .. (4167.3100,3736.3400) -- (4157.0000,3736.3400) .. controls (4156.0500,3736.3400) and (4155.2800,3735.5700) .. (4155.2800,3734.6200) .. controls (4155.2800,3733.6700) and (4156.0500,3732.9000) .. (4157.0000,3732.9000) -- cycle(4181.0600,3732.9000) -- (4191.3800,3732.9000) .. controls (4192.3200,3732.9000) and (4193.0900,3733.6700) .. (4193.0900,3734.6200) .. controls (4193.0900,3735.5700) and (4192.3200,3736.3400) .. (4191.3800,3736.3400) -- (4181.0600,3736.3400) .. controls (4180.1100,3736.3400) and (4179.3400,3735.5700) .. (4179.3400,3734.6200) .. controls (4179.3400,3733.6700) and (4180.1100,3732.9000) .. (4181.0600,3732.9000) -- cycle(4205.1200,3732.9000) -- (4215.4400,3732.9000) .. controls (4216.3900,3732.9000) and (4217.1600,3733.6700) .. (4217.1600,3734.6200) .. controls (4217.1600,3735.5700) and (4216.3900,3736.3400) .. (4215.4400,3736.3400) -- (4205.1200,3736.3400) .. controls (4204.1800,3736.3400) and (4203.4100,3735.5700) .. (4203.4100,3734.6200) .. controls (4203.4100,3733.6700) and (4204.1800,3732.9000) .. (4205.1200,3732.9000) -- cycle(4229.1900,3732.9000) -- (4239.5000,3732.9000) .. controls (4240.4500,3732.9000) and (4241.2200,3733.6700) .. (4241.2200,3734.6200) .. controls (4241.2200,3735.5700) and (4240.4500,3736.3400) .. (4239.5000,3736.3400) -- (4229.1900,3736.3400) .. controls (4228.2400,3736.3400) and (4227.4700,3735.5700) .. (4227.4700,3734.6200) .. controls (4227.4700,3733.6700) and (4228.2400,3732.9000) .. (4229.1900,3732.9000) -- cycle(4253.2500,3732.9000) -- (4263.5600,3732.9000) .. controls (4264.5100,3732.9000) and (4265.2800,3733.6700) .. (4265.2800,3734.6200) .. controls (4265.2800,3735.5700) and (4264.5100,3736.3400) .. (4263.5600,3736.3400) -- (4253.2500,3736.3400) .. controls (4252.3000,3736.3400) and (4251.5300,3735.5700) .. (4251.5300,3734.6200) .. controls (4251.5300,3733.6700) and (4252.3000,3732.9000) .. (4253.2500,3732.9000) -- cycle(4277.3100,3732.9000) -- (4287.6200,3732.9000) .. controls (4288.5700,3732.9000) and (4289.3400,3733.6700) .. (4289.3400,3734.6200) .. controls (4289.3400,3735.5700) and (4288.5700,3736.3400) .. (4287.6200,3736.3400) -- (4277.3100,3736.3400) .. controls (4276.3600,3736.3400) and (4275.5900,3735.5700) .. (4275.5900,3734.6200) .. controls (4275.5900,3733.6700) and (4276.3600,3732.9000) .. (4277.3100,3732.9000) -- cycle(4301.3800,3732.9000) -- (4311.6900,3732.9000) .. controls (4312.6400,3732.9000) and (4313.4100,3733.6700) .. (4313.4100,3734.6200) .. controls (4313.4100,3735.5700) and (4312.6400,3736.3400) .. (4311.6900,3736.3400) -- (4301.3800,3736.3400) .. controls (4300.4300,3736.3400) and (4299.6600,3735.5700) .. (4299.6600,3734.6200) .. controls (4299.6600,3733.6700) and (4300.4300,3732.9000) .. (4301.3800,3732.9000) -- cycle(4325.4400,3732.9000) -- (4335.7500,3732.9000) .. controls (4336.7000,3732.9000) and (4337.4700,3733.6700) .. (4337.4700,3734.6200) .. controls (4337.4700,3735.5700) and (4336.7000,3736.3400) .. (4335.7500,3736.3400) -- (4325.4400,3736.3400) .. controls (4324.4900,3736.3400) and (4323.7200,3735.5700) .. (4323.7200,3734.6200) .. controls (4323.7200,3733.6700) and (4324.4900,3732.9000) .. (4325.4400,3732.9000) -- cycle(2424.5400,3597.9000) -- (2434.8500,3597.9000) .. controls (2435.8000,3597.9000) and (2436.5700,3598.6700) .. (2436.5700,3599.6200) .. controls (2436.5700,3600.5700) and (2435.8000,3601.3400) .. (2434.8500,3601.3400) -- (2424.5400,3601.3400) .. controls (2423.5900,3601.3400) and (2422.8200,3600.5700) .. (2422.8200,3599.6200) .. controls (2422.8200,3598.6700) and (2423.5900,3597.9000) .. (2424.5400,3597.9000) -- cycle(2448.6000,3597.9000) -- (2458.9200,3597.9000) .. controls (2459.8600,3597.9000) and (2460.6300,3598.6700) .. (2460.6300,3599.6200) .. controls (2460.6300,3600.5700) and (2459.8600,3601.3400) .. (2458.9200,3601.3400) -- (2448.6000,3601.3400) .. controls (2447.6500,3601.3400) and (2446.8800,3600.5700) .. (2446.8800,3599.6200) .. controls (2446.8800,3598.6700) and (2447.6500,3597.9000) .. (2448.6000,3597.9000) -- cycle(2472.6600,3597.9000) -- (2482.9800,3597.9000) .. controls (2483.9300,3597.9000) and (2484.7000,3598.6700) .. (2484.7000,3599.6200) .. controls (2484.7000,3600.5700) and (2483.9300,3601.3400) .. (2482.9800,3601.3400) -- (2472.6600,3601.3400) .. controls (2471.7200,3601.3400) and (2470.9500,3600.5700) .. (2470.9500,3599.6200) .. controls (2470.9500,3598.6700) and (2471.7200,3597.9000) .. (2472.6600,3597.9000) -- cycle(2496.7300,3597.9000) -- (2507.0400,3597.9000) .. controls (2507.9900,3597.9000) and (2508.7600,3598.6700) .. (2508.7600,3599.6200) .. controls (2508.7600,3600.5700) and (2507.9900,3601.3400) .. (2507.0400,3601.3400) -- (2496.7300,3601.3400) .. controls (2495.7800,3601.3400) and (2495.0100,3600.5700) .. (2495.0100,3599.6200) .. controls (2495.0100,3598.6700) and (2495.7800,3597.9000) .. (2496.7300,3597.9000) -- cycle(2520.7900,3597.9000) -- (2531.1000,3597.9000) .. controls (2532.0500,3597.9000) and (2532.8200,3598.6700) .. (2532.8200,3599.6200) .. controls (2532.8200,3600.5700) and (2532.0500,3601.3400) .. (2531.1000,3601.3400) -- (2520.7900,3601.3400) .. controls (2519.8400,3601.3400) and (2519.0700,3600.5700) .. (2519.0700,3599.6200) .. controls (2519.0700,3598.6700) and (2519.8400,3597.9000) .. (2520.7900,3597.9000) -- cycle(2544.8500,3597.9000) -- (2555.1600,3597.9000) .. controls (2556.1100,3597.9000) and (2556.8800,3598.6700) .. (2556.8800,3599.6200) .. controls (2556.8800,3600.5700) and (2556.1100,3601.3400) .. (2555.1600,3601.3400) -- (2544.8500,3601.3400) .. controls (2543.9000,3601.3400) and (2543.1300,3600.5700) .. (2543.1300,3599.6200) .. controls (2543.1300,3598.6700) and (2543.9000,3597.9000) .. (2544.8500,3597.9000) -- cycle(2568.9200,3597.9000) -- (2579.2300,3597.9000) .. controls (2580.1800,3597.9000) and (2580.9500,3598.6700) .. (2580.9500,3599.6200) .. controls (2580.9500,3600.5700) and (2580.1800,3601.3400) .. (2579.2300,3601.3400) -- (2568.9200,3601.3400) .. controls (2567.9700,3601.3400) and (2567.2000,3600.5700) .. (2567.2000,3599.6200) .. controls (2567.2000,3598.6700) and (2567.9700,3597.9000) .. (2568.9200,3597.9000) -- cycle(2592.9800,3597.9000) -- (2603.2900,3597.9000) .. controls (2604.2400,3597.9000) and (2605.0100,3598.6700) .. (2605.0100,3599.6200) .. controls (2605.0100,3600.5700) and (2604.2400,3601.3400) .. (2603.2900,3601.3400) -- (2592.9800,3601.3400) .. controls (2592.0300,3601.3400) and (2591.2600,3600.5700) .. (2591.2600,3599.6200) .. controls (2591.2600,3598.6700) and (2592.0300,3597.9000) .. (2592.9800,3597.9000) -- cycle(2617.0400,3597.9000) -- (2627.3500,3597.9000) .. controls (2628.3000,3597.9000) and (2629.0700,3598.6700) .. (2629.0700,3599.6200) .. controls (2629.0700,3600.5700) and (2628.3000,3601.3400) .. (2627.3500,3601.3400) -- (2617.0400,3601.3400) .. controls (2616.0900,3601.3400) and (2615.3200,3600.5700) .. (2615.3200,3599.6200) .. controls (2615.3200,3598.6700) and (2616.0900,3597.9000) .. (2617.0400,3597.9000) -- cycle(2641.1000,3597.9000) -- (2651.4200,3597.9000) .. controls (2652.3600,3597.9000) and (2653.1300,3598.6700) .. (2653.1300,3599.6200) .. controls (2653.1300,3600.5700) and (2652.3600,3601.3400) .. (2651.4200,3601.3400) -- (2641.1000,3601.3400) .. controls (2640.1500,3601.3400) and (2639.3800,3600.5700) .. (2639.3800,3599.6200) .. controls (2639.3800,3598.6700) and (2640.1500,3597.9000) .. (2641.1000,3597.9000) -- cycle(2665.1600,3597.9000) -- (2675.4800,3597.9000) .. controls (2676.4300,3597.9000) and (2677.2000,3598.6700) .. (2677.2000,3599.6200) .. controls (2677.2000,3600.5700) and (2676.4300,3601.3400) .. (2675.4800,3601.3400) -- (2665.1600,3601.3400) .. controls (2664.2200,3601.3400) and (2663.4500,3600.5700) .. (2663.4500,3599.6200) .. controls (2663.4500,3598.6700) and (2664.2200,3597.9000) .. (2665.1600,3597.9000) -- cycle(2689.2300,3597.9000) -- (2699.5400,3597.9000) .. controls (2700.4900,3597.9000) and (2701.2600,3598.6700) .. (2701.2600,3599.6200) .. controls (2701.2600,3600.5700) and (2700.4900,3601.3400) .. (2699.5400,3601.3400) -- (2689.2300,3601.3400) .. controls (2688.2800,3601.3400) and (2687.5100,3600.5700) .. (2687.5100,3599.6200) .. controls (2687.5100,3598.6700) and (2688.2800,3597.9000) .. (2689.2300,3597.9000) -- cycle(2713.2900,3597.9000) -- (2723.6000,3597.9000) .. controls (2724.5500,3597.9000) and (2725.3200,3598.6700) .. (2725.3200,3599.6200) .. controls (2725.3200,3600.5700) and (2724.5500,3601.3400) .. (2723.6000,3601.3400) -- (2713.2900,3601.3400) .. controls (2712.3400,3601.3400) and (2711.5700,3600.5700) .. (2711.5700,3599.6200) .. controls (2711.5700,3598.6700) and (2712.3400,3597.9000) .. (2713.2900,3597.9000) -- cycle(2737.3500,3597.9000) -- (2747.6600,3597.9000) .. controls (2748.6100,3597.9000) and (2749.3800,3598.6700) .. (2749.3800,3599.6200) .. controls (2749.3800,3600.5700) and (2748.6100,3601.3400) .. (2747.6600,3601.3400) -- (2737.3500,3601.3400) .. controls (2736.4000,3601.3400) and (2735.6300,3600.5700) .. (2735.6300,3599.6200) .. controls (2735.6300,3598.6700) and (2736.4000,3597.9000) .. (2737.3500,3597.9000) -- cycle(2761.4200,3597.9000) -- (2771.7300,3597.9000) .. controls (2772.6800,3597.9000) and (2773.4500,3598.6700) .. (2773.4500,3599.6200) .. controls (2773.4500,3600.5700) and (2772.6800,3601.3400) .. (2771.7300,3601.3400) -- (2761.4200,3601.3400) .. controls (2760.4700,3601.3400) and (2759.7000,3600.5700) .. (2759.7000,3599.6200) .. controls (2759.7000,3598.6700) and (2760.4700,3597.9000) .. (2761.4200,3597.9000) -- cycle(2785.4800,3597.9000) -- (2795.7900,3597.9000) .. controls (2796.7400,3597.9000) and (2797.5100,3598.6700) .. (2797.5100,3599.6200) .. controls (2797.5100,3600.5700) and (2796.7400,3601.3400) .. (2795.7900,3601.3400) -- (2785.4800,3601.3400) .. controls (2784.5300,3601.3400) and (2783.7600,3600.5700) .. (2783.7600,3599.6200) .. controls (2783.7600,3598.6700) and (2784.5300,3597.9000) .. (2785.4800,3597.9000) -- cycle(2809.5400,3597.9000) -- (2819.8500,3597.9000) .. controls (2820.8000,3597.9000) and (2821.5700,3598.6700) .. (2821.5700,3599.6200) .. controls (2821.5700,3600.5700) and (2820.8000,3601.3400) .. (2819.8500,3601.3400) -- (2809.5400,3601.3400) .. controls (2808.5900,3601.3400) and (2807.8200,3600.5700) .. (2807.8200,3599.6200) .. controls (2807.8200,3598.6700) and (2808.5900,3597.9000) .. (2809.5400,3597.9000) -- cycle(2833.6000,3597.9000) -- (2843.9200,3597.9000) .. controls (2844.8600,3597.9000) and (2845.6300,3598.6700) .. (2845.6300,3599.6200) .. controls (2845.6300,3600.5700) and (2844.8600,3601.3400) .. (2843.9200,3601.3400) -- (2833.6000,3601.3400) .. controls (2832.6500,3601.3400) and (2831.8800,3600.5700) .. (2831.8800,3599.6200) .. controls (2831.8800,3598.6700) and (2832.6500,3597.9000) .. (2833.6000,3597.9000) -- cycle(2857.6600,3597.9000) -- (2867.9800,3597.9000) .. controls (2868.9300,3597.9000) and (2869.7000,3598.6700) .. (2869.7000,3599.6200) .. controls (2869.7000,3600.5700) and (2868.9300,3601.3400) .. (2867.9800,3601.3400) -- (2857.6600,3601.3400) .. controls (2856.7200,3601.3400) and (2855.9500,3600.5700) .. (2855.9500,3599.6200) .. controls (2855.9500,3598.6700) and (2856.7200,3597.9000) .. (2857.6600,3597.9000) -- cycle(2881.7300,3597.9000) -- (2892.0400,3597.9000) .. controls (2892.9900,3597.9000) and (2893.7600,3598.6700) .. (2893.7600,3599.6200) .. controls (2893.7600,3600.5700) and (2892.9900,3601.3400) .. (2892.0400,3601.3400) -- (2881.7300,3601.3400) .. controls (2880.7800,3601.3400) and (2880.0100,3600.5700) .. (2880.0100,3599.6200) .. controls (2880.0100,3598.6700) and (2880.7800,3597.9000) .. (2881.7300,3597.9000) -- cycle(2905.7900,3597.9000) -- (2916.1000,3597.9000) .. controls (2917.0500,3597.9000) and (2917.8200,3598.6700) .. (2917.8200,3599.6200) .. controls (2917.8200,3600.5700) and (2917.0500,3601.3400) .. (2916.1000,3601.3400) -- (2905.7900,3601.3400) .. controls (2904.8400,3601.3400) and (2904.0700,3600.5700) .. (2904.0700,3599.6200) .. controls (2904.0700,3598.6700) and (2904.8400,3597.9000) .. (2905.7900,3597.9000) -- cycle(2929.8500,3597.9000) -- (2940.1600,3597.9000) .. controls (2941.1100,3597.9000) and (2941.8800,3598.6700) .. (2941.8800,3599.6200) .. controls (2941.8800,3600.5700) and (2941.1100,3601.3400) .. (2940.1600,3601.3400) -- (2929.8500,3601.3400) .. controls (2928.9000,3601.3400) and (2928.1300,3600.5700) .. (2928.1300,3599.6200) .. controls (2928.1300,3598.6700) and (2928.9000,3597.9000) .. (2929.8500,3597.9000) -- cycle(2953.9200,3597.9000) -- (2964.2300,3597.9000) .. controls (2965.1800,3597.9000) and (2965.9500,3598.6700) .. (2965.9500,3599.6200) .. controls (2965.9500,3600.5700) and (2965.1800,3601.3400) .. (2964.2300,3601.3400) -- (2953.9200,3601.3400) .. controls (2952.9700,3601.3400) and (2952.2000,3600.5700) .. (2952.2000,3599.6200) .. controls (2952.2000,3598.6700) and (2952.9700,3597.9000) .. (2953.9200,3597.9000) -- cycle(2977.9800,3597.9000) -- (2988.2900,3597.9000) .. controls (2989.2400,3597.9000) and (2990.0100,3598.6700) .. (2990.0100,3599.6200) .. controls (2990.0100,3600.5700) and (2989.2400,3601.3400) .. (2988.2900,3601.3400) -- (2977.9800,3601.3400) .. controls (2977.0300,3601.3400) and (2976.2600,3600.5700) .. (2976.2600,3599.6200) .. controls (2976.2600,3598.6700) and (2977.0300,3597.9000) .. (2977.9800,3597.9000) -- cycle(3002.0400,3597.9000) -- (3012.3500,3597.9000) .. controls (3013.3000,3597.9000) and (3014.0700,3598.6700) .. (3014.0700,3599.6200) .. controls (3014.0700,3600.5700) and (3013.3000,3601.3400) .. (3012.3500,3601.3400) -- (3002.0400,3601.3400) .. controls (3001.0900,3601.3400) and (3000.3200,3600.5700) .. (3000.3200,3599.6200) .. controls (3000.3200,3598.6700) and (3001.0900,3597.9000) .. (3002.0400,3597.9000) -- cycle(3026.1000,3597.9000) -- (3036.4200,3597.9000) .. controls (3037.3600,3597.9000) and (3038.1300,3598.6700) .. (3038.1300,3599.6200) .. controls (3038.1300,3600.5700) and (3037.3600,3601.3400) .. (3036.4200,3601.3400) -- (3026.1000,3601.3400) .. controls (3025.1500,3601.3400) and (3024.3800,3600.5700) .. (3024.3800,3599.6200) .. controls (3024.3800,3598.6700) and (3025.1500,3597.9000) .. (3026.1000,3597.9000) -- cycle(3050.1600,3597.9000) -- (3060.4800,3597.9000) .. controls (3061.4300,3597.9000) and (3062.2000,3598.6700) .. (3062.2000,3599.6200) .. controls (3062.2000,3600.5700) and (3061.4300,3601.3400) .. (3060.4800,3601.3400) -- (3050.1600,3601.3400) .. controls (3049.2200,3601.3400) and (3048.4500,3600.5700) .. (3048.4500,3599.6200) .. controls (3048.4500,3598.6700) and (3049.2200,3597.9000) .. (3050.1600,3597.9000) -- cycle(3074.2300,3597.9000) -- (3084.5400,3597.9000) .. controls (3085.4900,3597.9000) and (3086.2600,3598.6700) .. (3086.2600,3599.6200) .. controls (3086.2600,3600.5700) and (3085.4900,3601.3400) .. (3084.5400,3601.3400) -- (3074.2300,3601.3400) .. controls (3073.2800,3601.3400) and (3072.5100,3600.5700) .. (3072.5100,3599.6200) .. controls (3072.5100,3598.6700) and (3073.2800,3597.9000) .. (3074.2300,3597.9000) -- cycle(3098.2900,3597.9000) -- (3108.6000,3597.9000) .. controls (3109.5500,3597.9000) and (3110.3200,3598.6700) .. (3110.3200,3599.6200) .. controls (3110.3200,3600.5700) and (3109.5500,3601.3400) .. (3108.6000,3601.3400) -- (3098.2900,3601.3400) .. controls (3097.3400,3601.3400) and (3096.5700,3600.5700) .. (3096.5700,3599.6200) .. controls (3096.5700,3598.6700) and (3097.3400,3597.9000) .. (3098.2900,3597.9000) -- cycle(3122.3500,3597.9000) -- (3132.6600,3597.9000) .. controls (3133.6100,3597.9000) and (3134.3800,3598.6700) .. (3134.3800,3599.6200) .. controls (3134.3800,3600.5700) and (3133.6100,3601.3400) .. (3132.6600,3601.3400) -- (3122.3500,3601.3400) .. controls (3121.4000,3601.3400) and (3120.6300,3600.5700) .. (3120.6300,3599.6200) .. controls (3120.6300,3598.6700) and (3121.4000,3597.9000) .. (3122.3500,3597.9000) -- cycle(3146.4200,3597.9000) -- (3156.7300,3597.9000) .. controls (3157.6800,3597.9000) and (3158.4500,3598.6700) .. (3158.4500,3599.6200) .. controls (3158.4500,3600.5700) and (3157.6800,3601.3400) .. (3156.7300,3601.3400) -- (3146.4200,3601.3400) .. controls (3145.4700,3601.3400) and (3144.7000,3600.5700) .. (3144.7000,3599.6200) .. controls (3144.7000,3598.6700) and (3145.4700,3597.9000) .. (3146.4200,3597.9000) -- cycle(3170.4800,3597.9000) -- (3180.7900,3597.9000) .. controls (3181.7400,3597.9000) and (3182.5100,3598.6700) .. (3182.5100,3599.6200) .. controls (3182.5100,3600.5700) and (3181.7400,3601.3400) .. (3180.7900,3601.3400) -- (3170.4800,3601.3400) .. controls (3169.5300,3601.3400) and (3168.7600,3600.5700) .. (3168.7600,3599.6200) .. controls (3168.7600,3598.6700) and (3169.5300,3597.9000) .. (3170.4800,3597.9000) -- cycle(3194.5400,3597.9000) -- (3204.8500,3597.9000) .. controls (3205.8000,3597.9000) and (3206.5700,3598.6700) .. (3206.5700,3599.6200) .. controls (3206.5700,3600.5700) and (3205.8000,3601.3400) .. (3204.8500,3601.3400) -- (3194.5400,3601.3400) .. controls (3193.5900,3601.3400) and (3192.8200,3600.5700) .. (3192.8200,3599.6200) .. controls (3192.8200,3598.6700) and (3193.5900,3597.9000) .. (3194.5400,3597.9000) -- cycle(3218.6000,3597.9000) -- (3228.9200,3597.9000) .. controls (3229.8600,3597.9000) and (3230.6300,3598.6700) .. (3230.6300,3599.6200) .. controls (3230.6300,3600.5700) and (3229.8600,3601.3400) .. (3228.9200,3601.3400) -- (3218.6000,3601.3400) .. controls (3217.6500,3601.3400) and (3216.8800,3600.5700) .. (3216.8800,3599.6200) .. controls (3216.8800,3598.6700) and (3217.6500,3597.9000) .. (3218.6000,3597.9000) -- cycle(3242.6600,3597.9000) -- (3252.9800,3597.9000) .. controls (3253.9300,3597.9000) and (3254.7000,3598.6700) .. (3254.7000,3599.6200) .. controls (3254.7000,3600.5700) and (3253.9300,3601.3400) .. (3252.9800,3601.3400) -- (3242.6600,3601.3400) .. controls (3241.7200,3601.3400) and (3240.9500,3600.5700) .. (3240.9500,3599.6200) .. controls (3240.9500,3598.6700) and (3241.7200,3597.9000) .. (3242.6600,3597.9000) -- cycle(3266.7300,3597.9000) -- (3277.0400,3597.9000) .. controls (3277.9900,3597.9000) and (3278.7600,3598.6700) .. (3278.7600,3599.6200) .. controls (3278.7600,3600.5700) and (3277.9900,3601.3400) .. (3277.0400,3601.3400) -- (3266.7300,3601.3400) .. controls (3265.7800,3601.3400) and (3265.0100,3600.5700) .. (3265.0100,3599.6200) .. controls (3265.0100,3598.6700) and (3265.7800,3597.9000) .. (3266.7300,3597.9000) -- cycle(3290.7900,3597.9000) -- (3301.1000,3597.9000) .. controls (3302.0500,3597.9000) and (3302.8200,3598.6700) .. (3302.8200,3599.6200) .. controls (3302.8200,3600.5700) and (3302.0500,3601.3400) .. (3301.1000,3601.3400) -- (3290.7900,3601.3400) .. controls (3289.8400,3601.3400) and (3289.0700,3600.5700) .. (3289.0700,3599.6200) .. controls (3289.0700,3598.6700) and (3289.8400,3597.9000) .. (3290.7900,3597.9000) -- cycle(3314.8500,3597.9000) -- (3325.1600,3597.9000) .. controls (3326.1100,3597.9000) and (3326.8800,3598.6700) .. (3326.8800,3599.6200) .. controls (3326.8800,3600.5700) and (3326.1100,3601.3400) .. (3325.1600,3601.3400) -- (3314.8500,3601.3400) .. controls (3313.9000,3601.3400) and (3313.1300,3600.5700) .. (3313.1300,3599.6200) .. controls (3313.1300,3598.6700) and (3313.9000,3597.9000) .. (3314.8500,3597.9000) -- cycle(3338.9200,3597.9000) -- (3349.2300,3597.9000) .. controls (3350.1800,3597.9000) and (3350.9500,3598.6700) .. (3350.9500,3599.6200) .. controls (3350.9500,3600.5700) and (3350.1800,3601.3400) .. (3349.2300,3601.3400) -- (3338.9200,3601.3400) .. controls (3337.9700,3601.3400) and (3337.2000,3600.5700) .. (3337.2000,3599.6200) .. controls (3337.2000,3598.6700) and (3337.9700,3597.9000) .. (3338.9200,3597.9000) -- cycle(3362.9800,3597.9000) -- (3373.2900,3597.9000) .. controls (3374.2400,3597.9000) and (3375.0100,3598.6700) .. (3375.0100,3599.6200) .. controls (3375.0100,3600.5700) and (3374.2400,3601.3400) .. (3373.2900,3601.3400) -- (3362.9800,3601.3400) .. controls (3362.0300,3601.3400) and (3361.2600,3600.5700) .. (3361.2600,3599.6200) .. controls (3361.2600,3598.6700) and (3362.0300,3597.9000) .. (3362.9800,3597.9000) -- cycle(3387.0400,3597.9000) -- (3397.3500,3597.9000) .. controls (3398.3000,3597.9000) and (3399.0700,3598.6700) .. (3399.0700,3599.6200) .. controls (3399.0700,3600.5700) and (3398.3000,3601.3400) .. (3397.3500,3601.3400) -- (3387.0400,3601.3400) .. controls (3386.0900,3601.3400) and (3385.3200,3600.5700) .. (3385.3200,3599.6200) .. controls (3385.3200,3598.6700) and (3386.0900,3597.9000) .. (3387.0400,3597.9000) -- cycle(3411.1000,3597.9000) -- (3421.4200,3597.9000) .. controls (3422.3600,3597.9000) and (3423.1300,3598.6700) .. (3423.1300,3599.6200) .. controls (3423.1300,3600.5700) and (3422.3600,3601.3400) .. (3421.4200,3601.3400) -- (3411.1000,3601.3400) .. controls (3410.1500,3601.3400) and (3409.3800,3600.5700) .. (3409.3800,3599.6200) .. controls (3409.3800,3598.6700) and (3410.1500,3597.9000) .. (3411.1000,3597.9000) -- cycle(3435.1600,3597.9000) -- (3445.4800,3597.9000) .. controls (3446.4300,3597.9000) and (3447.2000,3598.6700) .. (3447.2000,3599.6200) .. controls (3447.2000,3600.5700) and (3446.4300,3601.3400) .. (3445.4800,3601.3400) -- (3435.1600,3601.3400) .. controls (3434.2200,3601.3400) and (3433.4500,3600.5700) .. (3433.4500,3599.6200) .. controls (3433.4500,3598.6700) and (3434.2200,3597.9000) .. (3435.1600,3597.9000) -- cycle(3459.2300,3597.9000) -- (3469.5400,3597.9000) .. controls (3470.4900,3597.9000) and (3471.2600,3598.6700) .. (3471.2600,3599.6200) .. controls (3471.2600,3600.5700) and (3470.4900,3601.3400) .. (3469.5400,3601.3400) -- (3459.2300,3601.3400) .. controls (3458.2800,3601.3400) and (3457.5100,3600.5700) .. (3457.5100,3599.6200) .. controls (3457.5100,3598.6700) and (3458.2800,3597.9000) .. (3459.2300,3597.9000) -- cycle(3483.2900,3597.9000) -- (3493.6000,3597.9000) .. controls (3494.5500,3597.9000) and (3495.3200,3598.6700) .. (3495.3200,3599.6200) .. controls (3495.3200,3600.5700) and (3494.5500,3601.3400) .. (3493.6000,3601.3400) -- (3483.2900,3601.3400) .. controls (3482.3400,3601.3400) and (3481.5700,3600.5700) .. (3481.5700,3599.6200) .. controls (3481.5700,3598.6700) and (3482.3400,3597.9000) .. (3483.2900,3597.9000) -- cycle(3507.3500,3597.9000) -- (3517.6600,3597.9000) .. controls (3518.6100,3597.9000) and (3519.3800,3598.6700) .. (3519.3800,3599.6200) .. controls (3519.3800,3600.5700) and (3518.6100,3601.3400) .. (3517.6600,3601.3400) -- (3507.3500,3601.3400) .. controls (3506.4000,3601.3400) and (3505.6300,3600.5700) .. (3505.6300,3599.6200) .. controls (3505.6300,3598.6700) and (3506.4000,3597.9000) .. (3507.3500,3597.9000) -- cycle(3531.4200,3597.9000) -- (3541.7300,3597.9000) .. controls (3542.6800,3597.9000) and (3543.4500,3598.6700) .. (3543.4500,3599.6200) .. controls (3543.4500,3600.5700) and (3542.6800,3601.3400) .. (3541.7300,3601.3400) -- (3531.4200,3601.3400) .. controls (3530.4700,3601.3400) and (3529.7000,3600.5700) .. (3529.7000,3599.6200) .. controls (3529.7000,3598.6700) and (3530.4700,3597.9000) .. (3531.4200,3597.9000) -- cycle(3555.4800,3597.9000) -- (3565.7900,3597.9000) .. controls (3566.7400,3597.9000) and (3567.5100,3598.6700) .. (3567.5100,3599.6200) .. controls (3567.5100,3600.5700) and (3566.7400,3601.3400) .. (3565.7900,3601.3400) -- (3555.4800,3601.3400) .. controls (3554.5300,3601.3400) and (3553.7600,3600.5700) .. (3553.7600,3599.6200) .. controls (3553.7600,3598.6700) and (3554.5300,3597.9000) .. (3555.4800,3597.9000) -- cycle(3579.5400,3597.9000) -- (3589.8500,3597.9000) .. controls (3590.8000,3597.9000) and (3591.5700,3598.6700) .. (3591.5700,3599.6200) .. controls (3591.5700,3600.5700) and (3590.8000,3601.3400) .. (3589.8500,3601.3400) -- (3579.5400,3601.3400) .. controls (3578.5900,3601.3400) and (3577.8200,3600.5700) .. (3577.8200,3599.6200) .. controls (3577.8200,3598.6700) and (3578.5900,3597.9000) .. (3579.5400,3597.9000) -- cycle(3603.6000,3597.9000) -- (3613.9200,3597.9000) .. controls (3614.8600,3597.9000) and (3615.6300,3598.6700) .. (3615.6300,3599.6200) .. controls (3615.6300,3600.5700) and (3614.8600,3601.3400) .. (3613.9200,3601.3400) -- (3603.6000,3601.3400) .. controls (3602.6500,3601.3400) and (3601.8800,3600.5700) .. (3601.8800,3599.6200) .. controls (3601.8800,3598.6700) and (3602.6500,3597.9000) .. (3603.6000,3597.9000) -- cycle(3627.6600,3597.9000) -- (3637.9800,3597.9000) .. controls (3638.9300,3597.9000) and (3639.7000,3598.6700) .. (3639.7000,3599.6200) .. controls (3639.7000,3600.5700) and (3638.9300,3601.3400) .. (3637.9800,3601.3400) -- (3627.6600,3601.3400) .. controls (3626.7200,3601.3400) and (3625.9500,3600.5700) .. (3625.9500,3599.6200) .. controls (3625.9500,3598.6700) and (3626.7200,3597.9000) .. (3627.6600,3597.9000) -- cycle(3651.7300,3597.9000) -- (3662.0400,3597.9000) .. controls (3662.9900,3597.9000) and (3663.7600,3598.6700) .. (3663.7600,3599.6200) .. controls (3663.7600,3600.5700) and (3662.9900,3601.3400) .. (3662.0400,3601.3400) -- (3651.7300,3601.3400) .. controls (3650.7800,3601.3400) and (3650.0100,3600.5700) .. (3650.0100,3599.6200) .. controls (3650.0100,3598.6700) and (3650.7800,3597.9000) .. (3651.7300,3597.9000) -- cycle(3675.7900,3597.9000) -- (3686.1000,3597.9000) .. controls (3687.0500,3597.9000) and (3687.8200,3598.6700) .. (3687.8200,3599.6200) .. controls (3687.8200,3600.5700) and (3687.0500,3601.3400) .. (3686.1000,3601.3400) -- (3675.7900,3601.3400) .. controls (3674.8400,3601.3400) and (3674.0700,3600.5700) .. (3674.0700,3599.6200) .. controls (3674.0700,3598.6700) and (3674.8400,3597.9000) .. (3675.7900,3597.9000) -- cycle(3699.8500,3597.9000) -- (3710.1600,3597.9000) .. controls (3711.1100,3597.9000) and (3711.8800,3598.6700) .. (3711.8800,3599.6200) .. controls (3711.8800,3600.5700) and (3711.1100,3601.3400) .. (3710.1600,3601.3400) -- (3699.8500,3601.3400) .. controls (3698.9000,3601.3400) and (3698.1300,3600.5700) .. (3698.1300,3599.6200) .. controls (3698.1300,3598.6700) and (3698.9000,3597.9000) .. (3699.8500,3597.9000) -- cycle(3723.9200,3597.9000) -- (3734.2300,3597.9000) .. controls (3735.1800,3597.9000) and (3735.9500,3598.6700) .. (3735.9500,3599.6200) .. controls (3735.9500,3600.5700) and (3735.1800,3601.3400) .. (3734.2300,3601.3400) -- (3723.9200,3601.3400) .. controls (3722.9700,3601.3400) and (3722.2000,3600.5700) .. (3722.2000,3599.6200) .. controls (3722.2000,3598.6700) and (3722.9700,3597.9000) .. (3723.9200,3597.9000) -- cycle(3747.9800,3597.9000) -- (3758.2900,3597.9000) .. controls (3759.2400,3597.9000) and (3760.0100,3598.6700) .. (3760.0100,3599.6200) .. controls (3760.0100,3600.5700) and (3759.2400,3601.3400) .. (3758.2900,3601.3400) -- (3747.9800,3601.3400) .. controls (3747.0300,3601.3400) and (3746.2600,3600.5700) .. (3746.2600,3599.6200) .. controls (3746.2600,3598.6700) and (3747.0300,3597.9000) .. (3747.9800,3597.9000) -- cycle(3772.0400,3597.9000) -- (3782.3500,3597.9000) .. controls (3783.3000,3597.9000) and (3784.0700,3598.6700) .. (3784.0700,3599.6200) .. controls (3784.0700,3600.5700) and (3783.3000,3601.3400) .. (3782.3500,3601.3400) -- (3772.0400,3601.3400) .. controls (3771.0900,3601.3400) and (3770.3200,3600.5700) .. (3770.3200,3599.6200) .. controls (3770.3200,3598.6700) and (3771.0900,3597.9000) .. (3772.0400,3597.9000) -- cycle(3796.1000,3597.9000) -- (3806.4200,3597.9000) .. controls (3807.3600,3597.9000) and (3808.1300,3598.6700) .. (3808.1300,3599.6200) .. controls (3808.1300,3600.5700) and (3807.3600,3601.3400) .. (3806.4200,3601.3400) -- (3796.1000,3601.3400) .. controls (3795.1500,3601.3400) and (3794.3800,3600.5700) .. (3794.3800,3599.6200) .. controls (3794.3800,3598.6700) and (3795.1500,3597.9000) .. (3796.1000,3597.9000) -- cycle(3820.1600,3597.9000) -- (3830.4800,3597.9000) .. controls (3831.4300,3597.9000) and (3832.2000,3598.6700) .. (3832.2000,3599.6200) .. controls (3832.2000,3600.5700) and (3831.4300,3601.3400) .. (3830.4800,3601.3400) -- (3820.1600,3601.3400) .. controls (3819.2200,3601.3400) and (3818.4500,3600.5700) .. (3818.4500,3599.6200) .. controls (3818.4500,3598.6700) and (3819.2200,3597.9000) .. (3820.1600,3597.9000) -- cycle(3844.2300,3597.9000) -- (3854.5400,3597.9000) .. controls (3855.4900,3597.9000) and (3856.2600,3598.6700) .. (3856.2600,3599.6200) .. controls (3856.2600,3600.5700) and (3855.4900,3601.3400) .. (3854.5400,3601.3400) -- (3844.2300,3601.3400) .. controls (3843.2800,3601.3400) and (3842.5100,3600.5700) .. (3842.5100,3599.6200) .. controls (3842.5100,3598.6700) and (3843.2800,3597.9000) .. (3844.2300,3597.9000) -- cycle(3868.2900,3597.9000) -- (3878.6000,3597.9000) .. controls (3879.5500,3597.9000) and (3880.3200,3598.6700) .. (3880.3200,3599.6200) .. controls (3880.3200,3600.5700) and (3879.5500,3601.3400) .. (3878.6000,3601.3400) -- (3868.2900,3601.3400) .. controls (3867.3400,3601.3400) and (3866.5700,3600.5700) .. (3866.5700,3599.6200) .. controls (3866.5700,3598.6700) and (3867.3400,3597.9000) .. (3868.2900,3597.9000) -- cycle(3892.3500,3597.9000) -- (3902.6600,3597.9000) .. controls (3903.6100,3597.9000) and (3904.3800,3598.6700) .. (3904.3800,3599.6200) .. controls (3904.3800,3600.5700) and (3903.6100,3601.3400) .. (3902.6600,3601.3400) -- (3892.3500,3601.3400) .. controls (3891.4000,3601.3400) and (3890.6300,3600.5700) .. (3890.6300,3599.6200) .. controls (3890.6300,3598.6700) and (3891.4000,3597.9000) .. (3892.3500,3597.9000) -- cycle(3916.4200,3597.9000) -- (3926.7300,3597.9000) .. controls (3927.6800,3597.9000) and (3928.4500,3598.6700) .. (3928.4500,3599.6200) .. controls (3928.4500,3600.5700) and (3927.6800,3601.3400) .. (3926.7300,3601.3400) -- (3916.4200,3601.3400) .. controls (3915.4700,3601.3400) and (3914.7000,3600.5700) .. (3914.7000,3599.6200) .. controls (3914.7000,3598.6700) and (3915.4700,3597.9000) .. (3916.4200,3597.9000) -- cycle(3940.4800,3597.9000) -- (3950.7900,3597.9000) .. controls (3951.7400,3597.9000) and (3952.5100,3598.6700) .. (3952.5100,3599.6200) .. controls (3952.5100,3600.5700) and (3951.7400,3601.3400) .. (3950.7900,3601.3400) -- (3940.4800,3601.3400) .. controls (3939.5300,3601.3400) and (3938.7600,3600.5700) .. (3938.7600,3599.6200) .. controls (3938.7600,3598.6700) and (3939.5300,3597.9000) .. (3940.4800,3597.9000) -- cycle(3964.5400,3597.9000) -- (3974.8500,3597.9000) .. controls (3975.8000,3597.9000) and (3976.5700,3598.6700) .. (3976.5700,3599.6200) .. controls (3976.5700,3600.5700) and (3975.8000,3601.3400) .. (3974.8500,3601.3400) -- (3964.5400,3601.3400) .. controls (3963.5900,3601.3400) and (3962.8200,3600.5700) .. (3962.8200,3599.6200) .. controls (3962.8200,3598.6700) and (3963.5900,3597.9000) .. (3964.5400,3597.9000) -- cycle(3988.6000,3597.9000) -- (3998.9200,3597.9000) .. controls (3999.8600,3597.9000) and (4000.6300,3598.6700) .. (4000.6300,3599.6200) .. controls (4000.6300,3600.5700) and (3999.8600,3601.3400) .. (3998.9200,3601.3400) -- (3988.6000,3601.3400) .. controls (3987.6500,3601.3400) and (3986.8800,3600.5700) .. (3986.8800,3599.6200) .. controls (3986.8800,3598.6700) and (3987.6500,3597.9000) .. (3988.6000,3597.9000) -- cycle(4012.6600,3597.9000) -- (4022.9800,3597.9000) .. controls (4023.9300,3597.9000) and (4024.7000,3598.6700) .. (4024.7000,3599.6200) .. controls (4024.7000,3600.5700) and (4023.9300,3601.3400) .. (4022.9800,3601.3400) -- (4012.6600,3601.3400) .. controls (4011.7200,3601.3400) and (4010.9500,3600.5700) .. (4010.9500,3599.6200) .. controls (4010.9500,3598.6700) and (4011.7200,3597.9000) .. (4012.6600,3597.9000) -- cycle(4036.7300,3597.9000) -- (4047.0400,3597.9000) .. controls (4047.9900,3597.9000) and (4048.7600,3598.6700) .. (4048.7600,3599.6200) .. controls (4048.7600,3600.5700) and (4047.9900,3601.3400) .. (4047.0400,3601.3400) -- (4036.7300,3601.3400) .. controls (4035.7800,3601.3400) and (4035.0100,3600.5700) .. (4035.0100,3599.6200) .. controls (4035.0100,3598.6700) and (4035.7800,3597.9000) .. (4036.7300,3597.9000) -- cycle(4060.7900,3597.9000) -- (4071.1000,3597.9000) .. controls (4072.0500,3597.9000) and (4072.8200,3598.6700) .. (4072.8200,3599.6200) .. controls (4072.8200,3600.5700) and (4072.0500,3601.3400) .. (4071.1000,3601.3400) -- (4060.7900,3601.3400) .. controls (4059.8400,3601.3400) and (4059.0700,3600.5700) .. (4059.0700,3599.6200) .. controls (4059.0700,3598.6700) and (4059.8400,3597.9000) .. (4060.7900,3597.9000) -- cycle(4084.8500,3597.9000) -- (4095.1600,3597.9000) .. controls (4096.1100,3597.9000) and (4096.8800,3598.6700) .. (4096.8800,3599.6200) .. controls (4096.8800,3600.5700) and (4096.1100,3601.3400) .. (4095.1600,3601.3400) -- (4084.8500,3601.3400) .. controls (4083.9000,3601.3400) and (4083.1300,3600.5700) .. (4083.1300,3599.6200) .. controls (4083.1300,3598.6700) and (4083.9000,3597.9000) .. (4084.8500,3597.9000) -- cycle(4108.9200,3597.9000) -- (4119.2300,3597.9000) .. controls (4120.1800,3597.9000) and (4120.9500,3598.6700) .. (4120.9500,3599.6200) .. controls (4120.9500,3600.5700) and (4120.1800,3601.3400) .. (4119.2300,3601.3400) -- (4108.9200,3601.3400) .. controls (4107.9700,3601.3400) and (4107.2000,3600.5700) .. (4107.2000,3599.6200) .. controls (4107.2000,3598.6700) and (4107.9700,3597.9000) .. (4108.9200,3597.9000) -- cycle(4132.9800,3597.9000) -- (4143.2900,3597.9000) .. controls (4144.2400,3597.9000) and (4145.0100,3598.6700) .. (4145.0100,3599.6200) .. controls (4145.0100,3600.5700) and (4144.2400,3601.3400) .. (4143.2900,3601.3400) -- (4132.9800,3601.3400) .. controls (4132.0300,3601.3400) and (4131.2600,3600.5700) .. (4131.2600,3599.6200) .. controls (4131.2600,3598.6700) and (4132.0300,3597.9000) .. (4132.9800,3597.9000) -- cycle(4157.0400,3597.9000) -- (4167.3500,3597.9000) .. controls (4168.3000,3597.9000) and (4169.0700,3598.6700) .. (4169.0700,3599.6200) .. controls (4169.0700,3600.5700) and (4168.3000,3601.3400) .. (4167.3500,3601.3400) -- (4157.0400,3601.3400) .. controls (4156.0900,3601.3400) and (4155.3200,3600.5700) .. (4155.3200,3599.6200) .. controls (4155.3200,3598.6700) and (4156.0900,3597.9000) .. (4157.0400,3597.9000) -- cycle(4181.1000,3597.9000) -- (4191.4200,3597.9000) .. controls (4192.3600,3597.9000) and (4193.1300,3598.6700) .. (4193.1300,3599.6200) .. controls (4193.1300,3600.5700) and (4192.3600,3601.3400) .. (4191.4200,3601.3400) -- (4181.1000,3601.3400) .. controls (4180.1500,3601.3400) and (4179.3800,3600.5700) .. (4179.3800,3599.6200) .. controls (4179.3800,3598.6700) and (4180.1500,3597.9000) .. (4181.1000,3597.9000) -- cycle(4205.1600,3597.9000) -- (4215.4800,3597.9000) .. controls (4216.4300,3597.9000) and (4217.2000,3598.6700) .. (4217.2000,3599.6200) .. controls (4217.2000,3600.5700) and (4216.4300,3601.3400) .. (4215.4800,3601.3400) -- (4205.1600,3601.3400) .. controls (4204.2200,3601.3400) and (4203.4500,3600.5700) .. (4203.4500,3599.6200) .. controls (4203.4500,3598.6700) and (4204.2200,3597.9000) .. (4205.1600,3597.9000) -- cycle(4229.2300,3597.9000) -- (4239.5400,3597.9000) .. controls (4240.4900,3597.9000) and (4241.2600,3598.6700) .. (4241.2600,3599.6200) .. controls (4241.2600,3600.5700) and (4240.4900,3601.3400) .. (4239.5400,3601.3400) -- (4229.2300,3601.3400) .. controls (4228.2800,3601.3400) and (4227.5100,3600.5700) .. (4227.5100,3599.6200) .. controls (4227.5100,3598.6700) and (4228.2800,3597.9000) .. (4229.2300,3597.9000) -- cycle(4253.2900,3597.9000) -- (4263.6000,3597.9000) .. controls (4264.5500,3597.9000) and (4265.3200,3598.6700) .. (4265.3200,3599.6200) .. controls (4265.3200,3600.5700) and (4264.5500,3601.3400) .. (4263.6000,3601.3400) -- (4253.2900,3601.3400) .. controls (4252.3400,3601.3400) and (4251.5700,3600.5700) .. (4251.5700,3599.6200) .. controls (4251.5700,3598.6700) and (4252.3400,3597.9000) .. (4253.2900,3597.9000) -- cycle(4277.3500,3597.9000) -- (4287.6600,3597.9000) .. controls (4288.6100,3597.9000) and (4289.3800,3598.6700) .. (4289.3800,3599.6200) .. controls (4289.3800,3600.5700) and (4288.6100,3601.3400) .. (4287.6600,3601.3400) -- (4277.3500,3601.3400) .. controls (4276.4000,3601.3400) and (4275.6300,3600.5700) .. (4275.6300,3599.6200) .. controls (4275.6300,3598.6700) and (4276.4000,3597.9000) .. (4277.3500,3597.9000) -- cycle(4301.4200,3597.9000) -- (4311.7300,3597.9000) .. controls (4312.6800,3597.9000) and (4313.4500,3598.6700) .. (4313.4500,3599.6200) .. controls (4313.4500,3600.5700) and (4312.6800,3601.3400) .. (4311.7300,3601.3400) -- (4301.4200,3601.3400) .. controls (4300.4700,3601.3400) and (4299.7000,3600.5700) .. (4299.7000,3599.6200) .. controls (4299.7000,3598.6700) and (4300.4700,3597.9000) .. (4301.4200,3597.9000) -- cycle(4325.4800,3597.9000) -- (4335.7900,3597.9000) .. controls (4336.7400,3597.9000) and (4337.5100,3598.6700) .. (4337.5100,3599.6200) .. controls (4337.5100,3600.5700) and (4336.7400,3601.3400) .. (4335.7900,3601.3400) -- (4325.4800,3601.3400) .. controls (4324.5300,3601.3400) and (4323.7600,3600.5700) .. (4323.7600,3599.6200) .. controls (4323.7600,3598.6700) and (4324.5300,3597.9000) .. (4325.4800,3597.9000) -- cycle(2424.5800,3461.9000) -- (2434.8900,3461.9000) .. controls (2435.8400,3461.9000) and (2436.6100,3462.6600) .. (2436.6100,3463.6100) .. controls (2436.6100,3464.5600) and (2435.8400,3465.3300) .. (2434.8900,3465.3300) -- (2424.5800,3465.3300) .. controls (2423.6300,3465.3300) and (2422.8600,3464.5600) .. (2422.8600,3463.6100) .. controls (2422.8600,3462.6600) and (2423.6300,3461.9000) .. (2424.5800,3461.9000) -- cycle(2448.6400,3461.9000) -- (2458.9600,3461.9000) .. controls (2459.9000,3461.9000) and (2460.6700,3462.6600) .. (2460.6700,3463.6100) .. controls (2460.6700,3464.5600) and (2459.9000,3465.3300) .. (2458.9600,3465.3300) -- (2448.6400,3465.3300) .. controls (2447.6900,3465.3300) and (2446.9200,3464.5600) .. (2446.9200,3463.6100) .. controls (2446.9200,3462.6600) and (2447.6900,3461.9000) .. (2448.6400,3461.9000) -- cycle(2472.7000,3461.9000) -- (2483.0200,3461.9000) .. controls (2483.9700,3461.9000) and (2484.7400,3462.6600) .. (2484.7400,3463.6100) .. controls (2484.7400,3464.5600) and (2483.9700,3465.3300) .. (2483.0200,3465.3300) -- (2472.7000,3465.3300) .. controls (2471.7600,3465.3300) and (2470.9900,3464.5600) .. (2470.9900,3463.6100) .. controls (2470.9900,3462.6600) and (2471.7600,3461.9000) .. (2472.7000,3461.9000) -- cycle(2496.7700,3461.9000) -- (2507.0800,3461.9000) .. controls (2508.0300,3461.9000) and (2508.8000,3462.6600) .. (2508.8000,3463.6100) .. controls (2508.8000,3464.5600) and (2508.0300,3465.3300) .. (2507.0800,3465.3300) -- (2496.7700,3465.3300) .. controls (2495.8200,3465.3300) and (2495.0500,3464.5600) .. (2495.0500,3463.6100) .. controls (2495.0500,3462.6600) and (2495.8200,3461.9000) .. (2496.7700,3461.9000) -- cycle(2520.8300,3461.9000) -- (2531.1400,3461.9000) .. controls (2532.0900,3461.9000) and (2532.8600,3462.6600) .. (2532.8600,3463.6100) .. controls (2532.8600,3464.5600) and (2532.0900,3465.3300) .. (2531.1400,3465.3300) -- (2520.8300,3465.3300) .. controls (2519.8800,3465.3300) and (2519.1100,3464.5600) .. (2519.1100,3463.6100) .. controls (2519.1100,3462.6600) and (2519.8800,3461.9000) .. (2520.8300,3461.9000) -- cycle(2544.8900,3461.9000) -- (2555.2000,3461.9000) .. controls (2556.1500,3461.9000) and (2556.9200,3462.6600) .. (2556.9200,3463.6100) .. controls (2556.9200,3464.5600) and (2556.1500,3465.3300) .. (2555.2000,3465.3300) -- (2544.8900,3465.3300) .. controls (2543.9400,3465.3300) and (2543.1700,3464.5600) .. (2543.1700,3463.6100) .. controls (2543.1700,3462.6600) and (2543.9400,3461.9000) .. (2544.8900,3461.9000) -- cycle(2568.9600,3461.9000) -- (2579.2700,3461.9000) .. controls (2580.2200,3461.9000) and (2580.9900,3462.6600) .. (2580.9900,3463.6100) .. controls (2580.9900,3464.5600) and (2580.2200,3465.3300) .. (2579.2700,3465.3300) -- (2568.9600,3465.3300) .. controls (2568.0100,3465.3300) and (2567.2400,3464.5600) .. (2567.2400,3463.6100) .. controls (2567.2400,3462.6600) and (2568.0100,3461.9000) .. (2568.9600,3461.9000) -- cycle(2593.0200,3461.9000) -- (2603.3300,3461.9000) .. controls (2604.2800,3461.9000) and (2605.0500,3462.6600) .. (2605.0500,3463.6100) .. controls (2605.0500,3464.5600) and (2604.2800,3465.3300) .. (2603.3300,3465.3300) -- (2593.0200,3465.3300) .. controls (2592.0700,3465.3300) and (2591.3000,3464.5600) .. (2591.3000,3463.6100) .. controls (2591.3000,3462.6600) and (2592.0700,3461.9000) .. (2593.0200,3461.9000) -- cycle(2617.0800,3461.9000) -- (2627.3900,3461.9000) .. controls (2628.3400,3461.9000) and (2629.1100,3462.6600) .. (2629.1100,3463.6100) .. controls (2629.1100,3464.5600) and (2628.3400,3465.3300) .. (2627.3900,3465.3300) -- (2617.0800,3465.3300) .. controls (2616.1300,3465.3300) and (2615.3600,3464.5600) .. (2615.3600,3463.6100) .. controls (2615.3600,3462.6600) and (2616.1300,3461.9000) .. (2617.0800,3461.9000) -- cycle(2641.1400,3461.9000) -- (2651.4600,3461.9000) .. controls (2652.4000,3461.9000) and (2653.1700,3462.6600) .. (2653.1700,3463.6100) .. controls (2653.1700,3464.5600) and (2652.4000,3465.3300) .. (2651.4600,3465.3300) -- (2641.1400,3465.3300) .. controls (2640.1900,3465.3300) and (2639.4200,3464.5600) .. (2639.4200,3463.6100) .. controls (2639.4200,3462.6600) and (2640.1900,3461.9000) .. (2641.1400,3461.9000) -- cycle(2665.2000,3461.9000) -- (2675.5200,3461.9000) .. controls (2676.4700,3461.9000) and (2677.2400,3462.6600) .. (2677.2400,3463.6100) .. controls (2677.2400,3464.5600) and (2676.4700,3465.3300) .. (2675.5200,3465.3300) -- (2665.2000,3465.3300) .. controls (2664.2600,3465.3300) and (2663.4900,3464.5600) .. (2663.4900,3463.6100) .. controls (2663.4900,3462.6600) and (2664.2600,3461.9000) .. (2665.2000,3461.9000) -- cycle(2689.2700,3461.9000) -- (2699.5800,3461.9000) .. controls (2700.5300,3461.9000) and (2701.3000,3462.6600) .. (2701.3000,3463.6100) .. controls (2701.3000,3464.5600) and (2700.5300,3465.3300) .. (2699.5800,3465.3300) -- (2689.2700,3465.3300) .. controls (2688.3200,3465.3300) and (2687.5500,3464.5600) .. (2687.5500,3463.6100) .. controls (2687.5500,3462.6600) and (2688.3200,3461.9000) .. (2689.2700,3461.9000) -- cycle(2713.3300,3461.9000) -- (2723.6400,3461.9000) .. controls (2724.5900,3461.9000) and (2725.3600,3462.6600) .. (2725.3600,3463.6100) .. controls (2725.3600,3464.5600) and (2724.5900,3465.3300) .. (2723.6400,3465.3300) -- (2713.3300,3465.3300) .. controls (2712.3800,3465.3300) and (2711.6100,3464.5600) .. (2711.6100,3463.6100) .. controls (2711.6100,3462.6600) and (2712.3800,3461.9000) .. (2713.3300,3461.9000) -- cycle(2737.3900,3461.9000) -- (2747.7000,3461.9000) .. controls (2748.6500,3461.9000) and (2749.4200,3462.6600) .. (2749.4200,3463.6100) .. controls (2749.4200,3464.5600) and (2748.6500,3465.3300) .. (2747.7000,3465.3300) -- (2737.3900,3465.3300) .. controls (2736.4400,3465.3300) and (2735.6700,3464.5600) .. (2735.6700,3463.6100) .. controls (2735.6700,3462.6600) and (2736.4400,3461.9000) .. (2737.3900,3461.9000) -- cycle(2761.4600,3461.9000) -- (2771.7700,3461.9000) .. controls (2772.7200,3461.9000) and (2773.4900,3462.6600) .. (2773.4900,3463.6100) .. controls (2773.4900,3464.5600) and (2772.7200,3465.3300) .. (2771.7700,3465.3300) -- (2761.4600,3465.3300) .. controls (2760.5100,3465.3300) and (2759.7400,3464.5600) .. (2759.7400,3463.6100) .. controls (2759.7400,3462.6600) and (2760.5100,3461.9000) .. (2761.4600,3461.9000) -- cycle(2785.5200,3461.9000) -- (2795.8300,3461.9000) .. controls (2796.7800,3461.9000) and (2797.5500,3462.6600) .. (2797.5500,3463.6100) .. controls (2797.5500,3464.5600) and (2796.7800,3465.3300) .. (2795.8300,3465.3300) -- (2785.5200,3465.3300) .. controls (2784.5700,3465.3300) and (2783.8000,3464.5600) .. (2783.8000,3463.6100) .. controls (2783.8000,3462.6600) and (2784.5700,3461.9000) .. (2785.5200,3461.9000) -- cycle(2809.5800,3461.9000) -- (2819.8900,3461.9000) .. controls (2820.8400,3461.9000) and (2821.6100,3462.6600) .. (2821.6100,3463.6100) .. controls (2821.6100,3464.5600) and (2820.8400,3465.3300) .. (2819.8900,3465.3300) -- (2809.5800,3465.3300) .. controls (2808.6300,3465.3300) and (2807.8600,3464.5600) .. (2807.8600,3463.6100) .. controls (2807.8600,3462.6600) and (2808.6300,3461.9000) .. (2809.5800,3461.9000) -- cycle(2833.6400,3461.9000) -- (2843.9600,3461.9000) .. controls (2844.9000,3461.9000) and (2845.6700,3462.6600) .. (2845.6700,3463.6100) .. controls (2845.6700,3464.5600) and (2844.9000,3465.3300) .. (2843.9600,3465.3300) -- (2833.6400,3465.3300) .. controls (2832.6900,3465.3300) and (2831.9200,3464.5600) .. (2831.9200,3463.6100) .. controls (2831.9200,3462.6600) and (2832.6900,3461.9000) .. (2833.6400,3461.9000) -- cycle(2857.7000,3461.9000) -- (2868.0200,3461.9000) .. controls (2868.9700,3461.9000) and (2869.7400,3462.6600) .. (2869.7400,3463.6100) .. controls (2869.7400,3464.5600) and (2868.9700,3465.3300) .. (2868.0200,3465.3300) -- (2857.7000,3465.3300) .. controls (2856.7600,3465.3300) and (2855.9900,3464.5600) .. (2855.9900,3463.6100) .. controls (2855.9900,3462.6600) and (2856.7600,3461.9000) .. (2857.7000,3461.9000) -- cycle(2881.7700,3461.9000) -- (2892.0800,3461.9000) .. controls (2893.0300,3461.9000) and (2893.8000,3462.6600) .. (2893.8000,3463.6100) .. controls (2893.8000,3464.5600) and (2893.0300,3465.3300) .. (2892.0800,3465.3300) -- (2881.7700,3465.3300) .. controls (2880.8200,3465.3300) and (2880.0500,3464.5600) .. (2880.0500,3463.6100) .. controls (2880.0500,3462.6600) and (2880.8200,3461.9000) .. (2881.7700,3461.9000) -- cycle(2905.8300,3461.9000) -- (2916.1400,3461.9000) .. controls (2917.0900,3461.9000) and (2917.8600,3462.6600) .. (2917.8600,3463.6100) .. controls (2917.8600,3464.5600) and (2917.0900,3465.3300) .. (2916.1400,3465.3300) -- (2905.8300,3465.3300) .. controls (2904.8800,3465.3300) and (2904.1100,3464.5600) .. (2904.1100,3463.6100) .. controls (2904.1100,3462.6600) and (2904.8800,3461.9000) .. (2905.8300,3461.9000) -- cycle(2929.8900,3461.9000) -- (2940.2000,3461.9000) .. controls (2941.1500,3461.9000) and (2941.9200,3462.6600) .. (2941.9200,3463.6100) .. controls (2941.9200,3464.5600) and (2941.1500,3465.3300) .. (2940.2000,3465.3300) -- (2929.8900,3465.3300) .. controls (2928.9400,3465.3300) and (2928.1700,3464.5600) .. (2928.1700,3463.6100) .. controls (2928.1700,3462.6600) and (2928.9400,3461.9000) .. (2929.8900,3461.9000) -- cycle(2953.9600,3461.9000) -- (2964.2700,3461.9000) .. controls (2965.2200,3461.9000) and (2965.9900,3462.6600) .. (2965.9900,3463.6100) .. controls (2965.9900,3464.5600) and (2965.2200,3465.3300) .. (2964.2700,3465.3300) -- (2953.9600,3465.3300) .. controls (2953.0100,3465.3300) and (2952.2400,3464.5600) .. (2952.2400,3463.6100) .. controls (2952.2400,3462.6600) and (2953.0100,3461.9000) .. (2953.9600,3461.9000) -- cycle(2978.0200,3461.9000) -- (2988.3300,3461.9000) .. controls (2989.2800,3461.9000) and (2990.0500,3462.6600) .. (2990.0500,3463.6100) .. controls (2990.0500,3464.5600) and (2989.2800,3465.3300) .. (2988.3300,3465.3300) -- (2978.0200,3465.3300) .. controls (2977.0700,3465.3300) and (2976.3000,3464.5600) .. (2976.3000,3463.6100) .. controls (2976.3000,3462.6600) and (2977.0700,3461.9000) .. (2978.0200,3461.9000) -- cycle(3002.0800,3461.9000) -- (3012.3900,3461.9000) .. controls (3013.3400,3461.9000) and (3014.1100,3462.6600) .. (3014.1100,3463.6100) .. controls (3014.1100,3464.5600) and (3013.3400,3465.3300) .. (3012.3900,3465.3300) -- (3002.0800,3465.3300) .. controls (3001.1300,3465.3300) and (3000.3600,3464.5600) .. (3000.3600,3463.6100) .. controls (3000.3600,3462.6600) and (3001.1300,3461.9000) .. (3002.0800,3461.9000) -- cycle(3026.1400,3461.9000) -- (3036.4600,3461.9000) .. controls (3037.4000,3461.9000) and (3038.1700,3462.6600) .. (3038.1700,3463.6100) .. controls (3038.1700,3464.5600) and (3037.4000,3465.3300) .. (3036.4600,3465.3300) -- (3026.1400,3465.3300) .. controls (3025.1900,3465.3300) and (3024.4200,3464.5600) .. (3024.4200,3463.6100) .. controls (3024.4200,3462.6600) and (3025.1900,3461.9000) .. (3026.1400,3461.9000) -- cycle(3050.2000,3461.9000) -- (3060.5200,3461.9000) .. controls (3061.4700,3461.9000) and (3062.2400,3462.6600) .. (3062.2400,3463.6100) .. controls (3062.2400,3464.5600) and (3061.4700,3465.3300) .. (3060.5200,3465.3300) -- (3050.2000,3465.3300) .. controls (3049.2600,3465.3300) and (3048.4900,3464.5600) .. (3048.4900,3463.6100) .. controls (3048.4900,3462.6600) and (3049.2600,3461.9000) .. (3050.2000,3461.9000) -- cycle(3074.2700,3461.9000) -- (3084.5800,3461.9000) .. controls (3085.5300,3461.9000) and (3086.3000,3462.6600) .. (3086.3000,3463.6100) .. controls (3086.3000,3464.5600) and (3085.5300,3465.3300) .. (3084.5800,3465.3300) -- (3074.2700,3465.3300) .. controls (3073.3200,3465.3300) and (3072.5500,3464.5600) .. (3072.5500,3463.6100) .. controls (3072.5500,3462.6600) and (3073.3200,3461.9000) .. (3074.2700,3461.9000) -- cycle(3098.3300,3461.9000) -- (3108.6400,3461.9000) .. controls (3109.5900,3461.9000) and (3110.3600,3462.6600) .. (3110.3600,3463.6100) .. controls (3110.3600,3464.5600) and (3109.5900,3465.3300) .. (3108.6400,3465.3300) -- (3098.3300,3465.3300) .. controls (3097.3800,3465.3300) and (3096.6100,3464.5600) .. (3096.6100,3463.6100) .. controls (3096.6100,3462.6600) and (3097.3800,3461.9000) .. (3098.3300,3461.9000) -- cycle(3122.3900,3461.9000) -- (3132.7000,3461.9000) .. controls (3133.6500,3461.9000) and (3134.4200,3462.6600) .. (3134.4200,3463.6100) .. controls (3134.4200,3464.5600) and (3133.6500,3465.3300) .. (3132.7000,3465.3300) -- (3122.3900,3465.3300) .. controls (3121.4400,3465.3300) and (3120.6700,3464.5600) .. (3120.6700,3463.6100) .. controls (3120.6700,3462.6600) and (3121.4400,3461.9000) .. (3122.3900,3461.9000) -- cycle(3146.4600,3461.9000) -- (3156.7700,3461.9000) .. controls (3157.7200,3461.9000) and (3158.4900,3462.6600) .. (3158.4900,3463.6100) .. controls (3158.4900,3464.5600) and (3157.7200,3465.3300) .. (3156.7700,3465.3300) -- (3146.4600,3465.3300) .. controls (3145.5100,3465.3300) and (3144.7400,3464.5600) .. (3144.7400,3463.6100) .. controls (3144.7400,3462.6600) and (3145.5100,3461.9000) .. (3146.4600,3461.9000) -- cycle(3170.5200,3461.9000) -- (3180.8300,3461.9000) .. controls (3181.7800,3461.9000) and (3182.5500,3462.6600) .. (3182.5500,3463.6100) .. controls (3182.5500,3464.5600) and (3181.7800,3465.3300) .. (3180.8300,3465.3300) -- (3170.5200,3465.3300) .. controls (3169.5700,3465.3300) and (3168.8000,3464.5600) .. (3168.8000,3463.6100) .. controls (3168.8000,3462.6600) and (3169.5700,3461.9000) .. (3170.5200,3461.9000) -- cycle(3194.5800,3461.9000) -- (3204.8900,3461.9000) .. controls (3205.8400,3461.9000) and (3206.6100,3462.6600) .. (3206.6100,3463.6100) .. controls (3206.6100,3464.5600) and (3205.8400,3465.3300) .. (3204.8900,3465.3300) -- (3194.5800,3465.3300) .. controls (3193.6300,3465.3300) and (3192.8600,3464.5600) .. (3192.8600,3463.6100) .. controls (3192.8600,3462.6600) and (3193.6300,3461.9000) .. (3194.5800,3461.9000) -- cycle(3218.6400,3461.9000) -- (3228.9600,3461.9000) .. controls (3229.9000,3461.9000) and (3230.6700,3462.6600) .. (3230.6700,3463.6100) .. controls (3230.6700,3464.5600) and (3229.9000,3465.3300) .. (3228.9600,3465.3300) -- (3218.6400,3465.3300) .. controls (3217.6900,3465.3300) and (3216.9200,3464.5600) .. (3216.9200,3463.6100) .. controls (3216.9200,3462.6600) and (3217.6900,3461.9000) .. (3218.6400,3461.9000) -- cycle(3242.7000,3461.9000) -- (3253.0200,3461.9000) .. controls (3253.9700,3461.9000) and (3254.7400,3462.6600) .. (3254.7400,3463.6100) .. controls (3254.7400,3464.5600) and (3253.9700,3465.3300) .. (3253.0200,3465.3300) -- (3242.7000,3465.3300) .. controls (3241.7600,3465.3300) and (3240.9900,3464.5600) .. (3240.9900,3463.6100) .. controls (3240.9900,3462.6600) and (3241.7600,3461.9000) .. (3242.7000,3461.9000) -- cycle(3266.7700,3461.9000) -- (3277.0800,3461.9000) .. controls (3278.0300,3461.9000) and (3278.8000,3462.6600) .. (3278.8000,3463.6100) .. controls (3278.8000,3464.5600) and (3278.0300,3465.3300) .. (3277.0800,3465.3300) -- (3266.7700,3465.3300) .. controls (3265.8200,3465.3300) and (3265.0500,3464.5600) .. (3265.0500,3463.6100) .. controls (3265.0500,3462.6600) and (3265.8200,3461.9000) .. (3266.7700,3461.9000) -- cycle(3290.8300,3461.9000) -- (3301.1400,3461.9000) .. controls (3302.0900,3461.9000) and (3302.8600,3462.6600) .. (3302.8600,3463.6100) .. controls (3302.8600,3464.5600) and (3302.0900,3465.3300) .. (3301.1400,3465.3300) -- (3290.8300,3465.3300) .. controls (3289.8800,3465.3300) and (3289.1100,3464.5600) .. (3289.1100,3463.6100) .. controls (3289.1100,3462.6600) and (3289.8800,3461.9000) .. (3290.8300,3461.9000) -- cycle(3314.8900,3461.9000) -- (3325.2000,3461.9000) .. controls (3326.1500,3461.9000) and (3326.9200,3462.6600) .. (3326.9200,3463.6100) .. controls (3326.9200,3464.5600) and (3326.1500,3465.3300) .. (3325.2000,3465.3300) -- (3314.8900,3465.3300) .. controls (3313.9400,3465.3300) and (3313.1700,3464.5600) .. (3313.1700,3463.6100) .. controls (3313.1700,3462.6600) and (3313.9400,3461.9000) .. (3314.8900,3461.9000) -- cycle(3338.9600,3461.9000) -- (3349.2700,3461.9000) .. controls (3350.2200,3461.9000) and (3350.9900,3462.6600) .. (3350.9900,3463.6100) .. controls (3350.9900,3464.5600) and (3350.2200,3465.3300) .. (3349.2700,3465.3300) -- (3338.9600,3465.3300) .. controls (3338.0100,3465.3300) and (3337.2400,3464.5600) .. (3337.2400,3463.6100) .. controls (3337.2400,3462.6600) and (3338.0100,3461.9000) .. (3338.9600,3461.9000) -- cycle(3363.0200,3461.9000) -- (3373.3300,3461.9000) .. controls (3374.2800,3461.9000) and (3375.0500,3462.6600) .. (3375.0500,3463.6100) .. controls (3375.0500,3464.5600) and (3374.2800,3465.3300) .. (3373.3300,3465.3300) -- (3363.0200,3465.3300) .. controls (3362.0700,3465.3300) and (3361.3000,3464.5600) .. (3361.3000,3463.6100) .. controls (3361.3000,3462.6600) and (3362.0700,3461.9000) .. (3363.0200,3461.9000) -- cycle(3387.0800,3461.9000) -- (3397.3900,3461.9000) .. controls (3398.3400,3461.9000) and (3399.1100,3462.6600) .. (3399.1100,3463.6100) .. controls (3399.1100,3464.5600) and (3398.3400,3465.3300) .. (3397.3900,3465.3300) -- (3387.0800,3465.3300) .. controls (3386.1300,3465.3300) and (3385.3600,3464.5600) .. (3385.3600,3463.6100) .. controls (3385.3600,3462.6600) and (3386.1300,3461.9000) .. (3387.0800,3461.9000) -- cycle(3411.1400,3461.9000) -- (3421.4600,3461.9000) .. controls (3422.4000,3461.9000) and (3423.1700,3462.6600) .. (3423.1700,3463.6100) .. controls (3423.1700,3464.5600) and (3422.4000,3465.3300) .. (3421.4600,3465.3300) -- (3411.1400,3465.3300) .. controls (3410.1900,3465.3300) and (3409.4200,3464.5600) .. (3409.4200,3463.6100) .. controls (3409.4200,3462.6600) and (3410.1900,3461.9000) .. (3411.1400,3461.9000) -- cycle(3435.2000,3461.9000) -- (3445.5200,3461.9000) .. controls (3446.4700,3461.9000) and (3447.2400,3462.6600) .. (3447.2400,3463.6100) .. controls (3447.2400,3464.5600) and (3446.4700,3465.3300) .. (3445.5200,3465.3300) -- (3435.2000,3465.3300) .. controls (3434.2600,3465.3300) and (3433.4900,3464.5600) .. (3433.4900,3463.6100) .. controls (3433.4900,3462.6600) and (3434.2600,3461.9000) .. (3435.2000,3461.9000) -- cycle(3459.2700,3461.9000) -- (3469.5800,3461.9000) .. controls (3470.5300,3461.9000) and (3471.3000,3462.6600) .. (3471.3000,3463.6100) .. controls (3471.3000,3464.5600) and (3470.5300,3465.3300) .. (3469.5800,3465.3300) -- (3459.2700,3465.3300) .. controls (3458.3200,3465.3300) and (3457.5500,3464.5600) .. (3457.5500,3463.6100) .. controls (3457.5500,3462.6600) and (3458.3200,3461.9000) .. (3459.2700,3461.9000) -- cycle(3483.3300,3461.9000) -- (3493.6400,3461.9000) .. controls (3494.5900,3461.9000) and (3495.3600,3462.6600) .. (3495.3600,3463.6100) .. controls (3495.3600,3464.5600) and (3494.5900,3465.3300) .. (3493.6400,3465.3300) -- (3483.3300,3465.3300) .. controls (3482.3800,3465.3300) and (3481.6100,3464.5600) .. (3481.6100,3463.6100) .. controls (3481.6100,3462.6600) and (3482.3800,3461.9000) .. (3483.3300,3461.9000) -- cycle(3507.3900,3461.9000) -- (3517.7000,3461.9000) .. controls (3518.6500,3461.9000) and (3519.4200,3462.6600) .. (3519.4200,3463.6100) .. controls (3519.4200,3464.5600) and (3518.6500,3465.3300) .. (3517.7000,3465.3300) -- (3507.3900,3465.3300) .. controls (3506.4400,3465.3300) and (3505.6700,3464.5600) .. (3505.6700,3463.6100) .. controls (3505.6700,3462.6600) and (3506.4400,3461.9000) .. (3507.3900,3461.9000) -- cycle(3531.4600,3461.9000) -- (3541.7700,3461.9000) .. controls (3542.7200,3461.9000) and (3543.4900,3462.6600) .. (3543.4900,3463.6100) .. controls (3543.4900,3464.5600) and (3542.7200,3465.3300) .. (3541.7700,3465.3300) -- (3531.4600,3465.3300) .. controls (3530.5100,3465.3300) and (3529.7400,3464.5600) .. (3529.7400,3463.6100) .. controls (3529.7400,3462.6600) and (3530.5100,3461.9000) .. (3531.4600,3461.9000) -- cycle(3555.5200,3461.9000) -- (3565.8300,3461.9000) .. controls (3566.7800,3461.9000) and (3567.5500,3462.6600) .. (3567.5500,3463.6100) .. controls (3567.5500,3464.5600) and (3566.7800,3465.3300) .. (3565.8300,3465.3300) -- (3555.5200,3465.3300) .. controls (3554.5700,3465.3300) and (3553.8000,3464.5600) .. (3553.8000,3463.6100) .. controls (3553.8000,3462.6600) and (3554.5700,3461.9000) .. (3555.5200,3461.9000) -- cycle(3579.5800,3461.9000) -- (3589.8900,3461.9000) .. controls (3590.8400,3461.9000) and (3591.6100,3462.6600) .. (3591.6100,3463.6100) .. controls (3591.6100,3464.5600) and (3590.8400,3465.3300) .. (3589.8900,3465.3300) -- (3579.5800,3465.3300) .. controls (3578.6300,3465.3300) and (3577.8600,3464.5600) .. (3577.8600,3463.6100) .. controls (3577.8600,3462.6600) and (3578.6300,3461.9000) .. (3579.5800,3461.9000) -- cycle(3603.6400,3461.9000) -- (3613.9600,3461.9000) .. controls (3614.9000,3461.9000) and (3615.6700,3462.6600) .. (3615.6700,3463.6100) .. controls (3615.6700,3464.5600) and (3614.9000,3465.3300) .. (3613.9600,3465.3300) -- (3603.6400,3465.3300) .. controls (3602.6900,3465.3300) and (3601.9200,3464.5600) .. (3601.9200,3463.6100) .. controls (3601.9200,3462.6600) and (3602.6900,3461.9000) .. (3603.6400,3461.9000) -- cycle(3627.7000,3461.9000) -- (3638.0200,3461.9000) .. controls (3638.9700,3461.9000) and (3639.7400,3462.6600) .. (3639.7400,3463.6100) .. controls (3639.7400,3464.5600) and (3638.9700,3465.3300) .. (3638.0200,3465.3300) -- (3627.7000,3465.3300) .. controls (3626.7600,3465.3300) and (3625.9900,3464.5600) .. (3625.9900,3463.6100) .. controls (3625.9900,3462.6600) and (3626.7600,3461.9000) .. (3627.7000,3461.9000) -- cycle(3651.7700,3461.9000) -- (3662.0800,3461.9000) .. controls (3663.0300,3461.9000) and (3663.8000,3462.6600) .. (3663.8000,3463.6100) .. controls (3663.8000,3464.5600) and (3663.0300,3465.3300) .. (3662.0800,3465.3300) -- (3651.7700,3465.3300) .. controls (3650.8200,3465.3300) and (3650.0500,3464.5600) .. (3650.0500,3463.6100) .. controls (3650.0500,3462.6600) and (3650.8200,3461.9000) .. (3651.7700,3461.9000) -- cycle(3675.8300,3461.9000) -- (3686.1400,3461.9000) .. controls (3687.0900,3461.9000) and (3687.8600,3462.6600) .. (3687.8600,3463.6100) .. controls (3687.8600,3464.5600) and (3687.0900,3465.3300) .. (3686.1400,3465.3300) -- (3675.8300,3465.3300) .. controls (3674.8800,3465.3300) and (3674.1100,3464.5600) .. (3674.1100,3463.6100) .. controls (3674.1100,3462.6600) and (3674.8800,3461.9000) .. (3675.8300,3461.9000) -- cycle(3699.8900,3461.9000) -- (3710.2000,3461.9000) .. controls (3711.1500,3461.9000) and (3711.9200,3462.6600) .. (3711.9200,3463.6100) .. controls (3711.9200,3464.5600) and (3711.1500,3465.3300) .. (3710.2000,3465.3300) -- (3699.8900,3465.3300) .. controls (3698.9400,3465.3300) and (3698.1700,3464.5600) .. (3698.1700,3463.6100) .. controls (3698.1700,3462.6600) and (3698.9400,3461.9000) .. (3699.8900,3461.9000) -- cycle(3723.9600,3461.9000) -- (3734.2700,3461.9000) .. controls (3735.2200,3461.9000) and (3735.9900,3462.6600) .. (3735.9900,3463.6100) .. controls (3735.9900,3464.5600) and (3735.2200,3465.3300) .. (3734.2700,3465.3300) -- (3723.9600,3465.3300) .. controls (3723.0100,3465.3300) and (3722.2400,3464.5600) .. (3722.2400,3463.6100) .. controls (3722.2400,3462.6600) and (3723.0100,3461.9000) .. (3723.9600,3461.9000) -- cycle(3748.0200,3461.9000) -- (3758.3300,3461.9000) .. controls (3759.2800,3461.9000) and (3760.0500,3462.6600) .. (3760.0500,3463.6100) .. controls (3760.0500,3464.5600) and (3759.2800,3465.3300) .. (3758.3300,3465.3300) -- (3748.0200,3465.3300) .. controls (3747.0700,3465.3300) and (3746.3000,3464.5600) .. (3746.3000,3463.6100) .. controls (3746.3000,3462.6600) and (3747.0700,3461.9000) .. (3748.0200,3461.9000) -- cycle(3772.0800,3461.9000) -- (3782.3900,3461.9000) .. controls (3783.3400,3461.9000) and (3784.1100,3462.6600) .. (3784.1100,3463.6100) .. controls (3784.1100,3464.5600) and (3783.3400,3465.3300) .. (3782.3900,3465.3300) -- (3772.0800,3465.3300) .. controls (3771.1300,3465.3300) and (3770.3600,3464.5600) .. (3770.3600,3463.6100) .. controls (3770.3600,3462.6600) and (3771.1300,3461.9000) .. (3772.0800,3461.9000) -- cycle(3796.1400,3461.9000) -- (3806.4600,3461.9000) .. controls (3807.4000,3461.9000) and (3808.1700,3462.6600) .. (3808.1700,3463.6100) .. controls (3808.1700,3464.5600) and (3807.4000,3465.3300) .. (3806.4600,3465.3300) -- (3796.1400,3465.3300) .. controls (3795.1900,3465.3300) and (3794.4200,3464.5600) .. (3794.4200,3463.6100) .. controls (3794.4200,3462.6600) and (3795.1900,3461.9000) .. (3796.1400,3461.9000) -- cycle(3820.2000,3461.9000) -- (3830.5200,3461.9000) .. controls (3831.4700,3461.9000) and (3832.2400,3462.6600) .. (3832.2400,3463.6100) .. controls (3832.2400,3464.5600) and (3831.4700,3465.3300) .. (3830.5200,3465.3300) -- (3820.2000,3465.3300) .. controls (3819.2600,3465.3300) and (3818.4900,3464.5600) .. (3818.4900,3463.6100) .. controls (3818.4900,3462.6600) and (3819.2600,3461.9000) .. (3820.2000,3461.9000) -- cycle(3844.2700,3461.9000) -- (3854.5800,3461.9000) .. controls (3855.5300,3461.9000) and (3856.3000,3462.6600) .. (3856.3000,3463.6100) .. controls (3856.3000,3464.5600) and (3855.5300,3465.3300) .. (3854.5800,3465.3300) -- (3844.2700,3465.3300) .. controls (3843.3200,3465.3300) and (3842.5500,3464.5600) .. (3842.5500,3463.6100) .. controls (3842.5500,3462.6600) and (3843.3200,3461.9000) .. (3844.2700,3461.9000) -- cycle(3868.3300,3461.9000) -- (3878.6400,3461.9000) .. controls (3879.5900,3461.9000) and (3880.3600,3462.6600) .. (3880.3600,3463.6100) .. controls (3880.3600,3464.5600) and (3879.5900,3465.3300) .. (3878.6400,3465.3300) -- (3868.3300,3465.3300) .. controls (3867.3800,3465.3300) and (3866.6100,3464.5600) .. (3866.6100,3463.6100) .. controls (3866.6100,3462.6600) and (3867.3800,3461.9000) .. (3868.3300,3461.9000) -- cycle(3892.3900,3461.9000) -- (3902.7000,3461.9000) .. controls (3903.6500,3461.9000) and (3904.4200,3462.6600) .. (3904.4200,3463.6100) .. controls (3904.4200,3464.5600) and (3903.6500,3465.3300) .. (3902.7000,3465.3300) -- (3892.3900,3465.3300) .. controls (3891.4400,3465.3300) and (3890.6700,3464.5600) .. (3890.6700,3463.6100) .. controls (3890.6700,3462.6600) and (3891.4400,3461.9000) .. (3892.3900,3461.9000) -- cycle(3916.4600,3461.9000) -- (3926.7700,3461.9000) .. controls (3927.7200,3461.9000) and (3928.4900,3462.6600) .. (3928.4900,3463.6100) .. controls (3928.4900,3464.5600) and (3927.7200,3465.3300) .. (3926.7700,3465.3300) -- (3916.4600,3465.3300) .. controls (3915.5100,3465.3300) and (3914.7400,3464.5600) .. (3914.7400,3463.6100) .. controls (3914.7400,3462.6600) and (3915.5100,3461.9000) .. (3916.4600,3461.9000) -- cycle(3940.5200,3461.9000) -- (3950.8300,3461.9000) .. controls (3951.7800,3461.9000) and (3952.5500,3462.6600) .. (3952.5500,3463.6100) .. controls (3952.5500,3464.5600) and (3951.7800,3465.3300) .. (3950.8300,3465.3300) -- (3940.5200,3465.3300) .. controls (3939.5700,3465.3300) and (3938.8000,3464.5600) .. (3938.8000,3463.6100) .. controls (3938.8000,3462.6600) and (3939.5700,3461.9000) .. (3940.5200,3461.9000) -- cycle(3964.5800,3461.9000) -- (3974.8900,3461.9000) .. controls (3975.8400,3461.9000) and (3976.6100,3462.6600) .. (3976.6100,3463.6100) .. controls (3976.6100,3464.5600) and (3975.8400,3465.3300) .. (3974.8900,3465.3300) -- (3964.5800,3465.3300) .. controls (3963.6300,3465.3300) and (3962.8600,3464.5600) .. (3962.8600,3463.6100) .. controls (3962.8600,3462.6600) and (3963.6300,3461.9000) .. (3964.5800,3461.9000) -- cycle(3988.6400,3461.9000) -- (3998.9600,3461.9000) .. controls (3999.9000,3461.9000) and (4000.6700,3462.6600) .. (4000.6700,3463.6100) .. controls (4000.6700,3464.5600) and (3999.9000,3465.3300) .. (3998.9600,3465.3300) -- (3988.6400,3465.3300) .. controls (3987.6900,3465.3300) and (3986.9200,3464.5600) .. (3986.9200,3463.6100) .. controls (3986.9200,3462.6600) and (3987.6900,3461.9000) .. (3988.6400,3461.9000) -- cycle(4012.7000,3461.9000) -- (4023.0200,3461.9000) .. controls (4023.9700,3461.9000) and (4024.7400,3462.6600) .. (4024.7400,3463.6100) .. controls (4024.7400,3464.5600) and (4023.9700,3465.3300) .. (4023.0200,3465.3300) -- (4012.7000,3465.3300) .. controls (4011.7600,3465.3300) and (4010.9900,3464.5600) .. (4010.9900,3463.6100) .. controls (4010.9900,3462.6600) and (4011.7600,3461.9000) .. (4012.7000,3461.9000) -- cycle(4036.7700,3461.9000) -- (4047.0800,3461.9000) .. controls (4048.0300,3461.9000) and (4048.8000,3462.6600) .. (4048.8000,3463.6100) .. controls (4048.8000,3464.5600) and (4048.0300,3465.3300) .. (4047.0800,3465.3300) -- (4036.7700,3465.3300) .. controls (4035.8200,3465.3300) and (4035.0500,3464.5600) .. (4035.0500,3463.6100) .. controls (4035.0500,3462.6600) and (4035.8200,3461.9000) .. (4036.7700,3461.9000) -- cycle(4060.8300,3461.9000) -- (4071.1400,3461.9000) .. controls (4072.0900,3461.9000) and (4072.8600,3462.6600) .. (4072.8600,3463.6100) .. controls (4072.8600,3464.5600) and (4072.0900,3465.3300) .. (4071.1400,3465.3300) -- (4060.8300,3465.3300) .. controls (4059.8800,3465.3300) and (4059.1100,3464.5600) .. (4059.1100,3463.6100) .. controls (4059.1100,3462.6600) and (4059.8800,3461.9000) .. (4060.8300,3461.9000) -- cycle(4084.8900,3461.9000) -- (4095.2000,3461.9000) .. controls (4096.1500,3461.9000) and (4096.9200,3462.6600) .. (4096.9200,3463.6100) .. controls (4096.9200,3464.5600) and (4096.1500,3465.3300) .. (4095.2000,3465.3300) -- (4084.8900,3465.3300) .. controls (4083.9400,3465.3300) and (4083.1700,3464.5600) .. (4083.1700,3463.6100) .. controls (4083.1700,3462.6600) and (4083.9400,3461.9000) .. (4084.8900,3461.9000) -- cycle(4108.9600,3461.9000) -- (4119.2700,3461.9000) .. controls (4120.2200,3461.9000) and (4120.9900,3462.6600) .. (4120.9900,3463.6100) .. controls (4120.9900,3464.5600) and (4120.2200,3465.3300) .. (4119.2700,3465.3300) -- (4108.9600,3465.3300) .. controls (4108.0100,3465.3300) and (4107.2400,3464.5600) .. (4107.2400,3463.6100) .. controls (4107.2400,3462.6600) and (4108.0100,3461.9000) .. (4108.9600,3461.9000) -- cycle(4133.0200,3461.9000) -- (4143.3300,3461.9000) .. controls (4144.2800,3461.9000) and (4145.0500,3462.6600) .. (4145.0500,3463.6100) .. controls (4145.0500,3464.5600) and (4144.2800,3465.3300) .. (4143.3300,3465.3300) -- (4133.0200,3465.3300) .. controls (4132.0700,3465.3300) and (4131.3000,3464.5600) .. (4131.3000,3463.6100) .. controls (4131.3000,3462.6600) and (4132.0700,3461.9000) .. (4133.0200,3461.9000) -- cycle(4157.0800,3461.9000) -- (4167.3900,3461.9000) .. controls (4168.3400,3461.9000) and (4169.1100,3462.6600) .. (4169.1100,3463.6100) .. controls (4169.1100,3464.5600) and (4168.3400,3465.3300) .. (4167.3900,3465.3300) -- (4157.0800,3465.3300) .. controls (4156.1300,3465.3300) and (4155.3600,3464.5600) .. (4155.3600,3463.6100) .. controls (4155.3600,3462.6600) and (4156.1300,3461.9000) .. (4157.0800,3461.9000) -- cycle(4181.1400,3461.9000) -- (4191.4600,3461.9000) .. controls (4192.4000,3461.9000) and (4193.1700,3462.6600) .. (4193.1700,3463.6100) .. controls (4193.1700,3464.5600) and (4192.4000,3465.3300) .. (4191.4600,3465.3300) -- (4181.1400,3465.3300) .. controls (4180.1900,3465.3300) and (4179.4200,3464.5600) .. (4179.4200,3463.6100) .. controls (4179.4200,3462.6600) and (4180.1900,3461.9000) .. (4181.1400,3461.9000) -- cycle(4205.2000,3461.9000) -- (4215.5200,3461.9000) .. controls (4216.4700,3461.9000) and (4217.2400,3462.6600) .. (4217.2400,3463.6100) .. controls (4217.2400,3464.5600) and (4216.4700,3465.3300) .. (4215.5200,3465.3300) -- (4205.2000,3465.3300) .. controls (4204.2600,3465.3300) and (4203.4900,3464.5600) .. (4203.4900,3463.6100) .. controls (4203.4900,3462.6600) and (4204.2600,3461.9000) .. (4205.2000,3461.9000) -- cycle(4229.2700,3461.9000) -- (4239.5800,3461.9000) .. controls (4240.5300,3461.9000) and (4241.3000,3462.6600) .. (4241.3000,3463.6100) .. controls (4241.3000,3464.5600) and (4240.5300,3465.3300) .. (4239.5800,3465.3300) -- (4229.2700,3465.3300) .. controls (4228.3200,3465.3300) and (4227.5500,3464.5600) .. (4227.5500,3463.6100) .. controls (4227.5500,3462.6600) and (4228.3200,3461.9000) .. (4229.2700,3461.9000) -- cycle(4253.3300,3461.9000) -- (4263.6400,3461.9000) .. controls (4264.5900,3461.9000) and (4265.3600,3462.6600) .. (4265.3600,3463.6100) .. controls (4265.3600,3464.5600) and (4264.5900,3465.3300) .. (4263.6400,3465.3300) -- (4253.3300,3465.3300) .. controls (4252.3800,3465.3300) and (4251.6100,3464.5600) .. (4251.6100,3463.6100) .. controls (4251.6100,3462.6600) and (4252.3800,3461.9000) .. (4253.3300,3461.9000) -- cycle(4277.3900,3461.9000) -- (4287.7000,3461.9000) .. controls (4288.6500,3461.9000) and (4289.4200,3462.6600) .. (4289.4200,3463.6100) .. controls (4289.4200,3464.5600) and (4288.6500,3465.3300) .. (4287.7000,3465.3300) -- (4277.3900,3465.3300) .. controls (4276.4400,3465.3300) and (4275.6700,3464.5600) .. (4275.6700,3463.6100) .. controls (4275.6700,3462.6600) and (4276.4400,3461.9000) .. (4277.3900,3461.9000) -- cycle(4301.4600,3461.9000) -- (4311.7700,3461.9000) .. controls (4312.7200,3461.9000) and (4313.4900,3462.6600) .. (4313.4900,3463.6100) .. controls (4313.4900,3464.5600) and (4312.7200,3465.3300) .. (4311.7700,3465.3300) -- (4301.4600,3465.3300) .. controls (4300.5100,3465.3300) and (4299.7400,3464.5600) .. (4299.7400,3463.6100) .. controls (4299.7400,3462.6600) and (4300.5100,3461.9000) .. (4301.4600,3461.9000) -- cycle(4325.5200,3461.9000) -- (4335.8300,3461.9000) .. controls (4336.7800,3461.9000) and (4337.5500,3462.6600) .. (4337.5500,3463.6100) .. controls (4337.5500,3464.5600) and (4336.7800,3465.3300) .. (4335.8300,3465.3300) -- (4325.5200,3465.3300) .. controls (4324.5700,3465.3300) and (4323.8000,3464.5600) .. (4323.8000,3463.6100) .. controls (4323.8000,3462.6600) and (4324.5700,3461.9000) .. (4325.5200,3461.9000) -- cycle(2424.6200,3326.8900) -- (2434.9300,3326.8900) .. controls (2435.8800,3326.8900) and (2436.6500,3327.6600) .. (2436.6500,3328.6100) .. controls (2436.6500,3329.5600) and (2435.8800,3330.3300) .. (2434.9300,3330.3300) -- (2424.6200,3330.3300) .. controls (2423.6700,3330.3300) and (2422.9000,3329.5600) .. (2422.9000,3328.6100) .. controls (2422.9000,3327.6600) and (2423.6700,3326.8900) .. (2424.6200,3326.8900) -- cycle(2448.6800,3326.8900) -- (2459.0000,3326.8900) .. controls (2459.9400,3326.8900) and (2460.7100,3327.6600) .. (2460.7100,3328.6100) .. controls (2460.7100,3329.5600) and (2459.9400,3330.3300) .. (2459.0000,3330.3300) -- (2448.6800,3330.3300) .. controls (2447.7300,3330.3300) and (2446.9600,3329.5600) .. (2446.9600,3328.6100) .. controls (2446.9600,3327.6600) and (2447.7300,3326.8900) .. (2448.6800,3326.8900) -- cycle(2472.7400,3326.8900) -- (2483.0600,3326.8900) .. controls (2484.0100,3326.8900) and (2484.7800,3327.6600) .. (2484.7800,3328.6100) .. controls (2484.7800,3329.5600) and (2484.0100,3330.3300) .. (2483.0600,3330.3300) -- (2472.7400,3330.3300) .. controls (2471.8000,3330.3300) and (2471.0300,3329.5600) .. (2471.0300,3328.6100) .. controls (2471.0300,3327.6600) and (2471.8000,3326.8900) .. (2472.7400,3326.8900) -- cycle(2496.8100,3326.8900) -- (2507.1200,3326.8900) .. controls (2508.0700,3326.8900) and (2508.8400,3327.6600) .. (2508.8400,3328.6100) .. controls (2508.8400,3329.5600) and (2508.0700,3330.3300) .. (2507.1200,3330.3300) -- (2496.8100,3330.3300) .. controls (2495.8600,3330.3300) and (2495.0900,3329.5600) .. (2495.0900,3328.6100) .. controls (2495.0900,3327.6600) and (2495.8600,3326.8900) .. (2496.8100,3326.8900) -- cycle(2520.8700,3326.8900) -- (2531.1800,3326.8900) .. controls (2532.1300,3326.8900) and (2532.9000,3327.6600) .. (2532.9000,3328.6100) .. controls (2532.9000,3329.5600) and (2532.1300,3330.3300) .. (2531.1800,3330.3300) -- (2520.8700,3330.3300) .. controls (2519.9200,3330.3300) and (2519.1500,3329.5600) .. (2519.1500,3328.6100) .. controls (2519.1500,3327.6600) and (2519.9200,3326.8900) .. (2520.8700,3326.8900) -- cycle(2544.9300,3326.8900) -- (2555.2400,3326.8900) .. controls (2556.1900,3326.8900) and (2556.9600,3327.6600) .. (2556.9600,3328.6100) .. controls (2556.9600,3329.5600) and (2556.1900,3330.3300) .. (2555.2400,3330.3300) -- (2544.9300,3330.3300) .. controls (2543.9800,3330.3300) and (2543.2100,3329.5600) .. (2543.2100,3328.6100) .. controls (2543.2100,3327.6600) and (2543.9800,3326.8900) .. (2544.9300,3326.8900) -- cycle(2569.0000,3326.8900) -- (2579.3100,3326.8900) .. controls (2580.2600,3326.8900) and (2581.0300,3327.6600) .. (2581.0300,3328.6100) .. controls (2581.0300,3329.5600) and (2580.2600,3330.3300) .. (2579.3100,3330.3300) -- (2569.0000,3330.3300) .. controls (2568.0500,3330.3300) and (2567.2800,3329.5600) .. (2567.2800,3328.6100) .. controls (2567.2800,3327.6600) and (2568.0500,3326.8900) .. (2569.0000,3326.8900) -- cycle(2593.0600,3326.8900) -- (2603.3700,3326.8900) .. controls (2604.3200,3326.8900) and (2605.0900,3327.6600) .. (2605.0900,3328.6100) .. controls (2605.0900,3329.5600) and (2604.3200,3330.3300) .. (2603.3700,3330.3300) -- (2593.0600,3330.3300) .. controls (2592.1100,3330.3300) and (2591.3400,3329.5600) .. (2591.3400,3328.6100) .. controls (2591.3400,3327.6600) and (2592.1100,3326.8900) .. (2593.0600,3326.8900) -- cycle(2617.1200,3326.8900) -- (2627.4300,3326.8900) .. controls (2628.3800,3326.8900) and (2629.1500,3327.6600) .. (2629.1500,3328.6100) .. controls (2629.1500,3329.5600) and (2628.3800,3330.3300) .. (2627.4300,3330.3300) -- (2617.1200,3330.3300) .. controls (2616.1700,3330.3300) and (2615.4000,3329.5600) .. (2615.4000,3328.6100) .. controls (2615.4000,3327.6600) and (2616.1700,3326.8900) .. (2617.1200,3326.8900) -- cycle(2641.1800,3326.8900) -- (2651.5000,3326.8900) .. controls (2652.4400,3326.8900) and (2653.2100,3327.6600) .. (2653.2100,3328.6100) .. controls (2653.2100,3329.5600) and (2652.4400,3330.3300) .. (2651.5000,3330.3300) -- (2641.1800,3330.3300) .. controls (2640.2300,3330.3300) and (2639.4600,3329.5600) .. (2639.4600,3328.6100) .. controls (2639.4600,3327.6600) and (2640.2300,3326.8900) .. (2641.1800,3326.8900) -- cycle(2665.2400,3326.8900) -- (2675.5600,3326.8900) .. controls (2676.5100,3326.8900) and (2677.2800,3327.6600) .. (2677.2800,3328.6100) .. controls (2677.2800,3329.5600) and (2676.5100,3330.3300) .. (2675.5600,3330.3300) -- (2665.2400,3330.3300) .. controls (2664.3000,3330.3300) and (2663.5300,3329.5600) .. (2663.5300,3328.6100) .. controls (2663.5300,3327.6600) and (2664.3000,3326.8900) .. (2665.2400,3326.8900) -- cycle(2689.3100,3326.8900) -- (2699.6200,3326.8900) .. controls (2700.5700,3326.8900) and (2701.3400,3327.6600) .. (2701.3400,3328.6100) .. controls (2701.3400,3329.5600) and (2700.5700,3330.3300) .. (2699.6200,3330.3300) -- (2689.3100,3330.3300) .. controls (2688.3600,3330.3300) and (2687.5900,3329.5600) .. (2687.5900,3328.6100) .. controls (2687.5900,3327.6600) and (2688.3600,3326.8900) .. (2689.3100,3326.8900) -- cycle(2713.3700,3326.8900) -- (2723.6800,3326.8900) .. controls (2724.6300,3326.8900) and (2725.4000,3327.6600) .. (2725.4000,3328.6100) .. controls (2725.4000,3329.5600) and (2724.6300,3330.3300) .. (2723.6800,3330.3300) -- (2713.3700,3330.3300) .. controls (2712.4200,3330.3300) and (2711.6500,3329.5600) .. (2711.6500,3328.6100) .. controls (2711.6500,3327.6600) and (2712.4200,3326.8900) .. (2713.3700,3326.8900) -- cycle(2737.4300,3326.8900) -- (2747.7400,3326.8900) .. controls (2748.6900,3326.8900) and (2749.4600,3327.6600) .. (2749.4600,3328.6100) .. controls (2749.4600,3329.5600) and (2748.6900,3330.3300) .. (2747.7400,3330.3300) -- (2737.4300,3330.3300) .. controls (2736.4800,3330.3300) and (2735.7100,3329.5600) .. (2735.7100,3328.6100) .. controls (2735.7100,3327.6600) and (2736.4800,3326.8900) .. (2737.4300,3326.8900) -- cycle(2761.5000,3326.8900) -- (2771.8100,3326.8900) .. controls (2772.7600,3326.8900) and (2773.5300,3327.6600) .. (2773.5300,3328.6100) .. controls (2773.5300,3329.5600) and (2772.7600,3330.3300) .. (2771.8100,3330.3300) -- (2761.5000,3330.3300) .. controls (2760.5500,3330.3300) and (2759.7800,3329.5600) .. (2759.7800,3328.6100) .. controls (2759.7800,3327.6600) and (2760.5500,3326.8900) .. (2761.5000,3326.8900) -- cycle(2785.5600,3326.8900) -- (2795.8700,3326.8900) .. controls (2796.8200,3326.8900) and (2797.5900,3327.6600) .. (2797.5900,3328.6100) .. controls (2797.5900,3329.5600) and (2796.8200,3330.3300) .. (2795.8700,3330.3300) -- (2785.5600,3330.3300) .. controls (2784.6100,3330.3300) and (2783.8400,3329.5600) .. (2783.8400,3328.6100) .. controls (2783.8400,3327.6600) and (2784.6100,3326.8900) .. (2785.5600,3326.8900) -- cycle(2809.6200,3326.8900) -- (2819.9300,3326.8900) .. controls (2820.8800,3326.8900) and (2821.6500,3327.6600) .. (2821.6500,3328.6100) .. controls (2821.6500,3329.5600) and (2820.8800,3330.3300) .. (2819.9300,3330.3300) -- (2809.6200,3330.3300) .. controls (2808.6700,3330.3300) and (2807.9000,3329.5600) .. (2807.9000,3328.6100) .. controls (2807.9000,3327.6600) and (2808.6700,3326.8900) .. (2809.6200,3326.8900) -- cycle(2833.6800,3326.8900) -- (2844.0000,3326.8900) .. controls (2844.9400,3326.8900) and (2845.7100,3327.6600) .. (2845.7100,3328.6100) .. controls (2845.7100,3329.5600) and (2844.9400,3330.3300) .. (2844.0000,3330.3300) -- (2833.6800,3330.3300) .. controls (2832.7300,3330.3300) and (2831.9600,3329.5600) .. (2831.9600,3328.6100) .. controls (2831.9600,3327.6600) and (2832.7300,3326.8900) .. (2833.6800,3326.8900) -- cycle(2857.7400,3326.8900) -- (2868.0600,3326.8900) .. controls (2869.0100,3326.8900) and (2869.7800,3327.6600) .. (2869.7800,3328.6100) .. controls (2869.7800,3329.5600) and (2869.0100,3330.3300) .. (2868.0600,3330.3300) -- (2857.7400,3330.3300) .. controls (2856.8000,3330.3300) and (2856.0300,3329.5600) .. (2856.0300,3328.6100) .. controls (2856.0300,3327.6600) and (2856.8000,3326.8900) .. (2857.7400,3326.8900) -- cycle(2881.8100,3326.8900) -- (2892.1200,3326.8900) .. controls (2893.0700,3326.8900) and (2893.8400,3327.6600) .. (2893.8400,3328.6100) .. controls (2893.8400,3329.5600) and (2893.0700,3330.3300) .. (2892.1200,3330.3300) -- (2881.8100,3330.3300) .. controls (2880.8600,3330.3300) and (2880.0900,3329.5600) .. (2880.0900,3328.6100) .. controls (2880.0900,3327.6600) and (2880.8600,3326.8900) .. (2881.8100,3326.8900) -- cycle(2905.8700,3326.8900) -- (2916.1800,3326.8900) .. controls (2917.1300,3326.8900) and (2917.9000,3327.6600) .. (2917.9000,3328.6100) .. controls (2917.9000,3329.5600) and (2917.1300,3330.3300) .. (2916.1800,3330.3300) -- (2905.8700,3330.3300) .. controls (2904.9200,3330.3300) and (2904.1500,3329.5600) .. (2904.1500,3328.6100) .. controls (2904.1500,3327.6600) and (2904.9200,3326.8900) .. (2905.8700,3326.8900) -- cycle(2929.9300,3326.8900) -- (2940.2400,3326.8900) .. controls (2941.1900,3326.8900) and (2941.9600,3327.6600) .. (2941.9600,3328.6100) .. controls (2941.9600,3329.5600) and (2941.1900,3330.3300) .. (2940.2400,3330.3300) -- (2929.9300,3330.3300) .. controls (2928.9800,3330.3300) and (2928.2100,3329.5600) .. (2928.2100,3328.6100) .. controls (2928.2100,3327.6600) and (2928.9800,3326.8900) .. (2929.9300,3326.8900) -- cycle(2954.0000,3326.8900) -- (2964.3100,3326.8900) .. controls (2965.2600,3326.8900) and (2966.0300,3327.6600) .. (2966.0300,3328.6100) .. controls (2966.0300,3329.5600) and (2965.2600,3330.3300) .. (2964.3100,3330.3300) -- (2954.0000,3330.3300) .. controls (2953.0500,3330.3300) and (2952.2800,3329.5600) .. (2952.2800,3328.6100) .. controls (2952.2800,3327.6600) and (2953.0500,3326.8900) .. (2954.0000,3326.8900) -- cycle(2978.0600,3326.8900) -- (2988.3700,3326.8900) .. controls (2989.3200,3326.8900) and (2990.0900,3327.6600) .. (2990.0900,3328.6100) .. controls (2990.0900,3329.5600) and (2989.3200,3330.3300) .. (2988.3700,3330.3300) -- (2978.0600,3330.3300) .. controls (2977.1100,3330.3300) and (2976.3400,3329.5600) .. (2976.3400,3328.6100) .. controls (2976.3400,3327.6600) and (2977.1100,3326.8900) .. (2978.0600,3326.8900) -- cycle(3002.1200,3326.8900) -- (3012.4300,3326.8900) .. controls (3013.3800,3326.8900) and (3014.1500,3327.6600) .. (3014.1500,3328.6100) .. controls (3014.1500,3329.5600) and (3013.3800,3330.3300) .. (3012.4300,3330.3300) -- (3002.1200,3330.3300) .. controls (3001.1700,3330.3300) and (3000.4000,3329.5600) .. (3000.4000,3328.6100) .. controls (3000.4000,3327.6600) and (3001.1700,3326.8900) .. (3002.1200,3326.8900) -- cycle(3026.1800,3326.8900) -- (3036.5000,3326.8900) .. controls (3037.4400,3326.8900) and (3038.2100,3327.6600) .. (3038.2100,3328.6100) .. controls (3038.2100,3329.5600) and (3037.4400,3330.3300) .. (3036.5000,3330.3300) -- (3026.1800,3330.3300) .. controls (3025.2300,3330.3300) and (3024.4600,3329.5600) .. (3024.4600,3328.6100) .. controls (3024.4600,3327.6600) and (3025.2300,3326.8900) .. (3026.1800,3326.8900) -- cycle(3050.2400,3326.8900) -- (3060.5600,3326.8900) .. controls (3061.5100,3326.8900) and (3062.2800,3327.6600) .. (3062.2800,3328.6100) .. controls (3062.2800,3329.5600) and (3061.5100,3330.3300) .. (3060.5600,3330.3300) -- (3050.2400,3330.3300) .. controls (3049.3000,3330.3300) and (3048.5300,3329.5600) .. (3048.5300,3328.6100) .. controls (3048.5300,3327.6600) and (3049.3000,3326.8900) .. (3050.2400,3326.8900) -- cycle(3074.3100,3326.8900) -- (3084.6200,3326.8900) .. controls (3085.5700,3326.8900) and (3086.3400,3327.6600) .. (3086.3400,3328.6100) .. controls (3086.3400,3329.5600) and (3085.5700,3330.3300) .. (3084.6200,3330.3300) -- (3074.3100,3330.3300) .. controls (3073.3600,3330.3300) and (3072.5900,3329.5600) .. (3072.5900,3328.6100) .. controls (3072.5900,3327.6600) and (3073.3600,3326.8900) .. (3074.3100,3326.8900) -- cycle(3098.3700,3326.8900) -- (3108.6800,3326.8900) .. controls (3109.6300,3326.8900) and (3110.4000,3327.6600) .. (3110.4000,3328.6100) .. controls (3110.4000,3329.5600) and (3109.6300,3330.3300) .. (3108.6800,3330.3300) -- (3098.3700,3330.3300) .. controls (3097.4200,3330.3300) and (3096.6500,3329.5600) .. (3096.6500,3328.6100) .. controls (3096.6500,3327.6600) and (3097.4200,3326.8900) .. (3098.3700,3326.8900) -- cycle(3122.4300,3326.8900) -- (3132.7400,3326.8900) .. controls (3133.6900,3326.8900) and (3134.4600,3327.6600) .. (3134.4600,3328.6100) .. controls (3134.4600,3329.5600) and (3133.6900,3330.3300) .. (3132.7400,3330.3300) -- (3122.4300,3330.3300) .. controls (3121.4800,3330.3300) and (3120.7100,3329.5600) .. (3120.7100,3328.6100) .. controls (3120.7100,3327.6600) and (3121.4800,3326.8900) .. (3122.4300,3326.8900) -- cycle(3146.5000,3326.8900) -- (3156.8100,3326.8900) .. controls (3157.7600,3326.8900) and (3158.5300,3327.6600) .. (3158.5300,3328.6100) .. controls (3158.5300,3329.5600) and (3157.7600,3330.3300) .. (3156.8100,3330.3300) -- (3146.5000,3330.3300) .. controls (3145.5500,3330.3300) and (3144.7800,3329.5600) .. (3144.7800,3328.6100) .. controls (3144.7800,3327.6600) and (3145.5500,3326.8900) .. (3146.5000,3326.8900) -- cycle(3170.5600,3326.8900) -- (3180.8700,3326.8900) .. controls (3181.8200,3326.8900) and (3182.5900,3327.6600) .. (3182.5900,3328.6100) .. controls (3182.5900,3329.5600) and (3181.8200,3330.3300) .. (3180.8700,3330.3300) -- (3170.5600,3330.3300) .. controls (3169.6100,3330.3300) and (3168.8400,3329.5600) .. (3168.8400,3328.6100) .. controls (3168.8400,3327.6600) and (3169.6100,3326.8900) .. (3170.5600,3326.8900) -- cycle(3194.6200,3326.8900) -- (3204.9300,3326.8900) .. controls (3205.8800,3326.8900) and (3206.6500,3327.6600) .. (3206.6500,3328.6100) .. controls (3206.6500,3329.5600) and (3205.8800,3330.3300) .. (3204.9300,3330.3300) -- (3194.6200,3330.3300) .. controls (3193.6700,3330.3300) and (3192.9000,3329.5600) .. (3192.9000,3328.6100) .. controls (3192.9000,3327.6600) and (3193.6700,3326.8900) .. (3194.6200,3326.8900) -- cycle(3218.6800,3326.8900) -- (3229.0000,3326.8900) .. controls (3229.9400,3326.8900) and (3230.7100,3327.6600) .. (3230.7100,3328.6100) .. controls (3230.7100,3329.5600) and (3229.9400,3330.3300) .. (3229.0000,3330.3300) -- (3218.6800,3330.3300) .. controls (3217.7300,3330.3300) and (3216.9600,3329.5600) .. (3216.9600,3328.6100) .. controls (3216.9600,3327.6600) and (3217.7300,3326.8900) .. (3218.6800,3326.8900) -- cycle(3242.7400,3326.8900) -- (3253.0600,3326.8900) .. controls (3254.0100,3326.8900) and (3254.7800,3327.6600) .. (3254.7800,3328.6100) .. controls (3254.7800,3329.5600) and (3254.0100,3330.3300) .. (3253.0600,3330.3300) -- (3242.7400,3330.3300) .. controls (3241.8000,3330.3300) and (3241.0300,3329.5600) .. (3241.0300,3328.6100) .. controls (3241.0300,3327.6600) and (3241.8000,3326.8900) .. (3242.7400,3326.8900) -- cycle(3266.8100,3326.8900) -- (3277.1200,3326.8900) .. controls (3278.0700,3326.8900) and (3278.8400,3327.6600) .. (3278.8400,3328.6100) .. controls (3278.8400,3329.5600) and (3278.0700,3330.3300) .. (3277.1200,3330.3300) -- (3266.8100,3330.3300) .. controls (3265.8600,3330.3300) and (3265.0900,3329.5600) .. (3265.0900,3328.6100) .. controls (3265.0900,3327.6600) and (3265.8600,3326.8900) .. (3266.8100,3326.8900) -- cycle(3290.8700,3326.8900) -- (3301.1800,3326.8900) .. controls (3302.1300,3326.8900) and (3302.9000,3327.6600) .. (3302.9000,3328.6100) .. controls (3302.9000,3329.5600) and (3302.1300,3330.3300) .. (3301.1800,3330.3300) -- (3290.8700,3330.3300) .. controls (3289.9200,3330.3300) and (3289.1500,3329.5600) .. (3289.1500,3328.6100) .. controls (3289.1500,3327.6600) and (3289.9200,3326.8900) .. (3290.8700,3326.8900) -- cycle(3314.9300,3326.8900) -- (3325.2400,3326.8900) .. controls (3326.1900,3326.8900) and (3326.9600,3327.6600) .. (3326.9600,3328.6100) .. controls (3326.9600,3329.5600) and (3326.1900,3330.3300) .. (3325.2400,3330.3300) -- (3314.9300,3330.3300) .. controls (3313.9800,3330.3300) and (3313.2100,3329.5600) .. (3313.2100,3328.6100) .. controls (3313.2100,3327.6600) and (3313.9800,3326.8900) .. (3314.9300,3326.8900) -- cycle(3339.0000,3326.8900) -- (3349.3100,3326.8900) .. controls (3350.2600,3326.8900) and (3351.0300,3327.6600) .. (3351.0300,3328.6100) .. controls (3351.0300,3329.5600) and (3350.2600,3330.3300) .. (3349.3100,3330.3300) -- (3339.0000,3330.3300) .. controls (3338.0500,3330.3300) and (3337.2800,3329.5600) .. (3337.2800,3328.6100) .. controls (3337.2800,3327.6600) and (3338.0500,3326.8900) .. (3339.0000,3326.8900) -- cycle(3363.0600,3326.8900) -- (3373.3700,3326.8900) .. controls (3374.3200,3326.8900) and (3375.0900,3327.6600) .. (3375.0900,3328.6100) .. controls (3375.0900,3329.5600) and (3374.3200,3330.3300) .. (3373.3700,3330.3300) -- (3363.0600,3330.3300) .. controls (3362.1100,3330.3300) and (3361.3400,3329.5600) .. (3361.3400,3328.6100) .. controls (3361.3400,3327.6600) and (3362.1100,3326.8900) .. (3363.0600,3326.8900) -- cycle(3387.1200,3326.8900) -- (3397.4300,3326.8900) .. controls (3398.3800,3326.8900) and (3399.1500,3327.6600) .. (3399.1500,3328.6100) .. controls (3399.1500,3329.5600) and (3398.3800,3330.3300) .. (3397.4300,3330.3300) -- (3387.1200,3330.3300) .. controls (3386.1700,3330.3300) and (3385.4000,3329.5600) .. (3385.4000,3328.6100) .. controls (3385.4000,3327.6600) and (3386.1700,3326.8900) .. (3387.1200,3326.8900) -- cycle(3411.1800,3326.8900) -- (3421.5000,3326.8900) .. controls (3422.4400,3326.8900) and (3423.2100,3327.6600) .. (3423.2100,3328.6100) .. controls (3423.2100,3329.5600) and (3422.4400,3330.3300) .. (3421.5000,3330.3300) -- (3411.1800,3330.3300) .. controls (3410.2300,3330.3300) and (3409.4600,3329.5600) .. (3409.4600,3328.6100) .. controls (3409.4600,3327.6600) and (3410.2300,3326.8900) .. (3411.1800,3326.8900) -- cycle(3435.2400,3326.8900) -- (3445.5600,3326.8900) .. controls (3446.5100,3326.8900) and (3447.2800,3327.6600) .. (3447.2800,3328.6100) .. controls (3447.2800,3329.5600) and (3446.5100,3330.3300) .. (3445.5600,3330.3300) -- (3435.2400,3330.3300) .. controls (3434.3000,3330.3300) and (3433.5300,3329.5600) .. (3433.5300,3328.6100) .. controls (3433.5300,3327.6600) and (3434.3000,3326.8900) .. (3435.2400,3326.8900) -- cycle(3459.3100,3326.8900) -- (3469.6200,3326.8900) .. controls (3470.5700,3326.8900) and (3471.3400,3327.6600) .. (3471.3400,3328.6100) .. controls (3471.3400,3329.5600) and (3470.5700,3330.3300) .. (3469.6200,3330.3300) -- (3459.3100,3330.3300) .. controls (3458.3600,3330.3300) and (3457.5900,3329.5600) .. (3457.5900,3328.6100) .. controls (3457.5900,3327.6600) and (3458.3600,3326.8900) .. (3459.3100,3326.8900) -- cycle(3483.3700,3326.8900) -- (3493.6800,3326.8900) .. controls (3494.6300,3326.8900) and (3495.4000,3327.6600) .. (3495.4000,3328.6100) .. controls (3495.4000,3329.5600) and (3494.6300,3330.3300) .. (3493.6800,3330.3300) -- (3483.3700,3330.3300) .. controls (3482.4200,3330.3300) and (3481.6500,3329.5600) .. (3481.6500,3328.6100) .. controls (3481.6500,3327.6600) and (3482.4200,3326.8900) .. (3483.3700,3326.8900) -- cycle(3507.4300,3326.8900) -- (3517.7400,3326.8900) .. controls (3518.6900,3326.8900) and (3519.4600,3327.6600) .. (3519.4600,3328.6100) .. controls (3519.4600,3329.5600) and (3518.6900,3330.3300) .. (3517.7400,3330.3300) -- (3507.4300,3330.3300) .. controls (3506.4800,3330.3300) and (3505.7100,3329.5600) .. (3505.7100,3328.6100) .. controls (3505.7100,3327.6600) and (3506.4800,3326.8900) .. (3507.4300,3326.8900) -- cycle(3531.5000,3326.8900) -- (3541.8100,3326.8900) .. controls (3542.7600,3326.8900) and (3543.5300,3327.6600) .. (3543.5300,3328.6100) .. controls (3543.5300,3329.5600) and (3542.7600,3330.3300) .. (3541.8100,3330.3300) -- (3531.5000,3330.3300) .. controls (3530.5500,3330.3300) and (3529.7800,3329.5600) .. (3529.7800,3328.6100) .. controls (3529.7800,3327.6600) and (3530.5500,3326.8900) .. (3531.5000,3326.8900) -- cycle(3555.5600,3326.8900) -- (3565.8700,3326.8900) .. controls (3566.8200,3326.8900) and (3567.5900,3327.6600) .. (3567.5900,3328.6100) .. controls (3567.5900,3329.5600) and (3566.8200,3330.3300) .. (3565.8700,3330.3300) -- (3555.5600,3330.3300) .. controls (3554.6100,3330.3300) and (3553.8400,3329.5600) .. (3553.8400,3328.6100) .. controls (3553.8400,3327.6600) and (3554.6100,3326.8900) .. (3555.5600,3326.8900) -- cycle(3579.6200,3326.8900) -- (3589.9300,3326.8900) .. controls (3590.8800,3326.8900) and (3591.6500,3327.6600) .. (3591.6500,3328.6100) .. controls (3591.6500,3329.5600) and (3590.8800,3330.3300) .. (3589.9300,3330.3300) -- (3579.6200,3330.3300) .. controls (3578.6700,3330.3300) and (3577.9000,3329.5600) .. (3577.9000,3328.6100) .. controls (3577.9000,3327.6600) and (3578.6700,3326.8900) .. (3579.6200,3326.8900) -- cycle(3603.6800,3326.8900) -- (3614.0000,3326.8900) .. controls (3614.9400,3326.8900) and (3615.7100,3327.6600) .. (3615.7100,3328.6100) .. controls (3615.7100,3329.5600) and (3614.9400,3330.3300) .. (3614.0000,3330.3300) -- (3603.6800,3330.3300) .. controls (3602.7300,3330.3300) and (3601.9600,3329.5600) .. (3601.9600,3328.6100) .. controls (3601.9600,3327.6600) and (3602.7300,3326.8900) .. (3603.6800,3326.8900) -- cycle(3627.7400,3326.8900) -- (3638.0600,3326.8900) .. controls (3639.0100,3326.8900) and (3639.7800,3327.6600) .. (3639.7800,3328.6100) .. controls (3639.7800,3329.5600) and (3639.0100,3330.3300) .. (3638.0600,3330.3300) -- (3627.7400,3330.3300) .. controls (3626.8000,3330.3300) and (3626.0300,3329.5600) .. (3626.0300,3328.6100) .. controls (3626.0300,3327.6600) and (3626.8000,3326.8900) .. (3627.7400,3326.8900) -- cycle(3651.8100,3326.8900) -- (3662.1200,3326.8900) .. controls (3663.0700,3326.8900) and (3663.8400,3327.6600) .. (3663.8400,3328.6100) .. controls (3663.8400,3329.5600) and (3663.0700,3330.3300) .. (3662.1200,3330.3300) -- (3651.8100,3330.3300) .. controls (3650.8600,3330.3300) and (3650.0900,3329.5600) .. (3650.0900,3328.6100) .. controls (3650.0900,3327.6600) and (3650.8600,3326.8900) .. (3651.8100,3326.8900) -- cycle(3675.8700,3326.8900) -- (3686.1800,3326.8900) .. controls (3687.1300,3326.8900) and (3687.9000,3327.6600) .. (3687.9000,3328.6100) .. controls (3687.9000,3329.5600) and (3687.1300,3330.3300) .. (3686.1800,3330.3300) -- (3675.8700,3330.3300) .. controls (3674.9200,3330.3300) and (3674.1500,3329.5600) .. (3674.1500,3328.6100) .. controls (3674.1500,3327.6600) and (3674.9200,3326.8900) .. (3675.8700,3326.8900) -- cycle(3699.9300,3326.8900) -- (3710.2400,3326.8900) .. controls (3711.1900,3326.8900) and (3711.9600,3327.6600) .. (3711.9600,3328.6100) .. controls (3711.9600,3329.5600) and (3711.1900,3330.3300) .. (3710.2400,3330.3300) -- (3699.9300,3330.3300) .. controls (3698.9800,3330.3300) and (3698.2100,3329.5600) .. (3698.2100,3328.6100) .. controls (3698.2100,3327.6600) and (3698.9800,3326.8900) .. (3699.9300,3326.8900) -- cycle(3724.0000,3326.8900) -- (3734.3100,3326.8900) .. controls (3735.2600,3326.8900) and (3736.0300,3327.6600) .. (3736.0300,3328.6100) .. controls (3736.0300,3329.5600) and (3735.2600,3330.3300) .. (3734.3100,3330.3300) -- (3724.0000,3330.3300) .. controls (3723.0500,3330.3300) and (3722.2800,3329.5600) .. (3722.2800,3328.6100) .. controls (3722.2800,3327.6600) and (3723.0500,3326.8900) .. (3724.0000,3326.8900) -- cycle(3748.0600,3326.8900) -- (3758.3700,3326.8900) .. controls (3759.3200,3326.8900) and (3760.0900,3327.6600) .. (3760.0900,3328.6100) .. controls (3760.0900,3329.5600) and (3759.3200,3330.3300) .. (3758.3700,3330.3300) -- (3748.0600,3330.3300) .. controls (3747.1100,3330.3300) and (3746.3400,3329.5600) .. (3746.3400,3328.6100) .. controls (3746.3400,3327.6600) and (3747.1100,3326.8900) .. (3748.0600,3326.8900) -- cycle(3772.1200,3326.8900) -- (3782.4300,3326.8900) .. controls (3783.3800,3326.8900) and (3784.1500,3327.6600) .. (3784.1500,3328.6100) .. controls (3784.1500,3329.5600) and (3783.3800,3330.3300) .. (3782.4300,3330.3300) -- (3772.1200,3330.3300) .. controls (3771.1700,3330.3300) and (3770.4000,3329.5600) .. (3770.4000,3328.6100) .. controls (3770.4000,3327.6600) and (3771.1700,3326.8900) .. (3772.1200,3326.8900) -- cycle(3796.1800,3326.8900) -- (3806.5000,3326.8900) .. controls (3807.4400,3326.8900) and (3808.2100,3327.6600) .. (3808.2100,3328.6100) .. controls (3808.2100,3329.5600) and (3807.4400,3330.3300) .. (3806.5000,3330.3300) -- (3796.1800,3330.3300) .. controls (3795.2300,3330.3300) and (3794.4600,3329.5600) .. (3794.4600,3328.6100) .. controls (3794.4600,3327.6600) and (3795.2300,3326.8900) .. (3796.1800,3326.8900) -- cycle(3820.2400,3326.8900) -- (3830.5600,3326.8900) .. controls (3831.5100,3326.8900) and (3832.2800,3327.6600) .. (3832.2800,3328.6100) .. controls (3832.2800,3329.5600) and (3831.5100,3330.3300) .. (3830.5600,3330.3300) -- (3820.2400,3330.3300) .. controls (3819.3000,3330.3300) and (3818.5300,3329.5600) .. (3818.5300,3328.6100) .. controls (3818.5300,3327.6600) and (3819.3000,3326.8900) .. (3820.2400,3326.8900) -- cycle(3844.3100,3326.8900) -- (3854.6200,3326.8900) .. controls (3855.5700,3326.8900) and (3856.3400,3327.6600) .. (3856.3400,3328.6100) .. controls (3856.3400,3329.5600) and (3855.5700,3330.3300) .. (3854.6200,3330.3300) -- (3844.3100,3330.3300) .. controls (3843.3600,3330.3300) and (3842.5900,3329.5600) .. (3842.5900,3328.6100) .. controls (3842.5900,3327.6600) and (3843.3600,3326.8900) .. (3844.3100,3326.8900) -- cycle(3868.3700,3326.8900) -- (3878.6800,3326.8900) .. controls (3879.6300,3326.8900) and (3880.4000,3327.6600) .. (3880.4000,3328.6100) .. controls (3880.4000,3329.5600) and (3879.6300,3330.3300) .. (3878.6800,3330.3300) -- (3868.3700,3330.3300) .. controls (3867.4200,3330.3300) and (3866.6500,3329.5600) .. (3866.6500,3328.6100) .. controls (3866.6500,3327.6600) and (3867.4200,3326.8900) .. (3868.3700,3326.8900) -- cycle(3892.4300,3326.8900) -- (3902.7400,3326.8900) .. controls (3903.6900,3326.8900) and (3904.4600,3327.6600) .. (3904.4600,3328.6100) .. controls (3904.4600,3329.5600) and (3903.6900,3330.3300) .. (3902.7400,3330.3300) -- (3892.4300,3330.3300) .. controls (3891.4800,3330.3300) and (3890.7100,3329.5600) .. (3890.7100,3328.6100) .. controls (3890.7100,3327.6600) and (3891.4800,3326.8900) .. (3892.4300,3326.8900) -- cycle(3916.5000,3326.8900) -- (3926.8100,3326.8900) .. controls (3927.7600,3326.8900) and (3928.5300,3327.6600) .. (3928.5300,3328.6100) .. controls (3928.5300,3329.5600) and (3927.7600,3330.3300) .. (3926.8100,3330.3300) -- (3916.5000,3330.3300) .. controls (3915.5500,3330.3300) and (3914.7800,3329.5600) .. (3914.7800,3328.6100) .. controls (3914.7800,3327.6600) and (3915.5500,3326.8900) .. (3916.5000,3326.8900) -- cycle(3940.5600,3326.8900) -- (3950.8700,3326.8900) .. controls (3951.8200,3326.8900) and (3952.5900,3327.6600) .. (3952.5900,3328.6100) .. controls (3952.5900,3329.5600) and (3951.8200,3330.3300) .. (3950.8700,3330.3300) -- (3940.5600,3330.3300) .. controls (3939.6100,3330.3300) and (3938.8400,3329.5600) .. (3938.8400,3328.6100) .. controls (3938.8400,3327.6600) and (3939.6100,3326.8900) .. (3940.5600,3326.8900) -- cycle(3964.6200,3326.8900) -- (3974.9300,3326.8900) .. controls (3975.8800,3326.8900) and (3976.6500,3327.6600) .. (3976.6500,3328.6100) .. controls (3976.6500,3329.5600) and (3975.8800,3330.3300) .. (3974.9300,3330.3300) -- (3964.6200,3330.3300) .. controls (3963.6700,3330.3300) and (3962.9000,3329.5600) .. (3962.9000,3328.6100) .. controls (3962.9000,3327.6600) and (3963.6700,3326.8900) .. (3964.6200,3326.8900) -- cycle(3988.6800,3326.8900) -- (3999.0000,3326.8900) .. controls (3999.9400,3326.8900) and (4000.7100,3327.6600) .. (4000.7100,3328.6100) .. controls (4000.7100,3329.5600) and (3999.9400,3330.3300) .. (3999.0000,3330.3300) -- (3988.6800,3330.3300) .. controls (3987.7300,3330.3300) and (3986.9600,3329.5600) .. (3986.9600,3328.6100) .. controls (3986.9600,3327.6600) and (3987.7300,3326.8900) .. (3988.6800,3326.8900) -- cycle(4012.7400,3326.8900) -- (4023.0600,3326.8900) .. controls (4024.0100,3326.8900) and (4024.7800,3327.6600) .. (4024.7800,3328.6100) .. controls (4024.7800,3329.5600) and (4024.0100,3330.3300) .. (4023.0600,3330.3300) -- (4012.7400,3330.3300) .. controls (4011.8000,3330.3300) and (4011.0300,3329.5600) .. (4011.0300,3328.6100) .. controls (4011.0300,3327.6600) and (4011.8000,3326.8900) .. (4012.7400,3326.8900) -- cycle(4036.8100,3326.8900) -- (4047.1200,3326.8900) .. controls (4048.0700,3326.8900) and (4048.8400,3327.6600) .. (4048.8400,3328.6100) .. controls (4048.8400,3329.5600) and (4048.0700,3330.3300) .. (4047.1200,3330.3300) -- (4036.8100,3330.3300) .. controls (4035.8600,3330.3300) and (4035.0900,3329.5600) .. (4035.0900,3328.6100) .. controls (4035.0900,3327.6600) and (4035.8600,3326.8900) .. (4036.8100,3326.8900) -- cycle(4060.8700,3326.8900) -- (4071.1800,3326.8900) .. controls (4072.1300,3326.8900) and (4072.9000,3327.6600) .. (4072.9000,3328.6100) .. controls (4072.9000,3329.5600) and (4072.1300,3330.3300) .. (4071.1800,3330.3300) -- (4060.8700,3330.3300) .. controls (4059.9200,3330.3300) and (4059.1500,3329.5600) .. (4059.1500,3328.6100) .. controls (4059.1500,3327.6600) and (4059.9200,3326.8900) .. (4060.8700,3326.8900) -- cycle(4084.9300,3326.8900) -- (4095.2400,3326.8900) .. controls (4096.1900,3326.8900) and (4096.9600,3327.6600) .. (4096.9600,3328.6100) .. controls (4096.9600,3329.5600) and (4096.1900,3330.3300) .. (4095.2400,3330.3300) -- (4084.9300,3330.3300) .. controls (4083.9800,3330.3300) and (4083.2100,3329.5600) .. (4083.2100,3328.6100) .. controls (4083.2100,3327.6600) and (4083.9800,3326.8900) .. (4084.9300,3326.8900) -- cycle(4109.0000,3326.8900) -- (4119.3100,3326.8900) .. controls (4120.2600,3326.8900) and (4121.0300,3327.6600) .. (4121.0300,3328.6100) .. controls (4121.0300,3329.5600) and (4120.2600,3330.3300) .. (4119.3100,3330.3300) -- (4109.0000,3330.3300) .. controls (4108.0500,3330.3300) and (4107.2800,3329.5600) .. (4107.2800,3328.6100) .. controls (4107.2800,3327.6600) and (4108.0500,3326.8900) .. (4109.0000,3326.8900) -- cycle(4133.0600,3326.8900) -- (4143.3700,3326.8900) .. controls (4144.3200,3326.8900) and (4145.0900,3327.6600) .. (4145.0900,3328.6100) .. controls (4145.0900,3329.5600) and (4144.3200,3330.3300) .. (4143.3700,3330.3300) -- (4133.0600,3330.3300) .. controls (4132.1100,3330.3300) and (4131.3400,3329.5600) .. (4131.3400,3328.6100) .. controls (4131.3400,3327.6600) and (4132.1100,3326.8900) .. (4133.0600,3326.8900) -- cycle(4157.1200,3326.8900) -- (4167.4300,3326.8900) .. controls (4168.3800,3326.8900) and (4169.1500,3327.6600) .. (4169.1500,3328.6100) .. controls (4169.1500,3329.5600) and (4168.3800,3330.3300) .. (4167.4300,3330.3300) -- (4157.1200,3330.3300) .. controls (4156.1700,3330.3300) and (4155.4000,3329.5600) .. (4155.4000,3328.6100) .. controls (4155.4000,3327.6600) and (4156.1700,3326.8900) .. (4157.1200,3326.8900) -- cycle(4181.1800,3326.8900) -- (4191.5000,3326.8900) .. controls (4192.4400,3326.8900) and (4193.2100,3327.6600) .. (4193.2100,3328.6100) .. controls (4193.2100,3329.5600) and (4192.4400,3330.3300) .. (4191.5000,3330.3300) -- (4181.1800,3330.3300) .. controls (4180.2300,3330.3300) and (4179.4600,3329.5600) .. (4179.4600,3328.6100) .. controls (4179.4600,3327.6600) and (4180.2300,3326.8900) .. (4181.1800,3326.8900) -- cycle(4205.2400,3326.8900) -- (4215.5600,3326.8900) .. controls (4216.5100,3326.8900) and (4217.2800,3327.6600) .. (4217.2800,3328.6100) .. controls (4217.2800,3329.5600) and (4216.5100,3330.3300) .. (4215.5600,3330.3300) -- (4205.2400,3330.3300) .. controls (4204.3000,3330.3300) and (4203.5300,3329.5600) .. (4203.5300,3328.6100) .. controls (4203.5300,3327.6600) and (4204.3000,3326.8900) .. (4205.2400,3326.8900) -- cycle(4229.3100,3326.8900) -- (4239.6200,3326.8900) .. controls (4240.5700,3326.8900) and (4241.3400,3327.6600) .. (4241.3400,3328.6100) .. controls (4241.3400,3329.5600) and (4240.5700,3330.3300) .. (4239.6200,3330.3300) -- (4229.3100,3330.3300) .. controls (4228.3600,3330.3300) and (4227.5900,3329.5600) .. (4227.5900,3328.6100) .. controls (4227.5900,3327.6600) and (4228.3600,3326.8900) .. (4229.3100,3326.8900) -- cycle(4253.3700,3326.8900) -- (4263.6800,3326.8900) .. controls (4264.6300,3326.8900) and (4265.4000,3327.6600) .. (4265.4000,3328.6100) .. controls (4265.4000,3329.5600) and (4264.6300,3330.3300) .. (4263.6800,3330.3300) -- (4253.3700,3330.3300) .. controls (4252.4200,3330.3300) and (4251.6500,3329.5600) .. (4251.6500,3328.6100) .. controls (4251.6500,3327.6600) and (4252.4200,3326.8900) .. (4253.3700,3326.8900) -- cycle(4277.4300,3326.8900) -- (4287.7400,3326.8900) .. controls (4288.6900,3326.8900) and (4289.4600,3327.6600) .. (4289.4600,3328.6100) .. controls (4289.4600,3329.5600) and (4288.6900,3330.3300) .. (4287.7400,3330.3300) -- (4277.4300,3330.3300) .. controls (4276.4800,3330.3300) and (4275.7100,3329.5600) .. (4275.7100,3328.6100) .. controls (4275.7100,3327.6600) and (4276.4800,3326.8900) .. (4277.4300,3326.8900) -- cycle(4301.5000,3326.8900) -- (4311.8100,3326.8900) .. controls (4312.7600,3326.8900) and (4313.5300,3327.6600) .. (4313.5300,3328.6100) .. controls (4313.5300,3329.5600) and (4312.7600,3330.3300) .. (4311.8100,3330.3300) -- (4301.5000,3330.3300) .. controls (4300.5500,3330.3300) and (4299.7800,3329.5600) .. (4299.7800,3328.6100) .. controls (4299.7800,3327.6600) and (4300.5500,3326.8900) .. (4301.5000,3326.8900) -- cycle(4325.5600,3326.8900) -- (4335.8700,3326.8900) .. controls (4336.8200,3326.8900) and (4337.5900,3327.6600) .. (4337.5900,3328.6100) .. controls (4337.5900,3329.5600) and (4336.8200,3330.3300) .. (4335.8700,3330.3300) -- (4325.5600,3330.3300) .. controls (4324.6100,3330.3300) and (4323.8400,3329.5600) .. (4323.8400,3328.6100) .. controls (4323.8400,3327.6600) and (4324.6100,3326.8900) .. (4325.5600,3326.8900) -- cycle(2424.6600,3190.7800) -- (2434.9700,3190.7800) .. controls (2435.9200,3190.7800) and (2436.6900,3191.5500) .. (2436.6900,3192.5000) .. controls (2436.6900,3193.4500) and (2435.9200,3194.2200) .. (2434.9700,3194.2200) -- (2424.6600,3194.2200) .. controls (2423.7100,3194.2200) and (2422.9400,3193.4500) .. (2422.9400,3192.5000) .. controls (2422.9400,3191.5500) and (2423.7100,3190.7800) .. (2424.6600,3190.7800) -- cycle(2448.7200,3190.7800) -- (2459.0400,3190.7800) .. controls (2459.9800,3190.7800) and (2460.7500,3191.5500) .. (2460.7500,3192.5000) .. controls (2460.7500,3193.4500) and (2459.9800,3194.2200) .. (2459.0400,3194.2200) -- (2448.7200,3194.2200) .. controls (2447.7700,3194.2200) and (2447.0000,3193.4500) .. (2447.0000,3192.5000) .. controls (2447.0000,3191.5500) and (2447.7700,3190.7800) .. (2448.7200,3190.7800) -- cycle(2472.7800,3190.7800) -- (2483.1000,3190.7800) .. controls (2484.0500,3190.7800) and (2484.8200,3191.5500) .. (2484.8200,3192.5000) .. controls (2484.8200,3193.4500) and (2484.0500,3194.2200) .. (2483.1000,3194.2200) -- (2472.7800,3194.2200) .. controls (2471.8400,3194.2200) and (2471.0700,3193.4500) .. (2471.0700,3192.5000) .. controls (2471.0700,3191.5500) and (2471.8400,3190.7800) .. (2472.7800,3190.7800) -- cycle(2496.8500,3190.7800) -- (2507.1600,3190.7800) .. controls (2508.1100,3190.7800) and (2508.8800,3191.5500) .. (2508.8800,3192.5000) .. controls (2508.8800,3193.4500) and (2508.1100,3194.2200) .. (2507.1600,3194.2200) -- (2496.8500,3194.2200) .. controls (2495.9000,3194.2200) and (2495.1300,3193.4500) .. (2495.1300,3192.5000) .. controls (2495.1300,3191.5500) and (2495.9000,3190.7800) .. (2496.8500,3190.7800) -- cycle(2520.9100,3190.7800) -- (2531.2200,3190.7800) .. controls (2532.1700,3190.7800) and (2532.9400,3191.5500) .. (2532.9400,3192.5000) .. controls (2532.9400,3193.4500) and (2532.1700,3194.2200) .. (2531.2200,3194.2200) -- (2520.9100,3194.2200) .. controls (2519.9600,3194.2200) and (2519.1900,3193.4500) .. (2519.1900,3192.5000) .. controls (2519.1900,3191.5500) and (2519.9600,3190.7800) .. (2520.9100,3190.7800) -- cycle(2544.9700,3190.7800) -- (2555.2800,3190.7800) .. controls (2556.2300,3190.7800) and (2557.0000,3191.5500) .. (2557.0000,3192.5000) .. controls (2557.0000,3193.4500) and (2556.2300,3194.2200) .. (2555.2800,3194.2200) -- (2544.9700,3194.2200) .. controls (2544.0200,3194.2200) and (2543.2500,3193.4500) .. (2543.2500,3192.5000) .. controls (2543.2500,3191.5500) and (2544.0200,3190.7800) .. (2544.9700,3190.7800) -- cycle(2569.0400,3190.7800) -- (2579.3500,3190.7800) .. controls (2580.3000,3190.7800) and (2581.0700,3191.5500) .. (2581.0700,3192.5000) .. controls (2581.0700,3193.4500) and (2580.3000,3194.2200) .. (2579.3500,3194.2200) -- (2569.0400,3194.2200) .. controls (2568.0900,3194.2200) and (2567.3200,3193.4500) .. (2567.3200,3192.5000) .. controls (2567.3200,3191.5500) and (2568.0900,3190.7800) .. (2569.0400,3190.7800) -- cycle(2593.1000,3190.7800) -- (2603.4100,3190.7800) .. controls (2604.3600,3190.7800) and (2605.1300,3191.5500) .. (2605.1300,3192.5000) .. controls (2605.1300,3193.4500) and (2604.3600,3194.2200) .. (2603.4100,3194.2200) -- (2593.1000,3194.2200) .. controls (2592.1500,3194.2200) and (2591.3800,3193.4500) .. (2591.3800,3192.5000) .. controls (2591.3800,3191.5500) and (2592.1500,3190.7800) .. (2593.1000,3190.7800) -- cycle(2617.1600,3190.7800) -- (2627.4700,3190.7800) .. controls (2628.4200,3190.7800) and (2629.1900,3191.5500) .. (2629.1900,3192.5000) .. controls (2629.1900,3193.4500) and (2628.4200,3194.2200) .. (2627.4700,3194.2200) -- (2617.1600,3194.2200) .. controls (2616.2100,3194.2200) and (2615.4400,3193.4500) .. (2615.4400,3192.5000) .. controls (2615.4400,3191.5500) and (2616.2100,3190.7800) .. (2617.1600,3190.7800) -- cycle(2641.2200,3190.7800) -- (2651.5400,3190.7800) .. controls (2652.4800,3190.7800) and (2653.2500,3191.5500) .. (2653.2500,3192.5000) .. controls (2653.2500,3193.4500) and (2652.4800,3194.2200) .. (2651.5400,3194.2200) -- (2641.2200,3194.2200) .. controls (2640.2700,3194.2200) and (2639.5000,3193.4500) .. (2639.5000,3192.5000) .. controls (2639.5000,3191.5500) and (2640.2700,3190.7800) .. (2641.2200,3190.7800) -- cycle(2665.2800,3190.7800) -- (2675.6000,3190.7800) .. controls (2676.5500,3190.7800) and (2677.3200,3191.5500) .. (2677.3200,3192.5000) .. controls (2677.3200,3193.4500) and (2676.5500,3194.2200) .. (2675.6000,3194.2200) -- (2665.2800,3194.2200) .. controls (2664.3400,3194.2200) and (2663.5700,3193.4500) .. (2663.5700,3192.5000) .. controls (2663.5700,3191.5500) and (2664.3400,3190.7800) .. (2665.2800,3190.7800) -- cycle(2689.3500,3190.7800) -- (2699.6600,3190.7800) .. controls (2700.6100,3190.7800) and (2701.3800,3191.5500) .. (2701.3800,3192.5000) .. controls (2701.3800,3193.4500) and (2700.6100,3194.2200) .. (2699.6600,3194.2200) -- (2689.3500,3194.2200) .. controls (2688.4000,3194.2200) and (2687.6300,3193.4500) .. (2687.6300,3192.5000) .. controls (2687.6300,3191.5500) and (2688.4000,3190.7800) .. (2689.3500,3190.7800) -- cycle(2713.4100,3190.7800) -- (2723.7200,3190.7800) .. controls (2724.6700,3190.7800) and (2725.4400,3191.5500) .. (2725.4400,3192.5000) .. controls (2725.4400,3193.4500) and (2724.6700,3194.2200) .. (2723.7200,3194.2200) -- (2713.4100,3194.2200) .. controls (2712.4600,3194.2200) and (2711.6900,3193.4500) .. (2711.6900,3192.5000) .. controls (2711.6900,3191.5500) and (2712.4600,3190.7800) .. (2713.4100,3190.7800) -- cycle(2737.4700,3190.7800) -- (2747.7800,3190.7800) .. controls (2748.7300,3190.7800) and (2749.5000,3191.5500) .. (2749.5000,3192.5000) .. controls (2749.5000,3193.4500) and (2748.7300,3194.2200) .. (2747.7800,3194.2200) -- (2737.4700,3194.2200) .. controls (2736.5200,3194.2200) and (2735.7500,3193.4500) .. (2735.7500,3192.5000) .. controls (2735.7500,3191.5500) and (2736.5200,3190.7800) .. (2737.4700,3190.7800) -- cycle(2761.5400,3190.7800) -- (2771.8500,3190.7800) .. controls (2772.8000,3190.7800) and (2773.5700,3191.5500) .. (2773.5700,3192.5000) .. controls (2773.5700,3193.4500) and (2772.8000,3194.2200) .. (2771.8500,3194.2200) -- (2761.5400,3194.2200) .. controls (2760.5900,3194.2200) and (2759.8200,3193.4500) .. (2759.8200,3192.5000) .. controls (2759.8200,3191.5500) and (2760.5900,3190.7800) .. (2761.5400,3190.7800) -- cycle(2785.6000,3190.7800) -- (2795.9100,3190.7800) .. controls (2796.8600,3190.7800) and (2797.6300,3191.5500) .. (2797.6300,3192.5000) .. controls (2797.6300,3193.4500) and (2796.8600,3194.2200) .. (2795.9100,3194.2200) -- (2785.6000,3194.2200) .. controls (2784.6500,3194.2200) and (2783.8800,3193.4500) .. (2783.8800,3192.5000) .. controls (2783.8800,3191.5500) and (2784.6500,3190.7800) .. (2785.6000,3190.7800) -- cycle(2809.6600,3190.7800) -- (2819.9700,3190.7800) .. controls (2820.9200,3190.7800) and (2821.6900,3191.5500) .. (2821.6900,3192.5000) .. controls (2821.6900,3193.4500) and (2820.9200,3194.2200) .. (2819.9700,3194.2200) -- (2809.6600,3194.2200) .. controls (2808.7100,3194.2200) and (2807.9400,3193.4500) .. (2807.9400,3192.5000) .. controls (2807.9400,3191.5500) and (2808.7100,3190.7800) .. (2809.6600,3190.7800) -- cycle(2833.7200,3190.7800) -- (2844.0400,3190.7800) .. controls (2844.9800,3190.7800) and (2845.7500,3191.5500) .. (2845.7500,3192.5000) .. controls (2845.7500,3193.4500) and (2844.9800,3194.2200) .. (2844.0400,3194.2200) -- (2833.7200,3194.2200) .. controls (2832.7700,3194.2200) and (2832.0000,3193.4500) .. (2832.0000,3192.5000) .. controls (2832.0000,3191.5500) and (2832.7700,3190.7800) .. (2833.7200,3190.7800) -- cycle(2857.7800,3190.7800) -- (2868.1000,3190.7800) .. controls (2869.0500,3190.7800) and (2869.8200,3191.5500) .. (2869.8200,3192.5000) .. controls (2869.8200,3193.4500) and (2869.0500,3194.2200) .. (2868.1000,3194.2200) -- (2857.7800,3194.2200) .. controls (2856.8400,3194.2200) and (2856.0700,3193.4500) .. (2856.0700,3192.5000) .. controls (2856.0700,3191.5500) and (2856.8400,3190.7800) .. (2857.7800,3190.7800) -- cycle(2881.8500,3190.7800) -- (2892.1600,3190.7800) .. controls (2893.1100,3190.7800) and (2893.8800,3191.5500) .. (2893.8800,3192.5000) .. controls (2893.8800,3193.4500) and (2893.1100,3194.2200) .. (2892.1600,3194.2200) -- (2881.8500,3194.2200) .. controls (2880.9000,3194.2200) and (2880.1300,3193.4500) .. (2880.1300,3192.5000) .. controls (2880.1300,3191.5500) and (2880.9000,3190.7800) .. (2881.8500,3190.7800) -- cycle(2905.9100,3190.7800) -- (2916.2200,3190.7800) .. controls (2917.1700,3190.7800) and (2917.9400,3191.5500) .. (2917.9400,3192.5000) .. controls (2917.9400,3193.4500) and (2917.1700,3194.2200) .. (2916.2200,3194.2200) -- (2905.9100,3194.2200) .. controls (2904.9600,3194.2200) and (2904.1900,3193.4500) .. (2904.1900,3192.5000) .. controls (2904.1900,3191.5500) and (2904.9600,3190.7800) .. (2905.9100,3190.7800) -- cycle(2929.9700,3190.7800) -- (2940.2800,3190.7800) .. controls (2941.2300,3190.7800) and (2942.0000,3191.5500) .. (2942.0000,3192.5000) .. controls (2942.0000,3193.4500) and (2941.2300,3194.2200) .. (2940.2800,3194.2200) -- (2929.9700,3194.2200) .. controls (2929.0200,3194.2200) and (2928.2500,3193.4500) .. (2928.2500,3192.5000) .. controls (2928.2500,3191.5500) and (2929.0200,3190.7800) .. (2929.9700,3190.7800) -- cycle(2954.0400,3190.7800) -- (2964.3500,3190.7800) .. controls (2965.3000,3190.7800) and (2966.0700,3191.5500) .. (2966.0700,3192.5000) .. controls (2966.0700,3193.4500) and (2965.3000,3194.2200) .. (2964.3500,3194.2200) -- (2954.0400,3194.2200) .. controls (2953.0900,3194.2200) and (2952.3200,3193.4500) .. (2952.3200,3192.5000) .. controls (2952.3200,3191.5500) and (2953.0900,3190.7800) .. (2954.0400,3190.7800) -- cycle(2978.1000,3190.7800) -- (2988.4100,3190.7800) .. controls (2989.3600,3190.7800) and (2990.1300,3191.5500) .. (2990.1300,3192.5000) .. controls (2990.1300,3193.4500) and (2989.3600,3194.2200) .. (2988.4100,3194.2200) -- (2978.1000,3194.2200) .. controls (2977.1500,3194.2200) and (2976.3800,3193.4500) .. (2976.3800,3192.5000) .. controls (2976.3800,3191.5500) and (2977.1500,3190.7800) .. (2978.1000,3190.7800) -- cycle(3002.1600,3190.7800) -- (3012.4700,3190.7800) .. controls (3013.4200,3190.7800) and (3014.1900,3191.5500) .. (3014.1900,3192.5000) .. controls (3014.1900,3193.4500) and (3013.4200,3194.2200) .. (3012.4700,3194.2200) -- (3002.1600,3194.2200) .. controls (3001.2100,3194.2200) and (3000.4400,3193.4500) .. (3000.4400,3192.5000) .. controls (3000.4400,3191.5500) and (3001.2100,3190.7800) .. (3002.1600,3190.7800) -- cycle(3026.2200,3190.7800) -- (3036.5400,3190.7800) .. controls (3037.4800,3190.7800) and (3038.2500,3191.5500) .. (3038.2500,3192.5000) .. controls (3038.2500,3193.4500) and (3037.4800,3194.2200) .. (3036.5400,3194.2200) -- (3026.2200,3194.2200) .. controls (3025.2700,3194.2200) and (3024.5000,3193.4500) .. (3024.5000,3192.5000) .. controls (3024.5000,3191.5500) and (3025.2700,3190.7800) .. (3026.2200,3190.7800) -- cycle(3050.2800,3190.7800) -- (3060.6000,3190.7800) .. controls (3061.5500,3190.7800) and (3062.3200,3191.5500) .. (3062.3200,3192.5000) .. controls (3062.3200,3193.4500) and (3061.5500,3194.2200) .. (3060.6000,3194.2200) -- (3050.2800,3194.2200) .. controls (3049.3400,3194.2200) and (3048.5700,3193.4500) .. (3048.5700,3192.5000) .. controls (3048.5700,3191.5500) and (3049.3400,3190.7800) .. (3050.2800,3190.7800) -- cycle(3074.3500,3190.7800) -- (3084.6600,3190.7800) .. controls (3085.6100,3190.7800) and (3086.3800,3191.5500) .. (3086.3800,3192.5000) .. controls (3086.3800,3193.4500) and (3085.6100,3194.2200) .. (3084.6600,3194.2200) -- (3074.3500,3194.2200) .. controls (3073.4000,3194.2200) and (3072.6300,3193.4500) .. (3072.6300,3192.5000) .. controls (3072.6300,3191.5500) and (3073.4000,3190.7800) .. (3074.3500,3190.7800) -- cycle(3098.4100,3190.7800) -- (3108.7200,3190.7800) .. controls (3109.6700,3190.7800) and (3110.4400,3191.5500) .. (3110.4400,3192.5000) .. controls (3110.4400,3193.4500) and (3109.6700,3194.2200) .. (3108.7200,3194.2200) -- (3098.4100,3194.2200) .. controls (3097.4600,3194.2200) and (3096.6900,3193.4500) .. (3096.6900,3192.5000) .. controls (3096.6900,3191.5500) and (3097.4600,3190.7800) .. (3098.4100,3190.7800) -- cycle(3122.4700,3190.7800) -- (3132.7800,3190.7800) .. controls (3133.7300,3190.7800) and (3134.5000,3191.5500) .. (3134.5000,3192.5000) .. controls (3134.5000,3193.4500) and (3133.7300,3194.2200) .. (3132.7800,3194.2200) -- (3122.4700,3194.2200) .. controls (3121.5200,3194.2200) and (3120.7500,3193.4500) .. (3120.7500,3192.5000) .. controls (3120.7500,3191.5500) and (3121.5200,3190.7800) .. (3122.4700,3190.7800) -- cycle(3146.5400,3190.7800) -- (3156.8500,3190.7800) .. controls (3157.8000,3190.7800) and (3158.5700,3191.5500) .. (3158.5700,3192.5000) .. controls (3158.5700,3193.4500) and (3157.8000,3194.2200) .. (3156.8500,3194.2200) -- (3146.5400,3194.2200) .. controls (3145.5900,3194.2200) and (3144.8200,3193.4500) .. (3144.8200,3192.5000) .. controls (3144.8200,3191.5500) and (3145.5900,3190.7800) .. (3146.5400,3190.7800) -- cycle(3170.6000,3190.7800) -- (3180.9100,3190.7800) .. controls (3181.8600,3190.7800) and (3182.6300,3191.5500) .. (3182.6300,3192.5000) .. controls (3182.6300,3193.4500) and (3181.8600,3194.2200) .. (3180.9100,3194.2200) -- (3170.6000,3194.2200) .. controls (3169.6500,3194.2200) and (3168.8800,3193.4500) .. (3168.8800,3192.5000) .. controls (3168.8800,3191.5500) and (3169.6500,3190.7800) .. (3170.6000,3190.7800) -- cycle(3194.6600,3190.7800) -- (3204.9700,3190.7800) .. controls (3205.9200,3190.7800) and (3206.6900,3191.5500) .. (3206.6900,3192.5000) .. controls (3206.6900,3193.4500) and (3205.9200,3194.2200) .. (3204.9700,3194.2200) -- (3194.6600,3194.2200) .. controls (3193.7100,3194.2200) and (3192.9400,3193.4500) .. (3192.9400,3192.5000) .. controls (3192.9400,3191.5500) and (3193.7100,3190.7800) .. (3194.6600,3190.7800) -- cycle(3218.7200,3190.7800) -- (3229.0400,3190.7800) .. controls (3229.9800,3190.7800) and (3230.7500,3191.5500) .. (3230.7500,3192.5000) .. controls (3230.7500,3193.4500) and (3229.9800,3194.2200) .. (3229.0400,3194.2200) -- (3218.7200,3194.2200) .. controls (3217.7700,3194.2200) and (3217.0000,3193.4500) .. (3217.0000,3192.5000) .. controls (3217.0000,3191.5500) and (3217.7700,3190.7800) .. (3218.7200,3190.7800) -- cycle(3242.7800,3190.7800) -- (3253.1000,3190.7800) .. controls (3254.0500,3190.7800) and (3254.8200,3191.5500) .. (3254.8200,3192.5000) .. controls (3254.8200,3193.4500) and (3254.0500,3194.2200) .. (3253.1000,3194.2200) -- (3242.7800,3194.2200) .. controls (3241.8400,3194.2200) and (3241.0700,3193.4500) .. (3241.0700,3192.5000) .. controls (3241.0700,3191.5500) and (3241.8400,3190.7800) .. (3242.7800,3190.7800) -- cycle(3266.8500,3190.7800) -- (3277.1600,3190.7800) .. controls (3278.1100,3190.7800) and (3278.8800,3191.5500) .. (3278.8800,3192.5000) .. controls (3278.8800,3193.4500) and (3278.1100,3194.2200) .. (3277.1600,3194.2200) -- (3266.8500,3194.2200) .. controls (3265.9000,3194.2200) and (3265.1300,3193.4500) .. (3265.1300,3192.5000) .. controls (3265.1300,3191.5500) and (3265.9000,3190.7800) .. (3266.8500,3190.7800) -- cycle(3290.9100,3190.7800) -- (3301.2200,3190.7800) .. controls (3302.1700,3190.7800) and (3302.9400,3191.5500) .. (3302.9400,3192.5000) .. controls (3302.9400,3193.4500) and (3302.1700,3194.2200) .. (3301.2200,3194.2200) -- (3290.9100,3194.2200) .. controls (3289.9600,3194.2200) and (3289.1900,3193.4500) .. (3289.1900,3192.5000) .. controls (3289.1900,3191.5500) and (3289.9600,3190.7800) .. (3290.9100,3190.7800) -- cycle(3314.9700,3190.7800) -- (3325.2800,3190.7800) .. controls (3326.2300,3190.7800) and (3327.0000,3191.5500) .. (3327.0000,3192.5000) .. controls (3327.0000,3193.4500) and (3326.2300,3194.2200) .. (3325.2800,3194.2200) -- (3314.9700,3194.2200) .. controls (3314.0200,3194.2200) and (3313.2500,3193.4500) .. (3313.2500,3192.5000) .. controls (3313.2500,3191.5500) and (3314.0200,3190.7800) .. (3314.9700,3190.7800) -- cycle(3339.0400,3190.7800) -- (3349.3500,3190.7800) .. controls (3350.3000,3190.7800) and (3351.0700,3191.5500) .. (3351.0700,3192.5000) .. controls (3351.0700,3193.4500) and (3350.3000,3194.2200) .. (3349.3500,3194.2200) -- (3339.0400,3194.2200) .. controls (3338.0900,3194.2200) and (3337.3200,3193.4500) .. (3337.3200,3192.5000) .. controls (3337.3200,3191.5500) and (3338.0900,3190.7800) .. (3339.0400,3190.7800) -- cycle(3363.1000,3190.7800) -- (3373.4100,3190.7800) .. controls (3374.3600,3190.7800) and (3375.1300,3191.5500) .. (3375.1300,3192.5000) .. controls (3375.1300,3193.4500) and (3374.3600,3194.2200) .. (3373.4100,3194.2200) -- (3363.1000,3194.2200) .. controls (3362.1500,3194.2200) and (3361.3800,3193.4500) .. (3361.3800,3192.5000) .. controls (3361.3800,3191.5500) and (3362.1500,3190.7800) .. (3363.1000,3190.7800) -- cycle(3387.1600,3190.7800) -- (3397.4700,3190.7800) .. controls (3398.4200,3190.7800) and (3399.1900,3191.5500) .. (3399.1900,3192.5000) .. controls (3399.1900,3193.4500) and (3398.4200,3194.2200) .. (3397.4700,3194.2200) -- (3387.1600,3194.2200) .. controls (3386.2100,3194.2200) and (3385.4400,3193.4500) .. (3385.4400,3192.5000) .. controls (3385.4400,3191.5500) and (3386.2100,3190.7800) .. (3387.1600,3190.7800) -- cycle(3411.2200,3190.7800) -- (3421.5400,3190.7800) .. controls (3422.4800,3190.7800) and (3423.2500,3191.5500) .. (3423.2500,3192.5000) .. controls (3423.2500,3193.4500) and (3422.4800,3194.2200) .. (3421.5400,3194.2200) -- (3411.2200,3194.2200) .. controls (3410.2700,3194.2200) and (3409.5000,3193.4500) .. (3409.5000,3192.5000) .. controls (3409.5000,3191.5500) and (3410.2700,3190.7800) .. (3411.2200,3190.7800) -- cycle(3435.2800,3190.7800) -- (3445.6000,3190.7800) .. controls (3446.5500,3190.7800) and (3447.3200,3191.5500) .. (3447.3200,3192.5000) .. controls (3447.3200,3193.4500) and (3446.5500,3194.2200) .. (3445.6000,3194.2200) -- (3435.2800,3194.2200) .. controls (3434.3400,3194.2200) and (3433.5700,3193.4500) .. (3433.5700,3192.5000) .. controls (3433.5700,3191.5500) and (3434.3400,3190.7800) .. (3435.2800,3190.7800) -- cycle(3459.3500,3190.7800) -- (3469.6600,3190.7800) .. controls (3470.6100,3190.7800) and (3471.3800,3191.5500) .. (3471.3800,3192.5000) .. controls (3471.3800,3193.4500) and (3470.6100,3194.2200) .. (3469.6600,3194.2200) -- (3459.3500,3194.2200) .. controls (3458.4000,3194.2200) and (3457.6300,3193.4500) .. (3457.6300,3192.5000) .. controls (3457.6300,3191.5500) and (3458.4000,3190.7800) .. (3459.3500,3190.7800) -- cycle(3483.4100,3190.7800) -- (3493.7200,3190.7800) .. controls (3494.6700,3190.7800) and (3495.4400,3191.5500) .. (3495.4400,3192.5000) .. controls (3495.4400,3193.4500) and (3494.6700,3194.2200) .. (3493.7200,3194.2200) -- (3483.4100,3194.2200) .. controls (3482.4600,3194.2200) and (3481.6900,3193.4500) .. (3481.6900,3192.5000) .. controls (3481.6900,3191.5500) and (3482.4600,3190.7800) .. (3483.4100,3190.7800) -- cycle(3507.4700,3190.7800) -- (3517.7800,3190.7800) .. controls (3518.7300,3190.7800) and (3519.5000,3191.5500) .. (3519.5000,3192.5000) .. controls (3519.5000,3193.4500) and (3518.7300,3194.2200) .. (3517.7800,3194.2200) -- (3507.4700,3194.2200) .. controls (3506.5200,3194.2200) and (3505.7500,3193.4500) .. (3505.7500,3192.5000) .. controls (3505.7500,3191.5500) and (3506.5200,3190.7800) .. (3507.4700,3190.7800) -- cycle(3531.5400,3190.7800) -- (3541.8500,3190.7800) .. controls (3542.8000,3190.7800) and (3543.5700,3191.5500) .. (3543.5700,3192.5000) .. controls (3543.5700,3193.4500) and (3542.8000,3194.2200) .. (3541.8500,3194.2200) -- (3531.5400,3194.2200) .. controls (3530.5900,3194.2200) and (3529.8200,3193.4500) .. (3529.8200,3192.5000) .. controls (3529.8200,3191.5500) and (3530.5900,3190.7800) .. (3531.5400,3190.7800) -- cycle(3555.6000,3190.7800) -- (3565.9100,3190.7800) .. controls (3566.8600,3190.7800) and (3567.6300,3191.5500) .. (3567.6300,3192.5000) .. controls (3567.6300,3193.4500) and (3566.8600,3194.2200) .. (3565.9100,3194.2200) -- (3555.6000,3194.2200) .. controls (3554.6500,3194.2200) and (3553.8800,3193.4500) .. (3553.8800,3192.5000) .. controls (3553.8800,3191.5500) and (3554.6500,3190.7800) .. (3555.6000,3190.7800) -- cycle(3579.6600,3190.7800) -- (3589.9700,3190.7800) .. controls (3590.9200,3190.7800) and (3591.6900,3191.5500) .. (3591.6900,3192.5000) .. controls (3591.6900,3193.4500) and (3590.9200,3194.2200) .. (3589.9700,3194.2200) -- (3579.6600,3194.2200) .. controls (3578.7100,3194.2200) and (3577.9400,3193.4500) .. (3577.9400,3192.5000) .. controls (3577.9400,3191.5500) and (3578.7100,3190.7800) .. (3579.6600,3190.7800) -- cycle(3603.7200,3190.7800) -- (3614.0400,3190.7800) .. controls (3614.9800,3190.7800) and (3615.7500,3191.5500) .. (3615.7500,3192.5000) .. controls (3615.7500,3193.4500) and (3614.9800,3194.2200) .. (3614.0400,3194.2200) -- (3603.7200,3194.2200) .. controls (3602.7700,3194.2200) and (3602.0000,3193.4500) .. (3602.0000,3192.5000) .. controls (3602.0000,3191.5500) and (3602.7700,3190.7800) .. (3603.7200,3190.7800) -- cycle(3627.7800,3190.7800) -- (3638.1000,3190.7800) .. controls (3639.0500,3190.7800) and (3639.8200,3191.5500) .. (3639.8200,3192.5000) .. controls (3639.8200,3193.4500) and (3639.0500,3194.2200) .. (3638.1000,3194.2200) -- (3627.7800,3194.2200) .. controls (3626.8400,3194.2200) and (3626.0700,3193.4500) .. (3626.0700,3192.5000) .. controls (3626.0700,3191.5500) and (3626.8400,3190.7800) .. (3627.7800,3190.7800) -- cycle(3651.8500,3190.7800) -- (3662.1600,3190.7800) .. controls (3663.1100,3190.7800) and (3663.8800,3191.5500) .. (3663.8800,3192.5000) .. controls (3663.8800,3193.4500) and (3663.1100,3194.2200) .. (3662.1600,3194.2200) -- (3651.8500,3194.2200) .. controls (3650.9000,3194.2200) and (3650.1300,3193.4500) .. (3650.1300,3192.5000) .. controls (3650.1300,3191.5500) and (3650.9000,3190.7800) .. (3651.8500,3190.7800) -- cycle(3675.9100,3190.7800) -- (3686.2200,3190.7800) .. controls (3687.1700,3190.7800) and (3687.9400,3191.5500) .. (3687.9400,3192.5000) .. controls (3687.9400,3193.4500) and (3687.1700,3194.2200) .. (3686.2200,3194.2200) -- (3675.9100,3194.2200) .. controls (3674.9600,3194.2200) and (3674.1900,3193.4500) .. (3674.1900,3192.5000) .. controls (3674.1900,3191.5500) and (3674.9600,3190.7800) .. (3675.9100,3190.7800) -- cycle(3699.9700,3190.7800) -- (3710.2800,3190.7800) .. controls (3711.2300,3190.7800) and (3712.0000,3191.5500) .. (3712.0000,3192.5000) .. controls (3712.0000,3193.4500) and (3711.2300,3194.2200) .. (3710.2800,3194.2200) -- (3699.9700,3194.2200) .. controls (3699.0200,3194.2200) and (3698.2500,3193.4500) .. (3698.2500,3192.5000) .. controls (3698.2500,3191.5500) and (3699.0200,3190.7800) .. (3699.9700,3190.7800) -- cycle(3724.0400,3190.7800) -- (3734.3500,3190.7800) .. controls (3735.3000,3190.7800) and (3736.0700,3191.5500) .. (3736.0700,3192.5000) .. controls (3736.0700,3193.4500) and (3735.3000,3194.2200) .. (3734.3500,3194.2200) -- (3724.0400,3194.2200) .. controls (3723.0900,3194.2200) and (3722.3200,3193.4500) .. (3722.3200,3192.5000) .. controls (3722.3200,3191.5500) and (3723.0900,3190.7800) .. (3724.0400,3190.7800) -- cycle(3748.1000,3190.7800) -- (3758.4100,3190.7800) .. controls (3759.3600,3190.7800) and (3760.1300,3191.5500) .. (3760.1300,3192.5000) .. controls (3760.1300,3193.4500) and (3759.3600,3194.2200) .. (3758.4100,3194.2200) -- (3748.1000,3194.2200) .. controls (3747.1500,3194.2200) and (3746.3800,3193.4500) .. (3746.3800,3192.5000) .. controls (3746.3800,3191.5500) and (3747.1500,3190.7800) .. (3748.1000,3190.7800) -- cycle(3772.1600,3190.7800) -- (3782.4700,3190.7800) .. controls (3783.4200,3190.7800) and (3784.1900,3191.5500) .. (3784.1900,3192.5000) .. controls (3784.1900,3193.4500) and (3783.4200,3194.2200) .. (3782.4700,3194.2200) -- (3772.1600,3194.2200) .. controls (3771.2100,3194.2200) and (3770.4400,3193.4500) .. (3770.4400,3192.5000) .. controls (3770.4400,3191.5500) and (3771.2100,3190.7800) .. (3772.1600,3190.7800) -- cycle(3796.2200,3190.7800) -- (3806.5400,3190.7800) .. controls (3807.4800,3190.7800) and (3808.2500,3191.5500) .. (3808.2500,3192.5000) .. controls (3808.2500,3193.4500) and (3807.4800,3194.2200) .. (3806.5400,3194.2200) -- (3796.2200,3194.2200) .. controls (3795.2700,3194.2200) and (3794.5000,3193.4500) .. (3794.5000,3192.5000) .. controls (3794.5000,3191.5500) and (3795.2700,3190.7800) .. (3796.2200,3190.7800) -- cycle(3820.2800,3190.7800) -- (3830.6000,3190.7800) .. controls (3831.5500,3190.7800) and (3832.3200,3191.5500) .. (3832.3200,3192.5000) .. controls (3832.3200,3193.4500) and (3831.5500,3194.2200) .. (3830.6000,3194.2200) -- (3820.2800,3194.2200) .. controls (3819.3400,3194.2200) and (3818.5700,3193.4500) .. (3818.5700,3192.5000) .. controls (3818.5700,3191.5500) and (3819.3400,3190.7800) .. (3820.2800,3190.7800) -- cycle(3844.3500,3190.7800) -- (3854.6600,3190.7800) .. controls (3855.6100,3190.7800) and (3856.3800,3191.5500) .. (3856.3800,3192.5000) .. controls (3856.3800,3193.4500) and (3855.6100,3194.2200) .. (3854.6600,3194.2200) -- (3844.3500,3194.2200) .. controls (3843.4000,3194.2200) and (3842.6300,3193.4500) .. (3842.6300,3192.5000) .. controls (3842.6300,3191.5500) and (3843.4000,3190.7800) .. (3844.3500,3190.7800) -- cycle(3868.4100,3190.7800) -- (3878.7200,3190.7800) .. controls (3879.6700,3190.7800) and (3880.4400,3191.5500) .. (3880.4400,3192.5000) .. controls (3880.4400,3193.4500) and (3879.6700,3194.2200) .. (3878.7200,3194.2200) -- (3868.4100,3194.2200) .. controls (3867.4600,3194.2200) and (3866.6900,3193.4500) .. (3866.6900,3192.5000) .. controls (3866.6900,3191.5500) and (3867.4600,3190.7800) .. (3868.4100,3190.7800) -- cycle(3892.4700,3190.7800) -- (3902.7800,3190.7800) .. controls (3903.7300,3190.7800) and (3904.5000,3191.5500) .. (3904.5000,3192.5000) .. controls (3904.5000,3193.4500) and (3903.7300,3194.2200) .. (3902.7800,3194.2200) -- (3892.4700,3194.2200) .. controls (3891.5200,3194.2200) and (3890.7500,3193.4500) .. (3890.7500,3192.5000) .. controls (3890.7500,3191.5500) and (3891.5200,3190.7800) .. (3892.4700,3190.7800) -- cycle(3916.5400,3190.7800) -- (3926.8500,3190.7800) .. controls (3927.8000,3190.7800) and (3928.5700,3191.5500) .. (3928.5700,3192.5000) .. controls (3928.5700,3193.4500) and (3927.8000,3194.2200) .. (3926.8500,3194.2200) -- (3916.5400,3194.2200) .. controls (3915.5900,3194.2200) and (3914.8200,3193.4500) .. (3914.8200,3192.5000) .. controls (3914.8200,3191.5500) and (3915.5900,3190.7800) .. (3916.5400,3190.7800) -- cycle(3940.6000,3190.7800) -- (3950.9100,3190.7800) .. controls (3951.8600,3190.7800) and (3952.6300,3191.5500) .. (3952.6300,3192.5000) .. controls (3952.6300,3193.4500) and (3951.8600,3194.2200) .. (3950.9100,3194.2200) -- (3940.6000,3194.2200) .. controls (3939.6500,3194.2200) and (3938.8800,3193.4500) .. (3938.8800,3192.5000) .. controls (3938.8800,3191.5500) and (3939.6500,3190.7800) .. (3940.6000,3190.7800) -- cycle(3964.6600,3190.7800) -- (3974.9700,3190.7800) .. controls (3975.9200,3190.7800) and (3976.6900,3191.5500) .. (3976.6900,3192.5000) .. controls (3976.6900,3193.4500) and (3975.9200,3194.2200) .. (3974.9700,3194.2200) -- (3964.6600,3194.2200) .. controls (3963.7100,3194.2200) and (3962.9400,3193.4500) .. (3962.9400,3192.5000) .. controls (3962.9400,3191.5500) and (3963.7100,3190.7800) .. (3964.6600,3190.7800) -- cycle(3988.7200,3190.7800) -- (3999.0400,3190.7800) .. controls (3999.9800,3190.7800) and (4000.7500,3191.5500) .. (4000.7500,3192.5000) .. controls (4000.7500,3193.4500) and (3999.9800,3194.2200) .. (3999.0400,3194.2200) -- (3988.7200,3194.2200) .. controls (3987.7700,3194.2200) and (3987.0000,3193.4500) .. (3987.0000,3192.5000) .. controls (3987.0000,3191.5500) and (3987.7700,3190.7800) .. (3988.7200,3190.7800) -- cycle(4012.7800,3190.7800) -- (4023.1000,3190.7800) .. controls (4024.0500,3190.7800) and (4024.8200,3191.5500) .. (4024.8200,3192.5000) .. controls (4024.8200,3193.4500) and (4024.0500,3194.2200) .. (4023.1000,3194.2200) -- (4012.7800,3194.2200) .. controls (4011.8400,3194.2200) and (4011.0700,3193.4500) .. (4011.0700,3192.5000) .. controls (4011.0700,3191.5500) and (4011.8400,3190.7800) .. (4012.7800,3190.7800) -- cycle(4036.8500,3190.7800) -- (4047.1600,3190.7800) .. controls (4048.1100,3190.7800) and (4048.8800,3191.5500) .. (4048.8800,3192.5000) .. controls (4048.8800,3193.4500) and (4048.1100,3194.2200) .. (4047.1600,3194.2200) -- (4036.8500,3194.2200) .. controls (4035.9000,3194.2200) and (4035.1300,3193.4500) .. (4035.1300,3192.5000) .. controls (4035.1300,3191.5500) and (4035.9000,3190.7800) .. (4036.8500,3190.7800) -- cycle(4060.9100,3190.7800) -- (4071.2200,3190.7800) .. controls (4072.1700,3190.7800) and (4072.9400,3191.5500) .. (4072.9400,3192.5000) .. controls (4072.9400,3193.4500) and (4072.1700,3194.2200) .. (4071.2200,3194.2200) -- (4060.9100,3194.2200) .. controls (4059.9600,3194.2200) and (4059.1900,3193.4500) .. (4059.1900,3192.5000) .. controls (4059.1900,3191.5500) and (4059.9600,3190.7800) .. (4060.9100,3190.7800) -- cycle(4084.9700,3190.7800) -- (4095.2800,3190.7800) .. controls (4096.2300,3190.7800) and (4097.0000,3191.5500) .. (4097.0000,3192.5000) .. controls (4097.0000,3193.4500) and (4096.2300,3194.2200) .. (4095.2800,3194.2200) -- (4084.9700,3194.2200) .. controls (4084.0200,3194.2200) and (4083.2500,3193.4500) .. (4083.2500,3192.5000) .. controls (4083.2500,3191.5500) and (4084.0200,3190.7800) .. (4084.9700,3190.7800) -- cycle(4109.0400,3190.7800) -- (4119.3500,3190.7800) .. controls (4120.3000,3190.7800) and (4121.0700,3191.5500) .. (4121.0700,3192.5000) .. controls (4121.0700,3193.4500) and (4120.3000,3194.2200) .. (4119.3500,3194.2200) -- (4109.0400,3194.2200) .. controls (4108.0900,3194.2200) and (4107.3200,3193.4500) .. (4107.3200,3192.5000) .. controls (4107.3200,3191.5500) and (4108.0900,3190.7800) .. (4109.0400,3190.7800) -- cycle(4133.1000,3190.7800) -- (4143.4100,3190.7800) .. controls (4144.3600,3190.7800) and (4145.1300,3191.5500) .. (4145.1300,3192.5000) .. controls (4145.1300,3193.4500) and (4144.3600,3194.2200) .. (4143.4100,3194.2200) -- (4133.1000,3194.2200) .. controls (4132.1500,3194.2200) and (4131.3800,3193.4500) .. (4131.3800,3192.5000) .. controls (4131.3800,3191.5500) and (4132.1500,3190.7800) .. (4133.1000,3190.7800) -- cycle(4157.1600,3190.7800) -- (4167.4700,3190.7800) .. controls (4168.4200,3190.7800) and (4169.1900,3191.5500) .. (4169.1900,3192.5000) .. controls (4169.1900,3193.4500) and (4168.4200,3194.2200) .. (4167.4700,3194.2200) -- (4157.1600,3194.2200) .. controls (4156.2100,3194.2200) and (4155.4400,3193.4500) .. (4155.4400,3192.5000) .. controls (4155.4400,3191.5500) and (4156.2100,3190.7800) .. (4157.1600,3190.7800) -- cycle(4181.2200,3190.7800) -- (4191.5400,3190.7800) .. controls (4192.4800,3190.7800) and (4193.2500,3191.5500) .. (4193.2500,3192.5000) .. controls (4193.2500,3193.4500) and (4192.4800,3194.2200) .. (4191.5400,3194.2200) -- (4181.2200,3194.2200) .. controls (4180.2700,3194.2200) and (4179.5000,3193.4500) .. (4179.5000,3192.5000) .. controls (4179.5000,3191.5500) and (4180.2700,3190.7800) .. (4181.2200,3190.7800) -- cycle(4205.2800,3190.7800) -- (4215.6000,3190.7800) .. controls (4216.5500,3190.7800) and (4217.3200,3191.5500) .. (4217.3200,3192.5000) .. controls (4217.3200,3193.4500) and (4216.5500,3194.2200) .. (4215.6000,3194.2200) -- (4205.2800,3194.2200) .. controls (4204.3400,3194.2200) and (4203.5700,3193.4500) .. (4203.5700,3192.5000) .. controls (4203.5700,3191.5500) and (4204.3400,3190.7800) .. (4205.2800,3190.7800) -- cycle(4229.3500,3190.7800) -- (4239.6600,3190.7800) .. controls (4240.6100,3190.7800) and (4241.3800,3191.5500) .. (4241.3800,3192.5000) .. controls (4241.3800,3193.4500) and (4240.6100,3194.2200) .. (4239.6600,3194.2200) -- (4229.3500,3194.2200) .. controls (4228.4000,3194.2200) and (4227.6300,3193.4500) .. (4227.6300,3192.5000) .. controls (4227.6300,3191.5500) and (4228.4000,3190.7800) .. (4229.3500,3190.7800) -- cycle(4253.4100,3190.7800) -- (4263.7200,3190.7800) .. controls (4264.6700,3190.7800) and (4265.4400,3191.5500) .. (4265.4400,3192.5000) .. controls (4265.4400,3193.4500) and (4264.6700,3194.2200) .. (4263.7200,3194.2200) -- (4253.4100,3194.2200) .. controls (4252.4600,3194.2200) and (4251.6900,3193.4500) .. (4251.6900,3192.5000) .. controls (4251.6900,3191.5500) and (4252.4600,3190.7800) .. (4253.4100,3190.7800) -- cycle(4277.4700,3190.7800) -- (4287.7800,3190.7800) .. controls (4288.7300,3190.7800) and (4289.5000,3191.5500) .. (4289.5000,3192.5000) .. controls (4289.5000,3193.4500) and (4288.7300,3194.2200) .. (4287.7800,3194.2200) -- (4277.4700,3194.2200) .. controls (4276.5200,3194.2200) and (4275.7500,3193.4500) .. (4275.7500,3192.5000) .. controls (4275.7500,3191.5500) and (4276.5200,3190.7800) .. (4277.4700,3190.7800) -- cycle(4301.5400,3190.7800) -- (4311.8500,3190.7800) .. controls (4312.8000,3190.7800) and (4313.5700,3191.5500) .. (4313.5700,3192.5000) .. controls (4313.5700,3193.4500) and (4312.8000,3194.2200) .. (4311.8500,3194.2200) -- (4301.5400,3194.2200) .. controls (4300.5900,3194.2200) and (4299.8200,3193.4500) .. (4299.8200,3192.5000) .. controls (4299.8200,3191.5500) and (4300.5900,3190.7800) .. (4301.5400,3190.7800) -- cycle(4325.6000,3190.7800) -- (4335.9100,3190.7800) .. controls (4336.8600,3190.7800) and (4337.6300,3191.5500) .. (4337.6300,3192.5000) .. controls (4337.6300,3193.4500) and (4336.8600,3194.2200) .. (4335.9100,3194.2200) -- (4325.6000,3194.2200) .. controls (4324.6500,3194.2200) and (4323.8800,3193.4500) .. (4323.8800,3192.5000) .. controls (4323.8800,3191.5500) and (4324.6500,3190.7800) .. (4325.6000,3190.7800) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(64.152,-1.7614)}}]
    \path[fill=cd883ff] (2433.1000,3221.6000) -- (2477.1000,3221.6000) -- (2477.1000,3871.0400) -- (2433.1000,3871.0400) -- cycle(2752.1100,3270.8980) -- (2796.1100,3270.8980) -- (2796.1100,3871.0380) -- (2752.1100,3871.0380) -- cycle(2912.1200,3221.6000) -- (2956.1200,3221.6000) -- (2956.1200,3871.0400) -- (2912.1200,3871.0400) -- cycle(3231.1300,3277.2590) -- (3275.1300,3277.2590) -- (3275.1300,3871.0390) -- (3231.1300,3871.0390) -- cycle(3391.1300,3362.3710) -- (3434.1300,3362.3710) -- (3434.1300,3871.0410) -- (3391.1300,3871.0410) -- cycle(3710.1400,3361.8980) -- (3754.1400,3361.8980) -- (3754.1400,3871.0380) -- (3710.1400,3871.0380) -- cycle(3869.1500,3464.1480) -- (3913.1500,3464.1480) -- (3913.1500,3871.0380) -- (3869.1500,3871.0380) -- cycle(4188.1600,3361.8980) -- (4232.1600,3361.8980) -- (4232.1600,3871.0380) -- (4188.1600,3871.0380) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(64.152,-1.7614)}}]
    \path[fill=c942093] (2642.1000,3248.1000) -- (2685.1000,3248.1000) -- (2685.1000,3870.9800) -- (2642.1000,3870.9800) -- cycle(2801.1000,3848.0000) -- (2845.1000,3848.0000) -- (2845.1000,3870.9720) -- (2801.1000,3870.9720) -- cycle(3120.1100,3248.1000) -- (3164.1100,3248.1000) -- (3164.1100,3870.9800) -- (3120.1100,3870.9800) -- cycle(3280.1200,3848.0000) -- (3324.1200,3848.0000) -- (3324.1200,3870.9720) -- (3280.1200,3870.9720) -- cycle(3439.1200,3823.6730) -- (3483.1200,3823.6730) -- (3483.1200,3870.9720) -- (3439.1200,3870.9720) -- cycle(3599.1300,3333.9730) -- (3643.1300,3333.9730) -- (3643.1300,3870.9730) -- (3599.1300,3870.9730) -- cycle(3758.1300,3823.0330) -- (3802.1300,3823.0330) -- (3802.1300,3870.9760) -- (3758.1300,3870.9760) -- cycle(3918.1400,3690.0930) -- (3962.1400,3690.0930) -- (3962.1400,3870.9730) -- (3918.1400,3870.9730) -- cycle(4078.1400,3333.9730) -- (4121.1500,3333.9730) -- (4121.1500,3870.9730) -- (4078.1400,3870.9730) -- cycle(4237.1500,3824.6230) -- (4281.1500,3824.6230) -- (4281.1500,3870.9760) -- (4237.1500,3870.9760) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(64.152,-1.7614)}}]
    \path[cm={{1.0,0.0,0.0,-1.0,(2424.5,3870.5)}},draw=c5e5e5e,even odd rule,draw opacity=0.376,line cap=round,line join=round,line width=0.917pt,miter limit=10.00] (0.0000,0.0000) -- (0.0004,678.0000);



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(64.152,-1.7614)}}]
    \path[fill=c5e5e5e,fill opacity=0.384] (2424.0000,3869.8000) -- (2430.8800,3869.8000) .. controls (2431.5100,3869.8000) and (2432.0200,3870.3200) .. (2432.0200,3870.9500) .. controls (2432.0200,3871.5800) and (2431.5100,3872.1000) .. (2430.8800,3872.1000) -- (2424.0000,3872.1000) .. controls (2423.3700,3872.1000) and (2422.8500,3871.5800) .. (2422.8500,3870.9500) .. controls (2422.8500,3870.3200) and (2423.3700,3869.8000) .. (2424.0000,3869.8000) -- cycle(2440.0400,3869.8000) -- (2446.9200,3869.8000) .. controls (2447.5500,3869.8000) and (2448.0600,3870.3200) .. (2448.0600,3870.9500) .. controls (2448.0600,3871.5800) and (2447.5500,3872.1000) .. (2446.9200,3872.1000) -- (2440.0400,3872.1000) .. controls (2439.4100,3872.1000) and (2438.9000,3871.5800) .. (2438.9000,3870.9500) .. controls (2438.9000,3870.3200) and (2439.4100,3869.8000) .. (2440.0400,3869.8000) -- cycle(2456.0800,3869.8000) -- (2462.9600,3869.8000) .. controls (2463.5900,3869.8000) and (2464.1000,3870.3200) .. (2464.1000,3870.9500) .. controls (2464.1000,3871.5800) and (2463.5900,3872.1000) .. (2462.9600,3872.1000) -- (2456.0800,3872.1000) .. controls (2455.4500,3872.1000) and (2454.9400,3871.5800) .. (2454.9400,3870.9500) .. controls (2454.9400,3870.3200) and (2455.4500,3869.8000) .. (2456.0800,3869.8000) -- cycle(2472.1300,3869.8000) -- (2479.0000,3869.8000) .. controls (2479.6300,3869.8000) and (2480.1500,3870.3200) .. (2480.1500,3870.9500) .. controls (2480.1500,3871.5800) and (2479.6300,3872.1000) .. (2479.0000,3872.1000) -- (2472.1300,3872.1000) .. controls (2471.4900,3872.1000) and (2470.9800,3871.5800) .. (2470.9800,3870.9500) .. controls (2470.9800,3870.3200) and (2471.4900,3869.8000) .. (2472.1300,3869.8000) -- cycle(2488.1700,3869.8000) -- (2495.0400,3869.8000) .. controls (2495.6700,3869.8000) and (2496.1900,3870.3200) .. (2496.1900,3870.9500) .. controls (2496.1900,3871.5800) and (2495.6700,3872.1000) .. (2495.0400,3872.1000) -- (2488.1700,3872.1000) .. controls (2487.5300,3872.1000) and (2487.0200,3871.5800) .. (2487.0200,3870.9500) .. controls (2487.0200,3870.3200) and (2487.5300,3869.8000) .. (2488.1700,3869.8000) -- cycle(2504.2100,3869.8000) -- (2511.0800,3869.8000) .. controls (2511.7200,3869.8000) and (2512.2300,3870.3200) .. (2512.2300,3870.9500) .. controls (2512.2300,3871.5800) and (2511.7200,3872.1000) .. (2511.0800,3872.1000) -- (2504.2100,3872.1000) .. controls (2503.5800,3872.1000) and (2503.0600,3871.5800) .. (2503.0600,3870.9500) .. controls (2503.0600,3870.3200) and (2503.5800,3869.8000) .. (2504.2100,3869.8000) -- cycle(2520.2500,3869.8000) -- (2527.1300,3869.8000) .. controls (2527.7600,3869.8000) and (2528.2700,3870.3200) .. (2528.2700,3870.9500) .. controls (2528.2700,3871.5800) and (2527.7600,3872.1000) .. (2527.1300,3872.1000) -- (2520.2500,3872.1000) .. controls (2519.6200,3872.1000) and (2519.1000,3871.5800) .. (2519.1000,3870.9500) .. controls (2519.1000,3870.3200) and (2519.6200,3869.8000) .. (2520.2500,3869.8000) -- cycle(2536.2900,3869.8000) -- (2543.1700,3869.8000) .. controls (2543.8000,3869.8000) and (2544.3100,3870.3200) .. (2544.3100,3870.9500) .. controls (2544.3100,3871.5800) and (2543.8000,3872.1000) .. (2543.1700,3872.1000) -- (2536.2900,3872.1000) .. controls (2535.6600,3872.1000) and (2535.1500,3871.5800) .. (2535.1500,3870.9500) .. controls (2535.1500,3870.3200) and (2535.6600,3869.8000) .. (2536.2900,3869.8000) -- cycle(2552.3300,3869.8000) -- (2559.2100,3869.8000) .. controls (2559.8400,3869.8000) and (2560.3500,3870.3200) .. (2560.3500,3870.9500) .. controls (2560.3500,3871.5800) and (2559.8400,3872.1000) .. (2559.2100,3872.1000) -- (2552.3300,3872.1000) .. controls (2551.7000,3872.1000) and (2551.1900,3871.5800) .. (2551.1900,3870.9500) .. controls (2551.1900,3870.3200) and (2551.7000,3869.8000) .. (2552.3300,3869.8000) -- cycle(2568.3800,3869.8000) -- (2575.2500,3869.8000) .. controls (2575.8800,3869.8000) and (2576.4000,3870.3200) .. (2576.4000,3870.9500) .. controls (2576.4000,3871.5800) and (2575.8800,3872.1000) .. (2575.2500,3872.1000) -- (2568.3800,3872.1000) .. controls (2567.7400,3872.1000) and (2567.2300,3871.5800) .. (2567.2300,3870.9500) .. controls (2567.2300,3870.3200) and (2567.7400,3869.8000) .. (2568.3800,3869.8000) -- cycle(2584.4200,3869.8000) -- (2591.2900,3869.8000) .. controls (2591.9200,3869.8000) and (2592.4400,3870.3200) .. (2592.4400,3870.9500) .. controls (2592.4400,3871.5800) and (2591.9200,3872.1000) .. (2591.2900,3872.1000) -- (2584.4200,3872.1000) .. controls (2583.7800,3872.1000) and (2583.2700,3871.5800) .. (2583.2700,3870.9500) .. controls (2583.2700,3870.3200) and (2583.7800,3869.8000) .. (2584.4200,3869.8000) -- cycle(2600.4600,3869.8000) -- (2607.3300,3869.8000) .. controls (2607.9700,3869.8000) and (2608.4800,3870.3200) .. (2608.4800,3870.9500) .. controls (2608.4800,3871.5800) and (2607.9700,3872.1000) .. (2607.3300,3872.1000) -- (2600.4600,3872.1000) .. controls (2599.8300,3872.1000) and (2599.3100,3871.5800) .. (2599.3100,3870.9500) .. controls (2599.3100,3870.3200) and (2599.8300,3869.8000) .. (2600.4600,3869.8000) -- cycle(2616.5000,3869.8000) -- (2623.3800,3869.8000) .. controls (2624.0100,3869.8000) and (2624.5200,3870.3200) .. (2624.5200,3870.9500) .. controls (2624.5200,3871.5800) and (2624.0100,3872.1000) .. (2623.3800,3872.1000) -- (2616.5000,3872.1000) .. controls (2615.8700,3872.1000) and (2615.3500,3871.5800) .. (2615.3500,3870.9500) .. controls (2615.3500,3870.3200) and (2615.8700,3869.8000) .. (2616.5000,3869.8000) -- cycle(2632.5400,3869.8000) -- (2639.4200,3869.8000) .. controls (2640.0500,3869.8000) and (2640.5600,3870.3200) .. (2640.5600,3870.9500) .. controls (2640.5600,3871.5800) and (2640.0500,3872.1000) .. (2639.4200,3872.1000) -- (2632.5400,3872.1000) .. controls (2631.9100,3872.1000) and (2631.4000,3871.5800) .. (2631.4000,3870.9500) .. controls (2631.4000,3870.3200) and (2631.9100,3869.8000) .. (2632.5400,3869.8000) -- cycle(2648.5800,3869.8000) -- (2655.4600,3869.8000) .. controls (2656.0900,3869.8000) and (2656.6000,3870.3200) .. (2656.6000,3870.9500) .. controls (2656.6000,3871.5800) and (2656.0900,3872.1000) .. (2655.4600,3872.1000) -- (2648.5800,3872.1000) .. controls (2647.9500,3872.1000) and (2647.4400,3871.5800) .. (2647.4400,3870.9500) .. controls (2647.4400,3870.3200) and (2647.9500,3869.8000) .. (2648.5800,3869.8000) -- cycle(2664.6300,3869.8000) -- (2671.5000,3869.8000) .. controls (2672.1300,3869.8000) and (2672.6500,3870.3200) .. (2672.6500,3870.9500) .. controls (2672.6500,3871.5800) and (2672.1300,3872.1000) .. (2671.5000,3872.1000) -- (2664.6300,3872.1000) .. controls (2663.9900,3872.1000) and (2663.4800,3871.5800) .. (2663.4800,3870.9500) .. controls (2663.4800,3870.3200) and (2663.9900,3869.8000) .. (2664.6300,3869.8000) -- cycle(2680.6700,3869.8000) -- (2687.5400,3869.8000) .. controls (2688.1700,3869.8000) and (2688.6900,3870.3200) .. (2688.6900,3870.9500) .. controls (2688.6900,3871.5800) and (2688.1700,3872.1000) .. (2687.5400,3872.1000) -- (2680.6700,3872.1000) .. controls (2680.0300,3872.1000) and (2679.5200,3871.5800) .. (2679.5200,3870.9500) .. controls (2679.5200,3870.3200) and (2680.0300,3869.8000) .. (2680.6700,3869.8000) -- cycle(2696.7100,3869.8000) -- (2703.5800,3869.8000) .. controls (2704.2200,3869.8000) and (2704.7300,3870.3200) .. (2704.7300,3870.9500) .. controls (2704.7300,3871.5800) and (2704.2200,3872.1000) .. (2703.5800,3872.1000) -- (2696.7100,3872.1000) .. controls (2696.0800,3872.1000) and (2695.5600,3871.5800) .. (2695.5600,3870.9500) .. controls (2695.5600,3870.3200) and (2696.0800,3869.8000) .. (2696.7100,3869.8000) -- cycle(2712.7500,3869.8000) -- (2719.6300,3869.8000) .. controls (2720.2600,3869.8000) and (2720.7700,3870.3200) .. (2720.7700,3870.9500) .. controls (2720.7700,3871.5800) and (2720.2600,3872.1000) .. (2719.6300,3872.1000) -- (2712.7500,3872.1000) .. controls (2712.1200,3872.1000) and (2711.6000,3871.5800) .. (2711.6000,3870.9500) .. controls (2711.6000,3870.3200) and (2712.1200,3869.8000) .. (2712.7500,3869.8000) -- cycle(2728.7900,3869.8000) -- (2735.6700,3869.8000) .. controls (2736.3000,3869.8000) and (2736.8100,3870.3200) .. (2736.8100,3870.9500) .. controls (2736.8100,3871.5800) and (2736.3000,3872.1000) .. (2735.6700,3872.1000) -- (2728.7900,3872.1000) .. controls (2728.1600,3872.1000) and (2727.6500,3871.5800) .. (2727.6500,3870.9500) .. controls (2727.6500,3870.3200) and (2728.1600,3869.8000) .. (2728.7900,3869.8000) -- cycle(2744.8300,3869.8000) -- (2751.7100,3869.8000) .. controls (2752.3400,3869.8000) and (2752.8500,3870.3200) .. (2752.8500,3870.9500) .. controls (2752.8500,3871.5800) and (2752.3400,3872.1000) .. (2751.7100,3872.1000) -- (2744.8300,3872.1000) .. controls (2744.2000,3872.1000) and (2743.6900,3871.5800) .. (2743.6900,3870.9500) .. controls (2743.6900,3870.3200) and (2744.2000,3869.8000) .. (2744.8300,3869.8000) -- cycle(2760.8800,3869.8000) -- (2767.7500,3869.8000) .. controls (2768.3800,3869.8000) and (2768.9000,3870.3200) .. (2768.9000,3870.9500) .. controls (2768.9000,3871.5800) and (2768.3800,3872.1000) .. (2767.7500,3872.1000) -- (2760.8800,3872.1000) .. controls (2760.2400,3872.1000) and (2759.7300,3871.5800) .. (2759.7300,3870.9500) .. controls (2759.7300,3870.3200) and (2760.2400,3869.8000) .. (2760.8800,3869.8000) -- cycle(2776.9200,3869.8000) -- (2783.7900,3869.8000) .. controls (2784.4200,3869.8000) and (2784.9400,3870.3200) .. (2784.9400,3870.9500) .. controls (2784.9400,3871.5800) and (2784.4200,3872.1000) .. (2783.7900,3872.1000) -- (2776.9200,3872.1000) .. controls (2776.2800,3872.1000) and (2775.7700,3871.5800) .. (2775.7700,3870.9500) .. controls (2775.7700,3870.3200) and (2776.2800,3869.8000) .. (2776.9200,3869.8000) -- cycle(2792.9600,3869.8000) -- (2799.8300,3869.8000) .. controls (2800.4700,3869.8000) and (2800.9800,3870.3200) .. (2800.9800,3870.9500) .. controls (2800.9800,3871.5800) and (2800.4700,3872.1000) .. (2799.8300,3872.1000) -- (2792.9600,3872.1000) .. controls (2792.3300,3872.1000) and (2791.8100,3871.5800) .. (2791.8100,3870.9500) .. controls (2791.8100,3870.3200) and (2792.3300,3869.8000) .. (2792.9600,3869.8000) -- cycle(2809.0000,3869.8000) -- (2815.8800,3869.8000) .. controls (2816.5100,3869.8000) and (2817.0200,3870.3200) .. (2817.0200,3870.9500) .. controls (2817.0200,3871.5800) and (2816.5100,3872.1000) .. (2815.8800,3872.1000) -- (2809.0000,3872.1000) .. controls (2808.3700,3872.1000) and (2807.8500,3871.5800) .. (2807.8500,3870.9500) .. controls (2807.8500,3870.3200) and (2808.3700,3869.8000) .. (2809.0000,3869.8000) -- cycle(2825.0400,3869.8000) -- (2831.9200,3869.8000) .. controls (2832.5500,3869.8000) and (2833.0600,3870.3200) .. (2833.0600,3870.9500) .. controls (2833.0600,3871.5800) and (2832.5500,3872.1000) .. (2831.9200,3872.1000) -- (2825.0400,3872.1000) .. controls (2824.4100,3872.1000) and (2823.9000,3871.5800) .. (2823.9000,3870.9500) .. controls (2823.9000,3870.3200) and (2824.4100,3869.8000) .. (2825.0400,3869.8000) -- cycle(2841.0800,3869.8000) -- (2847.9600,3869.8000) .. controls (2848.5900,3869.8000) and (2849.1000,3870.3200) .. (2849.1000,3870.9500) .. controls (2849.1000,3871.5800) and (2848.5900,3872.1000) .. (2847.9600,3872.1000) -- (2841.0800,3872.1000) .. controls (2840.4500,3872.1000) and (2839.9400,3871.5800) .. (2839.9400,3870.9500) .. controls (2839.9400,3870.3200) and (2840.4500,3869.8000) .. (2841.0800,3869.8000) -- cycle(2857.1300,3869.8000) -- (2864.0000,3869.8000) .. controls (2864.6300,3869.8000) and (2865.1500,3870.3200) .. (2865.1500,3870.9500) .. controls (2865.1500,3871.5800) and (2864.6300,3872.1000) .. (2864.0000,3872.1000) -- (2857.1300,3872.1000) .. controls (2856.4900,3872.1000) and (2855.9800,3871.5800) .. (2855.9800,3870.9500) .. controls (2855.9800,3870.3200) and (2856.4900,3869.8000) .. (2857.1300,3869.8000) -- cycle(2873.1700,3869.8000) -- (2880.0400,3869.8000) .. controls (2880.6700,3869.8000) and (2881.1900,3870.3200) .. (2881.1900,3870.9500) .. controls (2881.1900,3871.5800) and (2880.6700,3872.1000) .. (2880.0400,3872.1000) -- (2873.1700,3872.1000) .. controls (2872.5300,3872.1000) and (2872.0200,3871.5800) .. (2872.0200,3870.9500) .. controls (2872.0200,3870.3200) and (2872.5300,3869.8000) .. (2873.1700,3869.8000) -- cycle(2889.2100,3869.8000) -- (2896.0800,3869.8000) .. controls (2896.7200,3869.8000) and (2897.2300,3870.3200) .. (2897.2300,3870.9500) .. controls (2897.2300,3871.5800) and (2896.7200,3872.1000) .. (2896.0800,3872.1000) -- (2889.2100,3872.1000) .. controls (2888.5800,3872.1000) and (2888.0600,3871.5800) .. (2888.0600,3870.9500) .. controls (2888.0600,3870.3200) and (2888.5800,3869.8000) .. (2889.2100,3869.8000) -- cycle(2905.2500,3869.8000) -- (2912.1300,3869.8000) .. controls (2912.7600,3869.8000) and (2913.2700,3870.3200) .. (2913.2700,3870.9500) .. controls (2913.2700,3871.5800) and (2912.7600,3872.1000) .. (2912.1300,3872.1000) -- (2905.2500,3872.1000) .. controls (2904.6200,3872.1000) and (2904.1000,3871.5800) .. (2904.1000,3870.9500) .. controls (2904.1000,3870.3200) and (2904.6200,3869.8000) .. (2905.2500,3869.8000) -- cycle(2921.2900,3869.8000) -- (2928.1700,3869.8000) .. controls (2928.8000,3869.8000) and (2929.3100,3870.3200) .. (2929.3100,3870.9500) .. controls (2929.3100,3871.5800) and (2928.8000,3872.1000) .. (2928.1700,3872.1000) -- (2921.2900,3872.1000) .. controls (2920.6600,3872.1000) and (2920.1500,3871.5800) .. (2920.1500,3870.9500) .. controls (2920.1500,3870.3200) and (2920.6600,3869.8000) .. (2921.2900,3869.8000) -- cycle(2937.3300,3869.8000) -- (2944.2100,3869.8000) .. controls (2944.8400,3869.8000) and (2945.3500,3870.3200) .. (2945.3500,3870.9500) .. controls (2945.3500,3871.5800) and (2944.8400,3872.1000) .. (2944.2100,3872.1000) -- (2937.3300,3872.1000) .. controls (2936.7000,3872.1000) and (2936.1900,3871.5800) .. (2936.1900,3870.9500) .. controls (2936.1900,3870.3200) and (2936.7000,3869.8000) .. (2937.3300,3869.8000) -- cycle(2953.3800,3869.8000) -- (2960.2500,3869.8000) .. controls (2960.8800,3869.8000) and (2961.4000,3870.3200) .. (2961.4000,3870.9500) .. controls (2961.4000,3871.5800) and (2960.8800,3872.1000) .. (2960.2500,3872.1000) -- (2953.3800,3872.1000) .. controls (2952.7400,3872.1000) and (2952.2300,3871.5800) .. (2952.2300,3870.9500) .. controls (2952.2300,3870.3200) and (2952.7400,3869.8000) .. (2953.3800,3869.8000) -- cycle(2969.4200,3869.8000) -- (2976.2900,3869.8000) .. controls (2976.9200,3869.8000) and (2977.4400,3870.3200) .. (2977.4400,3870.9500) .. controls (2977.4400,3871.5800) and (2976.9200,3872.1000) .. (2976.2900,3872.1000) -- (2969.4200,3872.1000) .. controls (2968.7800,3872.1000) and (2968.2700,3871.5800) .. (2968.2700,3870.9500) .. controls (2968.2700,3870.3200) and (2968.7800,3869.8000) .. (2969.4200,3869.8000) -- cycle(2985.4600,3869.8000) -- (2992.3300,3869.8000) .. controls (2992.9700,3869.8000) and (2993.4800,3870.3200) .. (2993.4800,3870.9500) .. controls (2993.4800,3871.5800) and (2992.9700,3872.1000) .. (2992.3300,3872.1000) -- (2985.4600,3872.1000) .. controls (2984.8300,3872.1000) and (2984.3100,3871.5800) .. (2984.3100,3870.9500) .. controls (2984.3100,3870.3200) and (2984.8300,3869.8000) .. (2985.4600,3869.8000) -- cycle(3001.5000,3869.8000) -- (3008.3800,3869.8000) .. controls (3009.0100,3869.8000) and (3009.5200,3870.3200) .. (3009.5200,3870.9500) .. controls (3009.5200,3871.5800) and (3009.0100,3872.1000) .. (3008.3800,3872.1000) -- (3001.5000,3872.1000) .. controls (3000.8700,3872.1000) and (3000.3500,3871.5800) .. (3000.3500,3870.9500) .. controls (3000.3500,3870.3200) and (3000.8700,3869.8000) .. (3001.5000,3869.8000) -- cycle(3017.5400,3869.8000) -- (3024.4200,3869.8000) .. controls (3025.0500,3869.8000) and (3025.5600,3870.3200) .. (3025.5600,3870.9500) .. controls (3025.5600,3871.5800) and (3025.0500,3872.1000) .. (3024.4200,3872.1000) -- (3017.5400,3872.1000) .. controls (3016.9100,3872.1000) and (3016.4000,3871.5800) .. (3016.4000,3870.9500) .. controls (3016.4000,3870.3200) and (3016.9100,3869.8000) .. (3017.5400,3869.8000) -- cycle(3033.5800,3869.8000) -- (3040.4600,3869.8000) .. controls (3041.0900,3869.8000) and (3041.6000,3870.3200) .. (3041.6000,3870.9500) .. controls (3041.6000,3871.5800) and (3041.0900,3872.1000) .. (3040.4600,3872.1000) -- (3033.5800,3872.1000) .. controls (3032.9500,3872.1000) and (3032.4400,3871.5800) .. (3032.4400,3870.9500) .. controls (3032.4400,3870.3200) and (3032.9500,3869.8000) .. (3033.5800,3869.8000) -- cycle(3049.6300,3869.8000) -- (3056.5000,3869.8000) .. controls (3057.1300,3869.8000) and (3057.6500,3870.3200) .. (3057.6500,3870.9500) .. controls (3057.6500,3871.5800) and (3057.1300,3872.1000) .. (3056.5000,3872.1000) -- (3049.6300,3872.1000) .. controls (3048.9900,3872.1000) and (3048.4800,3871.5800) .. (3048.4800,3870.9500) .. controls (3048.4800,3870.3200) and (3048.9900,3869.8000) .. (3049.6300,3869.8000) -- cycle(3065.6700,3869.8000) -- (3072.5400,3869.8000) .. controls (3073.1700,3869.8000) and (3073.6900,3870.3200) .. (3073.6900,3870.9500) .. controls (3073.6900,3871.5800) and (3073.1700,3872.1000) .. (3072.5400,3872.1000) -- (3065.6700,3872.1000) .. controls (3065.0300,3872.1000) and (3064.5200,3871.5800) .. (3064.5200,3870.9500) .. controls (3064.5200,3870.3200) and (3065.0300,3869.8000) .. (3065.6700,3869.8000) -- cycle(3081.7100,3869.8000) -- (3088.5800,3869.8000) .. controls (3089.2200,3869.8000) and (3089.7300,3870.3200) .. (3089.7300,3870.9500) .. controls (3089.7300,3871.5800) and (3089.2200,3872.1000) .. (3088.5800,3872.1000) -- (3081.7100,3872.1000) .. controls (3081.0800,3872.1000) and (3080.5600,3871.5800) .. (3080.5600,3870.9500) .. controls (3080.5600,3870.3200) and (3081.0800,3869.8000) .. (3081.7100,3869.8000) -- cycle(3097.7500,3869.8000) -- (3104.6300,3869.8000) .. controls (3105.2600,3869.8000) and (3105.7700,3870.3200) .. (3105.7700,3870.9500) .. controls (3105.7700,3871.5800) and (3105.2600,3872.1000) .. (3104.6300,3872.1000) -- (3097.7500,3872.1000) .. controls (3097.1200,3872.1000) and (3096.6000,3871.5800) .. (3096.6000,3870.9500) .. controls (3096.6000,3870.3200) and (3097.1200,3869.8000) .. (3097.7500,3869.8000) -- cycle(3113.7900,3869.8000) -- (3120.6700,3869.8000) .. controls (3121.3000,3869.8000) and (3121.8100,3870.3200) .. (3121.8100,3870.9500) .. controls (3121.8100,3871.5800) and (3121.3000,3872.1000) .. (3120.6700,3872.1000) -- (3113.7900,3872.1000) .. controls (3113.1600,3872.1000) and (3112.6500,3871.5800) .. (3112.6500,3870.9500) .. controls (3112.6500,3870.3200) and (3113.1600,3869.8000) .. (3113.7900,3869.8000) -- cycle(3129.8300,3869.8000) -- (3136.7100,3869.8000) .. controls (3137.3400,3869.8000) and (3137.8500,3870.3200) .. (3137.8500,3870.9500) .. controls (3137.8500,3871.5800) and (3137.3400,3872.1000) .. (3136.7100,3872.1000) -- (3129.8300,3872.1000) .. controls (3129.2000,3872.1000) and (3128.6900,3871.5800) .. (3128.6900,3870.9500) .. controls (3128.6900,3870.3200) and (3129.2000,3869.8000) .. (3129.8300,3869.8000) -- cycle(3145.8800,3869.8000) -- (3152.7500,3869.8000) .. controls (3153.3800,3869.8000) and (3153.9000,3870.3200) .. (3153.9000,3870.9500) .. controls (3153.9000,3871.5800) and (3153.3800,3872.1000) .. (3152.7500,3872.1000) -- (3145.8800,3872.1000) .. controls (3145.2400,3872.1000) and (3144.7300,3871.5800) .. (3144.7300,3870.9500) .. controls (3144.7300,3870.3200) and (3145.2400,3869.8000) .. (3145.8800,3869.8000) -- cycle(3161.9200,3869.8000) -- (3168.7900,3869.8000) .. controls (3169.4200,3869.8000) and (3169.9400,3870.3200) .. (3169.9400,3870.9500) .. controls (3169.9400,3871.5800) and (3169.4200,3872.1000) .. (3168.7900,3872.1000) -- (3161.9200,3872.1000) .. controls (3161.2800,3872.1000) and (3160.7700,3871.5800) .. (3160.7700,3870.9500) .. controls (3160.7700,3870.3200) and (3161.2800,3869.8000) .. (3161.9200,3869.8000) -- cycle(3177.9600,3869.8000) -- (3184.8300,3869.8000) .. controls (3185.4700,3869.8000) and (3185.9800,3870.3200) .. (3185.9800,3870.9500) .. controls (3185.9800,3871.5800) and (3185.4700,3872.1000) .. (3184.8300,3872.1000) -- (3177.9600,3872.1000) .. controls (3177.3300,3872.1000) and (3176.8100,3871.5800) .. (3176.8100,3870.9500) .. controls (3176.8100,3870.3200) and (3177.3300,3869.8000) .. (3177.9600,3869.8000) -- cycle(3194.0000,3869.8000) -- (3200.8800,3869.8000) .. controls (3201.5100,3869.8000) and (3202.0200,3870.3200) .. (3202.0200,3870.9500) .. controls (3202.0200,3871.5800) and (3201.5100,3872.1000) .. (3200.8800,3872.1000) -- (3194.0000,3872.1000) .. controls (3193.3700,3872.1000) and (3192.8500,3871.5800) .. (3192.8500,3870.9500) .. controls (3192.8500,3870.3200) and (3193.3700,3869.8000) .. (3194.0000,3869.8000) -- cycle(3210.0400,3869.8000) -- (3216.9200,3869.8000) .. controls (3217.5500,3869.8000) and (3218.0600,3870.3200) .. (3218.0600,3870.9500) .. controls (3218.0600,3871.5800) and (3217.5500,3872.1000) .. (3216.9200,3872.1000) -- (3210.0400,3872.1000) .. controls (3209.4100,3872.1000) and (3208.9000,3871.5800) .. (3208.9000,3870.9500) .. controls (3208.9000,3870.3200) and (3209.4100,3869.8000) .. (3210.0400,3869.8000) -- cycle(3226.0800,3869.8000) -- (3232.9600,3869.8000) .. controls (3233.5900,3869.8000) and (3234.1000,3870.3200) .. (3234.1000,3870.9500) .. controls (3234.1000,3871.5800) and (3233.5900,3872.1000) .. (3232.9600,3872.1000) -- (3226.0800,3872.1000) .. controls (3225.4500,3872.1000) and (3224.9400,3871.5800) .. (3224.9400,3870.9500) .. controls (3224.9400,3870.3200) and (3225.4500,3869.8000) .. (3226.0800,3869.8000) -- cycle(3242.1300,3869.8000) -- (3249.0000,3869.8000) .. controls (3249.6300,3869.8000) and (3250.1500,3870.3200) .. (3250.1500,3870.9500) .. controls (3250.1500,3871.5800) and (3249.6300,3872.1000) .. (3249.0000,3872.1000) -- (3242.1300,3872.1000) .. controls (3241.4900,3872.1000) and (3240.9800,3871.5800) .. (3240.9800,3870.9500) .. controls (3240.9800,3870.3200) and (3241.4900,3869.8000) .. (3242.1300,3869.8000) -- cycle(3258.1700,3869.8000) -- (3265.0400,3869.8000) .. controls (3265.6700,3869.8000) and (3266.1900,3870.3200) .. (3266.1900,3870.9500) .. controls (3266.1900,3871.5800) and (3265.6700,3872.1000) .. (3265.0400,3872.1000) -- (3258.1700,3872.1000) .. controls (3257.5300,3872.1000) and (3257.0200,3871.5800) .. (3257.0200,3870.9500) .. controls (3257.0200,3870.3200) and (3257.5300,3869.8000) .. (3258.1700,3869.8000) -- cycle(3274.2100,3869.8000) -- (3281.0800,3869.8000) .. controls (3281.7200,3869.8000) and (3282.2300,3870.3200) .. (3282.2300,3870.9500) .. controls (3282.2300,3871.5800) and (3281.7200,3872.1000) .. (3281.0800,3872.1000) -- (3274.2100,3872.1000) .. controls (3273.5800,3872.1000) and (3273.0600,3871.5800) .. (3273.0600,3870.9500) .. controls (3273.0600,3870.3200) and (3273.5800,3869.8000) .. (3274.2100,3869.8000) -- cycle(3290.2500,3869.8000) -- (3297.1300,3869.8000) .. controls (3297.7600,3869.8000) and (3298.2700,3870.3200) .. (3298.2700,3870.9500) .. controls (3298.2700,3871.5800) and (3297.7600,3872.1000) .. (3297.1300,3872.1000) -- (3290.2500,3872.1000) .. controls (3289.6200,3872.1000) and (3289.1000,3871.5800) .. (3289.1000,3870.9500) .. controls (3289.1000,3870.3200) and (3289.6200,3869.8000) .. (3290.2500,3869.8000) -- cycle(3306.2900,3869.8000) -- (3313.1700,3869.8000) .. controls (3313.8000,3869.8000) and (3314.3100,3870.3200) .. (3314.3100,3870.9500) .. controls (3314.3100,3871.5800) and (3313.8000,3872.1000) .. (3313.1700,3872.1000) -- (3306.2900,3872.1000) .. controls (3305.6600,3872.1000) and (3305.1500,3871.5800) .. (3305.1500,3870.9500) .. controls (3305.1500,3870.3200) and (3305.6600,3869.8000) .. (3306.2900,3869.8000) -- cycle(3322.3300,3869.8000) -- (3329.2100,3869.8000) .. controls (3329.8400,3869.8000) and (3330.3500,3870.3200) .. (3330.3500,3870.9500) .. controls (3330.3500,3871.5800) and (3329.8400,3872.1000) .. (3329.2100,3872.1000) -- (3322.3300,3872.1000) .. controls (3321.7000,3872.1000) and (3321.1900,3871.5800) .. (3321.1900,3870.9500) .. controls (3321.1900,3870.3200) and (3321.7000,3869.8000) .. (3322.3300,3869.8000) -- cycle(3338.3800,3869.8000) -- (3345.2500,3869.8000) .. controls (3345.8800,3869.8000) and (3346.4000,3870.3200) .. (3346.4000,3870.9500) .. controls (3346.4000,3871.5800) and (3345.8800,3872.1000) .. (3345.2500,3872.1000) -- (3338.3800,3872.1000) .. controls (3337.7400,3872.1000) and (3337.2300,3871.5800) .. (3337.2300,3870.9500) .. controls (3337.2300,3870.3200) and (3337.7400,3869.8000) .. (3338.3800,3869.8000) -- cycle(3354.4200,3869.8000) -- (3361.2900,3869.8000) .. controls (3361.9200,3869.8000) and (3362.4400,3870.3200) .. (3362.4400,3870.9500) .. controls (3362.4400,3871.5800) and (3361.9200,3872.1000) .. (3361.2900,3872.1000) -- (3354.4200,3872.1000) .. controls (3353.7800,3872.1000) and (3353.2700,3871.5800) .. (3353.2700,3870.9500) .. controls (3353.2700,3870.3200) and (3353.7800,3869.8000) .. (3354.4200,3869.8000) -- cycle(3370.4600,3869.8000) -- (3377.3300,3869.8000) .. controls (3377.9700,3869.8000) and (3378.4800,3870.3200) .. (3378.4800,3870.9500) .. controls (3378.4800,3871.5800) and (3377.9700,3872.1000) .. (3377.3300,3872.1000) -- (3370.4600,3872.1000) .. controls (3369.8300,3872.1000) and (3369.3100,3871.5800) .. (3369.3100,3870.9500) .. controls (3369.3100,3870.3200) and (3369.8300,3869.8000) .. (3370.4600,3869.8000) -- cycle(3386.5000,3869.8000) -- (3393.3800,3869.8000) .. controls (3394.0100,3869.8000) and (3394.5200,3870.3200) .. (3394.5200,3870.9500) .. controls (3394.5200,3871.5800) and (3394.0100,3872.1000) .. (3393.3800,3872.1000) -- (3386.5000,3872.1000) .. controls (3385.8700,3872.1000) and (3385.3500,3871.5800) .. (3385.3500,3870.9500) .. controls (3385.3500,3870.3200) and (3385.8700,3869.8000) .. (3386.5000,3869.8000) -- cycle(3402.5400,3869.8000) -- (3409.4200,3869.8000) .. controls (3410.0500,3869.8000) and (3410.5600,3870.3200) .. (3410.5600,3870.9500) .. controls (3410.5600,3871.5800) and (3410.0500,3872.1000) .. (3409.4200,3872.1000) -- (3402.5400,3872.1000) .. controls (3401.9100,3872.1000) and (3401.4000,3871.5800) .. (3401.4000,3870.9500) .. controls (3401.4000,3870.3200) and (3401.9100,3869.8000) .. (3402.5400,3869.8000) -- cycle(3418.5800,3869.8000) -- (3425.4600,3869.8000) .. controls (3426.0900,3869.8000) and (3426.6000,3870.3200) .. (3426.6000,3870.9500) .. controls (3426.6000,3871.5800) and (3426.0900,3872.1000) .. (3425.4600,3872.1000) -- (3418.5800,3872.1000) .. controls (3417.9500,3872.1000) and (3417.4400,3871.5800) .. (3417.4400,3870.9500) .. controls (3417.4400,3870.3200) and (3417.9500,3869.8000) .. (3418.5800,3869.8000) -- cycle(3434.6300,3869.8000) -- (3441.5000,3869.8000) .. controls (3442.1300,3869.8000) and (3442.6500,3870.3200) .. (3442.6500,3870.9500) .. controls (3442.6500,3871.5800) and (3442.1300,3872.1000) .. (3441.5000,3872.1000) -- (3434.6300,3872.1000) .. controls (3433.9900,3872.1000) and (3433.4800,3871.5800) .. (3433.4800,3870.9500) .. controls (3433.4800,3870.3200) and (3433.9900,3869.8000) .. (3434.6300,3869.8000) -- cycle(3450.6700,3869.8000) -- (3457.5400,3869.8000) .. controls (3458.1700,3869.8000) and (3458.6900,3870.3200) .. (3458.6900,3870.9500) .. controls (3458.6900,3871.5800) and (3458.1700,3872.1000) .. (3457.5400,3872.1000) -- (3450.6700,3872.1000) .. controls (3450.0300,3872.1000) and (3449.5200,3871.5800) .. (3449.5200,3870.9500) .. controls (3449.5200,3870.3200) and (3450.0300,3869.8000) .. (3450.6700,3869.8000) -- cycle(3466.7100,3869.8000) -- (3473.5800,3869.8000) .. controls (3474.2200,3869.8000) and (3474.7300,3870.3200) .. (3474.7300,3870.9500) .. controls (3474.7300,3871.5800) and (3474.2200,3872.1000) .. (3473.5800,3872.1000) -- (3466.7100,3872.1000) .. controls (3466.0800,3872.1000) and (3465.5600,3871.5800) .. (3465.5600,3870.9500) .. controls (3465.5600,3870.3200) and (3466.0800,3869.8000) .. (3466.7100,3869.8000) -- cycle(3482.7500,3869.8000) -- (3489.6300,3869.8000) .. controls (3490.2600,3869.8000) and (3490.7700,3870.3200) .. (3490.7700,3870.9500) .. controls (3490.7700,3871.5800) and (3490.2600,3872.1000) .. (3489.6300,3872.1000) -- (3482.7500,3872.1000) .. controls (3482.1200,3872.1000) and (3481.6000,3871.5800) .. (3481.6000,3870.9500) .. controls (3481.6000,3870.3200) and (3482.1200,3869.8000) .. (3482.7500,3869.8000) -- cycle(3498.7900,3869.8000) -- (3505.6700,3869.8000) .. controls (3506.3000,3869.8000) and (3506.8100,3870.3200) .. (3506.8100,3870.9500) .. controls (3506.8100,3871.5800) and (3506.3000,3872.1000) .. (3505.6700,3872.1000) -- (3498.7900,3872.1000) .. controls (3498.1600,3872.1000) and (3497.6500,3871.5800) .. (3497.6500,3870.9500) .. controls (3497.6500,3870.3200) and (3498.1600,3869.8000) .. (3498.7900,3869.8000) -- cycle(3514.8300,3869.8000) -- (3521.7100,3869.8000) .. controls (3522.3400,3869.8000) and (3522.8500,3870.3200) .. (3522.8500,3870.9500) .. controls (3522.8500,3871.5800) and (3522.3400,3872.1000) .. (3521.7100,3872.1000) -- (3514.8300,3872.1000) .. controls (3514.2000,3872.1000) and (3513.6900,3871.5800) .. (3513.6900,3870.9500) .. controls (3513.6900,3870.3200) and (3514.2000,3869.8000) .. (3514.8300,3869.8000) -- cycle(3530.8800,3869.8000) -- (3537.7500,3869.8000) .. controls (3538.3800,3869.8000) and (3538.9000,3870.3200) .. (3538.9000,3870.9500) .. controls (3538.9000,3871.5800) and (3538.3800,3872.1000) .. (3537.7500,3872.1000) -- (3530.8800,3872.1000) .. controls (3530.2400,3872.1000) and (3529.7300,3871.5800) .. (3529.7300,3870.9500) .. controls (3529.7300,3870.3200) and (3530.2400,3869.8000) .. (3530.8800,3869.8000) -- cycle(3546.9200,3869.8000) -- (3553.7900,3869.8000) .. controls (3554.4200,3869.8000) and (3554.9400,3870.3200) .. (3554.9400,3870.9500) .. controls (3554.9400,3871.5800) and (3554.4200,3872.1000) .. (3553.7900,3872.1000) -- (3546.9200,3872.1000) .. controls (3546.2800,3872.1000) and (3545.7700,3871.5800) .. (3545.7700,3870.9500) .. controls (3545.7700,3870.3200) and (3546.2800,3869.8000) .. (3546.9200,3869.8000) -- cycle(3562.9600,3869.8000) -- (3569.8300,3869.8000) .. controls (3570.4700,3869.8000) and (3570.9800,3870.3200) .. (3570.9800,3870.9500) .. controls (3570.9800,3871.5800) and (3570.4700,3872.1000) .. (3569.8300,3872.1000) -- (3562.9600,3872.1000) .. controls (3562.3300,3872.1000) and (3561.8100,3871.5800) .. (3561.8100,3870.9500) .. controls (3561.8100,3870.3200) and (3562.3300,3869.8000) .. (3562.9600,3869.8000) -- cycle(3579.0000,3869.8000) -- (3585.8800,3869.8000) .. controls (3586.5100,3869.8000) and (3587.0200,3870.3200) .. (3587.0200,3870.9500) .. controls (3587.0200,3871.5800) and (3586.5100,3872.1000) .. (3585.8800,3872.1000) -- (3579.0000,3872.1000) .. controls (3578.3700,3872.1000) and (3577.8500,3871.5800) .. (3577.8500,3870.9500) .. controls (3577.8500,3870.3200) and (3578.3700,3869.8000) .. (3579.0000,3869.8000) -- cycle(3595.0400,3869.8000) -- (3601.9200,3869.8000) .. controls (3602.5500,3869.8000) and (3603.0600,3870.3200) .. (3603.0600,3870.9500) .. controls (3603.0600,3871.5800) and (3602.5500,3872.1000) .. (3601.9200,3872.1000) -- (3595.0400,3872.1000) .. controls (3594.4100,3872.1000) and (3593.9000,3871.5800) .. (3593.9000,3870.9500) .. controls (3593.9000,3870.3200) and (3594.4100,3869.8000) .. (3595.0400,3869.8000) -- cycle(3611.0800,3869.8000) -- (3617.9600,3869.8000) .. controls (3618.5900,3869.8000) and (3619.1000,3870.3200) .. (3619.1000,3870.9500) .. controls (3619.1000,3871.5800) and (3618.5900,3872.1000) .. (3617.9600,3872.1000) -- (3611.0800,3872.1000) .. controls (3610.4500,3872.1000) and (3609.9400,3871.5800) .. (3609.9400,3870.9500) .. controls (3609.9400,3870.3200) and (3610.4500,3869.8000) .. (3611.0800,3869.8000) -- cycle(3627.1300,3869.8000) -- (3634.0000,3869.8000) .. controls (3634.6300,3869.8000) and (3635.1500,3870.3200) .. (3635.1500,3870.9500) .. controls (3635.1500,3871.5800) and (3634.6300,3872.1000) .. (3634.0000,3872.1000) -- (3627.1300,3872.1000) .. controls (3626.4900,3872.1000) and (3625.9800,3871.5800) .. (3625.9800,3870.9500) .. controls (3625.9800,3870.3200) and (3626.4900,3869.8000) .. (3627.1300,3869.8000) -- cycle(3643.1700,3869.8000) -- (3650.0400,3869.8000) .. controls (3650.6700,3869.8000) and (3651.1900,3870.3200) .. (3651.1900,3870.9500) .. controls (3651.1900,3871.5800) and (3650.6700,3872.1000) .. (3650.0400,3872.1000) -- (3643.1700,3872.1000) .. controls (3642.5300,3872.1000) and (3642.0200,3871.5800) .. (3642.0200,3870.9500) .. controls (3642.0200,3870.3200) and (3642.5300,3869.8000) .. (3643.1700,3869.8000) -- cycle(3659.2100,3869.8000) -- (3666.0800,3869.8000) .. controls (3666.7200,3869.8000) and (3667.2300,3870.3200) .. (3667.2300,3870.9500) .. controls (3667.2300,3871.5800) and (3666.7200,3872.1000) .. (3666.0800,3872.1000) -- (3659.2100,3872.1000) .. controls (3658.5800,3872.1000) and (3658.0600,3871.5800) .. (3658.0600,3870.9500) .. controls (3658.0600,3870.3200) and (3658.5800,3869.8000) .. (3659.2100,3869.8000) -- cycle(3675.2500,3869.8000) -- (3682.1300,3869.8000) .. controls (3682.7600,3869.8000) and (3683.2700,3870.3200) .. (3683.2700,3870.9500) .. controls (3683.2700,3871.5800) and (3682.7600,3872.1000) .. (3682.1300,3872.1000) -- (3675.2500,3872.1000) .. controls (3674.6200,3872.1000) and (3674.1000,3871.5800) .. (3674.1000,3870.9500) .. controls (3674.1000,3870.3200) and (3674.6200,3869.8000) .. (3675.2500,3869.8000) -- cycle(3691.2900,3869.8000) -- (3698.1700,3869.8000) .. controls (3698.8000,3869.8000) and (3699.3100,3870.3200) .. (3699.3100,3870.9500) .. controls (3699.3100,3871.5800) and (3698.8000,3872.1000) .. (3698.1700,3872.1000) -- (3691.2900,3872.1000) .. controls (3690.6600,3872.1000) and (3690.1500,3871.5800) .. (3690.1500,3870.9500) .. controls (3690.1500,3870.3200) and (3690.6600,3869.8000) .. (3691.2900,3869.8000) -- cycle(3707.3300,3869.8000) -- (3714.2100,3869.8000) .. controls (3714.8400,3869.8000) and (3715.3500,3870.3200) .. (3715.3500,3870.9500) .. controls (3715.3500,3871.5800) and (3714.8400,3872.1000) .. (3714.2100,3872.1000) -- (3707.3300,3872.1000) .. controls (3706.7000,3872.1000) and (3706.1900,3871.5800) .. (3706.1900,3870.9500) .. controls (3706.1900,3870.3200) and (3706.7000,3869.8000) .. (3707.3300,3869.8000) -- cycle(3723.3800,3869.8000) -- (3730.2500,3869.8000) .. controls (3730.8800,3869.8000) and (3731.4000,3870.3200) .. (3731.4000,3870.9500) .. controls (3731.4000,3871.5800) and (3730.8800,3872.1000) .. (3730.2500,3872.1000) -- (3723.3800,3872.1000) .. controls (3722.7400,3872.1000) and (3722.2300,3871.5800) .. (3722.2300,3870.9500) .. controls (3722.2300,3870.3200) and (3722.7400,3869.8000) .. (3723.3800,3869.8000) -- cycle(3739.4200,3869.8000) -- (3746.2900,3869.8000) .. controls (3746.9200,3869.8000) and (3747.4400,3870.3200) .. (3747.4400,3870.9500) .. controls (3747.4400,3871.5800) and (3746.9200,3872.1000) .. (3746.2900,3872.1000) -- (3739.4200,3872.1000) .. controls (3738.7800,3872.1000) and (3738.2700,3871.5800) .. (3738.2700,3870.9500) .. controls (3738.2700,3870.3200) and (3738.7800,3869.8000) .. (3739.4200,3869.8000) -- cycle(3755.4600,3869.8000) -- (3762.3300,3869.8000) .. controls (3762.9700,3869.8000) and (3763.4800,3870.3200) .. (3763.4800,3870.9500) .. controls (3763.4800,3871.5800) and (3762.9700,3872.1000) .. (3762.3300,3872.1000) -- (3755.4600,3872.1000) .. controls (3754.8300,3872.1000) and (3754.3100,3871.5800) .. (3754.3100,3870.9500) .. controls (3754.3100,3870.3200) and (3754.8300,3869.8000) .. (3755.4600,3869.8000) -- cycle(3771.5000,3869.8000) -- (3778.3800,3869.8000) .. controls (3779.0100,3869.8000) and (3779.5200,3870.3200) .. (3779.5200,3870.9500) .. controls (3779.5200,3871.5800) and (3779.0100,3872.1000) .. (3778.3800,3872.1000) -- (3771.5000,3872.1000) .. controls (3770.8700,3872.1000) and (3770.3500,3871.5800) .. (3770.3500,3870.9500) .. controls (3770.3500,3870.3200) and (3770.8700,3869.8000) .. (3771.5000,3869.8000) -- cycle(3787.5400,3869.8000) -- (3794.4200,3869.8000) .. controls (3795.0500,3869.8000) and (3795.5600,3870.3200) .. (3795.5600,3870.9500) .. controls (3795.5600,3871.5800) and (3795.0500,3872.1000) .. (3794.4200,3872.1000) -- (3787.5400,3872.1000) .. controls (3786.9100,3872.1000) and (3786.4000,3871.5800) .. (3786.4000,3870.9500) .. controls (3786.4000,3870.3200) and (3786.9100,3869.8000) .. (3787.5400,3869.8000) -- cycle(3803.5800,3869.8000) -- (3810.4600,3869.8000) .. controls (3811.0900,3869.8000) and (3811.6000,3870.3200) .. (3811.6000,3870.9500) .. controls (3811.6000,3871.5800) and (3811.0900,3872.1000) .. (3810.4600,3872.1000) -- (3803.5800,3872.1000) .. controls (3802.9500,3872.1000) and (3802.4400,3871.5800) .. (3802.4400,3870.9500) .. controls (3802.4400,3870.3200) and (3802.9500,3869.8000) .. (3803.5800,3869.8000) -- cycle(3819.6300,3869.8000) -- (3826.5000,3869.8000) .. controls (3827.1300,3869.8000) and (3827.6500,3870.3200) .. (3827.6500,3870.9500) .. controls (3827.6500,3871.5800) and (3827.1300,3872.1000) .. (3826.5000,3872.1000) -- (3819.6300,3872.1000) .. controls (3818.9900,3872.1000) and (3818.4800,3871.5800) .. (3818.4800,3870.9500) .. controls (3818.4800,3870.3200) and (3818.9900,3869.8000) .. (3819.6300,3869.8000) -- cycle(3835.6700,3869.8000) -- (3842.5400,3869.8000) .. controls (3843.1700,3869.8000) and (3843.6900,3870.3200) .. (3843.6900,3870.9500) .. controls (3843.6900,3871.5800) and (3843.1700,3872.1000) .. (3842.5400,3872.1000) -- (3835.6700,3872.1000) .. controls (3835.0300,3872.1000) and (3834.5200,3871.5800) .. (3834.5200,3870.9500) .. controls (3834.5200,3870.3200) and (3835.0300,3869.8000) .. (3835.6700,3869.8000) -- cycle(3851.7100,3869.8000) -- (3858.5800,3869.8000) .. controls (3859.2200,3869.8000) and (3859.7300,3870.3200) .. (3859.7300,3870.9500) .. controls (3859.7300,3871.5800) and (3859.2200,3872.1000) .. (3858.5800,3872.1000) -- (3851.7100,3872.1000) .. controls (3851.0800,3872.1000) and (3850.5600,3871.5800) .. (3850.5600,3870.9500) .. controls (3850.5600,3870.3200) and (3851.0800,3869.8000) .. (3851.7100,3869.8000) -- cycle(3867.7500,3869.8000) -- (3874.6300,3869.8000) .. controls (3875.2600,3869.8000) and (3875.7700,3870.3200) .. (3875.7700,3870.9500) .. controls (3875.7700,3871.5800) and (3875.2600,3872.1000) .. (3874.6300,3872.1000) -- (3867.7500,3872.1000) .. controls (3867.1200,3872.1000) and (3866.6000,3871.5800) .. (3866.6000,3870.9500) .. controls (3866.6000,3870.3200) and (3867.1200,3869.8000) .. (3867.7500,3869.8000) -- cycle(3883.7900,3869.8000) -- (3890.6700,3869.8000) .. controls (3891.3000,3869.8000) and (3891.8100,3870.3200) .. (3891.8100,3870.9500) .. controls (3891.8100,3871.5800) and (3891.3000,3872.1000) .. (3890.6700,3872.1000) -- (3883.7900,3872.1000) .. controls (3883.1600,3872.1000) and (3882.6500,3871.5800) .. (3882.6500,3870.9500) .. controls (3882.6500,3870.3200) and (3883.1600,3869.8000) .. (3883.7900,3869.8000) -- cycle(3899.8300,3869.8000) -- (3906.7100,3869.8000) .. controls (3907.3400,3869.8000) and (3907.8500,3870.3200) .. (3907.8500,3870.9500) .. controls (3907.8500,3871.5800) and (3907.3400,3872.1000) .. (3906.7100,3872.1000) -- (3899.8300,3872.1000) .. controls (3899.2000,3872.1000) and (3898.6900,3871.5800) .. (3898.6900,3870.9500) .. controls (3898.6900,3870.3200) and (3899.2000,3869.8000) .. (3899.8300,3869.8000) -- cycle(3915.8800,3869.8000) -- (3922.7500,3869.8000) .. controls (3923.3800,3869.8000) and (3923.9000,3870.3200) .. (3923.9000,3870.9500) .. controls (3923.9000,3871.5800) and (3923.3800,3872.1000) .. (3922.7500,3872.1000) -- (3915.8800,3872.1000) .. controls (3915.2400,3872.1000) and (3914.7300,3871.5800) .. (3914.7300,3870.9500) .. controls (3914.7300,3870.3200) and (3915.2400,3869.8000) .. (3915.8800,3869.8000) -- cycle(3931.9200,3869.8000) -- (3938.7900,3869.8000) .. controls (3939.4200,3869.8000) and (3939.9400,3870.3200) .. (3939.9400,3870.9500) .. controls (3939.9400,3871.5800) and (3939.4200,3872.1000) .. (3938.7900,3872.1000) -- (3931.9200,3872.1000) .. controls (3931.2800,3872.1000) and (3930.7700,3871.5800) .. (3930.7700,3870.9500) .. controls (3930.7700,3870.3200) and (3931.2800,3869.8000) .. (3931.9200,3869.8000) -- cycle(3947.9600,3869.8000) -- (3954.8300,3869.8000) .. controls (3955.4700,3869.8000) and (3955.9800,3870.3200) .. (3955.9800,3870.9500) .. controls (3955.9800,3871.5800) and (3955.4700,3872.1000) .. (3954.8300,3872.1000) -- (3947.9600,3872.1000) .. controls (3947.3300,3872.1000) and (3946.8100,3871.5800) .. (3946.8100,3870.9500) .. controls (3946.8100,3870.3200) and (3947.3300,3869.8000) .. (3947.9600,3869.8000) -- cycle(3964.0000,3869.8000) -- (3970.8800,3869.8000) .. controls (3971.5100,3869.8000) and (3972.0200,3870.3200) .. (3972.0200,3870.9500) .. controls (3972.0200,3871.5800) and (3971.5100,3872.1000) .. (3970.8800,3872.1000) -- (3964.0000,3872.1000) .. controls (3963.3700,3872.1000) and (3962.8500,3871.5800) .. (3962.8500,3870.9500) .. controls (3962.8500,3870.3200) and (3963.3700,3869.8000) .. (3964.0000,3869.8000) -- cycle(3980.0400,3869.8000) -- (3986.9200,3869.8000) .. controls (3987.5500,3869.8000) and (3988.0600,3870.3200) .. (3988.0600,3870.9500) .. controls (3988.0600,3871.5800) and (3987.5500,3872.1000) .. (3986.9200,3872.1000) -- (3980.0400,3872.1000) .. controls (3979.4100,3872.1000) and (3978.9000,3871.5800) .. (3978.9000,3870.9500) .. controls (3978.9000,3870.3200) and (3979.4100,3869.8000) .. (3980.0400,3869.8000) -- cycle(3996.0800,3869.8000) -- (4002.9600,3869.8000) .. controls (4003.5900,3869.8000) and (4004.1000,3870.3200) .. (4004.1000,3870.9500) .. controls (4004.1000,3871.5800) and (4003.5900,3872.1000) .. (4002.9600,3872.1000) -- (3996.0800,3872.1000) .. controls (3995.4500,3872.1000) and (3994.9400,3871.5800) .. (3994.9400,3870.9500) .. controls (3994.9400,3870.3200) and (3995.4500,3869.8000) .. (3996.0800,3869.8000) -- cycle(4012.1300,3869.8000) -- (4019.0000,3869.8000) .. controls (4019.6300,3869.8000) and (4020.1500,3870.3200) .. (4020.1500,3870.9500) .. controls (4020.1500,3871.5800) and (4019.6300,3872.1000) .. (4019.0000,3872.1000) -- (4012.1300,3872.1000) .. controls (4011.4900,3872.1000) and (4010.9800,3871.5800) .. (4010.9800,3870.9500) .. controls (4010.9800,3870.3200) and (4011.4900,3869.8000) .. (4012.1300,3869.8000) -- cycle(4028.1700,3869.8000) -- (4035.0400,3869.8000) .. controls (4035.6700,3869.8000) and (4036.1900,3870.3200) .. (4036.1900,3870.9500) .. controls (4036.1900,3871.5800) and (4035.6700,3872.1000) .. (4035.0400,3872.1000) -- (4028.1700,3872.1000) .. controls (4027.5300,3872.1000) and (4027.0200,3871.5800) .. (4027.0200,3870.9500) .. controls (4027.0200,3870.3200) and (4027.5300,3869.8000) .. (4028.1700,3869.8000) -- cycle(4044.2100,3869.8000) -- (4051.0800,3869.8000) .. controls (4051.7200,3869.8000) and (4052.2300,3870.3200) .. (4052.2300,3870.9500) .. controls (4052.2300,3871.5800) and (4051.7200,3872.1000) .. (4051.0800,3872.1000) -- (4044.2100,3872.1000) .. controls (4043.5800,3872.1000) and (4043.0600,3871.5800) .. (4043.0600,3870.9500) .. controls (4043.0600,3870.3200) and (4043.5800,3869.8000) .. (4044.2100,3869.8000) -- cycle(4060.2500,3869.8000) -- (4067.1300,3869.8000) .. controls (4067.7600,3869.8000) and (4068.2700,3870.3200) .. (4068.2700,3870.9500) .. controls (4068.2700,3871.5800) and (4067.7600,3872.1000) .. (4067.1300,3872.1000) -- (4060.2500,3872.1000) .. controls (4059.6200,3872.1000) and (4059.1000,3871.5800) .. (4059.1000,3870.9500) .. controls (4059.1000,3870.3200) and (4059.6200,3869.8000) .. (4060.2500,3869.8000) -- cycle(4076.2900,3869.8000) -- (4083.1700,3869.8000) .. controls (4083.8000,3869.8000) and (4084.3100,3870.3200) .. (4084.3100,3870.9500) .. controls (4084.3100,3871.5800) and (4083.8000,3872.1000) .. (4083.1700,3872.1000) -- (4076.2900,3872.1000) .. controls (4075.6600,3872.1000) and (4075.1500,3871.5800) .. (4075.1500,3870.9500) .. controls (4075.1500,3870.3200) and (4075.6600,3869.8000) .. (4076.2900,3869.8000) -- cycle(4092.3300,3869.8000) -- (4099.2100,3869.8000) .. controls (4099.8400,3869.8000) and (4100.3500,3870.3200) .. (4100.3500,3870.9500) .. controls (4100.3500,3871.5800) and (4099.8400,3872.1000) .. (4099.2100,3872.1000) -- (4092.3300,3872.1000) .. controls (4091.7000,3872.1000) and (4091.1900,3871.5800) .. (4091.1900,3870.9500) .. controls (4091.1900,3870.3200) and (4091.7000,3869.8000) .. (4092.3300,3869.8000) -- cycle(4108.3800,3869.8000) -- (4115.2500,3869.8000) .. controls (4115.8800,3869.8000) and (4116.4000,3870.3200) .. (4116.4000,3870.9500) .. controls (4116.4000,3871.5800) and (4115.8800,3872.1000) .. (4115.2500,3872.1000) -- (4108.3800,3872.1000) .. controls (4107.7400,3872.1000) and (4107.2300,3871.5800) .. (4107.2300,3870.9500) .. controls (4107.2300,3870.3200) and (4107.7400,3869.8000) .. (4108.3800,3869.8000) -- cycle(4124.4200,3869.8000) -- (4131.2900,3869.8000) .. controls (4131.9200,3869.8000) and (4132.4400,3870.3200) .. (4132.4400,3870.9500) .. controls (4132.4400,3871.5800) and (4131.9200,3872.1000) .. (4131.2900,3872.1000) -- (4124.4200,3872.1000) .. controls (4123.7800,3872.1000) and (4123.2700,3871.5800) .. (4123.2700,3870.9500) .. controls (4123.2700,3870.3200) and (4123.7800,3869.8000) .. (4124.4200,3869.8000) -- cycle(4140.4600,3869.8000) -- (4147.3300,3869.8000) .. controls (4147.9700,3869.8000) and (4148.4800,3870.3200) .. (4148.4800,3870.9500) .. controls (4148.4800,3871.5800) and (4147.9700,3872.1000) .. (4147.3300,3872.1000) -- (4140.4600,3872.1000) .. controls (4139.8300,3872.1000) and (4139.3100,3871.5800) .. (4139.3100,3870.9500) .. controls (4139.3100,3870.3200) and (4139.8300,3869.8000) .. (4140.4600,3869.8000) -- cycle(4156.5000,3869.8000) -- (4163.3800,3869.8000) .. controls (4164.0100,3869.8000) and (4164.5200,3870.3200) .. (4164.5200,3870.9500) .. controls (4164.5200,3871.5800) and (4164.0100,3872.1000) .. (4163.3800,3872.1000) -- (4156.5000,3872.1000) .. controls (4155.8700,3872.1000) and (4155.3500,3871.5800) .. (4155.3500,3870.9500) .. controls (4155.3500,3870.3200) and (4155.8700,3869.8000) .. (4156.5000,3869.8000) -- cycle(4172.5400,3869.8000) -- (4179.4200,3869.8000) .. controls (4180.0500,3869.8000) and (4180.5600,3870.3200) .. (4180.5600,3870.9500) .. controls (4180.5600,3871.5800) and (4180.0500,3872.1000) .. (4179.4200,3872.1000) -- (4172.5400,3872.1000) .. controls (4171.9100,3872.1000) and (4171.4000,3871.5800) .. (4171.4000,3870.9500) .. controls (4171.4000,3870.3200) and (4171.9100,3869.8000) .. (4172.5400,3869.8000) -- cycle(4188.5800,3869.8000) -- (4195.4600,3869.8000) .. controls (4196.0900,3869.8000) and (4196.6000,3870.3200) .. (4196.6000,3870.9500) .. controls (4196.6000,3871.5800) and (4196.0900,3872.1000) .. (4195.4600,3872.1000) -- (4188.5800,3872.1000) .. controls (4187.9500,3872.1000) and (4187.4400,3871.5800) .. (4187.4400,3870.9500) .. controls (4187.4400,3870.3200) and (4187.9500,3869.8000) .. (4188.5800,3869.8000) -- cycle(4204.6200,3869.8000) -- (4211.5000,3869.8000) .. controls (4212.1300,3869.8000) and (4212.6500,3870.3200) .. (4212.6500,3870.9500) .. controls (4212.6500,3871.5800) and (4212.1300,3872.1000) .. (4211.5000,3872.1000) -- (4204.6200,3872.1000) .. controls (4203.9900,3872.1000) and (4203.4800,3871.5800) .. (4203.4800,3870.9500) .. controls (4203.4800,3870.3200) and (4203.9900,3869.8000) .. (4204.6200,3869.8000) -- cycle(4220.6700,3869.8000) -- (4227.5400,3869.8000) .. controls (4228.1700,3869.8000) and (4228.6900,3870.3200) .. (4228.6900,3870.9500) .. controls (4228.6900,3871.5800) and (4228.1700,3872.1000) .. (4227.5400,3872.1000) -- (4220.6700,3872.1000) .. controls (4220.0300,3872.1000) and (4219.5200,3871.5800) .. (4219.5200,3870.9500) .. controls (4219.5200,3870.3200) and (4220.0300,3869.8000) .. (4220.6700,3869.8000) -- cycle(4236.7100,3869.8000) -- (4243.5800,3869.8000) .. controls (4244.2200,3869.8000) and (4244.7300,3870.3200) .. (4244.7300,3870.9500) .. controls (4244.7300,3871.5800) and (4244.2200,3872.1000) .. (4243.5800,3872.1000) -- (4236.7100,3872.1000) .. controls (4236.0800,3872.1000) and (4235.5600,3871.5800) .. (4235.5600,3870.9500) .. controls (4235.5600,3870.3200) and (4236.0800,3869.8000) .. (4236.7100,3869.8000) -- cycle(4252.7500,3869.8000) -- (4259.6200,3869.8000) .. controls (4260.2600,3869.8000) and (4260.7700,3870.3200) .. (4260.7700,3870.9500) .. controls (4260.7700,3871.5800) and (4260.2600,3872.1000) .. (4259.6200,3872.1000) -- (4252.7500,3872.1000) .. controls (4252.1200,3872.1000) and (4251.6000,3871.5800) .. (4251.6000,3870.9500) .. controls (4251.6000,3870.3200) and (4252.1200,3869.8000) .. (4252.7500,3869.8000) -- cycle(4268.7900,3869.8000) -- (4275.6700,3869.8000) .. controls (4276.3000,3869.8000) and (4276.8100,3870.3200) .. (4276.8100,3870.9500) .. controls (4276.8100,3871.5800) and (4276.3000,3872.1000) .. (4275.6700,3872.1000) -- (4268.7900,3872.1000) .. controls (4268.1600,3872.1000) and (4267.6500,3871.5800) .. (4267.6500,3870.9500) .. controls (4267.6500,3870.3200) and (4268.1600,3869.8000) .. (4268.7900,3869.8000) -- cycle(4284.8300,3869.8000) -- (4291.7100,3869.8000) .. controls (4292.3400,3869.8000) and (4292.8500,3870.3200) .. (4292.8500,3870.9500) .. controls (4292.8500,3871.5800) and (4292.3400,3872.1000) .. (4291.7100,3872.1000) -- (4284.8300,3872.1000) .. controls (4284.2000,3872.1000) and (4283.6900,3871.5800) .. (4283.6900,3870.9500) .. controls (4283.6900,3870.3200) and (4284.2000,3869.8000) .. (4284.8300,3869.8000) -- cycle(4300.8800,3869.8000) -- (4307.7500,3869.8000) .. controls (4308.3800,3869.8000) and (4308.9000,3870.3200) .. (4308.9000,3870.9500) .. controls (4308.9000,3871.5800) and (4308.3800,3872.1000) .. (4307.7500,3872.1000) -- (4300.8800,3872.1000) .. controls (4300.2400,3872.1000) and (4299.7300,3871.5800) .. (4299.7300,3870.9500) .. controls (4299.7300,3870.3200) and (4300.2400,3869.8000) .. (4300.8800,3869.8000) -- cycle(4316.9200,3869.8000) -- (4323.7900,3869.8000) .. controls (4324.4200,3869.8000) and (4324.9400,3870.3200) .. (4324.9400,3870.9500) .. controls (4324.9400,3871.5800) and (4324.4200,3872.1000) .. (4323.7900,3872.1000) -- (4316.9200,3872.1000) .. controls (4316.2800,3872.1000) and (4315.7700,3871.5800) .. (4315.7700,3870.9500) .. controls (4315.7700,3870.3200) and (4316.2800,3869.8000) .. (4316.9200,3869.8000) -- cycle(4332.9600,3869.8000) -- (4339.0000,3869.8000) .. controls (4339.6300,3869.8000) and (4340.1500,3870.3200) .. (4340.1500,3870.9500) .. controls (4340.1500,3871.5800) and (4339.6300,3872.1000) .. (4339.0000,3872.1000) -- (4332.9600,3872.1000) .. controls (4332.3300,3872.1000) and (4331.8100,3871.5800) .. (4331.8100,3870.9500) .. controls (4331.8100,3870.3200) and (4332.3300,3869.8000) .. (4332.9600,3869.8000) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(64.152,-1.7614)}}]
    \path[fill=c5e5e5e,fill opacity=0.384] (2425.2000,3871.0000) -- (2425.2000,3877.8800) .. controls (2425.2000,3878.5100) and (2424.6800,3879.0200) .. (2424.0500,3879.0200) .. controls (2423.4200,3879.0200) and (2422.9000,3878.5100) .. (2422.9000,3877.8800) -- (2422.9000,3871.0000) .. controls (2422.9000,3870.3700) and (2423.4200,3869.8500) .. (2424.0500,3869.8500) .. controls (2424.6800,3869.8500) and (2425.2000,3870.3700) .. (2425.2000,3871.0000) -- cycle(2425.2000,3887.0400) -- (2425.2000,3893.9200) .. controls (2425.2000,3894.5500) and (2424.6800,3895.0600) .. (2424.0500,3895.0600) .. controls (2423.4200,3895.0600) and (2422.9000,3894.5500) .. (2422.9000,3893.9200) -- (2422.9000,3887.0400) .. controls (2422.9000,3886.4100) and (2423.4200,3885.9000) .. (2424.0500,3885.9000) .. controls (2424.6800,3885.9000) and (2425.2000,3886.4100) .. (2425.2000,3887.0400) -- cycle(2425.2000,3903.0800) -- (2425.2000,3909.9600) .. controls (2425.2000,3910.5900) and (2424.6800,3911.1000) .. (2424.0500,3911.1000) .. controls (2423.4200,3911.1000) and (2422.9000,3910.5900) .. (2422.9000,3909.9600) -- (2422.9000,3903.0800) .. controls (2422.9000,3902.4500) and (2423.4200,3901.9400) .. (2424.0500,3901.9400) .. controls (2424.6800,3901.9400) and (2425.2000,3902.4500) .. (2425.2000,3903.0800) -- cycle(2425.2000,3919.1200) -- (2425.2000,3926.0000) .. controls (2425.2000,3926.6300) and (2424.6800,3927.1500) .. (2424.0500,3927.1500) .. controls (2423.4200,3927.1500) and (2422.9000,3926.6300) .. (2422.9000,3926.0000) -- (2422.9000,3919.1200) .. controls (2422.9000,3918.4900) and (2423.4200,3917.9800) .. (2424.0500,3917.9800) .. controls (2424.6800,3917.9800) and (2425.2000,3918.4900) .. (2425.2000,3919.1200) -- cycle(2425.2000,3935.1700) -- (2425.2000,3942.0400) .. controls (2425.2000,3942.6700) and (2424.6800,3943.1900) .. (2424.0500,3943.1900) .. controls (2423.4200,3943.1900) and (2422.9000,3942.6700) .. (2422.9000,3942.0400) -- (2422.9000,3935.1700) .. controls (2422.9000,3934.5300) and (2423.4200,3934.0200) .. (2424.0500,3934.0200) .. controls (2424.6800,3934.0200) and (2425.2000,3934.5300) .. (2425.2000,3935.1700) -- cycle(2904.2900,3871.0000) -- (2904.2900,3877.8800) .. controls (2904.2900,3878.5100) and (2903.7800,3879.0200) .. (2903.1500,3879.0200) .. controls (2902.5100,3879.0200) and (2902.0000,3878.5100) .. (2902.0000,3877.8800) -- (2902.0000,3871.0000) .. controls (2902.0000,3870.3700) and (2902.5100,3869.8500) .. (2903.1500,3869.8500) .. controls (2903.7800,3869.8500) and (2904.2900,3870.3700) .. (2904.2900,3871.0000) -- cycle(2904.2900,3887.0400) -- (2904.2900,3893.9200) .. controls (2904.2900,3894.5500) and (2903.7800,3895.0600) .. (2903.1500,3895.0600) .. controls (2902.5100,3895.0600) and (2902.0000,3894.5500) .. (2902.0000,3893.9200) -- (2902.0000,3887.0400) .. controls (2902.0000,3886.4100) and (2902.5100,3885.9000) .. (2903.1500,3885.9000) .. controls (2903.7800,3885.9000) and (2904.2900,3886.4100) .. (2904.2900,3887.0400) -- cycle(2904.2900,3903.0800) -- (2904.2900,3909.9600) .. controls (2904.2900,3910.5900) and (2903.7800,3911.1000) .. (2903.1500,3911.1000) .. controls (2902.5100,3911.1000) and (2902.0000,3910.5900) .. (2902.0000,3909.9600) -- (2902.0000,3903.0800) .. controls (2902.0000,3902.4500) and (2902.5100,3901.9400) .. (2903.1500,3901.9400) .. controls (2903.7800,3901.9400) and (2904.2900,3902.4500) .. (2904.2900,3903.0800) -- cycle(2904.2900,3919.1200) -- (2904.2900,3926.0000) .. controls (2904.2900,3926.6300) and (2903.7800,3927.1500) .. (2903.1500,3927.1500) .. controls (2902.5100,3927.1500) and (2902.0000,3926.6300) .. (2902.0000,3926.0000) -- (2902.0000,3919.1200) .. controls (2902.0000,3918.4900) and (2902.5100,3917.9800) .. (2903.1500,3917.9800) .. controls (2903.7800,3917.9800) and (2904.2900,3918.4900) .. (2904.2900,3919.1200) -- cycle(2904.2900,3935.1700) -- (2904.2900,3942.0400) .. controls (2904.2900,3942.6700) and (2903.7800,3943.1900) .. (2903.1500,3943.1900) .. controls (2902.5100,3943.1900) and (2902.0000,3942.6700) .. (2902.0000,3942.0400) -- (2902.0000,3935.1700) .. controls (2902.0000,3934.5300) and (2902.5100,3934.0200) .. (2903.1500,3934.0200) .. controls (2903.7800,3934.0200) and (2904.2900,3934.5300) .. (2904.2900,3935.1700) -- cycle(3382.3100,3871.0000) -- (3382.3100,3877.8800) .. controls (3382.3100,3878.5100) and (3381.7900,3879.0200) .. (3381.1600,3879.0200) .. controls (3380.5300,3879.0200) and (3380.0200,3878.5100) .. (3380.0200,3877.8800) -- (3380.0200,3871.0000) .. controls (3380.0200,3870.3700) and (3380.5300,3869.8500) .. (3381.1600,3869.8500) .. controls (3381.7900,3869.8500) and (3382.3100,3870.3700) .. (3382.3100,3871.0000) -- cycle(3382.3100,3887.0400) -- (3382.3100,3893.9200) .. controls (3382.3100,3894.5500) and (3381.7900,3895.0600) .. (3381.1600,3895.0600) .. controls (3380.5300,3895.0600) and (3380.0200,3894.5500) .. (3380.0200,3893.9200) -- (3380.0200,3887.0400) .. controls (3380.0200,3886.4100) and (3380.5300,3885.9000) .. (3381.1600,3885.9000) .. controls (3381.7900,3885.9000) and (3382.3100,3886.4100) .. (3382.3100,3887.0400) -- cycle(3382.3100,3903.0800) -- (3382.3100,3909.9600) .. controls (3382.3100,3910.5900) and (3381.7900,3911.1000) .. (3381.1600,3911.1000) .. controls (3380.5300,3911.1000) and (3380.0200,3910.5900) .. (3380.0200,3909.9600) -- (3380.0200,3903.0800) .. controls (3380.0200,3902.4500) and (3380.5300,3901.9400) .. (3381.1600,3901.9400) .. controls (3381.7900,3901.9400) and (3382.3100,3902.4500) .. (3382.3100,3903.0800) -- cycle(3382.3100,3919.1200) -- (3382.3100,3926.0000) .. controls (3382.3100,3926.6300) and (3381.7900,3927.1500) .. (3381.1600,3927.1500) .. controls (3380.5300,3927.1500) and (3380.0200,3926.6300) .. (3380.0200,3926.0000) -- (3380.0200,3919.1200) .. controls (3380.0200,3918.4900) and (3380.5300,3917.9800) .. (3381.1600,3917.9800) .. controls (3381.7900,3917.9800) and (3382.3100,3918.4900) .. (3382.3100,3919.1200) -- cycle(3382.3100,3935.1700) -- (3382.3100,3942.0400) .. controls (3382.3100,3942.6700) and (3381.7900,3943.1900) .. (3381.1600,3943.1900) .. controls (3380.5300,3943.1900) and (3380.0200,3942.6700) .. (3380.0200,3942.0400) -- (3380.0200,3935.1700) .. controls (3380.0200,3934.5300) and (3380.5300,3934.0200) .. (3381.1600,3934.0200) .. controls (3381.7900,3934.0200) and (3382.3100,3934.5300) .. (3382.3100,3935.1700) -- cycle(3861.3200,3871.0000) -- (3861.3200,3877.8800) .. controls (3861.3200,3878.5100) and (3860.8100,3879.0200) .. (3860.1800,3879.0200) .. controls (3859.5400,3879.0200) and (3859.0300,3878.5100) .. (3859.0300,3877.8800) -- (3859.0300,3871.0000) .. controls (3859.0300,3870.3700) and (3859.5400,3869.8500) .. (3860.1800,3869.8500) .. controls (3860.8100,3869.8500) and (3861.3200,3870.3700) .. (3861.3200,3871.0000) -- cycle(3861.3200,3887.0400) -- (3861.3200,3893.9200) .. controls (3861.3200,3894.5500) and (3860.8100,3895.0600) .. (3860.1800,3895.0600) .. controls (3859.5400,3895.0600) and (3859.0300,3894.5500) .. (3859.0300,3893.9200) -- (3859.0300,3887.0400) .. controls (3859.0300,3886.4100) and (3859.5400,3885.9000) .. (3860.1800,3885.9000) .. controls (3860.8100,3885.9000) and (3861.3200,3886.4100) .. (3861.3200,3887.0400) -- cycle(3861.3200,3903.0800) -- (3861.3200,3909.9600) .. controls (3861.3200,3910.5900) and (3860.8100,3911.1000) .. (3860.1800,3911.1000) .. controls (3859.5400,3911.1000) and (3859.0300,3910.5900) .. (3859.0300,3909.9600) -- (3859.0300,3903.0800) .. controls (3859.0300,3902.4500) and (3859.5400,3901.9400) .. (3860.1800,3901.9400) .. controls (3860.8100,3901.9400) and (3861.3200,3902.4500) .. (3861.3200,3903.0800) -- cycle(3861.3200,3919.1200) -- (3861.3200,3926.0000) .. controls (3861.3200,3926.6300) and (3860.8100,3927.1500) .. (3860.1800,3927.1500) .. controls (3859.5400,3927.1500) and (3859.0300,3926.6300) .. (3859.0300,3926.0000) -- (3859.0300,3919.1200) .. controls (3859.0300,3918.4900) and (3859.5400,3917.9800) .. (3860.1800,3917.9800) .. controls (3860.8100,3917.9800) and (3861.3200,3918.4900) .. (3861.3200,3919.1200) -- cycle(3861.3200,3935.1700) -- (3861.3200,3942.0400) .. controls (3861.3200,3942.6700) and (3860.8100,3943.1900) .. (3860.1800,3943.1900) .. controls (3859.5400,3943.1900) and (3859.0300,3942.6700) .. (3859.0300,3942.0400) -- (3859.0300,3935.1700) .. controls (3859.0300,3934.5300) and (3859.5400,3934.0200) .. (3860.1800,3934.0200) .. controls (3860.8100,3934.0200) and (3861.3200,3934.5300) .. (3861.3200,3935.1700) -- cycle(4340.2000,3871.0000) -- (4340.2000,3877.8800) .. controls (4340.2000,3878.5100) and (4339.6800,3879.0200) .. (4339.0500,3879.0200) .. controls (4338.4200,3879.0200) and (4337.9000,3878.5100) .. (4337.9000,3877.8800) -- (4337.9000,3871.0000) .. controls (4337.9000,3870.3700) and (4338.4200,3869.8500) .. (4339.0500,3869.8500) .. controls (4339.6800,3869.8500) and (4340.2000,3870.3700) .. (4340.2000,3871.0000) -- cycle(4340.2000,3887.0400) -- (4340.2000,3893.9200) .. controls (4340.2000,3894.5500) and (4339.6800,3895.0600) .. (4339.0500,3895.0600) .. controls (4338.4200,3895.0600) and (4337.9000,3894.5500) .. (4337.9000,3893.9200) -- (4337.9000,3887.0400) .. controls (4337.9000,3886.4100) and (4338.4200,3885.9000) .. (4339.0500,3885.9000) .. controls (4339.6800,3885.9000) and (4340.2000,3886.4100) .. (4340.2000,3887.0400) -- cycle(4340.2000,3903.0800) -- (4340.2000,3909.9600) .. controls (4340.2000,3910.5900) and (4339.6800,3911.1000) .. (4339.0500,3911.1000) .. controls (4338.4200,3911.1000) and (4337.9000,3910.5900) .. (4337.9000,3909.9600) -- (4337.9000,3903.0800) .. controls (4337.9000,3902.4500) and (4338.4200,3901.9400) .. (4339.0500,3901.9400) .. controls (4339.6800,3901.9400) and (4340.2000,3902.4500) .. (4340.2000,3903.0800) -- cycle(4340.2000,3919.1200) -- (4340.2000,3926.0000) .. controls (4340.2000,3926.6300) and (4339.6800,3927.1500) .. (4339.0500,3927.1500) .. controls (4338.4200,3927.1500) and (4337.9000,3926.6300) .. (4337.9000,3926.0000) -- (4337.9000,3919.1200) .. controls (4337.9000,3918.4900) and (4338.4200,3917.9800) .. (4339.0500,3917.9800) .. controls (4339.6800,3917.9800) and (4340.2000,3918.4900) .. (4340.2000,3919.1200) -- cycle(4340.2000,3935.1700) -- (4340.2000,3942.0400) .. controls (4340.2000,3942.6700) and (4339.6800,3943.1900) .. (4339.0500,3943.1900) .. controls (4338.4200,3943.1900) and (4337.9000,3942.6700) .. (4337.9000,3942.0400) -- (4337.9000,3935.1700) .. controls (4337.9000,3934.5300) and (4338.4200,3934.0200) .. (4339.0500,3934.0200) .. controls (4339.6800,3934.0200) and (4340.2000,3934.5300) .. (4340.2000,3935.1700) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(64.152,-1.7614)}}]
    \path[fill=c5e5e5e,fill opacity=0.384] (2425.2000,3948.0000) -- (2425.2000,3954.8800) .. controls (2425.2000,3955.5100) and (2424.6800,3956.0200) .. (2424.0500,3956.0200) .. controls (2423.4200,3956.0200) and (2422.9000,3955.5100) .. (2422.9000,3954.8800) -- (2422.9000,3948.0000) .. controls (2422.9000,3947.3700) and (2423.4200,3946.8500) .. (2424.0500,3946.8500) .. controls (2424.6800,3946.8500) and (2425.2000,3947.3700) .. (2425.2000,3948.0000) -- cycle(2425.2000,3964.0400) -- (2425.2000,3970.9200) .. controls (2425.2000,3971.5500) and (2424.6800,3972.0600) .. (2424.0500,3972.0600) .. controls (2423.4200,3972.0600) and (2422.9000,3971.5500) .. (2422.9000,3970.9200) -- (2422.9000,3964.0400) .. controls (2422.9000,3963.4100) and (2423.4200,3962.9000) .. (2424.0500,3962.9000) .. controls (2424.6800,3962.9000) and (2425.2000,3963.4100) .. (2425.2000,3964.0400) -- cycle(2425.2000,3980.0800) -- (2425.2000,3986.9600) .. controls (2425.2000,3987.5900) and (2424.6800,3988.1000) .. (2424.0500,3988.1000) .. controls (2423.4200,3988.1000) and (2422.9000,3987.5900) .. (2422.9000,3986.9600) -- (2422.9000,3980.0800) .. controls (2422.9000,3979.4500) and (2423.4200,3978.9400) .. (2424.0500,3978.9400) .. controls (2424.6800,3978.9400) and (2425.2000,3979.4500) .. (2425.2000,3980.0800) -- cycle(2425.2000,3996.1200) -- (2425.2000,4003.0000) .. controls (2425.2000,4003.6300) and (2424.6800,4004.1500) .. (2424.0500,4004.1500) .. controls (2423.4200,4004.1500) and (2422.9000,4003.6300) .. (2422.9000,4003.0000) -- (2422.9000,3996.1200) .. controls (2422.9000,3995.4900) and (2423.4200,3994.9800) .. (2424.0500,3994.9800) .. controls (2424.6800,3994.9800) and (2425.2000,3995.4900) .. (2425.2000,3996.1200) -- cycle(2425.2000,4012.1700) -- (2425.2000,4019.0400) .. controls (2425.2000,4019.6700) and (2424.6800,4020.1900) .. (2424.0500,4020.1900) .. controls (2423.4200,4020.1900) and (2422.9000,4019.6700) .. (2422.9000,4019.0400) -- (2422.9000,4012.1700) .. controls (2422.9000,4011.5300) and (2423.4200,4011.0200) .. (2424.0500,4011.0200) .. controls (2424.6800,4011.0200) and (2425.2000,4011.5300) .. (2425.2000,4012.1700) -- cycle(2904.2900,3948.0000) -- (2904.2900,3954.8800) .. controls (2904.2900,3955.5100) and (2903.7800,3956.0200) .. (2903.1500,3956.0200) .. controls (2902.5100,3956.0200) and (2902.0000,3955.5100) .. (2902.0000,3954.8800) -- (2902.0000,3948.0000) .. controls (2902.0000,3947.3700) and (2902.5100,3946.8500) .. (2903.1500,3946.8500) .. controls (2903.7800,3946.8500) and (2904.2900,3947.3700) .. (2904.2900,3948.0000) -- cycle(2904.2900,3964.0400) -- (2904.2900,3970.9200) .. controls (2904.2900,3971.5500) and (2903.7800,3972.0600) .. (2903.1500,3972.0600) .. controls (2902.5100,3972.0600) and (2902.0000,3971.5500) .. (2902.0000,3970.9200) -- (2902.0000,3964.0400) .. controls (2902.0000,3963.4100) and (2902.5100,3962.9000) .. (2903.1500,3962.9000) .. controls (2903.7800,3962.9000) and (2904.2900,3963.4100) .. (2904.2900,3964.0400) -- cycle(2904.2900,3980.0800) -- (2904.2900,3986.9600) .. controls (2904.2900,3987.5900) and (2903.7800,3988.1000) .. (2903.1500,3988.1000) .. controls (2902.5100,3988.1000) and (2902.0000,3987.5900) .. (2902.0000,3986.9600) -- (2902.0000,3980.0800) .. controls (2902.0000,3979.4500) and (2902.5100,3978.9400) .. (2903.1500,3978.9400) .. controls (2903.7800,3978.9400) and (2904.2900,3979.4500) .. (2904.2900,3980.0800) -- cycle(2904.2900,3996.1200) -- (2904.2900,4003.0000) .. controls (2904.2900,4003.6300) and (2903.7800,4004.1500) .. (2903.1500,4004.1500) .. controls (2902.5100,4004.1500) and (2902.0000,4003.6300) .. (2902.0000,4003.0000) -- (2902.0000,3996.1200) .. controls (2902.0000,3995.4900) and (2902.5100,3994.9800) .. (2903.1500,3994.9800) .. controls (2903.7800,3994.9800) and (2904.2900,3995.4900) .. (2904.2900,3996.1200) -- cycle(2904.2900,4012.1700) -- (2904.2900,4019.0400) .. controls (2904.2900,4019.6700) and (2903.7800,4020.1900) .. (2903.1500,4020.1900) .. controls (2902.5100,4020.1900) and (2902.0000,4019.6700) .. (2902.0000,4019.0400) -- (2902.0000,4012.1700) .. controls (2902.0000,4011.5300) and (2902.5100,4011.0200) .. (2903.1500,4011.0200) .. controls (2903.7800,4011.0200) and (2904.2900,4011.5300) .. (2904.2900,4012.1700) -- cycle(3382.3100,3948.0000) -- (3382.3100,3954.8800) .. controls (3382.3100,3955.5100) and (3381.7900,3956.0200) .. (3381.1600,3956.0200) .. controls (3380.5300,3956.0200) and (3380.0200,3955.5100) .. (3380.0200,3954.8800) -- (3380.0200,3948.0000) .. controls (3380.0200,3947.3700) and (3380.5300,3946.8500) .. (3381.1600,3946.8500) .. controls (3381.7900,3946.8500) and (3382.3100,3947.3700) .. (3382.3100,3948.0000) -- cycle(3382.3100,3964.0400) -- (3382.3100,3970.9200) .. controls (3382.3100,3971.5500) and (3381.7900,3972.0600) .. (3381.1600,3972.0600) .. controls (3380.5300,3972.0600) and (3380.0200,3971.5500) .. (3380.0200,3970.9200) -- (3380.0200,3964.0400) .. controls (3380.0200,3963.4100) and (3380.5300,3962.9000) .. (3381.1600,3962.9000) .. controls (3381.7900,3962.9000) and (3382.3100,3963.4100) .. (3382.3100,3964.0400) -- cycle(3382.3100,3980.0800) -- (3382.3100,3986.9600) .. controls (3382.3100,3987.5900) and (3381.7900,3988.1000) .. (3381.1600,3988.1000) .. controls (3380.5300,3988.1000) and (3380.0200,3987.5900) .. (3380.0200,3986.9600) -- (3380.0200,3980.0800) .. controls (3380.0200,3979.4500) and (3380.5300,3978.9400) .. (3381.1600,3978.9400) .. controls (3381.7900,3978.9400) and (3382.3100,3979.4500) .. (3382.3100,3980.0800) -- cycle(3382.3100,3996.1200) -- (3382.3100,4003.0000) .. controls (3382.3100,4003.6300) and (3381.7900,4004.1500) .. (3381.1600,4004.1500) .. controls (3380.5300,4004.1500) and (3380.0200,4003.6300) .. (3380.0200,4003.0000) -- (3380.0200,3996.1200) .. controls (3380.0200,3995.4900) and (3380.5300,3994.9800) .. (3381.1600,3994.9800) .. controls (3381.7900,3994.9800) and (3382.3100,3995.4900) .. (3382.3100,3996.1200) -- cycle(3382.3100,4012.1700) -- (3382.3100,4019.0400) .. controls (3382.3100,4019.6700) and (3381.7900,4020.1900) .. (3381.1600,4020.1900) .. controls (3380.5300,4020.1900) and (3380.0200,4019.6700) .. (3380.0200,4019.0400) -- (3380.0200,4012.1700) .. controls (3380.0200,4011.5300) and (3380.5300,4011.0200) .. (3381.1600,4011.0200) .. controls (3381.7900,4011.0200) and (3382.3100,4011.5300) .. (3382.3100,4012.1700) -- cycle(3861.3200,3948.0000) -- (3861.3200,3954.8800) .. controls (3861.3200,3955.5100) and (3860.8100,3956.0200) .. (3860.1800,3956.0200) .. controls (3859.5400,3956.0200) and (3859.0300,3955.5100) .. (3859.0300,3954.8800) -- (3859.0300,3948.0000) .. controls (3859.0300,3947.3700) and (3859.5400,3946.8500) .. (3860.1800,3946.8500) .. controls (3860.8100,3946.8500) and (3861.3200,3947.3700) .. (3861.3200,3948.0000) -- cycle(3861.3200,3964.0400) -- (3861.3200,3970.9200) .. controls (3861.3200,3971.5500) and (3860.8100,3972.0600) .. (3860.1800,3972.0600) .. controls (3859.5400,3972.0600) and (3859.0300,3971.5500) .. (3859.0300,3970.9200) -- (3859.0300,3964.0400) .. controls (3859.0300,3963.4100) and (3859.5400,3962.9000) .. (3860.1800,3962.9000) .. controls (3860.8100,3962.9000) and (3861.3200,3963.4100) .. (3861.3200,3964.0400) -- cycle(3861.3200,3980.0800) -- (3861.3200,3986.9600) .. controls (3861.3200,3987.5900) and (3860.8100,3988.1000) .. (3860.1800,3988.1000) .. controls (3859.5400,3988.1000) and (3859.0300,3987.5900) .. (3859.0300,3986.9600) -- (3859.0300,3980.0800) .. controls (3859.0300,3979.4500) and (3859.5400,3978.9400) .. (3860.1800,3978.9400) .. controls (3860.8100,3978.9400) and (3861.3200,3979.4500) .. (3861.3200,3980.0800) -- cycle(3861.3200,3996.1200) -- (3861.3200,4003.0000) .. controls (3861.3200,4003.6300) and (3860.8100,4004.1500) .. (3860.1800,4004.1500) .. controls (3859.5400,4004.1500) and (3859.0300,4003.6300) .. (3859.0300,4003.0000) -- (3859.0300,3996.1200) .. controls (3859.0300,3995.4900) and (3859.5400,3994.9800) .. (3860.1800,3994.9800) .. controls (3860.8100,3994.9800) and (3861.3200,3995.4900) .. (3861.3200,3996.1200) -- cycle(3861.3200,4012.1700) -- (3861.3200,4019.0400) .. controls (3861.3200,4019.6700) and (3860.8100,4020.1900) .. (3860.1800,4020.1900) .. controls (3859.5400,4020.1900) and (3859.0300,4019.6700) .. (3859.0300,4019.0400) -- (3859.0300,4012.1700) .. controls (3859.0300,4011.5300) and (3859.5400,4011.0200) .. (3860.1800,4011.0200) .. controls (3860.8100,4011.0200) and (3861.3200,4011.5300) .. (3861.3200,4012.1700) -- cycle(4340.2000,3948.0000) -- (4340.2000,3954.8800) .. controls (4340.2000,3955.5100) and (4339.6800,3956.0200) .. (4339.0500,3956.0200) .. controls (4338.4200,3956.0200) and (4337.9000,3955.5100) .. (4337.9000,3954.8800) -- (4337.9000,3948.0000) .. controls (4337.9000,3947.3700) and (4338.4200,3946.8500) .. (4339.0500,3946.8500) .. controls (4339.6800,3946.8500) and (4340.2000,3947.3700) .. (4340.2000,3948.0000) -- cycle(4340.2000,3964.0400) -- (4340.2000,3970.9200) .. controls (4340.2000,3971.5500) and (4339.6800,3972.0600) .. (4339.0500,3972.0600) .. controls (4338.4200,3972.0600) and (4337.9000,3971.5500) .. (4337.9000,3970.9200) -- (4337.9000,3964.0400) .. controls (4337.9000,3963.4100) and (4338.4200,3962.9000) .. (4339.0500,3962.9000) .. controls (4339.6800,3962.9000) and (4340.2000,3963.4100) .. (4340.2000,3964.0400) -- cycle(4340.2000,3980.0800) -- (4340.2000,3986.9600) .. controls (4340.2000,3987.5900) and (4339.6800,3988.1000) .. (4339.0500,3988.1000) .. controls (4338.4200,3988.1000) and (4337.9000,3987.5900) .. (4337.9000,3986.9600) -- (4337.9000,3980.0800) .. controls (4337.9000,3979.4500) and (4338.4200,3978.9400) .. (4339.0500,3978.9400) .. controls (4339.6800,3978.9400) and (4340.2000,3979.4500) .. (4340.2000,3980.0800) -- cycle(4340.2000,3996.1200) -- (4340.2000,4003.0000) .. controls (4340.2000,4003.6300) and (4339.6800,4004.1500) .. (4339.0500,4004.1500) .. controls (4338.4200,4004.1500) and (4337.9000,4003.6300) .. (4337.9000,4003.0000) -- (4337.9000,3996.1200) .. controls (4337.9000,3995.4900) and (4338.4200,3994.9800) .. (4339.0500,3994.9800) .. controls (4339.6800,3994.9800) and (4340.2000,3995.4900) .. (4340.2000,3996.1200) -- cycle(4340.2000,4012.1700) -- (4340.2000,4019.0400) .. controls (4340.2000,4019.6700) and (4339.6800,4020.1900) .. (4339.0500,4020.1900) .. controls (4338.4200,4020.1900) and (4337.9000,4019.6700) .. (4337.9000,4019.0400) -- (4337.9000,4012.1700) .. controls (4337.9000,4011.5300) and (4338.4200,4011.0200) .. (4339.0500,4011.0200) .. controls (4339.6800,4011.0200) and (4340.2000,4011.5300) .. (4340.2000,4012.1700) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(64.152,-1.7614)}}]
    \path[fill=c5e5e5e,fill opacity=0.384] (2425.2000,4026.0000) -- (2425.2000,4032.8800) .. controls (2425.2000,4033.5100) and (2424.6800,4034.0200) .. (2424.0500,4034.0200) .. controls (2423.4200,4034.0200) and (2422.9000,4033.5100) .. (2422.9000,4032.8800) -- (2422.9000,4026.0000) .. controls (2422.9000,4025.3700) and (2423.4200,4024.8500) .. (2424.0500,4024.8500) .. controls (2424.6800,4024.8500) and (2425.2000,4025.3700) .. (2425.2000,4026.0000) -- cycle(2425.2000,4042.0400) -- (2425.2000,4048.9200) .. controls (2425.2000,4049.5500) and (2424.6800,4050.0600) .. (2424.0500,4050.0600) .. controls (2423.4200,4050.0600) and (2422.9000,4049.5500) .. (2422.9000,4048.9200) -- (2422.9000,4042.0400) .. controls (2422.9000,4041.4100) and (2423.4200,4040.9000) .. (2424.0500,4040.9000) .. controls (2424.6800,4040.9000) and (2425.2000,4041.4100) .. (2425.2000,4042.0400) -- cycle(2425.2000,4058.0800) -- (2425.2000,4064.9600) .. controls (2425.2000,4065.5900) and (2424.6800,4066.1000) .. (2424.0500,4066.1000) .. controls (2423.4200,4066.1000) and (2422.9000,4065.5900) .. (2422.9000,4064.9600) -- (2422.9000,4058.0800) .. controls (2422.9000,4057.4500) and (2423.4200,4056.9400) .. (2424.0500,4056.9400) .. controls (2424.6800,4056.9400) and (2425.2000,4057.4500) .. (2425.2000,4058.0800) -- cycle(2425.2000,4074.1200) -- (2425.2000,4081.0000) .. controls (2425.2000,4081.6300) and (2424.6800,4082.1500) .. (2424.0500,4082.1500) .. controls (2423.4200,4082.1500) and (2422.9000,4081.6300) .. (2422.9000,4081.0000) -- (2422.9000,4074.1200) .. controls (2422.9000,4073.4900) and (2423.4200,4072.9800) .. (2424.0500,4072.9800) .. controls (2424.6800,4072.9800) and (2425.2000,4073.4900) .. (2425.2000,4074.1200) -- cycle(2425.2000,4090.1700) -- (2425.2000,4097.0400) .. controls (2425.2000,4097.6700) and (2424.6800,4098.1900) .. (2424.0500,4098.1900) .. controls (2423.4200,4098.1900) and (2422.9000,4097.6700) .. (2422.9000,4097.0400) -- (2422.9000,4090.1700) .. controls (2422.9000,4089.5300) and (2423.4200,4089.0200) .. (2424.0500,4089.0200) .. controls (2424.6800,4089.0200) and (2425.2000,4089.5300) .. (2425.2000,4090.1700) -- cycle(3382.3100,4026.0000) -- (3382.3100,4032.8800) .. controls (3382.3100,4033.5100) and (3381.7900,4034.0200) .. (3381.1600,4034.0200) .. controls (3380.5300,4034.0200) and (3380.0200,4033.5100) .. (3380.0200,4032.8800) -- (3380.0200,4026.0000) .. controls (3380.0200,4025.3700) and (3380.5300,4024.8500) .. (3381.1600,4024.8500) .. controls (3381.7900,4024.8500) and (3382.3100,4025.3700) .. (3382.3100,4026.0000) -- cycle(3382.3100,4042.0400) -- (3382.3100,4048.9200) .. controls (3382.3100,4049.5500) and (3381.7900,4050.0600) .. (3381.1600,4050.0600) .. controls (3380.5300,4050.0600) and (3380.0200,4049.5500) .. (3380.0200,4048.9200) -- (3380.0200,4042.0400) .. controls (3380.0200,4041.4100) and (3380.5300,4040.9000) .. (3381.1600,4040.9000) .. controls (3381.7900,4040.9000) and (3382.3100,4041.4100) .. (3382.3100,4042.0400) -- cycle(3382.3100,4058.0800) -- (3382.3100,4064.9600) .. controls (3382.3100,4065.5900) and (3381.7900,4066.1000) .. (3381.1600,4066.1000) .. controls (3380.5300,4066.1000) and (3380.0200,4065.5900) .. (3380.0200,4064.9600) -- (3380.0200,4058.0800) .. controls (3380.0200,4057.4500) and (3380.5300,4056.9400) .. (3381.1600,4056.9400) .. controls (3381.7900,4056.9400) and (3382.3100,4057.4500) .. (3382.3100,4058.0800) -- cycle(3382.3100,4074.1200) -- (3382.3100,4081.0000) .. controls (3382.3100,4081.6300) and (3381.7900,4082.1500) .. (3381.1600,4082.1500) .. controls (3380.5300,4082.1500) and (3380.0200,4081.6300) .. (3380.0200,4081.0000) -- (3380.0200,4074.1200) .. controls (3380.0200,4073.4900) and (3380.5300,4072.9800) .. (3381.1600,4072.9800) .. controls (3381.7900,4072.9800) and (3382.3100,4073.4900) .. (3382.3100,4074.1200) -- cycle(3382.3100,4090.1700) -- (3382.3100,4097.0400) .. controls (3382.3100,4097.6700) and (3381.7900,4098.1900) .. (3381.1600,4098.1900) .. controls (3380.5300,4098.1900) and (3380.0200,4097.6700) .. (3380.0200,4097.0400) -- (3380.0200,4090.1700) .. controls (3380.0200,4089.5300) and (3380.5300,4089.0200) .. (3381.1600,4089.0200) .. controls (3381.7900,4089.0200) and (3382.3100,4089.5300) .. (3382.3100,4090.1700) -- cycle(4340.2000,4026.0000) -- (4340.2000,4032.8800) .. controls (4340.2000,4033.5100) and (4339.6800,4034.0200) .. (4339.0500,4034.0200) .. controls (4338.4200,4034.0200) and (4337.9000,4033.5100) .. (4337.9000,4032.8800) -- (4337.9000,4026.0000) .. controls (4337.9000,4025.3700) and (4338.4200,4024.8500) .. (4339.0500,4024.8500) .. controls (4339.6800,4024.8500) and (4340.2000,4025.3700) .. (4340.2000,4026.0000) -- cycle(4340.2000,4042.0400) -- (4340.2000,4048.9200) .. controls (4340.2000,4049.5500) and (4339.6800,4050.0600) .. (4339.0500,4050.0600) .. controls (4338.4200,4050.0600) and (4337.9000,4049.5500) .. (4337.9000,4048.9200) -- (4337.9000,4042.0400) .. controls (4337.9000,4041.4100) and (4338.4200,4040.9000) .. (4339.0500,4040.9000) .. controls (4339.6800,4040.9000) and (4340.2000,4041.4100) .. (4340.2000,4042.0400) -- cycle(4340.2000,4058.0800) -- (4340.2000,4064.9600) .. controls (4340.2000,4065.5900) and (4339.6800,4066.1000) .. (4339.0500,4066.1000) .. controls (4338.4200,4066.1000) and (4337.9000,4065.5900) .. (4337.9000,4064.9600) -- (4337.9000,4058.0800) .. controls (4337.9000,4057.4500) and (4338.4200,4056.9400) .. (4339.0500,4056.9400) .. controls (4339.6800,4056.9400) and (4340.2000,4057.4500) .. (4340.2000,4058.0800) -- cycle(4340.2000,4074.1200) -- (4340.2000,4081.0000) .. controls (4340.2000,4081.6300) and (4339.6800,4082.1500) .. (4339.0500,4082.1500) .. controls (4338.4200,4082.1500) and (4337.9000,4081.6300) .. (4337.9000,4081.0000) -- (4337.9000,4074.1200) .. controls (4337.9000,4073.4900) and (4338.4200,4072.9800) .. (4339.0500,4072.9800) .. controls (4339.6800,4072.9800) and (4340.2000,4073.4900) .. (4340.2000,4074.1200) -- cycle(4340.2000,4090.1700) -- (4340.2000,4097.0400) .. controls (4340.2000,4097.6700) and (4339.6800,4098.1900) .. (4339.0500,4098.1900) .. controls (4338.4200,4098.1900) and (4337.9000,4097.6700) .. (4337.9000,4097.0400) -- (4337.9000,4090.1700) .. controls (4337.9000,4089.5300) and (4338.4200,4089.0200) .. (4339.0500,4089.0200) .. controls (4339.6800,4089.0200) and (4340.2000,4089.5300) .. (4340.2000,4090.1700) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(33.927,-1.7614)}}]
    \path[shift={(2364.1,3884.0)},fill=c595959] (0.0000,0.0000) node[above right] () {0};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(33.723,98.484)}}]
    \path[shift={(2364.1,3613.0)},fill=c595959] (0.0000,0.0000) node[above right] () {6};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(11.992,67.796)}}]
    \path[shift={(2364.1,3477.0)},fill=c595959] (0.0000,0.0000) node[above right] () {12};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(33.923,37.131)}}]
    \path[shift={(2341.2,3342.0)},fill=c595959] (0.0000,0.0000) node[above right] () {18};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(33.964,-1.7614)}}]
    \path[shift={(2341.2,3206.0)},fill=c595959] (0.0000,0.0000) node[above right] () {24};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(45.102,-1.7614)}}]
    \path[shift={(2475.3,3936.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(45.102,-1.7614)}}]
    \path[shift={(2634.8,3936.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(25.995,-1.7614)}}]
    \path[shift={(2777.2,3936.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(45.102,-1.7614)}}]
    \path[shift={(2954.0,3936.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(45.102,-1.7614)}}]
    \path[shift={(3113.5,3936.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(25.995,-1.7614)}}]
    \path[shift={(3255.9,3936.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(45.102,-1.7614)}}]
    \path[shift={(3432.7,3936.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(45.102,-1.7614)}}]
    \path[shift={(3592.2,3936.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(25.995,-1.7614)}}]
    \path[shift={(3734.6,3936.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(45.102,-1.7614)}}]
    \path[shift={(3911.4,3936.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(45.102,-1.7614)}}]
    \path[shift={(4071.0,3936.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(25.995,-1.7614)}}]
    \path[shift={(4213.3,3936.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(64.152,13.796)}}]
    \path[shift={(2640.2,4014.0)},fill=c595959] (0.0000,0.0000) node[above right] () {\hspace{-3mm}$\maxTechR = 5$};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(64.152,13.796)}}]
    \path[shift={(3107.4,4014.0)},fill=c595959] (0.0000,0.0000) node[above right] () {\hspace{-3mm}$\maxTechR = 10$};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(64.152,13.796)}}]
    \path[shift={(3597.6,4014.0)},fill=c595959] (0.0000,0.0000) node[above right] () {\hspace{-3mm}$\maxTechR = 5$};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(64.152,13.796)}}]
    \path[shift={(4064.8,4014.0)},fill=c595959] (0.0000,0.0000) node[above right] () {\hspace{-3mm}$\maxTechR = 10$};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(64.152,13.796)}}]
    \path[shift={(2803.9,4091.0)},fill=c595959] (0.0000,0.0000) node[above right] () {$\maxCir = 30$};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(64.152,13.796)}}]
    \path[shift={(3761.3,4091.0)},fill=c595959] (0.0000,0.0000) node[above right] () {$\maxCir = 40$};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(129.94,-4.6661)}}]
    \path[fill=cd883ff,rounded corners=0.0000cm] (3030.0000,3119.0000) rectangle (3051.0000,3141.0000);



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(129.94,-4.0082)}}]
    \path[shift={(3060.3,3144.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2h-shifts};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(390.95,-4.6661)}}]
    \path[fill=c942093,rounded corners=0.0000cm] (3266.0000,3119.0000) rectangle (3287.0000,3141.0000);



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(390.95,-4.0082)}}]
    \path[shift={(3296.3,3144.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4h-shifts};



  \end{scope}
  \path[draw=c5e5e5e,even odd rule,draw opacity=0.647,line cap=round,line join=round,line width=0.927pt,miter limit=10.00] (2305.0000,3111.3000) .. controls (2305.0000,3085.9760) and (2325.9700,3065.4440) .. (2351.8350,3065.4440) -- (4412.3350,3065.4440) .. controls (4438.2000,3065.4440) and (4459.1700,3085.9760) .. (4459.1700,3111.3000) -- (4459.1700,4098.2100) .. controls (4459.1700,4123.5350) and (4438.2000,4144.0660) .. (4412.3350,4144.0660) -- (2351.8350,4144.0660) .. controls (2325.9700,4144.0660) and (2305.0000,4123.5340) .. (2305.0000,4098.2100) -- cycle;



\end{scope}

\end{tikzpicture}


==> Figures/Saavi_WorkingCost.tex <==

\definecolor{c5e5e5e}{RGB}{94,94,94}
\definecolor{c595959}{RGB}{89,89,89}
\definecolor{c00a2ff}{RGB}{0,162,255}
\definecolor{c61d836}{RGB}{97,216,54}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt]
\begin{scope}[cm={{0.23475,0.0,0.0,0.24591,(-702.59,-1366.0)}}]
  \begin{scope}[cm={{1.0272,0.0,0.0,0.89274,(-103.45,644.2)}}]
    \path[fill=c5e5e5e,fill opacity=0.443] (3172.5000,6199.0000) -- (3182.8100,6199.0000) .. controls (3183.7600,6199.0000) and (3184.5300,6199.7700) .. (3184.5300,6200.7200) .. controls (3184.5300,6201.6700) and (3183.7600,6202.4400) .. (3182.8100,6202.4400) -- (3172.5000,6202.4400) .. controls (3171.5500,6202.4400) and (3170.7800,6201.6700) .. (3170.7800,6200.7200) .. controls (3170.7800,6199.7700) and (3171.5500,6199.0000) .. (3172.5000,6199.0000) -- cycle(3196.5600,6199.0000) -- (3206.8800,6199.0000) .. controls (3207.8200,6199.0000) and (3208.5900,6199.7700) .. (3208.5900,6200.7200) .. controls (3208.5900,6201.6700) and (3207.8200,6202.4400) .. (3206.8800,6202.4400) -- (3196.5600,6202.4400) .. controls (3195.6100,6202.4400) and (3194.8400,6201.6700) .. (3194.8400,6200.7200) .. controls (3194.8400,6199.7700) and (3195.6100,6199.0000) .. (3196.5600,6199.0000) -- cycle(3220.6200,6199.0000) -- (3230.9400,6199.0000) .. controls (3231.8900,6199.0000) and (3232.6600,6199.7700) .. (3232.6600,6200.7200) .. controls (3232.6600,6201.6700) and (3231.8900,6202.4400) .. (3230.9400,6202.4400) -- (3220.6200,6202.4400) .. controls (3219.6800,6202.4400) and (3218.9100,6201.6700) .. (3218.9100,6200.7200) .. controls (3218.9100,6199.7700) and (3219.6800,6199.0000) .. (3220.6200,6199.0000) -- cycle(3244.6900,6199.0000) -- (3255.0000,6199.0000) .. controls (3255.9500,6199.0000) and (3256.7200,6199.7700) .. (3256.7200,6200.7200) .. controls (3256.7200,6201.6700) and (3255.9500,6202.4400) .. (3255.0000,6202.4400) -- (3244.6900,6202.4400) .. controls (3243.7400,6202.4400) and (3242.9700,6201.6700) .. (3242.9700,6200.7200) .. controls (3242.9700,6199.7700) and (3243.7400,6199.0000) .. (3244.6900,6199.0000) -- cycle(3268.7500,6199.0000) -- (3279.0600,6199.0000) .. controls (3280.0100,6199.0000) and (3280.7800,6199.7700) .. (3280.7800,6200.7200) .. controls (3280.7800,6201.6700) and (3280.0100,6202.4400) .. (3279.0600,6202.4400) -- (3268.7500,6202.4400) .. controls (3267.8000,6202.4400) and (3267.0300,6201.6700) .. (3267.0300,6200.7200) .. controls (3267.0300,6199.7700) and (3267.8000,6199.0000) .. (3268.7500,6199.0000) -- cycle(3292.8100,6199.0000) -- (3303.1200,6199.0000) .. controls (3304.0700,6199.0000) and (3304.8400,6199.7700) .. (3304.8400,6200.7200) .. controls (3304.8400,6201.6700) and (3304.0700,6202.4400) .. (3303.1200,6202.4400) -- (3292.8100,6202.4400) .. controls (3291.8600,6202.4400) and (3291.0900,6201.6700) .. (3291.0900,6200.7200) .. controls (3291.0900,6199.7700) and (3291.8600,6199.0000) .. (3292.8100,6199.0000) -- cycle(3316.8800,6199.0000) -- (3327.1900,6199.0000) .. controls (3328.1400,6199.0000) and (3328.9100,6199.7700) .. (3328.9100,6200.7200) .. controls (3328.9100,6201.6700) and (3328.1400,6202.4400) .. (3327.1900,6202.4400) -- (3316.8800,6202.4400) .. controls (3315.9300,6202.4400) and (3315.1600,6201.6700) .. (3315.1600,6200.7200) .. controls (3315.1600,6199.7700) and (3315.9300,6199.0000) .. (3316.8800,6199.0000) -- cycle(3340.9400,6199.0000) -- (3351.2500,6199.0000) .. controls (3352.2000,6199.0000) and (3352.9700,6199.7700) .. (3352.9700,6200.7200) .. controls (3352.9700,6201.6700) and (3352.2000,6202.4400) .. (3351.2500,6202.4400) -- (3340.9400,6202.4400) .. controls (3339.9900,6202.4400) and (3339.2200,6201.6700) .. (3339.2200,6200.7200) .. controls (3339.2200,6199.7700) and (3339.9900,6199.0000) .. (3340.9400,6199.0000) -- cycle(3365.0000,6199.0000) -- (3375.3100,6199.0000) .. controls (3376.2600,6199.0000) and (3377.0300,6199.7700) .. (3377.0300,6200.7200) .. controls (3377.0300,6201.6700) and (3376.2600,6202.4400) .. (3375.3100,6202.4400) -- (3365.0000,6202.4400) .. controls (3364.0500,6202.4400) and (3363.2800,6201.6700) .. (3363.2800,6200.7200) .. controls (3363.2800,6199.7700) and (3364.0500,6199.0000) .. (3365.0000,6199.0000) -- cycle(3389.0600,6199.0000) -- (3399.3800,6199.0000) .. controls (3400.3200,6199.0000) and (3401.0900,6199.7700) .. (3401.0900,6200.7200) .. controls (3401.0900,6201.6700) and (3400.3200,6202.4400) .. (3399.3800,6202.4400) -- (3389.0600,6202.4400) .. controls (3388.1100,6202.4400) and (3387.3400,6201.6700) .. (3387.3400,6200.7200) .. controls (3387.3400,6199.7700) and (3388.1100,6199.0000) .. (3389.0600,6199.0000) -- cycle(3413.1200,6199.0000) -- (3423.4400,6199.0000) .. controls (3424.3900,6199.0000) and (3425.1600,6199.7700) .. (3425.1600,6200.7200) .. controls (3425.1600,6201.6700) and (3424.3900,6202.4400) .. (3423.4400,6202.4400) -- (3413.1200,6202.4400) .. controls (3412.1800,6202.4400) and (3411.4100,6201.6700) .. (3411.4100,6200.7200) .. controls (3411.4100,6199.7700) and (3412.1800,6199.0000) .. (3413.1200,6199.0000) -- cycle(3437.1900,6199.0000) -- (3447.5000,6199.0000) .. controls (3448.4500,6199.0000) and (3449.2200,6199.7700) .. (3449.2200,6200.7200) .. controls (3449.2200,6201.6700) and (3448.4500,6202.4400) .. (3447.5000,6202.4400) -- (3437.1900,6202.4400) .. controls (3436.2400,6202.4400) and (3435.4700,6201.6700) .. (3435.4700,6200.7200) .. controls (3435.4700,6199.7700) and (3436.2400,6199.0000) .. (3437.1900,6199.0000) -- cycle(3461.2500,6199.0000) -- (3471.5600,6199.0000) .. controls (3472.5100,6199.0000) and (3473.2800,6199.7700) .. (3473.2800,6200.7200) .. controls (3473.2800,6201.6700) and (3472.5100,6202.4400) .. (3471.5600,6202.4400) -- (3461.2500,6202.4400) .. controls (3460.3000,6202.4400) and (3459.5300,6201.6700) .. (3459.5300,6200.7200) .. controls (3459.5300,6199.7700) and (3460.3000,6199.0000) .. (3461.2500,6199.0000) -- cycle(3485.3100,6199.0000) -- (3495.6200,6199.0000) .. controls (3496.5700,6199.0000) and (3497.3400,6199.7700) .. (3497.3400,6200.7200) .. controls (3497.3400,6201.6700) and (3496.5700,6202.4400) .. (3495.6200,6202.4400) -- (3485.3100,6202.4400) .. controls (3484.3600,6202.4400) and (3483.5900,6201.6700) .. (3483.5900,6200.7200) .. controls (3483.5900,6199.7700) and (3484.3600,6199.0000) .. (3485.3100,6199.0000) -- cycle(3509.3800,6199.0000) -- (3519.6900,6199.0000) .. controls (3520.6400,6199.0000) and (3521.4100,6199.7700) .. (3521.4100,6200.7200) .. controls (3521.4100,6201.6700) and (3520.6400,6202.4400) .. (3519.6900,6202.4400) -- (3509.3800,6202.4400) .. controls (3508.4300,6202.4400) and (3507.6600,6201.6700) .. (3507.6600,6200.7200) .. controls (3507.6600,6199.7700) and (3508.4300,6199.0000) .. (3509.3800,6199.0000) -- cycle(3533.4400,6199.0000) -- (3543.7500,6199.0000) .. controls (3544.7000,6199.0000) and (3545.4700,6199.7700) .. (3545.4700,6200.7200) .. controls (3545.4700,6201.6700) and (3544.7000,6202.4400) .. (3543.7500,6202.4400) -- (3533.4400,6202.4400) .. controls (3532.4900,6202.4400) and (3531.7200,6201.6700) .. (3531.7200,6200.7200) .. controls (3531.7200,6199.7700) and (3532.4900,6199.0000) .. (3533.4400,6199.0000) -- cycle(3557.5000,6199.0000) -- (3567.8100,6199.0000) .. controls (3568.7600,6199.0000) and (3569.5300,6199.7700) .. (3569.5300,6200.7200) .. controls (3569.5300,6201.6700) and (3568.7600,6202.4400) .. (3567.8100,6202.4400) -- (3557.5000,6202.4400) .. controls (3556.5500,6202.4400) and (3555.7800,6201.6700) .. (3555.7800,6200.7200) .. controls (3555.7800,6199.7700) and (3556.5500,6199.0000) .. (3557.5000,6199.0000) -- cycle(3581.5600,6199.0000) -- (3591.8800,6199.0000) .. controls (3592.8200,6199.0000) and (3593.5900,6199.7700) .. (3593.5900,6200.7200) .. controls (3593.5900,6201.6700) and (3592.8200,6202.4400) .. (3591.8800,6202.4400) -- (3581.5600,6202.4400) .. controls (3580.6100,6202.4400) and (3579.8400,6201.6700) .. (3579.8400,6200.7200) .. controls (3579.8400,6199.7700) and (3580.6100,6199.0000) .. (3581.5600,6199.0000) -- cycle(3605.6200,6199.0000) -- (3615.9400,6199.0000) .. controls (3616.8900,6199.0000) and (3617.6600,6199.7700) .. (3617.6600,6200.7200) .. controls (3617.6600,6201.6700) and (3616.8900,6202.4400) .. (3615.9400,6202.4400) -- (3605.6200,6202.4400) .. controls (3604.6800,6202.4400) and (3603.9100,6201.6700) .. (3603.9100,6200.7200) .. controls (3603.9100,6199.7700) and (3604.6800,6199.0000) .. (3605.6200,6199.0000) -- cycle(3629.6900,6199.0000) -- (3640.0000,6199.0000) .. controls (3640.9500,6199.0000) and (3641.7200,6199.7700) .. (3641.7200,6200.7200) .. controls (3641.7200,6201.6700) and (3640.9500,6202.4400) .. (3640.0000,6202.4400) -- (3629.6900,6202.4400) .. controls (3628.7400,6202.4400) and (3627.9700,6201.6700) .. (3627.9700,6200.7200) .. controls (3627.9700,6199.7700) and (3628.7400,6199.0000) .. (3629.6900,6199.0000) -- cycle(3653.7500,6199.0000) -- (3664.0600,6199.0000) .. controls (3665.0100,6199.0000) and (3665.7800,6199.7700) .. (3665.7800,6200.7200) .. controls (3665.7800,6201.6700) and (3665.0100,6202.4400) .. (3664.0600,6202.4400) -- (3653.7500,6202.4400) .. controls (3652.8000,6202.4400) and (3652.0300,6201.6700) .. (3652.0300,6200.7200) .. controls (3652.0300,6199.7700) and (3652.8000,6199.0000) .. (3653.7500,6199.0000) -- cycle(3677.8100,6199.0000) -- (3688.1200,6199.0000) .. controls (3689.0700,6199.0000) and (3689.8400,6199.7700) .. (3689.8400,6200.7200) .. controls (3689.8400,6201.6700) and (3689.0700,6202.4400) .. (3688.1200,6202.4400) -- (3677.8100,6202.4400) .. controls (3676.8600,6202.4400) and (3676.0900,6201.6700) .. (3676.0900,6200.7200) .. controls (3676.0900,6199.7700) and (3676.8600,6199.0000) .. (3677.8100,6199.0000) -- cycle(3701.8800,6199.0000) -- (3712.1900,6199.0000) .. controls (3713.1400,6199.0000) and (3713.9100,6199.7700) .. (3713.9100,6200.7200) .. controls (3713.9100,6201.6700) and (3713.1400,6202.4400) .. (3712.1900,6202.4400) -- (3701.8800,6202.4400) .. controls (3700.9300,6202.4400) and (3700.1600,6201.6700) .. (3700.1600,6200.7200) .. controls (3700.1600,6199.7700) and (3700.9300,6199.0000) .. (3701.8800,6199.0000) -- cycle(3725.9400,6199.0000) -- (3736.2500,6199.0000) .. controls (3737.2000,6199.0000) and (3737.9700,6199.7700) .. (3737.9700,6200.7200) .. controls (3737.9700,6201.6700) and (3737.2000,6202.4400) .. (3736.2500,6202.4400) -- (3725.9400,6202.4400) .. controls (3724.9900,6202.4400) and (3724.2200,6201.6700) .. (3724.2200,6200.7200) .. controls (3724.2200,6199.7700) and (3724.9900,6199.0000) .. (3725.9400,6199.0000) -- cycle(3750.0000,6199.0000) -- (3760.3100,6199.0000) .. controls (3761.2600,6199.0000) and (3762.0300,6199.7700) .. (3762.0300,6200.7200) .. controls (3762.0300,6201.6700) and (3761.2600,6202.4400) .. (3760.3100,6202.4400) -- (3750.0000,6202.4400) .. controls (3749.0500,6202.4400) and (3748.2800,6201.6700) .. (3748.2800,6200.7200) .. controls (3748.2800,6199.7700) and (3749.0500,6199.0000) .. (3750.0000,6199.0000) -- cycle(3774.0600,6199.0000) -- (3784.3800,6199.0000) .. controls (3785.3200,6199.0000) and (3786.0900,6199.7700) .. (3786.0900,6200.7200) .. controls (3786.0900,6201.6700) and (3785.3200,6202.4400) .. (3784.3800,6202.4400) -- (3774.0600,6202.4400) .. controls (3773.1100,6202.4400) and (3772.3400,6201.6700) .. (3772.3400,6200.7200) .. controls (3772.3400,6199.7700) and (3773.1100,6199.0000) .. (3774.0600,6199.0000) -- cycle(3798.1200,6199.0000) -- (3808.4400,6199.0000) .. controls (3809.3900,6199.0000) and (3810.1600,6199.7700) .. (3810.1600,6200.7200) .. controls (3810.1600,6201.6700) and (3809.3900,6202.4400) .. (3808.4400,6202.4400) -- (3798.1200,6202.4400) .. controls (3797.1800,6202.4400) and (3796.4100,6201.6700) .. (3796.4100,6200.7200) .. controls (3796.4100,6199.7700) and (3797.1800,6199.0000) .. (3798.1200,6199.0000) -- cycle(3822.1900,6199.0000) -- (3832.5000,6199.0000) .. controls (3833.4500,6199.0000) and (3834.2200,6199.7700) .. (3834.2200,6200.7200) .. controls (3834.2200,6201.6700) and (3833.4500,6202.4400) .. (3832.5000,6202.4400) -- (3822.1900,6202.4400) .. controls (3821.2400,6202.4400) and (3820.4700,6201.6700) .. (3820.4700,6200.7200) .. controls (3820.4700,6199.7700) and (3821.2400,6199.0000) .. (3822.1900,6199.0000) -- cycle(3846.2500,6199.0000) -- (3856.5600,6199.0000) .. controls (3857.5100,6199.0000) and (3858.2800,6199.7700) .. (3858.2800,6200.7200) .. controls (3858.2800,6201.6700) and (3857.5100,6202.4400) .. (3856.5600,6202.4400) -- (3846.2500,6202.4400) .. controls (3845.3000,6202.4400) and (3844.5300,6201.6700) .. (3844.5300,6200.7200) .. controls (3844.5300,6199.7700) and (3845.3000,6199.0000) .. (3846.2500,6199.0000) -- cycle(3870.3100,6199.0000) -- (3880.6200,6199.0000) .. controls (3881.5700,6199.0000) and (3882.3400,6199.7700) .. (3882.3400,6200.7200) .. controls (3882.3400,6201.6700) and (3881.5700,6202.4400) .. (3880.6200,6202.4400) -- (3870.3100,6202.4400) .. controls (3869.3600,6202.4400) and (3868.5900,6201.6700) .. (3868.5900,6200.7200) .. controls (3868.5900,6199.7700) and (3869.3600,6199.0000) .. (3870.3100,6199.0000) -- cycle(3894.3800,6199.0000) -- (3904.6900,6199.0000) .. controls (3905.6400,6199.0000) and (3906.4100,6199.7700) .. (3906.4100,6200.7200) .. controls (3906.4100,6201.6700) and (3905.6400,6202.4400) .. (3904.6900,6202.4400) -- (3894.3800,6202.4400) .. controls (3893.4300,6202.4400) and (3892.6600,6201.6700) .. (3892.6600,6200.7200) .. controls (3892.6600,6199.7700) and (3893.4300,6199.0000) .. (3894.3800,6199.0000) -- cycle(3918.4400,6199.0000) -- (3928.7500,6199.0000) .. controls (3929.7000,6199.0000) and (3930.4700,6199.7700) .. (3930.4700,6200.7200) .. controls (3930.4700,6201.6700) and (3929.7000,6202.4400) .. (3928.7500,6202.4400) -- (3918.4400,6202.4400) .. controls (3917.4900,6202.4400) and (3916.7200,6201.6700) .. (3916.7200,6200.7200) .. controls (3916.7200,6199.7700) and (3917.4900,6199.0000) .. (3918.4400,6199.0000) -- cycle(3942.5000,6199.0000) -- (3952.8100,6199.0000) .. controls (3953.7600,6199.0000) and (3954.5300,6199.7700) .. (3954.5300,6200.7200) .. controls (3954.5300,6201.6700) and (3953.7600,6202.4400) .. (3952.8100,6202.4400) -- (3942.5000,6202.4400) .. controls (3941.5500,6202.4400) and (3940.7800,6201.6700) .. (3940.7800,6200.7200) .. controls (3940.7800,6199.7700) and (3941.5500,6199.0000) .. (3942.5000,6199.0000) -- cycle(3966.5600,6199.0000) -- (3976.8800,6199.0000) .. controls (3977.8200,6199.0000) and (3978.5900,6199.7700) .. (3978.5900,6200.7200) .. controls (3978.5900,6201.6700) and (3977.8200,6202.4400) .. (3976.8800,6202.4400) -- (3966.5600,6202.4400) .. controls (3965.6100,6202.4400) and (3964.8400,6201.6700) .. (3964.8400,6200.7200) .. controls (3964.8400,6199.7700) and (3965.6100,6199.0000) .. (3966.5600,6199.0000) -- cycle(3990.6200,6199.0000) -- (4000.9400,6199.0000) .. controls (4001.8900,6199.0000) and (4002.6600,6199.7700) .. (4002.6600,6200.7200) .. controls (4002.6600,6201.6700) and (4001.8900,6202.4400) .. (4000.9400,6202.4400) -- (3990.6200,6202.4400) .. controls (3989.6800,6202.4400) and (3988.9100,6201.6700) .. (3988.9100,6200.7200) .. controls (3988.9100,6199.7700) and (3989.6800,6199.0000) .. (3990.6200,6199.0000) -- cycle(4014.6900,6199.0000) -- (4025.0000,6199.0000) .. controls (4025.9500,6199.0000) and (4026.7200,6199.7700) .. (4026.7200,6200.7200) .. controls (4026.7200,6201.6700) and (4025.9500,6202.4400) .. (4025.0000,6202.4400) -- (4014.6900,6202.4400) .. controls (4013.7400,6202.4400) and (4012.9700,6201.6700) .. (4012.9700,6200.7200) .. controls (4012.9700,6199.7700) and (4013.7400,6199.0000) .. (4014.6900,6199.0000) -- cycle(4038.7500,6199.0000) -- (4049.0600,6199.0000) .. controls (4050.0100,6199.0000) and (4050.7800,6199.7700) .. (4050.7800,6200.7200) .. controls (4050.7800,6201.6700) and (4050.0100,6202.4400) .. (4049.0600,6202.4400) -- (4038.7500,6202.4400) .. controls (4037.8000,6202.4400) and (4037.0300,6201.6700) .. (4037.0300,6200.7200) .. controls (4037.0300,6199.7700) and (4037.8000,6199.0000) .. (4038.7500,6199.0000) -- cycle(4062.8100,6199.0000) -- (4073.1200,6199.0000) .. controls (4074.0700,6199.0000) and (4074.8400,6199.7700) .. (4074.8400,6200.7200) .. controls (4074.8400,6201.6700) and (4074.0700,6202.4400) .. (4073.1200,6202.4400) -- (4062.8100,6202.4400) .. controls (4061.8600,6202.4400) and (4061.0900,6201.6700) .. (4061.0900,6200.7200) .. controls (4061.0900,6199.7700) and (4061.8600,6199.0000) .. (4062.8100,6199.0000) -- cycle(4086.8800,6199.0000) -- (4097.1900,6199.0000) .. controls (4098.1400,6199.0000) and (4098.9100,6199.7700) .. (4098.9100,6200.7200) .. controls (4098.9100,6201.6700) and (4098.1400,6202.4400) .. (4097.1900,6202.4400) -- (4086.8800,6202.4400) .. controls (4085.9300,6202.4400) and (4085.1600,6201.6700) .. (4085.1600,6200.7200) .. controls (4085.1600,6199.7700) and (4085.9300,6199.0000) .. (4086.8800,6199.0000) -- cycle(4110.9400,6199.0000) -- (4121.2500,6199.0000) .. controls (4122.2000,6199.0000) and (4122.9700,6199.7700) .. (4122.9700,6200.7200) .. controls (4122.9700,6201.6700) and (4122.2000,6202.4400) .. (4121.2500,6202.4400) -- (4110.9400,6202.4400) .. controls (4109.9900,6202.4400) and (4109.2200,6201.6700) .. (4109.2200,6200.7200) .. controls (4109.2200,6199.7700) and (4109.9900,6199.0000) .. (4110.9400,6199.0000) -- cycle(4135.0000,6199.0000) -- (4145.3100,6199.0000) .. controls (4146.2600,6199.0000) and (4147.0300,6199.7700) .. (4147.0300,6200.7200) .. controls (4147.0300,6201.6700) and (4146.2600,6202.4400) .. (4145.3100,6202.4400) -- (4135.0000,6202.4400) .. controls (4134.0500,6202.4400) and (4133.2800,6201.6700) .. (4133.2800,6200.7200) .. controls (4133.2800,6199.7700) and (4134.0500,6199.0000) .. (4135.0000,6199.0000) -- cycle(4159.0600,6199.0000) -- (4169.3800,6199.0000) .. controls (4170.3200,6199.0000) and (4171.0900,6199.7700) .. (4171.0900,6200.7200) .. controls (4171.0900,6201.6700) and (4170.3200,6202.4400) .. (4169.3800,6202.4400) -- (4159.0600,6202.4400) .. controls (4158.1100,6202.4400) and (4157.3400,6201.6700) .. (4157.3400,6200.7200) .. controls (4157.3400,6199.7700) and (4158.1100,6199.0000) .. (4159.0600,6199.0000) -- cycle(4183.1200,6199.0000) -- (4193.4400,6199.0000) .. controls (4194.3900,6199.0000) and (4195.1600,6199.7700) .. (4195.1600,6200.7200) .. controls (4195.1600,6201.6700) and (4194.3900,6202.4400) .. (4193.4400,6202.4400) -- (4183.1200,6202.4400) .. controls (4182.1800,6202.4400) and (4181.4100,6201.6700) .. (4181.4100,6200.7200) .. controls (4181.4100,6199.7700) and (4182.1800,6199.0000) .. (4183.1200,6199.0000) -- cycle(4207.1900,6199.0000) -- (4217.5000,6199.0000) .. controls (4218.4500,6199.0000) and (4219.2200,6199.7700) .. (4219.2200,6200.7200) .. controls (4219.2200,6201.6700) and (4218.4500,6202.4400) .. (4217.5000,6202.4400) -- (4207.1900,6202.4400) .. controls (4206.2400,6202.4400) and (4205.4700,6201.6700) .. (4205.4700,6200.7200) .. controls (4205.4700,6199.7700) and (4206.2400,6199.0000) .. (4207.1900,6199.0000) -- cycle(4231.2500,6199.0000) -- (4241.5600,6199.0000) .. controls (4242.5100,6199.0000) and (4243.2800,6199.7700) .. (4243.2800,6200.7200) .. controls (4243.2800,6201.6700) and (4242.5100,6202.4400) .. (4241.5600,6202.4400) -- (4231.2500,6202.4400) .. controls (4230.3000,6202.4400) and (4229.5300,6201.6700) .. (4229.5300,6200.7200) .. controls (4229.5300,6199.7700) and (4230.3000,6199.0000) .. (4231.2500,6199.0000) -- cycle(4255.3100,6199.0000) -- (4265.6200,6199.0000) .. controls (4266.5700,6199.0000) and (4267.3400,6199.7700) .. (4267.3400,6200.7200) .. controls (4267.3400,6201.6700) and (4266.5700,6202.4400) .. (4265.6200,6202.4400) -- (4255.3100,6202.4400) .. controls (4254.3600,6202.4400) and (4253.5900,6201.6700) .. (4253.5900,6200.7200) .. controls (4253.5900,6199.7700) and (4254.3600,6199.0000) .. (4255.3100,6199.0000) -- cycle(4279.3800,6199.0000) -- (4289.6900,6199.0000) .. controls (4290.6400,6199.0000) and (4291.4100,6199.7700) .. (4291.4100,6200.7200) .. controls (4291.4100,6201.6700) and (4290.6400,6202.4400) .. (4289.6900,6202.4400) -- (4279.3800,6202.4400) .. controls (4278.4300,6202.4400) and (4277.6600,6201.6700) .. (4277.6600,6200.7200) .. controls (4277.6600,6199.7700) and (4278.4300,6199.0000) .. (4279.3800,6199.0000) -- cycle(4303.4400,6199.0000) -- (4313.7500,6199.0000) .. controls (4314.7000,6199.0000) and (4315.4700,6199.7700) .. (4315.4700,6200.7200) .. controls (4315.4700,6201.6700) and (4314.7000,6202.4400) .. (4313.7500,6202.4400) -- (4303.4400,6202.4400) .. controls (4302.4900,6202.4400) and (4301.7200,6201.6700) .. (4301.7200,6200.7200) .. controls (4301.7200,6199.7700) and (4302.4900,6199.0000) .. (4303.4400,6199.0000) -- cycle(4327.5000,6199.0000) -- (4337.8100,6199.0000) .. controls (4338.7600,6199.0000) and (4339.5300,6199.7700) .. (4339.5300,6200.7200) .. controls (4339.5300,6201.6700) and (4338.7600,6202.4400) .. (4337.8100,6202.4400) -- (4327.5000,6202.4400) .. controls (4326.5500,6202.4400) and (4325.7800,6201.6700) .. (4325.7800,6200.7200) .. controls (4325.7800,6199.7700) and (4326.5500,6199.0000) .. (4327.5000,6199.0000) -- cycle(4351.5600,6199.0000) -- (4361.8800,6199.0000) .. controls (4362.8200,6199.0000) and (4363.5900,6199.7700) .. (4363.5900,6200.7200) .. controls (4363.5900,6201.6700) and (4362.8200,6202.4400) .. (4361.8800,6202.4400) -- (4351.5600,6202.4400) .. controls (4350.6100,6202.4400) and (4349.8400,6201.6700) .. (4349.8400,6200.7200) .. controls (4349.8400,6199.7700) and (4350.6100,6199.0000) .. (4351.5600,6199.0000) -- cycle(4375.6200,6199.0000) -- (4385.9400,6199.0000) .. controls (4386.8900,6199.0000) and (4387.6600,6199.7700) .. (4387.6600,6200.7200) .. controls (4387.6600,6201.6700) and (4386.8900,6202.4400) .. (4385.9400,6202.4400) -- (4375.6200,6202.4400) .. controls (4374.6800,6202.4400) and (4373.9100,6201.6700) .. (4373.9100,6200.7200) .. controls (4373.9100,6199.7700) and (4374.6800,6199.0000) .. (4375.6200,6199.0000) -- cycle(4399.6900,6199.0000) -- (4410.0000,6199.0000) .. controls (4410.9500,6199.0000) and (4411.7200,6199.7700) .. (4411.7200,6200.7200) .. controls (4411.7200,6201.6700) and (4410.9500,6202.4400) .. (4410.0000,6202.4400) -- (4399.6900,6202.4400) .. controls (4398.7400,6202.4400) and (4397.9700,6201.6700) .. (4397.9700,6200.7200) .. controls (4397.9700,6199.7700) and (4398.7400,6199.0000) .. (4399.6900,6199.0000) -- cycle(4423.7500,6199.0000) -- (4434.0600,6199.0000) .. controls (4435.0100,6199.0000) and (4435.7800,6199.7700) .. (4435.7800,6200.7200) .. controls (4435.7800,6201.6700) and (4435.0100,6202.4400) .. (4434.0600,6202.4400) -- (4423.7500,6202.4400) .. controls (4422.8000,6202.4400) and (4422.0300,6201.6700) .. (4422.0300,6200.7200) .. controls (4422.0300,6199.7700) and (4422.8000,6199.0000) .. (4423.7500,6199.0000) -- cycle(4447.8100,6199.0000) -- (4458.1200,6199.0000) .. controls (4459.0700,6199.0000) and (4459.8400,6199.7700) .. (4459.8400,6200.7200) .. controls (4459.8400,6201.6700) and (4459.0700,6202.4400) .. (4458.1200,6202.4400) -- (4447.8100,6202.4400) .. controls (4446.8600,6202.4400) and (4446.0900,6201.6700) .. (4446.0900,6200.7200) .. controls (4446.0900,6199.7700) and (4446.8600,6199.0000) .. (4447.8100,6199.0000) -- cycle(4471.8800,6199.0000) -- (4482.1900,6199.0000) .. controls (4483.1400,6199.0000) and (4483.9100,6199.7700) .. (4483.9100,6200.7200) .. controls (4483.9100,6201.6700) and (4483.1400,6202.4400) .. (4482.1900,6202.4400) -- (4471.8800,6202.4400) .. controls (4470.9300,6202.4400) and (4470.1600,6201.6700) .. (4470.1600,6200.7200) .. controls (4470.1600,6199.7700) and (4470.9300,6199.0000) .. (4471.8800,6199.0000) -- cycle(4495.9400,6199.0000) -- (4506.2500,6199.0000) .. controls (4507.2000,6199.0000) and (4507.9700,6199.7700) .. (4507.9700,6200.7200) .. controls (4507.9700,6201.6700) and (4507.2000,6202.4400) .. (4506.2500,6202.4400) -- (4495.9400,6202.4400) .. controls (4494.9900,6202.4400) and (4494.2200,6201.6700) .. (4494.2200,6200.7200) .. controls (4494.2200,6199.7700) and (4494.9900,6199.0000) .. (4495.9400,6199.0000) -- cycle(4520.0000,6199.0000) -- (4530.3100,6199.0000) .. controls (4531.2600,6199.0000) and (4532.0300,6199.7700) .. (4532.0300,6200.7200) .. controls (4532.0300,6201.6700) and (4531.2600,6202.4400) .. (4530.3100,6202.4400) -- (4520.0000,6202.4400) .. controls (4519.0500,6202.4400) and (4518.2800,6201.6700) .. (4518.2800,6200.7200) .. controls (4518.2800,6199.7700) and (4519.0500,6199.0000) .. (4520.0000,6199.0000) -- cycle(4544.0600,6199.0000) -- (4554.3800,6199.0000) .. controls (4555.3200,6199.0000) and (4556.0900,6199.7700) .. (4556.0900,6200.7200) .. controls (4556.0900,6201.6700) and (4555.3200,6202.4400) .. (4554.3800,6202.4400) -- (4544.0600,6202.4400) .. controls (4543.1100,6202.4400) and (4542.3400,6201.6700) .. (4542.3400,6200.7200) .. controls (4542.3400,6199.7700) and (4543.1100,6199.0000) .. (4544.0600,6199.0000) -- cycle(4568.1200,6199.0000) -- (4578.4400,6199.0000) .. controls (4579.3900,6199.0000) and (4580.1600,6199.7700) .. (4580.1600,6200.7200) .. controls (4580.1600,6201.6700) and (4579.3900,6202.4400) .. (4578.4400,6202.4400) -- (4568.1200,6202.4400) .. controls (4567.1800,6202.4400) and (4566.4100,6201.6700) .. (4566.4100,6200.7200) .. controls (4566.4100,6199.7700) and (4567.1800,6199.0000) .. (4568.1200,6199.0000) -- cycle(4592.1900,6199.0000) -- (4602.5000,6199.0000) .. controls (4603.4500,6199.0000) and (4604.2200,6199.7700) .. (4604.2200,6200.7200) .. controls (4604.2200,6201.6700) and (4603.4500,6202.4400) .. (4602.5000,6202.4400) -- (4592.1900,6202.4400) .. controls (4591.2400,6202.4400) and (4590.4700,6201.6700) .. (4590.4700,6200.7200) .. controls (4590.4700,6199.7700) and (4591.2400,6199.0000) .. (4592.1900,6199.0000) -- cycle(4616.2500,6199.0000) -- (4626.5600,6199.0000) .. controls (4627.5100,6199.0000) and (4628.2800,6199.7700) .. (4628.2800,6200.7200) .. controls (4628.2800,6201.6700) and (4627.5100,6202.4400) .. (4626.5600,6202.4400) -- (4616.2500,6202.4400) .. controls (4615.3000,6202.4400) and (4614.5300,6201.6700) .. (4614.5300,6200.7200) .. controls (4614.5300,6199.7700) and (4615.3000,6199.0000) .. (4616.2500,6199.0000) -- cycle(4640.3100,6199.0000) -- (4650.6200,6199.0000) .. controls (4651.5700,6199.0000) and (4652.3400,6199.7700) .. (4652.3400,6200.7200) .. controls (4652.3400,6201.6700) and (4651.5700,6202.4400) .. (4650.6200,6202.4400) -- (4640.3100,6202.4400) .. controls (4639.3600,6202.4400) and (4638.5900,6201.6700) .. (4638.5900,6200.7200) .. controls (4638.5900,6199.7700) and (4639.3600,6199.0000) .. (4640.3100,6199.0000) -- cycle(4664.3800,6199.0000) -- (4672.5000,6199.0000) .. controls (4673.4500,6199.0000) and (4674.2200,6199.7700) .. (4674.2200,6200.7200) .. controls (4674.2200,6201.6700) and (4673.4500,6202.4400) .. (4672.5000,6202.4400) -- (4664.3800,6202.4400) .. controls (4663.4300,6202.4400) and (4662.6600,6201.6700) .. (4662.6600,6200.7200) .. controls (4662.6600,6199.7700) and (4663.4300,6199.0000) .. (4664.3800,6199.0000) -- cycle(3172.4800,6027.0000) -- (3182.7900,6027.0000) .. controls (3183.7400,6027.0000) and (3184.5100,6027.7700) .. (3184.5100,6028.7200) .. controls (3184.5100,6029.6700) and (3183.7400,6030.4400) .. (3182.7900,6030.4400) -- (3172.4800,6030.4400) .. controls (3171.5300,6030.4400) and (3170.7600,6029.6700) .. (3170.7600,6028.7200) .. controls (3170.7600,6027.7700) and (3171.5300,6027.0000) .. (3172.4800,6027.0000) -- cycle(3196.5400,6027.0000) -- (3206.8600,6027.0000) .. controls (3207.8000,6027.0000) and (3208.5700,6027.7700) .. (3208.5700,6028.7200) .. controls (3208.5700,6029.6700) and (3207.8000,6030.4400) .. (3206.8600,6030.4400) -- (3196.5400,6030.4400) .. controls (3195.5900,6030.4400) and (3194.8200,6029.6700) .. (3194.8200,6028.7200) .. controls (3194.8200,6027.7700) and (3195.5900,6027.0000) .. (3196.5400,6027.0000) -- cycle(3220.6000,6027.0000) -- (3230.9200,6027.0000) .. controls (3231.8700,6027.0000) and (3232.6400,6027.7700) .. (3232.6400,6028.7200) .. controls (3232.6400,6029.6700) and (3231.8700,6030.4400) .. (3230.9200,6030.4400) -- (3220.6000,6030.4400) .. controls (3219.6600,6030.4400) and (3218.8900,6029.6700) .. (3218.8900,6028.7200) .. controls (3218.8900,6027.7700) and (3219.6600,6027.0000) .. (3220.6000,6027.0000) -- cycle(3244.6700,6027.0000) -- (3254.9800,6027.0000) .. controls (3255.9300,6027.0000) and (3256.7000,6027.7700) .. (3256.7000,6028.7200) .. controls (3256.7000,6029.6700) and (3255.9300,6030.4400) .. (3254.9800,6030.4400) -- (3244.6700,6030.4400) .. controls (3243.7200,6030.4400) and (3242.9500,6029.6700) .. (3242.9500,6028.7200) .. controls (3242.9500,6027.7700) and (3243.7200,6027.0000) .. (3244.6700,6027.0000) -- cycle(3268.7300,6027.0000) -- (3279.0400,6027.0000) .. controls (3279.9900,6027.0000) and (3280.7600,6027.7700) .. (3280.7600,6028.7200) .. controls (3280.7600,6029.6700) and (3279.9900,6030.4400) .. (3279.0400,6030.4400) -- (3268.7300,6030.4400) .. controls (3267.7800,6030.4400) and (3267.0100,6029.6700) .. (3267.0100,6028.7200) .. controls (3267.0100,6027.7700) and (3267.7800,6027.0000) .. (3268.7300,6027.0000) -- cycle(3292.7900,6027.0000) -- (3303.1000,6027.0000) .. controls (3304.0500,6027.0000) and (3304.8200,6027.7700) .. (3304.8200,6028.7200) .. controls (3304.8200,6029.6700) and (3304.0500,6030.4400) .. (3303.1000,6030.4400) -- (3292.7900,6030.4400) .. controls (3291.8400,6030.4400) and (3291.0700,6029.6700) .. (3291.0700,6028.7200) .. controls (3291.0700,6027.7700) and (3291.8400,6027.0000) .. (3292.7900,6027.0000) -- cycle(3316.8600,6027.0000) -- (3327.1700,6027.0000) .. controls (3328.1200,6027.0000) and (3328.8900,6027.7700) .. (3328.8900,6028.7200) .. controls (3328.8900,6029.6700) and (3328.1200,6030.4400) .. (3327.1700,6030.4400) -- (3316.8600,6030.4400) .. controls (3315.9100,6030.4400) and (3315.1400,6029.6700) .. (3315.1400,6028.7200) .. controls (3315.1400,6027.7700) and (3315.9100,6027.0000) .. (3316.8600,6027.0000) -- cycle(3340.9200,6027.0000) -- (3351.2300,6027.0000) .. controls (3352.1800,6027.0000) and (3352.9500,6027.7700) .. (3352.9500,6028.7200) .. controls (3352.9500,6029.6700) and (3352.1800,6030.4400) .. (3351.2300,6030.4400) -- (3340.9200,6030.4400) .. controls (3339.9700,6030.4400) and (3339.2000,6029.6700) .. (3339.2000,6028.7200) .. controls (3339.2000,6027.7700) and (3339.9700,6027.0000) .. (3340.9200,6027.0000) -- cycle(3364.9800,6027.0000) -- (3375.2900,6027.0000) .. controls (3376.2400,6027.0000) and (3377.0100,6027.7700) .. (3377.0100,6028.7200) .. controls (3377.0100,6029.6700) and (3376.2400,6030.4400) .. (3375.2900,6030.4400) -- (3364.9800,6030.4400) .. controls (3364.0300,6030.4400) and (3363.2600,6029.6700) .. (3363.2600,6028.7200) .. controls (3363.2600,6027.7700) and (3364.0300,6027.0000) .. (3364.9800,6027.0000) -- cycle(3389.0400,6027.0000) -- (3399.3600,6027.0000) .. controls (3400.3000,6027.0000) and (3401.0700,6027.7700) .. (3401.0700,6028.7200) .. controls (3401.0700,6029.6700) and (3400.3000,6030.4400) .. (3399.3600,6030.4400) -- (3389.0400,6030.4400) .. controls (3388.0900,6030.4400) and (3387.3200,6029.6700) .. (3387.3200,6028.7200) .. controls (3387.3200,6027.7700) and (3388.0900,6027.0000) .. (3389.0400,6027.0000) -- cycle(3413.1000,6027.0000) -- (3423.4200,6027.0000) .. controls (3424.3700,6027.0000) and (3425.1400,6027.7700) .. (3425.1400,6028.7200) .. controls (3425.1400,6029.6700) and (3424.3700,6030.4400) .. (3423.4200,6030.4400) -- (3413.1000,6030.4400) .. controls (3412.1600,6030.4400) and (3411.3900,6029.6700) .. (3411.3900,6028.7200) .. controls (3411.3900,6027.7700) and (3412.1600,6027.0000) .. (3413.1000,6027.0000) -- cycle(3437.1700,6027.0000) -- (3447.4800,6027.0000) .. controls (3448.4300,6027.0000) and (3449.2000,6027.7700) .. (3449.2000,6028.7200) .. controls (3449.2000,6029.6700) and (3448.4300,6030.4400) .. (3447.4800,6030.4400) -- (3437.1700,6030.4400) .. controls (3436.2200,6030.4400) and (3435.4500,6029.6700) .. (3435.4500,6028.7200) .. controls (3435.4500,6027.7700) and (3436.2200,6027.0000) .. (3437.1700,6027.0000) -- cycle(3461.2300,6027.0000) -- (3471.5400,6027.0000) .. controls (3472.4900,6027.0000) and (3473.2600,6027.7700) .. (3473.2600,6028.7200) .. controls (3473.2600,6029.6700) and (3472.4900,6030.4400) .. (3471.5400,6030.4400) -- (3461.2300,6030.4400) .. controls (3460.2800,6030.4400) and (3459.5100,6029.6700) .. (3459.5100,6028.7200) .. controls (3459.5100,6027.7700) and (3460.2800,6027.0000) .. (3461.2300,6027.0000) -- cycle(3485.2900,6027.0000) -- (3495.6000,6027.0000) .. controls (3496.5500,6027.0000) and (3497.3200,6027.7700) .. (3497.3200,6028.7200) .. controls (3497.3200,6029.6700) and (3496.5500,6030.4400) .. (3495.6000,6030.4400) -- (3485.2900,6030.4400) .. controls (3484.3400,6030.4400) and (3483.5700,6029.6700) .. (3483.5700,6028.7200) .. controls (3483.5700,6027.7700) and (3484.3400,6027.0000) .. (3485.2900,6027.0000) -- cycle(3509.3600,6027.0000) -- (3519.6700,6027.0000) .. controls (3520.6200,6027.0000) and (3521.3900,6027.7700) .. (3521.3900,6028.7200) .. controls (3521.3900,6029.6700) and (3520.6200,6030.4400) .. (3519.6700,6030.4400) -- (3509.3600,6030.4400) .. controls (3508.4100,6030.4400) and (3507.6400,6029.6700) .. (3507.6400,6028.7200) .. controls (3507.6400,6027.7700) and (3508.4100,6027.0000) .. (3509.3600,6027.0000) -- cycle(3533.4200,6027.0000) -- (3543.7300,6027.0000) .. controls (3544.6800,6027.0000) and (3545.4500,6027.7700) .. (3545.4500,6028.7200) .. controls (3545.4500,6029.6700) and (3544.6800,6030.4400) .. (3543.7300,6030.4400) -- (3533.4200,6030.4400) .. controls (3532.4700,6030.4400) and (3531.7000,6029.6700) .. (3531.7000,6028.7200) .. controls (3531.7000,6027.7700) and (3532.4700,6027.0000) .. (3533.4200,6027.0000) -- cycle(3557.4800,6027.0000) -- (3567.7900,6027.0000) .. controls (3568.7400,6027.0000) and (3569.5100,6027.7700) .. (3569.5100,6028.7200) .. controls (3569.5100,6029.6700) and (3568.7400,6030.4400) .. (3567.7900,6030.4400) -- (3557.4800,6030.4400) .. controls (3556.5300,6030.4400) and (3555.7600,6029.6700) .. (3555.7600,6028.7200) .. controls (3555.7600,6027.7700) and (3556.5300,6027.0000) .. (3557.4800,6027.0000) -- cycle(3581.5400,6027.0000) -- (3591.8600,6027.0000) .. controls (3592.8000,6027.0000) and (3593.5700,6027.7700) .. (3593.5700,6028.7200) .. controls (3593.5700,6029.6700) and (3592.8000,6030.4400) .. (3591.8600,6030.4400) -- (3581.5400,6030.4400) .. controls (3580.5900,6030.4400) and (3579.8200,6029.6700) .. (3579.8200,6028.7200) .. controls (3579.8200,6027.7700) and (3580.5900,6027.0000) .. (3581.5400,6027.0000) -- cycle(3605.6000,6027.0000) -- (3615.9200,6027.0000) .. controls (3616.8700,6027.0000) and (3617.6400,6027.7700) .. (3617.6400,6028.7200) .. controls (3617.6400,6029.6700) and (3616.8700,6030.4400) .. (3615.9200,6030.4400) -- (3605.6000,6030.4400) .. controls (3604.6600,6030.4400) and (3603.8900,6029.6700) .. (3603.8900,6028.7200) .. controls (3603.8900,6027.7700) and (3604.6600,6027.0000) .. (3605.6000,6027.0000) -- cycle(3629.6700,6027.0000) -- (3639.9800,6027.0000) .. controls (3640.9300,6027.0000) and (3641.7000,6027.7700) .. (3641.7000,6028.7200) .. controls (3641.7000,6029.6700) and (3640.9300,6030.4400) .. (3639.9800,6030.4400) -- (3629.6700,6030.4400) .. controls (3628.7200,6030.4400) and (3627.9500,6029.6700) .. (3627.9500,6028.7200) .. controls (3627.9500,6027.7700) and (3628.7200,6027.0000) .. (3629.6700,6027.0000) -- cycle(3653.7300,6027.0000) -- (3664.0400,6027.0000) .. controls (3664.9900,6027.0000) and (3665.7600,6027.7700) .. (3665.7600,6028.7200) .. controls (3665.7600,6029.6700) and (3664.9900,6030.4400) .. (3664.0400,6030.4400) -- (3653.7300,6030.4400) .. controls (3652.7800,6030.4400) and (3652.0100,6029.6700) .. (3652.0100,6028.7200) .. controls (3652.0100,6027.7700) and (3652.7800,6027.0000) .. (3653.7300,6027.0000) -- cycle(3677.7900,6027.0000) -- (3688.1000,6027.0000) .. controls (3689.0500,6027.0000) and (3689.8200,6027.7700) .. (3689.8200,6028.7200) .. controls (3689.8200,6029.6700) and (3689.0500,6030.4400) .. (3688.1000,6030.4400) -- (3677.7900,6030.4400) .. controls (3676.8400,6030.4400) and (3676.0700,6029.6700) .. (3676.0700,6028.7200) .. controls (3676.0700,6027.7700) and (3676.8400,6027.0000) .. (3677.7900,6027.0000) -- cycle(3701.8600,6027.0000) -- (3712.1700,6027.0000) .. controls (3713.1200,6027.0000) and (3713.8900,6027.7700) .. (3713.8900,6028.7200) .. controls (3713.8900,6029.6700) and (3713.1200,6030.4400) .. (3712.1700,6030.4400) -- (3701.8600,6030.4400) .. controls (3700.9100,6030.4400) and (3700.1400,6029.6700) .. (3700.1400,6028.7200) .. controls (3700.1400,6027.7700) and (3700.9100,6027.0000) .. (3701.8600,6027.0000) -- cycle(3725.9200,6027.0000) -- (3736.2300,6027.0000) .. controls (3737.1800,6027.0000) and (3737.9500,6027.7700) .. (3737.9500,6028.7200) .. controls (3737.9500,6029.6700) and (3737.1800,6030.4400) .. (3736.2300,6030.4400) -- (3725.9200,6030.4400) .. controls (3724.9700,6030.4400) and (3724.2000,6029.6700) .. (3724.2000,6028.7200) .. controls (3724.2000,6027.7700) and (3724.9700,6027.0000) .. (3725.9200,6027.0000) -- cycle(3749.9800,6027.0000) -- (3760.2900,6027.0000) .. controls (3761.2400,6027.0000) and (3762.0100,6027.7700) .. (3762.0100,6028.7200) .. controls (3762.0100,6029.6700) and (3761.2400,6030.4400) .. (3760.2900,6030.4400) -- (3749.9800,6030.4400) .. controls (3749.0300,6030.4400) and (3748.2600,6029.6700) .. (3748.2600,6028.7200) .. controls (3748.2600,6027.7700) and (3749.0300,6027.0000) .. (3749.9800,6027.0000) -- cycle(3774.0400,6027.0000) -- (3784.3600,6027.0000) .. controls (3785.3000,6027.0000) and (3786.0700,6027.7700) .. (3786.0700,6028.7200) .. controls (3786.0700,6029.6700) and (3785.3000,6030.4400) .. (3784.3600,6030.4400) -- (3774.0400,6030.4400) .. controls (3773.0900,6030.4400) and (3772.3200,6029.6700) .. (3772.3200,6028.7200) .. controls (3772.3200,6027.7700) and (3773.0900,6027.0000) .. (3774.0400,6027.0000) -- cycle(3798.1000,6027.0000) -- (3808.4200,6027.0000) .. controls (3809.3700,6027.0000) and (3810.1400,6027.7700) .. (3810.1400,6028.7200) .. controls (3810.1400,6029.6700) and (3809.3700,6030.4400) .. (3808.4200,6030.4400) -- (3798.1000,6030.4400) .. controls (3797.1600,6030.4400) and (3796.3900,6029.6700) .. (3796.3900,6028.7200) .. controls (3796.3900,6027.7700) and (3797.1600,6027.0000) .. (3798.1000,6027.0000) -- cycle(3822.1700,6027.0000) -- (3832.4800,6027.0000) .. controls (3833.4300,6027.0000) and (3834.2000,6027.7700) .. (3834.2000,6028.7200) .. controls (3834.2000,6029.6700) and (3833.4300,6030.4400) .. (3832.4800,6030.4400) -- (3822.1700,6030.4400) .. controls (3821.2200,6030.4400) and (3820.4500,6029.6700) .. (3820.4500,6028.7200) .. controls (3820.4500,6027.7700) and (3821.2200,6027.0000) .. (3822.1700,6027.0000) -- cycle(3846.2300,6027.0000) -- (3856.5400,6027.0000) .. controls (3857.4900,6027.0000) and (3858.2600,6027.7700) .. (3858.2600,6028.7200) .. controls (3858.2600,6029.6700) and (3857.4900,6030.4400) .. (3856.5400,6030.4400) -- (3846.2300,6030.4400) .. controls (3845.2800,6030.4400) and (3844.5100,6029.6700) .. (3844.5100,6028.7200) .. controls (3844.5100,6027.7700) and (3845.2800,6027.0000) .. (3846.2300,6027.0000) -- cycle(3870.2900,6027.0000) -- (3880.6000,6027.0000) .. controls (3881.5500,6027.0000) and (3882.3200,6027.7700) .. (3882.3200,6028.7200) .. controls (3882.3200,6029.6700) and (3881.5500,6030.4400) .. (3880.6000,6030.4400) -- (3870.2900,6030.4400) .. controls (3869.3400,6030.4400) and (3868.5700,6029.6700) .. (3868.5700,6028.7200) .. controls (3868.5700,6027.7700) and (3869.3400,6027.0000) .. (3870.2900,6027.0000) -- cycle(3894.3600,6027.0000) -- (3904.6700,6027.0000) .. controls (3905.6200,6027.0000) and (3906.3900,6027.7700) .. (3906.3900,6028.7200) .. controls (3906.3900,6029.6700) and (3905.6200,6030.4400) .. (3904.6700,6030.4400) -- (3894.3600,6030.4400) .. controls (3893.4100,6030.4400) and (3892.6400,6029.6700) .. (3892.6400,6028.7200) .. controls (3892.6400,6027.7700) and (3893.4100,6027.0000) .. (3894.3600,6027.0000) -- cycle(3918.4200,6027.0000) -- (3928.7300,6027.0000) .. controls (3929.6800,6027.0000) and (3930.4500,6027.7700) .. (3930.4500,6028.7200) .. controls (3930.4500,6029.6700) and (3929.6800,6030.4400) .. (3928.7300,6030.4400) -- (3918.4200,6030.4400) .. controls (3917.4700,6030.4400) and (3916.7000,6029.6700) .. (3916.7000,6028.7200) .. controls (3916.7000,6027.7700) and (3917.4700,6027.0000) .. (3918.4200,6027.0000) -- cycle(3942.4800,6027.0000) -- (3952.7900,6027.0000) .. controls (3953.7400,6027.0000) and (3954.5100,6027.7700) .. (3954.5100,6028.7200) .. controls (3954.5100,6029.6700) and (3953.7400,6030.4400) .. (3952.7900,6030.4400) -- (3942.4800,6030.4400) .. controls (3941.5300,6030.4400) and (3940.7600,6029.6700) .. (3940.7600,6028.7200) .. controls (3940.7600,6027.7700) and (3941.5300,6027.0000) .. (3942.4800,6027.0000) -- cycle(3966.5400,6027.0000) -- (3976.8600,6027.0000) .. controls (3977.8000,6027.0000) and (3978.5700,6027.7700) .. (3978.5700,6028.7200) .. controls (3978.5700,6029.6700) and (3977.8000,6030.4400) .. (3976.8600,6030.4400) -- (3966.5400,6030.4400) .. controls (3965.5900,6030.4400) and (3964.8200,6029.6700) .. (3964.8200,6028.7200) .. controls (3964.8200,6027.7700) and (3965.5900,6027.0000) .. (3966.5400,6027.0000) -- cycle(3990.6000,6027.0000) -- (4000.9200,6027.0000) .. controls (4001.8700,6027.0000) and (4002.6400,6027.7700) .. (4002.6400,6028.7200) .. controls (4002.6400,6029.6700) and (4001.8700,6030.4400) .. (4000.9200,6030.4400) -- (3990.6000,6030.4400) .. controls (3989.6600,6030.4400) and (3988.8900,6029.6700) .. (3988.8900,6028.7200) .. controls (3988.8900,6027.7700) and (3989.6600,6027.0000) .. (3990.6000,6027.0000) -- cycle(4014.6700,6027.0000) -- (4024.9800,6027.0000) .. controls (4025.9300,6027.0000) and (4026.7000,6027.7700) .. (4026.7000,6028.7200) .. controls (4026.7000,6029.6700) and (4025.9300,6030.4400) .. (4024.9800,6030.4400) -- (4014.6700,6030.4400) .. controls (4013.7200,6030.4400) and (4012.9500,6029.6700) .. (4012.9500,6028.7200) .. controls (4012.9500,6027.7700) and (4013.7200,6027.0000) .. (4014.6700,6027.0000) -- cycle(4038.7300,6027.0000) -- (4049.0400,6027.0000) .. controls (4049.9900,6027.0000) and (4050.7600,6027.7700) .. (4050.7600,6028.7200) .. controls (4050.7600,6029.6700) and (4049.9900,6030.4400) .. (4049.0400,6030.4400) -- (4038.7300,6030.4400) .. controls (4037.7800,6030.4400) and (4037.0100,6029.6700) .. (4037.0100,6028.7200) .. controls (4037.0100,6027.7700) and (4037.7800,6027.0000) .. (4038.7300,6027.0000) -- cycle(4062.7900,6027.0000) -- (4073.1000,6027.0000) .. controls (4074.0500,6027.0000) and (4074.8200,6027.7700) .. (4074.8200,6028.7200) .. controls (4074.8200,6029.6700) and (4074.0500,6030.4400) .. (4073.1000,6030.4400) -- (4062.7900,6030.4400) .. controls (4061.8400,6030.4400) and (4061.0700,6029.6700) .. (4061.0700,6028.7200) .. controls (4061.0700,6027.7700) and (4061.8400,6027.0000) .. (4062.7900,6027.0000) -- cycle(4086.8600,6027.0000) -- (4097.1700,6027.0000) .. controls (4098.1200,6027.0000) and (4098.8900,6027.7700) .. (4098.8900,6028.7200) .. controls (4098.8900,6029.6700) and (4098.1200,6030.4400) .. (4097.1700,6030.4400) -- (4086.8600,6030.4400) .. controls (4085.9100,6030.4400) and (4085.1400,6029.6700) .. (4085.1400,6028.7200) .. controls (4085.1400,6027.7700) and (4085.9100,6027.0000) .. (4086.8600,6027.0000) -- cycle(4110.9200,6027.0000) -- (4121.2300,6027.0000) .. controls (4122.1800,6027.0000) and (4122.9500,6027.7700) .. (4122.9500,6028.7200) .. controls (4122.9500,6029.6700) and (4122.1800,6030.4400) .. (4121.2300,6030.4400) -- (4110.9200,6030.4400) .. controls (4109.9700,6030.4400) and (4109.2000,6029.6700) .. (4109.2000,6028.7200) .. controls (4109.2000,6027.7700) and (4109.9700,6027.0000) .. (4110.9200,6027.0000) -- cycle(4134.9800,6027.0000) -- (4145.2900,6027.0000) .. controls (4146.2400,6027.0000) and (4147.0100,6027.7700) .. (4147.0100,6028.7200) .. controls (4147.0100,6029.6700) and (4146.2400,6030.4400) .. (4145.2900,6030.4400) -- (4134.9800,6030.4400) .. controls (4134.0300,6030.4400) and (4133.2600,6029.6700) .. (4133.2600,6028.7200) .. controls (4133.2600,6027.7700) and (4134.0300,6027.0000) .. (4134.9800,6027.0000) -- cycle(4159.0400,6027.0000) -- (4169.3600,6027.0000) .. controls (4170.3000,6027.0000) and (4171.0700,6027.7700) .. (4171.0700,6028.7200) .. controls (4171.0700,6029.6700) and (4170.3000,6030.4400) .. (4169.3600,6030.4400) -- (4159.0400,6030.4400) .. controls (4158.0900,6030.4400) and (4157.3200,6029.6700) .. (4157.3200,6028.7200) .. controls (4157.3200,6027.7700) and (4158.0900,6027.0000) .. (4159.0400,6027.0000) -- cycle(4183.1000,6027.0000) -- (4193.4200,6027.0000) .. controls (4194.3700,6027.0000) and (4195.1400,6027.7700) .. (4195.1400,6028.7200) .. controls (4195.1400,6029.6700) and (4194.3700,6030.4400) .. (4193.4200,6030.4400) -- (4183.1000,6030.4400) .. controls (4182.1600,6030.4400) and (4181.3900,6029.6700) .. (4181.3900,6028.7200) .. controls (4181.3900,6027.7700) and (4182.1600,6027.0000) .. (4183.1000,6027.0000) -- cycle(4207.1700,6027.0000) -- (4217.4800,6027.0000) .. controls (4218.4300,6027.0000) and (4219.2000,6027.7700) .. (4219.2000,6028.7200) .. controls (4219.2000,6029.6700) and (4218.4300,6030.4400) .. (4217.4800,6030.4400) -- (4207.1700,6030.4400) .. controls (4206.2200,6030.4400) and (4205.4500,6029.6700) .. (4205.4500,6028.7200) .. controls (4205.4500,6027.7700) and (4206.2200,6027.0000) .. (4207.1700,6027.0000) -- cycle(4231.2300,6027.0000) -- (4241.5400,6027.0000) .. controls (4242.4900,6027.0000) and (4243.2600,6027.7700) .. (4243.2600,6028.7200) .. controls (4243.2600,6029.6700) and (4242.4900,6030.4400) .. (4241.5400,6030.4400) -- (4231.2300,6030.4400) .. controls (4230.2800,6030.4400) and (4229.5100,6029.6700) .. (4229.5100,6028.7200) .. controls (4229.5100,6027.7700) and (4230.2800,6027.0000) .. (4231.2300,6027.0000) -- cycle(4255.2900,6027.0000) -- (4265.6000,6027.0000) .. controls (4266.5500,6027.0000) and (4267.3200,6027.7700) .. (4267.3200,6028.7200) .. controls (4267.3200,6029.6700) and (4266.5500,6030.4400) .. (4265.6000,6030.4400) -- (4255.2900,6030.4400) .. controls (4254.3400,6030.4400) and (4253.5700,6029.6700) .. (4253.5700,6028.7200) .. controls (4253.5700,6027.7700) and (4254.3400,6027.0000) .. (4255.2900,6027.0000) -- cycle(4279.3600,6027.0000) -- (4289.6700,6027.0000) .. controls (4290.6200,6027.0000) and (4291.3900,6027.7700) .. (4291.3900,6028.7200) .. controls (4291.3900,6029.6700) and (4290.6200,6030.4400) .. (4289.6700,6030.4400) -- (4279.3600,6030.4400) .. controls (4278.4100,6030.4400) and (4277.6400,6029.6700) .. (4277.6400,6028.7200) .. controls (4277.6400,6027.7700) and (4278.4100,6027.0000) .. (4279.3600,6027.0000) -- cycle(4303.4200,6027.0000) -- (4313.7300,6027.0000) .. controls (4314.6800,6027.0000) and (4315.4500,6027.7700) .. (4315.4500,6028.7200) .. controls (4315.4500,6029.6700) and (4314.6800,6030.4400) .. (4313.7300,6030.4400) -- (4303.4200,6030.4400) .. controls (4302.4700,6030.4400) and (4301.7000,6029.6700) .. (4301.7000,6028.7200) .. controls (4301.7000,6027.7700) and (4302.4700,6027.0000) .. (4303.4200,6027.0000) -- cycle(4327.4800,6027.0000) -- (4337.7900,6027.0000) .. controls (4338.7400,6027.0000) and (4339.5100,6027.7700) .. (4339.5100,6028.7200) .. controls (4339.5100,6029.6700) and (4338.7400,6030.4400) .. (4337.7900,6030.4400) -- (4327.4800,6030.4400) .. controls (4326.5300,6030.4400) and (4325.7600,6029.6700) .. (4325.7600,6028.7200) .. controls (4325.7600,6027.7700) and (4326.5300,6027.0000) .. (4327.4800,6027.0000) -- cycle(4351.5400,6027.0000) -- (4361.8600,6027.0000) .. controls (4362.8000,6027.0000) and (4363.5700,6027.7700) .. (4363.5700,6028.7200) .. controls (4363.5700,6029.6700) and (4362.8000,6030.4400) .. (4361.8600,6030.4400) -- (4351.5400,6030.4400) .. controls (4350.5900,6030.4400) and (4349.8200,6029.6700) .. (4349.8200,6028.7200) .. controls (4349.8200,6027.7700) and (4350.5900,6027.0000) .. (4351.5400,6027.0000) -- cycle(4375.6000,6027.0000) -- (4385.9200,6027.0000) .. controls (4386.8700,6027.0000) and (4387.6400,6027.7700) .. (4387.6400,6028.7200) .. controls (4387.6400,6029.6700) and (4386.8700,6030.4400) .. (4385.9200,6030.4400) -- (4375.6000,6030.4400) .. controls (4374.6600,6030.4400) and (4373.8900,6029.6700) .. (4373.8900,6028.7200) .. controls (4373.8900,6027.7700) and (4374.6600,6027.0000) .. (4375.6000,6027.0000) -- cycle(4399.6700,6027.0000) -- (4409.9800,6027.0000) .. controls (4410.9300,6027.0000) and (4411.7000,6027.7700) .. (4411.7000,6028.7200) .. controls (4411.7000,6029.6700) and (4410.9300,6030.4400) .. (4409.9800,6030.4400) -- (4399.6700,6030.4400) .. controls (4398.7200,6030.4400) and (4397.9500,6029.6700) .. (4397.9500,6028.7200) .. controls (4397.9500,6027.7700) and (4398.7200,6027.0000) .. (4399.6700,6027.0000) -- cycle(4423.7300,6027.0000) -- (4434.0400,6027.0000) .. controls (4434.9900,6027.0000) and (4435.7600,6027.7700) .. (4435.7600,6028.7200) .. controls (4435.7600,6029.6700) and (4434.9900,6030.4400) .. (4434.0400,6030.4400) -- (4423.7300,6030.4400) .. controls (4422.7800,6030.4400) and (4422.0100,6029.6700) .. (4422.0100,6028.7200) .. controls (4422.0100,6027.7700) and (4422.7800,6027.0000) .. (4423.7300,6027.0000) -- cycle(4447.7900,6027.0000) -- (4458.1000,6027.0000) .. controls (4459.0500,6027.0000) and (4459.8200,6027.7700) .. (4459.8200,6028.7200) .. controls (4459.8200,6029.6700) and (4459.0500,6030.4400) .. (4458.1000,6030.4400) -- (4447.7900,6030.4400) .. controls (4446.8400,6030.4400) and (4446.0700,6029.6700) .. (4446.0700,6028.7200) .. controls (4446.0700,6027.7700) and (4446.8400,6027.0000) .. (4447.7900,6027.0000) -- cycle(4471.8600,6027.0000) -- (4482.1700,6027.0000) .. controls (4483.1200,6027.0000) and (4483.8900,6027.7700) .. (4483.8900,6028.7200) .. controls (4483.8900,6029.6700) and (4483.1200,6030.4400) .. (4482.1700,6030.4400) -- (4471.8600,6030.4400) .. controls (4470.9100,6030.4400) and (4470.1400,6029.6700) .. (4470.1400,6028.7200) .. controls (4470.1400,6027.7700) and (4470.9100,6027.0000) .. (4471.8600,6027.0000) -- cycle(4495.9200,6027.0000) -- (4506.2300,6027.0000) .. controls (4507.1800,6027.0000) and (4507.9500,6027.7700) .. (4507.9500,6028.7200) .. controls (4507.9500,6029.6700) and (4507.1800,6030.4400) .. (4506.2300,6030.4400) -- (4495.9200,6030.4400) .. controls (4494.9700,6030.4400) and (4494.2000,6029.6700) .. (4494.2000,6028.7200) .. controls (4494.2000,6027.7700) and (4494.9700,6027.0000) .. (4495.9200,6027.0000) -- cycle(4519.9800,6027.0000) -- (4530.2900,6027.0000) .. controls (4531.2400,6027.0000) and (4532.0100,6027.7700) .. (4532.0100,6028.7200) .. controls (4532.0100,6029.6700) and (4531.2400,6030.4400) .. (4530.2900,6030.4400) -- (4519.9800,6030.4400) .. controls (4519.0300,6030.4400) and (4518.2600,6029.6700) .. (4518.2600,6028.7200) .. controls (4518.2600,6027.7700) and (4519.0300,6027.0000) .. (4519.9800,6027.0000) -- cycle(4544.0400,6027.0000) -- (4554.3600,6027.0000) .. controls (4555.3000,6027.0000) and (4556.0700,6027.7700) .. (4556.0700,6028.7200) .. controls (4556.0700,6029.6700) and (4555.3000,6030.4400) .. (4554.3600,6030.4400) -- (4544.0400,6030.4400) .. controls (4543.0900,6030.4400) and (4542.3200,6029.6700) .. (4542.3200,6028.7200) .. controls (4542.3200,6027.7700) and (4543.0900,6027.0000) .. (4544.0400,6027.0000) -- cycle(4568.1000,6027.0000) -- (4578.4200,6027.0000) .. controls (4579.3700,6027.0000) and (4580.1400,6027.7700) .. (4580.1400,6028.7200) .. controls (4580.1400,6029.6700) and (4579.3700,6030.4400) .. (4578.4200,6030.4400) -- (4568.1000,6030.4400) .. controls (4567.1600,6030.4400) and (4566.3900,6029.6700) .. (4566.3900,6028.7200) .. controls (4566.3900,6027.7700) and (4567.1600,6027.0000) .. (4568.1000,6027.0000) -- cycle(4592.1700,6027.0000) -- (4602.4800,6027.0000) .. controls (4603.4300,6027.0000) and (4604.2000,6027.7700) .. (4604.2000,6028.7200) .. controls (4604.2000,6029.6700) and (4603.4300,6030.4400) .. (4602.4800,6030.4400) -- (4592.1700,6030.4400) .. controls (4591.2200,6030.4400) and (4590.4500,6029.6700) .. (4590.4500,6028.7200) .. controls (4590.4500,6027.7700) and (4591.2200,6027.0000) .. (4592.1700,6027.0000) -- cycle(4616.2300,6027.0000) -- (4626.5400,6027.0000) .. controls (4627.4900,6027.0000) and (4628.2600,6027.7700) .. (4628.2600,6028.7200) .. controls (4628.2600,6029.6700) and (4627.4900,6030.4400) .. (4626.5400,6030.4400) -- (4616.2300,6030.4400) .. controls (4615.2800,6030.4400) and (4614.5100,6029.6700) .. (4614.5100,6028.7200) .. controls (4614.5100,6027.7700) and (4615.2800,6027.0000) .. (4616.2300,6027.0000) -- cycle(4640.2900,6027.0000) -- (4650.6000,6027.0000) .. controls (4651.5500,6027.0000) and (4652.3200,6027.7700) .. (4652.3200,6028.7200) .. controls (4652.3200,6029.6700) and (4651.5500,6030.4400) .. (4650.6000,6030.4400) -- (4640.2900,6030.4400) .. controls (4639.3400,6030.4400) and (4638.5700,6029.6700) .. (4638.5700,6028.7200) .. controls (4638.5700,6027.7700) and (4639.3400,6027.0000) .. (4640.2900,6027.0000) -- cycle(4664.3600,6027.0000) -- (4672.4800,6027.0000) .. controls (4673.4300,6027.0000) and (4674.2000,6027.7700) .. (4674.2000,6028.7200) .. controls (4674.2000,6029.6700) and (4673.4300,6030.4400) .. (4672.4800,6030.4400) -- (4664.3600,6030.4400) .. controls (4663.4100,6030.4400) and (4662.6400,6029.6700) .. (4662.6400,6028.7200) .. controls (4662.6400,6027.7700) and (4663.4100,6027.0000) .. (4664.3600,6027.0000) -- cycle(3172.4600,5855.9900) -- (3182.7700,5855.9900) .. controls (3183.7200,5855.9900) and (3184.4900,5856.7600) .. (3184.4900,5857.7100) .. controls (3184.4900,5858.6600) and (3183.7200,5859.4300) .. (3182.7700,5859.4300) -- (3172.4600,5859.4300) .. controls (3171.5100,5859.4300) and (3170.7400,5858.6600) .. (3170.7400,5857.7100) .. controls (3170.7400,5856.7600) and (3171.5100,5855.9900) .. (3172.4600,5855.9900) -- cycle(3196.5200,5855.9900) -- (3206.8400,5855.9900) .. controls (3207.7800,5855.9900) and (3208.5500,5856.7600) .. (3208.5500,5857.7100) .. controls (3208.5500,5858.6600) and (3207.7800,5859.4300) .. (3206.8400,5859.4300) -- (3196.5200,5859.4300) .. controls (3195.5700,5859.4300) and (3194.8000,5858.6600) .. (3194.8000,5857.7100) .. controls (3194.8000,5856.7600) and (3195.5700,5855.9900) .. (3196.5200,5855.9900) -- cycle(3220.5800,5855.9900) -- (3230.9000,5855.9900) .. controls (3231.8500,5855.9900) and (3232.6200,5856.7600) .. (3232.6200,5857.7100) .. controls (3232.6200,5858.6600) and (3231.8500,5859.4300) .. (3230.9000,5859.4300) -- (3220.5800,5859.4300) .. controls (3219.6400,5859.4300) and (3218.8700,5858.6600) .. (3218.8700,5857.7100) .. controls (3218.8700,5856.7600) and (3219.6400,5855.9900) .. (3220.5800,5855.9900) -- cycle(3244.6500,5855.9900) -- (3254.9600,5855.9900) .. controls (3255.9100,5855.9900) and (3256.6800,5856.7600) .. (3256.6800,5857.7100) .. controls (3256.6800,5858.6600) and (3255.9100,5859.4300) .. (3254.9600,5859.4300) -- (3244.6500,5859.4300) .. controls (3243.7000,5859.4300) and (3242.9300,5858.6600) .. (3242.9300,5857.7100) .. controls (3242.9300,5856.7600) and (3243.7000,5855.9900) .. (3244.6500,5855.9900) -- cycle(3268.7100,5855.9900) -- (3279.0200,5855.9900) .. controls (3279.9700,5855.9900) and (3280.7400,5856.7600) .. (3280.7400,5857.7100) .. controls (3280.7400,5858.6600) and (3279.9700,5859.4300) .. (3279.0200,5859.4300) -- (3268.7100,5859.4300) .. controls (3267.7600,5859.4300) and (3266.9900,5858.6600) .. (3266.9900,5857.7100) .. controls (3266.9900,5856.7600) and (3267.7600,5855.9900) .. (3268.7100,5855.9900) -- cycle(3292.7700,5855.9900) -- (3303.0800,5855.9900) .. controls (3304.0300,5855.9900) and (3304.8000,5856.7600) .. (3304.8000,5857.7100) .. controls (3304.8000,5858.6600) and (3304.0300,5859.4300) .. (3303.0800,5859.4300) -- (3292.7700,5859.4300) .. controls (3291.8200,5859.4300) and (3291.0500,5858.6600) .. (3291.0500,5857.7100) .. controls (3291.0500,5856.7600) and (3291.8200,5855.9900) .. (3292.7700,5855.9900) -- cycle(3316.8400,5855.9900) -- (3327.1500,5855.9900) .. controls (3328.1000,5855.9900) and (3328.8700,5856.7600) .. (3328.8700,5857.7100) .. controls (3328.8700,5858.6600) and (3328.1000,5859.4300) .. (3327.1500,5859.4300) -- (3316.8400,5859.4300) .. controls (3315.8900,5859.4300) and (3315.1200,5858.6600) .. (3315.1200,5857.7100) .. controls (3315.1200,5856.7600) and (3315.8900,5855.9900) .. (3316.8400,5855.9900) -- cycle(3340.9000,5855.9900) -- (3351.2100,5855.9900) .. controls (3352.1600,5855.9900) and (3352.9300,5856.7600) .. (3352.9300,5857.7100) .. controls (3352.9300,5858.6600) and (3352.1600,5859.4300) .. (3351.2100,5859.4300) -- (3340.9000,5859.4300) .. controls (3339.9500,5859.4300) and (3339.1800,5858.6600) .. (3339.1800,5857.7100) .. controls (3339.1800,5856.7600) and (3339.9500,5855.9900) .. (3340.9000,5855.9900) -- cycle(3364.9600,5855.9900) -- (3375.2700,5855.9900) .. controls (3376.2200,5855.9900) and (3376.9900,5856.7600) .. (3376.9900,5857.7100) .. controls (3376.9900,5858.6600) and (3376.2200,5859.4300) .. (3375.2700,5859.4300) -- (3364.9600,5859.4300) .. controls (3364.0100,5859.4300) and (3363.2400,5858.6600) .. (3363.2400,5857.7100) .. controls (3363.2400,5856.7600) and (3364.0100,5855.9900) .. (3364.9600,5855.9900) -- cycle(3389.0200,5855.9900) -- (3399.3400,5855.9900) .. controls (3400.2800,5855.9900) and (3401.0500,5856.7600) .. (3401.0500,5857.7100) .. controls (3401.0500,5858.6600) and (3400.2800,5859.4300) .. (3399.3400,5859.4300) -- (3389.0200,5859.4300) .. controls (3388.0700,5859.4300) and (3387.3000,5858.6600) .. (3387.3000,5857.7100) .. controls (3387.3000,5856.7600) and (3388.0700,5855.9900) .. (3389.0200,5855.9900) -- cycle(3413.0800,5855.9900) -- (3423.4000,5855.9900) .. controls (3424.3500,5855.9900) and (3425.1200,5856.7600) .. (3425.1200,5857.7100) .. controls (3425.1200,5858.6600) and (3424.3500,5859.4300) .. (3423.4000,5859.4300) -- (3413.0800,5859.4300) .. controls (3412.1400,5859.4300) and (3411.3700,5858.6600) .. (3411.3700,5857.7100) .. controls (3411.3700,5856.7600) and (3412.1400,5855.9900) .. (3413.0800,5855.9900) -- cycle(3437.1500,5855.9900) -- (3447.4600,5855.9900) .. controls (3448.4100,5855.9900) and (3449.1800,5856.7600) .. (3449.1800,5857.7100) .. controls (3449.1800,5858.6600) and (3448.4100,5859.4300) .. (3447.4600,5859.4300) -- (3437.1500,5859.4300) .. controls (3436.2000,5859.4300) and (3435.4300,5858.6600) .. (3435.4300,5857.7100) .. controls (3435.4300,5856.7600) and (3436.2000,5855.9900) .. (3437.1500,5855.9900) -- cycle(3461.2100,5855.9900) -- (3471.5200,5855.9900) .. controls (3472.4700,5855.9900) and (3473.2400,5856.7600) .. (3473.2400,5857.7100) .. controls (3473.2400,5858.6600) and (3472.4700,5859.4300) .. (3471.5200,5859.4300) -- (3461.2100,5859.4300) .. controls (3460.2600,5859.4300) and (3459.4900,5858.6600) .. (3459.4900,5857.7100) .. controls (3459.4900,5856.7600) and (3460.2600,5855.9900) .. (3461.2100,5855.9900) -- cycle(3485.2700,5855.9900) -- (3495.5800,5855.9900) .. controls (3496.5300,5855.9900) and (3497.3000,5856.7600) .. (3497.3000,5857.7100) .. controls (3497.3000,5858.6600) and (3496.5300,5859.4300) .. (3495.5800,5859.4300) -- (3485.2700,5859.4300) .. controls (3484.3200,5859.4300) and (3483.5500,5858.6600) .. (3483.5500,5857.7100) .. controls (3483.5500,5856.7600) and (3484.3200,5855.9900) .. (3485.2700,5855.9900) -- cycle(3509.3400,5855.9900) -- (3519.6500,5855.9900) .. controls (3520.6000,5855.9900) and (3521.3700,5856.7600) .. (3521.3700,5857.7100) .. controls (3521.3700,5858.6600) and (3520.6000,5859.4300) .. (3519.6500,5859.4300) -- (3509.3400,5859.4300) .. controls (3508.3900,5859.4300) and (3507.6200,5858.6600) .. (3507.6200,5857.7100) .. controls (3507.6200,5856.7600) and (3508.3900,5855.9900) .. (3509.3400,5855.9900) -- cycle(3533.4000,5855.9900) -- (3543.7100,5855.9900) .. controls (3544.6600,5855.9900) and (3545.4300,5856.7600) .. (3545.4300,5857.7100) .. controls (3545.4300,5858.6600) and (3544.6600,5859.4300) .. (3543.7100,5859.4300) -- (3533.4000,5859.4300) .. controls (3532.4500,5859.4300) and (3531.6800,5858.6600) .. (3531.6800,5857.7100) .. controls (3531.6800,5856.7600) and (3532.4500,5855.9900) .. (3533.4000,5855.9900) -- cycle(3557.4600,5855.9900) -- (3567.7700,5855.9900) .. controls (3568.7200,5855.9900) and (3569.4900,5856.7600) .. (3569.4900,5857.7100) .. controls (3569.4900,5858.6600) and (3568.7200,5859.4300) .. (3567.7700,5859.4300) -- (3557.4600,5859.4300) .. controls (3556.5100,5859.4300) and (3555.7400,5858.6600) .. (3555.7400,5857.7100) .. controls (3555.7400,5856.7600) and (3556.5100,5855.9900) .. (3557.4600,5855.9900) -- cycle(3581.5200,5855.9900) -- (3591.8400,5855.9900) .. controls (3592.7800,5855.9900) and (3593.5500,5856.7600) .. (3593.5500,5857.7100) .. controls (3593.5500,5858.6600) and (3592.7800,5859.4300) .. (3591.8400,5859.4300) -- (3581.5200,5859.4300) .. controls (3580.5700,5859.4300) and (3579.8000,5858.6600) .. (3579.8000,5857.7100) .. controls (3579.8000,5856.7600) and (3580.5700,5855.9900) .. (3581.5200,5855.9900) -- cycle(3605.5800,5855.9900) -- (3615.9000,5855.9900) .. controls (3616.8500,5855.9900) and (3617.6200,5856.7600) .. (3617.6200,5857.7100) .. controls (3617.6200,5858.6600) and (3616.8500,5859.4300) .. (3615.9000,5859.4300) -- (3605.5800,5859.4300) .. controls (3604.6400,5859.4300) and (3603.8700,5858.6600) .. (3603.8700,5857.7100) .. controls (3603.8700,5856.7600) and (3604.6400,5855.9900) .. (3605.5800,5855.9900) -- cycle(3629.6500,5855.9900) -- (3639.9600,5855.9900) .. controls (3640.9100,5855.9900) and (3641.6800,5856.7600) .. (3641.6800,5857.7100) .. controls (3641.6800,5858.6600) and (3640.9100,5859.4300) .. (3639.9600,5859.4300) -- (3629.6500,5859.4300) .. controls (3628.7000,5859.4300) and (3627.9300,5858.6600) .. (3627.9300,5857.7100) .. controls (3627.9300,5856.7600) and (3628.7000,5855.9900) .. (3629.6500,5855.9900) -- cycle(3653.7100,5855.9900) -- (3664.0200,5855.9900) .. controls (3664.9700,5855.9900) and (3665.7400,5856.7600) .. (3665.7400,5857.7100) .. controls (3665.7400,5858.6600) and (3664.9700,5859.4300) .. (3664.0200,5859.4300) -- (3653.7100,5859.4300) .. controls (3652.7600,5859.4300) and (3651.9900,5858.6600) .. (3651.9900,5857.7100) .. controls (3651.9900,5856.7600) and (3652.7600,5855.9900) .. (3653.7100,5855.9900) -- cycle(3677.7700,5855.9900) -- (3688.0800,5855.9900) .. controls (3689.0300,5855.9900) and (3689.8000,5856.7600) .. (3689.8000,5857.7100) .. controls (3689.8000,5858.6600) and (3689.0300,5859.4300) .. (3688.0800,5859.4300) -- (3677.7700,5859.4300) .. controls (3676.8200,5859.4300) and (3676.0500,5858.6600) .. (3676.0500,5857.7100) .. controls (3676.0500,5856.7600) and (3676.8200,5855.9900) .. (3677.7700,5855.9900) -- cycle(3701.8400,5855.9900) -- (3712.1500,5855.9900) .. controls (3713.1000,5855.9900) and (3713.8700,5856.7600) .. (3713.8700,5857.7100) .. controls (3713.8700,5858.6600) and (3713.1000,5859.4300) .. (3712.1500,5859.4300) -- (3701.8400,5859.4300) .. controls (3700.8900,5859.4300) and (3700.1200,5858.6600) .. (3700.1200,5857.7100) .. controls (3700.1200,5856.7600) and (3700.8900,5855.9900) .. (3701.8400,5855.9900) -- cycle(3725.9000,5855.9900) -- (3736.2100,5855.9900) .. controls (3737.1600,5855.9900) and (3737.9300,5856.7600) .. (3737.9300,5857.7100) .. controls (3737.9300,5858.6600) and (3737.1600,5859.4300) .. (3736.2100,5859.4300) -- (3725.9000,5859.4300) .. controls (3724.9500,5859.4300) and (3724.1800,5858.6600) .. (3724.1800,5857.7100) .. controls (3724.1800,5856.7600) and (3724.9500,5855.9900) .. (3725.9000,5855.9900) -- cycle(3749.9600,5855.9900) -- (3760.2700,5855.9900) .. controls (3761.2200,5855.9900) and (3761.9900,5856.7600) .. (3761.9900,5857.7100) .. controls (3761.9900,5858.6600) and (3761.2200,5859.4300) .. (3760.2700,5859.4300) -- (3749.9600,5859.4300) .. controls (3749.0100,5859.4300) and (3748.2400,5858.6600) .. (3748.2400,5857.7100) .. controls (3748.2400,5856.7600) and (3749.0100,5855.9900) .. (3749.9600,5855.9900) -- cycle(3774.0200,5855.9900) -- (3784.3400,5855.9900) .. controls (3785.2800,5855.9900) and (3786.0500,5856.7600) .. (3786.0500,5857.7100) .. controls (3786.0500,5858.6600) and (3785.2800,5859.4300) .. (3784.3400,5859.4300) -- (3774.0200,5859.4300) .. controls (3773.0700,5859.4300) and (3772.3000,5858.6600) .. (3772.3000,5857.7100) .. controls (3772.3000,5856.7600) and (3773.0700,5855.9900) .. (3774.0200,5855.9900) -- cycle(3798.0800,5855.9900) -- (3808.4000,5855.9900) .. controls (3809.3500,5855.9900) and (3810.1200,5856.7600) .. (3810.1200,5857.7100) .. controls (3810.1200,5858.6600) and (3809.3500,5859.4300) .. (3808.4000,5859.4300) -- (3798.0800,5859.4300) .. controls (3797.1400,5859.4300) and (3796.3700,5858.6600) .. (3796.3700,5857.7100) .. controls (3796.3700,5856.7600) and (3797.1400,5855.9900) .. (3798.0800,5855.9900) -- cycle(3822.1500,5855.9900) -- (3832.4600,5855.9900) .. controls (3833.4100,5855.9900) and (3834.1800,5856.7600) .. (3834.1800,5857.7100) .. controls (3834.1800,5858.6600) and (3833.4100,5859.4300) .. (3832.4600,5859.4300) -- (3822.1500,5859.4300) .. controls (3821.2000,5859.4300) and (3820.4300,5858.6600) .. (3820.4300,5857.7100) .. controls (3820.4300,5856.7600) and (3821.2000,5855.9900) .. (3822.1500,5855.9900) -- cycle(3846.2100,5855.9900) -- (3856.5200,5855.9900) .. controls (3857.4700,5855.9900) and (3858.2400,5856.7600) .. (3858.2400,5857.7100) .. controls (3858.2400,5858.6600) and (3857.4700,5859.4300) .. (3856.5200,5859.4300) -- (3846.2100,5859.4300) .. controls (3845.2600,5859.4300) and (3844.4900,5858.6600) .. (3844.4900,5857.7100) .. controls (3844.4900,5856.7600) and (3845.2600,5855.9900) .. (3846.2100,5855.9900) -- cycle(3870.2700,5855.9900) -- (3880.5800,5855.9900) .. controls (3881.5300,5855.9900) and (3882.3000,5856.7600) .. (3882.3000,5857.7100) .. controls (3882.3000,5858.6600) and (3881.5300,5859.4300) .. (3880.5800,5859.4300) -- (3870.2700,5859.4300) .. controls (3869.3200,5859.4300) and (3868.5500,5858.6600) .. (3868.5500,5857.7100) .. controls (3868.5500,5856.7600) and (3869.3200,5855.9900) .. (3870.2700,5855.9900) -- cycle(3894.3400,5855.9900) -- (3904.6500,5855.9900) .. controls (3905.6000,5855.9900) and (3906.3700,5856.7600) .. (3906.3700,5857.7100) .. controls (3906.3700,5858.6600) and (3905.6000,5859.4300) .. (3904.6500,5859.4300) -- (3894.3400,5859.4300) .. controls (3893.3900,5859.4300) and (3892.6200,5858.6600) .. (3892.6200,5857.7100) .. controls (3892.6200,5856.7600) and (3893.3900,5855.9900) .. (3894.3400,5855.9900) -- cycle(3918.4000,5855.9900) -- (3928.7100,5855.9900) .. controls (3929.6600,5855.9900) and (3930.4300,5856.7600) .. (3930.4300,5857.7100) .. controls (3930.4300,5858.6600) and (3929.6600,5859.4300) .. (3928.7100,5859.4300) -- (3918.4000,5859.4300) .. controls (3917.4500,5859.4300) and (3916.6800,5858.6600) .. (3916.6800,5857.7100) .. controls (3916.6800,5856.7600) and (3917.4500,5855.9900) .. (3918.4000,5855.9900) -- cycle(3942.4600,5855.9900) -- (3952.7700,5855.9900) .. controls (3953.7200,5855.9900) and (3954.4900,5856.7600) .. (3954.4900,5857.7100) .. controls (3954.4900,5858.6600) and (3953.7200,5859.4300) .. (3952.7700,5859.4300) -- (3942.4600,5859.4300) .. controls (3941.5100,5859.4300) and (3940.7400,5858.6600) .. (3940.7400,5857.7100) .. controls (3940.7400,5856.7600) and (3941.5100,5855.9900) .. (3942.4600,5855.9900) -- cycle(3966.5200,5855.9900) -- (3976.8400,5855.9900) .. controls (3977.7800,5855.9900) and (3978.5500,5856.7600) .. (3978.5500,5857.7100) .. controls (3978.5500,5858.6600) and (3977.7800,5859.4300) .. (3976.8400,5859.4300) -- (3966.5200,5859.4300) .. controls (3965.5700,5859.4300) and (3964.8000,5858.6600) .. (3964.8000,5857.7100) .. controls (3964.8000,5856.7600) and (3965.5700,5855.9900) .. (3966.5200,5855.9900) -- cycle(3990.5800,5855.9900) -- (4000.9000,5855.9900) .. controls (4001.8500,5855.9900) and (4002.6200,5856.7600) .. (4002.6200,5857.7100) .. controls (4002.6200,5858.6600) and (4001.8500,5859.4300) .. (4000.9000,5859.4300) -- (3990.5800,5859.4300) .. controls (3989.6400,5859.4300) and (3988.8700,5858.6600) .. (3988.8700,5857.7100) .. controls (3988.8700,5856.7600) and (3989.6400,5855.9900) .. (3990.5800,5855.9900) -- cycle(4014.6500,5855.9900) -- (4024.9600,5855.9900) .. controls (4025.9100,5855.9900) and (4026.6800,5856.7600) .. (4026.6800,5857.7100) .. controls (4026.6800,5858.6600) and (4025.9100,5859.4300) .. (4024.9600,5859.4300) -- (4014.6500,5859.4300) .. controls (4013.7000,5859.4300) and (4012.9300,5858.6600) .. (4012.9300,5857.7100) .. controls (4012.9300,5856.7600) and (4013.7000,5855.9900) .. (4014.6500,5855.9900) -- cycle(4038.7100,5855.9900) -- (4049.0200,5855.9900) .. controls (4049.9700,5855.9900) and (4050.7400,5856.7600) .. (4050.7400,5857.7100) .. controls (4050.7400,5858.6600) and (4049.9700,5859.4300) .. (4049.0200,5859.4300) -- (4038.7100,5859.4300) .. controls (4037.7600,5859.4300) and (4036.9900,5858.6600) .. (4036.9900,5857.7100) .. controls (4036.9900,5856.7600) and (4037.7600,5855.9900) .. (4038.7100,5855.9900) -- cycle(4062.7700,5855.9900) -- (4073.0800,5855.9900) .. controls (4074.0300,5855.9900) and (4074.8000,5856.7600) .. (4074.8000,5857.7100) .. controls (4074.8000,5858.6600) and (4074.0300,5859.4300) .. (4073.0800,5859.4300) -- (4062.7700,5859.4300) .. controls (4061.8200,5859.4300) and (4061.0500,5858.6600) .. (4061.0500,5857.7100) .. controls (4061.0500,5856.7600) and (4061.8200,5855.9900) .. (4062.7700,5855.9900) -- cycle(4086.8400,5855.9900) -- (4097.1500,5855.9900) .. controls (4098.1000,5855.9900) and (4098.8700,5856.7600) .. (4098.8700,5857.7100) .. controls (4098.8700,5858.6600) and (4098.1000,5859.4300) .. (4097.1500,5859.4300) -- (4086.8400,5859.4300) .. controls (4085.8900,5859.4300) and (4085.1200,5858.6600) .. (4085.1200,5857.7100) .. controls (4085.1200,5856.7600) and (4085.8900,5855.9900) .. (4086.8400,5855.9900) -- cycle(4110.9000,5855.9900) -- (4121.2100,5855.9900) .. controls (4122.1600,5855.9900) and (4122.9300,5856.7600) .. (4122.9300,5857.7100) .. controls (4122.9300,5858.6600) and (4122.1600,5859.4300) .. (4121.2100,5859.4300) -- (4110.9000,5859.4300) .. controls (4109.9500,5859.4300) and (4109.1800,5858.6600) .. (4109.1800,5857.7100) .. controls (4109.1800,5856.7600) and (4109.9500,5855.9900) .. (4110.9000,5855.9900) -- cycle(4134.9600,5855.9900) -- (4145.2700,5855.9900) .. controls (4146.2200,5855.9900) and (4146.9900,5856.7600) .. (4146.9900,5857.7100) .. controls (4146.9900,5858.6600) and (4146.2200,5859.4300) .. (4145.2700,5859.4300) -- (4134.9600,5859.4300) .. controls (4134.0100,5859.4300) and (4133.2400,5858.6600) .. (4133.2400,5857.7100) .. controls (4133.2400,5856.7600) and (4134.0100,5855.9900) .. (4134.9600,5855.9900) -- cycle(4159.0200,5855.9900) -- (4169.3400,5855.9900) .. controls (4170.2800,5855.9900) and (4171.0500,5856.7600) .. (4171.0500,5857.7100) .. controls (4171.0500,5858.6600) and (4170.2800,5859.4300) .. (4169.3400,5859.4300) -- (4159.0200,5859.4300) .. controls (4158.0700,5859.4300) and (4157.3000,5858.6600) .. (4157.3000,5857.7100) .. controls (4157.3000,5856.7600) and (4158.0700,5855.9900) .. (4159.0200,5855.9900) -- cycle(4183.0800,5855.9900) -- (4193.4000,5855.9900) .. controls (4194.3500,5855.9900) and (4195.1200,5856.7600) .. (4195.1200,5857.7100) .. controls (4195.1200,5858.6600) and (4194.3500,5859.4300) .. (4193.4000,5859.4300) -- (4183.0800,5859.4300) .. controls (4182.1400,5859.4300) and (4181.3700,5858.6600) .. (4181.3700,5857.7100) .. controls (4181.3700,5856.7600) and (4182.1400,5855.9900) .. (4183.0800,5855.9900) -- cycle(4207.1500,5855.9900) -- (4217.4600,5855.9900) .. controls (4218.4100,5855.9900) and (4219.1800,5856.7600) .. (4219.1800,5857.7100) .. controls (4219.1800,5858.6600) and (4218.4100,5859.4300) .. (4217.4600,5859.4300) -- (4207.1500,5859.4300) .. controls (4206.2000,5859.4300) and (4205.4300,5858.6600) .. (4205.4300,5857.7100) .. controls (4205.4300,5856.7600) and (4206.2000,5855.9900) .. (4207.1500,5855.9900) -- cycle(4231.2100,5855.9900) -- (4241.5200,5855.9900) .. controls (4242.4700,5855.9900) and (4243.2400,5856.7600) .. (4243.2400,5857.7100) .. controls (4243.2400,5858.6600) and (4242.4700,5859.4300) .. (4241.5200,5859.4300) -- (4231.2100,5859.4300) .. controls (4230.2600,5859.4300) and (4229.4900,5858.6600) .. (4229.4900,5857.7100) .. controls (4229.4900,5856.7600) and (4230.2600,5855.9900) .. (4231.2100,5855.9900) -- cycle(4255.2700,5855.9900) -- (4265.5800,5855.9900) .. controls (4266.5300,5855.9900) and (4267.3000,5856.7600) .. (4267.3000,5857.7100) .. controls (4267.3000,5858.6600) and (4266.5300,5859.4300) .. (4265.5800,5859.4300) -- (4255.2700,5859.4300) .. controls (4254.3200,5859.4300) and (4253.5500,5858.6600) .. (4253.5500,5857.7100) .. controls (4253.5500,5856.7600) and (4254.3200,5855.9900) .. (4255.2700,5855.9900) -- cycle(4279.3400,5855.9900) -- (4289.6500,5855.9900) .. controls (4290.6000,5855.9900) and (4291.3700,5856.7600) .. (4291.3700,5857.7100) .. controls (4291.3700,5858.6600) and (4290.6000,5859.4300) .. (4289.6500,5859.4300) -- (4279.3400,5859.4300) .. controls (4278.3900,5859.4300) and (4277.6200,5858.6600) .. (4277.6200,5857.7100) .. controls (4277.6200,5856.7600) and (4278.3900,5855.9900) .. (4279.3400,5855.9900) -- cycle(4303.4000,5855.9900) -- (4313.7100,5855.9900) .. controls (4314.6600,5855.9900) and (4315.4300,5856.7600) .. (4315.4300,5857.7100) .. controls (4315.4300,5858.6600) and (4314.6600,5859.4300) .. (4313.7100,5859.4300) -- (4303.4000,5859.4300) .. controls (4302.4500,5859.4300) and (4301.6800,5858.6600) .. (4301.6800,5857.7100) .. controls (4301.6800,5856.7600) and (4302.4500,5855.9900) .. (4303.4000,5855.9900) -- cycle(4327.4600,5855.9900) -- (4337.7700,5855.9900) .. controls (4338.7200,5855.9900) and (4339.4900,5856.7600) .. (4339.4900,5857.7100) .. controls (4339.4900,5858.6600) and (4338.7200,5859.4300) .. (4337.7700,5859.4300) -- (4327.4600,5859.4300) .. controls (4326.5100,5859.4300) and (4325.7400,5858.6600) .. (4325.7400,5857.7100) .. controls (4325.7400,5856.7600) and (4326.5100,5855.9900) .. (4327.4600,5855.9900) -- cycle(4351.5200,5855.9900) -- (4361.8400,5855.9900) .. controls (4362.7800,5855.9900) and (4363.5500,5856.7600) .. (4363.5500,5857.7100) .. controls (4363.5500,5858.6600) and (4362.7800,5859.4300) .. (4361.8400,5859.4300) -- (4351.5200,5859.4300) .. controls (4350.5700,5859.4300) and (4349.8000,5858.6600) .. (4349.8000,5857.7100) .. controls (4349.8000,5856.7600) and (4350.5700,5855.9900) .. (4351.5200,5855.9900) -- cycle(4375.5800,5855.9900) -- (4385.9000,5855.9900) .. controls (4386.8500,5855.9900) and (4387.6200,5856.7600) .. (4387.6200,5857.7100) .. controls (4387.6200,5858.6600) and (4386.8500,5859.4300) .. (4385.9000,5859.4300) -- (4375.5800,5859.4300) .. controls (4374.6400,5859.4300) and (4373.8700,5858.6600) .. (4373.8700,5857.7100) .. controls (4373.8700,5856.7600) and (4374.6400,5855.9900) .. (4375.5800,5855.9900) -- cycle(4399.6500,5855.9900) -- (4409.9600,5855.9900) .. controls (4410.9100,5855.9900) and (4411.6800,5856.7600) .. (4411.6800,5857.7100) .. controls (4411.6800,5858.6600) and (4410.9100,5859.4300) .. (4409.9600,5859.4300) -- (4399.6500,5859.4300) .. controls (4398.7000,5859.4300) and (4397.9300,5858.6600) .. (4397.9300,5857.7100) .. controls (4397.9300,5856.7600) and (4398.7000,5855.9900) .. (4399.6500,5855.9900) -- cycle(4423.7100,5855.9900) -- (4434.0200,5855.9900) .. controls (4434.9700,5855.9900) and (4435.7400,5856.7600) .. (4435.7400,5857.7100) .. controls (4435.7400,5858.6600) and (4434.9700,5859.4300) .. (4434.0200,5859.4300) -- (4423.7100,5859.4300) .. controls (4422.7600,5859.4300) and (4421.9900,5858.6600) .. (4421.9900,5857.7100) .. controls (4421.9900,5856.7600) and (4422.7600,5855.9900) .. (4423.7100,5855.9900) -- cycle(4447.7700,5855.9900) -- (4458.0800,5855.9900) .. controls (4459.0300,5855.9900) and (4459.8000,5856.7600) .. (4459.8000,5857.7100) .. controls (4459.8000,5858.6600) and (4459.0300,5859.4300) .. (4458.0800,5859.4300) -- (4447.7700,5859.4300) .. controls (4446.8200,5859.4300) and (4446.0500,5858.6600) .. (4446.0500,5857.7100) .. controls (4446.0500,5856.7600) and (4446.8200,5855.9900) .. (4447.7700,5855.9900) -- cycle(4471.8400,5855.9900) -- (4482.1500,5855.9900) .. controls (4483.1000,5855.9900) and (4483.8700,5856.7600) .. (4483.8700,5857.7100) .. controls (4483.8700,5858.6600) and (4483.1000,5859.4300) .. (4482.1500,5859.4300) -- (4471.8400,5859.4300) .. controls (4470.8900,5859.4300) and (4470.1200,5858.6600) .. (4470.1200,5857.7100) .. controls (4470.1200,5856.7600) and (4470.8900,5855.9900) .. (4471.8400,5855.9900) -- cycle(4495.9000,5855.9900) -- (4506.2100,5855.9900) .. controls (4507.1600,5855.9900) and (4507.9300,5856.7600) .. (4507.9300,5857.7100) .. controls (4507.9300,5858.6600) and (4507.1600,5859.4300) .. (4506.2100,5859.4300) -- (4495.9000,5859.4300) .. controls (4494.9500,5859.4300) and (4494.1800,5858.6600) .. (4494.1800,5857.7100) .. controls (4494.1800,5856.7600) and (4494.9500,5855.9900) .. (4495.9000,5855.9900) -- cycle(4519.9600,5855.9900) -- (4530.2700,5855.9900) .. controls (4531.2200,5855.9900) and (4531.9900,5856.7600) .. (4531.9900,5857.7100) .. controls (4531.9900,5858.6600) and (4531.2200,5859.4300) .. (4530.2700,5859.4300) -- (4519.9600,5859.4300) .. controls (4519.0100,5859.4300) and (4518.2400,5858.6600) .. (4518.2400,5857.7100) .. controls (4518.2400,5856.7600) and (4519.0100,5855.9900) .. (4519.9600,5855.9900) -- cycle(4544.0200,5855.9900) -- (4554.3400,5855.9900) .. controls (4555.2800,5855.9900) and (4556.0500,5856.7600) .. (4556.0500,5857.7100) .. controls (4556.0500,5858.6600) and (4555.2800,5859.4300) .. (4554.3400,5859.4300) -- (4544.0200,5859.4300) .. controls (4543.0700,5859.4300) and (4542.3000,5858.6600) .. (4542.3000,5857.7100) .. controls (4542.3000,5856.7600) and (4543.0700,5855.9900) .. (4544.0200,5855.9900) -- cycle(4568.0800,5855.9900) -- (4578.4000,5855.9900) .. controls (4579.3500,5855.9900) and (4580.1200,5856.7600) .. (4580.1200,5857.7100) .. controls (4580.1200,5858.6600) and (4579.3500,5859.4300) .. (4578.4000,5859.4300) -- (4568.0800,5859.4300) .. controls (4567.1400,5859.4300) and (4566.3700,5858.6600) .. (4566.3700,5857.7100) .. controls (4566.3700,5856.7600) and (4567.1400,5855.9900) .. (4568.0800,5855.9900) -- cycle(4592.1500,5855.9900) -- (4602.4600,5855.9900) .. controls (4603.4100,5855.9900) and (4604.1800,5856.7600) .. (4604.1800,5857.7100) .. controls (4604.1800,5858.6600) and (4603.4100,5859.4300) .. (4602.4600,5859.4300) -- (4592.1500,5859.4300) .. controls (4591.2000,5859.4300) and (4590.4300,5858.6600) .. (4590.4300,5857.7100) .. controls (4590.4300,5856.7600) and (4591.2000,5855.9900) .. (4592.1500,5855.9900) -- cycle(4616.2100,5855.9900) -- (4626.5200,5855.9900) .. controls (4627.4700,5855.9900) and (4628.2400,5856.7600) .. (4628.2400,5857.7100) .. controls (4628.2400,5858.6600) and (4627.4700,5859.4300) .. (4626.5200,5859.4300) -- (4616.2100,5859.4300) .. controls (4615.2600,5859.4300) and (4614.4900,5858.6600) .. (4614.4900,5857.7100) .. controls (4614.4900,5856.7600) and (4615.2600,5855.9900) .. (4616.2100,5855.9900) -- cycle(4640.2700,5855.9900) -- (4650.5800,5855.9900) .. controls (4651.5300,5855.9900) and (4652.3000,5856.7600) .. (4652.3000,5857.7100) .. controls (4652.3000,5858.6600) and (4651.5300,5859.4300) .. (4650.5800,5859.4300) -- (4640.2700,5859.4300) .. controls (4639.3200,5859.4300) and (4638.5500,5858.6600) .. (4638.5500,5857.7100) .. controls (4638.5500,5856.7600) and (4639.3200,5855.9900) .. (4640.2700,5855.9900) -- cycle(4664.3400,5855.9900) -- (4672.4600,5855.9900) .. controls (4673.4100,5855.9900) and (4674.1800,5856.7600) .. (4674.1800,5857.7100) .. controls (4674.1800,5858.6600) and (4673.4100,5859.4300) .. (4672.4600,5859.4300) -- (4664.3400,5859.4300) .. controls (4663.3900,5859.4300) and (4662.6200,5858.6600) .. (4662.6200,5857.7100) .. controls (4662.6200,5856.7600) and (4663.3900,5855.9900) .. (4664.3400,5855.9900) -- cycle(3172.4400,5683.8000) -- (3182.7500,5683.8000) .. controls (3183.7000,5683.8000) and (3184.4700,5684.5700) .. (3184.4700,5685.5200) .. controls (3184.4700,5686.4700) and (3183.7000,5687.2400) .. (3182.7500,5687.2400) -- (3172.4400,5687.2400) .. controls (3171.4900,5687.2400) and (3170.7200,5686.4700) .. (3170.7200,5685.5200) .. controls (3170.7200,5684.5700) and (3171.4900,5683.8000) .. (3172.4400,5683.8000) -- cycle(3196.5000,5683.8000) -- (3206.8200,5683.8000) .. controls (3207.7600,5683.8000) and (3208.5300,5684.5700) .. (3208.5300,5685.5200) .. controls (3208.5300,5686.4700) and (3207.7600,5687.2400) .. (3206.8200,5687.2400) -- (3196.5000,5687.2400) .. controls (3195.5500,5687.2400) and (3194.7800,5686.4700) .. (3194.7800,5685.5200) .. controls (3194.7800,5684.5700) and (3195.5500,5683.8000) .. (3196.5000,5683.8000) -- cycle(3220.5600,5683.8000) -- (3230.8800,5683.8000) .. controls (3231.8300,5683.8000) and (3232.6000,5684.5700) .. (3232.6000,5685.5200) .. controls (3232.6000,5686.4700) and (3231.8300,5687.2400) .. (3230.8800,5687.2400) -- (3220.5600,5687.2400) .. controls (3219.6200,5687.2400) and (3218.8500,5686.4700) .. (3218.8500,5685.5200) .. controls (3218.8500,5684.5700) and (3219.6200,5683.8000) .. (3220.5600,5683.8000) -- cycle(3244.6300,5683.8000) -- (3254.9400,5683.8000) .. controls (3255.8900,5683.8000) and (3256.6600,5684.5700) .. (3256.6600,5685.5200) .. controls (3256.6600,5686.4700) and (3255.8900,5687.2400) .. (3254.9400,5687.2400) -- (3244.6300,5687.2400) .. controls (3243.6800,5687.2400) and (3242.9100,5686.4700) .. (3242.9100,5685.5200) .. controls (3242.9100,5684.5700) and (3243.6800,5683.8000) .. (3244.6300,5683.8000) -- cycle(3268.6900,5683.8000) -- (3279.0000,5683.8000) .. controls (3279.9500,5683.8000) and (3280.7200,5684.5700) .. (3280.7200,5685.5200) .. controls (3280.7200,5686.4700) and (3279.9500,5687.2400) .. (3279.0000,5687.2400) -- (3268.6900,5687.2400) .. controls (3267.7400,5687.2400) and (3266.9700,5686.4700) .. (3266.9700,5685.5200) .. controls (3266.9700,5684.5700) and (3267.7400,5683.8000) .. (3268.6900,5683.8000) -- cycle(3292.7500,5683.8000) -- (3303.0600,5683.8000) .. controls (3304.0100,5683.8000) and (3304.7800,5684.5700) .. (3304.7800,5685.5200) .. controls (3304.7800,5686.4700) and (3304.0100,5687.2400) .. (3303.0600,5687.2400) -- (3292.7500,5687.2400) .. controls (3291.8000,5687.2400) and (3291.0300,5686.4700) .. (3291.0300,5685.5200) .. controls (3291.0300,5684.5700) and (3291.8000,5683.8000) .. (3292.7500,5683.8000) -- cycle(3316.8200,5683.8000) -- (3327.1300,5683.8000) .. controls (3328.0800,5683.8000) and (3328.8500,5684.5700) .. (3328.8500,5685.5200) .. controls (3328.8500,5686.4700) and (3328.0800,5687.2400) .. (3327.1300,5687.2400) -- (3316.8200,5687.2400) .. controls (3315.8700,5687.2400) and (3315.1000,5686.4700) .. (3315.1000,5685.5200) .. controls (3315.1000,5684.5700) and (3315.8700,5683.8000) .. (3316.8200,5683.8000) -- cycle(3340.8800,5683.8000) -- (3351.1900,5683.8000) .. controls (3352.1400,5683.8000) and (3352.9100,5684.5700) .. (3352.9100,5685.5200) .. controls (3352.9100,5686.4700) and (3352.1400,5687.2400) .. (3351.1900,5687.2400) -- (3340.8800,5687.2400) .. controls (3339.9300,5687.2400) and (3339.1600,5686.4700) .. (3339.1600,5685.5200) .. controls (3339.1600,5684.5700) and (3339.9300,5683.8000) .. (3340.8800,5683.8000) -- cycle(3364.9400,5683.8000) -- (3375.2500,5683.8000) .. controls (3376.2000,5683.8000) and (3376.9700,5684.5700) .. (3376.9700,5685.5200) .. controls (3376.9700,5686.4700) and (3376.2000,5687.2400) .. (3375.2500,5687.2400) -- (3364.9400,5687.2400) .. controls (3363.9900,5687.2400) and (3363.2200,5686.4700) .. (3363.2200,5685.5200) .. controls (3363.2200,5684.5700) and (3363.9900,5683.8000) .. (3364.9400,5683.8000) -- cycle(3389.0000,5683.8000) -- (3399.3200,5683.8000) .. controls (3400.2600,5683.8000) and (3401.0300,5684.5700) .. (3401.0300,5685.5200) .. controls (3401.0300,5686.4700) and (3400.2600,5687.2400) .. (3399.3200,5687.2400) -- (3389.0000,5687.2400) .. controls (3388.0500,5687.2400) and (3387.2800,5686.4700) .. (3387.2800,5685.5200) .. controls (3387.2800,5684.5700) and (3388.0500,5683.8000) .. (3389.0000,5683.8000) -- cycle(3413.0600,5683.8000) -- (3423.3800,5683.8000) .. controls (3424.3300,5683.8000) and (3425.1000,5684.5700) .. (3425.1000,5685.5200) .. controls (3425.1000,5686.4700) and (3424.3300,5687.2400) .. (3423.3800,5687.2400) -- (3413.0600,5687.2400) .. controls (3412.1200,5687.2400) and (3411.3500,5686.4700) .. (3411.3500,5685.5200) .. controls (3411.3500,5684.5700) and (3412.1200,5683.8000) .. (3413.0600,5683.8000) -- cycle(3437.1300,5683.8000) -- (3447.4400,5683.8000) .. controls (3448.3900,5683.8000) and (3449.1600,5684.5700) .. (3449.1600,5685.5200) .. controls (3449.1600,5686.4700) and (3448.3900,5687.2400) .. (3447.4400,5687.2400) -- (3437.1300,5687.2400) .. controls (3436.1800,5687.2400) and (3435.4100,5686.4700) .. (3435.4100,5685.5200) .. controls (3435.4100,5684.5700) and (3436.1800,5683.8000) .. (3437.1300,5683.8000) -- cycle(3461.1900,5683.8000) -- (3471.5000,5683.8000) .. controls (3472.4500,5683.8000) and (3473.2200,5684.5700) .. (3473.2200,5685.5200) .. controls (3473.2200,5686.4700) and (3472.4500,5687.2400) .. (3471.5000,5687.2400) -- (3461.1900,5687.2400) .. controls (3460.2400,5687.2400) and (3459.4700,5686.4700) .. (3459.4700,5685.5200) .. controls (3459.4700,5684.5700) and (3460.2400,5683.8000) .. (3461.1900,5683.8000) -- cycle(3485.2500,5683.8000) -- (3495.5600,5683.8000) .. controls (3496.5100,5683.8000) and (3497.2800,5684.5700) .. (3497.2800,5685.5200) .. controls (3497.2800,5686.4700) and (3496.5100,5687.2400) .. (3495.5600,5687.2400) -- (3485.2500,5687.2400) .. controls (3484.3000,5687.2400) and (3483.5300,5686.4700) .. (3483.5300,5685.5200) .. controls (3483.5300,5684.5700) and (3484.3000,5683.8000) .. (3485.2500,5683.8000) -- cycle(3509.3200,5683.8000) -- (3519.6300,5683.8000) .. controls (3520.5800,5683.8000) and (3521.3500,5684.5700) .. (3521.3500,5685.5200) .. controls (3521.3500,5686.4700) and (3520.5800,5687.2400) .. (3519.6300,5687.2400) -- (3509.3200,5687.2400) .. controls (3508.3700,5687.2400) and (3507.6000,5686.4700) .. (3507.6000,5685.5200) .. controls (3507.6000,5684.5700) and (3508.3700,5683.8000) .. (3509.3200,5683.8000) -- cycle(3533.3800,5683.8000) -- (3543.6900,5683.8000) .. controls (3544.6400,5683.8000) and (3545.4100,5684.5700) .. (3545.4100,5685.5200) .. controls (3545.4100,5686.4700) and (3544.6400,5687.2400) .. (3543.6900,5687.2400) -- (3533.3800,5687.2400) .. controls (3532.4300,5687.2400) and (3531.6600,5686.4700) .. (3531.6600,5685.5200) .. controls (3531.6600,5684.5700) and (3532.4300,5683.8000) .. (3533.3800,5683.8000) -- cycle(3557.4400,5683.8000) -- (3567.7500,5683.8000) .. controls (3568.7000,5683.8000) and (3569.4700,5684.5700) .. (3569.4700,5685.5200) .. controls (3569.4700,5686.4700) and (3568.7000,5687.2400) .. (3567.7500,5687.2400) -- (3557.4400,5687.2400) .. controls (3556.4900,5687.2400) and (3555.7200,5686.4700) .. (3555.7200,5685.5200) .. controls (3555.7200,5684.5700) and (3556.4900,5683.8000) .. (3557.4400,5683.8000) -- cycle(3581.5000,5683.8000) -- (3591.8200,5683.8000) .. controls (3592.7600,5683.8000) and (3593.5300,5684.5700) .. (3593.5300,5685.5200) .. controls (3593.5300,5686.4700) and (3592.7600,5687.2400) .. (3591.8200,5687.2400) -- (3581.5000,5687.2400) .. controls (3580.5500,5687.2400) and (3579.7800,5686.4700) .. (3579.7800,5685.5200) .. controls (3579.7800,5684.5700) and (3580.5500,5683.8000) .. (3581.5000,5683.8000) -- cycle(3605.5600,5683.8000) -- (3615.8800,5683.8000) .. controls (3616.8300,5683.8000) and (3617.6000,5684.5700) .. (3617.6000,5685.5200) .. controls (3617.6000,5686.4700) and (3616.8300,5687.2400) .. (3615.8800,5687.2400) -- (3605.5600,5687.2400) .. controls (3604.6200,5687.2400) and (3603.8500,5686.4700) .. (3603.8500,5685.5200) .. controls (3603.8500,5684.5700) and (3604.6200,5683.8000) .. (3605.5600,5683.8000) -- cycle(3629.6300,5683.8000) -- (3639.9400,5683.8000) .. controls (3640.8900,5683.8000) and (3641.6600,5684.5700) .. (3641.6600,5685.5200) .. controls (3641.6600,5686.4700) and (3640.8900,5687.2400) .. (3639.9400,5687.2400) -- (3629.6300,5687.2400) .. controls (3628.6800,5687.2400) and (3627.9100,5686.4700) .. (3627.9100,5685.5200) .. controls (3627.9100,5684.5700) and (3628.6800,5683.8000) .. (3629.6300,5683.8000) -- cycle(3653.6900,5683.8000) -- (3664.0000,5683.8000) .. controls (3664.9500,5683.8000) and (3665.7200,5684.5700) .. (3665.7200,5685.5200) .. controls (3665.7200,5686.4700) and (3664.9500,5687.2400) .. (3664.0000,5687.2400) -- (3653.6900,5687.2400) .. controls (3652.7400,5687.2400) and (3651.9700,5686.4700) .. (3651.9700,5685.5200) .. controls (3651.9700,5684.5700) and (3652.7400,5683.8000) .. (3653.6900,5683.8000) -- cycle(3677.7500,5683.8000) -- (3688.0600,5683.8000) .. controls (3689.0100,5683.8000) and (3689.7800,5684.5700) .. (3689.7800,5685.5200) .. controls (3689.7800,5686.4700) and (3689.0100,5687.2400) .. (3688.0600,5687.2400) -- (3677.7500,5687.2400) .. controls (3676.8000,5687.2400) and (3676.0300,5686.4700) .. (3676.0300,5685.5200) .. controls (3676.0300,5684.5700) and (3676.8000,5683.8000) .. (3677.7500,5683.8000) -- cycle(3701.8200,5683.8000) -- (3712.1300,5683.8000) .. controls (3713.0800,5683.8000) and (3713.8500,5684.5700) .. (3713.8500,5685.5200) .. controls (3713.8500,5686.4700) and (3713.0800,5687.2400) .. (3712.1300,5687.2400) -- (3701.8200,5687.2400) .. controls (3700.8700,5687.2400) and (3700.1000,5686.4700) .. (3700.1000,5685.5200) .. controls (3700.1000,5684.5700) and (3700.8700,5683.8000) .. (3701.8200,5683.8000) -- cycle(3725.8800,5683.8000) -- (3736.1900,5683.8000) .. controls (3737.1400,5683.8000) and (3737.9100,5684.5700) .. (3737.9100,5685.5200) .. controls (3737.9100,5686.4700) and (3737.1400,5687.2400) .. (3736.1900,5687.2400) -- (3725.8800,5687.2400) .. controls (3724.9300,5687.2400) and (3724.1600,5686.4700) .. (3724.1600,5685.5200) .. controls (3724.1600,5684.5700) and (3724.9300,5683.8000) .. (3725.8800,5683.8000) -- cycle(3749.9400,5683.8000) -- (3760.2500,5683.8000) .. controls (3761.2000,5683.8000) and (3761.9700,5684.5700) .. (3761.9700,5685.5200) .. controls (3761.9700,5686.4700) and (3761.2000,5687.2400) .. (3760.2500,5687.2400) -- (3749.9400,5687.2400) .. controls (3748.9900,5687.2400) and (3748.2200,5686.4700) .. (3748.2200,5685.5200) .. controls (3748.2200,5684.5700) and (3748.9900,5683.8000) .. (3749.9400,5683.8000) -- cycle(3774.0000,5683.8000) -- (3784.3200,5683.8000) .. controls (3785.2600,5683.8000) and (3786.0300,5684.5700) .. (3786.0300,5685.5200) .. controls (3786.0300,5686.4700) and (3785.2600,5687.2400) .. (3784.3200,5687.2400) -- (3774.0000,5687.2400) .. controls (3773.0500,5687.2400) and (3772.2800,5686.4700) .. (3772.2800,5685.5200) .. controls (3772.2800,5684.5700) and (3773.0500,5683.8000) .. (3774.0000,5683.8000) -- cycle(3798.0600,5683.8000) -- (3808.3800,5683.8000) .. controls (3809.3300,5683.8000) and (3810.1000,5684.5700) .. (3810.1000,5685.5200) .. controls (3810.1000,5686.4700) and (3809.3300,5687.2400) .. (3808.3800,5687.2400) -- (3798.0600,5687.2400) .. controls (3797.1200,5687.2400) and (3796.3500,5686.4700) .. (3796.3500,5685.5200) .. controls (3796.3500,5684.5700) and (3797.1200,5683.8000) .. (3798.0600,5683.8000) -- cycle(3822.1300,5683.8000) -- (3832.4400,5683.8000) .. controls (3833.3900,5683.8000) and (3834.1600,5684.5700) .. (3834.1600,5685.5200) .. controls (3834.1600,5686.4700) and (3833.3900,5687.2400) .. (3832.4400,5687.2400) -- (3822.1300,5687.2400) .. controls (3821.1800,5687.2400) and (3820.4100,5686.4700) .. (3820.4100,5685.5200) .. controls (3820.4100,5684.5700) and (3821.1800,5683.8000) .. (3822.1300,5683.8000) -- cycle(3846.1900,5683.8000) -- (3856.5000,5683.8000) .. controls (3857.4500,5683.8000) and (3858.2200,5684.5700) .. (3858.2200,5685.5200) .. controls (3858.2200,5686.4700) and (3857.4500,5687.2400) .. (3856.5000,5687.2400) -- (3846.1900,5687.2400) .. controls (3845.2400,5687.2400) and (3844.4700,5686.4700) .. (3844.4700,5685.5200) .. controls (3844.4700,5684.5700) and (3845.2400,5683.8000) .. (3846.1900,5683.8000) -- cycle(3870.2500,5683.8000) -- (3880.5600,5683.8000) .. controls (3881.5100,5683.8000) and (3882.2800,5684.5700) .. (3882.2800,5685.5200) .. controls (3882.2800,5686.4700) and (3881.5100,5687.2400) .. (3880.5600,5687.2400) -- (3870.2500,5687.2400) .. controls (3869.3000,5687.2400) and (3868.5300,5686.4700) .. (3868.5300,5685.5200) .. controls (3868.5300,5684.5700) and (3869.3000,5683.8000) .. (3870.2500,5683.8000) -- cycle(3894.3200,5683.8000) -- (3904.6300,5683.8000) .. controls (3905.5800,5683.8000) and (3906.3500,5684.5700) .. (3906.3500,5685.5200) .. controls (3906.3500,5686.4700) and (3905.5800,5687.2400) .. (3904.6300,5687.2400) -- (3894.3200,5687.2400) .. controls (3893.3700,5687.2400) and (3892.6000,5686.4700) .. (3892.6000,5685.5200) .. controls (3892.6000,5684.5700) and (3893.3700,5683.8000) .. (3894.3200,5683.8000) -- cycle(3918.3800,5683.8000) -- (3928.6900,5683.8000) .. controls (3929.6400,5683.8000) and (3930.4100,5684.5700) .. (3930.4100,5685.5200) .. controls (3930.4100,5686.4700) and (3929.6400,5687.2400) .. (3928.6900,5687.2400) -- (3918.3800,5687.2400) .. controls (3917.4300,5687.2400) and (3916.6600,5686.4700) .. (3916.6600,5685.5200) .. controls (3916.6600,5684.5700) and (3917.4300,5683.8000) .. (3918.3800,5683.8000) -- cycle(3942.4400,5683.8000) -- (3952.7500,5683.8000) .. controls (3953.7000,5683.8000) and (3954.4700,5684.5700) .. (3954.4700,5685.5200) .. controls (3954.4700,5686.4700) and (3953.7000,5687.2400) .. (3952.7500,5687.2400) -- (3942.4400,5687.2400) .. controls (3941.4900,5687.2400) and (3940.7200,5686.4700) .. (3940.7200,5685.5200) .. controls (3940.7200,5684.5700) and (3941.4900,5683.8000) .. (3942.4400,5683.8000) -- cycle(3966.5000,5683.8000) -- (3976.8200,5683.8000) .. controls (3977.7600,5683.8000) and (3978.5300,5684.5700) .. (3978.5300,5685.5200) .. controls (3978.5300,5686.4700) and (3977.7600,5687.2400) .. (3976.8200,5687.2400) -- (3966.5000,5687.2400) .. controls (3965.5500,5687.2400) and (3964.7800,5686.4700) .. (3964.7800,5685.5200) .. controls (3964.7800,5684.5700) and (3965.5500,5683.8000) .. (3966.5000,5683.8000) -- cycle(3990.5600,5683.8000) -- (4000.8800,5683.8000) .. controls (4001.8300,5683.8000) and (4002.6000,5684.5700) .. (4002.6000,5685.5200) .. controls (4002.6000,5686.4700) and (4001.8300,5687.2400) .. (4000.8800,5687.2400) -- (3990.5600,5687.2400) .. controls (3989.6200,5687.2400) and (3988.8500,5686.4700) .. (3988.8500,5685.5200) .. controls (3988.8500,5684.5700) and (3989.6200,5683.8000) .. (3990.5600,5683.8000) -- cycle(4014.6300,5683.8000) -- (4024.9400,5683.8000) .. controls (4025.8900,5683.8000) and (4026.6600,5684.5700) .. (4026.6600,5685.5200) .. controls (4026.6600,5686.4700) and (4025.8900,5687.2400) .. (4024.9400,5687.2400) -- (4014.6300,5687.2400) .. controls (4013.6800,5687.2400) and (4012.9100,5686.4700) .. (4012.9100,5685.5200) .. controls (4012.9100,5684.5700) and (4013.6800,5683.8000) .. (4014.6300,5683.8000) -- cycle(4038.6900,5683.8000) -- (4049.0000,5683.8000) .. controls (4049.9500,5683.8000) and (4050.7200,5684.5700) .. (4050.7200,5685.5200) .. controls (4050.7200,5686.4700) and (4049.9500,5687.2400) .. (4049.0000,5687.2400) -- (4038.6900,5687.2400) .. controls (4037.7400,5687.2400) and (4036.9700,5686.4700) .. (4036.9700,5685.5200) .. controls (4036.9700,5684.5700) and (4037.7400,5683.8000) .. (4038.6900,5683.8000) -- cycle(4062.7500,5683.8000) -- (4073.0600,5683.8000) .. controls (4074.0100,5683.8000) and (4074.7800,5684.5700) .. (4074.7800,5685.5200) .. controls (4074.7800,5686.4700) and (4074.0100,5687.2400) .. (4073.0600,5687.2400) -- (4062.7500,5687.2400) .. controls (4061.8000,5687.2400) and (4061.0300,5686.4700) .. (4061.0300,5685.5200) .. controls (4061.0300,5684.5700) and (4061.8000,5683.8000) .. (4062.7500,5683.8000) -- cycle(4086.8200,5683.8000) -- (4097.1300,5683.8000) .. controls (4098.0800,5683.8000) and (4098.8500,5684.5700) .. (4098.8500,5685.5200) .. controls (4098.8500,5686.4700) and (4098.0800,5687.2400) .. (4097.1300,5687.2400) -- (4086.8200,5687.2400) .. controls (4085.8700,5687.2400) and (4085.1000,5686.4700) .. (4085.1000,5685.5200) .. controls (4085.1000,5684.5700) and (4085.8700,5683.8000) .. (4086.8200,5683.8000) -- cycle(4110.8800,5683.8000) -- (4121.1900,5683.8000) .. controls (4122.1400,5683.8000) and (4122.9100,5684.5700) .. (4122.9100,5685.5200) .. controls (4122.9100,5686.4700) and (4122.1400,5687.2400) .. (4121.1900,5687.2400) -- (4110.8800,5687.2400) .. controls (4109.9300,5687.2400) and (4109.1600,5686.4700) .. (4109.1600,5685.5200) .. controls (4109.1600,5684.5700) and (4109.9300,5683.8000) .. (4110.8800,5683.8000) -- cycle(4134.9400,5683.8000) -- (4145.2500,5683.8000) .. controls (4146.2000,5683.8000) and (4146.9700,5684.5700) .. (4146.9700,5685.5200) .. controls (4146.9700,5686.4700) and (4146.2000,5687.2400) .. (4145.2500,5687.2400) -- (4134.9400,5687.2400) .. controls (4133.9900,5687.2400) and (4133.2200,5686.4700) .. (4133.2200,5685.5200) .. controls (4133.2200,5684.5700) and (4133.9900,5683.8000) .. (4134.9400,5683.8000) -- cycle(4159.0000,5683.8000) -- (4169.3200,5683.8000) .. controls (4170.2600,5683.8000) and (4171.0300,5684.5700) .. (4171.0300,5685.5200) .. controls (4171.0300,5686.4700) and (4170.2600,5687.2400) .. (4169.3200,5687.2400) -- (4159.0000,5687.2400) .. controls (4158.0500,5687.2400) and (4157.2800,5686.4700) .. (4157.2800,5685.5200) .. controls (4157.2800,5684.5700) and (4158.0500,5683.8000) .. (4159.0000,5683.8000) -- cycle(4183.0600,5683.8000) -- (4193.3800,5683.8000) .. controls (4194.3300,5683.8000) and (4195.1000,5684.5700) .. (4195.1000,5685.5200) .. controls (4195.1000,5686.4700) and (4194.3300,5687.2400) .. (4193.3800,5687.2400) -- (4183.0600,5687.2400) .. controls (4182.1200,5687.2400) and (4181.3500,5686.4700) .. (4181.3500,5685.5200) .. controls (4181.3500,5684.5700) and (4182.1200,5683.8000) .. (4183.0600,5683.8000) -- cycle(4207.1300,5683.8000) -- (4217.4400,5683.8000) .. controls (4218.3900,5683.8000) and (4219.1600,5684.5700) .. (4219.1600,5685.5200) .. controls (4219.1600,5686.4700) and (4218.3900,5687.2400) .. (4217.4400,5687.2400) -- (4207.1300,5687.2400) .. controls (4206.1800,5687.2400) and (4205.4100,5686.4700) .. (4205.4100,5685.5200) .. controls (4205.4100,5684.5700) and (4206.1800,5683.8000) .. (4207.1300,5683.8000) -- cycle(4231.1900,5683.8000) -- (4241.5000,5683.8000) .. controls (4242.4500,5683.8000) and (4243.2200,5684.5700) .. (4243.2200,5685.5200) .. controls (4243.2200,5686.4700) and (4242.4500,5687.2400) .. (4241.5000,5687.2400) -- (4231.1900,5687.2400) .. controls (4230.2400,5687.2400) and (4229.4700,5686.4700) .. (4229.4700,5685.5200) .. controls (4229.4700,5684.5700) and (4230.2400,5683.8000) .. (4231.1900,5683.8000) -- cycle(4255.2500,5683.8000) -- (4265.5600,5683.8000) .. controls (4266.5100,5683.8000) and (4267.2800,5684.5700) .. (4267.2800,5685.5200) .. controls (4267.2800,5686.4700) and (4266.5100,5687.2400) .. (4265.5600,5687.2400) -- (4255.2500,5687.2400) .. controls (4254.3000,5687.2400) and (4253.5300,5686.4700) .. (4253.5300,5685.5200) .. controls (4253.5300,5684.5700) and (4254.3000,5683.8000) .. (4255.2500,5683.8000) -- cycle(4279.3200,5683.8000) -- (4289.6300,5683.8000) .. controls (4290.5800,5683.8000) and (4291.3500,5684.5700) .. (4291.3500,5685.5200) .. controls (4291.3500,5686.4700) and (4290.5800,5687.2400) .. (4289.6300,5687.2400) -- (4279.3200,5687.2400) .. controls (4278.3700,5687.2400) and (4277.6000,5686.4700) .. (4277.6000,5685.5200) .. controls (4277.6000,5684.5700) and (4278.3700,5683.8000) .. (4279.3200,5683.8000) -- cycle(4303.3800,5683.8000) -- (4313.6900,5683.8000) .. controls (4314.6400,5683.8000) and (4315.4100,5684.5700) .. (4315.4100,5685.5200) .. controls (4315.4100,5686.4700) and (4314.6400,5687.2400) .. (4313.6900,5687.2400) -- (4303.3800,5687.2400) .. controls (4302.4300,5687.2400) and (4301.6600,5686.4700) .. (4301.6600,5685.5200) .. controls (4301.6600,5684.5700) and (4302.4300,5683.8000) .. (4303.3800,5683.8000) -- cycle(4327.4400,5683.8000) -- (4337.7500,5683.8000) .. controls (4338.7000,5683.8000) and (4339.4700,5684.5700) .. (4339.4700,5685.5200) .. controls (4339.4700,5686.4700) and (4338.7000,5687.2400) .. (4337.7500,5687.2400) -- (4327.4400,5687.2400) .. controls (4326.4900,5687.2400) and (4325.7200,5686.4700) .. (4325.7200,5685.5200) .. controls (4325.7200,5684.5700) and (4326.4900,5683.8000) .. (4327.4400,5683.8000) -- cycle(4351.5000,5683.8000) -- (4361.8200,5683.8000) .. controls (4362.7600,5683.8000) and (4363.5300,5684.5700) .. (4363.5300,5685.5200) .. controls (4363.5300,5686.4700) and (4362.7600,5687.2400) .. (4361.8200,5687.2400) -- (4351.5000,5687.2400) .. controls (4350.5500,5687.2400) and (4349.7800,5686.4700) .. (4349.7800,5685.5200) .. controls (4349.7800,5684.5700) and (4350.5500,5683.8000) .. (4351.5000,5683.8000) -- cycle(4375.5600,5683.8000) -- (4385.8800,5683.8000) .. controls (4386.8300,5683.8000) and (4387.6000,5684.5700) .. (4387.6000,5685.5200) .. controls (4387.6000,5686.4700) and (4386.8300,5687.2400) .. (4385.8800,5687.2400) -- (4375.5600,5687.2400) .. controls (4374.6200,5687.2400) and (4373.8500,5686.4700) .. (4373.8500,5685.5200) .. controls (4373.8500,5684.5700) and (4374.6200,5683.8000) .. (4375.5600,5683.8000) -- cycle(4399.6300,5683.8000) -- (4409.9400,5683.8000) .. controls (4410.8900,5683.8000) and (4411.6600,5684.5700) .. (4411.6600,5685.5200) .. controls (4411.6600,5686.4700) and (4410.8900,5687.2400) .. (4409.9400,5687.2400) -- (4399.6300,5687.2400) .. controls (4398.6800,5687.2400) and (4397.9100,5686.4700) .. (4397.9100,5685.5200) .. controls (4397.9100,5684.5700) and (4398.6800,5683.8000) .. (4399.6300,5683.8000) -- cycle(4423.6900,5683.8000) -- (4434.0000,5683.8000) .. controls (4434.9500,5683.8000) and (4435.7200,5684.5700) .. (4435.7200,5685.5200) .. controls (4435.7200,5686.4700) and (4434.9500,5687.2400) .. (4434.0000,5687.2400) -- (4423.6900,5687.2400) .. controls (4422.7400,5687.2400) and (4421.9700,5686.4700) .. (4421.9700,5685.5200) .. controls (4421.9700,5684.5700) and (4422.7400,5683.8000) .. (4423.6900,5683.8000) -- cycle(4447.7500,5683.8000) -- (4458.0600,5683.8000) .. controls (4459.0100,5683.8000) and (4459.7800,5684.5700) .. (4459.7800,5685.5200) .. controls (4459.7800,5686.4700) and (4459.0100,5687.2400) .. (4458.0600,5687.2400) -- (4447.7500,5687.2400) .. controls (4446.8000,5687.2400) and (4446.0300,5686.4700) .. (4446.0300,5685.5200) .. controls (4446.0300,5684.5700) and (4446.8000,5683.8000) .. (4447.7500,5683.8000) -- cycle(4471.8200,5683.8000) -- (4482.1300,5683.8000) .. controls (4483.0800,5683.8000) and (4483.8500,5684.5700) .. (4483.8500,5685.5200) .. controls (4483.8500,5686.4700) and (4483.0800,5687.2400) .. (4482.1300,5687.2400) -- (4471.8200,5687.2400) .. controls (4470.8700,5687.2400) and (4470.1000,5686.4700) .. (4470.1000,5685.5200) .. controls (4470.1000,5684.5700) and (4470.8700,5683.8000) .. (4471.8200,5683.8000) -- cycle(4495.8800,5683.8000) -- (4506.1900,5683.8000) .. controls (4507.1400,5683.8000) and (4507.9100,5684.5700) .. (4507.9100,5685.5200) .. controls (4507.9100,5686.4700) and (4507.1400,5687.2400) .. (4506.1900,5687.2400) -- (4495.8800,5687.2400) .. controls (4494.9300,5687.2400) and (4494.1600,5686.4700) .. (4494.1600,5685.5200) .. controls (4494.1600,5684.5700) and (4494.9300,5683.8000) .. (4495.8800,5683.8000) -- cycle(4519.9400,5683.8000) -- (4530.2500,5683.8000) .. controls (4531.2000,5683.8000) and (4531.9700,5684.5700) .. (4531.9700,5685.5200) .. controls (4531.9700,5686.4700) and (4531.2000,5687.2400) .. (4530.2500,5687.2400) -- (4519.9400,5687.2400) .. controls (4518.9900,5687.2400) and (4518.2200,5686.4700) .. (4518.2200,5685.5200) .. controls (4518.2200,5684.5700) and (4518.9900,5683.8000) .. (4519.9400,5683.8000) -- cycle(4544.0000,5683.8000) -- (4554.3200,5683.8000) .. controls (4555.2600,5683.8000) and (4556.0300,5684.5700) .. (4556.0300,5685.5200) .. controls (4556.0300,5686.4700) and (4555.2600,5687.2400) .. (4554.3200,5687.2400) -- (4544.0000,5687.2400) .. controls (4543.0500,5687.2400) and (4542.2800,5686.4700) .. (4542.2800,5685.5200) .. controls (4542.2800,5684.5700) and (4543.0500,5683.8000) .. (4544.0000,5683.8000) -- cycle(4568.0600,5683.8000) -- (4578.3800,5683.8000) .. controls (4579.3300,5683.8000) and (4580.1000,5684.5700) .. (4580.1000,5685.5200) .. controls (4580.1000,5686.4700) and (4579.3300,5687.2400) .. (4578.3800,5687.2400) -- (4568.0600,5687.2400) .. controls (4567.1200,5687.2400) and (4566.3500,5686.4700) .. (4566.3500,5685.5200) .. controls (4566.3500,5684.5700) and (4567.1200,5683.8000) .. (4568.0600,5683.8000) -- cycle(4592.1300,5683.8000) -- (4602.4400,5683.8000) .. controls (4603.3900,5683.8000) and (4604.1600,5684.5700) .. (4604.1600,5685.5200) .. controls (4604.1600,5686.4700) and (4603.3900,5687.2400) .. (4602.4400,5687.2400) -- (4592.1300,5687.2400) .. controls (4591.1800,5687.2400) and (4590.4100,5686.4700) .. (4590.4100,5685.5200) .. controls (4590.4100,5684.5700) and (4591.1800,5683.8000) .. (4592.1300,5683.8000) -- cycle(4616.1900,5683.8000) -- (4626.5000,5683.8000) .. controls (4627.4500,5683.8000) and (4628.2200,5684.5700) .. (4628.2200,5685.5200) .. controls (4628.2200,5686.4700) and (4627.4500,5687.2400) .. (4626.5000,5687.2400) -- (4616.1900,5687.2400) .. controls (4615.2400,5687.2400) and (4614.4700,5686.4700) .. (4614.4700,5685.5200) .. controls (4614.4700,5684.5700) and (4615.2400,5683.8000) .. (4616.1900,5683.8000) -- cycle(4640.2500,5683.8000) -- (4650.5600,5683.8000) .. controls (4651.5100,5683.8000) and (4652.2800,5684.5700) .. (4652.2800,5685.5200) .. controls (4652.2800,5686.4700) and (4651.5100,5687.2400) .. (4650.5600,5687.2400) -- (4640.2500,5687.2400) .. controls (4639.3000,5687.2400) and (4638.5300,5686.4700) .. (4638.5300,5685.5200) .. controls (4638.5300,5684.5700) and (4639.3000,5683.8000) .. (4640.2500,5683.8000) -- cycle(4664.3200,5683.8000) -- (4672.4400,5683.8000) .. controls (4673.3900,5683.8000) and (4674.1600,5684.5700) .. (4674.1600,5685.5200) .. controls (4674.1600,5686.4700) and (4673.3900,5687.2400) .. (4672.4400,5687.2400) -- (4664.3200,5687.2400) .. controls (4663.3700,5687.2400) and (4662.6000,5686.4700) .. (4662.6000,5685.5200) .. controls (4662.6000,5684.5700) and (4663.3700,5683.8000) .. (4664.3200,5683.8000) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(26.096,644.2)}}]
    \path[cm={{1.0,0.0,0.0,-1.0,(4672.5,6372.5)}},draw=c5e5e5e,even odd rule,draw opacity=0.380,line cap=round,line join=round,line width=0.917pt,miter limit=10.00] (0.0000,0.0000) -- (0.0004,687.0000);



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(-16.503,644.2)}}]
    \path[cm={{1.0,0.0,0.0,-1.0,(3172.5,6372.5)}},draw=c5e5e5e,even odd rule,draw opacity=0.376,line cap=round,line join=round,line width=0.917pt,miter limit=10.00] (0.0000,0.0000) -- (0.0004,687.0000);



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(-16.503,644.2)}}]
    \path[fill=c5e5e5e,fill opacity=0.384] (3173.0000,6371.8000) -- (3179.8800,6371.8000) .. controls (3180.5100,6371.8000) and (3181.0200,6372.3200) .. (3181.0200,6372.9500) .. controls (3181.0200,6373.5800) and (3180.5100,6374.1000) .. (3179.8800,6374.1000) -- (3173.0000,6374.1000) .. controls (3172.3700,6374.1000) and (3171.8500,6373.5800) .. (3171.8500,6372.9500) .. controls (3171.8500,6372.3200) and (3172.3700,6371.8000) .. (3173.0000,6371.8000) -- cycle(3189.0400,6371.8000) -- (3195.9200,6371.8000) .. controls (3196.5500,6371.8000) and (3197.0600,6372.3200) .. (3197.0600,6372.9500) .. controls (3197.0600,6373.5800) and (3196.5500,6374.1000) .. (3195.9200,6374.1000) -- (3189.0400,6374.1000) .. controls (3188.4100,6374.1000) and (3187.9000,6373.5800) .. (3187.9000,6372.9500) .. controls (3187.9000,6372.3200) and (3188.4100,6371.8000) .. (3189.0400,6371.8000) -- cycle(3205.0800,6371.8000) -- (3211.9600,6371.8000) .. controls (3212.5900,6371.8000) and (3213.1000,6372.3200) .. (3213.1000,6372.9500) .. controls (3213.1000,6373.5800) and (3212.5900,6374.1000) .. (3211.9600,6374.1000) -- (3205.0800,6374.1000) .. controls (3204.4500,6374.1000) and (3203.9400,6373.5800) .. (3203.9400,6372.9500) .. controls (3203.9400,6372.3200) and (3204.4500,6371.8000) .. (3205.0800,6371.8000) -- cycle(3221.1300,6371.8000) -- (3228.0000,6371.8000) .. controls (3228.6300,6371.8000) and (3229.1500,6372.3200) .. (3229.1500,6372.9500) .. controls (3229.1500,6373.5800) and (3228.6300,6374.1000) .. (3228.0000,6374.1000) -- (3221.1300,6374.1000) .. controls (3220.4900,6374.1000) and (3219.9800,6373.5800) .. (3219.9800,6372.9500) .. controls (3219.9800,6372.3200) and (3220.4900,6371.8000) .. (3221.1300,6371.8000) -- cycle(3237.1700,6371.8000) -- (3244.0400,6371.8000) .. controls (3244.6700,6371.8000) and (3245.1900,6372.3200) .. (3245.1900,6372.9500) .. controls (3245.1900,6373.5800) and (3244.6700,6374.1000) .. (3244.0400,6374.1000) -- (3237.1700,6374.1000) .. controls (3236.5300,6374.1000) and (3236.0200,6373.5800) .. (3236.0200,6372.9500) .. controls (3236.0200,6372.3200) and (3236.5300,6371.8000) .. (3237.1700,6371.8000) -- cycle(3253.2100,6371.8000) -- (3260.0800,6371.8000) .. controls (3260.7200,6371.8000) and (3261.2300,6372.3200) .. (3261.2300,6372.9500) .. controls (3261.2300,6373.5800) and (3260.7200,6374.1000) .. (3260.0800,6374.1000) -- (3253.2100,6374.1000) .. controls (3252.5800,6374.1000) and (3252.0600,6373.5800) .. (3252.0600,6372.9500) .. controls (3252.0600,6372.3200) and (3252.5800,6371.8000) .. (3253.2100,6371.8000) -- cycle(3269.2500,6371.8000) -- (3276.1300,6371.8000) .. controls (3276.7600,6371.8000) and (3277.2700,6372.3200) .. (3277.2700,6372.9500) .. controls (3277.2700,6373.5800) and (3276.7600,6374.1000) .. (3276.1300,6374.1000) -- (3269.2500,6374.1000) .. controls (3268.6200,6374.1000) and (3268.1000,6373.5800) .. (3268.1000,6372.9500) .. controls (3268.1000,6372.3200) and (3268.6200,6371.8000) .. (3269.2500,6371.8000) -- cycle(3285.2900,6371.8000) -- (3292.1700,6371.8000) .. controls (3292.8000,6371.8000) and (3293.3100,6372.3200) .. (3293.3100,6372.9500) .. controls (3293.3100,6373.5800) and (3292.8000,6374.1000) .. (3292.1700,6374.1000) -- (3285.2900,6374.1000) .. controls (3284.6600,6374.1000) and (3284.1500,6373.5800) .. (3284.1500,6372.9500) .. controls (3284.1500,6372.3200) and (3284.6600,6371.8000) .. (3285.2900,6371.8000) -- cycle(3301.3300,6371.8000) -- (3308.2100,6371.8000) .. controls (3308.8400,6371.8000) and (3309.3500,6372.3200) .. (3309.3500,6372.9500) .. controls (3309.3500,6373.5800) and (3308.8400,6374.1000) .. (3308.2100,6374.1000) -- (3301.3300,6374.1000) .. controls (3300.7000,6374.1000) and (3300.1900,6373.5800) .. (3300.1900,6372.9500) .. controls (3300.1900,6372.3200) and (3300.7000,6371.8000) .. (3301.3300,6371.8000) -- cycle(3317.3800,6371.8000) -- (3324.2500,6371.8000) .. controls (3324.8800,6371.8000) and (3325.4000,6372.3200) .. (3325.4000,6372.9500) .. controls (3325.4000,6373.5800) and (3324.8800,6374.1000) .. (3324.2500,6374.1000) -- (3317.3800,6374.1000) .. controls (3316.7400,6374.1000) and (3316.2300,6373.5800) .. (3316.2300,6372.9500) .. controls (3316.2300,6372.3200) and (3316.7400,6371.8000) .. (3317.3800,6371.8000) -- cycle(3333.4200,6371.8000) -- (3340.2900,6371.8000) .. controls (3340.9200,6371.8000) and (3341.4400,6372.3200) .. (3341.4400,6372.9500) .. controls (3341.4400,6373.5800) and (3340.9200,6374.1000) .. (3340.2900,6374.1000) -- (3333.4200,6374.1000) .. controls (3332.7800,6374.1000) and (3332.2700,6373.5800) .. (3332.2700,6372.9500) .. controls (3332.2700,6372.3200) and (3332.7800,6371.8000) .. (3333.4200,6371.8000) -- cycle(3349.4600,6371.8000) -- (3356.3300,6371.8000) .. controls (3356.9700,6371.8000) and (3357.4800,6372.3200) .. (3357.4800,6372.9500) .. controls (3357.4800,6373.5800) and (3356.9700,6374.1000) .. (3356.3300,6374.1000) -- (3349.4600,6374.1000) .. controls (3348.8300,6374.1000) and (3348.3100,6373.5800) .. (3348.3100,6372.9500) .. controls (3348.3100,6372.3200) and (3348.8300,6371.8000) .. (3349.4600,6371.8000) -- cycle(3365.5000,6371.8000) -- (3372.3800,6371.8000) .. controls (3373.0100,6371.8000) and (3373.5200,6372.3200) .. (3373.5200,6372.9500) .. controls (3373.5200,6373.5800) and (3373.0100,6374.1000) .. (3372.3800,6374.1000) -- (3365.5000,6374.1000) .. controls (3364.8700,6374.1000) and (3364.3500,6373.5800) .. (3364.3500,6372.9500) .. controls (3364.3500,6372.3200) and (3364.8700,6371.8000) .. (3365.5000,6371.8000) -- cycle(3381.5400,6371.8000) -- (3388.4200,6371.8000) .. controls (3389.0500,6371.8000) and (3389.5600,6372.3200) .. (3389.5600,6372.9500) .. controls (3389.5600,6373.5800) and (3389.0500,6374.1000) .. (3388.4200,6374.1000) -- (3381.5400,6374.1000) .. controls (3380.9100,6374.1000) and (3380.4000,6373.5800) .. (3380.4000,6372.9500) .. controls (3380.4000,6372.3200) and (3380.9100,6371.8000) .. (3381.5400,6371.8000) -- cycle(3397.5800,6371.8000) -- (3404.4600,6371.8000) .. controls (3405.0900,6371.8000) and (3405.6000,6372.3200) .. (3405.6000,6372.9500) .. controls (3405.6000,6373.5800) and (3405.0900,6374.1000) .. (3404.4600,6374.1000) -- (3397.5800,6374.1000) .. controls (3396.9500,6374.1000) and (3396.4400,6373.5800) .. (3396.4400,6372.9500) .. controls (3396.4400,6372.3200) and (3396.9500,6371.8000) .. (3397.5800,6371.8000) -- cycle(3413.6300,6371.8000) -- (3420.5000,6371.8000) .. controls (3421.1300,6371.8000) and (3421.6500,6372.3200) .. (3421.6500,6372.9500) .. controls (3421.6500,6373.5800) and (3421.1300,6374.1000) .. (3420.5000,6374.1000) -- (3413.6300,6374.1000) .. controls (3412.9900,6374.1000) and (3412.4800,6373.5800) .. (3412.4800,6372.9500) .. controls (3412.4800,6372.3200) and (3412.9900,6371.8000) .. (3413.6300,6371.8000) -- cycle(3429.6700,6371.8000) -- (3436.5400,6371.8000) .. controls (3437.1700,6371.8000) and (3437.6900,6372.3200) .. (3437.6900,6372.9500) .. controls (3437.6900,6373.5800) and (3437.1700,6374.1000) .. (3436.5400,6374.1000) -- (3429.6700,6374.1000) .. controls (3429.0300,6374.1000) and (3428.5200,6373.5800) .. (3428.5200,6372.9500) .. controls (3428.5200,6372.3200) and (3429.0300,6371.8000) .. (3429.6700,6371.8000) -- cycle(3445.7100,6371.8000) -- (3452.5800,6371.8000) .. controls (3453.2200,6371.8000) and (3453.7300,6372.3200) .. (3453.7300,6372.9500) .. controls (3453.7300,6373.5800) and (3453.2200,6374.1000) .. (3452.5800,6374.1000) -- (3445.7100,6374.1000) .. controls (3445.0800,6374.1000) and (3444.5600,6373.5800) .. (3444.5600,6372.9500) .. controls (3444.5600,6372.3200) and (3445.0800,6371.8000) .. (3445.7100,6371.8000) -- cycle(3461.7500,6371.8000) -- (3468.6300,6371.8000) .. controls (3469.2600,6371.8000) and (3469.7700,6372.3200) .. (3469.7700,6372.9500) .. controls (3469.7700,6373.5800) and (3469.2600,6374.1000) .. (3468.6300,6374.1000) -- (3461.7500,6374.1000) .. controls (3461.1200,6374.1000) and (3460.6000,6373.5800) .. (3460.6000,6372.9500) .. controls (3460.6000,6372.3200) and (3461.1200,6371.8000) .. (3461.7500,6371.8000) -- cycle(3477.7900,6371.8000) -- (3484.6700,6371.8000) .. controls (3485.3000,6371.8000) and (3485.8100,6372.3200) .. (3485.8100,6372.9500) .. controls (3485.8100,6373.5800) and (3485.3000,6374.1000) .. (3484.6700,6374.1000) -- (3477.7900,6374.1000) .. controls (3477.1600,6374.1000) and (3476.6500,6373.5800) .. (3476.6500,6372.9500) .. controls (3476.6500,6372.3200) and (3477.1600,6371.8000) .. (3477.7900,6371.8000) -- cycle(3493.8300,6371.8000) -- (3500.7100,6371.8000) .. controls (3501.3400,6371.8000) and (3501.8500,6372.3200) .. (3501.8500,6372.9500) .. controls (3501.8500,6373.5800) and (3501.3400,6374.1000) .. (3500.7100,6374.1000) -- (3493.8300,6374.1000) .. controls (3493.2000,6374.1000) and (3492.6900,6373.5800) .. (3492.6900,6372.9500) .. controls (3492.6900,6372.3200) and (3493.2000,6371.8000) .. (3493.8300,6371.8000) -- cycle(3509.8800,6371.8000) -- (3516.7500,6371.8000) .. controls (3517.3800,6371.8000) and (3517.9000,6372.3200) .. (3517.9000,6372.9500) .. controls (3517.9000,6373.5800) and (3517.3800,6374.1000) .. (3516.7500,6374.1000) -- (3509.8800,6374.1000) .. controls (3509.2400,6374.1000) and (3508.7300,6373.5800) .. (3508.7300,6372.9500) .. controls (3508.7300,6372.3200) and (3509.2400,6371.8000) .. (3509.8800,6371.8000) -- cycle(3525.9200,6371.8000) -- (3532.7900,6371.8000) .. controls (3533.4200,6371.8000) and (3533.9400,6372.3200) .. (3533.9400,6372.9500) .. controls (3533.9400,6373.5800) and (3533.4200,6374.1000) .. (3532.7900,6374.1000) -- (3525.9200,6374.1000) .. controls (3525.2800,6374.1000) and (3524.7700,6373.5800) .. (3524.7700,6372.9500) .. controls (3524.7700,6372.3200) and (3525.2800,6371.8000) .. (3525.9200,6371.8000) -- cycle(3541.9600,6371.8000) -- (3548.8300,6371.8000) .. controls (3549.4700,6371.8000) and (3549.9800,6372.3200) .. (3549.9800,6372.9500) .. controls (3549.9800,6373.5800) and (3549.4700,6374.1000) .. (3548.8300,6374.1000) -- (3541.9600,6374.1000) .. controls (3541.3300,6374.1000) and (3540.8100,6373.5800) .. (3540.8100,6372.9500) .. controls (3540.8100,6372.3200) and (3541.3300,6371.8000) .. (3541.9600,6371.8000) -- cycle(3558.0000,6371.8000) -- (3564.8800,6371.8000) .. controls (3565.5100,6371.8000) and (3566.0200,6372.3200) .. (3566.0200,6372.9500) .. controls (3566.0200,6373.5800) and (3565.5100,6374.1000) .. (3564.8800,6374.1000) -- (3558.0000,6374.1000) .. controls (3557.3700,6374.1000) and (3556.8500,6373.5800) .. (3556.8500,6372.9500) .. controls (3556.8500,6372.3200) and (3557.3700,6371.8000) .. (3558.0000,6371.8000) -- cycle(3574.0400,6371.8000) -- (3580.9200,6371.8000) .. controls (3581.5500,6371.8000) and (3582.0600,6372.3200) .. (3582.0600,6372.9500) .. controls (3582.0600,6373.5800) and (3581.5500,6374.1000) .. (3580.9200,6374.1000) -- (3574.0400,6374.1000) .. controls (3573.4100,6374.1000) and (3572.9000,6373.5800) .. (3572.9000,6372.9500) .. controls (3572.9000,6372.3200) and (3573.4100,6371.8000) .. (3574.0400,6371.8000) -- cycle(3590.0800,6371.8000) -- (3596.9600,6371.8000) .. controls (3597.5900,6371.8000) and (3598.1000,6372.3200) .. (3598.1000,6372.9500) .. controls (3598.1000,6373.5800) and (3597.5900,6374.1000) .. (3596.9600,6374.1000) -- (3590.0800,6374.1000) .. controls (3589.4500,6374.1000) and (3588.9400,6373.5800) .. (3588.9400,6372.9500) .. controls (3588.9400,6372.3200) and (3589.4500,6371.8000) .. (3590.0800,6371.8000) -- cycle(3606.1300,6371.8000) -- (3613.0000,6371.8000) .. controls (3613.6300,6371.8000) and (3614.1500,6372.3200) .. (3614.1500,6372.9500) .. controls (3614.1500,6373.5800) and (3613.6300,6374.1000) .. (3613.0000,6374.1000) -- (3606.1300,6374.1000) .. controls (3605.4900,6374.1000) and (3604.9800,6373.5800) .. (3604.9800,6372.9500) .. controls (3604.9800,6372.3200) and (3605.4900,6371.8000) .. (3606.1300,6371.8000) -- cycle(3622.1700,6371.8000) -- (3629.0400,6371.8000) .. controls (3629.6700,6371.8000) and (3630.1900,6372.3200) .. (3630.1900,6372.9500) .. controls (3630.1900,6373.5800) and (3629.6700,6374.1000) .. (3629.0400,6374.1000) -- (3622.1700,6374.1000) .. controls (3621.5300,6374.1000) and (3621.0200,6373.5800) .. (3621.0200,6372.9500) .. controls (3621.0200,6372.3200) and (3621.5300,6371.8000) .. (3622.1700,6371.8000) -- cycle(3638.2100,6371.8000) -- (3645.0800,6371.8000) .. controls (3645.7200,6371.8000) and (3646.2300,6372.3200) .. (3646.2300,6372.9500) .. controls (3646.2300,6373.5800) and (3645.7200,6374.1000) .. (3645.0800,6374.1000) -- (3638.2100,6374.1000) .. controls (3637.5800,6374.1000) and (3637.0600,6373.5800) .. (3637.0600,6372.9500) .. controls (3637.0600,6372.3200) and (3637.5800,6371.8000) .. (3638.2100,6371.8000) -- cycle(3654.2500,6371.8000) -- (3661.1300,6371.8000) .. controls (3661.7600,6371.8000) and (3662.2700,6372.3200) .. (3662.2700,6372.9500) .. controls (3662.2700,6373.5800) and (3661.7600,6374.1000) .. (3661.1300,6374.1000) -- (3654.2500,6374.1000) .. controls (3653.6200,6374.1000) and (3653.1000,6373.5800) .. (3653.1000,6372.9500) .. controls (3653.1000,6372.3200) and (3653.6200,6371.8000) .. (3654.2500,6371.8000) -- cycle(3670.2900,6371.8000) -- (3677.1700,6371.8000) .. controls (3677.8000,6371.8000) and (3678.3100,6372.3200) .. (3678.3100,6372.9500) .. controls (3678.3100,6373.5800) and (3677.8000,6374.1000) .. (3677.1700,6374.1000) -- (3670.2900,6374.1000) .. controls (3669.6600,6374.1000) and (3669.1500,6373.5800) .. (3669.1500,6372.9500) .. controls (3669.1500,6372.3200) and (3669.6600,6371.8000) .. (3670.2900,6371.8000) -- cycle(3686.3300,6371.8000) -- (3693.2100,6371.8000) .. controls (3693.8400,6371.8000) and (3694.3500,6372.3200) .. (3694.3500,6372.9500) .. controls (3694.3500,6373.5800) and (3693.8400,6374.1000) .. (3693.2100,6374.1000) -- (3686.3300,6374.1000) .. controls (3685.7000,6374.1000) and (3685.1900,6373.5800) .. (3685.1900,6372.9500) .. controls (3685.1900,6372.3200) and (3685.7000,6371.8000) .. (3686.3300,6371.8000) -- cycle(3702.3800,6371.8000) -- (3709.2500,6371.8000) .. controls (3709.8800,6371.8000) and (3710.4000,6372.3200) .. (3710.4000,6372.9500) .. controls (3710.4000,6373.5800) and (3709.8800,6374.1000) .. (3709.2500,6374.1000) -- (3702.3800,6374.1000) .. controls (3701.7400,6374.1000) and (3701.2300,6373.5800) .. (3701.2300,6372.9500) .. controls (3701.2300,6372.3200) and (3701.7400,6371.8000) .. (3702.3800,6371.8000) -- cycle(3718.4200,6371.8000) -- (3725.2900,6371.8000) .. controls (3725.9200,6371.8000) and (3726.4400,6372.3200) .. (3726.4400,6372.9500) .. controls (3726.4400,6373.5800) and (3725.9200,6374.1000) .. (3725.2900,6374.1000) -- (3718.4200,6374.1000) .. controls (3717.7800,6374.1000) and (3717.2700,6373.5800) .. (3717.2700,6372.9500) .. controls (3717.2700,6372.3200) and (3717.7800,6371.8000) .. (3718.4200,6371.8000) -- cycle(3734.4600,6371.8000) -- (3741.3300,6371.8000) .. controls (3741.9700,6371.8000) and (3742.4800,6372.3200) .. (3742.4800,6372.9500) .. controls (3742.4800,6373.5800) and (3741.9700,6374.1000) .. (3741.3300,6374.1000) -- (3734.4600,6374.1000) .. controls (3733.8300,6374.1000) and (3733.3100,6373.5800) .. (3733.3100,6372.9500) .. controls (3733.3100,6372.3200) and (3733.8300,6371.8000) .. (3734.4600,6371.8000) -- cycle(3750.5000,6371.8000) -- (3757.3800,6371.8000) .. controls (3758.0100,6371.8000) and (3758.5200,6372.3200) .. (3758.5200,6372.9500) .. controls (3758.5200,6373.5800) and (3758.0100,6374.1000) .. (3757.3800,6374.1000) -- (3750.5000,6374.1000) .. controls (3749.8700,6374.1000) and (3749.3500,6373.5800) .. (3749.3500,6372.9500) .. controls (3749.3500,6372.3200) and (3749.8700,6371.8000) .. (3750.5000,6371.8000) -- cycle(3766.5400,6371.8000) -- (3773.4200,6371.8000) .. controls (3774.0500,6371.8000) and (3774.5600,6372.3200) .. (3774.5600,6372.9500) .. controls (3774.5600,6373.5800) and (3774.0500,6374.1000) .. (3773.4200,6374.1000) -- (3766.5400,6374.1000) .. controls (3765.9100,6374.1000) and (3765.4000,6373.5800) .. (3765.4000,6372.9500) .. controls (3765.4000,6372.3200) and (3765.9100,6371.8000) .. (3766.5400,6371.8000) -- cycle(3782.5800,6371.8000) -- (3789.4600,6371.8000) .. controls (3790.0900,6371.8000) and (3790.6000,6372.3200) .. (3790.6000,6372.9500) .. controls (3790.6000,6373.5800) and (3790.0900,6374.1000) .. (3789.4600,6374.1000) -- (3782.5800,6374.1000) .. controls (3781.9500,6374.1000) and (3781.4400,6373.5800) .. (3781.4400,6372.9500) .. controls (3781.4400,6372.3200) and (3781.9500,6371.8000) .. (3782.5800,6371.8000) -- cycle(3798.6300,6371.8000) -- (3805.5000,6371.8000) .. controls (3806.1300,6371.8000) and (3806.6500,6372.3200) .. (3806.6500,6372.9500) .. controls (3806.6500,6373.5800) and (3806.1300,6374.1000) .. (3805.5000,6374.1000) -- (3798.6300,6374.1000) .. controls (3797.9900,6374.1000) and (3797.4800,6373.5800) .. (3797.4800,6372.9500) .. controls (3797.4800,6372.3200) and (3797.9900,6371.8000) .. (3798.6300,6371.8000) -- cycle(3814.6700,6371.8000) -- (3821.5400,6371.8000) .. controls (3822.1700,6371.8000) and (3822.6900,6372.3200) .. (3822.6900,6372.9500) .. controls (3822.6900,6373.5800) and (3822.1700,6374.1000) .. (3821.5400,6374.1000) -- (3814.6700,6374.1000) .. controls (3814.0300,6374.1000) and (3813.5200,6373.5800) .. (3813.5200,6372.9500) .. controls (3813.5200,6372.3200) and (3814.0300,6371.8000) .. (3814.6700,6371.8000) -- cycle(3830.7100,6371.8000) -- (3837.5800,6371.8000) .. controls (3838.2200,6371.8000) and (3838.7300,6372.3200) .. (3838.7300,6372.9500) .. controls (3838.7300,6373.5800) and (3838.2200,6374.1000) .. (3837.5800,6374.1000) -- (3830.7100,6374.1000) .. controls (3830.0800,6374.1000) and (3829.5600,6373.5800) .. (3829.5600,6372.9500) .. controls (3829.5600,6372.3200) and (3830.0800,6371.8000) .. (3830.7100,6371.8000) -- cycle(3846.7500,6371.8000) -- (3853.6300,6371.8000) .. controls (3854.2600,6371.8000) and (3854.7700,6372.3200) .. (3854.7700,6372.9500) .. controls (3854.7700,6373.5800) and (3854.2600,6374.1000) .. (3853.6300,6374.1000) -- (3846.7500,6374.1000) .. controls (3846.1200,6374.1000) and (3845.6000,6373.5800) .. (3845.6000,6372.9500) .. controls (3845.6000,6372.3200) and (3846.1200,6371.8000) .. (3846.7500,6371.8000) -- cycle(3862.7900,6371.8000) -- (3869.6700,6371.8000) .. controls (3870.3000,6371.8000) and (3870.8100,6372.3200) .. (3870.8100,6372.9500) .. controls (3870.8100,6373.5800) and (3870.3000,6374.1000) .. (3869.6700,6374.1000) -- (3862.7900,6374.1000) .. controls (3862.1600,6374.1000) and (3861.6500,6373.5800) .. (3861.6500,6372.9500) .. controls (3861.6500,6372.3200) and (3862.1600,6371.8000) .. (3862.7900,6371.8000) -- cycle(3878.8300,6371.8000) -- (3885.7100,6371.8000) .. controls (3886.3400,6371.8000) and (3886.8500,6372.3200) .. (3886.8500,6372.9500) .. controls (3886.8500,6373.5800) and (3886.3400,6374.1000) .. (3885.7100,6374.1000) -- (3878.8300,6374.1000) .. controls (3878.2000,6374.1000) and (3877.6900,6373.5800) .. (3877.6900,6372.9500) .. controls (3877.6900,6372.3200) and (3878.2000,6371.8000) .. (3878.8300,6371.8000) -- cycle(3894.8800,6371.8000) -- (3901.7500,6371.8000) .. controls (3902.3800,6371.8000) and (3902.9000,6372.3200) .. (3902.9000,6372.9500) .. controls (3902.9000,6373.5800) and (3902.3800,6374.1000) .. (3901.7500,6374.1000) -- (3894.8800,6374.1000) .. controls (3894.2400,6374.1000) and (3893.7300,6373.5800) .. (3893.7300,6372.9500) .. controls (3893.7300,6372.3200) and (3894.2400,6371.8000) .. (3894.8800,6371.8000) -- cycle(3910.9200,6371.8000) -- (3917.7900,6371.8000) .. controls (3918.4200,6371.8000) and (3918.9400,6372.3200) .. (3918.9400,6372.9500) .. controls (3918.9400,6373.5800) and (3918.4200,6374.1000) .. (3917.7900,6374.1000) -- (3910.9200,6374.1000) .. controls (3910.2800,6374.1000) and (3909.7700,6373.5800) .. (3909.7700,6372.9500) .. controls (3909.7700,6372.3200) and (3910.2800,6371.8000) .. (3910.9200,6371.8000) -- cycle(3926.9600,6371.8000) -- (3933.8300,6371.8000) .. controls (3934.4700,6371.8000) and (3934.9800,6372.3200) .. (3934.9800,6372.9500) .. controls (3934.9800,6373.5800) and (3934.4700,6374.1000) .. (3933.8300,6374.1000) -- (3926.9600,6374.1000) .. controls (3926.3300,6374.1000) and (3925.8100,6373.5800) .. (3925.8100,6372.9500) .. controls (3925.8100,6372.3200) and (3926.3300,6371.8000) .. (3926.9600,6371.8000) -- cycle(3943.0000,6371.8000) -- (3949.8800,6371.8000) .. controls (3950.5100,6371.8000) and (3951.0200,6372.3200) .. (3951.0200,6372.9500) .. controls (3951.0200,6373.5800) and (3950.5100,6374.1000) .. (3949.8800,6374.1000) -- (3943.0000,6374.1000) .. controls (3942.3700,6374.1000) and (3941.8500,6373.5800) .. (3941.8500,6372.9500) .. controls (3941.8500,6372.3200) and (3942.3700,6371.8000) .. (3943.0000,6371.8000) -- cycle(3959.0400,6371.8000) -- (3965.9200,6371.8000) .. controls (3966.5500,6371.8000) and (3967.0600,6372.3200) .. (3967.0600,6372.9500) .. controls (3967.0600,6373.5800) and (3966.5500,6374.1000) .. (3965.9200,6374.1000) -- (3959.0400,6374.1000) .. controls (3958.4100,6374.1000) and (3957.9000,6373.5800) .. (3957.9000,6372.9500) .. controls (3957.9000,6372.3200) and (3958.4100,6371.8000) .. (3959.0400,6371.8000) -- cycle(3975.0800,6371.8000) -- (3981.9600,6371.8000) .. controls (3982.5900,6371.8000) and (3983.1000,6372.3200) .. (3983.1000,6372.9500) .. controls (3983.1000,6373.5800) and (3982.5900,6374.1000) .. (3981.9600,6374.1000) -- (3975.0800,6374.1000) .. controls (3974.4500,6374.1000) and (3973.9400,6373.5800) .. (3973.9400,6372.9500) .. controls (3973.9400,6372.3200) and (3974.4500,6371.8000) .. (3975.0800,6371.8000) -- cycle(3991.1300,6371.8000) -- (3998.0000,6371.8000) .. controls (3998.6300,6371.8000) and (3999.1500,6372.3200) .. (3999.1500,6372.9500) .. controls (3999.1500,6373.5800) and (3998.6300,6374.1000) .. (3998.0000,6374.1000) -- (3991.1300,6374.1000) .. controls (3990.4900,6374.1000) and (3989.9800,6373.5800) .. (3989.9800,6372.9500) .. controls (3989.9800,6372.3200) and (3990.4900,6371.8000) .. (3991.1300,6371.8000) -- cycle(4007.1700,6371.8000) -- (4014.0400,6371.8000) .. controls (4014.6700,6371.8000) and (4015.1900,6372.3200) .. (4015.1900,6372.9500) .. controls (4015.1900,6373.5800) and (4014.6700,6374.1000) .. (4014.0400,6374.1000) -- (4007.1700,6374.1000) .. controls (4006.5300,6374.1000) and (4006.0200,6373.5800) .. (4006.0200,6372.9500) .. controls (4006.0200,6372.3200) and (4006.5300,6371.8000) .. (4007.1700,6371.8000) -- cycle(4023.2100,6371.8000) -- (4030.0800,6371.8000) .. controls (4030.7200,6371.8000) and (4031.2300,6372.3200) .. (4031.2300,6372.9500) .. controls (4031.2300,6373.5800) and (4030.7200,6374.1000) .. (4030.0800,6374.1000) -- (4023.2100,6374.1000) .. controls (4022.5800,6374.1000) and (4022.0600,6373.5800) .. (4022.0600,6372.9500) .. controls (4022.0600,6372.3200) and (4022.5800,6371.8000) .. (4023.2100,6371.8000) -- cycle(4039.2500,6371.8000) -- (4046.1300,6371.8000) .. controls (4046.7600,6371.8000) and (4047.2700,6372.3200) .. (4047.2700,6372.9500) .. controls (4047.2700,6373.5800) and (4046.7600,6374.1000) .. (4046.1300,6374.1000) -- (4039.2500,6374.1000) .. controls (4038.6200,6374.1000) and (4038.1000,6373.5800) .. (4038.1000,6372.9500) .. controls (4038.1000,6372.3200) and (4038.6200,6371.8000) .. (4039.2500,6371.8000) -- cycle(4055.2900,6371.8000) -- (4062.1700,6371.8000) .. controls (4062.8000,6371.8000) and (4063.3100,6372.3200) .. (4063.3100,6372.9500) .. controls (4063.3100,6373.5800) and (4062.8000,6374.1000) .. (4062.1700,6374.1000) -- (4055.2900,6374.1000) .. controls (4054.6600,6374.1000) and (4054.1500,6373.5800) .. (4054.1500,6372.9500) .. controls (4054.1500,6372.3200) and (4054.6600,6371.8000) .. (4055.2900,6371.8000) -- cycle(4071.3300,6371.8000) -- (4078.2100,6371.8000) .. controls (4078.8400,6371.8000) and (4079.3500,6372.3200) .. (4079.3500,6372.9500) .. controls (4079.3500,6373.5800) and (4078.8400,6374.1000) .. (4078.2100,6374.1000) -- (4071.3300,6374.1000) .. controls (4070.7000,6374.1000) and (4070.1900,6373.5800) .. (4070.1900,6372.9500) .. controls (4070.1900,6372.3200) and (4070.7000,6371.8000) .. (4071.3300,6371.8000) -- cycle(4087.3800,6371.8000) -- (4094.2500,6371.8000) .. controls (4094.8800,6371.8000) and (4095.4000,6372.3200) .. (4095.4000,6372.9500) .. controls (4095.4000,6373.5800) and (4094.8800,6374.1000) .. (4094.2500,6374.1000) -- (4087.3800,6374.1000) .. controls (4086.7400,6374.1000) and (4086.2300,6373.5800) .. (4086.2300,6372.9500) .. controls (4086.2300,6372.3200) and (4086.7400,6371.8000) .. (4087.3800,6371.8000) -- cycle(4103.4200,6371.8000) -- (4110.2900,6371.8000) .. controls (4110.9200,6371.8000) and (4111.4400,6372.3200) .. (4111.4400,6372.9500) .. controls (4111.4400,6373.5800) and (4110.9200,6374.1000) .. (4110.2900,6374.1000) -- (4103.4200,6374.1000) .. controls (4102.7800,6374.1000) and (4102.2700,6373.5800) .. (4102.2700,6372.9500) .. controls (4102.2700,6372.3200) and (4102.7800,6371.8000) .. (4103.4200,6371.8000) -- cycle(4119.4600,6371.8000) -- (4126.3300,6371.8000) .. controls (4126.9700,6371.8000) and (4127.4800,6372.3200) .. (4127.4800,6372.9500) .. controls (4127.4800,6373.5800) and (4126.9700,6374.1000) .. (4126.3300,6374.1000) -- (4119.4600,6374.1000) .. controls (4118.8300,6374.1000) and (4118.3100,6373.5800) .. (4118.3100,6372.9500) .. controls (4118.3100,6372.3200) and (4118.8300,6371.8000) .. (4119.4600,6371.8000) -- cycle(4135.5000,6371.8000) -- (4142.3800,6371.8000) .. controls (4143.0100,6371.8000) and (4143.5200,6372.3200) .. (4143.5200,6372.9500) .. controls (4143.5200,6373.5800) and (4143.0100,6374.1000) .. (4142.3800,6374.1000) -- (4135.5000,6374.1000) .. controls (4134.8700,6374.1000) and (4134.3500,6373.5800) .. (4134.3500,6372.9500) .. controls (4134.3500,6372.3200) and (4134.8700,6371.8000) .. (4135.5000,6371.8000) -- cycle(4151.5400,6371.8000) -- (4158.4200,6371.8000) .. controls (4159.0500,6371.8000) and (4159.5600,6372.3200) .. (4159.5600,6372.9500) .. controls (4159.5600,6373.5800) and (4159.0500,6374.1000) .. (4158.4200,6374.1000) -- (4151.5400,6374.1000) .. controls (4150.9100,6374.1000) and (4150.4000,6373.5800) .. (4150.4000,6372.9500) .. controls (4150.4000,6372.3200) and (4150.9100,6371.8000) .. (4151.5400,6371.8000) -- cycle(4167.5800,6371.8000) -- (4174.4600,6371.8000) .. controls (4175.0900,6371.8000) and (4175.6000,6372.3200) .. (4175.6000,6372.9500) .. controls (4175.6000,6373.5800) and (4175.0900,6374.1000) .. (4174.4600,6374.1000) -- (4167.5800,6374.1000) .. controls (4166.9500,6374.1000) and (4166.4400,6373.5800) .. (4166.4400,6372.9500) .. controls (4166.4400,6372.3200) and (4166.9500,6371.8000) .. (4167.5800,6371.8000) -- cycle(4183.6200,6371.8000) -- (4190.5000,6371.8000) .. controls (4191.1300,6371.8000) and (4191.6500,6372.3200) .. (4191.6500,6372.9500) .. controls (4191.6500,6373.5800) and (4191.1300,6374.1000) .. (4190.5000,6374.1000) -- (4183.6200,6374.1000) .. controls (4182.9900,6374.1000) and (4182.4800,6373.5800) .. (4182.4800,6372.9500) .. controls (4182.4800,6372.3200) and (4182.9900,6371.8000) .. (4183.6200,6371.8000) -- cycle(4199.6700,6371.8000) -- (4206.5400,6371.8000) .. controls (4207.1700,6371.8000) and (4207.6900,6372.3200) .. (4207.6900,6372.9500) .. controls (4207.6900,6373.5800) and (4207.1700,6374.1000) .. (4206.5400,6374.1000) -- (4199.6700,6374.1000) .. controls (4199.0300,6374.1000) and (4198.5200,6373.5800) .. (4198.5200,6372.9500) .. controls (4198.5200,6372.3200) and (4199.0300,6371.8000) .. (4199.6700,6371.8000) -- cycle(4215.7100,6371.8000) -- (4222.5800,6371.8000) .. controls (4223.2200,6371.8000) and (4223.7300,6372.3200) .. (4223.7300,6372.9500) .. controls (4223.7300,6373.5800) and (4223.2200,6374.1000) .. (4222.5800,6374.1000) -- (4215.7100,6374.1000) .. controls (4215.0800,6374.1000) and (4214.5600,6373.5800) .. (4214.5600,6372.9500) .. controls (4214.5600,6372.3200) and (4215.0800,6371.8000) .. (4215.7100,6371.8000) -- cycle(4231.7500,6371.8000) -- (4238.6200,6371.8000) .. controls (4239.2600,6371.8000) and (4239.7700,6372.3200) .. (4239.7700,6372.9500) .. controls (4239.7700,6373.5800) and (4239.2600,6374.1000) .. (4238.6200,6374.1000) -- (4231.7500,6374.1000) .. controls (4231.1200,6374.1000) and (4230.6000,6373.5800) .. (4230.6000,6372.9500) .. controls (4230.6000,6372.3200) and (4231.1200,6371.8000) .. (4231.7500,6371.8000) -- cycle(4247.7900,6371.8000) -- (4254.6700,6371.8000) .. controls (4255.3000,6371.8000) and (4255.8100,6372.3200) .. (4255.8100,6372.9500) .. controls (4255.8100,6373.5800) and (4255.3000,6374.1000) .. (4254.6700,6374.1000) -- (4247.7900,6374.1000) .. controls (4247.1600,6374.1000) and (4246.6500,6373.5800) .. (4246.6500,6372.9500) .. controls (4246.6500,6372.3200) and (4247.1600,6371.8000) .. (4247.7900,6371.8000) -- cycle(4263.8300,6371.8000) -- (4270.7100,6371.8000) .. controls (4271.3400,6371.8000) and (4271.8500,6372.3200) .. (4271.8500,6372.9500) .. controls (4271.8500,6373.5800) and (4271.3400,6374.1000) .. (4270.7100,6374.1000) -- (4263.8300,6374.1000) .. controls (4263.2000,6374.1000) and (4262.6900,6373.5800) .. (4262.6900,6372.9500) .. controls (4262.6900,6372.3200) and (4263.2000,6371.8000) .. (4263.8300,6371.8000) -- cycle(4279.8800,6371.8000) -- (4286.7500,6371.8000) .. controls (4287.3800,6371.8000) and (4287.9000,6372.3200) .. (4287.9000,6372.9500) .. controls (4287.9000,6373.5800) and (4287.3800,6374.1000) .. (4286.7500,6374.1000) -- (4279.8800,6374.1000) .. controls (4279.2400,6374.1000) and (4278.7300,6373.5800) .. (4278.7300,6372.9500) .. controls (4278.7300,6372.3200) and (4279.2400,6371.8000) .. (4279.8800,6371.8000) -- cycle(4295.9200,6371.8000) -- (4302.7900,6371.8000) .. controls (4303.4200,6371.8000) and (4303.9400,6372.3200) .. (4303.9400,6372.9500) .. controls (4303.9400,6373.5800) and (4303.4200,6374.1000) .. (4302.7900,6374.1000) -- (4295.9200,6374.1000) .. controls (4295.2800,6374.1000) and (4294.7700,6373.5800) .. (4294.7700,6372.9500) .. controls (4294.7700,6372.3200) and (4295.2800,6371.8000) .. (4295.9200,6371.8000) -- cycle(4311.9600,6371.8000) -- (4318.8300,6371.8000) .. controls (4319.4700,6371.8000) and (4319.9800,6372.3200) .. (4319.9800,6372.9500) .. controls (4319.9800,6373.5800) and (4319.4700,6374.1000) .. (4318.8300,6374.1000) -- (4311.9600,6374.1000) .. controls (4311.3300,6374.1000) and (4310.8100,6373.5800) .. (4310.8100,6372.9500) .. controls (4310.8100,6372.3200) and (4311.3300,6371.8000) .. (4311.9600,6371.8000) -- cycle(4328.0000,6371.8000) -- (4334.8800,6371.8000) .. controls (4335.5100,6371.8000) and (4336.0200,6372.3200) .. (4336.0200,6372.9500) .. controls (4336.0200,6373.5800) and (4335.5100,6374.1000) .. (4334.8800,6374.1000) -- (4328.0000,6374.1000) .. controls (4327.3700,6374.1000) and (4326.8500,6373.5800) .. (4326.8500,6372.9500) .. controls (4326.8500,6372.3200) and (4327.3700,6371.8000) .. (4328.0000,6371.8000) -- cycle(4344.0400,6371.8000) -- (4350.9200,6371.8000) .. controls (4351.5500,6371.8000) and (4352.0600,6372.3200) .. (4352.0600,6372.9500) .. controls (4352.0600,6373.5800) and (4351.5500,6374.1000) .. (4350.9200,6374.1000) -- (4344.0400,6374.1000) .. controls (4343.4100,6374.1000) and (4342.9000,6373.5800) .. (4342.9000,6372.9500) .. controls (4342.9000,6372.3200) and (4343.4100,6371.8000) .. (4344.0400,6371.8000) -- cycle(4360.0800,6371.8000) -- (4366.9600,6371.8000) .. controls (4367.5900,6371.8000) and (4368.1000,6372.3200) .. (4368.1000,6372.9500) .. controls (4368.1000,6373.5800) and (4367.5900,6374.1000) .. (4366.9600,6374.1000) -- (4360.0800,6374.1000) .. controls (4359.4500,6374.1000) and (4358.9400,6373.5800) .. (4358.9400,6372.9500) .. controls (4358.9400,6372.3200) and (4359.4500,6371.8000) .. (4360.0800,6371.8000) -- cycle(4376.1200,6371.8000) -- (4383.0000,6371.8000) .. controls (4383.6300,6371.8000) and (4384.1500,6372.3200) .. (4384.1500,6372.9500) .. controls (4384.1500,6373.5800) and (4383.6300,6374.1000) .. (4383.0000,6374.1000) -- (4376.1200,6374.1000) .. controls (4375.4900,6374.1000) and (4374.9800,6373.5800) .. (4374.9800,6372.9500) .. controls (4374.9800,6372.3200) and (4375.4900,6371.8000) .. (4376.1200,6371.8000) -- cycle(4392.1700,6371.8000) -- (4399.0400,6371.8000) .. controls (4399.6700,6371.8000) and (4400.1900,6372.3200) .. (4400.1900,6372.9500) .. controls (4400.1900,6373.5800) and (4399.6700,6374.1000) .. (4399.0400,6374.1000) -- (4392.1700,6374.1000) .. controls (4391.5300,6374.1000) and (4391.0200,6373.5800) .. (4391.0200,6372.9500) .. controls (4391.0200,6372.3200) and (4391.5300,6371.8000) .. (4392.1700,6371.8000) -- cycle(4408.2100,6371.8000) -- (4415.0800,6371.8000) .. controls (4415.7200,6371.8000) and (4416.2300,6372.3200) .. (4416.2300,6372.9500) .. controls (4416.2300,6373.5800) and (4415.7200,6374.1000) .. (4415.0800,6374.1000) -- (4408.2100,6374.1000) .. controls (4407.5800,6374.1000) and (4407.0600,6373.5800) .. (4407.0600,6372.9500) .. controls (4407.0600,6372.3200) and (4407.5800,6371.8000) .. (4408.2100,6371.8000) -- cycle(4424.2500,6371.8000) -- (4431.1200,6371.8000) .. controls (4431.7600,6371.8000) and (4432.2700,6372.3200) .. (4432.2700,6372.9500) .. controls (4432.2700,6373.5800) and (4431.7600,6374.1000) .. (4431.1200,6374.1000) -- (4424.2500,6374.1000) .. controls (4423.6200,6374.1000) and (4423.1000,6373.5800) .. (4423.1000,6372.9500) .. controls (4423.1000,6372.3200) and (4423.6200,6371.8000) .. (4424.2500,6371.8000) -- cycle(4440.2900,6371.8000) -- (4447.1700,6371.8000) .. controls (4447.8000,6371.8000) and (4448.3100,6372.3200) .. (4448.3100,6372.9500) .. controls (4448.3100,6373.5800) and (4447.8000,6374.1000) .. (4447.1700,6374.1000) -- (4440.2900,6374.1000) .. controls (4439.6600,6374.1000) and (4439.1500,6373.5800) .. (4439.1500,6372.9500) .. controls (4439.1500,6372.3200) and (4439.6600,6371.8000) .. (4440.2900,6371.8000) -- cycle(4456.3300,6371.8000) -- (4463.2100,6371.8000) .. controls (4463.8400,6371.8000) and (4464.3500,6372.3200) .. (4464.3500,6372.9500) .. controls (4464.3500,6373.5800) and (4463.8400,6374.1000) .. (4463.2100,6374.1000) -- (4456.3300,6374.1000) .. controls (4455.7000,6374.1000) and (4455.1900,6373.5800) .. (4455.1900,6372.9500) .. controls (4455.1900,6372.3200) and (4455.7000,6371.8000) .. (4456.3300,6371.8000) -- cycle(4472.3800,6371.8000) -- (4479.2500,6371.8000) .. controls (4479.8800,6371.8000) and (4480.4000,6372.3200) .. (4480.4000,6372.9500) .. controls (4480.4000,6373.5800) and (4479.8800,6374.1000) .. (4479.2500,6374.1000) -- (4472.3800,6374.1000) .. controls (4471.7400,6374.1000) and (4471.2300,6373.5800) .. (4471.2300,6372.9500) .. controls (4471.2300,6372.3200) and (4471.7400,6371.8000) .. (4472.3800,6371.8000) -- cycle(4488.4200,6371.8000) -- (4495.2900,6371.8000) .. controls (4495.9200,6371.8000) and (4496.4400,6372.3200) .. (4496.4400,6372.9500) .. controls (4496.4400,6373.5800) and (4495.9200,6374.1000) .. (4495.2900,6374.1000) -- (4488.4200,6374.1000) .. controls (4487.7800,6374.1000) and (4487.2700,6373.5800) .. (4487.2700,6372.9500) .. controls (4487.2700,6372.3200) and (4487.7800,6371.8000) .. (4488.4200,6371.8000) -- cycle(4504.4600,6371.8000) -- (4511.3300,6371.8000) .. controls (4511.9700,6371.8000) and (4512.4800,6372.3200) .. (4512.4800,6372.9500) .. controls (4512.4800,6373.5800) and (4511.9700,6374.1000) .. (4511.3300,6374.1000) -- (4504.4600,6374.1000) .. controls (4503.8300,6374.1000) and (4503.3100,6373.5800) .. (4503.3100,6372.9500) .. controls (4503.3100,6372.3200) and (4503.8300,6371.8000) .. (4504.4600,6371.8000) -- cycle(4520.5000,6371.8000) -- (4527.3800,6371.8000) .. controls (4528.0100,6371.8000) and (4528.5200,6372.3200) .. (4528.5200,6372.9500) .. controls (4528.5200,6373.5800) and (4528.0100,6374.1000) .. (4527.3800,6374.1000) -- (4520.5000,6374.1000) .. controls (4519.8700,6374.1000) and (4519.3500,6373.5800) .. (4519.3500,6372.9500) .. controls (4519.3500,6372.3200) and (4519.8700,6371.8000) .. (4520.5000,6371.8000) -- cycle(4536.5400,6371.8000) -- (4543.4200,6371.8000) .. controls (4544.0500,6371.8000) and (4544.5600,6372.3200) .. (4544.5600,6372.9500) .. controls (4544.5600,6373.5800) and (4544.0500,6374.1000) .. (4543.4200,6374.1000) -- (4536.5400,6374.1000) .. controls (4535.9100,6374.1000) and (4535.4000,6373.5800) .. (4535.4000,6372.9500) .. controls (4535.4000,6372.3200) and (4535.9100,6371.8000) .. (4536.5400,6371.8000) -- cycle(4552.5800,6371.8000) -- (4559.4600,6371.8000) .. controls (4560.0900,6371.8000) and (4560.6000,6372.3200) .. (4560.6000,6372.9500) .. controls (4560.6000,6373.5800) and (4560.0900,6374.1000) .. (4559.4600,6374.1000) -- (4552.5800,6374.1000) .. controls (4551.9500,6374.1000) and (4551.4400,6373.5800) .. (4551.4400,6372.9500) .. controls (4551.4400,6372.3200) and (4551.9500,6371.8000) .. (4552.5800,6371.8000) -- cycle(4568.6200,6371.8000) -- (4575.5000,6371.8000) .. controls (4576.1300,6371.8000) and (4576.6500,6372.3200) .. (4576.6500,6372.9500) .. controls (4576.6500,6373.5800) and (4576.1300,6374.1000) .. (4575.5000,6374.1000) -- (4568.6200,6374.1000) .. controls (4567.9900,6374.1000) and (4567.4800,6373.5800) .. (4567.4800,6372.9500) .. controls (4567.4800,6372.3200) and (4567.9900,6371.8000) .. (4568.6200,6371.8000) -- cycle(4584.6700,6371.8000) -- (4591.5400,6371.8000) .. controls (4592.1700,6371.8000) and (4592.6900,6372.3200) .. (4592.6900,6372.9500) .. controls (4592.6900,6373.5800) and (4592.1700,6374.1000) .. (4591.5400,6374.1000) -- (4584.6700,6374.1000) .. controls (4584.0300,6374.1000) and (4583.5200,6373.5800) .. (4583.5200,6372.9500) .. controls (4583.5200,6372.3200) and (4584.0300,6371.8000) .. (4584.6700,6371.8000) -- cycle(4600.7100,6371.8000) -- (4607.5800,6371.8000) .. controls (4608.2200,6371.8000) and (4608.7300,6372.3200) .. (4608.7300,6372.9500) .. controls (4608.7300,6373.5800) and (4608.2200,6374.1000) .. (4607.5800,6374.1000) -- (4600.7100,6374.1000) .. controls (4600.0800,6374.1000) and (4599.5600,6373.5800) .. (4599.5600,6372.9500) .. controls (4599.5600,6372.3200) and (4600.0800,6371.8000) .. (4600.7100,6371.8000) -- cycle(4616.7500,6371.8000) -- (4623.6200,6371.8000) .. controls (4624.2600,6371.8000) and (4624.7700,6372.3200) .. (4624.7700,6372.9500) .. controls (4624.7700,6373.5800) and (4624.2600,6374.1000) .. (4623.6200,6374.1000) -- (4616.7500,6374.1000) .. controls (4616.1200,6374.1000) and (4615.6000,6373.5800) .. (4615.6000,6372.9500) .. controls (4615.6000,6372.3200) and (4616.1200,6371.8000) .. (4616.7500,6371.8000) -- cycle(4632.7900,6371.8000) -- (4639.6700,6371.8000) .. controls (4640.3000,6371.8000) and (4640.8100,6372.3200) .. (4640.8100,6372.9500) .. controls (4640.8100,6373.5800) and (4640.3000,6374.1000) .. (4639.6700,6374.1000) -- (4632.7900,6374.1000) .. controls (4632.1600,6374.1000) and (4631.6500,6373.5800) .. (4631.6500,6372.9500) .. controls (4631.6500,6372.3200) and (4632.1600,6371.8000) .. (4632.7900,6371.8000) -- cycle(4648.8300,6371.8000) -- (4655.7100,6371.8000) .. controls (4656.3400,6371.8000) and (4656.8500,6372.3200) .. (4656.8500,6372.9500) .. controls (4656.8500,6373.5800) and (4656.3400,6374.1000) .. (4655.7100,6374.1000) -- (4648.8300,6374.1000) .. controls (4648.2000,6374.1000) and (4647.6900,6373.5800) .. (4647.6900,6372.9500) .. controls (4647.6900,6372.3200) and (4648.2000,6371.8000) .. (4648.8300,6371.8000) -- cycle(4664.8800,6371.8000) -- (4671.7500,6371.8000) .. controls (4672.3800,6371.8000) and (4672.9000,6372.3200) .. (4672.9000,6372.9500) .. controls (4672.9000,6373.5800) and (4672.3800,6374.1000) .. (4671.7500,6374.1000) -- (4664.8800,6374.1000) .. controls (4664.2400,6374.1000) and (4663.7300,6373.5800) .. (4663.7300,6372.9500) .. controls (4663.7300,6372.3200) and (4664.2400,6371.8000) .. (4664.8800,6371.8000) -- cycle;



  \end{scope}
  \begin{scope}[cm={{1.027,0.0,0.0,0.89893,(-102.86,604.34)}}]
    \path[fill=c5e5e5e,fill opacity=0.384] (3174.2000,6373.0000) -- (3174.2000,6379.8800) .. controls (3174.2000,6380.5100) and (3173.6800,6381.0200) .. (3173.0500,6381.0200) .. controls (3172.4200,6381.0200) and (3171.9000,6380.5100) .. (3171.9000,6379.8800) -- (3171.9000,6373.0000) .. controls (3171.9000,6372.3700) and (3172.4200,6371.8500) .. (3173.0500,6371.8500) .. controls (3173.6800,6371.8500) and (3174.2000,6372.3700) .. (3174.2000,6373.0000) -- cycle(3174.2000,6389.0400) -- (3174.2000,6395.9200) .. controls (3174.2000,6396.5500) and (3173.6800,6397.0600) .. (3173.0500,6397.0600) .. controls (3172.4200,6397.0600) and (3171.9000,6396.5500) .. (3171.9000,6395.9200) -- (3171.9000,6389.0400) .. controls (3171.9000,6388.4100) and (3172.4200,6387.9000) .. (3173.0500,6387.9000) .. controls (3173.6800,6387.9000) and (3174.2000,6388.4100) .. (3174.2000,6389.0400) -- cycle(3174.2000,6405.0800) -- (3174.2000,6411.9600) .. controls (3174.2000,6412.5900) and (3173.6800,6413.1000) .. (3173.0500,6413.1000) .. controls (3172.4200,6413.1000) and (3171.9000,6412.5900) .. (3171.9000,6411.9600) -- (3171.9000,6405.0800) .. controls (3171.9000,6404.4500) and (3172.4200,6403.9400) .. (3173.0500,6403.9400) .. controls (3173.6800,6403.9400) and (3174.2000,6404.4500) .. (3174.2000,6405.0800) -- cycle(3174.2000,6421.1200) -- (3174.2000,6428.0000) .. controls (3174.2000,6428.6300) and (3173.6800,6429.1500) .. (3173.0500,6429.1500) .. controls (3172.4200,6429.1500) and (3171.9000,6428.6300) .. (3171.9000,6428.0000) -- (3171.9000,6421.1200) .. controls (3171.9000,6420.4900) and (3172.4200,6419.9800) .. (3173.0500,6419.9800) .. controls (3173.6800,6419.9800) and (3174.2000,6420.4900) .. (3174.2000,6421.1200) -- cycle(3174.2000,6437.1700) -- (3174.2000,6444.0400) .. controls (3174.2000,6444.6700) and (3173.6800,6445.1900) .. (3173.0500,6445.1900) .. controls (3172.4200,6445.1900) and (3171.9000,6444.6700) .. (3171.9000,6444.0400) -- (3171.9000,6437.1700) .. controls (3171.9000,6436.5300) and (3172.4200,6436.0200) .. (3173.0500,6436.0200) .. controls (3173.6800,6436.0200) and (3174.2000,6436.5300) .. (3174.2000,6437.1700) -- cycle(3549.3100,6373.0000) -- (3549.3100,6379.8800) .. controls (3549.3100,6380.5100) and (3548.8000,6381.0200) .. (3548.1700,6381.0200) .. controls (3547.5300,6381.0200) and (3547.0200,6380.5100) .. (3547.0200,6379.8800) -- (3547.0200,6373.0000) .. controls (3547.0200,6372.3700) and (3547.5300,6371.8500) .. (3548.1700,6371.8500) .. controls (3548.8000,6371.8500) and (3549.3100,6372.3700) .. (3549.3100,6373.0000) -- cycle(3549.3100,6389.0400) -- (3549.3100,6395.9200) .. controls (3549.3100,6396.5500) and (3548.8000,6397.0600) .. (3548.1700,6397.0600) .. controls (3547.5300,6397.0600) and (3547.0200,6396.5500) .. (3547.0200,6395.9200) -- (3547.0200,6389.0400) .. controls (3547.0200,6388.4100) and (3547.5300,6387.9000) .. (3548.1700,6387.9000) .. controls (3548.8000,6387.9000) and (3549.3100,6388.4100) .. (3549.3100,6389.0400) -- cycle(3549.3100,6405.0800) -- (3549.3100,6411.9600) .. controls (3549.3100,6412.5900) and (3548.8000,6413.1000) .. (3548.1700,6413.1000) .. controls (3547.5300,6413.1000) and (3547.0200,6412.5900) .. (3547.0200,6411.9600) -- (3547.0200,6405.0800) .. controls (3547.0200,6404.4500) and (3547.5300,6403.9400) .. (3548.1700,6403.9400) .. controls (3548.8000,6403.9400) and (3549.3100,6404.4500) .. (3549.3100,6405.0800) -- cycle(3549.3100,6421.1200) -- (3549.3100,6428.0000) .. controls (3549.3100,6428.6300) and (3548.8000,6429.1500) .. (3548.1700,6429.1500) .. controls (3547.5300,6429.1500) and (3547.0200,6428.6300) .. (3547.0200,6428.0000) -- (3547.0200,6421.1200) .. controls (3547.0200,6420.4900) and (3547.5300,6419.9800) .. (3548.1700,6419.9800) .. controls (3548.8000,6419.9800) and (3549.3100,6420.4900) .. (3549.3100,6421.1200) -- cycle(3549.3100,6437.1700) -- (3549.3100,6444.0400) .. controls (3549.3100,6444.6700) and (3548.8000,6445.1900) .. (3548.1700,6445.1900) .. controls (3547.5300,6445.1900) and (3547.0200,6444.6700) .. (3547.0200,6444.0400) -- (3547.0200,6437.1700) .. controls (3547.0200,6436.5300) and (3547.5300,6436.0200) .. (3548.1700,6436.0200) .. controls (3548.8000,6436.0200) and (3549.3100,6436.5300) .. (3549.3100,6437.1700) -- cycle(3924.3200,6373.0000) -- (3924.3200,6379.8800) .. controls (3924.3200,6380.5100) and (3923.8100,6381.0200) .. (3923.1800,6381.0200) .. controls (3922.5500,6381.0200) and (3922.0300,6380.5100) .. (3922.0300,6379.8800) -- (3922.0300,6373.0000) .. controls (3922.0300,6372.3700) and (3922.5500,6371.8500) .. (3923.1800,6371.8500) .. controls (3923.8100,6371.8500) and (3924.3200,6372.3700) .. (3924.3200,6373.0000) -- cycle(3924.3200,6389.0400) -- (3924.3200,6395.9200) .. controls (3924.3200,6396.5500) and (3923.8100,6397.0600) .. (3923.1800,6397.0600) .. controls (3922.5500,6397.0600) and (3922.0300,6396.5500) .. (3922.0300,6395.9200) -- (3922.0300,6389.0400) .. controls (3922.0300,6388.4100) and (3922.5500,6387.9000) .. (3923.1800,6387.9000) .. controls (3923.8100,6387.9000) and (3924.3200,6388.4100) .. (3924.3200,6389.0400) -- cycle(3924.3200,6405.0800) -- (3924.3200,6411.9600) .. controls (3924.3200,6412.5900) and (3923.8100,6413.1000) .. (3923.1800,6413.1000) .. controls (3922.5500,6413.1000) and (3922.0300,6412.5900) .. (3922.0300,6411.9600) -- (3922.0300,6405.0800) .. controls (3922.0300,6404.4500) and (3922.5500,6403.9400) .. (3923.1800,6403.9400) .. controls (3923.8100,6403.9400) and (3924.3200,6404.4500) .. (3924.3200,6405.0800) -- cycle(3924.3200,6421.1200) -- (3924.3200,6428.0000) .. controls (3924.3200,6428.6300) and (3923.8100,6429.1500) .. (3923.1800,6429.1500) .. controls (3922.5500,6429.1500) and (3922.0300,6428.6300) .. (3922.0300,6428.0000) -- (3922.0300,6421.1200) .. controls (3922.0300,6420.4900) and (3922.5500,6419.9800) .. (3923.1800,6419.9800) .. controls (3923.8100,6419.9800) and (3924.3200,6420.4900) .. (3924.3200,6421.1200) -- cycle(3924.3200,6437.1700) -- (3924.3200,6444.0400) .. controls (3924.3200,6444.6700) and (3923.8100,6445.1900) .. (3923.1800,6445.1900) .. controls (3922.5500,6445.1900) and (3922.0300,6444.6700) .. (3922.0300,6444.0400) -- (3922.0300,6437.1700) .. controls (3922.0300,6436.5300) and (3922.5500,6436.0200) .. (3923.1800,6436.0200) .. controls (3923.8100,6436.0200) and (3924.3200,6436.5300) .. (3924.3200,6437.1700) -- cycle(4299.3400,6373.0000) -- (4299.3400,6379.8800) .. controls (4299.3400,6380.5100) and (4298.8200,6381.0200) .. (4298.1900,6381.0200) .. controls (4297.5600,6381.0200) and (4297.0500,6380.5100) .. (4297.0500,6379.8800) -- (4297.0500,6373.0000) .. controls (4297.0500,6372.3700) and (4297.5600,6371.8500) .. (4298.1900,6371.8500) .. controls (4298.8200,6371.8500) and (4299.3400,6372.3700) .. (4299.3400,6373.0000) -- cycle(4299.3400,6389.0400) -- (4299.3400,6395.9200) .. controls (4299.3400,6396.5500) and (4298.8200,6397.0600) .. (4298.1900,6397.0600) .. controls (4297.5600,6397.0600) and (4297.0500,6396.5500) .. (4297.0500,6395.9200) -- (4297.0500,6389.0400) .. controls (4297.0500,6388.4100) and (4297.5600,6387.9000) .. (4298.1900,6387.9000) .. controls (4298.8200,6387.9000) and (4299.3400,6388.4100) .. (4299.3400,6389.0400) -- cycle(4299.3400,6405.0800) -- (4299.3400,6411.9600) .. controls (4299.3400,6412.5900) and (4298.8200,6413.1000) .. (4298.1900,6413.1000) .. controls (4297.5600,6413.1000) and (4297.0500,6412.5900) .. (4297.0500,6411.9600) -- (4297.0500,6405.0800) .. controls (4297.0500,6404.4500) and (4297.5600,6403.9400) .. (4298.1900,6403.9400) .. controls (4298.8200,6403.9400) and (4299.3400,6404.4500) .. (4299.3400,6405.0800) -- cycle(4299.3400,6421.1200) -- (4299.3400,6428.0000) .. controls (4299.3400,6428.6300) and (4298.8200,6429.1500) .. (4298.1900,6429.1500) .. controls (4297.5600,6429.1500) and (4297.0500,6428.6300) .. (4297.0500,6428.0000) -- (4297.0500,6421.1200) .. controls (4297.0500,6420.4900) and (4297.5600,6419.9800) .. (4298.1900,6419.9800) .. controls (4298.8200,6419.9800) and (4299.3400,6420.4900) .. (4299.3400,6421.1200) -- cycle(4299.3400,6437.1700) -- (4299.3400,6444.0400) .. controls (4299.3400,6444.6700) and (4298.8200,6445.1900) .. (4298.1900,6445.1900) .. controls (4297.5600,6445.1900) and (4297.0500,6444.6700) .. (4297.0500,6444.0400) -- (4297.0500,6437.1700) .. controls (4297.0500,6436.5300) and (4297.5600,6436.0200) .. (4298.1900,6436.0200) .. controls (4298.8200,6436.0200) and (4299.3400,6436.5300) .. (4299.3400,6437.1700) -- cycle(4674.2000,6373.0000) -- (4674.2000,6379.8800) .. controls (4674.2000,6380.5100) and (4673.6800,6381.0200) .. (4673.0500,6381.0200) .. controls (4672.4200,6381.0200) and (4671.9000,6380.5100) .. (4671.9000,6379.8800) -- (4671.9000,6373.0000) .. controls (4671.9000,6372.3700) and (4672.4200,6371.8500) .. (4673.0500,6371.8500) .. controls (4673.6800,6371.8500) and (4674.2000,6372.3700) .. (4674.2000,6373.0000) -- cycle(4674.2000,6389.0400) -- (4674.2000,6395.9200) .. controls (4674.2000,6396.5500) and (4673.6800,6397.0600) .. (4673.0500,6397.0600) .. controls (4672.4200,6397.0600) and (4671.9000,6396.5500) .. (4671.9000,6395.9200) -- (4671.9000,6389.0400) .. controls (4671.9000,6388.4100) and (4672.4200,6387.9000) .. (4673.0500,6387.9000) .. controls (4673.6800,6387.9000) and (4674.2000,6388.4100) .. (4674.2000,6389.0400) -- cycle(4674.2000,6405.0800) -- (4674.2000,6411.9600) .. controls (4674.2000,6412.5900) and (4673.6800,6413.1000) .. (4673.0500,6413.1000) .. controls (4672.4200,6413.1000) and (4671.9000,6412.5900) .. (4671.9000,6411.9600) -- (4671.9000,6405.0800) .. controls (4671.9000,6404.4500) and (4672.4200,6403.9400) .. (4673.0500,6403.9400) .. controls (4673.6800,6403.9400) and (4674.2000,6404.4500) .. (4674.2000,6405.0800) -- cycle(4674.2000,6421.1200) -- (4674.2000,6428.0000) .. controls (4674.2000,6428.6300) and (4673.6800,6429.1500) .. (4673.0500,6429.1500) .. controls (4672.4200,6429.1500) and (4671.9000,6428.6300) .. (4671.9000,6428.0000) -- (4671.9000,6421.1200) .. controls (4671.9000,6420.4900) and (4672.4200,6419.9800) .. (4673.0500,6419.9800) .. controls (4673.6800,6419.9800) and (4674.2000,6420.4900) .. (4674.2000,6421.1200) -- cycle(4674.2000,6437.1700) -- (4674.2000,6444.0400) .. controls (4674.2000,6444.6700) and (4673.6800,6445.1900) .. (4673.0500,6445.1900) .. controls (4672.4200,6445.1900) and (4671.9000,6444.6700) .. (4671.9000,6444.0400) -- (4671.9000,6437.1700) .. controls (4671.9000,6436.5300) and (4672.4200,6436.0200) .. (4673.0500,6436.0200) .. controls (4673.6800,6436.0200) and (4674.2000,6436.5300) .. (4674.2000,6437.1700) -- cycle;



  \end{scope}
  \begin{scope}[cm={{1.0269,0.0,0.0,0.89274,(-102.57,644.2)}}]
    \path[fill=c5e5e5e,fill opacity=0.384] (3174.2000,6450.0000) -- (3174.2000,6456.8800) .. controls (3174.2000,6457.5100) and (3173.6800,6458.0200) .. (3173.0500,6458.0200) .. controls (3172.4200,6458.0200) and (3171.9000,6457.5100) .. (3171.9000,6456.8800) -- (3171.9000,6450.0000) .. controls (3171.9000,6449.3700) and (3172.4200,6448.8500) .. (3173.0500,6448.8500) .. controls (3173.6800,6448.8500) and (3174.2000,6449.3700) .. (3174.2000,6450.0000) -- cycle(3174.2000,6466.0400) -- (3174.2000,6472.9200) .. controls (3174.2000,6473.5500) and (3173.6800,6474.0600) .. (3173.0500,6474.0600) .. controls (3172.4200,6474.0600) and (3171.9000,6473.5500) .. (3171.9000,6472.9200) -- (3171.9000,6466.0400) .. controls (3171.9000,6465.4100) and (3172.4200,6464.9000) .. (3173.0500,6464.9000) .. controls (3173.6800,6464.9000) and (3174.2000,6465.4100) .. (3174.2000,6466.0400) -- cycle(3174.2000,6482.0800) -- (3174.2000,6488.9600) .. controls (3174.2000,6489.5900) and (3173.6800,6490.1000) .. (3173.0500,6490.1000) .. controls (3172.4200,6490.1000) and (3171.9000,6489.5900) .. (3171.9000,6488.9600) -- (3171.9000,6482.0800) .. controls (3171.9000,6481.4500) and (3172.4200,6480.9400) .. (3173.0500,6480.9400) .. controls (3173.6800,6480.9400) and (3174.2000,6481.4500) .. (3174.2000,6482.0800) -- cycle(3174.2000,6498.1200) -- (3174.2000,6505.0000) .. controls (3174.2000,6505.6300) and (3173.6800,6506.1500) .. (3173.0500,6506.1500) .. controls (3172.4200,6506.1500) and (3171.9000,6505.6300) .. (3171.9000,6505.0000) -- (3171.9000,6498.1200) .. controls (3171.9000,6497.4900) and (3172.4200,6496.9800) .. (3173.0500,6496.9800) .. controls (3173.6800,6496.9800) and (3174.2000,6497.4900) .. (3174.2000,6498.1200) -- cycle(3174.2000,6514.1700) -- (3174.2000,6521.0400) .. controls (3174.2000,6521.6700) and (3173.6800,6522.1900) .. (3173.0500,6522.1900) .. controls (3172.4200,6522.1900) and (3171.9000,6521.6700) .. (3171.9000,6521.0400) -- (3171.9000,6514.1700) .. controls (3171.9000,6513.5300) and (3172.4200,6513.0200) .. (3173.0500,6513.0200) .. controls (3173.6800,6513.0200) and (3174.2000,6513.5300) .. (3174.2000,6514.1700) -- cycle(3549.3100,6450.0000) -- (3549.3100,6456.8800) .. controls (3549.3100,6457.5100) and (3548.8000,6458.0200) .. (3548.1700,6458.0200) .. controls (3547.5300,6458.0200) and (3547.0200,6457.5100) .. (3547.0200,6456.8800) -- (3547.0200,6450.0000) .. controls (3547.0200,6449.3700) and (3547.5300,6448.8500) .. (3548.1700,6448.8500) .. controls (3548.8000,6448.8500) and (3549.3100,6449.3700) .. (3549.3100,6450.0000) -- cycle(3549.3100,6466.0400) -- (3549.3100,6472.9200) .. controls (3549.3100,6473.5500) and (3548.8000,6474.0600) .. (3548.1700,6474.0600) .. controls (3547.5300,6474.0600) and (3547.0200,6473.5500) .. (3547.0200,6472.9200) -- (3547.0200,6466.0400) .. controls (3547.0200,6465.4100) and (3547.5300,6464.9000) .. (3548.1700,6464.9000) .. controls (3548.8000,6464.9000) and (3549.3100,6465.4100) .. (3549.3100,6466.0400) -- cycle(3549.3100,6482.0800) -- (3549.3100,6488.9600) .. controls (3549.3100,6489.5900) and (3548.8000,6490.1000) .. (3548.1700,6490.1000) .. controls (3547.5300,6490.1000) and (3547.0200,6489.5900) .. (3547.0200,6488.9600) -- (3547.0200,6482.0800) .. controls (3547.0200,6481.4500) and (3547.5300,6480.9400) .. (3548.1700,6480.9400) .. controls (3548.8000,6480.9400) and (3549.3100,6481.4500) .. (3549.3100,6482.0800) -- cycle(3549.3100,6498.1200) -- (3549.3100,6505.0000) .. controls (3549.3100,6505.6300) and (3548.8000,6506.1500) .. (3548.1700,6506.1500) .. controls (3547.5300,6506.1500) and (3547.0200,6505.6300) .. (3547.0200,6505.0000) -- (3547.0200,6498.1200) .. controls (3547.0200,6497.4900) and (3547.5300,6496.9800) .. (3548.1700,6496.9800) .. controls (3548.8000,6496.9800) and (3549.3100,6497.4900) .. (3549.3100,6498.1200) -- cycle(3549.3100,6514.1700) -- (3549.3100,6521.0400) .. controls (3549.3100,6521.6700) and (3548.8000,6522.1900) .. (3548.1700,6522.1900) .. controls (3547.5300,6522.1900) and (3547.0200,6521.6700) .. (3547.0200,6521.0400) -- (3547.0200,6514.1700) .. controls (3547.0200,6513.5300) and (3547.5300,6513.0200) .. (3548.1700,6513.0200) .. controls (3548.8000,6513.0200) and (3549.3100,6513.5300) .. (3549.3100,6514.1700) -- cycle(3924.3200,6450.0000) -- (3924.3200,6456.8800) .. controls (3924.3200,6457.5100) and (3923.8100,6458.0200) .. (3923.1800,6458.0200) .. controls (3922.5500,6458.0200) and (3922.0300,6457.5100) .. (3922.0300,6456.8800) -- (3922.0300,6450.0000) .. controls (3922.0300,6449.3700) and (3922.5500,6448.8500) .. (3923.1800,6448.8500) .. controls (3923.8100,6448.8500) and (3924.3200,6449.3700) .. (3924.3200,6450.0000) -- cycle(3924.3200,6466.0400) -- (3924.3200,6472.9200) .. controls (3924.3200,6473.5500) and (3923.8100,6474.0600) .. (3923.1800,6474.0600) .. controls (3922.5500,6474.0600) and (3922.0300,6473.5500) .. (3922.0300,6472.9200) -- (3922.0300,6466.0400) .. controls (3922.0300,6465.4100) and (3922.5500,6464.9000) .. (3923.1800,6464.9000) .. controls (3923.8100,6464.9000) and (3924.3200,6465.4100) .. (3924.3200,6466.0400) -- cycle(3924.3200,6482.0800) -- (3924.3200,6488.9600) .. controls (3924.3200,6489.5900) and (3923.8100,6490.1000) .. (3923.1800,6490.1000) .. controls (3922.5500,6490.1000) and (3922.0300,6489.5900) .. (3922.0300,6488.9600) -- (3922.0300,6482.0800) .. controls (3922.0300,6481.4500) and (3922.5500,6480.9400) .. (3923.1800,6480.9400) .. controls (3923.8100,6480.9400) and (3924.3200,6481.4500) .. (3924.3200,6482.0800) -- cycle(3924.3200,6498.1200) -- (3924.3200,6505.0000) .. controls (3924.3200,6505.6300) and (3923.8100,6506.1500) .. (3923.1800,6506.1500) .. controls (3922.5500,6506.1500) and (3922.0300,6505.6300) .. (3922.0300,6505.0000) -- (3922.0300,6498.1200) .. controls (3922.0300,6497.4900) and (3922.5500,6496.9800) .. (3923.1800,6496.9800) .. controls (3923.8100,6496.9800) and (3924.3200,6497.4900) .. (3924.3200,6498.1200) -- cycle(3924.3200,6514.1700) -- (3924.3200,6521.0400) .. controls (3924.3200,6521.6700) and (3923.8100,6522.1900) .. (3923.1800,6522.1900) .. controls (3922.5500,6522.1900) and (3922.0300,6521.6700) .. (3922.0300,6521.0400) -- (3922.0300,6514.1700) .. controls (3922.0300,6513.5300) and (3922.5500,6513.0200) .. (3923.1800,6513.0200) .. controls (3923.8100,6513.0200) and (3924.3200,6513.5300) .. (3924.3200,6514.1700) -- cycle(4299.3400,6450.0000) -- (4299.3400,6456.8800) .. controls (4299.3400,6457.5100) and (4298.8200,6458.0200) .. (4298.1900,6458.0200) .. controls (4297.5600,6458.0200) and (4297.0500,6457.5100) .. (4297.0500,6456.8800) -- (4297.0500,6450.0000) .. controls (4297.0500,6449.3700) and (4297.5600,6448.8500) .. (4298.1900,6448.8500) .. controls (4298.8200,6448.8500) and (4299.3400,6449.3700) .. (4299.3400,6450.0000) -- cycle(4299.3400,6466.0400) -- (4299.3400,6472.9200) .. controls (4299.3400,6473.5500) and (4298.8200,6474.0600) .. (4298.1900,6474.0600) .. controls (4297.5600,6474.0600) and (4297.0500,6473.5500) .. (4297.0500,6472.9200) -- (4297.0500,6466.0400) .. controls (4297.0500,6465.4100) and (4297.5600,6464.9000) .. (4298.1900,6464.9000) .. controls (4298.8200,6464.9000) and (4299.3400,6465.4100) .. (4299.3400,6466.0400) -- cycle(4299.3400,6482.0800) -- (4299.3400,6488.9600) .. controls (4299.3400,6489.5900) and (4298.8200,6490.1000) .. (4298.1900,6490.1000) .. controls (4297.5600,6490.1000) and (4297.0500,6489.5900) .. (4297.0500,6488.9600) -- (4297.0500,6482.0800) .. controls (4297.0500,6481.4500) and (4297.5600,6480.9400) .. (4298.1900,6480.9400) .. controls (4298.8200,6480.9400) and (4299.3400,6481.4500) .. (4299.3400,6482.0800) -- cycle(4299.3400,6498.1200) -- (4299.3400,6505.0000) .. controls (4299.3400,6505.6300) and (4298.8200,6506.1500) .. (4298.1900,6506.1500) .. controls (4297.5600,6506.1500) and (4297.0500,6505.6300) .. (4297.0500,6505.0000) -- (4297.0500,6498.1200) .. controls (4297.0500,6497.4900) and (4297.5600,6496.9800) .. (4298.1900,6496.9800) .. controls (4298.8200,6496.9800) and (4299.3400,6497.4900) .. (4299.3400,6498.1200) -- cycle(4299.3400,6514.1700) -- (4299.3400,6521.0400) .. controls (4299.3400,6521.6700) and (4298.8200,6522.1900) .. (4298.1900,6522.1900) .. controls (4297.5600,6522.1900) and (4297.0500,6521.6700) .. (4297.0500,6521.0400) -- (4297.0500,6514.1700) .. controls (4297.0500,6513.5300) and (4297.5600,6513.0200) .. (4298.1900,6513.0200) .. controls (4298.8200,6513.0200) and (4299.3400,6513.5300) .. (4299.3400,6514.1700) -- cycle(4674.2000,6450.0000) -- (4674.2000,6456.8800) .. controls (4674.2000,6457.5100) and (4673.6800,6458.0200) .. (4673.0500,6458.0200) .. controls (4672.4200,6458.0200) and (4671.9000,6457.5100) .. (4671.9000,6456.8800) -- (4671.9000,6450.0000) .. controls (4671.9000,6449.3700) and (4672.4200,6448.8500) .. (4673.0500,6448.8500) .. controls (4673.6800,6448.8500) and (4674.2000,6449.3700) .. (4674.2000,6450.0000) -- cycle(4674.2000,6466.0400) -- (4674.2000,6472.9200) .. controls (4674.2000,6473.5500) and (4673.6800,6474.0600) .. (4673.0500,6474.0600) .. controls (4672.4200,6474.0600) and (4671.9000,6473.5500) .. (4671.9000,6472.9200) -- (4671.9000,6466.0400) .. controls (4671.9000,6465.4100) and (4672.4200,6464.9000) .. (4673.0500,6464.9000) .. controls (4673.6800,6464.9000) and (4674.2000,6465.4100) .. (4674.2000,6466.0400) -- cycle(4674.2000,6482.0800) -- (4674.2000,6488.9600) .. controls (4674.2000,6489.5900) and (4673.6800,6490.1000) .. (4673.0500,6490.1000) .. controls (4672.4200,6490.1000) and (4671.9000,6489.5900) .. (4671.9000,6488.9600) -- (4671.9000,6482.0800) .. controls (4671.9000,6481.4500) and (4672.4200,6480.9400) .. (4673.0500,6480.9400) .. controls (4673.6800,6480.9400) and (4674.2000,6481.4500) .. (4674.2000,6482.0800) -- cycle(4674.2000,6498.1200) -- (4674.2000,6505.0000) .. controls (4674.2000,6505.6300) and (4673.6800,6506.1500) .. (4673.0500,6506.1500) .. controls (4672.4200,6506.1500) and (4671.9000,6505.6300) .. (4671.9000,6505.0000) -- (4671.9000,6498.1200) .. controls (4671.9000,6497.4900) and (4672.4200,6496.9800) .. (4673.0500,6496.9800) .. controls (4673.6800,6496.9800) and (4674.2000,6497.4900) .. (4674.2000,6498.1200) -- cycle(4674.2000,6514.1700) -- (4674.2000,6521.0400) .. controls (4674.2000,6521.6700) and (4673.6800,6522.1900) .. (4673.0500,6522.1900) .. controls (4672.4200,6522.1900) and (4671.9000,6521.6700) .. (4671.9000,6521.0400) -- (4671.9000,6514.1700) .. controls (4671.9000,6513.5300) and (4672.4200,6513.0200) .. (4673.0500,6513.0200) .. controls (4673.6800,6513.0200) and (4674.2000,6513.5300) .. (4674.2000,6514.1700) -- cycle;



  \end{scope}
  \begin{scope}[cm={{1.0272,0.0,0.0,0.89274,(-103.45,644.2)}}]
    \path[fill=c5e5e5e,fill opacity=0.384] (3174.2000,6528.0000) -- (3174.2000,6534.8800) .. controls (3174.2000,6535.5100) and (3173.6800,6536.0200) .. (3173.0500,6536.0200) .. controls (3172.4200,6536.0200) and (3171.9000,6535.5100) .. (3171.9000,6534.8800) -- (3171.9000,6528.0000) .. controls (3171.9000,6527.3700) and (3172.4200,6526.8500) .. (3173.0500,6526.8500) .. controls (3173.6800,6526.8500) and (3174.2000,6527.3700) .. (3174.2000,6528.0000) -- cycle(3174.2000,6544.0400) -- (3174.2000,6550.9200) .. controls (3174.2000,6551.5500) and (3173.6800,6552.0600) .. (3173.0500,6552.0600) .. controls (3172.4200,6552.0600) and (3171.9000,6551.5500) .. (3171.9000,6550.9200) -- (3171.9000,6544.0400) .. controls (3171.9000,6543.4100) and (3172.4200,6542.9000) .. (3173.0500,6542.9000) .. controls (3173.6800,6542.9000) and (3174.2000,6543.4100) .. (3174.2000,6544.0400) -- cycle(3174.2000,6560.0800) -- (3174.2000,6566.9600) .. controls (3174.2000,6567.5900) and (3173.6800,6568.1000) .. (3173.0500,6568.1000) .. controls (3172.4200,6568.1000) and (3171.9000,6567.5900) .. (3171.9000,6566.9600) -- (3171.9000,6560.0800) .. controls (3171.9000,6559.4500) and (3172.4200,6558.9400) .. (3173.0500,6558.9400) .. controls (3173.6800,6558.9400) and (3174.2000,6559.4500) .. (3174.2000,6560.0800) -- cycle(3174.2000,6576.1200) -- (3174.2000,6583.0000) .. controls (3174.2000,6583.6300) and (3173.6800,6584.1500) .. (3173.0500,6584.1500) .. controls (3172.4200,6584.1500) and (3171.9000,6583.6300) .. (3171.9000,6583.0000) -- (3171.9000,6576.1200) .. controls (3171.9000,6575.4900) and (3172.4200,6574.9800) .. (3173.0500,6574.9800) .. controls (3173.6800,6574.9800) and (3174.2000,6575.4900) .. (3174.2000,6576.1200) -- cycle(3174.2000,6592.1700) -- (3174.2000,6599.0400) .. controls (3174.2000,6599.6700) and (3173.6800,6600.1900) .. (3173.0500,6600.1900) .. controls (3172.4200,6600.1900) and (3171.9000,6599.6700) .. (3171.9000,6599.0400) -- (3171.9000,6592.1700) .. controls (3171.9000,6591.5300) and (3172.4200,6591.0200) .. (3173.0500,6591.0200) .. controls (3173.6800,6591.0200) and (3174.2000,6591.5300) .. (3174.2000,6592.1700) -- cycle(3924.3200,6528.0000) -- (3924.3200,6534.8800) .. controls (3924.3200,6535.5100) and (3923.8100,6536.0200) .. (3923.1800,6536.0200) .. controls (3922.5500,6536.0200) and (3922.0300,6535.5100) .. (3922.0300,6534.8800) -- (3922.0300,6528.0000) .. controls (3922.0300,6527.3700) and (3922.5500,6526.8500) .. (3923.1800,6526.8500) .. controls (3923.8100,6526.8500) and (3924.3200,6527.3700) .. (3924.3200,6528.0000) -- cycle(3924.3200,6544.0400) -- (3924.3200,6550.9200) .. controls (3924.3200,6551.5500) and (3923.8100,6552.0600) .. (3923.1800,6552.0600) .. controls (3922.5500,6552.0600) and (3922.0300,6551.5500) .. (3922.0300,6550.9200) -- (3922.0300,6544.0400) .. controls (3922.0300,6543.4100) and (3922.5500,6542.9000) .. (3923.1800,6542.9000) .. controls (3923.8100,6542.9000) and (3924.3200,6543.4100) .. (3924.3200,6544.0400) -- cycle(3924.3200,6560.0800) -- (3924.3200,6566.9600) .. controls (3924.3200,6567.5900) and (3923.8100,6568.1000) .. (3923.1800,6568.1000) .. controls (3922.5500,6568.1000) and (3922.0300,6567.5900) .. (3922.0300,6566.9600) -- (3922.0300,6560.0800) .. controls (3922.0300,6559.4500) and (3922.5500,6558.9400) .. (3923.1800,6558.9400) .. controls (3923.8100,6558.9400) and (3924.3200,6559.4500) .. (3924.3200,6560.0800) -- cycle(3924.3200,6576.1200) -- (3924.3200,6583.0000) .. controls (3924.3200,6583.6300) and (3923.8100,6584.1500) .. (3923.1800,6584.1500) .. controls (3922.5500,6584.1500) and (3922.0300,6583.6300) .. (3922.0300,6583.0000) -- (3922.0300,6576.1200) .. controls (3922.0300,6575.4900) and (3922.5500,6574.9800) .. (3923.1800,6574.9800) .. controls (3923.8100,6574.9800) and (3924.3200,6575.4900) .. (3924.3200,6576.1200) -- cycle(3924.3200,6592.1700) -- (3924.3200,6599.0400) .. controls (3924.3200,6599.6700) and (3923.8100,6600.1900) .. (3923.1800,6600.1900) .. controls (3922.5500,6600.1900) and (3922.0300,6599.6700) .. (3922.0300,6599.0400) -- (3922.0300,6592.1700) .. controls (3922.0300,6591.5300) and (3922.5500,6591.0200) .. (3923.1800,6591.0200) .. controls (3923.8100,6591.0200) and (3924.3200,6591.5300) .. (3924.3200,6592.1700) -- cycle(4674.2000,6528.0000) -- (4674.2000,6534.8800) .. controls (4674.2000,6535.5100) and (4673.6800,6536.0200) .. (4673.0500,6536.0200) .. controls (4672.4200,6536.0200) and (4671.9000,6535.5100) .. (4671.9000,6534.8800) -- (4671.9000,6528.0000) .. controls (4671.9000,6527.3700) and (4672.4200,6526.8500) .. (4673.0500,6526.8500) .. controls (4673.6800,6526.8500) and (4674.2000,6527.3700) .. (4674.2000,6528.0000) -- cycle(4674.2000,6544.0400) -- (4674.2000,6550.9200) .. controls (4674.2000,6551.5500) and (4673.6800,6552.0600) .. (4673.0500,6552.0600) .. controls (4672.4200,6552.0600) and (4671.9000,6551.5500) .. (4671.9000,6550.9200) -- (4671.9000,6544.0400) .. controls (4671.9000,6543.4100) and (4672.4200,6542.9000) .. (4673.0500,6542.9000) .. controls (4673.6800,6542.9000) and (4674.2000,6543.4100) .. (4674.2000,6544.0400) -- cycle(4674.2000,6560.0800) -- (4674.2000,6566.9600) .. controls (4674.2000,6567.5900) and (4673.6800,6568.1000) .. (4673.0500,6568.1000) .. controls (4672.4200,6568.1000) and (4671.9000,6567.5900) .. (4671.9000,6566.9600) -- (4671.9000,6560.0800) .. controls (4671.9000,6559.4500) and (4672.4200,6558.9400) .. (4673.0500,6558.9400) .. controls (4673.6800,6558.9400) and (4674.2000,6559.4500) .. (4674.2000,6560.0800) -- cycle(4674.2000,6576.1200) -- (4674.2000,6583.0000) .. controls (4674.2000,6583.6300) and (4673.6800,6584.1500) .. (4673.0500,6584.1500) .. controls (4672.4200,6584.1500) and (4671.9000,6583.6300) .. (4671.9000,6583.0000) -- (4671.9000,6576.1200) .. controls (4671.9000,6575.4900) and (4672.4200,6574.9800) .. (4673.0500,6574.9800) .. controls (4673.6800,6574.9800) and (4674.2000,6575.4900) .. (4674.2000,6576.1200) -- cycle(4674.2000,6592.1700) -- (4674.2000,6599.0400) .. controls (4674.2000,6599.6700) and (4673.6800,6600.1900) .. (4673.0500,6600.1900) .. controls (4672.4200,6600.1900) and (4671.9000,6599.6700) .. (4671.9000,6599.0400) -- (4671.9000,6592.1700) .. controls (4671.9000,6591.5300) and (4672.4200,6591.0200) .. (4673.0500,6591.0200) .. controls (4673.6800,6591.0200) and (4674.2000,6591.5300) .. (4674.2000,6592.1700) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(26.096,644.2)}}]
    \path[shift={(4709.7,6386.0)},fill=c595959] (0.0000,0.0000) node[above right] () {\hspace{-1mm}0};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(26.096,644.2)}}]
    \path[shift={(4709.7,6214.0)},fill=c595959] (0.0000,0.0000) node[above right] () {\hspace{-1mm}3.75};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(26.096,644.2)}}]
    \path[shift={(4709.7,6043.0)},fill=c595959] (0.0000,0.0000) node[above right] () {\hspace{-1mm}7.5};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(26.096,644.2)}}]
    \path[shift={(4709.7,5871.0)},fill=c595959] (0.0000,0.0000) node[above right] () {\hspace{-1mm}11.25};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(26.096,644.2)}}]
    \path[shift={(4709.7,5699.0)},fill=c595959] (0.0000,0.0000) node[above right] () {\hspace{-1mm}15};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(0.5336,644.2)}}]
    \path[shift={(3071.4,6386.0)},fill=c595959] (0.0000,0.0000) node[above right] () {0};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(0.5336,644.2)}}]
    \path[shift={(3048.5,6214.0)},fill=c595959] (0.0000,0.0000) node[above right] () {25};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(0.5336,644.2)}}]
    \path[shift={(3048.5,6043.0)},fill=c595959] (0.0000,0.0000) node[above right] () {50};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(0.5336,644.2)}}]
    \path[shift={(3048.5,5871.0)},fill=c595959] (0.0000,0.0000) node[above right] () {75};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(0.5336,644.2)}}]
    \path[shift={(3025.6,5699.0)},fill=c595959] (0.0000,0.0000) node[above right] () {100};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(-7.9781,652.33)}}]
    \path[shift={(3206.6,6438.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(-7.9781,652.33)}}]
    \path[shift={(3331.6,6438.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(-7.9781,652.33)}}]
    \path[shift={(3439.4,6438.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(-7.9781,652.33)}}]
    \path[shift={(3581.5,6438.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(-7.9781,652.33)}}]
    \path[shift={(3706.5,6438.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(-7.9781,652.33)}}]
    \path[shift={(3814.3,6438.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(-7.9781,652.33)}}]
    \path[shift={(3956.5,6438.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(-7.9781,652.33)}}]
    \path[shift={(4081.5,6438.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(-7.9781,652.33)}}]
    \path[shift={(4189.3,6438.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(-7.9781,652.33)}}]
    \path[shift={(4331.5,6438.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(-7.9781,652.33)}}]
    \path[shift={(4456.5,6438.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(-7.9781,652.33)}}]
    \path[shift={(4564.2,6438.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(-16.503,684.87)}}]
    \path[shift={(3336.9,6515.0)},fill=c595959] (0.0000,0.0000) node[above right] () {\hspace{-4mm}$\maxTechR = 5$};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(-16.503,684.87)}}]
    \path[shift={(3700.4,6515.0)},fill=c595959] (0.0000,0.0000) node[above right] () {\hspace{-4mm}$\maxTechR = 10$};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(-16.503,684.87)}}]
    \path[shift={(4086.8,6515.0)},fill=c595959] (0.0000,0.0000) node[above right] () {\hspace{-4mm}$\maxTechR = 5$};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(-16.503,684.87)}}]
    \path[shift={(4450.4,6515.0)},fill=c595959] (0.0000,0.0000) node[above right] () {\hspace{-4mm}$\maxTechR = 10$};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(-16.503,701.13)}}]
    \path[shift={(3448.8,6593.0)},fill=c595959] (0.0000,0.0000) node[above right] () {$\maxCir = 30$};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(-16.503,701.13)}}]
    \path[shift={(4198.7,6593.0)},fill=c595959] (0.0000,0.0000) node[above right] () {$\maxCir = 40$};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(-689.97,606.82)}}]
    \path[fill=c00a2ff,rounded corners=0.0000cm] (3711.0000,5583.0000) rectangle (3733.0000,5605.0000);



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(-689.97,619.58)}}]
    \path[shift={(3741.8,5608.0)},fill=c595959] (0.0000,0.0000) node[above right] () {Working (\%)};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(466.13,615.97)}}]
    \path[fill=c61d836,rounded corners=0.0000cm] (4069.0000,5583.0000) rectangle (4090.0000,5605.0000);



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(568.79,623.11)}}]
    \path[fill=c595959] (3996.9248,5618.2544) node[above right] () {Cost (1k)};



  \end{scope}
  \path[draw=c5e5e5e,even odd rule,draw opacity=0.647,line cap=round,line join=round,line width=0.917pt,miter limit=10.00] (2993.5000,5576.2000) .. controls (2993.5000,5550.8900) and (3014.0160,5530.3720) .. (3039.3220,5530.3720) -- (4827.3220,5530.3720) .. controls (4852.6270,5530.3720) and (4873.1440,5550.8920) .. (4873.1440,5576.2000) -- (4873.1440,6576.5000) .. controls (4873.1440,6601.8100) and (4852.6280,6622.3280) .. (4827.3220,6622.3280) -- (3039.3220,6622.3280) .. controls (3014.0170,6622.3280) and (2993.5000,6601.8080) .. (2993.5000,6576.5000) -- cycle;



  \begin{scope}[cm={{0.95268,0.0,0.0,0.7746,(2406.9,1194.5)}}]
    \path[fill=c00a2ff] (806.0300,6227.2000) -- (843.0320,6227.2000) -- (843.0320,6636.0000) -- (806.0300,6636.0000) -- cycle(942.0300,6422.2100) -- (979.0310,6422.2100) -- (979.0310,6636.0000) -- (942.0300,6636.0000) -- cycle(1078.0400,6227.2000) -- (1115.0400,6227.2000) -- (1115.0400,6636.0000) -- (1078.0400,6636.0000) -- cycle(1214.0400,6249.2100) -- (1251.0400,6249.2100) -- (1251.0400,6636.0000) -- (1214.0400,6636.0000) -- cycle(1350.0400,6434.2100) -- (1387.0500,6434.2100) -- (1387.0500,6636.0000) -- (1350.0400,6636.0000) -- cycle(1486.0500,6227.2000) -- (1523.0500,6227.2000) -- (1523.0500,6636.0000) -- (1486.0500,6636.0000) -- cycle(1622.0500,6232.2000) -- (1659.0500,6232.2000) -- (1659.0500,6636.0000) -- (1622.0500,6636.0000) -- cycle(1758.0600,6402.2100) -- (1795.0600,6402.2100) -- (1795.0600,6636.0000) -- (1758.0600,6636.0000) -- cycle(1894.0600,6208.2000) -- (1931.0600,6208.2000) -- (1931.0600,6636.0000) -- (1894.0600,6636.0000) -- cycle(2030.0700,6232.2000) -- (2067.0700,6232.2000) -- (2067.0700,6636.0000) -- (2030.0700,6636.0000) -- cycle(2166.0700,6402.2100) -- (2203.0700,6402.2100) -- (2203.0700,6636.0000) -- (2166.0700,6636.0000) -- cycle(2302.0800,6208.2000) -- (2339.0800,6208.2000) -- (2339.0800,6636.0000) -- (2302.0800,6636.0000) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.95268,0.0,0.0,0.7746,(2406.9,1194.5)}}]
    \path[fill=c61d836] (840.0300,6309.2000) -- (882.0310,6309.2000) -- (882.0310,6635.9900) -- (840.0300,6635.9900) -- cycle(976.0300,6010.1900) -- (1018.0280,6010.1900) -- (1018.0280,6635.9900) -- (976.0300,6635.9900) -- cycle(1112.0400,6309.2000) -- (1154.0400,6309.2000) -- (1154.0400,6635.9900) -- (1112.0400,6635.9900) -- cycle(1248.0400,6309.2000) -- (1290.0400,6309.2000) -- (1290.0400,6635.9900) -- (1248.0400,6635.9900) -- cycle(1384.0500,6010.1900) -- (1427.0500,6010.1900) -- (1427.0500,6635.9900) -- (1384.0500,6635.9900) -- cycle(1520.0500,6309.2000) -- (1563.0500,6309.2000) -- (1563.0500,6635.9900) -- (1520.0500,6635.9900) -- cycle(1656.0500,6323.2000) -- (1699.0600,6323.2000) -- (1699.0600,6635.9900) -- (1656.0500,6635.9900) -- cycle(1792.0600,6095.1900) -- (1835.0600,6095.1900) -- (1835.0600,6635.9900) -- (1792.0600,6635.9900) -- cycle(1928.0600,6323.2000) -- (1971.0600,6323.2000) -- (1971.0600,6635.9900) -- (1928.0600,6635.9900) -- cycle(2064.0700,6323.2000) -- (2107.0700,6323.2000) -- (2107.0700,6635.9900) -- (2064.0700,6635.9900) -- cycle(2200.0700,6095.1900) -- (2243.0700,6095.1900) -- (2243.0700,6635.9900) -- (2200.0700,6635.9900) -- cycle(2336.0800,6323.2000) -- (2379.0800,6323.2000) -- (2379.0800,6635.9900) -- (2336.0800,6635.9900) -- cycle;



  \end{scope}
\end{scope}

\end{tikzpicture}


==> Figures/Sago.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp6607224877683879] 
\draw (337.5,149.75) node  {\includegraphics[width=107.25pt,height=211.13pt]{Figures/Sago_bg.png}};
%Straight Lines [id:da8542315969454825] 
\draw [color={rgb, 255:red, 4; green, 10; blue, 192 }  ,draw opacity=1 ][line width=2.25]    (387.42,268.08) -- (389.92,253.58) -- (391.92,235.08) -- (384.92,213.08) -- (378.42,194.08) -- (373.42,177.58) -- (368.42,158.5) -- (361.42,137.5) -- (353.42,124) -- (344.42,105.5) -- (339.92,80) -- (331.42,61) -- (312.92,42.5) -- (298.92,31.5) -- (287.42,15) ;
%Straight Lines [id:da12806335835830374] 
\draw [color={rgb, 255:red, 4; green, 10; blue, 192 }  ,draw opacity=1 ][line width=2.25]    (368.42,158.5) -- (359.92,180) -- (350.92,194.5) -- (333.92,198.5) ;
%Shape: Circle [id:dp5015218473048135] 
\draw  [color={rgb, 255:red, 4; green, 10; blue, 192 }  ,draw opacity=1 ][fill={rgb, 255:red, 17; green, 4; blue, 163 }  ,fill opacity=1 ] (282.83,15) .. controls (282.83,12.47) and (284.89,10.42) .. (287.42,10.42) .. controls (289.95,10.42) and (292,12.47) .. (292,15) .. controls (292,17.53) and (289.95,19.58) .. (287.42,19.58) .. controls (284.89,19.58) and (282.83,17.53) .. (282.83,15) -- cycle ;
%Shape: Circle [id:dp5336188269031016] 
\draw  [color={rgb, 255:red, 4; green, 10; blue, 192 }  ,draw opacity=1 ][fill={rgb, 255:red, 17; green, 4; blue, 163 }  ,fill opacity=1 ] (294.33,31.5) .. controls (294.33,28.97) and (296.39,26.92) .. (298.92,26.92) .. controls (301.45,26.92) and (303.5,28.97) .. (303.5,31.5) .. controls (303.5,34.03) and (301.45,36.08) .. (298.92,36.08) .. controls (296.39,36.08) and (294.33,34.03) .. (294.33,31.5) -- cycle ;
%Shape: Circle [id:dp49445598428713067] 
\draw  [color={rgb, 255:red, 4; green, 10; blue, 192 }  ,draw opacity=1 ][fill={rgb, 255:red, 17; green, 4; blue, 163 }  ,fill opacity=1 ] (308.33,42.5) .. controls (308.33,39.97) and (310.39,37.92) .. (312.92,37.92) .. controls (315.45,37.92) and (317.5,39.97) .. (317.5,42.5) .. controls (317.5,45.03) and (315.45,47.08) .. (312.92,47.08) .. controls (310.39,47.08) and (308.33,45.03) .. (308.33,42.5) -- cycle ;
%Shape: Circle [id:dp7374551407325477] 
\draw  [color={rgb, 255:red, 4; green, 10; blue, 192 }  ,draw opacity=1 ][fill={rgb, 255:red, 17; green, 4; blue, 163 }  ,fill opacity=1 ] (326.83,61) .. controls (326.83,58.47) and (328.89,56.42) .. (331.42,56.42) .. controls (333.95,56.42) and (336,58.47) .. (336,61) .. controls (336,63.53) and (333.95,65.58) .. (331.42,65.58) .. controls (328.89,65.58) and (326.83,63.53) .. (326.83,61) -- cycle ;
%Shape: Circle [id:dp976436898446332] 
\draw  [color={rgb, 255:red, 4; green, 10; blue, 192 }  ,draw opacity=1 ][fill={rgb, 255:red, 17; green, 4; blue, 163 }  ,fill opacity=1 ] (335.33,80) .. controls (335.33,77.47) and (337.39,75.42) .. (339.92,75.42) .. controls (342.45,75.42) and (344.5,77.47) .. (344.5,80) .. controls (344.5,82.53) and (342.45,84.58) .. (339.92,84.58) .. controls (337.39,84.58) and (335.33,82.53) .. (335.33,80) -- cycle ;
%Shape: Circle [id:dp7819347565809992] 
\draw  [color={rgb, 255:red, 4; green, 10; blue, 192 }  ,draw opacity=1 ][fill={rgb, 255:red, 17; green, 4; blue, 163 }  ,fill opacity=1 ] (339.83,105.5) .. controls (339.83,102.97) and (341.89,100.92) .. (344.42,100.92) .. controls (346.95,100.92) and (349,102.97) .. (349,105.5) .. controls (349,108.03) and (346.95,110.08) .. (344.42,110.08) .. controls (341.89,110.08) and (339.83,108.03) .. (339.83,105.5) -- cycle ;
%Shape: Circle [id:dp6696170081735193] 
\draw  [color={rgb, 255:red, 4; green, 10; blue, 192 }  ,draw opacity=1 ][fill={rgb, 255:red, 17; green, 4; blue, 163 }  ,fill opacity=1 ] (348.83,124) .. controls (348.83,121.47) and (350.89,119.42) .. (353.42,119.42) .. controls (355.95,119.42) and (358,121.47) .. (358,124) .. controls (358,126.53) and (355.95,128.58) .. (353.42,128.58) .. controls (350.89,128.58) and (348.83,126.53) .. (348.83,124) -- cycle ;
%Shape: Circle [id:dp8994323062411884] 
\draw  [color={rgb, 255:red, 4; green, 10; blue, 192 }  ,draw opacity=1 ][fill={rgb, 255:red, 17; green, 4; blue, 163 }  ,fill opacity=1 ] (356.83,137.5) .. controls (356.83,134.97) and (358.89,132.92) .. (361.42,132.92) .. controls (363.95,132.92) and (366,134.97) .. (366,137.5) .. controls (366,140.03) and (363.95,142.08) .. (361.42,142.08) .. controls (358.89,142.08) and (356.83,140.03) .. (356.83,137.5) -- cycle ;
%Shape: Circle [id:dp9935871320715963] 
\draw  [color={rgb, 255:red, 4; green, 10; blue, 192 }  ,draw opacity=1 ][fill={rgb, 255:red, 17; green, 4; blue, 163 }  ,fill opacity=1 ] (363.83,158.5) .. controls (363.83,155.97) and (365.89,153.92) .. (368.42,153.92) .. controls (370.95,153.92) and (373,155.97) .. (373,158.5) .. controls (373,161.03) and (370.95,163.08) .. (368.42,163.08) .. controls (365.89,163.08) and (363.83,161.03) .. (363.83,158.5) -- cycle ;
%Shape: Circle [id:dp06972680087308003] 
\draw  [color={rgb, 255:red, 4; green, 10; blue, 192 }  ,draw opacity=1 ][fill={rgb, 255:red, 17; green, 4; blue, 163 }  ,fill opacity=1 ] (355.33,180) .. controls (355.33,177.47) and (357.39,175.42) .. (359.92,175.42) .. controls (362.45,175.42) and (364.5,177.47) .. (364.5,180) .. controls (364.5,182.53) and (362.45,184.58) .. (359.92,184.58) .. controls (357.39,184.58) and (355.33,182.53) .. (355.33,180) -- cycle ;
%Shape: Circle [id:dp6901697528582089] 
\draw  [color={rgb, 255:red, 4; green, 10; blue, 192 }  ,draw opacity=1 ][fill={rgb, 255:red, 17; green, 4; blue, 163 }  ,fill opacity=1 ] (346.33,194.5) .. controls (346.33,191.97) and (348.39,189.92) .. (350.92,189.92) .. controls (353.45,189.92) and (355.5,191.97) .. (355.5,194.5) .. controls (355.5,197.03) and (353.45,199.08) .. (350.92,199.08) .. controls (348.39,199.08) and (346.33,197.03) .. (346.33,194.5) -- cycle ;
%Shape: Circle [id:dp341988259024293] 
\draw  [color={rgb, 255:red, 4; green, 10; blue, 192 }  ,draw opacity=1 ][fill={rgb, 255:red, 17; green, 4; blue, 163 }  ,fill opacity=1 ] (329.33,198.5) .. controls (329.33,195.97) and (331.39,193.92) .. (333.92,193.92) .. controls (336.45,193.92) and (338.5,195.97) .. (338.5,198.5) .. controls (338.5,201.03) and (336.45,203.08) .. (333.92,203.08) .. controls (331.39,203.08) and (329.33,201.03) .. (329.33,198.5) -- cycle ;
%Shape: Circle [id:dp9147809456363282] 
\draw  [color={rgb, 255:red, 4; green, 10; blue, 192 }  ,draw opacity=1 ][fill={rgb, 255:red, 17; green, 4; blue, 163 }  ,fill opacity=1 ] (368.83,177.58) .. controls (368.83,175.05) and (370.89,173) .. (373.42,173) .. controls (375.95,173) and (378,175.05) .. (378,177.58) .. controls (378,180.11) and (375.95,182.17) .. (373.42,182.17) .. controls (370.89,182.17) and (368.83,180.11) .. (368.83,177.58) -- cycle ;
%Shape: Circle [id:dp9733390166061004] 
\draw  [color={rgb, 255:red, 4; green, 10; blue, 192 }  ,draw opacity=1 ][fill={rgb, 255:red, 17; green, 4; blue, 163 }  ,fill opacity=1 ] (373.83,194.08) .. controls (373.83,191.55) and (375.89,189.5) .. (378.42,189.5) .. controls (380.95,189.5) and (383,191.55) .. (383,194.08) .. controls (383,196.61) and (380.95,198.67) .. (378.42,198.67) .. controls (375.89,198.67) and (373.83,196.61) .. (373.83,194.08) -- cycle ;
%Shape: Circle [id:dp38664240121821447] 
\draw  [color={rgb, 255:red, 4; green, 10; blue, 192 }  ,draw opacity=1 ][fill={rgb, 255:red, 17; green, 4; blue, 163 }  ,fill opacity=1 ] (380.33,213.08) .. controls (380.33,210.55) and (382.39,208.5) .. (384.92,208.5) .. controls (387.45,208.5) and (389.5,210.55) .. (389.5,213.08) .. controls (389.5,215.61) and (387.45,217.67) .. (384.92,217.67) .. controls (382.39,217.67) and (380.33,215.61) .. (380.33,213.08) -- cycle ;
%Shape: Circle [id:dp8786779723867263] 
\draw  [color={rgb, 255:red, 4; green, 10; blue, 192 }  ,draw opacity=1 ][fill={rgb, 255:red, 17; green, 4; blue, 163 }  ,fill opacity=1 ] (387.33,235.08) .. controls (387.33,232.55) and (389.39,230.5) .. (391.92,230.5) .. controls (394.45,230.5) and (396.5,232.55) .. (396.5,235.08) .. controls (396.5,237.61) and (394.45,239.67) .. (391.92,239.67) .. controls (389.39,239.67) and (387.33,237.61) .. (387.33,235.08) -- cycle ;
%Shape: Circle [id:dp08789791339046205] 
\draw  [color={rgb, 255:red, 4; green, 10; blue, 192 }  ,draw opacity=1 ][fill={rgb, 255:red, 17; green, 4; blue, 163 }  ,fill opacity=1 ] (385.33,253.58) .. controls (385.33,251.05) and (387.39,249) .. (389.92,249) .. controls (392.45,249) and (394.5,251.05) .. (394.5,253.58) .. controls (394.5,256.11) and (392.45,258.17) .. (389.92,258.17) .. controls (387.39,258.17) and (385.33,256.11) .. (385.33,253.58) -- cycle ;
%Shape: Circle [id:dp03732652209235543] 
\draw  [color={rgb, 255:red, 4; green, 10; blue, 192 }  ,draw opacity=1 ][fill={rgb, 255:red, 17; green, 4; blue, 163 }  ,fill opacity=1 ] (382.83,268.08) .. controls (382.83,265.55) and (384.89,263.5) .. (387.42,263.5) .. controls (389.95,263.5) and (392,265.55) .. (392,268.08) .. controls (392,270.61) and (389.95,272.67) .. (387.42,272.67) .. controls (384.89,272.67) and (382.83,270.61) .. (382.83,268.08) -- cycle ;




\end{tikzpicture}

==> Figures/Sago_ShiftCost.tex <==

\definecolor{c5e5e5e}{RGB}{94,94,94}
\definecolor{c595959}{RGB}{89,89,89}
\definecolor{c7030a0}{RGB}{112,48,160}
\definecolor{c61d836}{RGB}{97,216,54}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(-2123.5,-1883.2)}]
  \begin{scope}[cm={{0.20072,0.0,0.0,0.26032,(1694.7,1405.8)}}]
    \path[fill=c5e5e5e,fill opacity=0.443] (2347.5000,2521.9000) -- (2357.8100,2521.9000) .. controls (2358.7600,2521.9000) and (2359.5300,2522.6700) .. (2359.5300,2523.6200) .. controls (2359.5300,2524.5700) and (2358.7600,2525.3400) .. (2357.8100,2525.3400) -- (2347.5000,2525.3400) .. controls (2346.5500,2525.3400) and (2345.7800,2524.5700) .. (2345.7800,2523.6200) .. controls (2345.7800,2522.6700) and (2346.5500,2521.9000) .. (2347.5000,2521.9000) -- cycle(2371.5600,2521.9000) -- (2381.8800,2521.9000) .. controls (2382.8200,2521.9000) and (2383.5900,2522.6700) .. (2383.5900,2523.6200) .. controls (2383.5900,2524.5700) and (2382.8200,2525.3400) .. (2381.8800,2525.3400) -- (2371.5600,2525.3400) .. controls (2370.6100,2525.3400) and (2369.8400,2524.5700) .. (2369.8400,2523.6200) .. controls (2369.8400,2522.6700) and (2370.6100,2521.9000) .. (2371.5600,2521.9000) -- cycle(2395.6200,2521.9000) -- (2405.9400,2521.9000) .. controls (2406.8900,2521.9000) and (2407.6600,2522.6700) .. (2407.6600,2523.6200) .. controls (2407.6600,2524.5700) and (2406.8900,2525.3400) .. (2405.9400,2525.3400) -- (2395.6200,2525.3400) .. controls (2394.6800,2525.3400) and (2393.9100,2524.5700) .. (2393.9100,2523.6200) .. controls (2393.9100,2522.6700) and (2394.6800,2521.9000) .. (2395.6200,2521.9000) -- cycle(2419.6900,2521.9000) -- (2430.0000,2521.9000) .. controls (2430.9500,2521.9000) and (2431.7200,2522.6700) .. (2431.7200,2523.6200) .. controls (2431.7200,2524.5700) and (2430.9500,2525.3400) .. (2430.0000,2525.3400) -- (2419.6900,2525.3400) .. controls (2418.7400,2525.3400) and (2417.9700,2524.5700) .. (2417.9700,2523.6200) .. controls (2417.9700,2522.6700) and (2418.7400,2521.9000) .. (2419.6900,2521.9000) -- cycle(2443.7500,2521.9000) -- (2454.0600,2521.9000) .. controls (2455.0100,2521.9000) and (2455.7800,2522.6700) .. (2455.7800,2523.6200) .. controls (2455.7800,2524.5700) and (2455.0100,2525.3400) .. (2454.0600,2525.3400) -- (2443.7500,2525.3400) .. controls (2442.8000,2525.3400) and (2442.0300,2524.5700) .. (2442.0300,2523.6200) .. controls (2442.0300,2522.6700) and (2442.8000,2521.9000) .. (2443.7500,2521.9000) -- cycle(2467.8100,2521.9000) -- (2478.1200,2521.9000) .. controls (2479.0700,2521.9000) and (2479.8400,2522.6700) .. (2479.8400,2523.6200) .. controls (2479.8400,2524.5700) and (2479.0700,2525.3400) .. (2478.1200,2525.3400) -- (2467.8100,2525.3400) .. controls (2466.8600,2525.3400) and (2466.0900,2524.5700) .. (2466.0900,2523.6200) .. controls (2466.0900,2522.6700) and (2466.8600,2521.9000) .. (2467.8100,2521.9000) -- cycle(2491.8800,2521.9000) -- (2502.1900,2521.9000) .. controls (2503.1400,2521.9000) and (2503.9100,2522.6700) .. (2503.9100,2523.6200) .. controls (2503.9100,2524.5700) and (2503.1400,2525.3400) .. (2502.1900,2525.3400) -- (2491.8800,2525.3400) .. controls (2490.9300,2525.3400) and (2490.1600,2524.5700) .. (2490.1600,2523.6200) .. controls (2490.1600,2522.6700) and (2490.9300,2521.9000) .. (2491.8800,2521.9000) -- cycle(2515.9400,2521.9000) -- (2526.2500,2521.9000) .. controls (2527.2000,2521.9000) and (2527.9700,2522.6700) .. (2527.9700,2523.6200) .. controls (2527.9700,2524.5700) and (2527.2000,2525.3400) .. (2526.2500,2525.3400) -- (2515.9400,2525.3400) .. controls (2514.9900,2525.3400) and (2514.2200,2524.5700) .. (2514.2200,2523.6200) .. controls (2514.2200,2522.6700) and (2514.9900,2521.9000) .. (2515.9400,2521.9000) -- cycle(2540.0000,2521.9000) -- (2550.3100,2521.9000) .. controls (2551.2600,2521.9000) and (2552.0300,2522.6700) .. (2552.0300,2523.6200) .. controls (2552.0300,2524.5700) and (2551.2600,2525.3400) .. (2550.3100,2525.3400) -- (2540.0000,2525.3400) .. controls (2539.0500,2525.3400) and (2538.2800,2524.5700) .. (2538.2800,2523.6200) .. controls (2538.2800,2522.6700) and (2539.0500,2521.9000) .. (2540.0000,2521.9000) -- cycle(2564.0600,2521.9000) -- (2574.3800,2521.9000) .. controls (2575.3200,2521.9000) and (2576.0900,2522.6700) .. (2576.0900,2523.6200) .. controls (2576.0900,2524.5700) and (2575.3200,2525.3400) .. (2574.3800,2525.3400) -- (2564.0600,2525.3400) .. controls (2563.1100,2525.3400) and (2562.3400,2524.5700) .. (2562.3400,2523.6200) .. controls (2562.3400,2522.6700) and (2563.1100,2521.9000) .. (2564.0600,2521.9000) -- cycle(2588.1200,2521.9000) -- (2598.4400,2521.9000) .. controls (2599.3900,2521.9000) and (2600.1600,2522.6700) .. (2600.1600,2523.6200) .. controls (2600.1600,2524.5700) and (2599.3900,2525.3400) .. (2598.4400,2525.3400) -- (2588.1200,2525.3400) .. controls (2587.1800,2525.3400) and (2586.4100,2524.5700) .. (2586.4100,2523.6200) .. controls (2586.4100,2522.6700) and (2587.1800,2521.9000) .. (2588.1200,2521.9000) -- cycle(2612.1900,2521.9000) -- (2622.5000,2521.9000) .. controls (2623.4500,2521.9000) and (2624.2200,2522.6700) .. (2624.2200,2523.6200) .. controls (2624.2200,2524.5700) and (2623.4500,2525.3400) .. (2622.5000,2525.3400) -- (2612.1900,2525.3400) .. controls (2611.2400,2525.3400) and (2610.4700,2524.5700) .. (2610.4700,2523.6200) .. controls (2610.4700,2522.6700) and (2611.2400,2521.9000) .. (2612.1900,2521.9000) -- cycle(2636.2500,2521.9000) -- (2646.5600,2521.9000) .. controls (2647.5100,2521.9000) and (2648.2800,2522.6700) .. (2648.2800,2523.6200) .. controls (2648.2800,2524.5700) and (2647.5100,2525.3400) .. (2646.5600,2525.3400) -- (2636.2500,2525.3400) .. controls (2635.3000,2525.3400) and (2634.5300,2524.5700) .. (2634.5300,2523.6200) .. controls (2634.5300,2522.6700) and (2635.3000,2521.9000) .. (2636.2500,2521.9000) -- cycle(2660.3100,2521.9000) -- (2670.6200,2521.9000) .. controls (2671.5700,2521.9000) and (2672.3400,2522.6700) .. (2672.3400,2523.6200) .. controls (2672.3400,2524.5700) and (2671.5700,2525.3400) .. (2670.6200,2525.3400) -- (2660.3100,2525.3400) .. controls (2659.3600,2525.3400) and (2658.5900,2524.5700) .. (2658.5900,2523.6200) .. controls (2658.5900,2522.6700) and (2659.3600,2521.9000) .. (2660.3100,2521.9000) -- cycle(2684.3800,2521.9000) -- (2694.6900,2521.9000) .. controls (2695.6400,2521.9000) and (2696.4100,2522.6700) .. (2696.4100,2523.6200) .. controls (2696.4100,2524.5700) and (2695.6400,2525.3400) .. (2694.6900,2525.3400) -- (2684.3800,2525.3400) .. controls (2683.4300,2525.3400) and (2682.6600,2524.5700) .. (2682.6600,2523.6200) .. controls (2682.6600,2522.6700) and (2683.4300,2521.9000) .. (2684.3800,2521.9000) -- cycle(2708.4400,2521.9000) -- (2718.7500,2521.9000) .. controls (2719.7000,2521.9000) and (2720.4700,2522.6700) .. (2720.4700,2523.6200) .. controls (2720.4700,2524.5700) and (2719.7000,2525.3400) .. (2718.7500,2525.3400) -- (2708.4400,2525.3400) .. controls (2707.4900,2525.3400) and (2706.7200,2524.5700) .. (2706.7200,2523.6200) .. controls (2706.7200,2522.6700) and (2707.4900,2521.9000) .. (2708.4400,2521.9000) -- cycle(2732.5000,2521.9000) -- (2742.8100,2521.9000) .. controls (2743.7600,2521.9000) and (2744.5300,2522.6700) .. (2744.5300,2523.6200) .. controls (2744.5300,2524.5700) and (2743.7600,2525.3400) .. (2742.8100,2525.3400) -- (2732.5000,2525.3400) .. controls (2731.5500,2525.3400) and (2730.7800,2524.5700) .. (2730.7800,2523.6200) .. controls (2730.7800,2522.6700) and (2731.5500,2521.9000) .. (2732.5000,2521.9000) -- cycle(2756.5600,2521.9000) -- (2766.8800,2521.9000) .. controls (2767.8200,2521.9000) and (2768.5900,2522.6700) .. (2768.5900,2523.6200) .. controls (2768.5900,2524.5700) and (2767.8200,2525.3400) .. (2766.8800,2525.3400) -- (2756.5600,2525.3400) .. controls (2755.6100,2525.3400) and (2754.8400,2524.5700) .. (2754.8400,2523.6200) .. controls (2754.8400,2522.6700) and (2755.6100,2521.9000) .. (2756.5600,2521.9000) -- cycle(2780.6200,2521.9000) -- (2790.9400,2521.9000) .. controls (2791.8900,2521.9000) and (2792.6600,2522.6700) .. (2792.6600,2523.6200) .. controls (2792.6600,2524.5700) and (2791.8900,2525.3400) .. (2790.9400,2525.3400) -- (2780.6200,2525.3400) .. controls (2779.6800,2525.3400) and (2778.9100,2524.5700) .. (2778.9100,2523.6200) .. controls (2778.9100,2522.6700) and (2779.6800,2521.9000) .. (2780.6200,2521.9000) -- cycle(2804.6900,2521.9000) -- (2815.0000,2521.9000) .. controls (2815.9500,2521.9000) and (2816.7200,2522.6700) .. (2816.7200,2523.6200) .. controls (2816.7200,2524.5700) and (2815.9500,2525.3400) .. (2815.0000,2525.3400) -- (2804.6900,2525.3400) .. controls (2803.7400,2525.3400) and (2802.9700,2524.5700) .. (2802.9700,2523.6200) .. controls (2802.9700,2522.6700) and (2803.7400,2521.9000) .. (2804.6900,2521.9000) -- cycle(2828.7500,2521.9000) -- (2839.0600,2521.9000) .. controls (2840.0100,2521.9000) and (2840.7800,2522.6700) .. (2840.7800,2523.6200) .. controls (2840.7800,2524.5700) and (2840.0100,2525.3400) .. (2839.0600,2525.3400) -- (2828.7500,2525.3400) .. controls (2827.8000,2525.3400) and (2827.0300,2524.5700) .. (2827.0300,2523.6200) .. controls (2827.0300,2522.6700) and (2827.8000,2521.9000) .. (2828.7500,2521.9000) -- cycle(2852.8100,2521.9000) -- (2863.1200,2521.9000) .. controls (2864.0700,2521.9000) and (2864.8400,2522.6700) .. (2864.8400,2523.6200) .. controls (2864.8400,2524.5700) and (2864.0700,2525.3400) .. (2863.1200,2525.3400) -- (2852.8100,2525.3400) .. controls (2851.8600,2525.3400) and (2851.0900,2524.5700) .. (2851.0900,2523.6200) .. controls (2851.0900,2522.6700) and (2851.8600,2521.9000) .. (2852.8100,2521.9000) -- cycle(2876.8800,2521.9000) -- (2887.1900,2521.9000) .. controls (2888.1400,2521.9000) and (2888.9100,2522.6700) .. (2888.9100,2523.6200) .. controls (2888.9100,2524.5700) and (2888.1400,2525.3400) .. (2887.1900,2525.3400) -- (2876.8800,2525.3400) .. controls (2875.9300,2525.3400) and (2875.1600,2524.5700) .. (2875.1600,2523.6200) .. controls (2875.1600,2522.6700) and (2875.9300,2521.9000) .. (2876.8800,2521.9000) -- cycle(2900.9400,2521.9000) -- (2911.2500,2521.9000) .. controls (2912.2000,2521.9000) and (2912.9700,2522.6700) .. (2912.9700,2523.6200) .. controls (2912.9700,2524.5700) and (2912.2000,2525.3400) .. (2911.2500,2525.3400) -- (2900.9400,2525.3400) .. controls (2899.9900,2525.3400) and (2899.2200,2524.5700) .. (2899.2200,2523.6200) .. controls (2899.2200,2522.6700) and (2899.9900,2521.9000) .. (2900.9400,2521.9000) -- cycle(2925.0000,2521.9000) -- (2935.3100,2521.9000) .. controls (2936.2600,2521.9000) and (2937.0300,2522.6700) .. (2937.0300,2523.6200) .. controls (2937.0300,2524.5700) and (2936.2600,2525.3400) .. (2935.3100,2525.3400) -- (2925.0000,2525.3400) .. controls (2924.0500,2525.3400) and (2923.2800,2524.5700) .. (2923.2800,2523.6200) .. controls (2923.2800,2522.6700) and (2924.0500,2521.9000) .. (2925.0000,2521.9000) -- cycle(2949.0600,2521.9000) -- (2959.3800,2521.9000) .. controls (2960.3200,2521.9000) and (2961.0900,2522.6700) .. (2961.0900,2523.6200) .. controls (2961.0900,2524.5700) and (2960.3200,2525.3400) .. (2959.3800,2525.3400) -- (2949.0600,2525.3400) .. controls (2948.1100,2525.3400) and (2947.3400,2524.5700) .. (2947.3400,2523.6200) .. controls (2947.3400,2522.6700) and (2948.1100,2521.9000) .. (2949.0600,2521.9000) -- cycle(2973.1200,2521.9000) -- (2983.4400,2521.9000) .. controls (2984.3900,2521.9000) and (2985.1600,2522.6700) .. (2985.1600,2523.6200) .. controls (2985.1600,2524.5700) and (2984.3900,2525.3400) .. (2983.4400,2525.3400) -- (2973.1200,2525.3400) .. controls (2972.1800,2525.3400) and (2971.4100,2524.5700) .. (2971.4100,2523.6200) .. controls (2971.4100,2522.6700) and (2972.1800,2521.9000) .. (2973.1200,2521.9000) -- cycle(2997.1900,2521.9000) -- (3007.5000,2521.9000) .. controls (3008.4500,2521.9000) and (3009.2200,2522.6700) .. (3009.2200,2523.6200) .. controls (3009.2200,2524.5700) and (3008.4500,2525.3400) .. (3007.5000,2525.3400) -- (2997.1900,2525.3400) .. controls (2996.2400,2525.3400) and (2995.4700,2524.5700) .. (2995.4700,2523.6200) .. controls (2995.4700,2522.6700) and (2996.2400,2521.9000) .. (2997.1900,2521.9000) -- cycle(3021.2500,2521.9000) -- (3031.5600,2521.9000) .. controls (3032.5100,2521.9000) and (3033.2800,2522.6700) .. (3033.2800,2523.6200) .. controls (3033.2800,2524.5700) and (3032.5100,2525.3400) .. (3031.5600,2525.3400) -- (3021.2500,2525.3400) .. controls (3020.3000,2525.3400) and (3019.5300,2524.5700) .. (3019.5300,2523.6200) .. controls (3019.5300,2522.6700) and (3020.3000,2521.9000) .. (3021.2500,2521.9000) -- cycle(3045.3100,2521.9000) -- (3055.6200,2521.9000) .. controls (3056.5700,2521.9000) and (3057.3400,2522.6700) .. (3057.3400,2523.6200) .. controls (3057.3400,2524.5700) and (3056.5700,2525.3400) .. (3055.6200,2525.3400) -- (3045.3100,2525.3400) .. controls (3044.3600,2525.3400) and (3043.5900,2524.5700) .. (3043.5900,2523.6200) .. controls (3043.5900,2522.6700) and (3044.3600,2521.9000) .. (3045.3100,2521.9000) -- cycle(3069.3800,2521.9000) -- (3079.6900,2521.9000) .. controls (3080.6400,2521.9000) and (3081.4100,2522.6700) .. (3081.4100,2523.6200) .. controls (3081.4100,2524.5700) and (3080.6400,2525.3400) .. (3079.6900,2525.3400) -- (3069.3800,2525.3400) .. controls (3068.4300,2525.3400) and (3067.6600,2524.5700) .. (3067.6600,2523.6200) .. controls (3067.6600,2522.6700) and (3068.4300,2521.9000) .. (3069.3800,2521.9000) -- cycle(3093.4400,2521.9000) -- (3103.7500,2521.9000) .. controls (3104.7000,2521.9000) and (3105.4700,2522.6700) .. (3105.4700,2523.6200) .. controls (3105.4700,2524.5700) and (3104.7000,2525.3400) .. (3103.7500,2525.3400) -- (3093.4400,2525.3400) .. controls (3092.4900,2525.3400) and (3091.7200,2524.5700) .. (3091.7200,2523.6200) .. controls (3091.7200,2522.6700) and (3092.4900,2521.9000) .. (3093.4400,2521.9000) -- cycle(3117.5000,2521.9000) -- (3127.8100,2521.9000) .. controls (3128.7600,2521.9000) and (3129.5300,2522.6700) .. (3129.5300,2523.6200) .. controls (3129.5300,2524.5700) and (3128.7600,2525.3400) .. (3127.8100,2525.3400) -- (3117.5000,2525.3400) .. controls (3116.5500,2525.3400) and (3115.7800,2524.5700) .. (3115.7800,2523.6200) .. controls (3115.7800,2522.6700) and (3116.5500,2521.9000) .. (3117.5000,2521.9000) -- cycle(3141.5600,2521.9000) -- (3151.8800,2521.9000) .. controls (3152.8200,2521.9000) and (3153.5900,2522.6700) .. (3153.5900,2523.6200) .. controls (3153.5900,2524.5700) and (3152.8200,2525.3400) .. (3151.8800,2525.3400) -- (3141.5600,2525.3400) .. controls (3140.6100,2525.3400) and (3139.8400,2524.5700) .. (3139.8400,2523.6200) .. controls (3139.8400,2522.6700) and (3140.6100,2521.9000) .. (3141.5600,2521.9000) -- cycle(3165.6200,2521.9000) -- (3175.9400,2521.9000) .. controls (3176.8900,2521.9000) and (3177.6600,2522.6700) .. (3177.6600,2523.6200) .. controls (3177.6600,2524.5700) and (3176.8900,2525.3400) .. (3175.9400,2525.3400) -- (3165.6200,2525.3400) .. controls (3164.6800,2525.3400) and (3163.9100,2524.5700) .. (3163.9100,2523.6200) .. controls (3163.9100,2522.6700) and (3164.6800,2521.9000) .. (3165.6200,2521.9000) -- cycle(3189.6900,2521.9000) -- (3200.0000,2521.9000) .. controls (3200.9500,2521.9000) and (3201.7200,2522.6700) .. (3201.7200,2523.6200) .. controls (3201.7200,2524.5700) and (3200.9500,2525.3400) .. (3200.0000,2525.3400) -- (3189.6900,2525.3400) .. controls (3188.7400,2525.3400) and (3187.9700,2524.5700) .. (3187.9700,2523.6200) .. controls (3187.9700,2522.6700) and (3188.7400,2521.9000) .. (3189.6900,2521.9000) -- cycle(3213.7500,2521.9000) -- (3224.0600,2521.9000) .. controls (3225.0100,2521.9000) and (3225.7800,2522.6700) .. (3225.7800,2523.6200) .. controls (3225.7800,2524.5700) and (3225.0100,2525.3400) .. (3224.0600,2525.3400) -- (3213.7500,2525.3400) .. controls (3212.8000,2525.3400) and (3212.0300,2524.5700) .. (3212.0300,2523.6200) .. controls (3212.0300,2522.6700) and (3212.8000,2521.9000) .. (3213.7500,2521.9000) -- cycle(3237.8100,2521.9000) -- (3248.1200,2521.9000) .. controls (3249.0700,2521.9000) and (3249.8400,2522.6700) .. (3249.8400,2523.6200) .. controls (3249.8400,2524.5700) and (3249.0700,2525.3400) .. (3248.1200,2525.3400) -- (3237.8100,2525.3400) .. controls (3236.8600,2525.3400) and (3236.0900,2524.5700) .. (3236.0900,2523.6200) .. controls (3236.0900,2522.6700) and (3236.8600,2521.9000) .. (3237.8100,2521.9000) -- cycle(3261.8800,2521.9000) -- (3272.1900,2521.9000) .. controls (3273.1400,2521.9000) and (3273.9100,2522.6700) .. (3273.9100,2523.6200) .. controls (3273.9100,2524.5700) and (3273.1400,2525.3400) .. (3272.1900,2525.3400) -- (3261.8800,2525.3400) .. controls (3260.9300,2525.3400) and (3260.1600,2524.5700) .. (3260.1600,2523.6200) .. controls (3260.1600,2522.6700) and (3260.9300,2521.9000) .. (3261.8800,2521.9000) -- cycle(3285.9400,2521.9000) -- (3296.2500,2521.9000) .. controls (3297.2000,2521.9000) and (3297.9700,2522.6700) .. (3297.9700,2523.6200) .. controls (3297.9700,2524.5700) and (3297.2000,2525.3400) .. (3296.2500,2525.3400) -- (3285.9400,2525.3400) .. controls (3284.9900,2525.3400) and (3284.2200,2524.5700) .. (3284.2200,2523.6200) .. controls (3284.2200,2522.6700) and (3284.9900,2521.9000) .. (3285.9400,2521.9000) -- cycle(3310.0000,2521.9000) -- (3320.3100,2521.9000) .. controls (3321.2600,2521.9000) and (3322.0300,2522.6700) .. (3322.0300,2523.6200) .. controls (3322.0300,2524.5700) and (3321.2600,2525.3400) .. (3320.3100,2525.3400) -- (3310.0000,2525.3400) .. controls (3309.0500,2525.3400) and (3308.2800,2524.5700) .. (3308.2800,2523.6200) .. controls (3308.2800,2522.6700) and (3309.0500,2521.9000) .. (3310.0000,2521.9000) -- cycle(3334.0600,2521.9000) -- (3344.3800,2521.9000) .. controls (3345.3200,2521.9000) and (3346.0900,2522.6700) .. (3346.0900,2523.6200) .. controls (3346.0900,2524.5700) and (3345.3200,2525.3400) .. (3344.3800,2525.3400) -- (3334.0600,2525.3400) .. controls (3333.1100,2525.3400) and (3332.3400,2524.5700) .. (3332.3400,2523.6200) .. controls (3332.3400,2522.6700) and (3333.1100,2521.9000) .. (3334.0600,2521.9000) -- cycle(3358.1200,2521.9000) -- (3368.4400,2521.9000) .. controls (3369.3900,2521.9000) and (3370.1600,2522.6700) .. (3370.1600,2523.6200) .. controls (3370.1600,2524.5700) and (3369.3900,2525.3400) .. (3368.4400,2525.3400) -- (3358.1200,2525.3400) .. controls (3357.1800,2525.3400) and (3356.4100,2524.5700) .. (3356.4100,2523.6200) .. controls (3356.4100,2522.6700) and (3357.1800,2521.9000) .. (3358.1200,2521.9000) -- cycle(3382.1900,2521.9000) -- (3392.5000,2521.9000) .. controls (3393.4500,2521.9000) and (3394.2200,2522.6700) .. (3394.2200,2523.6200) .. controls (3394.2200,2524.5700) and (3393.4500,2525.3400) .. (3392.5000,2525.3400) -- (3382.1900,2525.3400) .. controls (3381.2400,2525.3400) and (3380.4700,2524.5700) .. (3380.4700,2523.6200) .. controls (3380.4700,2522.6700) and (3381.2400,2521.9000) .. (3382.1900,2521.9000) -- cycle(3406.2500,2521.9000) -- (3416.5600,2521.9000) .. controls (3417.5100,2521.9000) and (3418.2800,2522.6700) .. (3418.2800,2523.6200) .. controls (3418.2800,2524.5700) and (3417.5100,2525.3400) .. (3416.5600,2525.3400) -- (3406.2500,2525.3400) .. controls (3405.3000,2525.3400) and (3404.5300,2524.5700) .. (3404.5300,2523.6200) .. controls (3404.5300,2522.6700) and (3405.3000,2521.9000) .. (3406.2500,2521.9000) -- cycle(3430.3100,2521.9000) -- (3440.6200,2521.9000) .. controls (3441.5700,2521.9000) and (3442.3400,2522.6700) .. (3442.3400,2523.6200) .. controls (3442.3400,2524.5700) and (3441.5700,2525.3400) .. (3440.6200,2525.3400) -- (3430.3100,2525.3400) .. controls (3429.3600,2525.3400) and (3428.5900,2524.5700) .. (3428.5900,2523.6200) .. controls (3428.5900,2522.6700) and (3429.3600,2521.9000) .. (3430.3100,2521.9000) -- cycle(3454.3800,2521.9000) -- (3464.6900,2521.9000) .. controls (3465.6400,2521.9000) and (3466.4100,2522.6700) .. (3466.4100,2523.6200) .. controls (3466.4100,2524.5700) and (3465.6400,2525.3400) .. (3464.6900,2525.3400) -- (3454.3800,2525.3400) .. controls (3453.4300,2525.3400) and (3452.6600,2524.5700) .. (3452.6600,2523.6200) .. controls (3452.6600,2522.6700) and (3453.4300,2521.9000) .. (3454.3800,2521.9000) -- cycle(3478.4400,2521.9000) -- (3488.7500,2521.9000) .. controls (3489.7000,2521.9000) and (3490.4700,2522.6700) .. (3490.4700,2523.6200) .. controls (3490.4700,2524.5700) and (3489.7000,2525.3400) .. (3488.7500,2525.3400) -- (3478.4400,2525.3400) .. controls (3477.4900,2525.3400) and (3476.7200,2524.5700) .. (3476.7200,2523.6200) .. controls (3476.7200,2522.6700) and (3477.4900,2521.9000) .. (3478.4400,2521.9000) -- cycle(3502.5000,2521.9000) -- (3512.8100,2521.9000) .. controls (3513.7600,2521.9000) and (3514.5300,2522.6700) .. (3514.5300,2523.6200) .. controls (3514.5300,2524.5700) and (3513.7600,2525.3400) .. (3512.8100,2525.3400) -- (3502.5000,2525.3400) .. controls (3501.5500,2525.3400) and (3500.7800,2524.5700) .. (3500.7800,2523.6200) .. controls (3500.7800,2522.6700) and (3501.5500,2521.9000) .. (3502.5000,2521.9000) -- cycle(3526.5600,2521.9000) -- (3536.8800,2521.9000) .. controls (3537.8200,2521.9000) and (3538.5900,2522.6700) .. (3538.5900,2523.6200) .. controls (3538.5900,2524.5700) and (3537.8200,2525.3400) .. (3536.8800,2525.3400) -- (3526.5600,2525.3400) .. controls (3525.6100,2525.3400) and (3524.8400,2524.5700) .. (3524.8400,2523.6200) .. controls (3524.8400,2522.6700) and (3525.6100,2521.9000) .. (3526.5600,2521.9000) -- cycle(3550.6200,2521.9000) -- (3560.9400,2521.9000) .. controls (3561.8900,2521.9000) and (3562.6600,2522.6700) .. (3562.6600,2523.6200) .. controls (3562.6600,2524.5700) and (3561.8900,2525.3400) .. (3560.9400,2525.3400) -- (3550.6200,2525.3400) .. controls (3549.6800,2525.3400) and (3548.9100,2524.5700) .. (3548.9100,2523.6200) .. controls (3548.9100,2522.6700) and (3549.6800,2521.9000) .. (3550.6200,2521.9000) -- cycle(3574.6900,2521.9000) -- (3585.0000,2521.9000) .. controls (3585.9500,2521.9000) and (3586.7200,2522.6700) .. (3586.7200,2523.6200) .. controls (3586.7200,2524.5700) and (3585.9500,2525.3400) .. (3585.0000,2525.3400) -- (3574.6900,2525.3400) .. controls (3573.7400,2525.3400) and (3572.9700,2524.5700) .. (3572.9700,2523.6200) .. controls (3572.9700,2522.6700) and (3573.7400,2521.9000) .. (3574.6900,2521.9000) -- cycle(3598.7500,2521.9000) -- (3609.0600,2521.9000) .. controls (3610.0100,2521.9000) and (3610.7800,2522.6700) .. (3610.7800,2523.6200) .. controls (3610.7800,2524.5700) and (3610.0100,2525.3400) .. (3609.0600,2525.3400) -- (3598.7500,2525.3400) .. controls (3597.8000,2525.3400) and (3597.0300,2524.5700) .. (3597.0300,2523.6200) .. controls (3597.0300,2522.6700) and (3597.8000,2521.9000) .. (3598.7500,2521.9000) -- cycle(3622.8100,2521.9000) -- (3633.1200,2521.9000) .. controls (3634.0700,2521.9000) and (3634.8400,2522.6700) .. (3634.8400,2523.6200) .. controls (3634.8400,2524.5700) and (3634.0700,2525.3400) .. (3633.1200,2525.3400) -- (3622.8100,2525.3400) .. controls (3621.8600,2525.3400) and (3621.0900,2524.5700) .. (3621.0900,2523.6200) .. controls (3621.0900,2522.6700) and (3621.8600,2521.9000) .. (3622.8100,2521.9000) -- cycle(3646.8800,2521.9000) -- (3657.1900,2521.9000) .. controls (3658.1400,2521.9000) and (3658.9100,2522.6700) .. (3658.9100,2523.6200) .. controls (3658.9100,2524.5700) and (3658.1400,2525.3400) .. (3657.1900,2525.3400) -- (3646.8800,2525.3400) .. controls (3645.9300,2525.3400) and (3645.1600,2524.5700) .. (3645.1600,2523.6200) .. controls (3645.1600,2522.6700) and (3645.9300,2521.9000) .. (3646.8800,2521.9000) -- cycle(3670.9400,2521.9000) -- (3681.2500,2521.9000) .. controls (3682.2000,2521.9000) and (3682.9700,2522.6700) .. (3682.9700,2523.6200) .. controls (3682.9700,2524.5700) and (3682.2000,2525.3400) .. (3681.2500,2525.3400) -- (3670.9400,2525.3400) .. controls (3669.9900,2525.3400) and (3669.2200,2524.5700) .. (3669.2200,2523.6200) .. controls (3669.2200,2522.6700) and (3669.9900,2521.9000) .. (3670.9400,2521.9000) -- cycle(3695.0000,2521.9000) -- (3705.3100,2521.9000) .. controls (3706.2600,2521.9000) and (3707.0300,2522.6700) .. (3707.0300,2523.6200) .. controls (3707.0300,2524.5700) and (3706.2600,2525.3400) .. (3705.3100,2525.3400) -- (3695.0000,2525.3400) .. controls (3694.0500,2525.3400) and (3693.2800,2524.5700) .. (3693.2800,2523.6200) .. controls (3693.2800,2522.6700) and (3694.0500,2521.9000) .. (3695.0000,2521.9000) -- cycle(3719.0600,2521.9000) -- (3729.3800,2521.9000) .. controls (3730.3200,2521.9000) and (3731.0900,2522.6700) .. (3731.0900,2523.6200) .. controls (3731.0900,2524.5700) and (3730.3200,2525.3400) .. (3729.3800,2525.3400) -- (3719.0600,2525.3400) .. controls (3718.1100,2525.3400) and (3717.3400,2524.5700) .. (3717.3400,2523.6200) .. controls (3717.3400,2522.6700) and (3718.1100,2521.9000) .. (3719.0600,2521.9000) -- cycle(3743.1200,2521.9000) -- (3753.4400,2521.9000) .. controls (3754.3900,2521.9000) and (3755.1600,2522.6700) .. (3755.1600,2523.6200) .. controls (3755.1600,2524.5700) and (3754.3900,2525.3400) .. (3753.4400,2525.3400) -- (3743.1200,2525.3400) .. controls (3742.1800,2525.3400) and (3741.4100,2524.5700) .. (3741.4100,2523.6200) .. controls (3741.4100,2522.6700) and (3742.1800,2521.9000) .. (3743.1200,2521.9000) -- cycle(3767.1900,2521.9000) -- (3777.5000,2521.9000) .. controls (3778.4500,2521.9000) and (3779.2200,2522.6700) .. (3779.2200,2523.6200) .. controls (3779.2200,2524.5700) and (3778.4500,2525.3400) .. (3777.5000,2525.3400) -- (3767.1900,2525.3400) .. controls (3766.2400,2525.3400) and (3765.4700,2524.5700) .. (3765.4700,2523.6200) .. controls (3765.4700,2522.6700) and (3766.2400,2521.9000) .. (3767.1900,2521.9000) -- cycle(3791.2500,2521.9000) -- (3801.5600,2521.9000) .. controls (3802.5100,2521.9000) and (3803.2800,2522.6700) .. (3803.2800,2523.6200) .. controls (3803.2800,2524.5700) and (3802.5100,2525.3400) .. (3801.5600,2525.3400) -- (3791.2500,2525.3400) .. controls (3790.3000,2525.3400) and (3789.5300,2524.5700) .. (3789.5300,2523.6200) .. controls (3789.5300,2522.6700) and (3790.3000,2521.9000) .. (3791.2500,2521.9000) -- cycle(3815.3100,2521.9000) -- (3825.6200,2521.9000) .. controls (3826.5700,2521.9000) and (3827.3400,2522.6700) .. (3827.3400,2523.6200) .. controls (3827.3400,2524.5700) and (3826.5700,2525.3400) .. (3825.6200,2525.3400) -- (3815.3100,2525.3400) .. controls (3814.3600,2525.3400) and (3813.5900,2524.5700) .. (3813.5900,2523.6200) .. controls (3813.5900,2522.6700) and (3814.3600,2521.9000) .. (3815.3100,2521.9000) -- cycle(3839.3800,2521.9000) -- (3849.6900,2521.9000) .. controls (3850.6400,2521.9000) and (3851.4100,2522.6700) .. (3851.4100,2523.6200) .. controls (3851.4100,2524.5700) and (3850.6400,2525.3400) .. (3849.6900,2525.3400) -- (3839.3800,2525.3400) .. controls (3838.4300,2525.3400) and (3837.6600,2524.5700) .. (3837.6600,2523.6200) .. controls (3837.6600,2522.6700) and (3838.4300,2521.9000) .. (3839.3800,2521.9000) -- cycle(3863.4400,2521.9000) -- (3873.7500,2521.9000) .. controls (3874.7000,2521.9000) and (3875.4700,2522.6700) .. (3875.4700,2523.6200) .. controls (3875.4700,2524.5700) and (3874.7000,2525.3400) .. (3873.7500,2525.3400) -- (3863.4400,2525.3400) .. controls (3862.4900,2525.3400) and (3861.7200,2524.5700) .. (3861.7200,2523.6200) .. controls (3861.7200,2522.6700) and (3862.4900,2521.9000) .. (3863.4400,2521.9000) -- cycle(3887.5000,2521.9000) -- (3897.8100,2521.9000) .. controls (3898.7600,2521.9000) and (3899.5300,2522.6700) .. (3899.5300,2523.6200) .. controls (3899.5300,2524.5700) and (3898.7600,2525.3400) .. (3897.8100,2525.3400) -- (3887.5000,2525.3400) .. controls (3886.5500,2525.3400) and (3885.7800,2524.5700) .. (3885.7800,2523.6200) .. controls (3885.7800,2522.6700) and (3886.5500,2521.9000) .. (3887.5000,2521.9000) -- cycle(3911.5600,2521.9000) -- (3921.8800,2521.9000) .. controls (3922.8200,2521.9000) and (3923.5900,2522.6700) .. (3923.5900,2523.6200) .. controls (3923.5900,2524.5700) and (3922.8200,2525.3400) .. (3921.8800,2525.3400) -- (3911.5600,2525.3400) .. controls (3910.6100,2525.3400) and (3909.8400,2524.5700) .. (3909.8400,2523.6200) .. controls (3909.8400,2522.6700) and (3910.6100,2521.9000) .. (3911.5600,2521.9000) -- cycle(3935.6200,2521.9000) -- (3945.9400,2521.9000) .. controls (3946.8900,2521.9000) and (3947.6600,2522.6700) .. (3947.6600,2523.6200) .. controls (3947.6600,2524.5700) and (3946.8900,2525.3400) .. (3945.9400,2525.3400) -- (3935.6200,2525.3400) .. controls (3934.6800,2525.3400) and (3933.9100,2524.5700) .. (3933.9100,2523.6200) .. controls (3933.9100,2522.6700) and (3934.6800,2521.9000) .. (3935.6200,2521.9000) -- cycle(3959.6900,2521.9000) -- (3970.0000,2521.9000) .. controls (3970.9500,2521.9000) and (3971.7200,2522.6700) .. (3971.7200,2523.6200) .. controls (3971.7200,2524.5700) and (3970.9500,2525.3400) .. (3970.0000,2525.3400) -- (3959.6900,2525.3400) .. controls (3958.7400,2525.3400) and (3957.9700,2524.5700) .. (3957.9700,2523.6200) .. controls (3957.9700,2522.6700) and (3958.7400,2521.9000) .. (3959.6900,2521.9000) -- cycle(3983.7500,2521.9000) -- (3994.0600,2521.9000) .. controls (3995.0100,2521.9000) and (3995.7800,2522.6700) .. (3995.7800,2523.6200) .. controls (3995.7800,2524.5700) and (3995.0100,2525.3400) .. (3994.0600,2525.3400) -- (3983.7500,2525.3400) .. controls (3982.8000,2525.3400) and (3982.0300,2524.5700) .. (3982.0300,2523.6200) .. controls (3982.0300,2522.6700) and (3982.8000,2521.9000) .. (3983.7500,2521.9000) -- cycle(4007.8100,2521.9000) -- (4018.1200,2521.9000) .. controls (4019.0700,2521.9000) and (4019.8400,2522.6700) .. (4019.8400,2523.6200) .. controls (4019.8400,2524.5700) and (4019.0700,2525.3400) .. (4018.1200,2525.3400) -- (4007.8100,2525.3400) .. controls (4006.8600,2525.3400) and (4006.0900,2524.5700) .. (4006.0900,2523.6200) .. controls (4006.0900,2522.6700) and (4006.8600,2521.9000) .. (4007.8100,2521.9000) -- cycle(4031.8800,2521.9000) -- (4042.1900,2521.9000) .. controls (4043.1400,2521.9000) and (4043.9100,2522.6700) .. (4043.9100,2523.6200) .. controls (4043.9100,2524.5700) and (4043.1400,2525.3400) .. (4042.1900,2525.3400) -- (4031.8800,2525.3400) .. controls (4030.9300,2525.3400) and (4030.1600,2524.5700) .. (4030.1600,2523.6200) .. controls (4030.1600,2522.6700) and (4030.9300,2521.9000) .. (4031.8800,2521.9000) -- cycle(4055.9400,2521.9000) -- (4066.2500,2521.9000) .. controls (4067.2000,2521.9000) and (4067.9700,2522.6700) .. (4067.9700,2523.6200) .. controls (4067.9700,2524.5700) and (4067.2000,2525.3400) .. (4066.2500,2525.3400) -- (4055.9400,2525.3400) .. controls (4054.9900,2525.3400) and (4054.2200,2524.5700) .. (4054.2200,2523.6200) .. controls (4054.2200,2522.6700) and (4054.9900,2521.9000) .. (4055.9400,2521.9000) -- cycle(4080.0000,2521.9000) -- (4090.3100,2521.9000) .. controls (4091.2600,2521.9000) and (4092.0300,2522.6700) .. (4092.0300,2523.6200) .. controls (4092.0300,2524.5700) and (4091.2600,2525.3400) .. (4090.3100,2525.3400) -- (4080.0000,2525.3400) .. controls (4079.0500,2525.3400) and (4078.2800,2524.5700) .. (4078.2800,2523.6200) .. controls (4078.2800,2522.6700) and (4079.0500,2521.9000) .. (4080.0000,2521.9000) -- cycle(4104.0600,2521.9000) -- (4114.3800,2521.9000) .. controls (4115.3200,2521.9000) and (4116.0900,2522.6700) .. (4116.0900,2523.6200) .. controls (4116.0900,2524.5700) and (4115.3200,2525.3400) .. (4114.3800,2525.3400) -- (4104.0600,2525.3400) .. controls (4103.1100,2525.3400) and (4102.3400,2524.5700) .. (4102.3400,2523.6200) .. controls (4102.3400,2522.6700) and (4103.1100,2521.9000) .. (4104.0600,2521.9000) -- cycle(4128.1200,2521.9000) -- (4138.4400,2521.9000) .. controls (4139.3900,2521.9000) and (4140.1600,2522.6700) .. (4140.1600,2523.6200) .. controls (4140.1600,2524.5700) and (4139.3900,2525.3400) .. (4138.4400,2525.3400) -- (4128.1200,2525.3400) .. controls (4127.1800,2525.3400) and (4126.4100,2524.5700) .. (4126.4100,2523.6200) .. controls (4126.4100,2522.6700) and (4127.1800,2521.9000) .. (4128.1200,2521.9000) -- cycle(4152.1900,2521.9000) -- (4162.5000,2521.9000) .. controls (4163.4500,2521.9000) and (4164.2200,2522.6700) .. (4164.2200,2523.6200) .. controls (4164.2200,2524.5700) and (4163.4500,2525.3400) .. (4162.5000,2525.3400) -- (4152.1900,2525.3400) .. controls (4151.2400,2525.3400) and (4150.4700,2524.5700) .. (4150.4700,2523.6200) .. controls (4150.4700,2522.6700) and (4151.2400,2521.9000) .. (4152.1900,2521.9000) -- cycle(4176.2500,2521.9000) -- (4186.5600,2521.9000) .. controls (4187.5100,2521.9000) and (4188.2800,2522.6700) .. (4188.2800,2523.6200) .. controls (4188.2800,2524.5700) and (4187.5100,2525.3400) .. (4186.5600,2525.3400) -- (4176.2500,2525.3400) .. controls (4175.3000,2525.3400) and (4174.5300,2524.5700) .. (4174.5300,2523.6200) .. controls (4174.5300,2522.6700) and (4175.3000,2521.9000) .. (4176.2500,2521.9000) -- cycle(4200.3100,2521.9000) -- (4210.5000,2521.9000) .. controls (4211.4500,2521.9000) and (4212.2200,2522.6700) .. (4212.2200,2523.6200) .. controls (4212.2200,2524.5700) and (4211.4500,2525.3400) .. (4210.5000,2525.3400) -- (4200.3100,2525.3400) .. controls (4199.3600,2525.3400) and (4198.5900,2524.5700) .. (4198.5900,2523.6200) .. controls (4198.5900,2522.6700) and (4199.3600,2521.9000) .. (4200.3100,2521.9000) -- cycle(2347.5100,2417.9000) -- (2357.8200,2417.9000) .. controls (2358.7700,2417.9000) and (2359.5400,2418.6700) .. (2359.5400,2419.6200) .. controls (2359.5400,2420.5700) and (2358.7700,2421.3400) .. (2357.8200,2421.3400) -- (2347.5100,2421.3400) .. controls (2346.5600,2421.3400) and (2345.7900,2420.5700) .. (2345.7900,2419.6200) .. controls (2345.7900,2418.6700) and (2346.5600,2417.9000) .. (2347.5100,2417.9000) -- cycle(2371.5700,2417.9000) -- (2381.8900,2417.9000) .. controls (2382.8300,2417.9000) and (2383.6000,2418.6700) .. (2383.6000,2419.6200) .. controls (2383.6000,2420.5700) and (2382.8300,2421.3400) .. (2381.8900,2421.3400) -- (2371.5700,2421.3400) .. controls (2370.6200,2421.3400) and (2369.8500,2420.5700) .. (2369.8500,2419.6200) .. controls (2369.8500,2418.6700) and (2370.6200,2417.9000) .. (2371.5700,2417.9000) -- cycle(2395.6300,2417.9000) -- (2405.9500,2417.9000) .. controls (2406.9000,2417.9000) and (2407.6700,2418.6700) .. (2407.6700,2419.6200) .. controls (2407.6700,2420.5700) and (2406.9000,2421.3400) .. (2405.9500,2421.3400) -- (2395.6300,2421.3400) .. controls (2394.6900,2421.3400) and (2393.9200,2420.5700) .. (2393.9200,2419.6200) .. controls (2393.9200,2418.6700) and (2394.6900,2417.9000) .. (2395.6300,2417.9000) -- cycle(2419.7000,2417.9000) -- (2430.0100,2417.9000) .. controls (2430.9600,2417.9000) and (2431.7300,2418.6700) .. (2431.7300,2419.6200) .. controls (2431.7300,2420.5700) and (2430.9600,2421.3400) .. (2430.0100,2421.3400) -- (2419.7000,2421.3400) .. controls (2418.7500,2421.3400) and (2417.9800,2420.5700) .. (2417.9800,2419.6200) .. controls (2417.9800,2418.6700) and (2418.7500,2417.9000) .. (2419.7000,2417.9000) -- cycle(2443.7600,2417.9000) -- (2454.0700,2417.9000) .. controls (2455.0200,2417.9000) and (2455.7900,2418.6700) .. (2455.7900,2419.6200) .. controls (2455.7900,2420.5700) and (2455.0200,2421.3400) .. (2454.0700,2421.3400) -- (2443.7600,2421.3400) .. controls (2442.8100,2421.3400) and (2442.0400,2420.5700) .. (2442.0400,2419.6200) .. controls (2442.0400,2418.6700) and (2442.8100,2417.9000) .. (2443.7600,2417.9000) -- cycle(2467.8200,2417.9000) -- (2478.1300,2417.9000) .. controls (2479.0800,2417.9000) and (2479.8500,2418.6700) .. (2479.8500,2419.6200) .. controls (2479.8500,2420.5700) and (2479.0800,2421.3400) .. (2478.1300,2421.3400) -- (2467.8200,2421.3400) .. controls (2466.8700,2421.3400) and (2466.1000,2420.5700) .. (2466.1000,2419.6200) .. controls (2466.1000,2418.6700) and (2466.8700,2417.9000) .. (2467.8200,2417.9000) -- cycle(2491.8900,2417.9000) -- (2502.2000,2417.9000) .. controls (2503.1500,2417.9000) and (2503.9200,2418.6700) .. (2503.9200,2419.6200) .. controls (2503.9200,2420.5700) and (2503.1500,2421.3400) .. (2502.2000,2421.3400) -- (2491.8900,2421.3400) .. controls (2490.9400,2421.3400) and (2490.1700,2420.5700) .. (2490.1700,2419.6200) .. controls (2490.1700,2418.6700) and (2490.9400,2417.9000) .. (2491.8900,2417.9000) -- cycle(2515.9500,2417.9000) -- (2526.2600,2417.9000) .. controls (2527.2100,2417.9000) and (2527.9800,2418.6700) .. (2527.9800,2419.6200) .. controls (2527.9800,2420.5700) and (2527.2100,2421.3400) .. (2526.2600,2421.3400) -- (2515.9500,2421.3400) .. controls (2515.0000,2421.3400) and (2514.2300,2420.5700) .. (2514.2300,2419.6200) .. controls (2514.2300,2418.6700) and (2515.0000,2417.9000) .. (2515.9500,2417.9000) -- cycle(2540.0100,2417.9000) -- (2550.3200,2417.9000) .. controls (2551.2700,2417.9000) and (2552.0400,2418.6700) .. (2552.0400,2419.6200) .. controls (2552.0400,2420.5700) and (2551.2700,2421.3400) .. (2550.3200,2421.3400) -- (2540.0100,2421.3400) .. controls (2539.0600,2421.3400) and (2538.2900,2420.5700) .. (2538.2900,2419.6200) .. controls (2538.2900,2418.6700) and (2539.0600,2417.9000) .. (2540.0100,2417.9000) -- cycle(2564.0700,2417.9000) -- (2574.3900,2417.9000) .. controls (2575.3300,2417.9000) and (2576.1000,2418.6700) .. (2576.1000,2419.6200) .. controls (2576.1000,2420.5700) and (2575.3300,2421.3400) .. (2574.3900,2421.3400) -- (2564.0700,2421.3400) .. controls (2563.1200,2421.3400) and (2562.3500,2420.5700) .. (2562.3500,2419.6200) .. controls (2562.3500,2418.6700) and (2563.1200,2417.9000) .. (2564.0700,2417.9000) -- cycle(2588.1300,2417.9000) -- (2598.4500,2417.9000) .. controls (2599.4000,2417.9000) and (2600.1700,2418.6700) .. (2600.1700,2419.6200) .. controls (2600.1700,2420.5700) and (2599.4000,2421.3400) .. (2598.4500,2421.3400) -- (2588.1300,2421.3400) .. controls (2587.1900,2421.3400) and (2586.4200,2420.5700) .. (2586.4200,2419.6200) .. controls (2586.4200,2418.6700) and (2587.1900,2417.9000) .. (2588.1300,2417.9000) -- cycle(2612.2000,2417.9000) -- (2622.5100,2417.9000) .. controls (2623.4600,2417.9000) and (2624.2300,2418.6700) .. (2624.2300,2419.6200) .. controls (2624.2300,2420.5700) and (2623.4600,2421.3400) .. (2622.5100,2421.3400) -- (2612.2000,2421.3400) .. controls (2611.2500,2421.3400) and (2610.4800,2420.5700) .. (2610.4800,2419.6200) .. controls (2610.4800,2418.6700) and (2611.2500,2417.9000) .. (2612.2000,2417.9000) -- cycle(2636.2600,2417.9000) -- (2646.5700,2417.9000) .. controls (2647.5200,2417.9000) and (2648.2900,2418.6700) .. (2648.2900,2419.6200) .. controls (2648.2900,2420.5700) and (2647.5200,2421.3400) .. (2646.5700,2421.3400) -- (2636.2600,2421.3400) .. controls (2635.3100,2421.3400) and (2634.5400,2420.5700) .. (2634.5400,2419.6200) .. controls (2634.5400,2418.6700) and (2635.3100,2417.9000) .. (2636.2600,2417.9000) -- cycle(2660.3200,2417.9000) -- (2670.6300,2417.9000) .. controls (2671.5800,2417.9000) and (2672.3500,2418.6700) .. (2672.3500,2419.6200) .. controls (2672.3500,2420.5700) and (2671.5800,2421.3400) .. (2670.6300,2421.3400) -- (2660.3200,2421.3400) .. controls (2659.3700,2421.3400) and (2658.6000,2420.5700) .. (2658.6000,2419.6200) .. controls (2658.6000,2418.6700) and (2659.3700,2417.9000) .. (2660.3200,2417.9000) -- cycle(2684.3900,2417.9000) -- (2694.7000,2417.9000) .. controls (2695.6500,2417.9000) and (2696.4200,2418.6700) .. (2696.4200,2419.6200) .. controls (2696.4200,2420.5700) and (2695.6500,2421.3400) .. (2694.7000,2421.3400) -- (2684.3900,2421.3400) .. controls (2683.4400,2421.3400) and (2682.6700,2420.5700) .. (2682.6700,2419.6200) .. controls (2682.6700,2418.6700) and (2683.4400,2417.9000) .. (2684.3900,2417.9000) -- cycle(2708.4500,2417.9000) -- (2718.7600,2417.9000) .. controls (2719.7100,2417.9000) and (2720.4800,2418.6700) .. (2720.4800,2419.6200) .. controls (2720.4800,2420.5700) and (2719.7100,2421.3400) .. (2718.7600,2421.3400) -- (2708.4500,2421.3400) .. controls (2707.5000,2421.3400) and (2706.7300,2420.5700) .. (2706.7300,2419.6200) .. controls (2706.7300,2418.6700) and (2707.5000,2417.9000) .. (2708.4500,2417.9000) -- cycle(2732.5100,2417.9000) -- (2742.8200,2417.9000) .. controls (2743.7700,2417.9000) and (2744.5400,2418.6700) .. (2744.5400,2419.6200) .. controls (2744.5400,2420.5700) and (2743.7700,2421.3400) .. (2742.8200,2421.3400) -- (2732.5100,2421.3400) .. controls (2731.5600,2421.3400) and (2730.7900,2420.5700) .. (2730.7900,2419.6200) .. controls (2730.7900,2418.6700) and (2731.5600,2417.9000) .. (2732.5100,2417.9000) -- cycle(2756.5700,2417.9000) -- (2766.8900,2417.9000) .. controls (2767.8300,2417.9000) and (2768.6000,2418.6700) .. (2768.6000,2419.6200) .. controls (2768.6000,2420.5700) and (2767.8300,2421.3400) .. (2766.8900,2421.3400) -- (2756.5700,2421.3400) .. controls (2755.6200,2421.3400) and (2754.8500,2420.5700) .. (2754.8500,2419.6200) .. controls (2754.8500,2418.6700) and (2755.6200,2417.9000) .. (2756.5700,2417.9000) -- cycle(2780.6300,2417.9000) -- (2790.9500,2417.9000) .. controls (2791.9000,2417.9000) and (2792.6700,2418.6700) .. (2792.6700,2419.6200) .. controls (2792.6700,2420.5700) and (2791.9000,2421.3400) .. (2790.9500,2421.3400) -- (2780.6300,2421.3400) .. controls (2779.6900,2421.3400) and (2778.9200,2420.5700) .. (2778.9200,2419.6200) .. controls (2778.9200,2418.6700) and (2779.6900,2417.9000) .. (2780.6300,2417.9000) -- cycle(2804.7000,2417.9000) -- (2815.0100,2417.9000) .. controls (2815.9600,2417.9000) and (2816.7300,2418.6700) .. (2816.7300,2419.6200) .. controls (2816.7300,2420.5700) and (2815.9600,2421.3400) .. (2815.0100,2421.3400) -- (2804.7000,2421.3400) .. controls (2803.7500,2421.3400) and (2802.9800,2420.5700) .. (2802.9800,2419.6200) .. controls (2802.9800,2418.6700) and (2803.7500,2417.9000) .. (2804.7000,2417.9000) -- cycle(2828.7600,2417.9000) -- (2839.0700,2417.9000) .. controls (2840.0200,2417.9000) and (2840.7900,2418.6700) .. (2840.7900,2419.6200) .. controls (2840.7900,2420.5700) and (2840.0200,2421.3400) .. (2839.0700,2421.3400) -- (2828.7600,2421.3400) .. controls (2827.8100,2421.3400) and (2827.0400,2420.5700) .. (2827.0400,2419.6200) .. controls (2827.0400,2418.6700) and (2827.8100,2417.9000) .. (2828.7600,2417.9000) -- cycle(2852.8200,2417.9000) -- (2863.1300,2417.9000) .. controls (2864.0800,2417.9000) and (2864.8500,2418.6700) .. (2864.8500,2419.6200) .. controls (2864.8500,2420.5700) and (2864.0800,2421.3400) .. (2863.1300,2421.3400) -- (2852.8200,2421.3400) .. controls (2851.8700,2421.3400) and (2851.1000,2420.5700) .. (2851.1000,2419.6200) .. controls (2851.1000,2418.6700) and (2851.8700,2417.9000) .. (2852.8200,2417.9000) -- cycle(2876.8900,2417.9000) -- (2887.2000,2417.9000) .. controls (2888.1500,2417.9000) and (2888.9200,2418.6700) .. (2888.9200,2419.6200) .. controls (2888.9200,2420.5700) and (2888.1500,2421.3400) .. (2887.2000,2421.3400) -- (2876.8900,2421.3400) .. controls (2875.9400,2421.3400) and (2875.1700,2420.5700) .. (2875.1700,2419.6200) .. controls (2875.1700,2418.6700) and (2875.9400,2417.9000) .. (2876.8900,2417.9000) -- cycle(2900.9500,2417.9000) -- (2911.2600,2417.9000) .. controls (2912.2100,2417.9000) and (2912.9800,2418.6700) .. (2912.9800,2419.6200) .. controls (2912.9800,2420.5700) and (2912.2100,2421.3400) .. (2911.2600,2421.3400) -- (2900.9500,2421.3400) .. controls (2900.0000,2421.3400) and (2899.2300,2420.5700) .. (2899.2300,2419.6200) .. controls (2899.2300,2418.6700) and (2900.0000,2417.9000) .. (2900.9500,2417.9000) -- cycle(2925.0100,2417.9000) -- (2935.3200,2417.9000) .. controls (2936.2700,2417.9000) and (2937.0400,2418.6700) .. (2937.0400,2419.6200) .. controls (2937.0400,2420.5700) and (2936.2700,2421.3400) .. (2935.3200,2421.3400) -- (2925.0100,2421.3400) .. controls (2924.0600,2421.3400) and (2923.2900,2420.5700) .. (2923.2900,2419.6200) .. controls (2923.2900,2418.6700) and (2924.0600,2417.9000) .. (2925.0100,2417.9000) -- cycle(2949.0700,2417.9000) -- (2959.3900,2417.9000) .. controls (2960.3300,2417.9000) and (2961.1000,2418.6700) .. (2961.1000,2419.6200) .. controls (2961.1000,2420.5700) and (2960.3300,2421.3400) .. (2959.3900,2421.3400) -- (2949.0700,2421.3400) .. controls (2948.1200,2421.3400) and (2947.3500,2420.5700) .. (2947.3500,2419.6200) .. controls (2947.3500,2418.6700) and (2948.1200,2417.9000) .. (2949.0700,2417.9000) -- cycle(2973.1300,2417.9000) -- (2983.4500,2417.9000) .. controls (2984.4000,2417.9000) and (2985.1700,2418.6700) .. (2985.1700,2419.6200) .. controls (2985.1700,2420.5700) and (2984.4000,2421.3400) .. (2983.4500,2421.3400) -- (2973.1300,2421.3400) .. controls (2972.1900,2421.3400) and (2971.4200,2420.5700) .. (2971.4200,2419.6200) .. controls (2971.4200,2418.6700) and (2972.1900,2417.9000) .. (2973.1300,2417.9000) -- cycle(2997.2000,2417.9000) -- (3007.5100,2417.9000) .. controls (3008.4600,2417.9000) and (3009.2300,2418.6700) .. (3009.2300,2419.6200) .. controls (3009.2300,2420.5700) and (3008.4600,2421.3400) .. (3007.5100,2421.3400) -- (2997.2000,2421.3400) .. controls (2996.2500,2421.3400) and (2995.4800,2420.5700) .. (2995.4800,2419.6200) .. controls (2995.4800,2418.6700) and (2996.2500,2417.9000) .. (2997.2000,2417.9000) -- cycle(3021.2600,2417.9000) -- (3031.5700,2417.9000) .. controls (3032.5200,2417.9000) and (3033.2900,2418.6700) .. (3033.2900,2419.6200) .. controls (3033.2900,2420.5700) and (3032.5200,2421.3400) .. (3031.5700,2421.3400) -- (3021.2600,2421.3400) .. controls (3020.3100,2421.3400) and (3019.5400,2420.5700) .. (3019.5400,2419.6200) .. controls (3019.5400,2418.6700) and (3020.3100,2417.9000) .. (3021.2600,2417.9000) -- cycle(3045.3200,2417.9000) -- (3055.6300,2417.9000) .. controls (3056.5800,2417.9000) and (3057.3500,2418.6700) .. (3057.3500,2419.6200) .. controls (3057.3500,2420.5700) and (3056.5800,2421.3400) .. (3055.6300,2421.3400) -- (3045.3200,2421.3400) .. controls (3044.3700,2421.3400) and (3043.6000,2420.5700) .. (3043.6000,2419.6200) .. controls (3043.6000,2418.6700) and (3044.3700,2417.9000) .. (3045.3200,2417.9000) -- cycle(3069.3900,2417.9000) -- (3079.7000,2417.9000) .. controls (3080.6500,2417.9000) and (3081.4200,2418.6700) .. (3081.4200,2419.6200) .. controls (3081.4200,2420.5700) and (3080.6500,2421.3400) .. (3079.7000,2421.3400) -- (3069.3900,2421.3400) .. controls (3068.4400,2421.3400) and (3067.6700,2420.5700) .. (3067.6700,2419.6200) .. controls (3067.6700,2418.6700) and (3068.4400,2417.9000) .. (3069.3900,2417.9000) -- cycle(3093.4500,2417.9000) -- (3103.7600,2417.9000) .. controls (3104.7100,2417.9000) and (3105.4800,2418.6700) .. (3105.4800,2419.6200) .. controls (3105.4800,2420.5700) and (3104.7100,2421.3400) .. (3103.7600,2421.3400) -- (3093.4500,2421.3400) .. controls (3092.5000,2421.3400) and (3091.7300,2420.5700) .. (3091.7300,2419.6200) .. controls (3091.7300,2418.6700) and (3092.5000,2417.9000) .. (3093.4500,2417.9000) -- cycle(3117.5100,2417.9000) -- (3127.8200,2417.9000) .. controls (3128.7700,2417.9000) and (3129.5400,2418.6700) .. (3129.5400,2419.6200) .. controls (3129.5400,2420.5700) and (3128.7700,2421.3400) .. (3127.8200,2421.3400) -- (3117.5100,2421.3400) .. controls (3116.5600,2421.3400) and (3115.7900,2420.5700) .. (3115.7900,2419.6200) .. controls (3115.7900,2418.6700) and (3116.5600,2417.9000) .. (3117.5100,2417.9000) -- cycle(3141.5700,2417.9000) -- (3151.8900,2417.9000) .. controls (3152.8300,2417.9000) and (3153.6000,2418.6700) .. (3153.6000,2419.6200) .. controls (3153.6000,2420.5700) and (3152.8300,2421.3400) .. (3151.8900,2421.3400) -- (3141.5700,2421.3400) .. controls (3140.6200,2421.3400) and (3139.8500,2420.5700) .. (3139.8500,2419.6200) .. controls (3139.8500,2418.6700) and (3140.6200,2417.9000) .. (3141.5700,2417.9000) -- cycle(3165.6300,2417.9000) -- (3175.9500,2417.9000) .. controls (3176.9000,2417.9000) and (3177.6700,2418.6700) .. (3177.6700,2419.6200) .. controls (3177.6700,2420.5700) and (3176.9000,2421.3400) .. (3175.9500,2421.3400) -- (3165.6300,2421.3400) .. controls (3164.6900,2421.3400) and (3163.9200,2420.5700) .. (3163.9200,2419.6200) .. controls (3163.9200,2418.6700) and (3164.6900,2417.9000) .. (3165.6300,2417.9000) -- cycle(3189.7000,2417.9000) -- (3200.0100,2417.9000) .. controls (3200.9600,2417.9000) and (3201.7300,2418.6700) .. (3201.7300,2419.6200) .. controls (3201.7300,2420.5700) and (3200.9600,2421.3400) .. (3200.0100,2421.3400) -- (3189.7000,2421.3400) .. controls (3188.7500,2421.3400) and (3187.9800,2420.5700) .. (3187.9800,2419.6200) .. controls (3187.9800,2418.6700) and (3188.7500,2417.9000) .. (3189.7000,2417.9000) -- cycle(3213.7600,2417.9000) -- (3224.0700,2417.9000) .. controls (3225.0200,2417.9000) and (3225.7900,2418.6700) .. (3225.7900,2419.6200) .. controls (3225.7900,2420.5700) and (3225.0200,2421.3400) .. (3224.0700,2421.3400) -- (3213.7600,2421.3400) .. controls (3212.8100,2421.3400) and (3212.0400,2420.5700) .. (3212.0400,2419.6200) .. controls (3212.0400,2418.6700) and (3212.8100,2417.9000) .. (3213.7600,2417.9000) -- cycle(3237.8200,2417.9000) -- (3248.1300,2417.9000) .. controls (3249.0800,2417.9000) and (3249.8500,2418.6700) .. (3249.8500,2419.6200) .. controls (3249.8500,2420.5700) and (3249.0800,2421.3400) .. (3248.1300,2421.3400) -- (3237.8200,2421.3400) .. controls (3236.8700,2421.3400) and (3236.1000,2420.5700) .. (3236.1000,2419.6200) .. controls (3236.1000,2418.6700) and (3236.8700,2417.9000) .. (3237.8200,2417.9000) -- cycle(3261.8900,2417.9000) -- (3272.2000,2417.9000) .. controls (3273.1500,2417.9000) and (3273.9200,2418.6700) .. (3273.9200,2419.6200) .. controls (3273.9200,2420.5700) and (3273.1500,2421.3400) .. (3272.2000,2421.3400) -- (3261.8900,2421.3400) .. controls (3260.9400,2421.3400) and (3260.1700,2420.5700) .. (3260.1700,2419.6200) .. controls (3260.1700,2418.6700) and (3260.9400,2417.9000) .. (3261.8900,2417.9000) -- cycle(3285.9500,2417.9000) -- (3296.2600,2417.9000) .. controls (3297.2100,2417.9000) and (3297.9800,2418.6700) .. (3297.9800,2419.6200) .. controls (3297.9800,2420.5700) and (3297.2100,2421.3400) .. (3296.2600,2421.3400) -- (3285.9500,2421.3400) .. controls (3285.0000,2421.3400) and (3284.2300,2420.5700) .. (3284.2300,2419.6200) .. controls (3284.2300,2418.6700) and (3285.0000,2417.9000) .. (3285.9500,2417.9000) -- cycle(3310.0100,2417.9000) -- (3320.3200,2417.9000) .. controls (3321.2700,2417.9000) and (3322.0400,2418.6700) .. (3322.0400,2419.6200) .. controls (3322.0400,2420.5700) and (3321.2700,2421.3400) .. (3320.3200,2421.3400) -- (3310.0100,2421.3400) .. controls (3309.0600,2421.3400) and (3308.2900,2420.5700) .. (3308.2900,2419.6200) .. controls (3308.2900,2418.6700) and (3309.0600,2417.9000) .. (3310.0100,2417.9000) -- cycle(3334.0700,2417.9000) -- (3344.3900,2417.9000) .. controls (3345.3300,2417.9000) and (3346.1000,2418.6700) .. (3346.1000,2419.6200) .. controls (3346.1000,2420.5700) and (3345.3300,2421.3400) .. (3344.3900,2421.3400) -- (3334.0700,2421.3400) .. controls (3333.1200,2421.3400) and (3332.3500,2420.5700) .. (3332.3500,2419.6200) .. controls (3332.3500,2418.6700) and (3333.1200,2417.9000) .. (3334.0700,2417.9000) -- cycle(3358.1300,2417.9000) -- (3368.4500,2417.9000) .. controls (3369.4000,2417.9000) and (3370.1700,2418.6700) .. (3370.1700,2419.6200) .. controls (3370.1700,2420.5700) and (3369.4000,2421.3400) .. (3368.4500,2421.3400) -- (3358.1300,2421.3400) .. controls (3357.1900,2421.3400) and (3356.4200,2420.5700) .. (3356.4200,2419.6200) .. controls (3356.4200,2418.6700) and (3357.1900,2417.9000) .. (3358.1300,2417.9000) -- cycle(3382.2000,2417.9000) -- (3392.5100,2417.9000) .. controls (3393.4600,2417.9000) and (3394.2300,2418.6700) .. (3394.2300,2419.6200) .. controls (3394.2300,2420.5700) and (3393.4600,2421.3400) .. (3392.5100,2421.3400) -- (3382.2000,2421.3400) .. controls (3381.2500,2421.3400) and (3380.4800,2420.5700) .. (3380.4800,2419.6200) .. controls (3380.4800,2418.6700) and (3381.2500,2417.9000) .. (3382.2000,2417.9000) -- cycle(3406.2600,2417.9000) -- (3416.5700,2417.9000) .. controls (3417.5200,2417.9000) and (3418.2900,2418.6700) .. (3418.2900,2419.6200) .. controls (3418.2900,2420.5700) and (3417.5200,2421.3400) .. (3416.5700,2421.3400) -- (3406.2600,2421.3400) .. controls (3405.3100,2421.3400) and (3404.5400,2420.5700) .. (3404.5400,2419.6200) .. controls (3404.5400,2418.6700) and (3405.3100,2417.9000) .. (3406.2600,2417.9000) -- cycle(3430.3200,2417.9000) -- (3440.6300,2417.9000) .. controls (3441.5800,2417.9000) and (3442.3500,2418.6700) .. (3442.3500,2419.6200) .. controls (3442.3500,2420.5700) and (3441.5800,2421.3400) .. (3440.6300,2421.3400) -- (3430.3200,2421.3400) .. controls (3429.3700,2421.3400) and (3428.6000,2420.5700) .. (3428.6000,2419.6200) .. controls (3428.6000,2418.6700) and (3429.3700,2417.9000) .. (3430.3200,2417.9000) -- cycle(3454.3900,2417.9000) -- (3464.7000,2417.9000) .. controls (3465.6500,2417.9000) and (3466.4200,2418.6700) .. (3466.4200,2419.6200) .. controls (3466.4200,2420.5700) and (3465.6500,2421.3400) .. (3464.7000,2421.3400) -- (3454.3900,2421.3400) .. controls (3453.4400,2421.3400) and (3452.6700,2420.5700) .. (3452.6700,2419.6200) .. controls (3452.6700,2418.6700) and (3453.4400,2417.9000) .. (3454.3900,2417.9000) -- cycle(3478.4500,2417.9000) -- (3488.7600,2417.9000) .. controls (3489.7100,2417.9000) and (3490.4800,2418.6700) .. (3490.4800,2419.6200) .. controls (3490.4800,2420.5700) and (3489.7100,2421.3400) .. (3488.7600,2421.3400) -- (3478.4500,2421.3400) .. controls (3477.5000,2421.3400) and (3476.7300,2420.5700) .. (3476.7300,2419.6200) .. controls (3476.7300,2418.6700) and (3477.5000,2417.9000) .. (3478.4500,2417.9000) -- cycle(3502.5100,2417.9000) -- (3512.8200,2417.9000) .. controls (3513.7700,2417.9000) and (3514.5400,2418.6700) .. (3514.5400,2419.6200) .. controls (3514.5400,2420.5700) and (3513.7700,2421.3400) .. (3512.8200,2421.3400) -- (3502.5100,2421.3400) .. controls (3501.5600,2421.3400) and (3500.7900,2420.5700) .. (3500.7900,2419.6200) .. controls (3500.7900,2418.6700) and (3501.5600,2417.9000) .. (3502.5100,2417.9000) -- cycle(3526.5700,2417.9000) -- (3536.8900,2417.9000) .. controls (3537.8300,2417.9000) and (3538.6000,2418.6700) .. (3538.6000,2419.6200) .. controls (3538.6000,2420.5700) and (3537.8300,2421.3400) .. (3536.8900,2421.3400) -- (3526.5700,2421.3400) .. controls (3525.6200,2421.3400) and (3524.8500,2420.5700) .. (3524.8500,2419.6200) .. controls (3524.8500,2418.6700) and (3525.6200,2417.9000) .. (3526.5700,2417.9000) -- cycle(3550.6300,2417.9000) -- (3560.9500,2417.9000) .. controls (3561.9000,2417.9000) and (3562.6700,2418.6700) .. (3562.6700,2419.6200) .. controls (3562.6700,2420.5700) and (3561.9000,2421.3400) .. (3560.9500,2421.3400) -- (3550.6300,2421.3400) .. controls (3549.6900,2421.3400) and (3548.9200,2420.5700) .. (3548.9200,2419.6200) .. controls (3548.9200,2418.6700) and (3549.6900,2417.9000) .. (3550.6300,2417.9000) -- cycle(3574.7000,2417.9000) -- (3585.0100,2417.9000) .. controls (3585.9600,2417.9000) and (3586.7300,2418.6700) .. (3586.7300,2419.6200) .. controls (3586.7300,2420.5700) and (3585.9600,2421.3400) .. (3585.0100,2421.3400) -- (3574.7000,2421.3400) .. controls (3573.7500,2421.3400) and (3572.9800,2420.5700) .. (3572.9800,2419.6200) .. controls (3572.9800,2418.6700) and (3573.7500,2417.9000) .. (3574.7000,2417.9000) -- cycle(3598.7600,2417.9000) -- (3609.0700,2417.9000) .. controls (3610.0200,2417.9000) and (3610.7900,2418.6700) .. (3610.7900,2419.6200) .. controls (3610.7900,2420.5700) and (3610.0200,2421.3400) .. (3609.0700,2421.3400) -- (3598.7600,2421.3400) .. controls (3597.8100,2421.3400) and (3597.0400,2420.5700) .. (3597.0400,2419.6200) .. controls (3597.0400,2418.6700) and (3597.8100,2417.9000) .. (3598.7600,2417.9000) -- cycle(3622.8200,2417.9000) -- (3633.1300,2417.9000) .. controls (3634.0800,2417.9000) and (3634.8500,2418.6700) .. (3634.8500,2419.6200) .. controls (3634.8500,2420.5700) and (3634.0800,2421.3400) .. (3633.1300,2421.3400) -- (3622.8200,2421.3400) .. controls (3621.8700,2421.3400) and (3621.1000,2420.5700) .. (3621.1000,2419.6200) .. controls (3621.1000,2418.6700) and (3621.8700,2417.9000) .. (3622.8200,2417.9000) -- cycle(3646.8900,2417.9000) -- (3657.2000,2417.9000) .. controls (3658.1500,2417.9000) and (3658.9200,2418.6700) .. (3658.9200,2419.6200) .. controls (3658.9200,2420.5700) and (3658.1500,2421.3400) .. (3657.2000,2421.3400) -- (3646.8900,2421.3400) .. controls (3645.9400,2421.3400) and (3645.1700,2420.5700) .. (3645.1700,2419.6200) .. controls (3645.1700,2418.6700) and (3645.9400,2417.9000) .. (3646.8900,2417.9000) -- cycle(3670.9500,2417.9000) -- (3681.2600,2417.9000) .. controls (3682.2100,2417.9000) and (3682.9800,2418.6700) .. (3682.9800,2419.6200) .. controls (3682.9800,2420.5700) and (3682.2100,2421.3400) .. (3681.2600,2421.3400) -- (3670.9500,2421.3400) .. controls (3670.0000,2421.3400) and (3669.2300,2420.5700) .. (3669.2300,2419.6200) .. controls (3669.2300,2418.6700) and (3670.0000,2417.9000) .. (3670.9500,2417.9000) -- cycle(3695.0100,2417.9000) -- (3705.3200,2417.9000) .. controls (3706.2700,2417.9000) and (3707.0400,2418.6700) .. (3707.0400,2419.6200) .. controls (3707.0400,2420.5700) and (3706.2700,2421.3400) .. (3705.3200,2421.3400) -- (3695.0100,2421.3400) .. controls (3694.0600,2421.3400) and (3693.2900,2420.5700) .. (3693.2900,2419.6200) .. controls (3693.2900,2418.6700) and (3694.0600,2417.9000) .. (3695.0100,2417.9000) -- cycle(3719.0700,2417.9000) -- (3729.3900,2417.9000) .. controls (3730.3300,2417.9000) and (3731.1000,2418.6700) .. (3731.1000,2419.6200) .. controls (3731.1000,2420.5700) and (3730.3300,2421.3400) .. (3729.3900,2421.3400) -- (3719.0700,2421.3400) .. controls (3718.1200,2421.3400) and (3717.3500,2420.5700) .. (3717.3500,2419.6200) .. controls (3717.3500,2418.6700) and (3718.1200,2417.9000) .. (3719.0700,2417.9000) -- cycle(3743.1300,2417.9000) -- (3753.4500,2417.9000) .. controls (3754.4000,2417.9000) and (3755.1700,2418.6700) .. (3755.1700,2419.6200) .. controls (3755.1700,2420.5700) and (3754.4000,2421.3400) .. (3753.4500,2421.3400) -- (3743.1300,2421.3400) .. controls (3742.1900,2421.3400) and (3741.4200,2420.5700) .. (3741.4200,2419.6200) .. controls (3741.4200,2418.6700) and (3742.1900,2417.9000) .. (3743.1300,2417.9000) -- cycle(3767.2000,2417.9000) -- (3777.5100,2417.9000) .. controls (3778.4600,2417.9000) and (3779.2300,2418.6700) .. (3779.2300,2419.6200) .. controls (3779.2300,2420.5700) and (3778.4600,2421.3400) .. (3777.5100,2421.3400) -- (3767.2000,2421.3400) .. controls (3766.2500,2421.3400) and (3765.4800,2420.5700) .. (3765.4800,2419.6200) .. controls (3765.4800,2418.6700) and (3766.2500,2417.9000) .. (3767.2000,2417.9000) -- cycle(3791.2600,2417.9000) -- (3801.5700,2417.9000) .. controls (3802.5200,2417.9000) and (3803.2900,2418.6700) .. (3803.2900,2419.6200) .. controls (3803.2900,2420.5700) and (3802.5200,2421.3400) .. (3801.5700,2421.3400) -- (3791.2600,2421.3400) .. controls (3790.3100,2421.3400) and (3789.5400,2420.5700) .. (3789.5400,2419.6200) .. controls (3789.5400,2418.6700) and (3790.3100,2417.9000) .. (3791.2600,2417.9000) -- cycle(3815.3200,2417.9000) -- (3825.6300,2417.9000) .. controls (3826.5800,2417.9000) and (3827.3500,2418.6700) .. (3827.3500,2419.6200) .. controls (3827.3500,2420.5700) and (3826.5800,2421.3400) .. (3825.6300,2421.3400) -- (3815.3200,2421.3400) .. controls (3814.3700,2421.3400) and (3813.6000,2420.5700) .. (3813.6000,2419.6200) .. controls (3813.6000,2418.6700) and (3814.3700,2417.9000) .. (3815.3200,2417.9000) -- cycle(3839.3900,2417.9000) -- (3849.7000,2417.9000) .. controls (3850.6500,2417.9000) and (3851.4200,2418.6700) .. (3851.4200,2419.6200) .. controls (3851.4200,2420.5700) and (3850.6500,2421.3400) .. (3849.7000,2421.3400) -- (3839.3900,2421.3400) .. controls (3838.4400,2421.3400) and (3837.6700,2420.5700) .. (3837.6700,2419.6200) .. controls (3837.6700,2418.6700) and (3838.4400,2417.9000) .. (3839.3900,2417.9000) -- cycle(3863.4500,2417.9000) -- (3873.7600,2417.9000) .. controls (3874.7100,2417.9000) and (3875.4800,2418.6700) .. (3875.4800,2419.6200) .. controls (3875.4800,2420.5700) and (3874.7100,2421.3400) .. (3873.7600,2421.3400) -- (3863.4500,2421.3400) .. controls (3862.5000,2421.3400) and (3861.7300,2420.5700) .. (3861.7300,2419.6200) .. controls (3861.7300,2418.6700) and (3862.5000,2417.9000) .. (3863.4500,2417.9000) -- cycle(3887.5100,2417.9000) -- (3897.8200,2417.9000) .. controls (3898.7700,2417.9000) and (3899.5400,2418.6700) .. (3899.5400,2419.6200) .. controls (3899.5400,2420.5700) and (3898.7700,2421.3400) .. (3897.8200,2421.3400) -- (3887.5100,2421.3400) .. controls (3886.5600,2421.3400) and (3885.7900,2420.5700) .. (3885.7900,2419.6200) .. controls (3885.7900,2418.6700) and (3886.5600,2417.9000) .. (3887.5100,2417.9000) -- cycle(3911.5700,2417.9000) -- (3921.8900,2417.9000) .. controls (3922.8300,2417.9000) and (3923.6000,2418.6700) .. (3923.6000,2419.6200) .. controls (3923.6000,2420.5700) and (3922.8300,2421.3400) .. (3921.8900,2421.3400) -- (3911.5700,2421.3400) .. controls (3910.6200,2421.3400) and (3909.8500,2420.5700) .. (3909.8500,2419.6200) .. controls (3909.8500,2418.6700) and (3910.6200,2417.9000) .. (3911.5700,2417.9000) -- cycle(3935.6300,2417.9000) -- (3945.9500,2417.9000) .. controls (3946.9000,2417.9000) and (3947.6700,2418.6700) .. (3947.6700,2419.6200) .. controls (3947.6700,2420.5700) and (3946.9000,2421.3400) .. (3945.9500,2421.3400) -- (3935.6300,2421.3400) .. controls (3934.6900,2421.3400) and (3933.9200,2420.5700) .. (3933.9200,2419.6200) .. controls (3933.9200,2418.6700) and (3934.6900,2417.9000) .. (3935.6300,2417.9000) -- cycle(3959.7000,2417.9000) -- (3970.0100,2417.9000) .. controls (3970.9600,2417.9000) and (3971.7300,2418.6700) .. (3971.7300,2419.6200) .. controls (3971.7300,2420.5700) and (3970.9600,2421.3400) .. (3970.0100,2421.3400) -- (3959.7000,2421.3400) .. controls (3958.7500,2421.3400) and (3957.9800,2420.5700) .. (3957.9800,2419.6200) .. controls (3957.9800,2418.6700) and (3958.7500,2417.9000) .. (3959.7000,2417.9000) -- cycle(3983.7600,2417.9000) -- (3994.0700,2417.9000) .. controls (3995.0200,2417.9000) and (3995.7900,2418.6700) .. (3995.7900,2419.6200) .. controls (3995.7900,2420.5700) and (3995.0200,2421.3400) .. (3994.0700,2421.3400) -- (3983.7600,2421.3400) .. controls (3982.8100,2421.3400) and (3982.0400,2420.5700) .. (3982.0400,2419.6200) .. controls (3982.0400,2418.6700) and (3982.8100,2417.9000) .. (3983.7600,2417.9000) -- cycle(4007.8200,2417.9000) -- (4018.1300,2417.9000) .. controls (4019.0800,2417.9000) and (4019.8500,2418.6700) .. (4019.8500,2419.6200) .. controls (4019.8500,2420.5700) and (4019.0800,2421.3400) .. (4018.1300,2421.3400) -- (4007.8200,2421.3400) .. controls (4006.8700,2421.3400) and (4006.1000,2420.5700) .. (4006.1000,2419.6200) .. controls (4006.1000,2418.6700) and (4006.8700,2417.9000) .. (4007.8200,2417.9000) -- cycle(4031.8900,2417.9000) -- (4042.2000,2417.9000) .. controls (4043.1500,2417.9000) and (4043.9200,2418.6700) .. (4043.9200,2419.6200) .. controls (4043.9200,2420.5700) and (4043.1500,2421.3400) .. (4042.2000,2421.3400) -- (4031.8900,2421.3400) .. controls (4030.9400,2421.3400) and (4030.1700,2420.5700) .. (4030.1700,2419.6200) .. controls (4030.1700,2418.6700) and (4030.9400,2417.9000) .. (4031.8900,2417.9000) -- cycle(4055.9500,2417.9000) -- (4066.2600,2417.9000) .. controls (4067.2100,2417.9000) and (4067.9800,2418.6700) .. (4067.9800,2419.6200) .. controls (4067.9800,2420.5700) and (4067.2100,2421.3400) .. (4066.2600,2421.3400) -- (4055.9500,2421.3400) .. controls (4055.0000,2421.3400) and (4054.2300,2420.5700) .. (4054.2300,2419.6200) .. controls (4054.2300,2418.6700) and (4055.0000,2417.9000) .. (4055.9500,2417.9000) -- cycle(4080.0100,2417.9000) -- (4090.3200,2417.9000) .. controls (4091.2700,2417.9000) and (4092.0400,2418.6700) .. (4092.0400,2419.6200) .. controls (4092.0400,2420.5700) and (4091.2700,2421.3400) .. (4090.3200,2421.3400) -- (4080.0100,2421.3400) .. controls (4079.0600,2421.3400) and (4078.2900,2420.5700) .. (4078.2900,2419.6200) .. controls (4078.2900,2418.6700) and (4079.0600,2417.9000) .. (4080.0100,2417.9000) -- cycle(4104.0700,2417.9000) -- (4114.3900,2417.9000) .. controls (4115.3300,2417.9000) and (4116.1000,2418.6700) .. (4116.1000,2419.6200) .. controls (4116.1000,2420.5700) and (4115.3300,2421.3400) .. (4114.3900,2421.3400) -- (4104.0700,2421.3400) .. controls (4103.1200,2421.3400) and (4102.3500,2420.5700) .. (4102.3500,2419.6200) .. controls (4102.3500,2418.6700) and (4103.1200,2417.9000) .. (4104.0700,2417.9000) -- cycle(4128.1300,2417.9000) -- (4138.4500,2417.9000) .. controls (4139.4000,2417.9000) and (4140.1700,2418.6700) .. (4140.1700,2419.6200) .. controls (4140.1700,2420.5700) and (4139.4000,2421.3400) .. (4138.4500,2421.3400) -- (4128.1300,2421.3400) .. controls (4127.1900,2421.3400) and (4126.4200,2420.5700) .. (4126.4200,2419.6200) .. controls (4126.4200,2418.6700) and (4127.1900,2417.9000) .. (4128.1300,2417.9000) -- cycle(4152.2000,2417.9000) -- (4162.5100,2417.9000) .. controls (4163.4600,2417.9000) and (4164.2300,2418.6700) .. (4164.2300,2419.6200) .. controls (4164.2300,2420.5700) and (4163.4600,2421.3400) .. (4162.5100,2421.3400) -- (4152.2000,2421.3400) .. controls (4151.2500,2421.3400) and (4150.4800,2420.5700) .. (4150.4800,2419.6200) .. controls (4150.4800,2418.6700) and (4151.2500,2417.9000) .. (4152.2000,2417.9000) -- cycle(4176.2600,2417.9000) -- (4186.5700,2417.9000) .. controls (4187.5200,2417.9000) and (4188.2900,2418.6700) .. (4188.2900,2419.6200) .. controls (4188.2900,2420.5700) and (4187.5200,2421.3400) .. (4186.5700,2421.3400) -- (4176.2600,2421.3400) .. controls (4175.3100,2421.3400) and (4174.5400,2420.5700) .. (4174.5400,2419.6200) .. controls (4174.5400,2418.6700) and (4175.3100,2417.9000) .. (4176.2600,2417.9000) -- cycle(4200.3200,2417.9000) -- (4210.5100,2417.9000) .. controls (4211.4600,2417.9000) and (4212.2300,2418.6700) .. (4212.2300,2419.6200) .. controls (4212.2300,2420.5700) and (4211.4600,2421.3400) .. (4210.5100,2421.3400) -- (4200.3200,2421.3400) .. controls (4199.3700,2421.3400) and (4198.6000,2420.5700) .. (4198.6000,2419.6200) .. controls (4198.6000,2418.6700) and (4199.3700,2417.9000) .. (4200.3200,2417.9000) -- cycle(2347.5200,2312.9000) -- (2357.8300,2312.9000) .. controls (2358.7800,2312.9000) and (2359.5500,2313.6700) .. (2359.5500,2314.6200) .. controls (2359.5500,2315.5700) and (2358.7800,2316.3300) .. (2357.8300,2316.3300) -- (2347.5200,2316.3300) .. controls (2346.5700,2316.3300) and (2345.8000,2315.5700) .. (2345.8000,2314.6200) .. controls (2345.8000,2313.6700) and (2346.5700,2312.9000) .. (2347.5200,2312.9000) -- cycle(2371.5800,2312.9000) -- (2381.9000,2312.9000) .. controls (2382.8400,2312.9000) and (2383.6100,2313.6700) .. (2383.6100,2314.6200) .. controls (2383.6100,2315.5700) and (2382.8400,2316.3300) .. (2381.9000,2316.3300) -- (2371.5800,2316.3300) .. controls (2370.6300,2316.3300) and (2369.8600,2315.5700) .. (2369.8600,2314.6200) .. controls (2369.8600,2313.6700) and (2370.6300,2312.9000) .. (2371.5800,2312.9000) -- cycle(2395.6400,2312.9000) -- (2405.9600,2312.9000) .. controls (2406.9100,2312.9000) and (2407.6800,2313.6700) .. (2407.6800,2314.6200) .. controls (2407.6800,2315.5700) and (2406.9100,2316.3300) .. (2405.9600,2316.3300) -- (2395.6400,2316.3300) .. controls (2394.7000,2316.3300) and (2393.9300,2315.5700) .. (2393.9300,2314.6200) .. controls (2393.9300,2313.6700) and (2394.7000,2312.9000) .. (2395.6400,2312.9000) -- cycle(2419.7100,2312.9000) -- (2430.0200,2312.9000) .. controls (2430.9700,2312.9000) and (2431.7400,2313.6700) .. (2431.7400,2314.6200) .. controls (2431.7400,2315.5700) and (2430.9700,2316.3300) .. (2430.0200,2316.3300) -- (2419.7100,2316.3300) .. controls (2418.7600,2316.3300) and (2417.9900,2315.5700) .. (2417.9900,2314.6200) .. controls (2417.9900,2313.6700) and (2418.7600,2312.9000) .. (2419.7100,2312.9000) -- cycle(2443.7700,2312.9000) -- (2454.0800,2312.9000) .. controls (2455.0300,2312.9000) and (2455.8000,2313.6700) .. (2455.8000,2314.6200) .. controls (2455.8000,2315.5700) and (2455.0300,2316.3300) .. (2454.0800,2316.3300) -- (2443.7700,2316.3300) .. controls (2442.8200,2316.3300) and (2442.0500,2315.5700) .. (2442.0500,2314.6200) .. controls (2442.0500,2313.6700) and (2442.8200,2312.9000) .. (2443.7700,2312.9000) -- cycle(2467.8300,2312.9000) -- (2478.1400,2312.9000) .. controls (2479.0900,2312.9000) and (2479.8600,2313.6700) .. (2479.8600,2314.6200) .. controls (2479.8600,2315.5700) and (2479.0900,2316.3300) .. (2478.1400,2316.3300) -- (2467.8300,2316.3300) .. controls (2466.8800,2316.3300) and (2466.1100,2315.5700) .. (2466.1100,2314.6200) .. controls (2466.1100,2313.6700) and (2466.8800,2312.9000) .. (2467.8300,2312.9000) -- cycle(2491.9000,2312.9000) -- (2502.2100,2312.9000) .. controls (2503.1600,2312.9000) and (2503.9300,2313.6700) .. (2503.9300,2314.6200) .. controls (2503.9300,2315.5700) and (2503.1600,2316.3300) .. (2502.2100,2316.3300) -- (2491.9000,2316.3300) .. controls (2490.9500,2316.3300) and (2490.1800,2315.5700) .. (2490.1800,2314.6200) .. controls (2490.1800,2313.6700) and (2490.9500,2312.9000) .. (2491.9000,2312.9000) -- cycle(2515.9600,2312.9000) -- (2526.2700,2312.9000) .. controls (2527.2200,2312.9000) and (2527.9900,2313.6700) .. (2527.9900,2314.6200) .. controls (2527.9900,2315.5700) and (2527.2200,2316.3300) .. (2526.2700,2316.3300) -- (2515.9600,2316.3300) .. controls (2515.0100,2316.3300) and (2514.2400,2315.5700) .. (2514.2400,2314.6200) .. controls (2514.2400,2313.6700) and (2515.0100,2312.9000) .. (2515.9600,2312.9000) -- cycle(2540.0200,2312.9000) -- (2550.3300,2312.9000) .. controls (2551.2800,2312.9000) and (2552.0500,2313.6700) .. (2552.0500,2314.6200) .. controls (2552.0500,2315.5700) and (2551.2800,2316.3300) .. (2550.3300,2316.3300) -- (2540.0200,2316.3300) .. controls (2539.0700,2316.3300) and (2538.3000,2315.5700) .. (2538.3000,2314.6200) .. controls (2538.3000,2313.6700) and (2539.0700,2312.9000) .. (2540.0200,2312.9000) -- cycle(2564.0800,2312.9000) -- (2574.4000,2312.9000) .. controls (2575.3400,2312.9000) and (2576.1100,2313.6700) .. (2576.1100,2314.6200) .. controls (2576.1100,2315.5700) and (2575.3400,2316.3300) .. (2574.4000,2316.3300) -- (2564.0800,2316.3300) .. controls (2563.1300,2316.3300) and (2562.3600,2315.5700) .. (2562.3600,2314.6200) .. controls (2562.3600,2313.6700) and (2563.1300,2312.9000) .. (2564.0800,2312.9000) -- cycle(2588.1400,2312.9000) -- (2598.4600,2312.9000) .. controls (2599.4100,2312.9000) and (2600.1800,2313.6700) .. (2600.1800,2314.6200) .. controls (2600.1800,2315.5700) and (2599.4100,2316.3300) .. (2598.4600,2316.3300) -- (2588.1400,2316.3300) .. controls (2587.2000,2316.3300) and (2586.4300,2315.5700) .. (2586.4300,2314.6200) .. controls (2586.4300,2313.6700) and (2587.2000,2312.9000) .. (2588.1400,2312.9000) -- cycle(2612.2100,2312.9000) -- (2622.5200,2312.9000) .. controls (2623.4700,2312.9000) and (2624.2400,2313.6700) .. (2624.2400,2314.6200) .. controls (2624.2400,2315.5700) and (2623.4700,2316.3300) .. (2622.5200,2316.3300) -- (2612.2100,2316.3300) .. controls (2611.2600,2316.3300) and (2610.4900,2315.5700) .. (2610.4900,2314.6200) .. controls (2610.4900,2313.6700) and (2611.2600,2312.9000) .. (2612.2100,2312.9000) -- cycle(2636.2700,2312.9000) -- (2646.5800,2312.9000) .. controls (2647.5300,2312.9000) and (2648.3000,2313.6700) .. (2648.3000,2314.6200) .. controls (2648.3000,2315.5700) and (2647.5300,2316.3300) .. (2646.5800,2316.3300) -- (2636.2700,2316.3300) .. controls (2635.3200,2316.3300) and (2634.5500,2315.5700) .. (2634.5500,2314.6200) .. controls (2634.5500,2313.6700) and (2635.3200,2312.9000) .. (2636.2700,2312.9000) -- cycle(2660.3300,2312.9000) -- (2670.6400,2312.9000) .. controls (2671.5900,2312.9000) and (2672.3600,2313.6700) .. (2672.3600,2314.6200) .. controls (2672.3600,2315.5700) and (2671.5900,2316.3300) .. (2670.6400,2316.3300) -- (2660.3300,2316.3300) .. controls (2659.3800,2316.3300) and (2658.6100,2315.5700) .. (2658.6100,2314.6200) .. controls (2658.6100,2313.6700) and (2659.3800,2312.9000) .. (2660.3300,2312.9000) -- cycle(2684.4000,2312.9000) -- (2694.7100,2312.9000) .. controls (2695.6600,2312.9000) and (2696.4300,2313.6700) .. (2696.4300,2314.6200) .. controls (2696.4300,2315.5700) and (2695.6600,2316.3300) .. (2694.7100,2316.3300) -- (2684.4000,2316.3300) .. controls (2683.4500,2316.3300) and (2682.6800,2315.5700) .. (2682.6800,2314.6200) .. controls (2682.6800,2313.6700) and (2683.4500,2312.9000) .. (2684.4000,2312.9000) -- cycle(2708.4600,2312.9000) -- (2718.7700,2312.9000) .. controls (2719.7200,2312.9000) and (2720.4900,2313.6700) .. (2720.4900,2314.6200) .. controls (2720.4900,2315.5700) and (2719.7200,2316.3300) .. (2718.7700,2316.3300) -- (2708.4600,2316.3300) .. controls (2707.5100,2316.3300) and (2706.7400,2315.5700) .. (2706.7400,2314.6200) .. controls (2706.7400,2313.6700) and (2707.5100,2312.9000) .. (2708.4600,2312.9000) -- cycle(2732.5200,2312.9000) -- (2742.8300,2312.9000) .. controls (2743.7800,2312.9000) and (2744.5500,2313.6700) .. (2744.5500,2314.6200) .. controls (2744.5500,2315.5700) and (2743.7800,2316.3300) .. (2742.8300,2316.3300) -- (2732.5200,2316.3300) .. controls (2731.5700,2316.3300) and (2730.8000,2315.5700) .. (2730.8000,2314.6200) .. controls (2730.8000,2313.6700) and (2731.5700,2312.9000) .. (2732.5200,2312.9000) -- cycle(2756.5800,2312.9000) -- (2766.9000,2312.9000) .. controls (2767.8400,2312.9000) and (2768.6100,2313.6700) .. (2768.6100,2314.6200) .. controls (2768.6100,2315.5700) and (2767.8400,2316.3300) .. (2766.9000,2316.3300) -- (2756.5800,2316.3300) .. controls (2755.6300,2316.3300) and (2754.8600,2315.5700) .. (2754.8600,2314.6200) .. controls (2754.8600,2313.6700) and (2755.6300,2312.9000) .. (2756.5800,2312.9000) -- cycle(2780.6400,2312.9000) -- (2790.9600,2312.9000) .. controls (2791.9100,2312.9000) and (2792.6800,2313.6700) .. (2792.6800,2314.6200) .. controls (2792.6800,2315.5700) and (2791.9100,2316.3300) .. (2790.9600,2316.3300) -- (2780.6400,2316.3300) .. controls (2779.7000,2316.3300) and (2778.9300,2315.5700) .. (2778.9300,2314.6200) .. controls (2778.9300,2313.6700) and (2779.7000,2312.9000) .. (2780.6400,2312.9000) -- cycle(2804.7100,2312.9000) -- (2815.0200,2312.9000) .. controls (2815.9700,2312.9000) and (2816.7400,2313.6700) .. (2816.7400,2314.6200) .. controls (2816.7400,2315.5700) and (2815.9700,2316.3300) .. (2815.0200,2316.3300) -- (2804.7100,2316.3300) .. controls (2803.7600,2316.3300) and (2802.9900,2315.5700) .. (2802.9900,2314.6200) .. controls (2802.9900,2313.6700) and (2803.7600,2312.9000) .. (2804.7100,2312.9000) -- cycle(2828.7700,2312.9000) -- (2839.0800,2312.9000) .. controls (2840.0300,2312.9000) and (2840.8000,2313.6700) .. (2840.8000,2314.6200) .. controls (2840.8000,2315.5700) and (2840.0300,2316.3300) .. (2839.0800,2316.3300) -- (2828.7700,2316.3300) .. controls (2827.8200,2316.3300) and (2827.0500,2315.5700) .. (2827.0500,2314.6200) .. controls (2827.0500,2313.6700) and (2827.8200,2312.9000) .. (2828.7700,2312.9000) -- cycle(2852.8300,2312.9000) -- (2863.1400,2312.9000) .. controls (2864.0900,2312.9000) and (2864.8600,2313.6700) .. (2864.8600,2314.6200) .. controls (2864.8600,2315.5700) and (2864.0900,2316.3300) .. (2863.1400,2316.3300) -- (2852.8300,2316.3300) .. controls (2851.8800,2316.3300) and (2851.1100,2315.5700) .. (2851.1100,2314.6200) .. controls (2851.1100,2313.6700) and (2851.8800,2312.9000) .. (2852.8300,2312.9000) -- cycle(2876.9000,2312.9000) -- (2887.2100,2312.9000) .. controls (2888.1600,2312.9000) and (2888.9300,2313.6700) .. (2888.9300,2314.6200) .. controls (2888.9300,2315.5700) and (2888.1600,2316.3300) .. (2887.2100,2316.3300) -- (2876.9000,2316.3300) .. controls (2875.9500,2316.3300) and (2875.1800,2315.5700) .. (2875.1800,2314.6200) .. controls (2875.1800,2313.6700) and (2875.9500,2312.9000) .. (2876.9000,2312.9000) -- cycle(2900.9600,2312.9000) -- (2911.2700,2312.9000) .. controls (2912.2200,2312.9000) and (2912.9900,2313.6700) .. (2912.9900,2314.6200) .. controls (2912.9900,2315.5700) and (2912.2200,2316.3300) .. (2911.2700,2316.3300) -- (2900.9600,2316.3300) .. controls (2900.0100,2316.3300) and (2899.2400,2315.5700) .. (2899.2400,2314.6200) .. controls (2899.2400,2313.6700) and (2900.0100,2312.9000) .. (2900.9600,2312.9000) -- cycle(2925.0200,2312.9000) -- (2935.3300,2312.9000) .. controls (2936.2800,2312.9000) and (2937.0500,2313.6700) .. (2937.0500,2314.6200) .. controls (2937.0500,2315.5700) and (2936.2800,2316.3300) .. (2935.3300,2316.3300) -- (2925.0200,2316.3300) .. controls (2924.0700,2316.3300) and (2923.3000,2315.5700) .. (2923.3000,2314.6200) .. controls (2923.3000,2313.6700) and (2924.0700,2312.9000) .. (2925.0200,2312.9000) -- cycle(2949.0800,2312.9000) -- (2959.4000,2312.9000) .. controls (2960.3400,2312.9000) and (2961.1100,2313.6700) .. (2961.1100,2314.6200) .. controls (2961.1100,2315.5700) and (2960.3400,2316.3300) .. (2959.4000,2316.3300) -- (2949.0800,2316.3300) .. controls (2948.1300,2316.3300) and (2947.3600,2315.5700) .. (2947.3600,2314.6200) .. controls (2947.3600,2313.6700) and (2948.1300,2312.9000) .. (2949.0800,2312.9000) -- cycle(2973.1400,2312.9000) -- (2983.4600,2312.9000) .. controls (2984.4100,2312.9000) and (2985.1800,2313.6700) .. (2985.1800,2314.6200) .. controls (2985.1800,2315.5700) and (2984.4100,2316.3300) .. (2983.4600,2316.3300) -- (2973.1400,2316.3300) .. controls (2972.2000,2316.3300) and (2971.4300,2315.5700) .. (2971.4300,2314.6200) .. controls (2971.4300,2313.6700) and (2972.2000,2312.9000) .. (2973.1400,2312.9000) -- cycle(2997.2100,2312.9000) -- (3007.5200,2312.9000) .. controls (3008.4700,2312.9000) and (3009.2400,2313.6700) .. (3009.2400,2314.6200) .. controls (3009.2400,2315.5700) and (3008.4700,2316.3300) .. (3007.5200,2316.3300) -- (2997.2100,2316.3300) .. controls (2996.2600,2316.3300) and (2995.4900,2315.5700) .. (2995.4900,2314.6200) .. controls (2995.4900,2313.6700) and (2996.2600,2312.9000) .. (2997.2100,2312.9000) -- cycle(3021.2700,2312.9000) -- (3031.5800,2312.9000) .. controls (3032.5300,2312.9000) and (3033.3000,2313.6700) .. (3033.3000,2314.6200) .. controls (3033.3000,2315.5700) and (3032.5300,2316.3300) .. (3031.5800,2316.3300) -- (3021.2700,2316.3300) .. controls (3020.3200,2316.3300) and (3019.5500,2315.5700) .. (3019.5500,2314.6200) .. controls (3019.5500,2313.6700) and (3020.3200,2312.9000) .. (3021.2700,2312.9000) -- cycle(3045.3300,2312.9000) -- (3055.6400,2312.9000) .. controls (3056.5900,2312.9000) and (3057.3600,2313.6700) .. (3057.3600,2314.6200) .. controls (3057.3600,2315.5700) and (3056.5900,2316.3300) .. (3055.6400,2316.3300) -- (3045.3300,2316.3300) .. controls (3044.3800,2316.3300) and (3043.6100,2315.5700) .. (3043.6100,2314.6200) .. controls (3043.6100,2313.6700) and (3044.3800,2312.9000) .. (3045.3300,2312.9000) -- cycle(3069.4000,2312.9000) -- (3079.7100,2312.9000) .. controls (3080.6600,2312.9000) and (3081.4300,2313.6700) .. (3081.4300,2314.6200) .. controls (3081.4300,2315.5700) and (3080.6600,2316.3300) .. (3079.7100,2316.3300) -- (3069.4000,2316.3300) .. controls (3068.4500,2316.3300) and (3067.6800,2315.5700) .. (3067.6800,2314.6200) .. controls (3067.6800,2313.6700) and (3068.4500,2312.9000) .. (3069.4000,2312.9000) -- cycle(3093.4600,2312.9000) -- (3103.7700,2312.9000) .. controls (3104.7200,2312.9000) and (3105.4900,2313.6700) .. (3105.4900,2314.6200) .. controls (3105.4900,2315.5700) and (3104.7200,2316.3300) .. (3103.7700,2316.3300) -- (3093.4600,2316.3300) .. controls (3092.5100,2316.3300) and (3091.7400,2315.5700) .. (3091.7400,2314.6200) .. controls (3091.7400,2313.6700) and (3092.5100,2312.9000) .. (3093.4600,2312.9000) -- cycle(3117.5200,2312.9000) -- (3127.8300,2312.9000) .. controls (3128.7800,2312.9000) and (3129.5500,2313.6700) .. (3129.5500,2314.6200) .. controls (3129.5500,2315.5700) and (3128.7800,2316.3300) .. (3127.8300,2316.3300) -- (3117.5200,2316.3300) .. controls (3116.5700,2316.3300) and (3115.8000,2315.5700) .. (3115.8000,2314.6200) .. controls (3115.8000,2313.6700) and (3116.5700,2312.9000) .. (3117.5200,2312.9000) -- cycle(3141.5800,2312.9000) -- (3151.9000,2312.9000) .. controls (3152.8400,2312.9000) and (3153.6100,2313.6700) .. (3153.6100,2314.6200) .. controls (3153.6100,2315.5700) and (3152.8400,2316.3300) .. (3151.9000,2316.3300) -- (3141.5800,2316.3300) .. controls (3140.6300,2316.3300) and (3139.8600,2315.5700) .. (3139.8600,2314.6200) .. controls (3139.8600,2313.6700) and (3140.6300,2312.9000) .. (3141.5800,2312.9000) -- cycle(3165.6400,2312.9000) -- (3175.9600,2312.9000) .. controls (3176.9100,2312.9000) and (3177.6800,2313.6700) .. (3177.6800,2314.6200) .. controls (3177.6800,2315.5700) and (3176.9100,2316.3300) .. (3175.9600,2316.3300) -- (3165.6400,2316.3300) .. controls (3164.7000,2316.3300) and (3163.9300,2315.5700) .. (3163.9300,2314.6200) .. controls (3163.9300,2313.6700) and (3164.7000,2312.9000) .. (3165.6400,2312.9000) -- cycle(3189.7100,2312.9000) -- (3200.0200,2312.9000) .. controls (3200.9700,2312.9000) and (3201.7400,2313.6700) .. (3201.7400,2314.6200) .. controls (3201.7400,2315.5700) and (3200.9700,2316.3300) .. (3200.0200,2316.3300) -- (3189.7100,2316.3300) .. controls (3188.7600,2316.3300) and (3187.9900,2315.5700) .. (3187.9900,2314.6200) .. controls (3187.9900,2313.6700) and (3188.7600,2312.9000) .. (3189.7100,2312.9000) -- cycle(3213.7700,2312.9000) -- (3224.0800,2312.9000) .. controls (3225.0300,2312.9000) and (3225.8000,2313.6700) .. (3225.8000,2314.6200) .. controls (3225.8000,2315.5700) and (3225.0300,2316.3300) .. (3224.0800,2316.3300) -- (3213.7700,2316.3300) .. controls (3212.8200,2316.3300) and (3212.0500,2315.5700) .. (3212.0500,2314.6200) .. controls (3212.0500,2313.6700) and (3212.8200,2312.9000) .. (3213.7700,2312.9000) -- cycle(3237.8300,2312.9000) -- (3248.1400,2312.9000) .. controls (3249.0900,2312.9000) and (3249.8600,2313.6700) .. (3249.8600,2314.6200) .. controls (3249.8600,2315.5700) and (3249.0900,2316.3300) .. (3248.1400,2316.3300) -- (3237.8300,2316.3300) .. controls (3236.8800,2316.3300) and (3236.1100,2315.5700) .. (3236.1100,2314.6200) .. controls (3236.1100,2313.6700) and (3236.8800,2312.9000) .. (3237.8300,2312.9000) -- cycle(3261.9000,2312.9000) -- (3272.2100,2312.9000) .. controls (3273.1600,2312.9000) and (3273.9300,2313.6700) .. (3273.9300,2314.6200) .. controls (3273.9300,2315.5700) and (3273.1600,2316.3300) .. (3272.2100,2316.3300) -- (3261.9000,2316.3300) .. controls (3260.9500,2316.3300) and (3260.1800,2315.5700) .. (3260.1800,2314.6200) .. controls (3260.1800,2313.6700) and (3260.9500,2312.9000) .. (3261.9000,2312.9000) -- cycle(3285.9600,2312.9000) -- (3296.2700,2312.9000) .. controls (3297.2200,2312.9000) and (3297.9900,2313.6700) .. (3297.9900,2314.6200) .. controls (3297.9900,2315.5700) and (3297.2200,2316.3300) .. (3296.2700,2316.3300) -- (3285.9600,2316.3300) .. controls (3285.0100,2316.3300) and (3284.2400,2315.5700) .. (3284.2400,2314.6200) .. controls (3284.2400,2313.6700) and (3285.0100,2312.9000) .. (3285.9600,2312.9000) -- cycle(3310.0200,2312.9000) -- (3320.3300,2312.9000) .. controls (3321.2800,2312.9000) and (3322.0500,2313.6700) .. (3322.0500,2314.6200) .. controls (3322.0500,2315.5700) and (3321.2800,2316.3300) .. (3320.3300,2316.3300) -- (3310.0200,2316.3300) .. controls (3309.0700,2316.3300) and (3308.3000,2315.5700) .. (3308.3000,2314.6200) .. controls (3308.3000,2313.6700) and (3309.0700,2312.9000) .. (3310.0200,2312.9000) -- cycle(3334.0800,2312.9000) -- (3344.4000,2312.9000) .. controls (3345.3400,2312.9000) and (3346.1100,2313.6700) .. (3346.1100,2314.6200) .. controls (3346.1100,2315.5700) and (3345.3400,2316.3300) .. (3344.4000,2316.3300) -- (3334.0800,2316.3300) .. controls (3333.1300,2316.3300) and (3332.3600,2315.5700) .. (3332.3600,2314.6200) .. controls (3332.3600,2313.6700) and (3333.1300,2312.9000) .. (3334.0800,2312.9000) -- cycle(3358.1400,2312.9000) -- (3368.4600,2312.9000) .. controls (3369.4100,2312.9000) and (3370.1800,2313.6700) .. (3370.1800,2314.6200) .. controls (3370.1800,2315.5700) and (3369.4100,2316.3300) .. (3368.4600,2316.3300) -- (3358.1400,2316.3300) .. controls (3357.2000,2316.3300) and (3356.4300,2315.5700) .. (3356.4300,2314.6200) .. controls (3356.4300,2313.6700) and (3357.2000,2312.9000) .. (3358.1400,2312.9000) -- cycle(3382.2100,2312.9000) -- (3392.5200,2312.9000) .. controls (3393.4700,2312.9000) and (3394.2400,2313.6700) .. (3394.2400,2314.6200) .. controls (3394.2400,2315.5700) and (3393.4700,2316.3300) .. (3392.5200,2316.3300) -- (3382.2100,2316.3300) .. controls (3381.2600,2316.3300) and (3380.4900,2315.5700) .. (3380.4900,2314.6200) .. controls (3380.4900,2313.6700) and (3381.2600,2312.9000) .. (3382.2100,2312.9000) -- cycle(3406.2700,2312.9000) -- (3416.5800,2312.9000) .. controls (3417.5300,2312.9000) and (3418.3000,2313.6700) .. (3418.3000,2314.6200) .. controls (3418.3000,2315.5700) and (3417.5300,2316.3300) .. (3416.5800,2316.3300) -- (3406.2700,2316.3300) .. controls (3405.3200,2316.3300) and (3404.5500,2315.5700) .. (3404.5500,2314.6200) .. controls (3404.5500,2313.6700) and (3405.3200,2312.9000) .. (3406.2700,2312.9000) -- cycle(3430.3300,2312.9000) -- (3440.6400,2312.9000) .. controls (3441.5900,2312.9000) and (3442.3600,2313.6700) .. (3442.3600,2314.6200) .. controls (3442.3600,2315.5700) and (3441.5900,2316.3300) .. (3440.6400,2316.3300) -- (3430.3300,2316.3300) .. controls (3429.3800,2316.3300) and (3428.6100,2315.5700) .. (3428.6100,2314.6200) .. controls (3428.6100,2313.6700) and (3429.3800,2312.9000) .. (3430.3300,2312.9000) -- cycle(3454.4000,2312.9000) -- (3464.7100,2312.9000) .. controls (3465.6600,2312.9000) and (3466.4300,2313.6700) .. (3466.4300,2314.6200) .. controls (3466.4300,2315.5700) and (3465.6600,2316.3300) .. (3464.7100,2316.3300) -- (3454.4000,2316.3300) .. controls (3453.4500,2316.3300) and (3452.6800,2315.5700) .. (3452.6800,2314.6200) .. controls (3452.6800,2313.6700) and (3453.4500,2312.9000) .. (3454.4000,2312.9000) -- cycle(3478.4600,2312.9000) -- (3488.7700,2312.9000) .. controls (3489.7200,2312.9000) and (3490.4900,2313.6700) .. (3490.4900,2314.6200) .. controls (3490.4900,2315.5700) and (3489.7200,2316.3300) .. (3488.7700,2316.3300) -- (3478.4600,2316.3300) .. controls (3477.5100,2316.3300) and (3476.7400,2315.5700) .. (3476.7400,2314.6200) .. controls (3476.7400,2313.6700) and (3477.5100,2312.9000) .. (3478.4600,2312.9000) -- cycle(3502.5200,2312.9000) -- (3512.8300,2312.9000) .. controls (3513.7800,2312.9000) and (3514.5500,2313.6700) .. (3514.5500,2314.6200) .. controls (3514.5500,2315.5700) and (3513.7800,2316.3300) .. (3512.8300,2316.3300) -- (3502.5200,2316.3300) .. controls (3501.5700,2316.3300) and (3500.8000,2315.5700) .. (3500.8000,2314.6200) .. controls (3500.8000,2313.6700) and (3501.5700,2312.9000) .. (3502.5200,2312.9000) -- cycle(3526.5800,2312.9000) -- (3536.9000,2312.9000) .. controls (3537.8400,2312.9000) and (3538.6100,2313.6700) .. (3538.6100,2314.6200) .. controls (3538.6100,2315.5700) and (3537.8400,2316.3300) .. (3536.9000,2316.3300) -- (3526.5800,2316.3300) .. controls (3525.6300,2316.3300) and (3524.8600,2315.5700) .. (3524.8600,2314.6200) .. controls (3524.8600,2313.6700) and (3525.6300,2312.9000) .. (3526.5800,2312.9000) -- cycle(3550.6400,2312.9000) -- (3560.9600,2312.9000) .. controls (3561.9100,2312.9000) and (3562.6800,2313.6700) .. (3562.6800,2314.6200) .. controls (3562.6800,2315.5700) and (3561.9100,2316.3300) .. (3560.9600,2316.3300) -- (3550.6400,2316.3300) .. controls (3549.7000,2316.3300) and (3548.9300,2315.5700) .. (3548.9300,2314.6200) .. controls (3548.9300,2313.6700) and (3549.7000,2312.9000) .. (3550.6400,2312.9000) -- cycle(3574.7100,2312.9000) -- (3585.0200,2312.9000) .. controls (3585.9700,2312.9000) and (3586.7400,2313.6700) .. (3586.7400,2314.6200) .. controls (3586.7400,2315.5700) and (3585.9700,2316.3300) .. (3585.0200,2316.3300) -- (3574.7100,2316.3300) .. controls (3573.7600,2316.3300) and (3572.9900,2315.5700) .. (3572.9900,2314.6200) .. controls (3572.9900,2313.6700) and (3573.7600,2312.9000) .. (3574.7100,2312.9000) -- cycle(3598.7700,2312.9000) -- (3609.0800,2312.9000) .. controls (3610.0300,2312.9000) and (3610.8000,2313.6700) .. (3610.8000,2314.6200) .. controls (3610.8000,2315.5700) and (3610.0300,2316.3300) .. (3609.0800,2316.3300) -- (3598.7700,2316.3300) .. controls (3597.8200,2316.3300) and (3597.0500,2315.5700) .. (3597.0500,2314.6200) .. controls (3597.0500,2313.6700) and (3597.8200,2312.9000) .. (3598.7700,2312.9000) -- cycle(3622.8300,2312.9000) -- (3633.1400,2312.9000) .. controls (3634.0900,2312.9000) and (3634.8600,2313.6700) .. (3634.8600,2314.6200) .. controls (3634.8600,2315.5700) and (3634.0900,2316.3300) .. (3633.1400,2316.3300) -- (3622.8300,2316.3300) .. controls (3621.8800,2316.3300) and (3621.1100,2315.5700) .. (3621.1100,2314.6200) .. controls (3621.1100,2313.6700) and (3621.8800,2312.9000) .. (3622.8300,2312.9000) -- cycle(3646.9000,2312.9000) -- (3657.2100,2312.9000) .. controls (3658.1600,2312.9000) and (3658.9300,2313.6700) .. (3658.9300,2314.6200) .. controls (3658.9300,2315.5700) and (3658.1600,2316.3300) .. (3657.2100,2316.3300) -- (3646.9000,2316.3300) .. controls (3645.9500,2316.3300) and (3645.1800,2315.5700) .. (3645.1800,2314.6200) .. controls (3645.1800,2313.6700) and (3645.9500,2312.9000) .. (3646.9000,2312.9000) -- cycle(3670.9600,2312.9000) -- (3681.2700,2312.9000) .. controls (3682.2200,2312.9000) and (3682.9900,2313.6700) .. (3682.9900,2314.6200) .. controls (3682.9900,2315.5700) and (3682.2200,2316.3300) .. (3681.2700,2316.3300) -- (3670.9600,2316.3300) .. controls (3670.0100,2316.3300) and (3669.2400,2315.5700) .. (3669.2400,2314.6200) .. controls (3669.2400,2313.6700) and (3670.0100,2312.9000) .. (3670.9600,2312.9000) -- cycle(3695.0200,2312.9000) -- (3705.3300,2312.9000) .. controls (3706.2800,2312.9000) and (3707.0500,2313.6700) .. (3707.0500,2314.6200) .. controls (3707.0500,2315.5700) and (3706.2800,2316.3300) .. (3705.3300,2316.3300) -- (3695.0200,2316.3300) .. controls (3694.0700,2316.3300) and (3693.3000,2315.5700) .. (3693.3000,2314.6200) .. controls (3693.3000,2313.6700) and (3694.0700,2312.9000) .. (3695.0200,2312.9000) -- cycle(3719.0800,2312.9000) -- (3729.4000,2312.9000) .. controls (3730.3400,2312.9000) and (3731.1100,2313.6700) .. (3731.1100,2314.6200) .. controls (3731.1100,2315.5700) and (3730.3400,2316.3300) .. (3729.4000,2316.3300) -- (3719.0800,2316.3300) .. controls (3718.1300,2316.3300) and (3717.3600,2315.5700) .. (3717.3600,2314.6200) .. controls (3717.3600,2313.6700) and (3718.1300,2312.9000) .. (3719.0800,2312.9000) -- cycle(3743.1400,2312.9000) -- (3753.4600,2312.9000) .. controls (3754.4100,2312.9000) and (3755.1800,2313.6700) .. (3755.1800,2314.6200) .. controls (3755.1800,2315.5700) and (3754.4100,2316.3300) .. (3753.4600,2316.3300) -- (3743.1400,2316.3300) .. controls (3742.2000,2316.3300) and (3741.4300,2315.5700) .. (3741.4300,2314.6200) .. controls (3741.4300,2313.6700) and (3742.2000,2312.9000) .. (3743.1400,2312.9000) -- cycle(3767.2100,2312.9000) -- (3777.5200,2312.9000) .. controls (3778.4700,2312.9000) and (3779.2400,2313.6700) .. (3779.2400,2314.6200) .. controls (3779.2400,2315.5700) and (3778.4700,2316.3300) .. (3777.5200,2316.3300) -- (3767.2100,2316.3300) .. controls (3766.2600,2316.3300) and (3765.4900,2315.5700) .. (3765.4900,2314.6200) .. controls (3765.4900,2313.6700) and (3766.2600,2312.9000) .. (3767.2100,2312.9000) -- cycle(3791.2700,2312.9000) -- (3801.5800,2312.9000) .. controls (3802.5300,2312.9000) and (3803.3000,2313.6700) .. (3803.3000,2314.6200) .. controls (3803.3000,2315.5700) and (3802.5300,2316.3300) .. (3801.5800,2316.3300) -- (3791.2700,2316.3300) .. controls (3790.3200,2316.3300) and (3789.5500,2315.5700) .. (3789.5500,2314.6200) .. controls (3789.5500,2313.6700) and (3790.3200,2312.9000) .. (3791.2700,2312.9000) -- cycle(3815.3300,2312.9000) -- (3825.6400,2312.9000) .. controls (3826.5900,2312.9000) and (3827.3600,2313.6700) .. (3827.3600,2314.6200) .. controls (3827.3600,2315.5700) and (3826.5900,2316.3300) .. (3825.6400,2316.3300) -- (3815.3300,2316.3300) .. controls (3814.3800,2316.3300) and (3813.6100,2315.5700) .. (3813.6100,2314.6200) .. controls (3813.6100,2313.6700) and (3814.3800,2312.9000) .. (3815.3300,2312.9000) -- cycle(3839.4000,2312.9000) -- (3849.7100,2312.9000) .. controls (3850.6600,2312.9000) and (3851.4300,2313.6700) .. (3851.4300,2314.6200) .. controls (3851.4300,2315.5700) and (3850.6600,2316.3300) .. (3849.7100,2316.3300) -- (3839.4000,2316.3300) .. controls (3838.4500,2316.3300) and (3837.6800,2315.5700) .. (3837.6800,2314.6200) .. controls (3837.6800,2313.6700) and (3838.4500,2312.9000) .. (3839.4000,2312.9000) -- cycle(3863.4600,2312.9000) -- (3873.7700,2312.9000) .. controls (3874.7200,2312.9000) and (3875.4900,2313.6700) .. (3875.4900,2314.6200) .. controls (3875.4900,2315.5700) and (3874.7200,2316.3300) .. (3873.7700,2316.3300) -- (3863.4600,2316.3300) .. controls (3862.5100,2316.3300) and (3861.7400,2315.5700) .. (3861.7400,2314.6200) .. controls (3861.7400,2313.6700) and (3862.5100,2312.9000) .. (3863.4600,2312.9000) -- cycle(3887.5200,2312.9000) -- (3897.8300,2312.9000) .. controls (3898.7800,2312.9000) and (3899.5500,2313.6700) .. (3899.5500,2314.6200) .. controls (3899.5500,2315.5700) and (3898.7800,2316.3300) .. (3897.8300,2316.3300) -- (3887.5200,2316.3300) .. controls (3886.5700,2316.3300) and (3885.8000,2315.5700) .. (3885.8000,2314.6200) .. controls (3885.8000,2313.6700) and (3886.5700,2312.9000) .. (3887.5200,2312.9000) -- cycle(3911.5800,2312.9000) -- (3921.9000,2312.9000) .. controls (3922.8400,2312.9000) and (3923.6100,2313.6700) .. (3923.6100,2314.6200) .. controls (3923.6100,2315.5700) and (3922.8400,2316.3300) .. (3921.9000,2316.3300) -- (3911.5800,2316.3300) .. controls (3910.6300,2316.3300) and (3909.8600,2315.5700) .. (3909.8600,2314.6200) .. controls (3909.8600,2313.6700) and (3910.6300,2312.9000) .. (3911.5800,2312.9000) -- cycle(3935.6400,2312.9000) -- (3945.9600,2312.9000) .. controls (3946.9100,2312.9000) and (3947.6800,2313.6700) .. (3947.6800,2314.6200) .. controls (3947.6800,2315.5700) and (3946.9100,2316.3300) .. (3945.9600,2316.3300) -- (3935.6400,2316.3300) .. controls (3934.7000,2316.3300) and (3933.9300,2315.5700) .. (3933.9300,2314.6200) .. controls (3933.9300,2313.6700) and (3934.7000,2312.9000) .. (3935.6400,2312.9000) -- cycle(3959.7100,2312.9000) -- (3970.0200,2312.9000) .. controls (3970.9700,2312.9000) and (3971.7400,2313.6700) .. (3971.7400,2314.6200) .. controls (3971.7400,2315.5700) and (3970.9700,2316.3300) .. (3970.0200,2316.3300) -- (3959.7100,2316.3300) .. controls (3958.7600,2316.3300) and (3957.9900,2315.5700) .. (3957.9900,2314.6200) .. controls (3957.9900,2313.6700) and (3958.7600,2312.9000) .. (3959.7100,2312.9000) -- cycle(3983.7700,2312.9000) -- (3994.0800,2312.9000) .. controls (3995.0300,2312.9000) and (3995.8000,2313.6700) .. (3995.8000,2314.6200) .. controls (3995.8000,2315.5700) and (3995.0300,2316.3300) .. (3994.0800,2316.3300) -- (3983.7700,2316.3300) .. controls (3982.8200,2316.3300) and (3982.0500,2315.5700) .. (3982.0500,2314.6200) .. controls (3982.0500,2313.6700) and (3982.8200,2312.9000) .. (3983.7700,2312.9000) -- cycle(4007.8300,2312.9000) -- (4018.1400,2312.9000) .. controls (4019.0900,2312.9000) and (4019.8600,2313.6700) .. (4019.8600,2314.6200) .. controls (4019.8600,2315.5700) and (4019.0900,2316.3300) .. (4018.1400,2316.3300) -- (4007.8300,2316.3300) .. controls (4006.8800,2316.3300) and (4006.1100,2315.5700) .. (4006.1100,2314.6200) .. controls (4006.1100,2313.6700) and (4006.8800,2312.9000) .. (4007.8300,2312.9000) -- cycle(4031.9000,2312.9000) -- (4042.2100,2312.9000) .. controls (4043.1600,2312.9000) and (4043.9300,2313.6700) .. (4043.9300,2314.6200) .. controls (4043.9300,2315.5700) and (4043.1600,2316.3300) .. (4042.2100,2316.3300) -- (4031.9000,2316.3300) .. controls (4030.9500,2316.3300) and (4030.1800,2315.5700) .. (4030.1800,2314.6200) .. controls (4030.1800,2313.6700) and (4030.9500,2312.9000) .. (4031.9000,2312.9000) -- cycle(4055.9600,2312.9000) -- (4066.2700,2312.9000) .. controls (4067.2200,2312.9000) and (4067.9900,2313.6700) .. (4067.9900,2314.6200) .. controls (4067.9900,2315.5700) and (4067.2200,2316.3300) .. (4066.2700,2316.3300) -- (4055.9600,2316.3300) .. controls (4055.0100,2316.3300) and (4054.2400,2315.5700) .. (4054.2400,2314.6200) .. controls (4054.2400,2313.6700) and (4055.0100,2312.9000) .. (4055.9600,2312.9000) -- cycle(4080.0200,2312.9000) -- (4090.3300,2312.9000) .. controls (4091.2800,2312.9000) and (4092.0500,2313.6700) .. (4092.0500,2314.6200) .. controls (4092.0500,2315.5700) and (4091.2800,2316.3300) .. (4090.3300,2316.3300) -- (4080.0200,2316.3300) .. controls (4079.0700,2316.3300) and (4078.3000,2315.5700) .. (4078.3000,2314.6200) .. controls (4078.3000,2313.6700) and (4079.0700,2312.9000) .. (4080.0200,2312.9000) -- cycle(4104.0800,2312.9000) -- (4114.4000,2312.9000) .. controls (4115.3400,2312.9000) and (4116.1100,2313.6700) .. (4116.1100,2314.6200) .. controls (4116.1100,2315.5700) and (4115.3400,2316.3300) .. (4114.4000,2316.3300) -- (4104.0800,2316.3300) .. controls (4103.1300,2316.3300) and (4102.3600,2315.5700) .. (4102.3600,2314.6200) .. controls (4102.3600,2313.6700) and (4103.1300,2312.9000) .. (4104.0800,2312.9000) -- cycle(4128.1400,2312.9000) -- (4138.4600,2312.9000) .. controls (4139.4100,2312.9000) and (4140.1800,2313.6700) .. (4140.1800,2314.6200) .. controls (4140.1800,2315.5700) and (4139.4100,2316.3300) .. (4138.4600,2316.3300) -- (4128.1400,2316.3300) .. controls (4127.2000,2316.3300) and (4126.4300,2315.5700) .. (4126.4300,2314.6200) .. controls (4126.4300,2313.6700) and (4127.2000,2312.9000) .. (4128.1400,2312.9000) -- cycle(4152.2100,2312.9000) -- (4162.5200,2312.9000) .. controls (4163.4700,2312.9000) and (4164.2400,2313.6700) .. (4164.2400,2314.6200) .. controls (4164.2400,2315.5700) and (4163.4700,2316.3300) .. (4162.5200,2316.3300) -- (4152.2100,2316.3300) .. controls (4151.2600,2316.3300) and (4150.4900,2315.5700) .. (4150.4900,2314.6200) .. controls (4150.4900,2313.6700) and (4151.2600,2312.9000) .. (4152.2100,2312.9000) -- cycle(4176.2700,2312.9000) -- (4186.5800,2312.9000) .. controls (4187.5300,2312.9000) and (4188.3000,2313.6700) .. (4188.3000,2314.6200) .. controls (4188.3000,2315.5700) and (4187.5300,2316.3300) .. (4186.5800,2316.3300) -- (4176.2700,2316.3300) .. controls (4175.3200,2316.3300) and (4174.5500,2315.5700) .. (4174.5500,2314.6200) .. controls (4174.5500,2313.6700) and (4175.3200,2312.9000) .. (4176.2700,2312.9000) -- cycle(4200.3300,2312.9000) -- (4210.5200,2312.9000) .. controls (4211.4700,2312.9000) and (4212.2400,2313.6700) .. (4212.2400,2314.6200) .. controls (4212.2400,2315.5700) and (4211.4700,2316.3300) .. (4210.5200,2316.3300) -- (4200.3300,2316.3300) .. controls (4199.3800,2316.3300) and (4198.6100,2315.5700) .. (4198.6100,2314.6200) .. controls (4198.6100,2313.6700) and (4199.3800,2312.9000) .. (4200.3300,2312.9000) -- cycle(2347.5300,2208.8900) -- (2357.8400,2208.8900) .. controls (2358.7900,2208.8900) and (2359.5600,2209.6600) .. (2359.5600,2210.6100) .. controls (2359.5600,2211.5600) and (2358.7900,2212.3300) .. (2357.8400,2212.3300) -- (2347.5300,2212.3300) .. controls (2346.5800,2212.3300) and (2345.8100,2211.5600) .. (2345.8100,2210.6100) .. controls (2345.8100,2209.6600) and (2346.5800,2208.8900) .. (2347.5300,2208.8900) -- cycle(2371.5900,2208.8900) -- (2381.9100,2208.8900) .. controls (2382.8500,2208.8900) and (2383.6200,2209.6600) .. (2383.6200,2210.6100) .. controls (2383.6200,2211.5600) and (2382.8500,2212.3300) .. (2381.9100,2212.3300) -- (2371.5900,2212.3300) .. controls (2370.6400,2212.3300) and (2369.8700,2211.5600) .. (2369.8700,2210.6100) .. controls (2369.8700,2209.6600) and (2370.6400,2208.8900) .. (2371.5900,2208.8900) -- cycle(2395.6500,2208.8900) -- (2405.9700,2208.8900) .. controls (2406.9200,2208.8900) and (2407.6900,2209.6600) .. (2407.6900,2210.6100) .. controls (2407.6900,2211.5600) and (2406.9200,2212.3300) .. (2405.9700,2212.3300) -- (2395.6500,2212.3300) .. controls (2394.7100,2212.3300) and (2393.9400,2211.5600) .. (2393.9400,2210.6100) .. controls (2393.9400,2209.6600) and (2394.7100,2208.8900) .. (2395.6500,2208.8900) -- cycle(2419.7200,2208.8900) -- (2430.0300,2208.8900) .. controls (2430.9800,2208.8900) and (2431.7500,2209.6600) .. (2431.7500,2210.6100) .. controls (2431.7500,2211.5600) and (2430.9800,2212.3300) .. (2430.0300,2212.3300) -- (2419.7200,2212.3300) .. controls (2418.7700,2212.3300) and (2418.0000,2211.5600) .. (2418.0000,2210.6100) .. controls (2418.0000,2209.6600) and (2418.7700,2208.8900) .. (2419.7200,2208.8900) -- cycle(2443.7800,2208.8900) -- (2454.0900,2208.8900) .. controls (2455.0400,2208.8900) and (2455.8100,2209.6600) .. (2455.8100,2210.6100) .. controls (2455.8100,2211.5600) and (2455.0400,2212.3300) .. (2454.0900,2212.3300) -- (2443.7800,2212.3300) .. controls (2442.8300,2212.3300) and (2442.0600,2211.5600) .. (2442.0600,2210.6100) .. controls (2442.0600,2209.6600) and (2442.8300,2208.8900) .. (2443.7800,2208.8900) -- cycle(2467.8400,2208.8900) -- (2478.1500,2208.8900) .. controls (2479.1000,2208.8900) and (2479.8700,2209.6600) .. (2479.8700,2210.6100) .. controls (2479.8700,2211.5600) and (2479.1000,2212.3300) .. (2478.1500,2212.3300) -- (2467.8400,2212.3300) .. controls (2466.8900,2212.3300) and (2466.1200,2211.5600) .. (2466.1200,2210.6100) .. controls (2466.1200,2209.6600) and (2466.8900,2208.8900) .. (2467.8400,2208.8900) -- cycle(2491.9100,2208.8900) -- (2502.2200,2208.8900) .. controls (2503.1700,2208.8900) and (2503.9400,2209.6600) .. (2503.9400,2210.6100) .. controls (2503.9400,2211.5600) and (2503.1700,2212.3300) .. (2502.2200,2212.3300) -- (2491.9100,2212.3300) .. controls (2490.9600,2212.3300) and (2490.1900,2211.5600) .. (2490.1900,2210.6100) .. controls (2490.1900,2209.6600) and (2490.9600,2208.8900) .. (2491.9100,2208.8900) -- cycle(2515.9700,2208.8900) -- (2526.2800,2208.8900) .. controls (2527.2300,2208.8900) and (2528.0000,2209.6600) .. (2528.0000,2210.6100) .. controls (2528.0000,2211.5600) and (2527.2300,2212.3300) .. (2526.2800,2212.3300) -- (2515.9700,2212.3300) .. controls (2515.0200,2212.3300) and (2514.2500,2211.5600) .. (2514.2500,2210.6100) .. controls (2514.2500,2209.6600) and (2515.0200,2208.8900) .. (2515.9700,2208.8900) -- cycle(2540.0300,2208.8900) -- (2550.3400,2208.8900) .. controls (2551.2900,2208.8900) and (2552.0600,2209.6600) .. (2552.0600,2210.6100) .. controls (2552.0600,2211.5600) and (2551.2900,2212.3300) .. (2550.3400,2212.3300) -- (2540.0300,2212.3300) .. controls (2539.0800,2212.3300) and (2538.3100,2211.5600) .. (2538.3100,2210.6100) .. controls (2538.3100,2209.6600) and (2539.0800,2208.8900) .. (2540.0300,2208.8900) -- cycle(2564.0900,2208.8900) -- (2574.4100,2208.8900) .. controls (2575.3500,2208.8900) and (2576.1200,2209.6600) .. (2576.1200,2210.6100) .. controls (2576.1200,2211.5600) and (2575.3500,2212.3300) .. (2574.4100,2212.3300) -- (2564.0900,2212.3300) .. controls (2563.1400,2212.3300) and (2562.3700,2211.5600) .. (2562.3700,2210.6100) .. controls (2562.3700,2209.6600) and (2563.1400,2208.8900) .. (2564.0900,2208.8900) -- cycle(2588.1500,2208.8900) -- (2598.4700,2208.8900) .. controls (2599.4200,2208.8900) and (2600.1900,2209.6600) .. (2600.1900,2210.6100) .. controls (2600.1900,2211.5600) and (2599.4200,2212.3300) .. (2598.4700,2212.3300) -- (2588.1500,2212.3300) .. controls (2587.2100,2212.3300) and (2586.4400,2211.5600) .. (2586.4400,2210.6100) .. controls (2586.4400,2209.6600) and (2587.2100,2208.8900) .. (2588.1500,2208.8900) -- cycle(2612.2200,2208.8900) -- (2622.5300,2208.8900) .. controls (2623.4800,2208.8900) and (2624.2500,2209.6600) .. (2624.2500,2210.6100) .. controls (2624.2500,2211.5600) and (2623.4800,2212.3300) .. (2622.5300,2212.3300) -- (2612.2200,2212.3300) .. controls (2611.2700,2212.3300) and (2610.5000,2211.5600) .. (2610.5000,2210.6100) .. controls (2610.5000,2209.6600) and (2611.2700,2208.8900) .. (2612.2200,2208.8900) -- cycle(2636.2800,2208.8900) -- (2646.5900,2208.8900) .. controls (2647.5400,2208.8900) and (2648.3100,2209.6600) .. (2648.3100,2210.6100) .. controls (2648.3100,2211.5600) and (2647.5400,2212.3300) .. (2646.5900,2212.3300) -- (2636.2800,2212.3300) .. controls (2635.3300,2212.3300) and (2634.5600,2211.5600) .. (2634.5600,2210.6100) .. controls (2634.5600,2209.6600) and (2635.3300,2208.8900) .. (2636.2800,2208.8900) -- cycle(2660.3400,2208.8900) -- (2670.6500,2208.8900) .. controls (2671.6000,2208.8900) and (2672.3700,2209.6600) .. (2672.3700,2210.6100) .. controls (2672.3700,2211.5600) and (2671.6000,2212.3300) .. (2670.6500,2212.3300) -- (2660.3400,2212.3300) .. controls (2659.3900,2212.3300) and (2658.6200,2211.5600) .. (2658.6200,2210.6100) .. controls (2658.6200,2209.6600) and (2659.3900,2208.8900) .. (2660.3400,2208.8900) -- cycle(2684.4100,2208.8900) -- (2694.7200,2208.8900) .. controls (2695.6700,2208.8900) and (2696.4400,2209.6600) .. (2696.4400,2210.6100) .. controls (2696.4400,2211.5600) and (2695.6700,2212.3300) .. (2694.7200,2212.3300) -- (2684.4100,2212.3300) .. controls (2683.4600,2212.3300) and (2682.6900,2211.5600) .. (2682.6900,2210.6100) .. controls (2682.6900,2209.6600) and (2683.4600,2208.8900) .. (2684.4100,2208.8900) -- cycle(2708.4700,2208.8900) -- (2718.7800,2208.8900) .. controls (2719.7300,2208.8900) and (2720.5000,2209.6600) .. (2720.5000,2210.6100) .. controls (2720.5000,2211.5600) and (2719.7300,2212.3300) .. (2718.7800,2212.3300) -- (2708.4700,2212.3300) .. controls (2707.5200,2212.3300) and (2706.7500,2211.5600) .. (2706.7500,2210.6100) .. controls (2706.7500,2209.6600) and (2707.5200,2208.8900) .. (2708.4700,2208.8900) -- cycle(2732.5300,2208.8900) -- (2742.8400,2208.8900) .. controls (2743.7900,2208.8900) and (2744.5600,2209.6600) .. (2744.5600,2210.6100) .. controls (2744.5600,2211.5600) and (2743.7900,2212.3300) .. (2742.8400,2212.3300) -- (2732.5300,2212.3300) .. controls (2731.5800,2212.3300) and (2730.8100,2211.5600) .. (2730.8100,2210.6100) .. controls (2730.8100,2209.6600) and (2731.5800,2208.8900) .. (2732.5300,2208.8900) -- cycle(2756.5900,2208.8900) -- (2766.9100,2208.8900) .. controls (2767.8500,2208.8900) and (2768.6200,2209.6600) .. (2768.6200,2210.6100) .. controls (2768.6200,2211.5600) and (2767.8500,2212.3300) .. (2766.9100,2212.3300) -- (2756.5900,2212.3300) .. controls (2755.6400,2212.3300) and (2754.8700,2211.5600) .. (2754.8700,2210.6100) .. controls (2754.8700,2209.6600) and (2755.6400,2208.8900) .. (2756.5900,2208.8900) -- cycle(2780.6500,2208.8900) -- (2790.9700,2208.8900) .. controls (2791.9200,2208.8900) and (2792.6900,2209.6600) .. (2792.6900,2210.6100) .. controls (2792.6900,2211.5600) and (2791.9200,2212.3300) .. (2790.9700,2212.3300) -- (2780.6500,2212.3300) .. controls (2779.7100,2212.3300) and (2778.9400,2211.5600) .. (2778.9400,2210.6100) .. controls (2778.9400,2209.6600) and (2779.7100,2208.8900) .. (2780.6500,2208.8900) -- cycle(2804.7200,2208.8900) -- (2815.0300,2208.8900) .. controls (2815.9800,2208.8900) and (2816.7500,2209.6600) .. (2816.7500,2210.6100) .. controls (2816.7500,2211.5600) and (2815.9800,2212.3300) .. (2815.0300,2212.3300) -- (2804.7200,2212.3300) .. controls (2803.7700,2212.3300) and (2803.0000,2211.5600) .. (2803.0000,2210.6100) .. controls (2803.0000,2209.6600) and (2803.7700,2208.8900) .. (2804.7200,2208.8900) -- cycle(2828.7800,2208.8900) -- (2839.0900,2208.8900) .. controls (2840.0400,2208.8900) and (2840.8100,2209.6600) .. (2840.8100,2210.6100) .. controls (2840.8100,2211.5600) and (2840.0400,2212.3300) .. (2839.0900,2212.3300) -- (2828.7800,2212.3300) .. controls (2827.8300,2212.3300) and (2827.0600,2211.5600) .. (2827.0600,2210.6100) .. controls (2827.0600,2209.6600) and (2827.8300,2208.8900) .. (2828.7800,2208.8900) -- cycle(2852.8400,2208.8900) -- (2863.1500,2208.8900) .. controls (2864.1000,2208.8900) and (2864.8700,2209.6600) .. (2864.8700,2210.6100) .. controls (2864.8700,2211.5600) and (2864.1000,2212.3300) .. (2863.1500,2212.3300) -- (2852.8400,2212.3300) .. controls (2851.8900,2212.3300) and (2851.1200,2211.5600) .. (2851.1200,2210.6100) .. controls (2851.1200,2209.6600) and (2851.8900,2208.8900) .. (2852.8400,2208.8900) -- cycle(2876.9100,2208.8900) -- (2887.2200,2208.8900) .. controls (2888.1700,2208.8900) and (2888.9400,2209.6600) .. (2888.9400,2210.6100) .. controls (2888.9400,2211.5600) and (2888.1700,2212.3300) .. (2887.2200,2212.3300) -- (2876.9100,2212.3300) .. controls (2875.9600,2212.3300) and (2875.1900,2211.5600) .. (2875.1900,2210.6100) .. controls (2875.1900,2209.6600) and (2875.9600,2208.8900) .. (2876.9100,2208.8900) -- cycle(2900.9700,2208.8900) -- (2911.2800,2208.8900) .. controls (2912.2300,2208.8900) and (2913.0000,2209.6600) .. (2913.0000,2210.6100) .. controls (2913.0000,2211.5600) and (2912.2300,2212.3300) .. (2911.2800,2212.3300) -- (2900.9700,2212.3300) .. controls (2900.0200,2212.3300) and (2899.2500,2211.5600) .. (2899.2500,2210.6100) .. controls (2899.2500,2209.6600) and (2900.0200,2208.8900) .. (2900.9700,2208.8900) -- cycle(2925.0300,2208.8900) -- (2935.3400,2208.8900) .. controls (2936.2900,2208.8900) and (2937.0600,2209.6600) .. (2937.0600,2210.6100) .. controls (2937.0600,2211.5600) and (2936.2900,2212.3300) .. (2935.3400,2212.3300) -- (2925.0300,2212.3300) .. controls (2924.0800,2212.3300) and (2923.3100,2211.5600) .. (2923.3100,2210.6100) .. controls (2923.3100,2209.6600) and (2924.0800,2208.8900) .. (2925.0300,2208.8900) -- cycle(2949.0900,2208.8900) -- (2959.4100,2208.8900) .. controls (2960.3500,2208.8900) and (2961.1200,2209.6600) .. (2961.1200,2210.6100) .. controls (2961.1200,2211.5600) and (2960.3500,2212.3300) .. (2959.4100,2212.3300) -- (2949.0900,2212.3300) .. controls (2948.1400,2212.3300) and (2947.3700,2211.5600) .. (2947.3700,2210.6100) .. controls (2947.3700,2209.6600) and (2948.1400,2208.8900) .. (2949.0900,2208.8900) -- cycle(2973.1500,2208.8900) -- (2983.4700,2208.8900) .. controls (2984.4200,2208.8900) and (2985.1900,2209.6600) .. (2985.1900,2210.6100) .. controls (2985.1900,2211.5600) and (2984.4200,2212.3300) .. (2983.4700,2212.3300) -- (2973.1500,2212.3300) .. controls (2972.2100,2212.3300) and (2971.4400,2211.5600) .. (2971.4400,2210.6100) .. controls (2971.4400,2209.6600) and (2972.2100,2208.8900) .. (2973.1500,2208.8900) -- cycle(2997.2200,2208.8900) -- (3007.5300,2208.8900) .. controls (3008.4800,2208.8900) and (3009.2500,2209.6600) .. (3009.2500,2210.6100) .. controls (3009.2500,2211.5600) and (3008.4800,2212.3300) .. (3007.5300,2212.3300) -- (2997.2200,2212.3300) .. controls (2996.2700,2212.3300) and (2995.5000,2211.5600) .. (2995.5000,2210.6100) .. controls (2995.5000,2209.6600) and (2996.2700,2208.8900) .. (2997.2200,2208.8900) -- cycle(3021.2800,2208.8900) -- (3031.5900,2208.8900) .. controls (3032.5400,2208.8900) and (3033.3100,2209.6600) .. (3033.3100,2210.6100) .. controls (3033.3100,2211.5600) and (3032.5400,2212.3300) .. (3031.5900,2212.3300) -- (3021.2800,2212.3300) .. controls (3020.3300,2212.3300) and (3019.5600,2211.5600) .. (3019.5600,2210.6100) .. controls (3019.5600,2209.6600) and (3020.3300,2208.8900) .. (3021.2800,2208.8900) -- cycle(3045.3400,2208.8900) -- (3055.6500,2208.8900) .. controls (3056.6000,2208.8900) and (3057.3700,2209.6600) .. (3057.3700,2210.6100) .. controls (3057.3700,2211.5600) and (3056.6000,2212.3300) .. (3055.6500,2212.3300) -- (3045.3400,2212.3300) .. controls (3044.3900,2212.3300) and (3043.6200,2211.5600) .. (3043.6200,2210.6100) .. controls (3043.6200,2209.6600) and (3044.3900,2208.8900) .. (3045.3400,2208.8900) -- cycle(3069.4100,2208.8900) -- (3079.7200,2208.8900) .. controls (3080.6700,2208.8900) and (3081.4400,2209.6600) .. (3081.4400,2210.6100) .. controls (3081.4400,2211.5600) and (3080.6700,2212.3300) .. (3079.7200,2212.3300) -- (3069.4100,2212.3300) .. controls (3068.4600,2212.3300) and (3067.6900,2211.5600) .. (3067.6900,2210.6100) .. controls (3067.6900,2209.6600) and (3068.4600,2208.8900) .. (3069.4100,2208.8900) -- cycle(3093.4700,2208.8900) -- (3103.7800,2208.8900) .. controls (3104.7300,2208.8900) and (3105.5000,2209.6600) .. (3105.5000,2210.6100) .. controls (3105.5000,2211.5600) and (3104.7300,2212.3300) .. (3103.7800,2212.3300) -- (3093.4700,2212.3300) .. controls (3092.5200,2212.3300) and (3091.7500,2211.5600) .. (3091.7500,2210.6100) .. controls (3091.7500,2209.6600) and (3092.5200,2208.8900) .. (3093.4700,2208.8900) -- cycle(3117.5300,2208.8900) -- (3127.8400,2208.8900) .. controls (3128.7900,2208.8900) and (3129.5600,2209.6600) .. (3129.5600,2210.6100) .. controls (3129.5600,2211.5600) and (3128.7900,2212.3300) .. (3127.8400,2212.3300) -- (3117.5300,2212.3300) .. controls (3116.5800,2212.3300) and (3115.8100,2211.5600) .. (3115.8100,2210.6100) .. controls (3115.8100,2209.6600) and (3116.5800,2208.8900) .. (3117.5300,2208.8900) -- cycle(3141.5900,2208.8900) -- (3151.9100,2208.8900) .. controls (3152.8500,2208.8900) and (3153.6200,2209.6600) .. (3153.6200,2210.6100) .. controls (3153.6200,2211.5600) and (3152.8500,2212.3300) .. (3151.9100,2212.3300) -- (3141.5900,2212.3300) .. controls (3140.6400,2212.3300) and (3139.8700,2211.5600) .. (3139.8700,2210.6100) .. controls (3139.8700,2209.6600) and (3140.6400,2208.8900) .. (3141.5900,2208.8900) -- cycle(3165.6500,2208.8900) -- (3175.9700,2208.8900) .. controls (3176.9200,2208.8900) and (3177.6900,2209.6600) .. (3177.6900,2210.6100) .. controls (3177.6900,2211.5600) and (3176.9200,2212.3300) .. (3175.9700,2212.3300) -- (3165.6500,2212.3300) .. controls (3164.7100,2212.3300) and (3163.9400,2211.5600) .. (3163.9400,2210.6100) .. controls (3163.9400,2209.6600) and (3164.7100,2208.8900) .. (3165.6500,2208.8900) -- cycle(3189.7200,2208.8900) -- (3200.0300,2208.8900) .. controls (3200.9800,2208.8900) and (3201.7500,2209.6600) .. (3201.7500,2210.6100) .. controls (3201.7500,2211.5600) and (3200.9800,2212.3300) .. (3200.0300,2212.3300) -- (3189.7200,2212.3300) .. controls (3188.7700,2212.3300) and (3188.0000,2211.5600) .. (3188.0000,2210.6100) .. controls (3188.0000,2209.6600) and (3188.7700,2208.8900) .. (3189.7200,2208.8900) -- cycle(3213.7800,2208.8900) -- (3224.0900,2208.8900) .. controls (3225.0400,2208.8900) and (3225.8100,2209.6600) .. (3225.8100,2210.6100) .. controls (3225.8100,2211.5600) and (3225.0400,2212.3300) .. (3224.0900,2212.3300) -- (3213.7800,2212.3300) .. controls (3212.8300,2212.3300) and (3212.0600,2211.5600) .. (3212.0600,2210.6100) .. controls (3212.0600,2209.6600) and (3212.8300,2208.8900) .. (3213.7800,2208.8900) -- cycle(3237.8400,2208.8900) -- (3248.1500,2208.8900) .. controls (3249.1000,2208.8900) and (3249.8700,2209.6600) .. (3249.8700,2210.6100) .. controls (3249.8700,2211.5600) and (3249.1000,2212.3300) .. (3248.1500,2212.3300) -- (3237.8400,2212.3300) .. controls (3236.8900,2212.3300) and (3236.1200,2211.5600) .. (3236.1200,2210.6100) .. controls (3236.1200,2209.6600) and (3236.8900,2208.8900) .. (3237.8400,2208.8900) -- cycle(3261.9100,2208.8900) -- (3272.2200,2208.8900) .. controls (3273.1700,2208.8900) and (3273.9400,2209.6600) .. (3273.9400,2210.6100) .. controls (3273.9400,2211.5600) and (3273.1700,2212.3300) .. (3272.2200,2212.3300) -- (3261.9100,2212.3300) .. controls (3260.9600,2212.3300) and (3260.1900,2211.5600) .. (3260.1900,2210.6100) .. controls (3260.1900,2209.6600) and (3260.9600,2208.8900) .. (3261.9100,2208.8900) -- cycle(3285.9700,2208.8900) -- (3296.2800,2208.8900) .. controls (3297.2300,2208.8900) and (3298.0000,2209.6600) .. (3298.0000,2210.6100) .. controls (3298.0000,2211.5600) and (3297.2300,2212.3300) .. (3296.2800,2212.3300) -- (3285.9700,2212.3300) .. controls (3285.0200,2212.3300) and (3284.2500,2211.5600) .. (3284.2500,2210.6100) .. controls (3284.2500,2209.6600) and (3285.0200,2208.8900) .. (3285.9700,2208.8900) -- cycle(3310.0300,2208.8900) -- (3320.3400,2208.8900) .. controls (3321.2900,2208.8900) and (3322.0600,2209.6600) .. (3322.0600,2210.6100) .. controls (3322.0600,2211.5600) and (3321.2900,2212.3300) .. (3320.3400,2212.3300) -- (3310.0300,2212.3300) .. controls (3309.0800,2212.3300) and (3308.3100,2211.5600) .. (3308.3100,2210.6100) .. controls (3308.3100,2209.6600) and (3309.0800,2208.8900) .. (3310.0300,2208.8900) -- cycle(3334.0900,2208.8900) -- (3344.4100,2208.8900) .. controls (3345.3500,2208.8900) and (3346.1200,2209.6600) .. (3346.1200,2210.6100) .. controls (3346.1200,2211.5600) and (3345.3500,2212.3300) .. (3344.4100,2212.3300) -- (3334.0900,2212.3300) .. controls (3333.1400,2212.3300) and (3332.3700,2211.5600) .. (3332.3700,2210.6100) .. controls (3332.3700,2209.6600) and (3333.1400,2208.8900) .. (3334.0900,2208.8900) -- cycle(3358.1500,2208.8900) -- (3368.4700,2208.8900) .. controls (3369.4200,2208.8900) and (3370.1900,2209.6600) .. (3370.1900,2210.6100) .. controls (3370.1900,2211.5600) and (3369.4200,2212.3300) .. (3368.4700,2212.3300) -- (3358.1500,2212.3300) .. controls (3357.2100,2212.3300) and (3356.4400,2211.5600) .. (3356.4400,2210.6100) .. controls (3356.4400,2209.6600) and (3357.2100,2208.8900) .. (3358.1500,2208.8900) -- cycle(3382.2200,2208.8900) -- (3392.5300,2208.8900) .. controls (3393.4800,2208.8900) and (3394.2500,2209.6600) .. (3394.2500,2210.6100) .. controls (3394.2500,2211.5600) and (3393.4800,2212.3300) .. (3392.5300,2212.3300) -- (3382.2200,2212.3300) .. controls (3381.2700,2212.3300) and (3380.5000,2211.5600) .. (3380.5000,2210.6100) .. controls (3380.5000,2209.6600) and (3381.2700,2208.8900) .. (3382.2200,2208.8900) -- cycle(3406.2800,2208.8900) -- (3416.5900,2208.8900) .. controls (3417.5400,2208.8900) and (3418.3100,2209.6600) .. (3418.3100,2210.6100) .. controls (3418.3100,2211.5600) and (3417.5400,2212.3300) .. (3416.5900,2212.3300) -- (3406.2800,2212.3300) .. controls (3405.3300,2212.3300) and (3404.5600,2211.5600) .. (3404.5600,2210.6100) .. controls (3404.5600,2209.6600) and (3405.3300,2208.8900) .. (3406.2800,2208.8900) -- cycle(3430.3400,2208.8900) -- (3440.6500,2208.8900) .. controls (3441.6000,2208.8900) and (3442.3700,2209.6600) .. (3442.3700,2210.6100) .. controls (3442.3700,2211.5600) and (3441.6000,2212.3300) .. (3440.6500,2212.3300) -- (3430.3400,2212.3300) .. controls (3429.3900,2212.3300) and (3428.6200,2211.5600) .. (3428.6200,2210.6100) .. controls (3428.6200,2209.6600) and (3429.3900,2208.8900) .. (3430.3400,2208.8900) -- cycle(3454.4100,2208.8900) -- (3464.7200,2208.8900) .. controls (3465.6700,2208.8900) and (3466.4400,2209.6600) .. (3466.4400,2210.6100) .. controls (3466.4400,2211.5600) and (3465.6700,2212.3300) .. (3464.7200,2212.3300) -- (3454.4100,2212.3300) .. controls (3453.4600,2212.3300) and (3452.6900,2211.5600) .. (3452.6900,2210.6100) .. controls (3452.6900,2209.6600) and (3453.4600,2208.8900) .. (3454.4100,2208.8900) -- cycle(3478.4700,2208.8900) -- (3488.7800,2208.8900) .. controls (3489.7300,2208.8900) and (3490.5000,2209.6600) .. (3490.5000,2210.6100) .. controls (3490.5000,2211.5600) and (3489.7300,2212.3300) .. (3488.7800,2212.3300) -- (3478.4700,2212.3300) .. controls (3477.5200,2212.3300) and (3476.7500,2211.5600) .. (3476.7500,2210.6100) .. controls (3476.7500,2209.6600) and (3477.5200,2208.8900) .. (3478.4700,2208.8900) -- cycle(3502.5300,2208.8900) -- (3512.8400,2208.8900) .. controls (3513.7900,2208.8900) and (3514.5600,2209.6600) .. (3514.5600,2210.6100) .. controls (3514.5600,2211.5600) and (3513.7900,2212.3300) .. (3512.8400,2212.3300) -- (3502.5300,2212.3300) .. controls (3501.5800,2212.3300) and (3500.8100,2211.5600) .. (3500.8100,2210.6100) .. controls (3500.8100,2209.6600) and (3501.5800,2208.8900) .. (3502.5300,2208.8900) -- cycle(3526.5900,2208.8900) -- (3536.9100,2208.8900) .. controls (3537.8500,2208.8900) and (3538.6200,2209.6600) .. (3538.6200,2210.6100) .. controls (3538.6200,2211.5600) and (3537.8500,2212.3300) .. (3536.9100,2212.3300) -- (3526.5900,2212.3300) .. controls (3525.6400,2212.3300) and (3524.8700,2211.5600) .. (3524.8700,2210.6100) .. controls (3524.8700,2209.6600) and (3525.6400,2208.8900) .. (3526.5900,2208.8900) -- cycle(3550.6500,2208.8900) -- (3560.9700,2208.8900) .. controls (3561.9200,2208.8900) and (3562.6900,2209.6600) .. (3562.6900,2210.6100) .. controls (3562.6900,2211.5600) and (3561.9200,2212.3300) .. (3560.9700,2212.3300) -- (3550.6500,2212.3300) .. controls (3549.7100,2212.3300) and (3548.9400,2211.5600) .. (3548.9400,2210.6100) .. controls (3548.9400,2209.6600) and (3549.7100,2208.8900) .. (3550.6500,2208.8900) -- cycle(3574.7200,2208.8900) -- (3585.0300,2208.8900) .. controls (3585.9800,2208.8900) and (3586.7500,2209.6600) .. (3586.7500,2210.6100) .. controls (3586.7500,2211.5600) and (3585.9800,2212.3300) .. (3585.0300,2212.3300) -- (3574.7200,2212.3300) .. controls (3573.7700,2212.3300) and (3573.0000,2211.5600) .. (3573.0000,2210.6100) .. controls (3573.0000,2209.6600) and (3573.7700,2208.8900) .. (3574.7200,2208.8900) -- cycle(3598.7800,2208.8900) -- (3609.0900,2208.8900) .. controls (3610.0400,2208.8900) and (3610.8100,2209.6600) .. (3610.8100,2210.6100) .. controls (3610.8100,2211.5600) and (3610.0400,2212.3300) .. (3609.0900,2212.3300) -- (3598.7800,2212.3300) .. controls (3597.8300,2212.3300) and (3597.0600,2211.5600) .. (3597.0600,2210.6100) .. controls (3597.0600,2209.6600) and (3597.8300,2208.8900) .. (3598.7800,2208.8900) -- cycle(3622.8400,2208.8900) -- (3633.1500,2208.8900) .. controls (3634.1000,2208.8900) and (3634.8700,2209.6600) .. (3634.8700,2210.6100) .. controls (3634.8700,2211.5600) and (3634.1000,2212.3300) .. (3633.1500,2212.3300) -- (3622.8400,2212.3300) .. controls (3621.8900,2212.3300) and (3621.1200,2211.5600) .. (3621.1200,2210.6100) .. controls (3621.1200,2209.6600) and (3621.8900,2208.8900) .. (3622.8400,2208.8900) -- cycle(3646.9100,2208.8900) -- (3657.2200,2208.8900) .. controls (3658.1700,2208.8900) and (3658.9400,2209.6600) .. (3658.9400,2210.6100) .. controls (3658.9400,2211.5600) and (3658.1700,2212.3300) .. (3657.2200,2212.3300) -- (3646.9100,2212.3300) .. controls (3645.9600,2212.3300) and (3645.1900,2211.5600) .. (3645.1900,2210.6100) .. controls (3645.1900,2209.6600) and (3645.9600,2208.8900) .. (3646.9100,2208.8900) -- cycle(3670.9700,2208.8900) -- (3681.2800,2208.8900) .. controls (3682.2300,2208.8900) and (3683.0000,2209.6600) .. (3683.0000,2210.6100) .. controls (3683.0000,2211.5600) and (3682.2300,2212.3300) .. (3681.2800,2212.3300) -- (3670.9700,2212.3300) .. controls (3670.0200,2212.3300) and (3669.2500,2211.5600) .. (3669.2500,2210.6100) .. controls (3669.2500,2209.6600) and (3670.0200,2208.8900) .. (3670.9700,2208.8900) -- cycle(3695.0300,2208.8900) -- (3705.3400,2208.8900) .. controls (3706.2900,2208.8900) and (3707.0600,2209.6600) .. (3707.0600,2210.6100) .. controls (3707.0600,2211.5600) and (3706.2900,2212.3300) .. (3705.3400,2212.3300) -- (3695.0300,2212.3300) .. controls (3694.0800,2212.3300) and (3693.3100,2211.5600) .. (3693.3100,2210.6100) .. controls (3693.3100,2209.6600) and (3694.0800,2208.8900) .. (3695.0300,2208.8900) -- cycle(3719.0900,2208.8900) -- (3729.4100,2208.8900) .. controls (3730.3500,2208.8900) and (3731.1200,2209.6600) .. (3731.1200,2210.6100) .. controls (3731.1200,2211.5600) and (3730.3500,2212.3300) .. (3729.4100,2212.3300) -- (3719.0900,2212.3300) .. controls (3718.1400,2212.3300) and (3717.3700,2211.5600) .. (3717.3700,2210.6100) .. controls (3717.3700,2209.6600) and (3718.1400,2208.8900) .. (3719.0900,2208.8900) -- cycle(3743.1500,2208.8900) -- (3753.4700,2208.8900) .. controls (3754.4200,2208.8900) and (3755.1900,2209.6600) .. (3755.1900,2210.6100) .. controls (3755.1900,2211.5600) and (3754.4200,2212.3300) .. (3753.4700,2212.3300) -- (3743.1500,2212.3300) .. controls (3742.2100,2212.3300) and (3741.4400,2211.5600) .. (3741.4400,2210.6100) .. controls (3741.4400,2209.6600) and (3742.2100,2208.8900) .. (3743.1500,2208.8900) -- cycle(3767.2200,2208.8900) -- (3777.5300,2208.8900) .. controls (3778.4800,2208.8900) and (3779.2500,2209.6600) .. (3779.2500,2210.6100) .. controls (3779.2500,2211.5600) and (3778.4800,2212.3300) .. (3777.5300,2212.3300) -- (3767.2200,2212.3300) .. controls (3766.2700,2212.3300) and (3765.5000,2211.5600) .. (3765.5000,2210.6100) .. controls (3765.5000,2209.6600) and (3766.2700,2208.8900) .. (3767.2200,2208.8900) -- cycle(3791.2800,2208.8900) -- (3801.5900,2208.8900) .. controls (3802.5400,2208.8900) and (3803.3100,2209.6600) .. (3803.3100,2210.6100) .. controls (3803.3100,2211.5600) and (3802.5400,2212.3300) .. (3801.5900,2212.3300) -- (3791.2800,2212.3300) .. controls (3790.3300,2212.3300) and (3789.5600,2211.5600) .. (3789.5600,2210.6100) .. controls (3789.5600,2209.6600) and (3790.3300,2208.8900) .. (3791.2800,2208.8900) -- cycle(3815.3400,2208.8900) -- (3825.6500,2208.8900) .. controls (3826.6000,2208.8900) and (3827.3700,2209.6600) .. (3827.3700,2210.6100) .. controls (3827.3700,2211.5600) and (3826.6000,2212.3300) .. (3825.6500,2212.3300) -- (3815.3400,2212.3300) .. controls (3814.3900,2212.3300) and (3813.6200,2211.5600) .. (3813.6200,2210.6100) .. controls (3813.6200,2209.6600) and (3814.3900,2208.8900) .. (3815.3400,2208.8900) -- cycle(3839.4100,2208.8900) -- (3849.7200,2208.8900) .. controls (3850.6700,2208.8900) and (3851.4400,2209.6600) .. (3851.4400,2210.6100) .. controls (3851.4400,2211.5600) and (3850.6700,2212.3300) .. (3849.7200,2212.3300) -- (3839.4100,2212.3300) .. controls (3838.4600,2212.3300) and (3837.6900,2211.5600) .. (3837.6900,2210.6100) .. controls (3837.6900,2209.6600) and (3838.4600,2208.8900) .. (3839.4100,2208.8900) -- cycle(3863.4700,2208.8900) -- (3873.7800,2208.8900) .. controls (3874.7300,2208.8900) and (3875.5000,2209.6600) .. (3875.5000,2210.6100) .. controls (3875.5000,2211.5600) and (3874.7300,2212.3300) .. (3873.7800,2212.3300) -- (3863.4700,2212.3300) .. controls (3862.5200,2212.3300) and (3861.7500,2211.5600) .. (3861.7500,2210.6100) .. controls (3861.7500,2209.6600) and (3862.5200,2208.8900) .. (3863.4700,2208.8900) -- cycle(3887.5300,2208.8900) -- (3897.8400,2208.8900) .. controls (3898.7900,2208.8900) and (3899.5600,2209.6600) .. (3899.5600,2210.6100) .. controls (3899.5600,2211.5600) and (3898.7900,2212.3300) .. (3897.8400,2212.3300) -- (3887.5300,2212.3300) .. controls (3886.5800,2212.3300) and (3885.8100,2211.5600) .. (3885.8100,2210.6100) .. controls (3885.8100,2209.6600) and (3886.5800,2208.8900) .. (3887.5300,2208.8900) -- cycle(3911.5900,2208.8900) -- (3921.9100,2208.8900) .. controls (3922.8500,2208.8900) and (3923.6200,2209.6600) .. (3923.6200,2210.6100) .. controls (3923.6200,2211.5600) and (3922.8500,2212.3300) .. (3921.9100,2212.3300) -- (3911.5900,2212.3300) .. controls (3910.6400,2212.3300) and (3909.8700,2211.5600) .. (3909.8700,2210.6100) .. controls (3909.8700,2209.6600) and (3910.6400,2208.8900) .. (3911.5900,2208.8900) -- cycle(3935.6500,2208.8900) -- (3945.9700,2208.8900) .. controls (3946.9200,2208.8900) and (3947.6900,2209.6600) .. (3947.6900,2210.6100) .. controls (3947.6900,2211.5600) and (3946.9200,2212.3300) .. (3945.9700,2212.3300) -- (3935.6500,2212.3300) .. controls (3934.7100,2212.3300) and (3933.9400,2211.5600) .. (3933.9400,2210.6100) .. controls (3933.9400,2209.6600) and (3934.7100,2208.8900) .. (3935.6500,2208.8900) -- cycle(3959.7200,2208.8900) -- (3970.0300,2208.8900) .. controls (3970.9800,2208.8900) and (3971.7500,2209.6600) .. (3971.7500,2210.6100) .. controls (3971.7500,2211.5600) and (3970.9800,2212.3300) .. (3970.0300,2212.3300) -- (3959.7200,2212.3300) .. controls (3958.7700,2212.3300) and (3958.0000,2211.5600) .. (3958.0000,2210.6100) .. controls (3958.0000,2209.6600) and (3958.7700,2208.8900) .. (3959.7200,2208.8900) -- cycle(3983.7800,2208.8900) -- (3994.0900,2208.8900) .. controls (3995.0400,2208.8900) and (3995.8100,2209.6600) .. (3995.8100,2210.6100) .. controls (3995.8100,2211.5600) and (3995.0400,2212.3300) .. (3994.0900,2212.3300) -- (3983.7800,2212.3300) .. controls (3982.8300,2212.3300) and (3982.0600,2211.5600) .. (3982.0600,2210.6100) .. controls (3982.0600,2209.6600) and (3982.8300,2208.8900) .. (3983.7800,2208.8900) -- cycle(4007.8400,2208.8900) -- (4018.1500,2208.8900) .. controls (4019.1000,2208.8900) and (4019.8700,2209.6600) .. (4019.8700,2210.6100) .. controls (4019.8700,2211.5600) and (4019.1000,2212.3300) .. (4018.1500,2212.3300) -- (4007.8400,2212.3300) .. controls (4006.8900,2212.3300) and (4006.1200,2211.5600) .. (4006.1200,2210.6100) .. controls (4006.1200,2209.6600) and (4006.8900,2208.8900) .. (4007.8400,2208.8900) -- cycle(4031.9100,2208.8900) -- (4042.2200,2208.8900) .. controls (4043.1700,2208.8900) and (4043.9400,2209.6600) .. (4043.9400,2210.6100) .. controls (4043.9400,2211.5600) and (4043.1700,2212.3300) .. (4042.2200,2212.3300) -- (4031.9100,2212.3300) .. controls (4030.9600,2212.3300) and (4030.1900,2211.5600) .. (4030.1900,2210.6100) .. controls (4030.1900,2209.6600) and (4030.9600,2208.8900) .. (4031.9100,2208.8900) -- cycle(4055.9700,2208.8900) -- (4066.2800,2208.8900) .. controls (4067.2300,2208.8900) and (4068.0000,2209.6600) .. (4068.0000,2210.6100) .. controls (4068.0000,2211.5600) and (4067.2300,2212.3300) .. (4066.2800,2212.3300) -- (4055.9700,2212.3300) .. controls (4055.0200,2212.3300) and (4054.2500,2211.5600) .. (4054.2500,2210.6100) .. controls (4054.2500,2209.6600) and (4055.0200,2208.8900) .. (4055.9700,2208.8900) -- cycle(4080.0300,2208.8900) -- (4090.3400,2208.8900) .. controls (4091.2900,2208.8900) and (4092.0600,2209.6600) .. (4092.0600,2210.6100) .. controls (4092.0600,2211.5600) and (4091.2900,2212.3300) .. (4090.3400,2212.3300) -- (4080.0300,2212.3300) .. controls (4079.0800,2212.3300) and (4078.3100,2211.5600) .. (4078.3100,2210.6100) .. controls (4078.3100,2209.6600) and (4079.0800,2208.8900) .. (4080.0300,2208.8900) -- cycle(4104.0900,2208.8900) -- (4114.4100,2208.8900) .. controls (4115.3500,2208.8900) and (4116.1200,2209.6600) .. (4116.1200,2210.6100) .. controls (4116.1200,2211.5600) and (4115.3500,2212.3300) .. (4114.4100,2212.3300) -- (4104.0900,2212.3300) .. controls (4103.1400,2212.3300) and (4102.3700,2211.5600) .. (4102.3700,2210.6100) .. controls (4102.3700,2209.6600) and (4103.1400,2208.8900) .. (4104.0900,2208.8900) -- cycle(4128.1500,2208.8900) -- (4138.4700,2208.8900) .. controls (4139.4200,2208.8900) and (4140.1900,2209.6600) .. (4140.1900,2210.6100) .. controls (4140.1900,2211.5600) and (4139.4200,2212.3300) .. (4138.4700,2212.3300) -- (4128.1500,2212.3300) .. controls (4127.2100,2212.3300) and (4126.4400,2211.5600) .. (4126.4400,2210.6100) .. controls (4126.4400,2209.6600) and (4127.2100,2208.8900) .. (4128.1500,2208.8900) -- cycle(4152.2200,2208.8900) -- (4162.5300,2208.8900) .. controls (4163.4800,2208.8900) and (4164.2500,2209.6600) .. (4164.2500,2210.6100) .. controls (4164.2500,2211.5600) and (4163.4800,2212.3300) .. (4162.5300,2212.3300) -- (4152.2200,2212.3300) .. controls (4151.2700,2212.3300) and (4150.5000,2211.5600) .. (4150.5000,2210.6100) .. controls (4150.5000,2209.6600) and (4151.2700,2208.8900) .. (4152.2200,2208.8900) -- cycle(4176.2800,2208.8900) -- (4186.5900,2208.8900) .. controls (4187.5400,2208.8900) and (4188.3100,2209.6600) .. (4188.3100,2210.6100) .. controls (4188.3100,2211.5600) and (4187.5400,2212.3300) .. (4186.5900,2212.3300) -- (4176.2800,2212.3300) .. controls (4175.3300,2212.3300) and (4174.5600,2211.5600) .. (4174.5600,2210.6100) .. controls (4174.5600,2209.6600) and (4175.3300,2208.8900) .. (4176.2800,2208.8900) -- cycle(4200.3400,2208.8900) -- (4210.5300,2208.8900) .. controls (4211.4800,2208.8900) and (4212.2500,2209.6600) .. (4212.2500,2210.6100) .. controls (4212.2500,2211.5600) and (4211.4800,2212.3300) .. (4210.5300,2212.3300) -- (4200.3400,2212.3300) .. controls (4199.3900,2212.3300) and (4198.6200,2211.5600) .. (4198.6200,2210.6100) .. controls (4198.6200,2209.6600) and (4199.3900,2208.8900) .. (4200.3400,2208.8900) -- cycle(2347.5400,2104.8900) -- (2357.8500,2104.8900) .. controls (2358.8000,2104.8900) and (2359.5700,2105.6600) .. (2359.5700,2106.6100) .. controls (2359.5700,2107.5600) and (2358.8000,2108.3300) .. (2357.8500,2108.3300) -- (2347.5400,2108.3300) .. controls (2346.5900,2108.3300) and (2345.8200,2107.5600) .. (2345.8200,2106.6100) .. controls (2345.8200,2105.6600) and (2346.5900,2104.8900) .. (2347.5400,2104.8900) -- cycle(2371.6000,2104.8900) -- (2381.9200,2104.8900) .. controls (2382.8600,2104.8900) and (2383.6300,2105.6600) .. (2383.6300,2106.6100) .. controls (2383.6300,2107.5600) and (2382.8600,2108.3300) .. (2381.9200,2108.3300) -- (2371.6000,2108.3300) .. controls (2370.6500,2108.3300) and (2369.8800,2107.5600) .. (2369.8800,2106.6100) .. controls (2369.8800,2105.6600) and (2370.6500,2104.8900) .. (2371.6000,2104.8900) -- cycle(2395.6600,2104.8900) -- (2405.9800,2104.8900) .. controls (2406.9300,2104.8900) and (2407.7000,2105.6600) .. (2407.7000,2106.6100) .. controls (2407.7000,2107.5600) and (2406.9300,2108.3300) .. (2405.9800,2108.3300) -- (2395.6600,2108.3300) .. controls (2394.7200,2108.3300) and (2393.9500,2107.5600) .. (2393.9500,2106.6100) .. controls (2393.9500,2105.6600) and (2394.7200,2104.8900) .. (2395.6600,2104.8900) -- cycle(2419.7300,2104.8900) -- (2430.0400,2104.8900) .. controls (2430.9900,2104.8900) and (2431.7600,2105.6600) .. (2431.7600,2106.6100) .. controls (2431.7600,2107.5600) and (2430.9900,2108.3300) .. (2430.0400,2108.3300) -- (2419.7300,2108.3300) .. controls (2418.7800,2108.3300) and (2418.0100,2107.5600) .. (2418.0100,2106.6100) .. controls (2418.0100,2105.6600) and (2418.7800,2104.8900) .. (2419.7300,2104.8900) -- cycle(2443.7900,2104.8900) -- (2454.1000,2104.8900) .. controls (2455.0500,2104.8900) and (2455.8200,2105.6600) .. (2455.8200,2106.6100) .. controls (2455.8200,2107.5600) and (2455.0500,2108.3300) .. (2454.1000,2108.3300) -- (2443.7900,2108.3300) .. controls (2442.8400,2108.3300) and (2442.0700,2107.5600) .. (2442.0700,2106.6100) .. controls (2442.0700,2105.6600) and (2442.8400,2104.8900) .. (2443.7900,2104.8900) -- cycle(2467.8500,2104.8900) -- (2478.1600,2104.8900) .. controls (2479.1100,2104.8900) and (2479.8800,2105.6600) .. (2479.8800,2106.6100) .. controls (2479.8800,2107.5600) and (2479.1100,2108.3300) .. (2478.1600,2108.3300) -- (2467.8500,2108.3300) .. controls (2466.9000,2108.3300) and (2466.1300,2107.5600) .. (2466.1300,2106.6100) .. controls (2466.1300,2105.6600) and (2466.9000,2104.8900) .. (2467.8500,2104.8900) -- cycle(2491.9200,2104.8900) -- (2502.2300,2104.8900) .. controls (2503.1800,2104.8900) and (2503.9500,2105.6600) .. (2503.9500,2106.6100) .. controls (2503.9500,2107.5600) and (2503.1800,2108.3300) .. (2502.2300,2108.3300) -- (2491.9200,2108.3300) .. controls (2490.9700,2108.3300) and (2490.2000,2107.5600) .. (2490.2000,2106.6100) .. controls (2490.2000,2105.6600) and (2490.9700,2104.8900) .. (2491.9200,2104.8900) -- cycle(2515.9800,2104.8900) -- (2526.2900,2104.8900) .. controls (2527.2400,2104.8900) and (2528.0100,2105.6600) .. (2528.0100,2106.6100) .. controls (2528.0100,2107.5600) and (2527.2400,2108.3300) .. (2526.2900,2108.3300) -- (2515.9800,2108.3300) .. controls (2515.0300,2108.3300) and (2514.2600,2107.5600) .. (2514.2600,2106.6100) .. controls (2514.2600,2105.6600) and (2515.0300,2104.8900) .. (2515.9800,2104.8900) -- cycle(2540.0400,2104.8900) -- (2550.3500,2104.8900) .. controls (2551.3000,2104.8900) and (2552.0700,2105.6600) .. (2552.0700,2106.6100) .. controls (2552.0700,2107.5600) and (2551.3000,2108.3300) .. (2550.3500,2108.3300) -- (2540.0400,2108.3300) .. controls (2539.0900,2108.3300) and (2538.3200,2107.5600) .. (2538.3200,2106.6100) .. controls (2538.3200,2105.6600) and (2539.0900,2104.8900) .. (2540.0400,2104.8900) -- cycle(2564.1000,2104.8900) -- (2574.4200,2104.8900) .. controls (2575.3600,2104.8900) and (2576.1300,2105.6600) .. (2576.1300,2106.6100) .. controls (2576.1300,2107.5600) and (2575.3600,2108.3300) .. (2574.4200,2108.3300) -- (2564.1000,2108.3300) .. controls (2563.1500,2108.3300) and (2562.3800,2107.5600) .. (2562.3800,2106.6100) .. controls (2562.3800,2105.6600) and (2563.1500,2104.8900) .. (2564.1000,2104.8900) -- cycle(2588.1600,2104.8900) -- (2598.4800,2104.8900) .. controls (2599.4300,2104.8900) and (2600.2000,2105.6600) .. (2600.2000,2106.6100) .. controls (2600.2000,2107.5600) and (2599.4300,2108.3300) .. (2598.4800,2108.3300) -- (2588.1600,2108.3300) .. controls (2587.2200,2108.3300) and (2586.4500,2107.5600) .. (2586.4500,2106.6100) .. controls (2586.4500,2105.6600) and (2587.2200,2104.8900) .. (2588.1600,2104.8900) -- cycle(2612.2300,2104.8900) -- (2622.5400,2104.8900) .. controls (2623.4900,2104.8900) and (2624.2600,2105.6600) .. (2624.2600,2106.6100) .. controls (2624.2600,2107.5600) and (2623.4900,2108.3300) .. (2622.5400,2108.3300) -- (2612.2300,2108.3300) .. controls (2611.2800,2108.3300) and (2610.5100,2107.5600) .. (2610.5100,2106.6100) .. controls (2610.5100,2105.6600) and (2611.2800,2104.8900) .. (2612.2300,2104.8900) -- cycle(2636.2900,2104.8900) -- (2646.6000,2104.8900) .. controls (2647.5500,2104.8900) and (2648.3200,2105.6600) .. (2648.3200,2106.6100) .. controls (2648.3200,2107.5600) and (2647.5500,2108.3300) .. (2646.6000,2108.3300) -- (2636.2900,2108.3300) .. controls (2635.3400,2108.3300) and (2634.5700,2107.5600) .. (2634.5700,2106.6100) .. controls (2634.5700,2105.6600) and (2635.3400,2104.8900) .. (2636.2900,2104.8900) -- cycle(2660.3500,2104.8900) -- (2670.6600,2104.8900) .. controls (2671.6100,2104.8900) and (2672.3800,2105.6600) .. (2672.3800,2106.6100) .. controls (2672.3800,2107.5600) and (2671.6100,2108.3300) .. (2670.6600,2108.3300) -- (2660.3500,2108.3300) .. controls (2659.4000,2108.3300) and (2658.6300,2107.5600) .. (2658.6300,2106.6100) .. controls (2658.6300,2105.6600) and (2659.4000,2104.8900) .. (2660.3500,2104.8900) -- cycle(2684.4200,2104.8900) -- (2694.7300,2104.8900) .. controls (2695.6800,2104.8900) and (2696.4500,2105.6600) .. (2696.4500,2106.6100) .. controls (2696.4500,2107.5600) and (2695.6800,2108.3300) .. (2694.7300,2108.3300) -- (2684.4200,2108.3300) .. controls (2683.4700,2108.3300) and (2682.7000,2107.5600) .. (2682.7000,2106.6100) .. controls (2682.7000,2105.6600) and (2683.4700,2104.8900) .. (2684.4200,2104.8900) -- cycle(2708.4800,2104.8900) -- (2718.7900,2104.8900) .. controls (2719.7400,2104.8900) and (2720.5100,2105.6600) .. (2720.5100,2106.6100) .. controls (2720.5100,2107.5600) and (2719.7400,2108.3300) .. (2718.7900,2108.3300) -- (2708.4800,2108.3300) .. controls (2707.5300,2108.3300) and (2706.7600,2107.5600) .. (2706.7600,2106.6100) .. controls (2706.7600,2105.6600) and (2707.5300,2104.8900) .. (2708.4800,2104.8900) -- cycle(2732.5400,2104.8900) -- (2742.8500,2104.8900) .. controls (2743.8000,2104.8900) and (2744.5700,2105.6600) .. (2744.5700,2106.6100) .. controls (2744.5700,2107.5600) and (2743.8000,2108.3300) .. (2742.8500,2108.3300) -- (2732.5400,2108.3300) .. controls (2731.5900,2108.3300) and (2730.8200,2107.5600) .. (2730.8200,2106.6100) .. controls (2730.8200,2105.6600) and (2731.5900,2104.8900) .. (2732.5400,2104.8900) -- cycle(2756.6000,2104.8900) -- (2766.9200,2104.8900) .. controls (2767.8600,2104.8900) and (2768.6300,2105.6600) .. (2768.6300,2106.6100) .. controls (2768.6300,2107.5600) and (2767.8600,2108.3300) .. (2766.9200,2108.3300) -- (2756.6000,2108.3300) .. controls (2755.6500,2108.3300) and (2754.8800,2107.5600) .. (2754.8800,2106.6100) .. controls (2754.8800,2105.6600) and (2755.6500,2104.8900) .. (2756.6000,2104.8900) -- cycle(2780.6600,2104.8900) -- (2790.9800,2104.8900) .. controls (2791.9300,2104.8900) and (2792.7000,2105.6600) .. (2792.7000,2106.6100) .. controls (2792.7000,2107.5600) and (2791.9300,2108.3300) .. (2790.9800,2108.3300) -- (2780.6600,2108.3300) .. controls (2779.7200,2108.3300) and (2778.9500,2107.5600) .. (2778.9500,2106.6100) .. controls (2778.9500,2105.6600) and (2779.7200,2104.8900) .. (2780.6600,2104.8900) -- cycle(2804.7300,2104.8900) -- (2815.0400,2104.8900) .. controls (2815.9900,2104.8900) and (2816.7600,2105.6600) .. (2816.7600,2106.6100) .. controls (2816.7600,2107.5600) and (2815.9900,2108.3300) .. (2815.0400,2108.3300) -- (2804.7300,2108.3300) .. controls (2803.7800,2108.3300) and (2803.0100,2107.5600) .. (2803.0100,2106.6100) .. controls (2803.0100,2105.6600) and (2803.7800,2104.8900) .. (2804.7300,2104.8900) -- cycle(2828.7900,2104.8900) -- (2839.1000,2104.8900) .. controls (2840.0500,2104.8900) and (2840.8200,2105.6600) .. (2840.8200,2106.6100) .. controls (2840.8200,2107.5600) and (2840.0500,2108.3300) .. (2839.1000,2108.3300) -- (2828.7900,2108.3300) .. controls (2827.8400,2108.3300) and (2827.0700,2107.5600) .. (2827.0700,2106.6100) .. controls (2827.0700,2105.6600) and (2827.8400,2104.8900) .. (2828.7900,2104.8900) -- cycle(2852.8500,2104.8900) -- (2863.1600,2104.8900) .. controls (2864.1100,2104.8900) and (2864.8800,2105.6600) .. (2864.8800,2106.6100) .. controls (2864.8800,2107.5600) and (2864.1100,2108.3300) .. (2863.1600,2108.3300) -- (2852.8500,2108.3300) .. controls (2851.9000,2108.3300) and (2851.1300,2107.5600) .. (2851.1300,2106.6100) .. controls (2851.1300,2105.6600) and (2851.9000,2104.8900) .. (2852.8500,2104.8900) -- cycle(2876.9200,2104.8900) -- (2887.2300,2104.8900) .. controls (2888.1800,2104.8900) and (2888.9500,2105.6600) .. (2888.9500,2106.6100) .. controls (2888.9500,2107.5600) and (2888.1800,2108.3300) .. (2887.2300,2108.3300) -- (2876.9200,2108.3300) .. controls (2875.9700,2108.3300) and (2875.2000,2107.5600) .. (2875.2000,2106.6100) .. controls (2875.2000,2105.6600) and (2875.9700,2104.8900) .. (2876.9200,2104.8900) -- cycle(2900.9800,2104.8900) -- (2911.2900,2104.8900) .. controls (2912.2400,2104.8900) and (2913.0100,2105.6600) .. (2913.0100,2106.6100) .. controls (2913.0100,2107.5600) and (2912.2400,2108.3300) .. (2911.2900,2108.3300) -- (2900.9800,2108.3300) .. controls (2900.0300,2108.3300) and (2899.2600,2107.5600) .. (2899.2600,2106.6100) .. controls (2899.2600,2105.6600) and (2900.0300,2104.8900) .. (2900.9800,2104.8900) -- cycle(2925.0400,2104.8900) -- (2935.3500,2104.8900) .. controls (2936.3000,2104.8900) and (2937.0700,2105.6600) .. (2937.0700,2106.6100) .. controls (2937.0700,2107.5600) and (2936.3000,2108.3300) .. (2935.3500,2108.3300) -- (2925.0400,2108.3300) .. controls (2924.0900,2108.3300) and (2923.3200,2107.5600) .. (2923.3200,2106.6100) .. controls (2923.3200,2105.6600) and (2924.0900,2104.8900) .. (2925.0400,2104.8900) -- cycle(2949.1000,2104.8900) -- (2959.4200,2104.8900) .. controls (2960.3600,2104.8900) and (2961.1300,2105.6600) .. (2961.1300,2106.6100) .. controls (2961.1300,2107.5600) and (2960.3600,2108.3300) .. (2959.4200,2108.3300) -- (2949.1000,2108.3300) .. controls (2948.1500,2108.3300) and (2947.3800,2107.5600) .. (2947.3800,2106.6100) .. controls (2947.3800,2105.6600) and (2948.1500,2104.8900) .. (2949.1000,2104.8900) -- cycle(2973.1600,2104.8900) -- (2983.4800,2104.8900) .. controls (2984.4300,2104.8900) and (2985.2000,2105.6600) .. (2985.2000,2106.6100) .. controls (2985.2000,2107.5600) and (2984.4300,2108.3300) .. (2983.4800,2108.3300) -- (2973.1600,2108.3300) .. controls (2972.2200,2108.3300) and (2971.4500,2107.5600) .. (2971.4500,2106.6100) .. controls (2971.4500,2105.6600) and (2972.2200,2104.8900) .. (2973.1600,2104.8900) -- cycle(2997.2300,2104.8900) -- (3007.5400,2104.8900) .. controls (3008.4900,2104.8900) and (3009.2600,2105.6600) .. (3009.2600,2106.6100) .. controls (3009.2600,2107.5600) and (3008.4900,2108.3300) .. (3007.5400,2108.3300) -- (2997.2300,2108.3300) .. controls (2996.2800,2108.3300) and (2995.5100,2107.5600) .. (2995.5100,2106.6100) .. controls (2995.5100,2105.6600) and (2996.2800,2104.8900) .. (2997.2300,2104.8900) -- cycle(3021.2900,2104.8900) -- (3031.6000,2104.8900) .. controls (3032.5500,2104.8900) and (3033.3200,2105.6600) .. (3033.3200,2106.6100) .. controls (3033.3200,2107.5600) and (3032.5500,2108.3300) .. (3031.6000,2108.3300) -- (3021.2900,2108.3300) .. controls (3020.3400,2108.3300) and (3019.5700,2107.5600) .. (3019.5700,2106.6100) .. controls (3019.5700,2105.6600) and (3020.3400,2104.8900) .. (3021.2900,2104.8900) -- cycle(3045.3500,2104.8900) -- (3055.6600,2104.8900) .. controls (3056.6100,2104.8900) and (3057.3800,2105.6600) .. (3057.3800,2106.6100) .. controls (3057.3800,2107.5600) and (3056.6100,2108.3300) .. (3055.6600,2108.3300) -- (3045.3500,2108.3300) .. controls (3044.4000,2108.3300) and (3043.6300,2107.5600) .. (3043.6300,2106.6100) .. controls (3043.6300,2105.6600) and (3044.4000,2104.8900) .. (3045.3500,2104.8900) -- cycle(3069.4200,2104.8900) -- (3079.7300,2104.8900) .. controls (3080.6800,2104.8900) and (3081.4500,2105.6600) .. (3081.4500,2106.6100) .. controls (3081.4500,2107.5600) and (3080.6800,2108.3300) .. (3079.7300,2108.3300) -- (3069.4200,2108.3300) .. controls (3068.4700,2108.3300) and (3067.7000,2107.5600) .. (3067.7000,2106.6100) .. controls (3067.7000,2105.6600) and (3068.4700,2104.8900) .. (3069.4200,2104.8900) -- cycle(3093.4800,2104.8900) -- (3103.7900,2104.8900) .. controls (3104.7400,2104.8900) and (3105.5100,2105.6600) .. (3105.5100,2106.6100) .. controls (3105.5100,2107.5600) and (3104.7400,2108.3300) .. (3103.7900,2108.3300) -- (3093.4800,2108.3300) .. controls (3092.5300,2108.3300) and (3091.7600,2107.5600) .. (3091.7600,2106.6100) .. controls (3091.7600,2105.6600) and (3092.5300,2104.8900) .. (3093.4800,2104.8900) -- cycle(3117.5400,2104.8900) -- (3127.8500,2104.8900) .. controls (3128.8000,2104.8900) and (3129.5700,2105.6600) .. (3129.5700,2106.6100) .. controls (3129.5700,2107.5600) and (3128.8000,2108.3300) .. (3127.8500,2108.3300) -- (3117.5400,2108.3300) .. controls (3116.5900,2108.3300) and (3115.8200,2107.5600) .. (3115.8200,2106.6100) .. controls (3115.8200,2105.6600) and (3116.5900,2104.8900) .. (3117.5400,2104.8900) -- cycle(3141.6000,2104.8900) -- (3151.9200,2104.8900) .. controls (3152.8600,2104.8900) and (3153.6300,2105.6600) .. (3153.6300,2106.6100) .. controls (3153.6300,2107.5600) and (3152.8600,2108.3300) .. (3151.9200,2108.3300) -- (3141.6000,2108.3300) .. controls (3140.6500,2108.3300) and (3139.8800,2107.5600) .. (3139.8800,2106.6100) .. controls (3139.8800,2105.6600) and (3140.6500,2104.8900) .. (3141.6000,2104.8900) -- cycle(3165.6600,2104.8900) -- (3175.9800,2104.8900) .. controls (3176.9300,2104.8900) and (3177.7000,2105.6600) .. (3177.7000,2106.6100) .. controls (3177.7000,2107.5600) and (3176.9300,2108.3300) .. (3175.9800,2108.3300) -- (3165.6600,2108.3300) .. controls (3164.7200,2108.3300) and (3163.9500,2107.5600) .. (3163.9500,2106.6100) .. controls (3163.9500,2105.6600) and (3164.7200,2104.8900) .. (3165.6600,2104.8900) -- cycle(3189.7300,2104.8900) -- (3200.0400,2104.8900) .. controls (3200.9900,2104.8900) and (3201.7600,2105.6600) .. (3201.7600,2106.6100) .. controls (3201.7600,2107.5600) and (3200.9900,2108.3300) .. (3200.0400,2108.3300) -- (3189.7300,2108.3300) .. controls (3188.7800,2108.3300) and (3188.0100,2107.5600) .. (3188.0100,2106.6100) .. controls (3188.0100,2105.6600) and (3188.7800,2104.8900) .. (3189.7300,2104.8900) -- cycle(3213.7900,2104.8900) -- (3224.1000,2104.8900) .. controls (3225.0500,2104.8900) and (3225.8200,2105.6600) .. (3225.8200,2106.6100) .. controls (3225.8200,2107.5600) and (3225.0500,2108.3300) .. (3224.1000,2108.3300) -- (3213.7900,2108.3300) .. controls (3212.8400,2108.3300) and (3212.0700,2107.5600) .. (3212.0700,2106.6100) .. controls (3212.0700,2105.6600) and (3212.8400,2104.8900) .. (3213.7900,2104.8900) -- cycle(3237.8500,2104.8900) -- (3248.1600,2104.8900) .. controls (3249.1100,2104.8900) and (3249.8800,2105.6600) .. (3249.8800,2106.6100) .. controls (3249.8800,2107.5600) and (3249.1100,2108.3300) .. (3248.1600,2108.3300) -- (3237.8500,2108.3300) .. controls (3236.9000,2108.3300) and (3236.1300,2107.5600) .. (3236.1300,2106.6100) .. controls (3236.1300,2105.6600) and (3236.9000,2104.8900) .. (3237.8500,2104.8900) -- cycle(3261.9200,2104.8900) -- (3272.2300,2104.8900) .. controls (3273.1800,2104.8900) and (3273.9500,2105.6600) .. (3273.9500,2106.6100) .. controls (3273.9500,2107.5600) and (3273.1800,2108.3300) .. (3272.2300,2108.3300) -- (3261.9200,2108.3300) .. controls (3260.9700,2108.3300) and (3260.2000,2107.5600) .. (3260.2000,2106.6100) .. controls (3260.2000,2105.6600) and (3260.9700,2104.8900) .. (3261.9200,2104.8900) -- cycle(3285.9800,2104.8900) -- (3296.2900,2104.8900) .. controls (3297.2400,2104.8900) and (3298.0100,2105.6600) .. (3298.0100,2106.6100) .. controls (3298.0100,2107.5600) and (3297.2400,2108.3300) .. (3296.2900,2108.3300) -- (3285.9800,2108.3300) .. controls (3285.0300,2108.3300) and (3284.2600,2107.5600) .. (3284.2600,2106.6100) .. controls (3284.2600,2105.6600) and (3285.0300,2104.8900) .. (3285.9800,2104.8900) -- cycle(3310.0400,2104.8900) -- (3320.3500,2104.8900) .. controls (3321.3000,2104.8900) and (3322.0700,2105.6600) .. (3322.0700,2106.6100) .. controls (3322.0700,2107.5600) and (3321.3000,2108.3300) .. (3320.3500,2108.3300) -- (3310.0400,2108.3300) .. controls (3309.0900,2108.3300) and (3308.3200,2107.5600) .. (3308.3200,2106.6100) .. controls (3308.3200,2105.6600) and (3309.0900,2104.8900) .. (3310.0400,2104.8900) -- cycle(3334.1000,2104.8900) -- (3344.4200,2104.8900) .. controls (3345.3600,2104.8900) and (3346.1300,2105.6600) .. (3346.1300,2106.6100) .. controls (3346.1300,2107.5600) and (3345.3600,2108.3300) .. (3344.4200,2108.3300) -- (3334.1000,2108.3300) .. controls (3333.1500,2108.3300) and (3332.3800,2107.5600) .. (3332.3800,2106.6100) .. controls (3332.3800,2105.6600) and (3333.1500,2104.8900) .. (3334.1000,2104.8900) -- cycle(3358.1600,2104.8900) -- (3368.4800,2104.8900) .. controls (3369.4300,2104.8900) and (3370.2000,2105.6600) .. (3370.2000,2106.6100) .. controls (3370.2000,2107.5600) and (3369.4300,2108.3300) .. (3368.4800,2108.3300) -- (3358.1600,2108.3300) .. controls (3357.2200,2108.3300) and (3356.4500,2107.5600) .. (3356.4500,2106.6100) .. controls (3356.4500,2105.6600) and (3357.2200,2104.8900) .. (3358.1600,2104.8900) -- cycle(3382.2300,2104.8900) -- (3392.5400,2104.8900) .. controls (3393.4900,2104.8900) and (3394.2600,2105.6600) .. (3394.2600,2106.6100) .. controls (3394.2600,2107.5600) and (3393.4900,2108.3300) .. (3392.5400,2108.3300) -- (3382.2300,2108.3300) .. controls (3381.2800,2108.3300) and (3380.5100,2107.5600) .. (3380.5100,2106.6100) .. controls (3380.5100,2105.6600) and (3381.2800,2104.8900) .. (3382.2300,2104.8900) -- cycle(3406.2900,2104.8900) -- (3416.6000,2104.8900) .. controls (3417.5500,2104.8900) and (3418.3200,2105.6600) .. (3418.3200,2106.6100) .. controls (3418.3200,2107.5600) and (3417.5500,2108.3300) .. (3416.6000,2108.3300) -- (3406.2900,2108.3300) .. controls (3405.3400,2108.3300) and (3404.5700,2107.5600) .. (3404.5700,2106.6100) .. controls (3404.5700,2105.6600) and (3405.3400,2104.8900) .. (3406.2900,2104.8900) -- cycle(3430.3500,2104.8900) -- (3440.6600,2104.8900) .. controls (3441.6100,2104.8900) and (3442.3800,2105.6600) .. (3442.3800,2106.6100) .. controls (3442.3800,2107.5600) and (3441.6100,2108.3300) .. (3440.6600,2108.3300) -- (3430.3500,2108.3300) .. controls (3429.4000,2108.3300) and (3428.6300,2107.5600) .. (3428.6300,2106.6100) .. controls (3428.6300,2105.6600) and (3429.4000,2104.8900) .. (3430.3500,2104.8900) -- cycle(3454.4200,2104.8900) -- (3464.7300,2104.8900) .. controls (3465.6800,2104.8900) and (3466.4500,2105.6600) .. (3466.4500,2106.6100) .. controls (3466.4500,2107.5600) and (3465.6800,2108.3300) .. (3464.7300,2108.3300) -- (3454.4200,2108.3300) .. controls (3453.4700,2108.3300) and (3452.7000,2107.5600) .. (3452.7000,2106.6100) .. controls (3452.7000,2105.6600) and (3453.4700,2104.8900) .. (3454.4200,2104.8900) -- cycle(3478.4800,2104.8900) -- (3488.7900,2104.8900) .. controls (3489.7400,2104.8900) and (3490.5100,2105.6600) .. (3490.5100,2106.6100) .. controls (3490.5100,2107.5600) and (3489.7400,2108.3300) .. (3488.7900,2108.3300) -- (3478.4800,2108.3300) .. controls (3477.5300,2108.3300) and (3476.7600,2107.5600) .. (3476.7600,2106.6100) .. controls (3476.7600,2105.6600) and (3477.5300,2104.8900) .. (3478.4800,2104.8900) -- cycle(3502.5400,2104.8900) -- (3512.8500,2104.8900) .. controls (3513.8000,2104.8900) and (3514.5700,2105.6600) .. (3514.5700,2106.6100) .. controls (3514.5700,2107.5600) and (3513.8000,2108.3300) .. (3512.8500,2108.3300) -- (3502.5400,2108.3300) .. controls (3501.5900,2108.3300) and (3500.8200,2107.5600) .. (3500.8200,2106.6100) .. controls (3500.8200,2105.6600) and (3501.5900,2104.8900) .. (3502.5400,2104.8900) -- cycle(3526.6000,2104.8900) -- (3536.9200,2104.8900) .. controls (3537.8600,2104.8900) and (3538.6300,2105.6600) .. (3538.6300,2106.6100) .. controls (3538.6300,2107.5600) and (3537.8600,2108.3300) .. (3536.9200,2108.3300) -- (3526.6000,2108.3300) .. controls (3525.6500,2108.3300) and (3524.8800,2107.5600) .. (3524.8800,2106.6100) .. controls (3524.8800,2105.6600) and (3525.6500,2104.8900) .. (3526.6000,2104.8900) -- cycle(3550.6600,2104.8900) -- (3560.9800,2104.8900) .. controls (3561.9300,2104.8900) and (3562.7000,2105.6600) .. (3562.7000,2106.6100) .. controls (3562.7000,2107.5600) and (3561.9300,2108.3300) .. (3560.9800,2108.3300) -- (3550.6600,2108.3300) .. controls (3549.7200,2108.3300) and (3548.9500,2107.5600) .. (3548.9500,2106.6100) .. controls (3548.9500,2105.6600) and (3549.7200,2104.8900) .. (3550.6600,2104.8900) -- cycle(3574.7300,2104.8900) -- (3585.0400,2104.8900) .. controls (3585.9900,2104.8900) and (3586.7600,2105.6600) .. (3586.7600,2106.6100) .. controls (3586.7600,2107.5600) and (3585.9900,2108.3300) .. (3585.0400,2108.3300) -- (3574.7300,2108.3300) .. controls (3573.7800,2108.3300) and (3573.0100,2107.5600) .. (3573.0100,2106.6100) .. controls (3573.0100,2105.6600) and (3573.7800,2104.8900) .. (3574.7300,2104.8900) -- cycle(3598.7900,2104.8900) -- (3609.1000,2104.8900) .. controls (3610.0500,2104.8900) and (3610.8200,2105.6600) .. (3610.8200,2106.6100) .. controls (3610.8200,2107.5600) and (3610.0500,2108.3300) .. (3609.1000,2108.3300) -- (3598.7900,2108.3300) .. controls (3597.8400,2108.3300) and (3597.0700,2107.5600) .. (3597.0700,2106.6100) .. controls (3597.0700,2105.6600) and (3597.8400,2104.8900) .. (3598.7900,2104.8900) -- cycle(3622.8500,2104.8900) -- (3633.1600,2104.8900) .. controls (3634.1100,2104.8900) and (3634.8800,2105.6600) .. (3634.8800,2106.6100) .. controls (3634.8800,2107.5600) and (3634.1100,2108.3300) .. (3633.1600,2108.3300) -- (3622.8500,2108.3300) .. controls (3621.9000,2108.3300) and (3621.1300,2107.5600) .. (3621.1300,2106.6100) .. controls (3621.1300,2105.6600) and (3621.9000,2104.8900) .. (3622.8500,2104.8900) -- cycle(3646.9200,2104.8900) -- (3657.2300,2104.8900) .. controls (3658.1800,2104.8900) and (3658.9500,2105.6600) .. (3658.9500,2106.6100) .. controls (3658.9500,2107.5600) and (3658.1800,2108.3300) .. (3657.2300,2108.3300) -- (3646.9200,2108.3300) .. controls (3645.9700,2108.3300) and (3645.2000,2107.5600) .. (3645.2000,2106.6100) .. controls (3645.2000,2105.6600) and (3645.9700,2104.8900) .. (3646.9200,2104.8900) -- cycle(3670.9800,2104.8900) -- (3681.2900,2104.8900) .. controls (3682.2400,2104.8900) and (3683.0100,2105.6600) .. (3683.0100,2106.6100) .. controls (3683.0100,2107.5600) and (3682.2400,2108.3300) .. (3681.2900,2108.3300) -- (3670.9800,2108.3300) .. controls (3670.0300,2108.3300) and (3669.2600,2107.5600) .. (3669.2600,2106.6100) .. controls (3669.2600,2105.6600) and (3670.0300,2104.8900) .. (3670.9800,2104.8900) -- cycle(3695.0400,2104.8900) -- (3705.3500,2104.8900) .. controls (3706.3000,2104.8900) and (3707.0700,2105.6600) .. (3707.0700,2106.6100) .. controls (3707.0700,2107.5600) and (3706.3000,2108.3300) .. (3705.3500,2108.3300) -- (3695.0400,2108.3300) .. controls (3694.0900,2108.3300) and (3693.3200,2107.5600) .. (3693.3200,2106.6100) .. controls (3693.3200,2105.6600) and (3694.0900,2104.8900) .. (3695.0400,2104.8900) -- cycle(3719.1000,2104.8900) -- (3729.4200,2104.8900) .. controls (3730.3600,2104.8900) and (3731.1300,2105.6600) .. (3731.1300,2106.6100) .. controls (3731.1300,2107.5600) and (3730.3600,2108.3300) .. (3729.4200,2108.3300) -- (3719.1000,2108.3300) .. controls (3718.1500,2108.3300) and (3717.3800,2107.5600) .. (3717.3800,2106.6100) .. controls (3717.3800,2105.6600) and (3718.1500,2104.8900) .. (3719.1000,2104.8900) -- cycle(3743.1600,2104.8900) -- (3753.4800,2104.8900) .. controls (3754.4300,2104.8900) and (3755.2000,2105.6600) .. (3755.2000,2106.6100) .. controls (3755.2000,2107.5600) and (3754.4300,2108.3300) .. (3753.4800,2108.3300) -- (3743.1600,2108.3300) .. controls (3742.2200,2108.3300) and (3741.4500,2107.5600) .. (3741.4500,2106.6100) .. controls (3741.4500,2105.6600) and (3742.2200,2104.8900) .. (3743.1600,2104.8900) -- cycle(3767.2300,2104.8900) -- (3777.5400,2104.8900) .. controls (3778.4900,2104.8900) and (3779.2600,2105.6600) .. (3779.2600,2106.6100) .. controls (3779.2600,2107.5600) and (3778.4900,2108.3300) .. (3777.5400,2108.3300) -- (3767.2300,2108.3300) .. controls (3766.2800,2108.3300) and (3765.5100,2107.5600) .. (3765.5100,2106.6100) .. controls (3765.5100,2105.6600) and (3766.2800,2104.8900) .. (3767.2300,2104.8900) -- cycle(3791.2900,2104.8900) -- (3801.6000,2104.8900) .. controls (3802.5500,2104.8900) and (3803.3200,2105.6600) .. (3803.3200,2106.6100) .. controls (3803.3200,2107.5600) and (3802.5500,2108.3300) .. (3801.6000,2108.3300) -- (3791.2900,2108.3300) .. controls (3790.3400,2108.3300) and (3789.5700,2107.5600) .. (3789.5700,2106.6100) .. controls (3789.5700,2105.6600) and (3790.3400,2104.8900) .. (3791.2900,2104.8900) -- cycle(3815.3500,2104.8900) -- (3825.6600,2104.8900) .. controls (3826.6100,2104.8900) and (3827.3800,2105.6600) .. (3827.3800,2106.6100) .. controls (3827.3800,2107.5600) and (3826.6100,2108.3300) .. (3825.6600,2108.3300) -- (3815.3500,2108.3300) .. controls (3814.4000,2108.3300) and (3813.6300,2107.5600) .. (3813.6300,2106.6100) .. controls (3813.6300,2105.6600) and (3814.4000,2104.8900) .. (3815.3500,2104.8900) -- cycle(3839.4200,2104.8900) -- (3849.7300,2104.8900) .. controls (3850.6800,2104.8900) and (3851.4500,2105.6600) .. (3851.4500,2106.6100) .. controls (3851.4500,2107.5600) and (3850.6800,2108.3300) .. (3849.7300,2108.3300) -- (3839.4200,2108.3300) .. controls (3838.4700,2108.3300) and (3837.7000,2107.5600) .. (3837.7000,2106.6100) .. controls (3837.7000,2105.6600) and (3838.4700,2104.8900) .. (3839.4200,2104.8900) -- cycle(3863.4800,2104.8900) -- (3873.7900,2104.8900) .. controls (3874.7400,2104.8900) and (3875.5100,2105.6600) .. (3875.5100,2106.6100) .. controls (3875.5100,2107.5600) and (3874.7400,2108.3300) .. (3873.7900,2108.3300) -- (3863.4800,2108.3300) .. controls (3862.5300,2108.3300) and (3861.7600,2107.5600) .. (3861.7600,2106.6100) .. controls (3861.7600,2105.6600) and (3862.5300,2104.8900) .. (3863.4800,2104.8900) -- cycle(3887.5400,2104.8900) -- (3897.8500,2104.8900) .. controls (3898.8000,2104.8900) and (3899.5700,2105.6600) .. (3899.5700,2106.6100) .. controls (3899.5700,2107.5600) and (3898.8000,2108.3300) .. (3897.8500,2108.3300) -- (3887.5400,2108.3300) .. controls (3886.5900,2108.3300) and (3885.8200,2107.5600) .. (3885.8200,2106.6100) .. controls (3885.8200,2105.6600) and (3886.5900,2104.8900) .. (3887.5400,2104.8900) -- cycle(3911.6000,2104.8900) -- (3921.9200,2104.8900) .. controls (3922.8600,2104.8900) and (3923.6300,2105.6600) .. (3923.6300,2106.6100) .. controls (3923.6300,2107.5600) and (3922.8600,2108.3300) .. (3921.9200,2108.3300) -- (3911.6000,2108.3300) .. controls (3910.6500,2108.3300) and (3909.8800,2107.5600) .. (3909.8800,2106.6100) .. controls (3909.8800,2105.6600) and (3910.6500,2104.8900) .. (3911.6000,2104.8900) -- cycle(3935.6600,2104.8900) -- (3945.9800,2104.8900) .. controls (3946.9300,2104.8900) and (3947.7000,2105.6600) .. (3947.7000,2106.6100) .. controls (3947.7000,2107.5600) and (3946.9300,2108.3300) .. (3945.9800,2108.3300) -- (3935.6600,2108.3300) .. controls (3934.7200,2108.3300) and (3933.9500,2107.5600) .. (3933.9500,2106.6100) .. controls (3933.9500,2105.6600) and (3934.7200,2104.8900) .. (3935.6600,2104.8900) -- cycle(3959.7300,2104.8900) -- (3970.0400,2104.8900) .. controls (3970.9900,2104.8900) and (3971.7600,2105.6600) .. (3971.7600,2106.6100) .. controls (3971.7600,2107.5600) and (3970.9900,2108.3300) .. (3970.0400,2108.3300) -- (3959.7300,2108.3300) .. controls (3958.7800,2108.3300) and (3958.0100,2107.5600) .. (3958.0100,2106.6100) .. controls (3958.0100,2105.6600) and (3958.7800,2104.8900) .. (3959.7300,2104.8900) -- cycle(3983.7900,2104.8900) -- (3994.1000,2104.8900) .. controls (3995.0500,2104.8900) and (3995.8200,2105.6600) .. (3995.8200,2106.6100) .. controls (3995.8200,2107.5600) and (3995.0500,2108.3300) .. (3994.1000,2108.3300) -- (3983.7900,2108.3300) .. controls (3982.8400,2108.3300) and (3982.0700,2107.5600) .. (3982.0700,2106.6100) .. controls (3982.0700,2105.6600) and (3982.8400,2104.8900) .. (3983.7900,2104.8900) -- cycle(4007.8500,2104.8900) -- (4018.1600,2104.8900) .. controls (4019.1100,2104.8900) and (4019.8800,2105.6600) .. (4019.8800,2106.6100) .. controls (4019.8800,2107.5600) and (4019.1100,2108.3300) .. (4018.1600,2108.3300) -- (4007.8500,2108.3300) .. controls (4006.9000,2108.3300) and (4006.1300,2107.5600) .. (4006.1300,2106.6100) .. controls (4006.1300,2105.6600) and (4006.9000,2104.8900) .. (4007.8500,2104.8900) -- cycle(4031.9200,2104.8900) -- (4042.2300,2104.8900) .. controls (4043.1800,2104.8900) and (4043.9500,2105.6600) .. (4043.9500,2106.6100) .. controls (4043.9500,2107.5600) and (4043.1800,2108.3300) .. (4042.2300,2108.3300) -- (4031.9200,2108.3300) .. controls (4030.9700,2108.3300) and (4030.2000,2107.5600) .. (4030.2000,2106.6100) .. controls (4030.2000,2105.6600) and (4030.9700,2104.8900) .. (4031.9200,2104.8900) -- cycle(4055.9800,2104.8900) -- (4066.2900,2104.8900) .. controls (4067.2400,2104.8900) and (4068.0100,2105.6600) .. (4068.0100,2106.6100) .. controls (4068.0100,2107.5600) and (4067.2400,2108.3300) .. (4066.2900,2108.3300) -- (4055.9800,2108.3300) .. controls (4055.0300,2108.3300) and (4054.2600,2107.5600) .. (4054.2600,2106.6100) .. controls (4054.2600,2105.6600) and (4055.0300,2104.8900) .. (4055.9800,2104.8900) -- cycle(4080.0400,2104.8900) -- (4090.3500,2104.8900) .. controls (4091.3000,2104.8900) and (4092.0700,2105.6600) .. (4092.0700,2106.6100) .. controls (4092.0700,2107.5600) and (4091.3000,2108.3300) .. (4090.3500,2108.3300) -- (4080.0400,2108.3300) .. controls (4079.0900,2108.3300) and (4078.3200,2107.5600) .. (4078.3200,2106.6100) .. controls (4078.3200,2105.6600) and (4079.0900,2104.8900) .. (4080.0400,2104.8900) -- cycle(4104.1000,2104.8900) -- (4114.4200,2104.8900) .. controls (4115.3600,2104.8900) and (4116.1300,2105.6600) .. (4116.1300,2106.6100) .. controls (4116.1300,2107.5600) and (4115.3600,2108.3300) .. (4114.4200,2108.3300) -- (4104.1000,2108.3300) .. controls (4103.1500,2108.3300) and (4102.3800,2107.5600) .. (4102.3800,2106.6100) .. controls (4102.3800,2105.6600) and (4103.1500,2104.8900) .. (4104.1000,2104.8900) -- cycle(4128.1600,2104.8900) -- (4138.4800,2104.8900) .. controls (4139.4300,2104.8900) and (4140.2000,2105.6600) .. (4140.2000,2106.6100) .. controls (4140.2000,2107.5600) and (4139.4300,2108.3300) .. (4138.4800,2108.3300) -- (4128.1600,2108.3300) .. controls (4127.2200,2108.3300) and (4126.4500,2107.5600) .. (4126.4500,2106.6100) .. controls (4126.4500,2105.6600) and (4127.2200,2104.8900) .. (4128.1600,2104.8900) -- cycle(4152.2300,2104.8900) -- (4162.5400,2104.8900) .. controls (4163.4900,2104.8900) and (4164.2600,2105.6600) .. (4164.2600,2106.6100) .. controls (4164.2600,2107.5600) and (4163.4900,2108.3300) .. (4162.5400,2108.3300) -- (4152.2300,2108.3300) .. controls (4151.2800,2108.3300) and (4150.5100,2107.5600) .. (4150.5100,2106.6100) .. controls (4150.5100,2105.6600) and (4151.2800,2104.8900) .. (4152.2300,2104.8900) -- cycle(4176.2900,2104.8900) -- (4186.6000,2104.8900) .. controls (4187.5500,2104.8900) and (4188.3200,2105.6600) .. (4188.3200,2106.6100) .. controls (4188.3200,2107.5600) and (4187.5500,2108.3300) .. (4186.6000,2108.3300) -- (4176.2900,2108.3300) .. controls (4175.3400,2108.3300) and (4174.5700,2107.5600) .. (4174.5700,2106.6100) .. controls (4174.5700,2105.6600) and (4175.3400,2104.8900) .. (4176.2900,2104.8900) -- cycle(4200.3500,2104.8900) -- (4210.5400,2104.8900) .. controls (4211.4900,2104.8900) and (4212.2600,2105.6600) .. (4212.2600,2106.6100) .. controls (4212.2600,2107.5600) and (4211.4900,2108.3300) .. (4210.5400,2108.3300) -- (4200.3500,2108.3300) .. controls (4199.4000,2108.3300) and (4198.6300,2107.5600) .. (4198.6300,2106.6100) .. controls (4198.6300,2105.6600) and (4199.4000,2104.8900) .. (4200.3500,2104.8900) -- cycle(2347.5500,2000.8200) -- (2357.8600,2000.8200) .. controls (2358.8100,2000.8200) and (2359.5800,2001.5900) .. (2359.5800,2002.5400) .. controls (2359.5800,2003.4900) and (2358.8100,2004.2600) .. (2357.8600,2004.2600) -- (2347.5500,2004.2600) .. controls (2346.6000,2004.2600) and (2345.8300,2003.4900) .. (2345.8300,2002.5400) .. controls (2345.8300,2001.5900) and (2346.6000,2000.8200) .. (2347.5500,2000.8200) -- cycle(2371.6100,2000.8200) -- (2381.9300,2000.8200) .. controls (2382.8700,2000.8200) and (2383.6400,2001.5900) .. (2383.6400,2002.5400) .. controls (2383.6400,2003.4900) and (2382.8700,2004.2600) .. (2381.9300,2004.2600) -- (2371.6100,2004.2600) .. controls (2370.6600,2004.2600) and (2369.8900,2003.4900) .. (2369.8900,2002.5400) .. controls (2369.8900,2001.5900) and (2370.6600,2000.8200) .. (2371.6100,2000.8200) -- cycle(2395.6700,2000.8200) -- (2405.9900,2000.8200) .. controls (2406.9400,2000.8200) and (2407.7100,2001.5900) .. (2407.7100,2002.5400) .. controls (2407.7100,2003.4900) and (2406.9400,2004.2600) .. (2405.9900,2004.2600) -- (2395.6700,2004.2600) .. controls (2394.7300,2004.2600) and (2393.9600,2003.4900) .. (2393.9600,2002.5400) .. controls (2393.9600,2001.5900) and (2394.7300,2000.8200) .. (2395.6700,2000.8200) -- cycle(2419.7400,2000.8200) -- (2430.0500,2000.8200) .. controls (2431.0000,2000.8200) and (2431.7700,2001.5900) .. (2431.7700,2002.5400) .. controls (2431.7700,2003.4900) and (2431.0000,2004.2600) .. (2430.0500,2004.2600) -- (2419.7400,2004.2600) .. controls (2418.7900,2004.2600) and (2418.0200,2003.4900) .. (2418.0200,2002.5400) .. controls (2418.0200,2001.5900) and (2418.7900,2000.8200) .. (2419.7400,2000.8200) -- cycle(2443.8000,2000.8200) -- (2454.1100,2000.8200) .. controls (2455.0600,2000.8200) and (2455.8300,2001.5900) .. (2455.8300,2002.5400) .. controls (2455.8300,2003.4900) and (2455.0600,2004.2600) .. (2454.1100,2004.2600) -- (2443.8000,2004.2600) .. controls (2442.8500,2004.2600) and (2442.0800,2003.4900) .. (2442.0800,2002.5400) .. controls (2442.0800,2001.5900) and (2442.8500,2000.8200) .. (2443.8000,2000.8200) -- cycle(2467.8600,2000.8200) -- (2478.1700,2000.8200) .. controls (2479.1200,2000.8200) and (2479.8900,2001.5900) .. (2479.8900,2002.5400) .. controls (2479.8900,2003.4900) and (2479.1200,2004.2600) .. (2478.1700,2004.2600) -- (2467.8600,2004.2600) .. controls (2466.9100,2004.2600) and (2466.1400,2003.4900) .. (2466.1400,2002.5400) .. controls (2466.1400,2001.5900) and (2466.9100,2000.8200) .. (2467.8600,2000.8200) -- cycle(2491.9300,2000.8200) -- (2502.2400,2000.8200) .. controls (2503.1900,2000.8200) and (2503.9600,2001.5900) .. (2503.9600,2002.5400) .. controls (2503.9600,2003.4900) and (2503.1900,2004.2600) .. (2502.2400,2004.2600) -- (2491.9300,2004.2600) .. controls (2490.9800,2004.2600) and (2490.2100,2003.4900) .. (2490.2100,2002.5400) .. controls (2490.2100,2001.5900) and (2490.9800,2000.8200) .. (2491.9300,2000.8200) -- cycle(2515.9900,2000.8200) -- (2526.3000,2000.8200) .. controls (2527.2500,2000.8200) and (2528.0200,2001.5900) .. (2528.0200,2002.5400) .. controls (2528.0200,2003.4900) and (2527.2500,2004.2600) .. (2526.3000,2004.2600) -- (2515.9900,2004.2600) .. controls (2515.0400,2004.2600) and (2514.2700,2003.4900) .. (2514.2700,2002.5400) .. controls (2514.2700,2001.5900) and (2515.0400,2000.8200) .. (2515.9900,2000.8200) -- cycle(2540.0500,2000.8200) -- (2550.3600,2000.8200) .. controls (2551.3100,2000.8200) and (2552.0800,2001.5900) .. (2552.0800,2002.5400) .. controls (2552.0800,2003.4900) and (2551.3100,2004.2600) .. (2550.3600,2004.2600) -- (2540.0500,2004.2600) .. controls (2539.1000,2004.2600) and (2538.3300,2003.4900) .. (2538.3300,2002.5400) .. controls (2538.3300,2001.5900) and (2539.1000,2000.8200) .. (2540.0500,2000.8200) -- cycle(2564.1100,2000.8200) -- (2574.4300,2000.8200) .. controls (2575.3700,2000.8200) and (2576.1400,2001.5900) .. (2576.1400,2002.5400) .. controls (2576.1400,2003.4900) and (2575.3700,2004.2600) .. (2574.4300,2004.2600) -- (2564.1100,2004.2600) .. controls (2563.1600,2004.2600) and (2562.3900,2003.4900) .. (2562.3900,2002.5400) .. controls (2562.3900,2001.5900) and (2563.1600,2000.8200) .. (2564.1100,2000.8200) -- cycle(2588.1700,2000.8200) -- (2598.4900,2000.8200) .. controls (2599.4400,2000.8200) and (2600.2100,2001.5900) .. (2600.2100,2002.5400) .. controls (2600.2100,2003.4900) and (2599.4400,2004.2600) .. (2598.4900,2004.2600) -- (2588.1700,2004.2600) .. controls (2587.2300,2004.2600) and (2586.4600,2003.4900) .. (2586.4600,2002.5400) .. controls (2586.4600,2001.5900) and (2587.2300,2000.8200) .. (2588.1700,2000.8200) -- cycle(2612.2400,2000.8200) -- (2622.5500,2000.8200) .. controls (2623.5000,2000.8200) and (2624.2700,2001.5900) .. (2624.2700,2002.5400) .. controls (2624.2700,2003.4900) and (2623.5000,2004.2600) .. (2622.5500,2004.2600) -- (2612.2400,2004.2600) .. controls (2611.2900,2004.2600) and (2610.5200,2003.4900) .. (2610.5200,2002.5400) .. controls (2610.5200,2001.5900) and (2611.2900,2000.8200) .. (2612.2400,2000.8200) -- cycle(2636.3000,2000.8200) -- (2646.6100,2000.8200) .. controls (2647.5600,2000.8200) and (2648.3300,2001.5900) .. (2648.3300,2002.5400) .. controls (2648.3300,2003.4900) and (2647.5600,2004.2600) .. (2646.6100,2004.2600) -- (2636.3000,2004.2600) .. controls (2635.3500,2004.2600) and (2634.5800,2003.4900) .. (2634.5800,2002.5400) .. controls (2634.5800,2001.5900) and (2635.3500,2000.8200) .. (2636.3000,2000.8200) -- cycle(2660.3600,2000.8200) -- (2670.6700,2000.8200) .. controls (2671.6200,2000.8200) and (2672.3900,2001.5900) .. (2672.3900,2002.5400) .. controls (2672.3900,2003.4900) and (2671.6200,2004.2600) .. (2670.6700,2004.2600) -- (2660.3600,2004.2600) .. controls (2659.4100,2004.2600) and (2658.6400,2003.4900) .. (2658.6400,2002.5400) .. controls (2658.6400,2001.5900) and (2659.4100,2000.8200) .. (2660.3600,2000.8200) -- cycle(2684.4300,2000.8200) -- (2694.7400,2000.8200) .. controls (2695.6900,2000.8200) and (2696.4600,2001.5900) .. (2696.4600,2002.5400) .. controls (2696.4600,2003.4900) and (2695.6900,2004.2600) .. (2694.7400,2004.2600) -- (2684.4300,2004.2600) .. controls (2683.4800,2004.2600) and (2682.7100,2003.4900) .. (2682.7100,2002.5400) .. controls (2682.7100,2001.5900) and (2683.4800,2000.8200) .. (2684.4300,2000.8200) -- cycle(2708.4900,2000.8200) -- (2718.8000,2000.8200) .. controls (2719.7500,2000.8200) and (2720.5200,2001.5900) .. (2720.5200,2002.5400) .. controls (2720.5200,2003.4900) and (2719.7500,2004.2600) .. (2718.8000,2004.2600) -- (2708.4900,2004.2600) .. controls (2707.5400,2004.2600) and (2706.7700,2003.4900) .. (2706.7700,2002.5400) .. controls (2706.7700,2001.5900) and (2707.5400,2000.8200) .. (2708.4900,2000.8200) -- cycle(2732.5500,2000.8200) -- (2742.8600,2000.8200) .. controls (2743.8100,2000.8200) and (2744.5800,2001.5900) .. (2744.5800,2002.5400) .. controls (2744.5800,2003.4900) and (2743.8100,2004.2600) .. (2742.8600,2004.2600) -- (2732.5500,2004.2600) .. controls (2731.6000,2004.2600) and (2730.8300,2003.4900) .. (2730.8300,2002.5400) .. controls (2730.8300,2001.5900) and (2731.6000,2000.8200) .. (2732.5500,2000.8200) -- cycle(2756.6100,2000.8200) -- (2766.9300,2000.8200) .. controls (2767.8700,2000.8200) and (2768.6400,2001.5900) .. (2768.6400,2002.5400) .. controls (2768.6400,2003.4900) and (2767.8700,2004.2600) .. (2766.9300,2004.2600) -- (2756.6100,2004.2600) .. controls (2755.6600,2004.2600) and (2754.8900,2003.4900) .. (2754.8900,2002.5400) .. controls (2754.8900,2001.5900) and (2755.6600,2000.8200) .. (2756.6100,2000.8200) -- cycle(2780.6700,2000.8200) -- (2790.9900,2000.8200) .. controls (2791.9400,2000.8200) and (2792.7100,2001.5900) .. (2792.7100,2002.5400) .. controls (2792.7100,2003.4900) and (2791.9400,2004.2600) .. (2790.9900,2004.2600) -- (2780.6700,2004.2600) .. controls (2779.7300,2004.2600) and (2778.9600,2003.4900) .. (2778.9600,2002.5400) .. controls (2778.9600,2001.5900) and (2779.7300,2000.8200) .. (2780.6700,2000.8200) -- cycle(2804.7400,2000.8200) -- (2815.0500,2000.8200) .. controls (2816.0000,2000.8200) and (2816.7700,2001.5900) .. (2816.7700,2002.5400) .. controls (2816.7700,2003.4900) and (2816.0000,2004.2600) .. (2815.0500,2004.2600) -- (2804.7400,2004.2600) .. controls (2803.7900,2004.2600) and (2803.0200,2003.4900) .. (2803.0200,2002.5400) .. controls (2803.0200,2001.5900) and (2803.7900,2000.8200) .. (2804.7400,2000.8200) -- cycle(2828.8000,2000.8200) -- (2839.1100,2000.8200) .. controls (2840.0600,2000.8200) and (2840.8300,2001.5900) .. (2840.8300,2002.5400) .. controls (2840.8300,2003.4900) and (2840.0600,2004.2600) .. (2839.1100,2004.2600) -- (2828.8000,2004.2600) .. controls (2827.8500,2004.2600) and (2827.0800,2003.4900) .. (2827.0800,2002.5400) .. controls (2827.0800,2001.5900) and (2827.8500,2000.8200) .. (2828.8000,2000.8200) -- cycle(2852.8600,2000.8200) -- (2863.1700,2000.8200) .. controls (2864.1200,2000.8200) and (2864.8900,2001.5900) .. (2864.8900,2002.5400) .. controls (2864.8900,2003.4900) and (2864.1200,2004.2600) .. (2863.1700,2004.2600) -- (2852.8600,2004.2600) .. controls (2851.9100,2004.2600) and (2851.1400,2003.4900) .. (2851.1400,2002.5400) .. controls (2851.1400,2001.5900) and (2851.9100,2000.8200) .. (2852.8600,2000.8200) -- cycle(2876.9300,2000.8200) -- (2887.2400,2000.8200) .. controls (2888.1900,2000.8200) and (2888.9600,2001.5900) .. (2888.9600,2002.5400) .. controls (2888.9600,2003.4900) and (2888.1900,2004.2600) .. (2887.2400,2004.2600) -- (2876.9300,2004.2600) .. controls (2875.9800,2004.2600) and (2875.2100,2003.4900) .. (2875.2100,2002.5400) .. controls (2875.2100,2001.5900) and (2875.9800,2000.8200) .. (2876.9300,2000.8200) -- cycle(2900.9900,2000.8200) -- (2911.3000,2000.8200) .. controls (2912.2500,2000.8200) and (2913.0200,2001.5900) .. (2913.0200,2002.5400) .. controls (2913.0200,2003.4900) and (2912.2500,2004.2600) .. (2911.3000,2004.2600) -- (2900.9900,2004.2600) .. controls (2900.0400,2004.2600) and (2899.2700,2003.4900) .. (2899.2700,2002.5400) .. controls (2899.2700,2001.5900) and (2900.0400,2000.8200) .. (2900.9900,2000.8200) -- cycle(2925.0500,2000.8200) -- (2935.3600,2000.8200) .. controls (2936.3100,2000.8200) and (2937.0800,2001.5900) .. (2937.0800,2002.5400) .. controls (2937.0800,2003.4900) and (2936.3100,2004.2600) .. (2935.3600,2004.2600) -- (2925.0500,2004.2600) .. controls (2924.1000,2004.2600) and (2923.3300,2003.4900) .. (2923.3300,2002.5400) .. controls (2923.3300,2001.5900) and (2924.1000,2000.8200) .. (2925.0500,2000.8200) -- cycle(2949.1100,2000.8200) -- (2959.4300,2000.8200) .. controls (2960.3700,2000.8200) and (2961.1400,2001.5900) .. (2961.1400,2002.5400) .. controls (2961.1400,2003.4900) and (2960.3700,2004.2600) .. (2959.4300,2004.2600) -- (2949.1100,2004.2600) .. controls (2948.1600,2004.2600) and (2947.3900,2003.4900) .. (2947.3900,2002.5400) .. controls (2947.3900,2001.5900) and (2948.1600,2000.8200) .. (2949.1100,2000.8200) -- cycle(2973.1700,2000.8200) -- (2983.4900,2000.8200) .. controls (2984.4400,2000.8200) and (2985.2100,2001.5900) .. (2985.2100,2002.5400) .. controls (2985.2100,2003.4900) and (2984.4400,2004.2600) .. (2983.4900,2004.2600) -- (2973.1700,2004.2600) .. controls (2972.2300,2004.2600) and (2971.4600,2003.4900) .. (2971.4600,2002.5400) .. controls (2971.4600,2001.5900) and (2972.2300,2000.8200) .. (2973.1700,2000.8200) -- cycle(2997.2400,2000.8200) -- (3007.5500,2000.8200) .. controls (3008.5000,2000.8200) and (3009.2700,2001.5900) .. (3009.2700,2002.5400) .. controls (3009.2700,2003.4900) and (3008.5000,2004.2600) .. (3007.5500,2004.2600) -- (2997.2400,2004.2600) .. controls (2996.2900,2004.2600) and (2995.5200,2003.4900) .. (2995.5200,2002.5400) .. controls (2995.5200,2001.5900) and (2996.2900,2000.8200) .. (2997.2400,2000.8200) -- cycle(3021.3000,2000.8200) -- (3031.6100,2000.8200) .. controls (3032.5600,2000.8200) and (3033.3300,2001.5900) .. (3033.3300,2002.5400) .. controls (3033.3300,2003.4900) and (3032.5600,2004.2600) .. (3031.6100,2004.2600) -- (3021.3000,2004.2600) .. controls (3020.3500,2004.2600) and (3019.5800,2003.4900) .. (3019.5800,2002.5400) .. controls (3019.5800,2001.5900) and (3020.3500,2000.8200) .. (3021.3000,2000.8200) -- cycle(3045.3600,2000.8200) -- (3055.6700,2000.8200) .. controls (3056.6200,2000.8200) and (3057.3900,2001.5900) .. (3057.3900,2002.5400) .. controls (3057.3900,2003.4900) and (3056.6200,2004.2600) .. (3055.6700,2004.2600) -- (3045.3600,2004.2600) .. controls (3044.4100,2004.2600) and (3043.6400,2003.4900) .. (3043.6400,2002.5400) .. controls (3043.6400,2001.5900) and (3044.4100,2000.8200) .. (3045.3600,2000.8200) -- cycle(3069.4300,2000.8200) -- (3079.7400,2000.8200) .. controls (3080.6900,2000.8200) and (3081.4600,2001.5900) .. (3081.4600,2002.5400) .. controls (3081.4600,2003.4900) and (3080.6900,2004.2600) .. (3079.7400,2004.2600) -- (3069.4300,2004.2600) .. controls (3068.4800,2004.2600) and (3067.7100,2003.4900) .. (3067.7100,2002.5400) .. controls (3067.7100,2001.5900) and (3068.4800,2000.8200) .. (3069.4300,2000.8200) -- cycle(3093.4900,2000.8200) -- (3103.8000,2000.8200) .. controls (3104.7500,2000.8200) and (3105.5200,2001.5900) .. (3105.5200,2002.5400) .. controls (3105.5200,2003.4900) and (3104.7500,2004.2600) .. (3103.8000,2004.2600) -- (3093.4900,2004.2600) .. controls (3092.5400,2004.2600) and (3091.7700,2003.4900) .. (3091.7700,2002.5400) .. controls (3091.7700,2001.5900) and (3092.5400,2000.8200) .. (3093.4900,2000.8200) -- cycle(3117.5500,2000.8200) -- (3127.8600,2000.8200) .. controls (3128.8100,2000.8200) and (3129.5800,2001.5900) .. (3129.5800,2002.5400) .. controls (3129.5800,2003.4900) and (3128.8100,2004.2600) .. (3127.8600,2004.2600) -- (3117.5500,2004.2600) .. controls (3116.6000,2004.2600) and (3115.8300,2003.4900) .. (3115.8300,2002.5400) .. controls (3115.8300,2001.5900) and (3116.6000,2000.8200) .. (3117.5500,2000.8200) -- cycle(3141.6100,2000.8200) -- (3151.9300,2000.8200) .. controls (3152.8700,2000.8200) and (3153.6400,2001.5900) .. (3153.6400,2002.5400) .. controls (3153.6400,2003.4900) and (3152.8700,2004.2600) .. (3151.9300,2004.2600) -- (3141.6100,2004.2600) .. controls (3140.6600,2004.2600) and (3139.8900,2003.4900) .. (3139.8900,2002.5400) .. controls (3139.8900,2001.5900) and (3140.6600,2000.8200) .. (3141.6100,2000.8200) -- cycle(3165.6700,2000.8200) -- (3175.9900,2000.8200) .. controls (3176.9400,2000.8200) and (3177.7100,2001.5900) .. (3177.7100,2002.5400) .. controls (3177.7100,2003.4900) and (3176.9400,2004.2600) .. (3175.9900,2004.2600) -- (3165.6700,2004.2600) .. controls (3164.7300,2004.2600) and (3163.9600,2003.4900) .. (3163.9600,2002.5400) .. controls (3163.9600,2001.5900) and (3164.7300,2000.8200) .. (3165.6700,2000.8200) -- cycle(3189.7400,2000.8200) -- (3200.0500,2000.8200) .. controls (3201.0000,2000.8200) and (3201.7700,2001.5900) .. (3201.7700,2002.5400) .. controls (3201.7700,2003.4900) and (3201.0000,2004.2600) .. (3200.0500,2004.2600) -- (3189.7400,2004.2600) .. controls (3188.7900,2004.2600) and (3188.0200,2003.4900) .. (3188.0200,2002.5400) .. controls (3188.0200,2001.5900) and (3188.7900,2000.8200) .. (3189.7400,2000.8200) -- cycle(3213.8000,2000.8200) -- (3224.1100,2000.8200) .. controls (3225.0600,2000.8200) and (3225.8300,2001.5900) .. (3225.8300,2002.5400) .. controls (3225.8300,2003.4900) and (3225.0600,2004.2600) .. (3224.1100,2004.2600) -- (3213.8000,2004.2600) .. controls (3212.8500,2004.2600) and (3212.0800,2003.4900) .. (3212.0800,2002.5400) .. controls (3212.0800,2001.5900) and (3212.8500,2000.8200) .. (3213.8000,2000.8200) -- cycle(3237.8600,2000.8200) -- (3248.1700,2000.8200) .. controls (3249.1200,2000.8200) and (3249.8900,2001.5900) .. (3249.8900,2002.5400) .. controls (3249.8900,2003.4900) and (3249.1200,2004.2600) .. (3248.1700,2004.2600) -- (3237.8600,2004.2600) .. controls (3236.9100,2004.2600) and (3236.1400,2003.4900) .. (3236.1400,2002.5400) .. controls (3236.1400,2001.5900) and (3236.9100,2000.8200) .. (3237.8600,2000.8200) -- cycle(3261.9300,2000.8200) -- (3272.2400,2000.8200) .. controls (3273.1900,2000.8200) and (3273.9600,2001.5900) .. (3273.9600,2002.5400) .. controls (3273.9600,2003.4900) and (3273.1900,2004.2600) .. (3272.2400,2004.2600) -- (3261.9300,2004.2600) .. controls (3260.9800,2004.2600) and (3260.2100,2003.4900) .. (3260.2100,2002.5400) .. controls (3260.2100,2001.5900) and (3260.9800,2000.8200) .. (3261.9300,2000.8200) -- cycle(3285.9900,2000.8200) -- (3296.3000,2000.8200) .. controls (3297.2500,2000.8200) and (3298.0200,2001.5900) .. (3298.0200,2002.5400) .. controls (3298.0200,2003.4900) and (3297.2500,2004.2600) .. (3296.3000,2004.2600) -- (3285.9900,2004.2600) .. controls (3285.0400,2004.2600) and (3284.2700,2003.4900) .. (3284.2700,2002.5400) .. controls (3284.2700,2001.5900) and (3285.0400,2000.8200) .. (3285.9900,2000.8200) -- cycle(3310.0500,2000.8200) -- (3320.3600,2000.8200) .. controls (3321.3100,2000.8200) and (3322.0800,2001.5900) .. (3322.0800,2002.5400) .. controls (3322.0800,2003.4900) and (3321.3100,2004.2600) .. (3320.3600,2004.2600) -- (3310.0500,2004.2600) .. controls (3309.1000,2004.2600) and (3308.3300,2003.4900) .. (3308.3300,2002.5400) .. controls (3308.3300,2001.5900) and (3309.1000,2000.8200) .. (3310.0500,2000.8200) -- cycle(3334.1100,2000.8200) -- (3344.4300,2000.8200) .. controls (3345.3700,2000.8200) and (3346.1400,2001.5900) .. (3346.1400,2002.5400) .. controls (3346.1400,2003.4900) and (3345.3700,2004.2600) .. (3344.4300,2004.2600) -- (3334.1100,2004.2600) .. controls (3333.1600,2004.2600) and (3332.3900,2003.4900) .. (3332.3900,2002.5400) .. controls (3332.3900,2001.5900) and (3333.1600,2000.8200) .. (3334.1100,2000.8200) -- cycle(3358.1700,2000.8200) -- (3368.4900,2000.8200) .. controls (3369.4400,2000.8200) and (3370.2100,2001.5900) .. (3370.2100,2002.5400) .. controls (3370.2100,2003.4900) and (3369.4400,2004.2600) .. (3368.4900,2004.2600) -- (3358.1700,2004.2600) .. controls (3357.2300,2004.2600) and (3356.4600,2003.4900) .. (3356.4600,2002.5400) .. controls (3356.4600,2001.5900) and (3357.2300,2000.8200) .. (3358.1700,2000.8200) -- cycle(3382.2400,2000.8200) -- (3392.5500,2000.8200) .. controls (3393.5000,2000.8200) and (3394.2700,2001.5900) .. (3394.2700,2002.5400) .. controls (3394.2700,2003.4900) and (3393.5000,2004.2600) .. (3392.5500,2004.2600) -- (3382.2400,2004.2600) .. controls (3381.2900,2004.2600) and (3380.5200,2003.4900) .. (3380.5200,2002.5400) .. controls (3380.5200,2001.5900) and (3381.2900,2000.8200) .. (3382.2400,2000.8200) -- cycle(3406.3000,2000.8200) -- (3416.6100,2000.8200) .. controls (3417.5600,2000.8200) and (3418.3300,2001.5900) .. (3418.3300,2002.5400) .. controls (3418.3300,2003.4900) and (3417.5600,2004.2600) .. (3416.6100,2004.2600) -- (3406.3000,2004.2600) .. controls (3405.3500,2004.2600) and (3404.5800,2003.4900) .. (3404.5800,2002.5400) .. controls (3404.5800,2001.5900) and (3405.3500,2000.8200) .. (3406.3000,2000.8200) -- cycle(3430.3600,2000.8200) -- (3440.6700,2000.8200) .. controls (3441.6200,2000.8200) and (3442.3900,2001.5900) .. (3442.3900,2002.5400) .. controls (3442.3900,2003.4900) and (3441.6200,2004.2600) .. (3440.6700,2004.2600) -- (3430.3600,2004.2600) .. controls (3429.4100,2004.2600) and (3428.6400,2003.4900) .. (3428.6400,2002.5400) .. controls (3428.6400,2001.5900) and (3429.4100,2000.8200) .. (3430.3600,2000.8200) -- cycle(3454.4300,2000.8200) -- (3464.7400,2000.8200) .. controls (3465.6900,2000.8200) and (3466.4600,2001.5900) .. (3466.4600,2002.5400) .. controls (3466.4600,2003.4900) and (3465.6900,2004.2600) .. (3464.7400,2004.2600) -- (3454.4300,2004.2600) .. controls (3453.4800,2004.2600) and (3452.7100,2003.4900) .. (3452.7100,2002.5400) .. controls (3452.7100,2001.5900) and (3453.4800,2000.8200) .. (3454.4300,2000.8200) -- cycle(3478.4900,2000.8200) -- (3488.8000,2000.8200) .. controls (3489.7500,2000.8200) and (3490.5200,2001.5900) .. (3490.5200,2002.5400) .. controls (3490.5200,2003.4900) and (3489.7500,2004.2600) .. (3488.8000,2004.2600) -- (3478.4900,2004.2600) .. controls (3477.5400,2004.2600) and (3476.7700,2003.4900) .. (3476.7700,2002.5400) .. controls (3476.7700,2001.5900) and (3477.5400,2000.8200) .. (3478.4900,2000.8200) -- cycle(3502.5500,2000.8200) -- (3512.8600,2000.8200) .. controls (3513.8100,2000.8200) and (3514.5800,2001.5900) .. (3514.5800,2002.5400) .. controls (3514.5800,2003.4900) and (3513.8100,2004.2600) .. (3512.8600,2004.2600) -- (3502.5500,2004.2600) .. controls (3501.6000,2004.2600) and (3500.8300,2003.4900) .. (3500.8300,2002.5400) .. controls (3500.8300,2001.5900) and (3501.6000,2000.8200) .. (3502.5500,2000.8200) -- cycle(3526.6100,2000.8200) -- (3536.9300,2000.8200) .. controls (3537.8700,2000.8200) and (3538.6400,2001.5900) .. (3538.6400,2002.5400) .. controls (3538.6400,2003.4900) and (3537.8700,2004.2600) .. (3536.9300,2004.2600) -- (3526.6100,2004.2600) .. controls (3525.6600,2004.2600) and (3524.8900,2003.4900) .. (3524.8900,2002.5400) .. controls (3524.8900,2001.5900) and (3525.6600,2000.8200) .. (3526.6100,2000.8200) -- cycle(3550.6700,2000.8200) -- (3560.9900,2000.8200) .. controls (3561.9400,2000.8200) and (3562.7100,2001.5900) .. (3562.7100,2002.5400) .. controls (3562.7100,2003.4900) and (3561.9400,2004.2600) .. (3560.9900,2004.2600) -- (3550.6700,2004.2600) .. controls (3549.7300,2004.2600) and (3548.9600,2003.4900) .. (3548.9600,2002.5400) .. controls (3548.9600,2001.5900) and (3549.7300,2000.8200) .. (3550.6700,2000.8200) -- cycle(3574.7400,2000.8200) -- (3585.0500,2000.8200) .. controls (3586.0000,2000.8200) and (3586.7700,2001.5900) .. (3586.7700,2002.5400) .. controls (3586.7700,2003.4900) and (3586.0000,2004.2600) .. (3585.0500,2004.2600) -- (3574.7400,2004.2600) .. controls (3573.7900,2004.2600) and (3573.0200,2003.4900) .. (3573.0200,2002.5400) .. controls (3573.0200,2001.5900) and (3573.7900,2000.8200) .. (3574.7400,2000.8200) -- cycle(3598.8000,2000.8200) -- (3609.1100,2000.8200) .. controls (3610.0600,2000.8200) and (3610.8300,2001.5900) .. (3610.8300,2002.5400) .. controls (3610.8300,2003.4900) and (3610.0600,2004.2600) .. (3609.1100,2004.2600) -- (3598.8000,2004.2600) .. controls (3597.8500,2004.2600) and (3597.0800,2003.4900) .. (3597.0800,2002.5400) .. controls (3597.0800,2001.5900) and (3597.8500,2000.8200) .. (3598.8000,2000.8200) -- cycle(3622.8600,2000.8200) -- (3633.1700,2000.8200) .. controls (3634.1200,2000.8200) and (3634.8900,2001.5900) .. (3634.8900,2002.5400) .. controls (3634.8900,2003.4900) and (3634.1200,2004.2600) .. (3633.1700,2004.2600) -- (3622.8600,2004.2600) .. controls (3621.9100,2004.2600) and (3621.1400,2003.4900) .. (3621.1400,2002.5400) .. controls (3621.1400,2001.5900) and (3621.9100,2000.8200) .. (3622.8600,2000.8200) -- cycle(3646.9300,2000.8200) -- (3657.2400,2000.8200) .. controls (3658.1900,2000.8200) and (3658.9600,2001.5900) .. (3658.9600,2002.5400) .. controls (3658.9600,2003.4900) and (3658.1900,2004.2600) .. (3657.2400,2004.2600) -- (3646.9300,2004.2600) .. controls (3645.9800,2004.2600) and (3645.2100,2003.4900) .. (3645.2100,2002.5400) .. controls (3645.2100,2001.5900) and (3645.9800,2000.8200) .. (3646.9300,2000.8200) -- cycle(3670.9900,2000.8200) -- (3681.3000,2000.8200) .. controls (3682.2500,2000.8200) and (3683.0200,2001.5900) .. (3683.0200,2002.5400) .. controls (3683.0200,2003.4900) and (3682.2500,2004.2600) .. (3681.3000,2004.2600) -- (3670.9900,2004.2600) .. controls (3670.0400,2004.2600) and (3669.2700,2003.4900) .. (3669.2700,2002.5400) .. controls (3669.2700,2001.5900) and (3670.0400,2000.8200) .. (3670.9900,2000.8200) -- cycle(3695.0500,2000.8200) -- (3705.3600,2000.8200) .. controls (3706.3100,2000.8200) and (3707.0800,2001.5900) .. (3707.0800,2002.5400) .. controls (3707.0800,2003.4900) and (3706.3100,2004.2600) .. (3705.3600,2004.2600) -- (3695.0500,2004.2600) .. controls (3694.1000,2004.2600) and (3693.3300,2003.4900) .. (3693.3300,2002.5400) .. controls (3693.3300,2001.5900) and (3694.1000,2000.8200) .. (3695.0500,2000.8200) -- cycle(3719.1100,2000.8200) -- (3729.4300,2000.8200) .. controls (3730.3700,2000.8200) and (3731.1400,2001.5900) .. (3731.1400,2002.5400) .. controls (3731.1400,2003.4900) and (3730.3700,2004.2600) .. (3729.4300,2004.2600) -- (3719.1100,2004.2600) .. controls (3718.1600,2004.2600) and (3717.3900,2003.4900) .. (3717.3900,2002.5400) .. controls (3717.3900,2001.5900) and (3718.1600,2000.8200) .. (3719.1100,2000.8200) -- cycle(3743.1700,2000.8200) -- (3753.4900,2000.8200) .. controls (3754.4400,2000.8200) and (3755.2100,2001.5900) .. (3755.2100,2002.5400) .. controls (3755.2100,2003.4900) and (3754.4400,2004.2600) .. (3753.4900,2004.2600) -- (3743.1700,2004.2600) .. controls (3742.2300,2004.2600) and (3741.4600,2003.4900) .. (3741.4600,2002.5400) .. controls (3741.4600,2001.5900) and (3742.2300,2000.8200) .. (3743.1700,2000.8200) -- cycle(3767.2400,2000.8200) -- (3777.5500,2000.8200) .. controls (3778.5000,2000.8200) and (3779.2700,2001.5900) .. (3779.2700,2002.5400) .. controls (3779.2700,2003.4900) and (3778.5000,2004.2600) .. (3777.5500,2004.2600) -- (3767.2400,2004.2600) .. controls (3766.2900,2004.2600) and (3765.5200,2003.4900) .. (3765.5200,2002.5400) .. controls (3765.5200,2001.5900) and (3766.2900,2000.8200) .. (3767.2400,2000.8200) -- cycle(3791.3000,2000.8200) -- (3801.6100,2000.8200) .. controls (3802.5600,2000.8200) and (3803.3300,2001.5900) .. (3803.3300,2002.5400) .. controls (3803.3300,2003.4900) and (3802.5600,2004.2600) .. (3801.6100,2004.2600) -- (3791.3000,2004.2600) .. controls (3790.3500,2004.2600) and (3789.5800,2003.4900) .. (3789.5800,2002.5400) .. controls (3789.5800,2001.5900) and (3790.3500,2000.8200) .. (3791.3000,2000.8200) -- cycle(3815.3600,2000.8200) -- (3825.6700,2000.8200) .. controls (3826.6200,2000.8200) and (3827.3900,2001.5900) .. (3827.3900,2002.5400) .. controls (3827.3900,2003.4900) and (3826.6200,2004.2600) .. (3825.6700,2004.2600) -- (3815.3600,2004.2600) .. controls (3814.4100,2004.2600) and (3813.6400,2003.4900) .. (3813.6400,2002.5400) .. controls (3813.6400,2001.5900) and (3814.4100,2000.8200) .. (3815.3600,2000.8200) -- cycle(3839.4300,2000.8200) -- (3849.7400,2000.8200) .. controls (3850.6900,2000.8200) and (3851.4600,2001.5900) .. (3851.4600,2002.5400) .. controls (3851.4600,2003.4900) and (3850.6900,2004.2600) .. (3849.7400,2004.2600) -- (3839.4300,2004.2600) .. controls (3838.4800,2004.2600) and (3837.7100,2003.4900) .. (3837.7100,2002.5400) .. controls (3837.7100,2001.5900) and (3838.4800,2000.8200) .. (3839.4300,2000.8200) -- cycle(3863.4900,2000.8200) -- (3873.8000,2000.8200) .. controls (3874.7500,2000.8200) and (3875.5200,2001.5900) .. (3875.5200,2002.5400) .. controls (3875.5200,2003.4900) and (3874.7500,2004.2600) .. (3873.8000,2004.2600) -- (3863.4900,2004.2600) .. controls (3862.5400,2004.2600) and (3861.7700,2003.4900) .. (3861.7700,2002.5400) .. controls (3861.7700,2001.5900) and (3862.5400,2000.8200) .. (3863.4900,2000.8200) -- cycle(3887.5500,2000.8200) -- (3897.8600,2000.8200) .. controls (3898.8100,2000.8200) and (3899.5800,2001.5900) .. (3899.5800,2002.5400) .. controls (3899.5800,2003.4900) and (3898.8100,2004.2600) .. (3897.8600,2004.2600) -- (3887.5500,2004.2600) .. controls (3886.6000,2004.2600) and (3885.8300,2003.4900) .. (3885.8300,2002.5400) .. controls (3885.8300,2001.5900) and (3886.6000,2000.8200) .. (3887.5500,2000.8200) -- cycle(3911.6100,2000.8200) -- (3921.9300,2000.8200) .. controls (3922.8700,2000.8200) and (3923.6400,2001.5900) .. (3923.6400,2002.5400) .. controls (3923.6400,2003.4900) and (3922.8700,2004.2600) .. (3921.9300,2004.2600) -- (3911.6100,2004.2600) .. controls (3910.6600,2004.2600) and (3909.8900,2003.4900) .. (3909.8900,2002.5400) .. controls (3909.8900,2001.5900) and (3910.6600,2000.8200) .. (3911.6100,2000.8200) -- cycle(3935.6700,2000.8200) -- (3945.9900,2000.8200) .. controls (3946.9400,2000.8200) and (3947.7100,2001.5900) .. (3947.7100,2002.5400) .. controls (3947.7100,2003.4900) and (3946.9400,2004.2600) .. (3945.9900,2004.2600) -- (3935.6700,2004.2600) .. controls (3934.7300,2004.2600) and (3933.9600,2003.4900) .. (3933.9600,2002.5400) .. controls (3933.9600,2001.5900) and (3934.7300,2000.8200) .. (3935.6700,2000.8200) -- cycle(3959.7400,2000.8200) -- (3970.0500,2000.8200) .. controls (3971.0000,2000.8200) and (3971.7700,2001.5900) .. (3971.7700,2002.5400) .. controls (3971.7700,2003.4900) and (3971.0000,2004.2600) .. (3970.0500,2004.2600) -- (3959.7400,2004.2600) .. controls (3958.7900,2004.2600) and (3958.0200,2003.4900) .. (3958.0200,2002.5400) .. controls (3958.0200,2001.5900) and (3958.7900,2000.8200) .. (3959.7400,2000.8200) -- cycle(3983.8000,2000.8200) -- (3994.1100,2000.8200) .. controls (3995.0600,2000.8200) and (3995.8300,2001.5900) .. (3995.8300,2002.5400) .. controls (3995.8300,2003.4900) and (3995.0600,2004.2600) .. (3994.1100,2004.2600) -- (3983.8000,2004.2600) .. controls (3982.8500,2004.2600) and (3982.0800,2003.4900) .. (3982.0800,2002.5400) .. controls (3982.0800,2001.5900) and (3982.8500,2000.8200) .. (3983.8000,2000.8200) -- cycle(4007.8600,2000.8200) -- (4018.1700,2000.8200) .. controls (4019.1200,2000.8200) and (4019.8900,2001.5900) .. (4019.8900,2002.5400) .. controls (4019.8900,2003.4900) and (4019.1200,2004.2600) .. (4018.1700,2004.2600) -- (4007.8600,2004.2600) .. controls (4006.9100,2004.2600) and (4006.1400,2003.4900) .. (4006.1400,2002.5400) .. controls (4006.1400,2001.5900) and (4006.9100,2000.8200) .. (4007.8600,2000.8200) -- cycle(4031.9300,2000.8200) -- (4042.2400,2000.8200) .. controls (4043.1900,2000.8200) and (4043.9600,2001.5900) .. (4043.9600,2002.5400) .. controls (4043.9600,2003.4900) and (4043.1900,2004.2600) .. (4042.2400,2004.2600) -- (4031.9300,2004.2600) .. controls (4030.9800,2004.2600) and (4030.2100,2003.4900) .. (4030.2100,2002.5400) .. controls (4030.2100,2001.5900) and (4030.9800,2000.8200) .. (4031.9300,2000.8200) -- cycle(4055.9900,2000.8200) -- (4066.3000,2000.8200) .. controls (4067.2500,2000.8200) and (4068.0200,2001.5900) .. (4068.0200,2002.5400) .. controls (4068.0200,2003.4900) and (4067.2500,2004.2600) .. (4066.3000,2004.2600) -- (4055.9900,2004.2600) .. controls (4055.0400,2004.2600) and (4054.2700,2003.4900) .. (4054.2700,2002.5400) .. controls (4054.2700,2001.5900) and (4055.0400,2000.8200) .. (4055.9900,2000.8200) -- cycle(4080.0500,2000.8200) -- (4090.3600,2000.8200) .. controls (4091.3100,2000.8200) and (4092.0800,2001.5900) .. (4092.0800,2002.5400) .. controls (4092.0800,2003.4900) and (4091.3100,2004.2600) .. (4090.3600,2004.2600) -- (4080.0500,2004.2600) .. controls (4079.1000,2004.2600) and (4078.3300,2003.4900) .. (4078.3300,2002.5400) .. controls (4078.3300,2001.5900) and (4079.1000,2000.8200) .. (4080.0500,2000.8200) -- cycle(4104.1100,2000.8200) -- (4114.4300,2000.8200) .. controls (4115.3700,2000.8200) and (4116.1400,2001.5900) .. (4116.1400,2002.5400) .. controls (4116.1400,2003.4900) and (4115.3700,2004.2600) .. (4114.4300,2004.2600) -- (4104.1100,2004.2600) .. controls (4103.1600,2004.2600) and (4102.3900,2003.4900) .. (4102.3900,2002.5400) .. controls (4102.3900,2001.5900) and (4103.1600,2000.8200) .. (4104.1100,2000.8200) -- cycle(4128.1700,2000.8200) -- (4138.4900,2000.8200) .. controls (4139.4400,2000.8200) and (4140.2100,2001.5900) .. (4140.2100,2002.5400) .. controls (4140.2100,2003.4900) and (4139.4400,2004.2600) .. (4138.4900,2004.2600) -- (4128.1700,2004.2600) .. controls (4127.2300,2004.2600) and (4126.4600,2003.4900) .. (4126.4600,2002.5400) .. controls (4126.4600,2001.5900) and (4127.2300,2000.8200) .. (4128.1700,2000.8200) -- cycle(4152.2400,2000.8200) -- (4162.5500,2000.8200) .. controls (4163.5000,2000.8200) and (4164.2700,2001.5900) .. (4164.2700,2002.5400) .. controls (4164.2700,2003.4900) and (4163.5000,2004.2600) .. (4162.5500,2004.2600) -- (4152.2400,2004.2600) .. controls (4151.2900,2004.2600) and (4150.5200,2003.4900) .. (4150.5200,2002.5400) .. controls (4150.5200,2001.5900) and (4151.2900,2000.8200) .. (4152.2400,2000.8200) -- cycle(4176.3000,2000.8200) -- (4186.6100,2000.8200) .. controls (4187.5600,2000.8200) and (4188.3300,2001.5900) .. (4188.3300,2002.5400) .. controls (4188.3300,2003.4900) and (4187.5600,2004.2600) .. (4186.6100,2004.2600) -- (4176.3000,2004.2600) .. controls (4175.3500,2004.2600) and (4174.5800,2003.4900) .. (4174.5800,2002.5400) .. controls (4174.5800,2001.5900) and (4175.3500,2000.8200) .. (4176.3000,2000.8200) -- cycle(4200.3600,2000.8200) -- (4210.5500,2000.8200) .. controls (4211.5000,2000.8200) and (4212.2700,2001.5900) .. (4212.2700,2002.5400) .. controls (4212.2700,2003.4900) and (4211.5000,2004.2600) .. (4210.5500,2004.2600) -- (4200.3600,2004.2600) .. controls (4199.4100,2004.2600) and (4198.6400,2003.4900) .. (4198.6400,2002.5400) .. controls (4198.6400,2001.5900) and (4199.4100,2000.8200) .. (4200.3600,2000.8200) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1708.3,1405.8)}}]
    \path[cm={{1.0,0.0,0.0,-1.0,(4210.5,2627.5)}},draw=c5e5e5e,even odd rule,draw opacity=0.380,line cap=round,line join=round,line width=0.917pt,miter limit=10.00] (0.0000,0.0000) -- (0.0004,625.0000);



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1702.0,1405.8)}}]
    \path[cm={{1.0,0.0,0.0,-1.0,(2347.5,2627.5)}},draw=c5e5e5e,even odd rule,draw opacity=0.376,line cap=round,line join=round,line width=0.917pt,miter limit=10.00] (0.0000,0.0000) -- (0.0004,625.0000);



  \end{scope}
  \begin{scope}[cm={{0.20097,0.0,0.0,0.26032,(1694.1,1405.8)}}]
    \path[fill=c5e5e5e,fill opacity=0.384] (2348.0000,2625.8000) -- (2354.8800,2625.8000) .. controls (2355.5100,2625.8000) and (2356.0200,2626.3200) .. (2356.0200,2626.9500) .. controls (2356.0200,2627.5800) and (2355.5100,2628.1000) .. (2354.8800,2628.1000) -- (2348.0000,2628.1000) .. controls (2347.3700,2628.1000) and (2346.8500,2627.5800) .. (2346.8500,2626.9500) .. controls (2346.8500,2626.3200) and (2347.3700,2625.8000) .. (2348.0000,2625.8000) -- cycle(2364.0400,2625.8000) -- (2370.9200,2625.8000) .. controls (2371.5500,2625.8000) and (2372.0600,2626.3200) .. (2372.0600,2626.9500) .. controls (2372.0600,2627.5800) and (2371.5500,2628.1000) .. (2370.9200,2628.1000) -- (2364.0400,2628.1000) .. controls (2363.4100,2628.1000) and (2362.9000,2627.5800) .. (2362.9000,2626.9500) .. controls (2362.9000,2626.3200) and (2363.4100,2625.8000) .. (2364.0400,2625.8000) -- cycle(2380.0800,2625.8000) -- (2386.9600,2625.8000) .. controls (2387.5900,2625.8000) and (2388.1000,2626.3200) .. (2388.1000,2626.9500) .. controls (2388.1000,2627.5800) and (2387.5900,2628.1000) .. (2386.9600,2628.1000) -- (2380.0800,2628.1000) .. controls (2379.4500,2628.1000) and (2378.9400,2627.5800) .. (2378.9400,2626.9500) .. controls (2378.9400,2626.3200) and (2379.4500,2625.8000) .. (2380.0800,2625.8000) -- cycle(2396.1300,2625.8000) -- (2403.0000,2625.8000) .. controls (2403.6300,2625.8000) and (2404.1500,2626.3200) .. (2404.1500,2626.9500) .. controls (2404.1500,2627.5800) and (2403.6300,2628.1000) .. (2403.0000,2628.1000) -- (2396.1300,2628.1000) .. controls (2395.4900,2628.1000) and (2394.9800,2627.5800) .. (2394.9800,2626.9500) .. controls (2394.9800,2626.3200) and (2395.4900,2625.8000) .. (2396.1300,2625.8000) -- cycle(2412.1700,2625.8000) -- (2419.0400,2625.8000) .. controls (2419.6700,2625.8000) and (2420.1900,2626.3200) .. (2420.1900,2626.9500) .. controls (2420.1900,2627.5800) and (2419.6700,2628.1000) .. (2419.0400,2628.1000) -- (2412.1700,2628.1000) .. controls (2411.5300,2628.1000) and (2411.0200,2627.5800) .. (2411.0200,2626.9500) .. controls (2411.0200,2626.3200) and (2411.5300,2625.8000) .. (2412.1700,2625.8000) -- cycle(2428.2100,2625.8000) -- (2435.0800,2625.8000) .. controls (2435.7200,2625.8000) and (2436.2300,2626.3200) .. (2436.2300,2626.9500) .. controls (2436.2300,2627.5800) and (2435.7200,2628.1000) .. (2435.0800,2628.1000) -- (2428.2100,2628.1000) .. controls (2427.5800,2628.1000) and (2427.0600,2627.5800) .. (2427.0600,2626.9500) .. controls (2427.0600,2626.3200) and (2427.5800,2625.8000) .. (2428.2100,2625.8000) -- cycle(2444.2500,2625.8000) -- (2451.1300,2625.8000) .. controls (2451.7600,2625.8000) and (2452.2700,2626.3200) .. (2452.2700,2626.9500) .. controls (2452.2700,2627.5800) and (2451.7600,2628.1000) .. (2451.1300,2628.1000) -- (2444.2500,2628.1000) .. controls (2443.6200,2628.1000) and (2443.1000,2627.5800) .. (2443.1000,2626.9500) .. controls (2443.1000,2626.3200) and (2443.6200,2625.8000) .. (2444.2500,2625.8000) -- cycle(2460.2900,2625.8000) -- (2467.1700,2625.8000) .. controls (2467.8000,2625.8000) and (2468.3100,2626.3200) .. (2468.3100,2626.9500) .. controls (2468.3100,2627.5800) and (2467.8000,2628.1000) .. (2467.1700,2628.1000) -- (2460.2900,2628.1000) .. controls (2459.6600,2628.1000) and (2459.1500,2627.5800) .. (2459.1500,2626.9500) .. controls (2459.1500,2626.3200) and (2459.6600,2625.8000) .. (2460.2900,2625.8000) -- cycle(2476.3300,2625.8000) -- (2483.2100,2625.8000) .. controls (2483.8400,2625.8000) and (2484.3500,2626.3200) .. (2484.3500,2626.9500) .. controls (2484.3500,2627.5800) and (2483.8400,2628.1000) .. (2483.2100,2628.1000) -- (2476.3300,2628.1000) .. controls (2475.7000,2628.1000) and (2475.1900,2627.5800) .. (2475.1900,2626.9500) .. controls (2475.1900,2626.3200) and (2475.7000,2625.8000) .. (2476.3300,2625.8000) -- cycle(2492.3800,2625.8000) -- (2499.2500,2625.8000) .. controls (2499.8800,2625.8000) and (2500.4000,2626.3200) .. (2500.4000,2626.9500) .. controls (2500.4000,2627.5800) and (2499.8800,2628.1000) .. (2499.2500,2628.1000) -- (2492.3800,2628.1000) .. controls (2491.7400,2628.1000) and (2491.2300,2627.5800) .. (2491.2300,2626.9500) .. controls (2491.2300,2626.3200) and (2491.7400,2625.8000) .. (2492.3800,2625.8000) -- cycle(2508.4200,2625.8000) -- (2515.2900,2625.8000) .. controls (2515.9200,2625.8000) and (2516.4400,2626.3200) .. (2516.4400,2626.9500) .. controls (2516.4400,2627.5800) and (2515.9200,2628.1000) .. (2515.2900,2628.1000) -- (2508.4200,2628.1000) .. controls (2507.7800,2628.1000) and (2507.2700,2627.5800) .. (2507.2700,2626.9500) .. controls (2507.2700,2626.3200) and (2507.7800,2625.8000) .. (2508.4200,2625.8000) -- cycle(2524.4600,2625.8000) -- (2531.3300,2625.8000) .. controls (2531.9700,2625.8000) and (2532.4800,2626.3200) .. (2532.4800,2626.9500) .. controls (2532.4800,2627.5800) and (2531.9700,2628.1000) .. (2531.3300,2628.1000) -- (2524.4600,2628.1000) .. controls (2523.8300,2628.1000) and (2523.3100,2627.5800) .. (2523.3100,2626.9500) .. controls (2523.3100,2626.3200) and (2523.8300,2625.8000) .. (2524.4600,2625.8000) -- cycle(2540.5000,2625.8000) -- (2547.3800,2625.8000) .. controls (2548.0100,2625.8000) and (2548.5200,2626.3200) .. (2548.5200,2626.9500) .. controls (2548.5200,2627.5800) and (2548.0100,2628.1000) .. (2547.3800,2628.1000) -- (2540.5000,2628.1000) .. controls (2539.8700,2628.1000) and (2539.3500,2627.5800) .. (2539.3500,2626.9500) .. controls (2539.3500,2626.3200) and (2539.8700,2625.8000) .. (2540.5000,2625.8000) -- cycle(2556.5400,2625.8000) -- (2563.4200,2625.8000) .. controls (2564.0500,2625.8000) and (2564.5600,2626.3200) .. (2564.5600,2626.9500) .. controls (2564.5600,2627.5800) and (2564.0500,2628.1000) .. (2563.4200,2628.1000) -- (2556.5400,2628.1000) .. controls (2555.9100,2628.1000) and (2555.4000,2627.5800) .. (2555.4000,2626.9500) .. controls (2555.4000,2626.3200) and (2555.9100,2625.8000) .. (2556.5400,2625.8000) -- cycle(2572.5800,2625.8000) -- (2579.4600,2625.8000) .. controls (2580.0900,2625.8000) and (2580.6000,2626.3200) .. (2580.6000,2626.9500) .. controls (2580.6000,2627.5800) and (2580.0900,2628.1000) .. (2579.4600,2628.1000) -- (2572.5800,2628.1000) .. controls (2571.9500,2628.1000) and (2571.4400,2627.5800) .. (2571.4400,2626.9500) .. controls (2571.4400,2626.3200) and (2571.9500,2625.8000) .. (2572.5800,2625.8000) -- cycle(2588.6300,2625.8000) -- (2595.5000,2625.8000) .. controls (2596.1300,2625.8000) and (2596.6500,2626.3200) .. (2596.6500,2626.9500) .. controls (2596.6500,2627.5800) and (2596.1300,2628.1000) .. (2595.5000,2628.1000) -- (2588.6300,2628.1000) .. controls (2587.9900,2628.1000) and (2587.4800,2627.5800) .. (2587.4800,2626.9500) .. controls (2587.4800,2626.3200) and (2587.9900,2625.8000) .. (2588.6300,2625.8000) -- cycle(2604.6700,2625.8000) -- (2611.5400,2625.8000) .. controls (2612.1700,2625.8000) and (2612.6900,2626.3200) .. (2612.6900,2626.9500) .. controls (2612.6900,2627.5800) and (2612.1700,2628.1000) .. (2611.5400,2628.1000) -- (2604.6700,2628.1000) .. controls (2604.0300,2628.1000) and (2603.5200,2627.5800) .. (2603.5200,2626.9500) .. controls (2603.5200,2626.3200) and (2604.0300,2625.8000) .. (2604.6700,2625.8000) -- cycle(2620.7100,2625.8000) -- (2627.5800,2625.8000) .. controls (2628.2200,2625.8000) and (2628.7300,2626.3200) .. (2628.7300,2626.9500) .. controls (2628.7300,2627.5800) and (2628.2200,2628.1000) .. (2627.5800,2628.1000) -- (2620.7100,2628.1000) .. controls (2620.0800,2628.1000) and (2619.5600,2627.5800) .. (2619.5600,2626.9500) .. controls (2619.5600,2626.3200) and (2620.0800,2625.8000) .. (2620.7100,2625.8000) -- cycle(2636.7500,2625.8000) -- (2643.6300,2625.8000) .. controls (2644.2600,2625.8000) and (2644.7700,2626.3200) .. (2644.7700,2626.9500) .. controls (2644.7700,2627.5800) and (2644.2600,2628.1000) .. (2643.6300,2628.1000) -- (2636.7500,2628.1000) .. controls (2636.1200,2628.1000) and (2635.6000,2627.5800) .. (2635.6000,2626.9500) .. controls (2635.6000,2626.3200) and (2636.1200,2625.8000) .. (2636.7500,2625.8000) -- cycle(2652.7900,2625.8000) -- (2659.6700,2625.8000) .. controls (2660.3000,2625.8000) and (2660.8100,2626.3200) .. (2660.8100,2626.9500) .. controls (2660.8100,2627.5800) and (2660.3000,2628.1000) .. (2659.6700,2628.1000) -- (2652.7900,2628.1000) .. controls (2652.1600,2628.1000) and (2651.6500,2627.5800) .. (2651.6500,2626.9500) .. controls (2651.6500,2626.3200) and (2652.1600,2625.8000) .. (2652.7900,2625.8000) -- cycle(2668.8300,2625.8000) -- (2675.7100,2625.8000) .. controls (2676.3400,2625.8000) and (2676.8500,2626.3200) .. (2676.8500,2626.9500) .. controls (2676.8500,2627.5800) and (2676.3400,2628.1000) .. (2675.7100,2628.1000) -- (2668.8300,2628.1000) .. controls (2668.2000,2628.1000) and (2667.6900,2627.5800) .. (2667.6900,2626.9500) .. controls (2667.6900,2626.3200) and (2668.2000,2625.8000) .. (2668.8300,2625.8000) -- cycle(2684.8800,2625.8000) -- (2691.7500,2625.8000) .. controls (2692.3800,2625.8000) and (2692.9000,2626.3200) .. (2692.9000,2626.9500) .. controls (2692.9000,2627.5800) and (2692.3800,2628.1000) .. (2691.7500,2628.1000) -- (2684.8800,2628.1000) .. controls (2684.2400,2628.1000) and (2683.7300,2627.5800) .. (2683.7300,2626.9500) .. controls (2683.7300,2626.3200) and (2684.2400,2625.8000) .. (2684.8800,2625.8000) -- cycle(2700.9200,2625.8000) -- (2707.7900,2625.8000) .. controls (2708.4200,2625.8000) and (2708.9400,2626.3200) .. (2708.9400,2626.9500) .. controls (2708.9400,2627.5800) and (2708.4200,2628.1000) .. (2707.7900,2628.1000) -- (2700.9200,2628.1000) .. controls (2700.2800,2628.1000) and (2699.7700,2627.5800) .. (2699.7700,2626.9500) .. controls (2699.7700,2626.3200) and (2700.2800,2625.8000) .. (2700.9200,2625.8000) -- cycle(2716.9600,2625.8000) -- (2723.8300,2625.8000) .. controls (2724.4700,2625.8000) and (2724.9800,2626.3200) .. (2724.9800,2626.9500) .. controls (2724.9800,2627.5800) and (2724.4700,2628.1000) .. (2723.8300,2628.1000) -- (2716.9600,2628.1000) .. controls (2716.3300,2628.1000) and (2715.8100,2627.5800) .. (2715.8100,2626.9500) .. controls (2715.8100,2626.3200) and (2716.3300,2625.8000) .. (2716.9600,2625.8000) -- cycle(2733.0000,2625.8000) -- (2739.8800,2625.8000) .. controls (2740.5100,2625.8000) and (2741.0200,2626.3200) .. (2741.0200,2626.9500) .. controls (2741.0200,2627.5800) and (2740.5100,2628.1000) .. (2739.8800,2628.1000) -- (2733.0000,2628.1000) .. controls (2732.3700,2628.1000) and (2731.8500,2627.5800) .. (2731.8500,2626.9500) .. controls (2731.8500,2626.3200) and (2732.3700,2625.8000) .. (2733.0000,2625.8000) -- cycle(2749.0400,2625.8000) -- (2755.9200,2625.8000) .. controls (2756.5500,2625.8000) and (2757.0600,2626.3200) .. (2757.0600,2626.9500) .. controls (2757.0600,2627.5800) and (2756.5500,2628.1000) .. (2755.9200,2628.1000) -- (2749.0400,2628.1000) .. controls (2748.4100,2628.1000) and (2747.9000,2627.5800) .. (2747.9000,2626.9500) .. controls (2747.9000,2626.3200) and (2748.4100,2625.8000) .. (2749.0400,2625.8000) -- cycle(2765.0800,2625.8000) -- (2771.9600,2625.8000) .. controls (2772.5900,2625.8000) and (2773.1000,2626.3200) .. (2773.1000,2626.9500) .. controls (2773.1000,2627.5800) and (2772.5900,2628.1000) .. (2771.9600,2628.1000) -- (2765.0800,2628.1000) .. controls (2764.4500,2628.1000) and (2763.9400,2627.5800) .. (2763.9400,2626.9500) .. controls (2763.9400,2626.3200) and (2764.4500,2625.8000) .. (2765.0800,2625.8000) -- cycle(2781.1300,2625.8000) -- (2788.0000,2625.8000) .. controls (2788.6300,2625.8000) and (2789.1500,2626.3200) .. (2789.1500,2626.9500) .. controls (2789.1500,2627.5800) and (2788.6300,2628.1000) .. (2788.0000,2628.1000) -- (2781.1300,2628.1000) .. controls (2780.4900,2628.1000) and (2779.9800,2627.5800) .. (2779.9800,2626.9500) .. controls (2779.9800,2626.3200) and (2780.4900,2625.8000) .. (2781.1300,2625.8000) -- cycle(2797.1700,2625.8000) -- (2804.0400,2625.8000) .. controls (2804.6700,2625.8000) and (2805.1900,2626.3200) .. (2805.1900,2626.9500) .. controls (2805.1900,2627.5800) and (2804.6700,2628.1000) .. (2804.0400,2628.1000) -- (2797.1700,2628.1000) .. controls (2796.5300,2628.1000) and (2796.0200,2627.5800) .. (2796.0200,2626.9500) .. controls (2796.0200,2626.3200) and (2796.5300,2625.8000) .. (2797.1700,2625.8000) -- cycle(2813.2100,2625.8000) -- (2820.0800,2625.8000) .. controls (2820.7200,2625.8000) and (2821.2300,2626.3200) .. (2821.2300,2626.9500) .. controls (2821.2300,2627.5800) and (2820.7200,2628.1000) .. (2820.0800,2628.1000) -- (2813.2100,2628.1000) .. controls (2812.5800,2628.1000) and (2812.0600,2627.5800) .. (2812.0600,2626.9500) .. controls (2812.0600,2626.3200) and (2812.5800,2625.8000) .. (2813.2100,2625.8000) -- cycle(2829.2500,2625.8000) -- (2836.1300,2625.8000) .. controls (2836.7600,2625.8000) and (2837.2700,2626.3200) .. (2837.2700,2626.9500) .. controls (2837.2700,2627.5800) and (2836.7600,2628.1000) .. (2836.1300,2628.1000) -- (2829.2500,2628.1000) .. controls (2828.6200,2628.1000) and (2828.1000,2627.5800) .. (2828.1000,2626.9500) .. controls (2828.1000,2626.3200) and (2828.6200,2625.8000) .. (2829.2500,2625.8000) -- cycle(2845.2900,2625.8000) -- (2852.1700,2625.8000) .. controls (2852.8000,2625.8000) and (2853.3100,2626.3200) .. (2853.3100,2626.9500) .. controls (2853.3100,2627.5800) and (2852.8000,2628.1000) .. (2852.1700,2628.1000) -- (2845.2900,2628.1000) .. controls (2844.6600,2628.1000) and (2844.1500,2627.5800) .. (2844.1500,2626.9500) .. controls (2844.1500,2626.3200) and (2844.6600,2625.8000) .. (2845.2900,2625.8000) -- cycle(2861.3300,2625.8000) -- (2868.2100,2625.8000) .. controls (2868.8400,2625.8000) and (2869.3500,2626.3200) .. (2869.3500,2626.9500) .. controls (2869.3500,2627.5800) and (2868.8400,2628.1000) .. (2868.2100,2628.1000) -- (2861.3300,2628.1000) .. controls (2860.7000,2628.1000) and (2860.1900,2627.5800) .. (2860.1900,2626.9500) .. controls (2860.1900,2626.3200) and (2860.7000,2625.8000) .. (2861.3300,2625.8000) -- cycle(2877.3800,2625.8000) -- (2884.2500,2625.8000) .. controls (2884.8800,2625.8000) and (2885.4000,2626.3200) .. (2885.4000,2626.9500) .. controls (2885.4000,2627.5800) and (2884.8800,2628.1000) .. (2884.2500,2628.1000) -- (2877.3800,2628.1000) .. controls (2876.7400,2628.1000) and (2876.2300,2627.5800) .. (2876.2300,2626.9500) .. controls (2876.2300,2626.3200) and (2876.7400,2625.8000) .. (2877.3800,2625.8000) -- cycle(2893.4200,2625.8000) -- (2900.2900,2625.8000) .. controls (2900.9200,2625.8000) and (2901.4400,2626.3200) .. (2901.4400,2626.9500) .. controls (2901.4400,2627.5800) and (2900.9200,2628.1000) .. (2900.2900,2628.1000) -- (2893.4200,2628.1000) .. controls (2892.7800,2628.1000) and (2892.2700,2627.5800) .. (2892.2700,2626.9500) .. controls (2892.2700,2626.3200) and (2892.7800,2625.8000) .. (2893.4200,2625.8000) -- cycle(2909.4600,2625.8000) -- (2916.3300,2625.8000) .. controls (2916.9700,2625.8000) and (2917.4800,2626.3200) .. (2917.4800,2626.9500) .. controls (2917.4800,2627.5800) and (2916.9700,2628.1000) .. (2916.3300,2628.1000) -- (2909.4600,2628.1000) .. controls (2908.8300,2628.1000) and (2908.3100,2627.5800) .. (2908.3100,2626.9500) .. controls (2908.3100,2626.3200) and (2908.8300,2625.8000) .. (2909.4600,2625.8000) -- cycle(2925.5000,2625.8000) -- (2932.3800,2625.8000) .. controls (2933.0100,2625.8000) and (2933.5200,2626.3200) .. (2933.5200,2626.9500) .. controls (2933.5200,2627.5800) and (2933.0100,2628.1000) .. (2932.3800,2628.1000) -- (2925.5000,2628.1000) .. controls (2924.8700,2628.1000) and (2924.3500,2627.5800) .. (2924.3500,2626.9500) .. controls (2924.3500,2626.3200) and (2924.8700,2625.8000) .. (2925.5000,2625.8000) -- cycle(2941.5400,2625.8000) -- (2948.4200,2625.8000) .. controls (2949.0500,2625.8000) and (2949.5600,2626.3200) .. (2949.5600,2626.9500) .. controls (2949.5600,2627.5800) and (2949.0500,2628.1000) .. (2948.4200,2628.1000) -- (2941.5400,2628.1000) .. controls (2940.9100,2628.1000) and (2940.4000,2627.5800) .. (2940.4000,2626.9500) .. controls (2940.4000,2626.3200) and (2940.9100,2625.8000) .. (2941.5400,2625.8000) -- cycle(2957.5800,2625.8000) -- (2964.4600,2625.8000) .. controls (2965.0900,2625.8000) and (2965.6000,2626.3200) .. (2965.6000,2626.9500) .. controls (2965.6000,2627.5800) and (2965.0900,2628.1000) .. (2964.4600,2628.1000) -- (2957.5800,2628.1000) .. controls (2956.9500,2628.1000) and (2956.4400,2627.5800) .. (2956.4400,2626.9500) .. controls (2956.4400,2626.3200) and (2956.9500,2625.8000) .. (2957.5800,2625.8000) -- cycle(2973.6300,2625.8000) -- (2980.5000,2625.8000) .. controls (2981.1300,2625.8000) and (2981.6500,2626.3200) .. (2981.6500,2626.9500) .. controls (2981.6500,2627.5800) and (2981.1300,2628.1000) .. (2980.5000,2628.1000) -- (2973.6300,2628.1000) .. controls (2972.9900,2628.1000) and (2972.4800,2627.5800) .. (2972.4800,2626.9500) .. controls (2972.4800,2626.3200) and (2972.9900,2625.8000) .. (2973.6300,2625.8000) -- cycle(2989.6700,2625.8000) -- (2996.5400,2625.8000) .. controls (2997.1700,2625.8000) and (2997.6900,2626.3200) .. (2997.6900,2626.9500) .. controls (2997.6900,2627.5800) and (2997.1700,2628.1000) .. (2996.5400,2628.1000) -- (2989.6700,2628.1000) .. controls (2989.0300,2628.1000) and (2988.5200,2627.5800) .. (2988.5200,2626.9500) .. controls (2988.5200,2626.3200) and (2989.0300,2625.8000) .. (2989.6700,2625.8000) -- cycle(3005.7100,2625.8000) -- (3012.5800,2625.8000) .. controls (3013.2200,2625.8000) and (3013.7300,2626.3200) .. (3013.7300,2626.9500) .. controls (3013.7300,2627.5800) and (3013.2200,2628.1000) .. (3012.5800,2628.1000) -- (3005.7100,2628.1000) .. controls (3005.0800,2628.1000) and (3004.5600,2627.5800) .. (3004.5600,2626.9500) .. controls (3004.5600,2626.3200) and (3005.0800,2625.8000) .. (3005.7100,2625.8000) -- cycle(3021.7500,2625.8000) -- (3028.6300,2625.8000) .. controls (3029.2600,2625.8000) and (3029.7700,2626.3200) .. (3029.7700,2626.9500) .. controls (3029.7700,2627.5800) and (3029.2600,2628.1000) .. (3028.6300,2628.1000) -- (3021.7500,2628.1000) .. controls (3021.1200,2628.1000) and (3020.6000,2627.5800) .. (3020.6000,2626.9500) .. controls (3020.6000,2626.3200) and (3021.1200,2625.8000) .. (3021.7500,2625.8000) -- cycle(3037.7900,2625.8000) -- (3044.6700,2625.8000) .. controls (3045.3000,2625.8000) and (3045.8100,2626.3200) .. (3045.8100,2626.9500) .. controls (3045.8100,2627.5800) and (3045.3000,2628.1000) .. (3044.6700,2628.1000) -- (3037.7900,2628.1000) .. controls (3037.1600,2628.1000) and (3036.6500,2627.5800) .. (3036.6500,2626.9500) .. controls (3036.6500,2626.3200) and (3037.1600,2625.8000) .. (3037.7900,2625.8000) -- cycle(3053.8300,2625.8000) -- (3060.7100,2625.8000) .. controls (3061.3400,2625.8000) and (3061.8500,2626.3200) .. (3061.8500,2626.9500) .. controls (3061.8500,2627.5800) and (3061.3400,2628.1000) .. (3060.7100,2628.1000) -- (3053.8300,2628.1000) .. controls (3053.2000,2628.1000) and (3052.6900,2627.5800) .. (3052.6900,2626.9500) .. controls (3052.6900,2626.3200) and (3053.2000,2625.8000) .. (3053.8300,2625.8000) -- cycle(3069.8800,2625.8000) -- (3076.7500,2625.8000) .. controls (3077.3800,2625.8000) and (3077.9000,2626.3200) .. (3077.9000,2626.9500) .. controls (3077.9000,2627.5800) and (3077.3800,2628.1000) .. (3076.7500,2628.1000) -- (3069.8800,2628.1000) .. controls (3069.2400,2628.1000) and (3068.7300,2627.5800) .. (3068.7300,2626.9500) .. controls (3068.7300,2626.3200) and (3069.2400,2625.8000) .. (3069.8800,2625.8000) -- cycle(3085.9200,2625.8000) -- (3092.7900,2625.8000) .. controls (3093.4200,2625.8000) and (3093.9400,2626.3200) .. (3093.9400,2626.9500) .. controls (3093.9400,2627.5800) and (3093.4200,2628.1000) .. (3092.7900,2628.1000) -- (3085.9200,2628.1000) .. controls (3085.2800,2628.1000) and (3084.7700,2627.5800) .. (3084.7700,2626.9500) .. controls (3084.7700,2626.3200) and (3085.2800,2625.8000) .. (3085.9200,2625.8000) -- cycle(3101.9600,2625.8000) -- (3108.8300,2625.8000) .. controls (3109.4700,2625.8000) and (3109.9800,2626.3200) .. (3109.9800,2626.9500) .. controls (3109.9800,2627.5800) and (3109.4700,2628.1000) .. (3108.8300,2628.1000) -- (3101.9600,2628.1000) .. controls (3101.3300,2628.1000) and (3100.8100,2627.5800) .. (3100.8100,2626.9500) .. controls (3100.8100,2626.3200) and (3101.3300,2625.8000) .. (3101.9600,2625.8000) -- cycle(3118.0000,2625.8000) -- (3124.8800,2625.8000) .. controls (3125.5100,2625.8000) and (3126.0200,2626.3200) .. (3126.0200,2626.9500) .. controls (3126.0200,2627.5800) and (3125.5100,2628.1000) .. (3124.8800,2628.1000) -- (3118.0000,2628.1000) .. controls (3117.3700,2628.1000) and (3116.8500,2627.5800) .. (3116.8500,2626.9500) .. controls (3116.8500,2626.3200) and (3117.3700,2625.8000) .. (3118.0000,2625.8000) -- cycle(3134.0400,2625.8000) -- (3140.9200,2625.8000) .. controls (3141.5500,2625.8000) and (3142.0600,2626.3200) .. (3142.0600,2626.9500) .. controls (3142.0600,2627.5800) and (3141.5500,2628.1000) .. (3140.9200,2628.1000) -- (3134.0400,2628.1000) .. controls (3133.4100,2628.1000) and (3132.9000,2627.5800) .. (3132.9000,2626.9500) .. controls (3132.9000,2626.3200) and (3133.4100,2625.8000) .. (3134.0400,2625.8000) -- cycle(3150.0800,2625.8000) -- (3156.9600,2625.8000) .. controls (3157.5900,2625.8000) and (3158.1000,2626.3200) .. (3158.1000,2626.9500) .. controls (3158.1000,2627.5800) and (3157.5900,2628.1000) .. (3156.9600,2628.1000) -- (3150.0800,2628.1000) .. controls (3149.4500,2628.1000) and (3148.9400,2627.5800) .. (3148.9400,2626.9500) .. controls (3148.9400,2626.3200) and (3149.4500,2625.8000) .. (3150.0800,2625.8000) -- cycle(3166.1300,2625.8000) -- (3173.0000,2625.8000) .. controls (3173.6300,2625.8000) and (3174.1500,2626.3200) .. (3174.1500,2626.9500) .. controls (3174.1500,2627.5800) and (3173.6300,2628.1000) .. (3173.0000,2628.1000) -- (3166.1300,2628.1000) .. controls (3165.4900,2628.1000) and (3164.9800,2627.5800) .. (3164.9800,2626.9500) .. controls (3164.9800,2626.3200) and (3165.4900,2625.8000) .. (3166.1300,2625.8000) -- cycle(3182.1700,2625.8000) -- (3189.0400,2625.8000) .. controls (3189.6700,2625.8000) and (3190.1900,2626.3200) .. (3190.1900,2626.9500) .. controls (3190.1900,2627.5800) and (3189.6700,2628.1000) .. (3189.0400,2628.1000) -- (3182.1700,2628.1000) .. controls (3181.5300,2628.1000) and (3181.0200,2627.5800) .. (3181.0200,2626.9500) .. controls (3181.0200,2626.3200) and (3181.5300,2625.8000) .. (3182.1700,2625.8000) -- cycle(3198.2100,2625.8000) -- (3205.0800,2625.8000) .. controls (3205.7200,2625.8000) and (3206.2300,2626.3200) .. (3206.2300,2626.9500) .. controls (3206.2300,2627.5800) and (3205.7200,2628.1000) .. (3205.0800,2628.1000) -- (3198.2100,2628.1000) .. controls (3197.5800,2628.1000) and (3197.0600,2627.5800) .. (3197.0600,2626.9500) .. controls (3197.0600,2626.3200) and (3197.5800,2625.8000) .. (3198.2100,2625.8000) -- cycle(3214.2500,2625.8000) -- (3221.1300,2625.8000) .. controls (3221.7600,2625.8000) and (3222.2700,2626.3200) .. (3222.2700,2626.9500) .. controls (3222.2700,2627.5800) and (3221.7600,2628.1000) .. (3221.1300,2628.1000) -- (3214.2500,2628.1000) .. controls (3213.6200,2628.1000) and (3213.1000,2627.5800) .. (3213.1000,2626.9500) .. controls (3213.1000,2626.3200) and (3213.6200,2625.8000) .. (3214.2500,2625.8000) -- cycle(3230.2900,2625.8000) -- (3237.1700,2625.8000) .. controls (3237.8000,2625.8000) and (3238.3100,2626.3200) .. (3238.3100,2626.9500) .. controls (3238.3100,2627.5800) and (3237.8000,2628.1000) .. (3237.1700,2628.1000) -- (3230.2900,2628.1000) .. controls (3229.6600,2628.1000) and (3229.1500,2627.5800) .. (3229.1500,2626.9500) .. controls (3229.1500,2626.3200) and (3229.6600,2625.8000) .. (3230.2900,2625.8000) -- cycle(3246.3300,2625.8000) -- (3253.2100,2625.8000) .. controls (3253.8400,2625.8000) and (3254.3500,2626.3200) .. (3254.3500,2626.9500) .. controls (3254.3500,2627.5800) and (3253.8400,2628.1000) .. (3253.2100,2628.1000) -- (3246.3300,2628.1000) .. controls (3245.7000,2628.1000) and (3245.1900,2627.5800) .. (3245.1900,2626.9500) .. controls (3245.1900,2626.3200) and (3245.7000,2625.8000) .. (3246.3300,2625.8000) -- cycle(3262.3800,2625.8000) -- (3269.2500,2625.8000) .. controls (3269.8800,2625.8000) and (3270.4000,2626.3200) .. (3270.4000,2626.9500) .. controls (3270.4000,2627.5800) and (3269.8800,2628.1000) .. (3269.2500,2628.1000) -- (3262.3800,2628.1000) .. controls (3261.7400,2628.1000) and (3261.2300,2627.5800) .. (3261.2300,2626.9500) .. controls (3261.2300,2626.3200) and (3261.7400,2625.8000) .. (3262.3800,2625.8000) -- cycle(3278.4200,2625.8000) -- (3285.2900,2625.8000) .. controls (3285.9200,2625.8000) and (3286.4400,2626.3200) .. (3286.4400,2626.9500) .. controls (3286.4400,2627.5800) and (3285.9200,2628.1000) .. (3285.2900,2628.1000) -- (3278.4200,2628.1000) .. controls (3277.7800,2628.1000) and (3277.2700,2627.5800) .. (3277.2700,2626.9500) .. controls (3277.2700,2626.3200) and (3277.7800,2625.8000) .. (3278.4200,2625.8000) -- cycle(3294.4600,2625.8000) -- (3301.3300,2625.8000) .. controls (3301.9700,2625.8000) and (3302.4800,2626.3200) .. (3302.4800,2626.9500) .. controls (3302.4800,2627.5800) and (3301.9700,2628.1000) .. (3301.3300,2628.1000) -- (3294.4600,2628.1000) .. controls (3293.8300,2628.1000) and (3293.3100,2627.5800) .. (3293.3100,2626.9500) .. controls (3293.3100,2626.3200) and (3293.8300,2625.8000) .. (3294.4600,2625.8000) -- cycle(3310.5000,2625.8000) -- (3317.3800,2625.8000) .. controls (3318.0100,2625.8000) and (3318.5200,2626.3200) .. (3318.5200,2626.9500) .. controls (3318.5200,2627.5800) and (3318.0100,2628.1000) .. (3317.3800,2628.1000) -- (3310.5000,2628.1000) .. controls (3309.8700,2628.1000) and (3309.3500,2627.5800) .. (3309.3500,2626.9500) .. controls (3309.3500,2626.3200) and (3309.8700,2625.8000) .. (3310.5000,2625.8000) -- cycle(3326.5400,2625.8000) -- (3333.4200,2625.8000) .. controls (3334.0500,2625.8000) and (3334.5600,2626.3200) .. (3334.5600,2626.9500) .. controls (3334.5600,2627.5800) and (3334.0500,2628.1000) .. (3333.4200,2628.1000) -- (3326.5400,2628.1000) .. controls (3325.9100,2628.1000) and (3325.4000,2627.5800) .. (3325.4000,2626.9500) .. controls (3325.4000,2626.3200) and (3325.9100,2625.8000) .. (3326.5400,2625.8000) -- cycle(3342.5800,2625.8000) -- (3349.4600,2625.8000) .. controls (3350.0900,2625.8000) and (3350.6000,2626.3200) .. (3350.6000,2626.9500) .. controls (3350.6000,2627.5800) and (3350.0900,2628.1000) .. (3349.4600,2628.1000) -- (3342.5800,2628.1000) .. controls (3341.9500,2628.1000) and (3341.4400,2627.5800) .. (3341.4400,2626.9500) .. controls (3341.4400,2626.3200) and (3341.9500,2625.8000) .. (3342.5800,2625.8000) -- cycle(3358.6300,2625.8000) -- (3365.5000,2625.8000) .. controls (3366.1300,2625.8000) and (3366.6500,2626.3200) .. (3366.6500,2626.9500) .. controls (3366.6500,2627.5800) and (3366.1300,2628.1000) .. (3365.5000,2628.1000) -- (3358.6300,2628.1000) .. controls (3357.9900,2628.1000) and (3357.4800,2627.5800) .. (3357.4800,2626.9500) .. controls (3357.4800,2626.3200) and (3357.9900,2625.8000) .. (3358.6300,2625.8000) -- cycle(3374.6700,2625.8000) -- (3381.5400,2625.8000) .. controls (3382.1700,2625.8000) and (3382.6900,2626.3200) .. (3382.6900,2626.9500) .. controls (3382.6900,2627.5800) and (3382.1700,2628.1000) .. (3381.5400,2628.1000) -- (3374.6700,2628.1000) .. controls (3374.0300,2628.1000) and (3373.5200,2627.5800) .. (3373.5200,2626.9500) .. controls (3373.5200,2626.3200) and (3374.0300,2625.8000) .. (3374.6700,2625.8000) -- cycle(3390.7100,2625.8000) -- (3397.5800,2625.8000) .. controls (3398.2200,2625.8000) and (3398.7300,2626.3200) .. (3398.7300,2626.9500) .. controls (3398.7300,2627.5800) and (3398.2200,2628.1000) .. (3397.5800,2628.1000) -- (3390.7100,2628.1000) .. controls (3390.0800,2628.1000) and (3389.5600,2627.5800) .. (3389.5600,2626.9500) .. controls (3389.5600,2626.3200) and (3390.0800,2625.8000) .. (3390.7100,2625.8000) -- cycle(3406.7500,2625.8000) -- (3413.6300,2625.8000) .. controls (3414.2600,2625.8000) and (3414.7700,2626.3200) .. (3414.7700,2626.9500) .. controls (3414.7700,2627.5800) and (3414.2600,2628.1000) .. (3413.6300,2628.1000) -- (3406.7500,2628.1000) .. controls (3406.1200,2628.1000) and (3405.6000,2627.5800) .. (3405.6000,2626.9500) .. controls (3405.6000,2626.3200) and (3406.1200,2625.8000) .. (3406.7500,2625.8000) -- cycle(3422.7900,2625.8000) -- (3429.6700,2625.8000) .. controls (3430.3000,2625.8000) and (3430.8100,2626.3200) .. (3430.8100,2626.9500) .. controls (3430.8100,2627.5800) and (3430.3000,2628.1000) .. (3429.6700,2628.1000) -- (3422.7900,2628.1000) .. controls (3422.1600,2628.1000) and (3421.6500,2627.5800) .. (3421.6500,2626.9500) .. controls (3421.6500,2626.3200) and (3422.1600,2625.8000) .. (3422.7900,2625.8000) -- cycle(3438.8300,2625.8000) -- (3445.7100,2625.8000) .. controls (3446.3400,2625.8000) and (3446.8500,2626.3200) .. (3446.8500,2626.9500) .. controls (3446.8500,2627.5800) and (3446.3400,2628.1000) .. (3445.7100,2628.1000) -- (3438.8300,2628.1000) .. controls (3438.2000,2628.1000) and (3437.6900,2627.5800) .. (3437.6900,2626.9500) .. controls (3437.6900,2626.3200) and (3438.2000,2625.8000) .. (3438.8300,2625.8000) -- cycle(3454.8800,2625.8000) -- (3461.7500,2625.8000) .. controls (3462.3800,2625.8000) and (3462.9000,2626.3200) .. (3462.9000,2626.9500) .. controls (3462.9000,2627.5800) and (3462.3800,2628.1000) .. (3461.7500,2628.1000) -- (3454.8800,2628.1000) .. controls (3454.2400,2628.1000) and (3453.7300,2627.5800) .. (3453.7300,2626.9500) .. controls (3453.7300,2626.3200) and (3454.2400,2625.8000) .. (3454.8800,2625.8000) -- cycle(3470.9200,2625.8000) -- (3477.7900,2625.8000) .. controls (3478.4200,2625.8000) and (3478.9400,2626.3200) .. (3478.9400,2626.9500) .. controls (3478.9400,2627.5800) and (3478.4200,2628.1000) .. (3477.7900,2628.1000) -- (3470.9200,2628.1000) .. controls (3470.2800,2628.1000) and (3469.7700,2627.5800) .. (3469.7700,2626.9500) .. controls (3469.7700,2626.3200) and (3470.2800,2625.8000) .. (3470.9200,2625.8000) -- cycle(3486.9600,2625.8000) -- (3493.8300,2625.8000) .. controls (3494.4700,2625.8000) and (3494.9800,2626.3200) .. (3494.9800,2626.9500) .. controls (3494.9800,2627.5800) and (3494.4700,2628.1000) .. (3493.8300,2628.1000) -- (3486.9600,2628.1000) .. controls (3486.3300,2628.1000) and (3485.8100,2627.5800) .. (3485.8100,2626.9500) .. controls (3485.8100,2626.3200) and (3486.3300,2625.8000) .. (3486.9600,2625.8000) -- cycle(3503.0000,2625.8000) -- (3509.8800,2625.8000) .. controls (3510.5100,2625.8000) and (3511.0200,2626.3200) .. (3511.0200,2626.9500) .. controls (3511.0200,2627.5800) and (3510.5100,2628.1000) .. (3509.8800,2628.1000) -- (3503.0000,2628.1000) .. controls (3502.3700,2628.1000) and (3501.8500,2627.5800) .. (3501.8500,2626.9500) .. controls (3501.8500,2626.3200) and (3502.3700,2625.8000) .. (3503.0000,2625.8000) -- cycle(3519.0400,2625.8000) -- (3525.9200,2625.8000) .. controls (3526.5500,2625.8000) and (3527.0600,2626.3200) .. (3527.0600,2626.9500) .. controls (3527.0600,2627.5800) and (3526.5500,2628.1000) .. (3525.9200,2628.1000) -- (3519.0400,2628.1000) .. controls (3518.4100,2628.1000) and (3517.9000,2627.5800) .. (3517.9000,2626.9500) .. controls (3517.9000,2626.3200) and (3518.4100,2625.8000) .. (3519.0400,2625.8000) -- cycle(3535.0800,2625.8000) -- (3541.9600,2625.8000) .. controls (3542.5900,2625.8000) and (3543.1000,2626.3200) .. (3543.1000,2626.9500) .. controls (3543.1000,2627.5800) and (3542.5900,2628.1000) .. (3541.9600,2628.1000) -- (3535.0800,2628.1000) .. controls (3534.4500,2628.1000) and (3533.9400,2627.5800) .. (3533.9400,2626.9500) .. controls (3533.9400,2626.3200) and (3534.4500,2625.8000) .. (3535.0800,2625.8000) -- cycle(3551.1300,2625.8000) -- (3558.0000,2625.8000) .. controls (3558.6300,2625.8000) and (3559.1500,2626.3200) .. (3559.1500,2626.9500) .. controls (3559.1500,2627.5800) and (3558.6300,2628.1000) .. (3558.0000,2628.1000) -- (3551.1300,2628.1000) .. controls (3550.4900,2628.1000) and (3549.9800,2627.5800) .. (3549.9800,2626.9500) .. controls (3549.9800,2626.3200) and (3550.4900,2625.8000) .. (3551.1300,2625.8000) -- cycle(3567.1700,2625.8000) -- (3574.0400,2625.8000) .. controls (3574.6700,2625.8000) and (3575.1900,2626.3200) .. (3575.1900,2626.9500) .. controls (3575.1900,2627.5800) and (3574.6700,2628.1000) .. (3574.0400,2628.1000) -- (3567.1700,2628.1000) .. controls (3566.5300,2628.1000) and (3566.0200,2627.5800) .. (3566.0200,2626.9500) .. controls (3566.0200,2626.3200) and (3566.5300,2625.8000) .. (3567.1700,2625.8000) -- cycle(3583.2100,2625.8000) -- (3590.0800,2625.8000) .. controls (3590.7200,2625.8000) and (3591.2300,2626.3200) .. (3591.2300,2626.9500) .. controls (3591.2300,2627.5800) and (3590.7200,2628.1000) .. (3590.0800,2628.1000) -- (3583.2100,2628.1000) .. controls (3582.5800,2628.1000) and (3582.0600,2627.5800) .. (3582.0600,2626.9500) .. controls (3582.0600,2626.3200) and (3582.5800,2625.8000) .. (3583.2100,2625.8000) -- cycle(3599.2500,2625.8000) -- (3606.1300,2625.8000) .. controls (3606.7600,2625.8000) and (3607.2700,2626.3200) .. (3607.2700,2626.9500) .. controls (3607.2700,2627.5800) and (3606.7600,2628.1000) .. (3606.1300,2628.1000) -- (3599.2500,2628.1000) .. controls (3598.6200,2628.1000) and (3598.1000,2627.5800) .. (3598.1000,2626.9500) .. controls (3598.1000,2626.3200) and (3598.6200,2625.8000) .. (3599.2500,2625.8000) -- cycle(3615.2900,2625.8000) -- (3622.1700,2625.8000) .. controls (3622.8000,2625.8000) and (3623.3100,2626.3200) .. (3623.3100,2626.9500) .. controls (3623.3100,2627.5800) and (3622.8000,2628.1000) .. (3622.1700,2628.1000) -- (3615.2900,2628.1000) .. controls (3614.6600,2628.1000) and (3614.1500,2627.5800) .. (3614.1500,2626.9500) .. controls (3614.1500,2626.3200) and (3614.6600,2625.8000) .. (3615.2900,2625.8000) -- cycle(3631.3300,2625.8000) -- (3638.2100,2625.8000) .. controls (3638.8400,2625.8000) and (3639.3500,2626.3200) .. (3639.3500,2626.9500) .. controls (3639.3500,2627.5800) and (3638.8400,2628.1000) .. (3638.2100,2628.1000) -- (3631.3300,2628.1000) .. controls (3630.7000,2628.1000) and (3630.1900,2627.5800) .. (3630.1900,2626.9500) .. controls (3630.1900,2626.3200) and (3630.7000,2625.8000) .. (3631.3300,2625.8000) -- cycle(3647.3800,2625.8000) -- (3654.2500,2625.8000) .. controls (3654.8800,2625.8000) and (3655.4000,2626.3200) .. (3655.4000,2626.9500) .. controls (3655.4000,2627.5800) and (3654.8800,2628.1000) .. (3654.2500,2628.1000) -- (3647.3800,2628.1000) .. controls (3646.7400,2628.1000) and (3646.2300,2627.5800) .. (3646.2300,2626.9500) .. controls (3646.2300,2626.3200) and (3646.7400,2625.8000) .. (3647.3800,2625.8000) -- cycle(3663.4200,2625.8000) -- (3670.2900,2625.8000) .. controls (3670.9200,2625.8000) and (3671.4400,2626.3200) .. (3671.4400,2626.9500) .. controls (3671.4400,2627.5800) and (3670.9200,2628.1000) .. (3670.2900,2628.1000) -- (3663.4200,2628.1000) .. controls (3662.7800,2628.1000) and (3662.2700,2627.5800) .. (3662.2700,2626.9500) .. controls (3662.2700,2626.3200) and (3662.7800,2625.8000) .. (3663.4200,2625.8000) -- cycle(3679.4600,2625.8000) -- (3686.3300,2625.8000) .. controls (3686.9700,2625.8000) and (3687.4800,2626.3200) .. (3687.4800,2626.9500) .. controls (3687.4800,2627.5800) and (3686.9700,2628.1000) .. (3686.3300,2628.1000) -- (3679.4600,2628.1000) .. controls (3678.8300,2628.1000) and (3678.3100,2627.5800) .. (3678.3100,2626.9500) .. controls (3678.3100,2626.3200) and (3678.8300,2625.8000) .. (3679.4600,2625.8000) -- cycle(3695.5000,2625.8000) -- (3702.3800,2625.8000) .. controls (3703.0100,2625.8000) and (3703.5200,2626.3200) .. (3703.5200,2626.9500) .. controls (3703.5200,2627.5800) and (3703.0100,2628.1000) .. (3702.3800,2628.1000) -- (3695.5000,2628.1000) .. controls (3694.8700,2628.1000) and (3694.3500,2627.5800) .. (3694.3500,2626.9500) .. controls (3694.3500,2626.3200) and (3694.8700,2625.8000) .. (3695.5000,2625.8000) -- cycle(3711.5400,2625.8000) -- (3718.4200,2625.8000) .. controls (3719.0500,2625.8000) and (3719.5600,2626.3200) .. (3719.5600,2626.9500) .. controls (3719.5600,2627.5800) and (3719.0500,2628.1000) .. (3718.4200,2628.1000) -- (3711.5400,2628.1000) .. controls (3710.9100,2628.1000) and (3710.4000,2627.5800) .. (3710.4000,2626.9500) .. controls (3710.4000,2626.3200) and (3710.9100,2625.8000) .. (3711.5400,2625.8000) -- cycle(3727.5800,2625.8000) -- (3734.4600,2625.8000) .. controls (3735.0900,2625.8000) and (3735.6000,2626.3200) .. (3735.6000,2626.9500) .. controls (3735.6000,2627.5800) and (3735.0900,2628.1000) .. (3734.4600,2628.1000) -- (3727.5800,2628.1000) .. controls (3726.9500,2628.1000) and (3726.4400,2627.5800) .. (3726.4400,2626.9500) .. controls (3726.4400,2626.3200) and (3726.9500,2625.8000) .. (3727.5800,2625.8000) -- cycle(3743.6300,2625.8000) -- (3750.5000,2625.8000) .. controls (3751.1300,2625.8000) and (3751.6500,2626.3200) .. (3751.6500,2626.9500) .. controls (3751.6500,2627.5800) and (3751.1300,2628.1000) .. (3750.5000,2628.1000) -- (3743.6300,2628.1000) .. controls (3742.9900,2628.1000) and (3742.4800,2627.5800) .. (3742.4800,2626.9500) .. controls (3742.4800,2626.3200) and (3742.9900,2625.8000) .. (3743.6300,2625.8000) -- cycle(3759.6700,2625.8000) -- (3766.5400,2625.8000) .. controls (3767.1700,2625.8000) and (3767.6900,2626.3200) .. (3767.6900,2626.9500) .. controls (3767.6900,2627.5800) and (3767.1700,2628.1000) .. (3766.5400,2628.1000) -- (3759.6700,2628.1000) .. controls (3759.0300,2628.1000) and (3758.5200,2627.5800) .. (3758.5200,2626.9500) .. controls (3758.5200,2626.3200) and (3759.0300,2625.8000) .. (3759.6700,2625.8000) -- cycle(3775.7100,2625.8000) -- (3782.5800,2625.8000) .. controls (3783.2200,2625.8000) and (3783.7300,2626.3200) .. (3783.7300,2626.9500) .. controls (3783.7300,2627.5800) and (3783.2200,2628.1000) .. (3782.5800,2628.1000) -- (3775.7100,2628.1000) .. controls (3775.0800,2628.1000) and (3774.5600,2627.5800) .. (3774.5600,2626.9500) .. controls (3774.5600,2626.3200) and (3775.0800,2625.8000) .. (3775.7100,2625.8000) -- cycle(3791.7500,2625.8000) -- (3798.6300,2625.8000) .. controls (3799.2600,2625.8000) and (3799.7700,2626.3200) .. (3799.7700,2626.9500) .. controls (3799.7700,2627.5800) and (3799.2600,2628.1000) .. (3798.6300,2628.1000) -- (3791.7500,2628.1000) .. controls (3791.1200,2628.1000) and (3790.6000,2627.5800) .. (3790.6000,2626.9500) .. controls (3790.6000,2626.3200) and (3791.1200,2625.8000) .. (3791.7500,2625.8000) -- cycle(3807.7900,2625.8000) -- (3814.6700,2625.8000) .. controls (3815.3000,2625.8000) and (3815.8100,2626.3200) .. (3815.8100,2626.9500) .. controls (3815.8100,2627.5800) and (3815.3000,2628.1000) .. (3814.6700,2628.1000) -- (3807.7900,2628.1000) .. controls (3807.1600,2628.1000) and (3806.6500,2627.5800) .. (3806.6500,2626.9500) .. controls (3806.6500,2626.3200) and (3807.1600,2625.8000) .. (3807.7900,2625.8000) -- cycle(3823.8300,2625.8000) -- (3830.7100,2625.8000) .. controls (3831.3400,2625.8000) and (3831.8500,2626.3200) .. (3831.8500,2626.9500) .. controls (3831.8500,2627.5800) and (3831.3400,2628.1000) .. (3830.7100,2628.1000) -- (3823.8300,2628.1000) .. controls (3823.2000,2628.1000) and (3822.6900,2627.5800) .. (3822.6900,2626.9500) .. controls (3822.6900,2626.3200) and (3823.2000,2625.8000) .. (3823.8300,2625.8000) -- cycle(3839.8800,2625.8000) -- (3846.7500,2625.8000) .. controls (3847.3800,2625.8000) and (3847.9000,2626.3200) .. (3847.9000,2626.9500) .. controls (3847.9000,2627.5800) and (3847.3800,2628.1000) .. (3846.7500,2628.1000) -- (3839.8800,2628.1000) .. controls (3839.2400,2628.1000) and (3838.7300,2627.5800) .. (3838.7300,2626.9500) .. controls (3838.7300,2626.3200) and (3839.2400,2625.8000) .. (3839.8800,2625.8000) -- cycle(3855.9200,2625.8000) -- (3862.7900,2625.8000) .. controls (3863.4200,2625.8000) and (3863.9400,2626.3200) .. (3863.9400,2626.9500) .. controls (3863.9400,2627.5800) and (3863.4200,2628.1000) .. (3862.7900,2628.1000) -- (3855.9200,2628.1000) .. controls (3855.2800,2628.1000) and (3854.7700,2627.5800) .. (3854.7700,2626.9500) .. controls (3854.7700,2626.3200) and (3855.2800,2625.8000) .. (3855.9200,2625.8000) -- cycle(3871.9600,2625.8000) -- (3878.8300,2625.8000) .. controls (3879.4700,2625.8000) and (3879.9800,2626.3200) .. (3879.9800,2626.9500) .. controls (3879.9800,2627.5800) and (3879.4700,2628.1000) .. (3878.8300,2628.1000) -- (3871.9600,2628.1000) .. controls (3871.3300,2628.1000) and (3870.8100,2627.5800) .. (3870.8100,2626.9500) .. controls (3870.8100,2626.3200) and (3871.3300,2625.8000) .. (3871.9600,2625.8000) -- cycle(3888.0000,2625.8000) -- (3894.8800,2625.8000) .. controls (3895.5100,2625.8000) and (3896.0200,2626.3200) .. (3896.0200,2626.9500) .. controls (3896.0200,2627.5800) and (3895.5100,2628.1000) .. (3894.8800,2628.1000) -- (3888.0000,2628.1000) .. controls (3887.3700,2628.1000) and (3886.8500,2627.5800) .. (3886.8500,2626.9500) .. controls (3886.8500,2626.3200) and (3887.3700,2625.8000) .. (3888.0000,2625.8000) -- cycle(3904.0400,2625.8000) -- (3910.9200,2625.8000) .. controls (3911.5500,2625.8000) and (3912.0600,2626.3200) .. (3912.0600,2626.9500) .. controls (3912.0600,2627.5800) and (3911.5500,2628.1000) .. (3910.9200,2628.1000) -- (3904.0400,2628.1000) .. controls (3903.4100,2628.1000) and (3902.9000,2627.5800) .. (3902.9000,2626.9500) .. controls (3902.9000,2626.3200) and (3903.4100,2625.8000) .. (3904.0400,2625.8000) -- cycle(3920.0800,2625.8000) -- (3926.9600,2625.8000) .. controls (3927.5900,2625.8000) and (3928.1000,2626.3200) .. (3928.1000,2626.9500) .. controls (3928.1000,2627.5800) and (3927.5900,2628.1000) .. (3926.9600,2628.1000) -- (3920.0800,2628.1000) .. controls (3919.4500,2628.1000) and (3918.9400,2627.5800) .. (3918.9400,2626.9500) .. controls (3918.9400,2626.3200) and (3919.4500,2625.8000) .. (3920.0800,2625.8000) -- cycle(3936.1300,2625.8000) -- (3943.0000,2625.8000) .. controls (3943.6300,2625.8000) and (3944.1500,2626.3200) .. (3944.1500,2626.9500) .. controls (3944.1500,2627.5800) and (3943.6300,2628.1000) .. (3943.0000,2628.1000) -- (3936.1300,2628.1000) .. controls (3935.4900,2628.1000) and (3934.9800,2627.5800) .. (3934.9800,2626.9500) .. controls (3934.9800,2626.3200) and (3935.4900,2625.8000) .. (3936.1300,2625.8000) -- cycle(3952.1700,2625.8000) -- (3959.0400,2625.8000) .. controls (3959.6700,2625.8000) and (3960.1900,2626.3200) .. (3960.1900,2626.9500) .. controls (3960.1900,2627.5800) and (3959.6700,2628.1000) .. (3959.0400,2628.1000) -- (3952.1700,2628.1000) .. controls (3951.5300,2628.1000) and (3951.0200,2627.5800) .. (3951.0200,2626.9500) .. controls (3951.0200,2626.3200) and (3951.5300,2625.8000) .. (3952.1700,2625.8000) -- cycle(3968.2100,2625.8000) -- (3975.0800,2625.8000) .. controls (3975.7200,2625.8000) and (3976.2300,2626.3200) .. (3976.2300,2626.9500) .. controls (3976.2300,2627.5800) and (3975.7200,2628.1000) .. (3975.0800,2628.1000) -- (3968.2100,2628.1000) .. controls (3967.5800,2628.1000) and (3967.0600,2627.5800) .. (3967.0600,2626.9500) .. controls (3967.0600,2626.3200) and (3967.5800,2625.8000) .. (3968.2100,2625.8000) -- cycle(3984.2500,2625.8000) -- (3991.1300,2625.8000) .. controls (3991.7600,2625.8000) and (3992.2700,2626.3200) .. (3992.2700,2626.9500) .. controls (3992.2700,2627.5800) and (3991.7600,2628.1000) .. (3991.1300,2628.1000) -- (3984.2500,2628.1000) .. controls (3983.6200,2628.1000) and (3983.1000,2627.5800) .. (3983.1000,2626.9500) .. controls (3983.1000,2626.3200) and (3983.6200,2625.8000) .. (3984.2500,2625.8000) -- cycle(4000.2900,2625.8000) -- (4007.1700,2625.8000) .. controls (4007.8000,2625.8000) and (4008.3100,2626.3200) .. (4008.3100,2626.9500) .. controls (4008.3100,2627.5800) and (4007.8000,2628.1000) .. (4007.1700,2628.1000) -- (4000.2900,2628.1000) .. controls (3999.6600,2628.1000) and (3999.1500,2627.5800) .. (3999.1500,2626.9500) .. controls (3999.1500,2626.3200) and (3999.6600,2625.8000) .. (4000.2900,2625.8000) -- cycle(4016.3300,2625.8000) -- (4023.2100,2625.8000) .. controls (4023.8400,2625.8000) and (4024.3500,2626.3200) .. (4024.3500,2626.9500) .. controls (4024.3500,2627.5800) and (4023.8400,2628.1000) .. (4023.2100,2628.1000) -- (4016.3300,2628.1000) .. controls (4015.7000,2628.1000) and (4015.1900,2627.5800) .. (4015.1900,2626.9500) .. controls (4015.1900,2626.3200) and (4015.7000,2625.8000) .. (4016.3300,2625.8000) -- cycle(4032.3800,2625.8000) -- (4039.2500,2625.8000) .. controls (4039.8800,2625.8000) and (4040.4000,2626.3200) .. (4040.4000,2626.9500) .. controls (4040.4000,2627.5800) and (4039.8800,2628.1000) .. (4039.2500,2628.1000) -- (4032.3800,2628.1000) .. controls (4031.7400,2628.1000) and (4031.2300,2627.5800) .. (4031.2300,2626.9500) .. controls (4031.2300,2626.3200) and (4031.7400,2625.8000) .. (4032.3800,2625.8000) -- cycle(4048.4200,2625.8000) -- (4055.2900,2625.8000) .. controls (4055.9200,2625.8000) and (4056.4400,2626.3200) .. (4056.4400,2626.9500) .. controls (4056.4400,2627.5800) and (4055.9200,2628.1000) .. (4055.2900,2628.1000) -- (4048.4200,2628.1000) .. controls (4047.7800,2628.1000) and (4047.2700,2627.5800) .. (4047.2700,2626.9500) .. controls (4047.2700,2626.3200) and (4047.7800,2625.8000) .. (4048.4200,2625.8000) -- cycle(4064.4600,2625.8000) -- (4071.3300,2625.8000) .. controls (4071.9700,2625.8000) and (4072.4800,2626.3200) .. (4072.4800,2626.9500) .. controls (4072.4800,2627.5800) and (4071.9700,2628.1000) .. (4071.3300,2628.1000) -- (4064.4600,2628.1000) .. controls (4063.8300,2628.1000) and (4063.3100,2627.5800) .. (4063.3100,2626.9500) .. controls (4063.3100,2626.3200) and (4063.8300,2625.8000) .. (4064.4600,2625.8000) -- cycle(4080.5000,2625.8000) -- (4087.3800,2625.8000) .. controls (4088.0100,2625.8000) and (4088.5200,2626.3200) .. (4088.5200,2626.9500) .. controls (4088.5200,2627.5800) and (4088.0100,2628.1000) .. (4087.3800,2628.1000) -- (4080.5000,2628.1000) .. controls (4079.8700,2628.1000) and (4079.3500,2627.5800) .. (4079.3500,2626.9500) .. controls (4079.3500,2626.3200) and (4079.8700,2625.8000) .. (4080.5000,2625.8000) -- cycle(4096.5400,2625.8000) -- (4103.4200,2625.8000) .. controls (4104.0500,2625.8000) and (4104.5600,2626.3200) .. (4104.5600,2626.9500) .. controls (4104.5600,2627.5800) and (4104.0500,2628.1000) .. (4103.4200,2628.1000) -- (4096.5400,2628.1000) .. controls (4095.9100,2628.1000) and (4095.4000,2627.5800) .. (4095.4000,2626.9500) .. controls (4095.4000,2626.3200) and (4095.9100,2625.8000) .. (4096.5400,2625.8000) -- cycle(4112.5800,2625.8000) -- (4119.4600,2625.8000) .. controls (4120.0900,2625.8000) and (4120.6000,2626.3200) .. (4120.6000,2626.9500) .. controls (4120.6000,2627.5800) and (4120.0900,2628.1000) .. (4119.4600,2628.1000) -- (4112.5800,2628.1000) .. controls (4111.9500,2628.1000) and (4111.4400,2627.5800) .. (4111.4400,2626.9500) .. controls (4111.4400,2626.3200) and (4111.9500,2625.8000) .. (4112.5800,2625.8000) -- cycle(4128.6200,2625.8000) -- (4135.5000,2625.8000) .. controls (4136.1300,2625.8000) and (4136.6500,2626.3200) .. (4136.6500,2626.9500) .. controls (4136.6500,2627.5800) and (4136.1300,2628.1000) .. (4135.5000,2628.1000) -- (4128.6200,2628.1000) .. controls (4127.9900,2628.1000) and (4127.4800,2627.5800) .. (4127.4800,2626.9500) .. controls (4127.4800,2626.3200) and (4127.9900,2625.8000) .. (4128.6200,2625.8000) -- cycle(4144.6700,2625.8000) -- (4151.5400,2625.8000) .. controls (4152.1700,2625.8000) and (4152.6900,2626.3200) .. (4152.6900,2626.9500) .. controls (4152.6900,2627.5800) and (4152.1700,2628.1000) .. (4151.5400,2628.1000) -- (4144.6700,2628.1000) .. controls (4144.0300,2628.1000) and (4143.5200,2627.5800) .. (4143.5200,2626.9500) .. controls (4143.5200,2626.3200) and (4144.0300,2625.8000) .. (4144.6700,2625.8000) -- cycle(4160.7100,2625.8000) -- (4167.5800,2625.8000) .. controls (4168.2200,2625.8000) and (4168.7300,2626.3200) .. (4168.7300,2626.9500) .. controls (4168.7300,2627.5800) and (4168.2200,2628.1000) .. (4167.5800,2628.1000) -- (4160.7100,2628.1000) .. controls (4160.0800,2628.1000) and (4159.5600,2627.5800) .. (4159.5600,2626.9500) .. controls (4159.5600,2626.3200) and (4160.0800,2625.8000) .. (4160.7100,2625.8000) -- cycle(4176.7500,2625.8000) -- (4183.6200,2625.8000) .. controls (4184.2600,2625.8000) and (4184.7700,2626.3200) .. (4184.7700,2626.9500) .. controls (4184.7700,2627.5800) and (4184.2600,2628.1000) .. (4183.6200,2628.1000) -- (4176.7500,2628.1000) .. controls (4176.1200,2628.1000) and (4175.6000,2627.5800) .. (4175.6000,2626.9500) .. controls (4175.6000,2626.3200) and (4176.1200,2625.8000) .. (4176.7500,2625.8000) -- cycle(4192.7900,2625.8000) -- (4199.6700,2625.8000) .. controls (4200.3000,2625.8000) and (4200.8100,2626.3200) .. (4200.8100,2626.9500) .. controls (4200.8100,2627.5800) and (4200.3000,2628.1000) .. (4199.6700,2628.1000) -- (4192.7900,2628.1000) .. controls (4192.1600,2628.1000) and (4191.6500,2627.5800) .. (4191.6500,2626.9500) .. controls (4191.6500,2626.3200) and (4192.1600,2625.8000) .. (4192.7900,2625.8000) -- cycle(4208.8300,2625.8000) -- (4210.0000,2625.8000) .. controls (4210.6300,2625.8000) and (4211.1500,2626.3200) .. (4211.1500,2626.9500) .. controls (4211.1500,2627.5800) and (4210.6300,2628.1000) .. (4210.0000,2628.1000) -- (4208.8300,2628.1000) .. controls (4208.2000,2628.1000) and (4207.6900,2627.5800) .. (4207.6900,2626.9500) .. controls (4207.6900,2626.3200) and (4208.2000,2625.8000) .. (4208.8300,2625.8000) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.20087,0.0,0.0,0.25851,(1694.3,1410.7)}}]
    \path[fill=c5e5e5e,fill opacity=0.384] (2349.2000,2627.0000) -- (2349.2000,2633.8800) .. controls (2349.2000,2634.5100) and (2348.6800,2635.0200) .. (2348.0500,2635.0200) .. controls (2347.4200,2635.0200) and (2346.9000,2634.5100) .. (2346.9000,2633.8800) -- (2346.9000,2627.0000) .. controls (2346.9000,2626.3700) and (2347.4200,2625.8500) .. (2348.0500,2625.8500) .. controls (2348.6800,2625.8500) and (2349.2000,2626.3700) .. (2349.2000,2627.0000) -- cycle(2349.2000,2643.0400) -- (2349.2000,2649.9200) .. controls (2349.2000,2650.5500) and (2348.6800,2651.0600) .. (2348.0500,2651.0600) .. controls (2347.4200,2651.0600) and (2346.9000,2650.5500) .. (2346.9000,2649.9200) -- (2346.9000,2643.0400) .. controls (2346.9000,2642.4100) and (2347.4200,2641.9000) .. (2348.0500,2641.9000) .. controls (2348.6800,2641.9000) and (2349.2000,2642.4100) .. (2349.2000,2643.0400) -- cycle(2349.2000,2659.0800) -- (2349.2000,2665.9600) .. controls (2349.2000,2666.5900) and (2348.6800,2667.1000) .. (2348.0500,2667.1000) .. controls (2347.4200,2667.1000) and (2346.9000,2666.5900) .. (2346.9000,2665.9600) -- (2346.9000,2659.0800) .. controls (2346.9000,2658.4500) and (2347.4200,2657.9400) .. (2348.0500,2657.9400) .. controls (2348.6800,2657.9400) and (2349.2000,2658.4500) .. (2349.2000,2659.0800) -- cycle(2349.2000,2675.1200) -- (2349.2000,2682.0000) .. controls (2349.2000,2682.6300) and (2348.6800,2683.1500) .. (2348.0500,2683.1500) .. controls (2347.4200,2683.1500) and (2346.9000,2682.6300) .. (2346.9000,2682.0000) -- (2346.9000,2675.1200) .. controls (2346.9000,2674.4900) and (2347.4200,2673.9800) .. (2348.0500,2673.9800) .. controls (2348.6800,2673.9800) and (2349.2000,2674.4900) .. (2349.2000,2675.1200) -- cycle(2349.2000,2691.1700) -- (2349.2000,2698.0400) .. controls (2349.2000,2698.6700) and (2348.6800,2699.1900) .. (2348.0500,2699.1900) .. controls (2347.4200,2699.1900) and (2346.9000,2698.6700) .. (2346.9000,2698.0400) -- (2346.9000,2691.1700) .. controls (2346.9000,2690.5300) and (2347.4200,2690.0200) .. (2348.0500,2690.0200) .. controls (2348.6800,2690.0200) and (2349.2000,2690.5300) .. (2349.2000,2691.1700) -- cycle(2814.2900,2627.0000) -- (2814.2900,2633.8800) .. controls (2814.2900,2634.5100) and (2813.7800,2635.0200) .. (2813.1400,2635.0200) .. controls (2812.5100,2635.0200) and (2812.0000,2634.5100) .. (2812.0000,2633.8800) -- (2812.0000,2627.0000) .. controls (2812.0000,2626.3700) and (2812.5100,2625.8500) .. (2813.1400,2625.8500) .. controls (2813.7800,2625.8500) and (2814.2900,2626.3700) .. (2814.2900,2627.0000) -- cycle(2814.2900,2643.0400) -- (2814.2900,2649.9200) .. controls (2814.2900,2650.5500) and (2813.7800,2651.0600) .. (2813.1400,2651.0600) .. controls (2812.5100,2651.0600) and (2812.0000,2650.5500) .. (2812.0000,2649.9200) -- (2812.0000,2643.0400) .. controls (2812.0000,2642.4100) and (2812.5100,2641.9000) .. (2813.1400,2641.9000) .. controls (2813.7800,2641.9000) and (2814.2900,2642.4100) .. (2814.2900,2643.0400) -- cycle(2814.2900,2659.0800) -- (2814.2900,2665.9600) .. controls (2814.2900,2666.5900) and (2813.7800,2667.1000) .. (2813.1400,2667.1000) .. controls (2812.5100,2667.1000) and (2812.0000,2666.5900) .. (2812.0000,2665.9600) -- (2812.0000,2659.0800) .. controls (2812.0000,2658.4500) and (2812.5100,2657.9400) .. (2813.1400,2657.9400) .. controls (2813.7800,2657.9400) and (2814.2900,2658.4500) .. (2814.2900,2659.0800) -- cycle(2814.2900,2675.1200) -- (2814.2900,2682.0000) .. controls (2814.2900,2682.6300) and (2813.7800,2683.1500) .. (2813.1400,2683.1500) .. controls (2812.5100,2683.1500) and (2812.0000,2682.6300) .. (2812.0000,2682.0000) -- (2812.0000,2675.1200) .. controls (2812.0000,2674.4900) and (2812.5100,2673.9800) .. (2813.1400,2673.9800) .. controls (2813.7800,2673.9800) and (2814.2900,2674.4900) .. (2814.2900,2675.1200) -- cycle(2814.2900,2691.1700) -- (2814.2900,2698.0400) .. controls (2814.2900,2698.6700) and (2813.7800,2699.1900) .. (2813.1400,2699.1900) .. controls (2812.5100,2699.1900) and (2812.0000,2698.6700) .. (2812.0000,2698.0400) -- (2812.0000,2691.1700) .. controls (2812.0000,2690.5300) and (2812.5100,2690.0200) .. (2813.1400,2690.0200) .. controls (2813.7800,2690.0200) and (2814.2900,2690.5300) .. (2814.2900,2691.1700) -- cycle(3280.3000,2627.0000) -- (3280.3000,2633.8800) .. controls (3280.3000,2634.5100) and (3279.7900,2635.0200) .. (3279.1600,2635.0200) .. controls (3278.5200,2635.0200) and (3278.0100,2634.5100) .. (3278.0100,2633.8800) -- (3278.0100,2627.0000) .. controls (3278.0100,2626.3700) and (3278.5200,2625.8500) .. (3279.1600,2625.8500) .. controls (3279.7900,2625.8500) and (3280.3000,2626.3700) .. (3280.3000,2627.0000) -- cycle(3280.3000,2643.0400) -- (3280.3000,2649.9200) .. controls (3280.3000,2650.5500) and (3279.7900,2651.0600) .. (3279.1600,2651.0600) .. controls (3278.5200,2651.0600) and (3278.0100,2650.5500) .. (3278.0100,2649.9200) -- (3278.0100,2643.0400) .. controls (3278.0100,2642.4100) and (3278.5200,2641.9000) .. (3279.1600,2641.9000) .. controls (3279.7900,2641.9000) and (3280.3000,2642.4100) .. (3280.3000,2643.0400) -- cycle(3280.3000,2659.0800) -- (3280.3000,2665.9600) .. controls (3280.3000,2666.5900) and (3279.7900,2667.1000) .. (3279.1600,2667.1000) .. controls (3278.5200,2667.1000) and (3278.0100,2666.5900) .. (3278.0100,2665.9600) -- (3278.0100,2659.0800) .. controls (3278.0100,2658.4500) and (3278.5200,2657.9400) .. (3279.1600,2657.9400) .. controls (3279.7900,2657.9400) and (3280.3000,2658.4500) .. (3280.3000,2659.0800) -- cycle(3280.3000,2675.1200) -- (3280.3000,2682.0000) .. controls (3280.3000,2682.6300) and (3279.7900,2683.1500) .. (3279.1600,2683.1500) .. controls (3278.5200,2683.1500) and (3278.0100,2682.6300) .. (3278.0100,2682.0000) -- (3278.0100,2675.1200) .. controls (3278.0100,2674.4900) and (3278.5200,2673.9800) .. (3279.1600,2673.9800) .. controls (3279.7900,2673.9800) and (3280.3000,2674.4900) .. (3280.3000,2675.1200) -- cycle(3280.3000,2691.1700) -- (3280.3000,2698.0400) .. controls (3280.3000,2698.6700) and (3279.7900,2699.1900) .. (3279.1600,2699.1900) .. controls (3278.5200,2699.1900) and (3278.0100,2698.6700) .. (3278.0100,2698.0400) -- (3278.0100,2691.1700) .. controls (3278.0100,2690.5300) and (3278.5200,2690.0200) .. (3279.1600,2690.0200) .. controls (3279.7900,2690.0200) and (3280.3000,2690.5300) .. (3280.3000,2691.1700) -- cycle(3745.3200,2627.0000) -- (3745.3200,2633.8800) .. controls (3745.3200,2634.5100) and (3744.8100,2635.0200) .. (3744.1700,2635.0200) .. controls (3743.5400,2635.0200) and (3743.0300,2634.5100) .. (3743.0300,2633.8800) -- (3743.0300,2627.0000) .. controls (3743.0300,2626.3700) and (3743.5400,2625.8500) .. (3744.1700,2625.8500) .. controls (3744.8100,2625.8500) and (3745.3200,2626.3700) .. (3745.3200,2627.0000) -- cycle(3745.3200,2643.0400) -- (3745.3200,2649.9200) .. controls (3745.3200,2650.5500) and (3744.8100,2651.0600) .. (3744.1700,2651.0600) .. controls (3743.5400,2651.0600) and (3743.0300,2650.5500) .. (3743.0300,2649.9200) -- (3743.0300,2643.0400) .. controls (3743.0300,2642.4100) and (3743.5400,2641.9000) .. (3744.1700,2641.9000) .. controls (3744.8100,2641.9000) and (3745.3200,2642.4100) .. (3745.3200,2643.0400) -- cycle(3745.3200,2659.0800) -- (3745.3200,2665.9600) .. controls (3745.3200,2666.5900) and (3744.8100,2667.1000) .. (3744.1700,2667.1000) .. controls (3743.5400,2667.1000) and (3743.0300,2666.5900) .. (3743.0300,2665.9600) -- (3743.0300,2659.0800) .. controls (3743.0300,2658.4500) and (3743.5400,2657.9400) .. (3744.1700,2657.9400) .. controls (3744.8100,2657.9400) and (3745.3200,2658.4500) .. (3745.3200,2659.0800) -- cycle(3745.3200,2675.1200) -- (3745.3200,2682.0000) .. controls (3745.3200,2682.6300) and (3744.8100,2683.1500) .. (3744.1700,2683.1500) .. controls (3743.5400,2683.1500) and (3743.0300,2682.6300) .. (3743.0300,2682.0000) -- (3743.0300,2675.1200) .. controls (3743.0300,2674.4900) and (3743.5400,2673.9800) .. (3744.1700,2673.9800) .. controls (3744.8100,2673.9800) and (3745.3200,2674.4900) .. (3745.3200,2675.1200) -- cycle(3745.3200,2691.1700) -- (3745.3200,2698.0400) .. controls (3745.3200,2698.6700) and (3744.8100,2699.1900) .. (3744.1700,2699.1900) .. controls (3743.5400,2699.1900) and (3743.0300,2698.6700) .. (3743.0300,2698.0400) -- (3743.0300,2691.1700) .. controls (3743.0300,2690.5300) and (3743.5400,2690.0200) .. (3744.1700,2690.0200) .. controls (3744.8100,2690.0200) and (3745.3200,2690.5300) .. (3745.3200,2691.1700) -- cycle(4211.2000,2627.0000) -- (4211.2000,2633.8800) .. controls (4211.2000,2634.5100) and (4210.6800,2635.0200) .. (4210.0500,2635.0200) .. controls (4209.4200,2635.0200) and (4208.9000,2634.5100) .. (4208.9000,2633.8800) -- (4208.9000,2627.0000) .. controls (4208.9000,2626.3700) and (4209.4200,2625.8500) .. (4210.0500,2625.8500) .. controls (4210.6800,2625.8500) and (4211.2000,2626.3700) .. (4211.2000,2627.0000) -- cycle(4211.2000,2643.0400) -- (4211.2000,2649.9200) .. controls (4211.2000,2650.5500) and (4210.6800,2651.0600) .. (4210.0500,2651.0600) .. controls (4209.4200,2651.0600) and (4208.9000,2650.5500) .. (4208.9000,2649.9200) -- (4208.9000,2643.0400) .. controls (4208.9000,2642.4100) and (4209.4200,2641.9000) .. (4210.0500,2641.9000) .. controls (4210.6800,2641.9000) and (4211.2000,2642.4100) .. (4211.2000,2643.0400) -- cycle(4211.2000,2659.0800) -- (4211.2000,2665.9600) .. controls (4211.2000,2666.5900) and (4210.6800,2667.1000) .. (4210.0500,2667.1000) .. controls (4209.4200,2667.1000) and (4208.9000,2666.5900) .. (4208.9000,2665.9600) -- (4208.9000,2659.0800) .. controls (4208.9000,2658.4500) and (4209.4200,2657.9400) .. (4210.0500,2657.9400) .. controls (4210.6800,2657.9400) and (4211.2000,2658.4500) .. (4211.2000,2659.0800) -- cycle(4211.2000,2675.1200) -- (4211.2000,2682.0000) .. controls (4211.2000,2682.6300) and (4210.6800,2683.1500) .. (4210.0500,2683.1500) .. controls (4209.4200,2683.1500) and (4208.9000,2682.6300) .. (4208.9000,2682.0000) -- (4208.9000,2675.1200) .. controls (4208.9000,2674.4900) and (4209.4200,2673.9800) .. (4210.0500,2673.9800) .. controls (4210.6800,2673.9800) and (4211.2000,2674.4900) .. (4211.2000,2675.1200) -- cycle(4211.2000,2691.1700) -- (4211.2000,2698.0400) .. controls (4211.2000,2698.6700) and (4210.6800,2699.1900) .. (4210.0500,2699.1900) .. controls (4209.4200,2699.1900) and (4208.9000,2698.6700) .. (4208.9000,2698.0400) -- (4208.9000,2691.1700) .. controls (4208.9000,2690.5300) and (4209.4200,2690.0200) .. (4210.0500,2690.0200) .. controls (4210.6800,2690.0200) and (4211.2000,2690.5300) .. (4211.2000,2691.1700) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.20087,0.0,0.0,0.30999,(1694.3,1267.8)}}]
    \path[fill=c5e5e5e,fill opacity=0.384] (2349.2000,2705.0000) -- (2349.2000,2711.8800) .. controls (2349.2000,2712.5100) and (2348.6800,2713.0200) .. (2348.0500,2713.0200) .. controls (2347.4200,2713.0200) and (2346.9000,2712.5100) .. (2346.9000,2711.8800) -- (2346.9000,2705.0000) .. controls (2346.9000,2704.3700) and (2347.4200,2703.8500) .. (2348.0500,2703.8500) .. controls (2348.6800,2703.8500) and (2349.2000,2704.3700) .. (2349.2000,2705.0000) -- cycle(2349.2000,2721.0400) -- (2349.2000,2727.9200) .. controls (2349.2000,2728.5500) and (2348.6800,2729.0600) .. (2348.0500,2729.0600) .. controls (2347.4200,2729.0600) and (2346.9000,2728.5500) .. (2346.9000,2727.9200) -- (2346.9000,2721.0400) .. controls (2346.9000,2720.4100) and (2347.4200,2719.9000) .. (2348.0500,2719.9000) .. controls (2348.6800,2719.9000) and (2349.2000,2720.4100) .. (2349.2000,2721.0400) -- cycle(2349.2000,2737.0800) -- (2349.2000,2743.9600) .. controls (2349.2000,2744.5900) and (2348.6800,2745.1000) .. (2348.0500,2745.1000) .. controls (2347.4200,2745.1000) and (2346.9000,2744.5900) .. (2346.9000,2743.9600) -- (2346.9000,2737.0800) .. controls (2346.9000,2736.4500) and (2347.4200,2735.9400) .. (2348.0500,2735.9400) .. controls (2348.6800,2735.9400) and (2349.2000,2736.4500) .. (2349.2000,2737.0800) -- cycle(2349.2000,2753.1200) -- (2349.2000,2760.0000) .. controls (2349.2000,2760.6300) and (2348.6800,2761.1500) .. (2348.0500,2761.1500) .. controls (2347.4200,2761.1500) and (2346.9000,2760.6300) .. (2346.9000,2760.0000) -- (2346.9000,2753.1200) .. controls (2346.9000,2752.4900) and (2347.4200,2751.9800) .. (2348.0500,2751.9800) .. controls (2348.6800,2751.9800) and (2349.2000,2752.4900) .. (2349.2000,2753.1200) -- cycle(2349.2000,2769.1700) -- (2349.2000,2776.0400) .. controls (2349.2000,2776.6700) and (2348.6800,2777.1900) .. (2348.0500,2777.1900) .. controls (2347.4200,2777.1900) and (2346.9000,2776.6700) .. (2346.9000,2776.0400) -- (2346.9000,2769.1700) .. controls (2346.9000,2768.5300) and (2347.4200,2768.0200) .. (2348.0500,2768.0200) .. controls (2348.6800,2768.0200) and (2349.2000,2768.5300) .. (2349.2000,2769.1700) -- cycle(2814.2900,2705.0000) -- (2814.2900,2711.8800) .. controls (2814.2900,2712.5100) and (2813.7800,2713.0200) .. (2813.1400,2713.0200) .. controls (2812.5100,2713.0200) and (2812.0000,2712.5100) .. (2812.0000,2711.8800) -- (2812.0000,2705.0000) .. controls (2812.0000,2704.3700) and (2812.5100,2703.8500) .. (2813.1400,2703.8500) .. controls (2813.7800,2703.8500) and (2814.2900,2704.3700) .. (2814.2900,2705.0000) -- cycle(2814.2900,2721.0400) -- (2814.2900,2727.9200) .. controls (2814.2900,2728.5500) and (2813.7800,2729.0600) .. (2813.1400,2729.0600) .. controls (2812.5100,2729.0600) and (2812.0000,2728.5500) .. (2812.0000,2727.9200) -- (2812.0000,2721.0400) .. controls (2812.0000,2720.4100) and (2812.5100,2719.9000) .. (2813.1400,2719.9000) .. controls (2813.7800,2719.9000) and (2814.2900,2720.4100) .. (2814.2900,2721.0400) -- cycle(2814.2900,2737.0800) -- (2814.2900,2743.9600) .. controls (2814.2900,2744.5900) and (2813.7800,2745.1000) .. (2813.1400,2745.1000) .. controls (2812.5100,2745.1000) and (2812.0000,2744.5900) .. (2812.0000,2743.9600) -- (2812.0000,2737.0800) .. controls (2812.0000,2736.4500) and (2812.5100,2735.9400) .. (2813.1400,2735.9400) .. controls (2813.7800,2735.9400) and (2814.2900,2736.4500) .. (2814.2900,2737.0800) -- cycle(2814.2900,2753.1200) -- (2814.2900,2760.0000) .. controls (2814.2900,2760.6300) and (2813.7800,2761.1500) .. (2813.1400,2761.1500) .. controls (2812.5100,2761.1500) and (2812.0000,2760.6300) .. (2812.0000,2760.0000) -- (2812.0000,2753.1200) .. controls (2812.0000,2752.4900) and (2812.5100,2751.9800) .. (2813.1400,2751.9800) .. controls (2813.7800,2751.9800) and (2814.2900,2752.4900) .. (2814.2900,2753.1200) -- cycle(2814.2900,2769.1700) -- (2814.2900,2776.0400) .. controls (2814.2900,2776.6700) and (2813.7800,2777.1900) .. (2813.1400,2777.1900) .. controls (2812.5100,2777.1900) and (2812.0000,2776.6700) .. (2812.0000,2776.0400) -- (2812.0000,2769.1700) .. controls (2812.0000,2768.5300) and (2812.5100,2768.0200) .. (2813.1400,2768.0200) .. controls (2813.7800,2768.0200) and (2814.2900,2768.5300) .. (2814.2900,2769.1700) -- cycle(3280.3000,2705.0000) -- (3280.3000,2711.8800) .. controls (3280.3000,2712.5100) and (3279.7900,2713.0200) .. (3279.1600,2713.0200) .. controls (3278.5200,2713.0200) and (3278.0100,2712.5100) .. (3278.0100,2711.8800) -- (3278.0100,2705.0000) .. controls (3278.0100,2704.3700) and (3278.5200,2703.8500) .. (3279.1600,2703.8500) .. controls (3279.7900,2703.8500) and (3280.3000,2704.3700) .. (3280.3000,2705.0000) -- cycle(3280.3000,2721.0400) -- (3280.3000,2727.9200) .. controls (3280.3000,2728.5500) and (3279.7900,2729.0600) .. (3279.1600,2729.0600) .. controls (3278.5200,2729.0600) and (3278.0100,2728.5500) .. (3278.0100,2727.9200) -- (3278.0100,2721.0400) .. controls (3278.0100,2720.4100) and (3278.5200,2719.9000) .. (3279.1600,2719.9000) .. controls (3279.7900,2719.9000) and (3280.3000,2720.4100) .. (3280.3000,2721.0400) -- cycle(3280.3000,2737.0800) -- (3280.3000,2743.9600) .. controls (3280.3000,2744.5900) and (3279.7900,2745.1000) .. (3279.1600,2745.1000) .. controls (3278.5200,2745.1000) and (3278.0100,2744.5900) .. (3278.0100,2743.9600) -- (3278.0100,2737.0800) .. controls (3278.0100,2736.4500) and (3278.5200,2735.9400) .. (3279.1600,2735.9400) .. controls (3279.7900,2735.9400) and (3280.3000,2736.4500) .. (3280.3000,2737.0800) -- cycle(3280.3000,2753.1200) -- (3280.3000,2760.0000) .. controls (3280.3000,2760.6300) and (3279.7900,2761.1500) .. (3279.1600,2761.1500) .. controls (3278.5200,2761.1500) and (3278.0100,2760.6300) .. (3278.0100,2760.0000) -- (3278.0100,2753.1200) .. controls (3278.0100,2752.4900) and (3278.5200,2751.9800) .. (3279.1600,2751.9800) .. controls (3279.7900,2751.9800) and (3280.3000,2752.4900) .. (3280.3000,2753.1200) -- cycle(3280.3000,2769.1700) -- (3280.3000,2776.0400) .. controls (3280.3000,2776.6700) and (3279.7900,2777.1900) .. (3279.1600,2777.1900) .. controls (3278.5200,2777.1900) and (3278.0100,2776.6700) .. (3278.0100,2776.0400) -- (3278.0100,2769.1700) .. controls (3278.0100,2768.5300) and (3278.5200,2768.0200) .. (3279.1600,2768.0200) .. controls (3279.7900,2768.0200) and (3280.3000,2768.5300) .. (3280.3000,2769.1700) -- cycle(3745.3200,2705.0000) -- (3745.3200,2711.8800) .. controls (3745.3200,2712.5100) and (3744.8100,2713.0200) .. (3744.1700,2713.0200) .. controls (3743.5400,2713.0200) and (3743.0300,2712.5100) .. (3743.0300,2711.8800) -- (3743.0300,2705.0000) .. controls (3743.0300,2704.3700) and (3743.5400,2703.8500) .. (3744.1700,2703.8500) .. controls (3744.8100,2703.8500) and (3745.3200,2704.3700) .. (3745.3200,2705.0000) -- cycle(3745.3200,2721.0400) -- (3745.3200,2727.9200) .. controls (3745.3200,2728.5500) and (3744.8100,2729.0600) .. (3744.1700,2729.0600) .. controls (3743.5400,2729.0600) and (3743.0300,2728.5500) .. (3743.0300,2727.9200) -- (3743.0300,2721.0400) .. controls (3743.0300,2720.4100) and (3743.5400,2719.9000) .. (3744.1700,2719.9000) .. controls (3744.8100,2719.9000) and (3745.3200,2720.4100) .. (3745.3200,2721.0400) -- cycle(3745.3200,2737.0800) -- (3745.3200,2743.9600) .. controls (3745.3200,2744.5900) and (3744.8100,2745.1000) .. (3744.1700,2745.1000) .. controls (3743.5400,2745.1000) and (3743.0300,2744.5900) .. (3743.0300,2743.9600) -- (3743.0300,2737.0800) .. controls (3743.0300,2736.4500) and (3743.5400,2735.9400) .. (3744.1700,2735.9400) .. controls (3744.8100,2735.9400) and (3745.3200,2736.4500) .. (3745.3200,2737.0800) -- cycle(3745.3200,2753.1200) -- (3745.3200,2760.0000) .. controls (3745.3200,2760.6300) and (3744.8100,2761.1500) .. (3744.1700,2761.1500) .. controls (3743.5400,2761.1500) and (3743.0300,2760.6300) .. (3743.0300,2760.0000) -- (3743.0300,2753.1200) .. controls (3743.0300,2752.4900) and (3743.5400,2751.9800) .. (3744.1700,2751.9800) .. controls (3744.8100,2751.9800) and (3745.3200,2752.4900) .. (3745.3200,2753.1200) -- cycle(3745.3200,2769.1700) -- (3745.3200,2776.0400) .. controls (3745.3200,2776.6700) and (3744.8100,2777.1900) .. (3744.1700,2777.1900) .. controls (3743.5400,2777.1900) and (3743.0300,2776.6700) .. (3743.0300,2776.0400) -- (3743.0300,2769.1700) .. controls (3743.0300,2768.5300) and (3743.5400,2768.0200) .. (3744.1700,2768.0200) .. controls (3744.8100,2768.0200) and (3745.3200,2768.5300) .. (3745.3200,2769.1700) -- cycle(4211.2000,2705.0000) -- (4211.2000,2711.8800) .. controls (4211.2000,2712.5100) and (4210.6800,2713.0200) .. (4210.0500,2713.0200) .. controls (4209.4200,2713.0200) and (4208.9000,2712.5100) .. (4208.9000,2711.8800) -- (4208.9000,2705.0000) .. controls (4208.9000,2704.3700) and (4209.4200,2703.8500) .. (4210.0500,2703.8500) .. controls (4210.6800,2703.8500) and (4211.2000,2704.3700) .. (4211.2000,2705.0000) -- cycle(4211.2000,2721.0400) -- (4211.2000,2727.9200) .. controls (4211.2000,2728.5500) and (4210.6800,2729.0600) .. (4210.0500,2729.0600) .. controls (4209.4200,2729.0600) and (4208.9000,2728.5500) .. (4208.9000,2727.9200) -- (4208.9000,2721.0400) .. controls (4208.9000,2720.4100) and (4209.4200,2719.9000) .. (4210.0500,2719.9000) .. controls (4210.6800,2719.9000) and (4211.2000,2720.4100) .. (4211.2000,2721.0400) -- cycle(4211.2000,2737.0800) -- (4211.2000,2743.9600) .. controls (4211.2000,2744.5900) and (4210.6800,2745.1000) .. (4210.0500,2745.1000) .. controls (4209.4200,2745.1000) and (4208.9000,2744.5900) .. (4208.9000,2743.9600) -- (4208.9000,2737.0800) .. controls (4208.9000,2736.4500) and (4209.4200,2735.9400) .. (4210.0500,2735.9400) .. controls (4210.6800,2735.9400) and (4211.2000,2736.4500) .. (4211.2000,2737.0800) -- cycle(4211.2000,2753.1200) -- (4211.2000,2760.0000) .. controls (4211.2000,2760.6300) and (4210.6800,2761.1500) .. (4210.0500,2761.1500) .. controls (4209.4200,2761.1500) and (4208.9000,2760.6300) .. (4208.9000,2760.0000) -- (4208.9000,2753.1200) .. controls (4208.9000,2752.4900) and (4209.4200,2751.9800) .. (4210.0500,2751.9800) .. controls (4210.6800,2751.9800) and (4211.2000,2752.4900) .. (4211.2000,2753.1200) -- cycle(4211.2000,2769.1700) -- (4211.2000,2776.0400) .. controls (4211.2000,2776.6700) and (4210.6800,2777.1900) .. (4210.0500,2777.1900) .. controls (4209.4200,2777.1900) and (4208.9000,2776.6700) .. (4208.9000,2776.0400) -- (4208.9000,2769.1700) .. controls (4208.9000,2768.5300) and (4209.4200,2768.0200) .. (4210.0500,2768.0200) .. controls (4210.6800,2768.0200) and (4211.2000,2768.5300) .. (4211.2000,2769.1700) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.20087,0.0,0.0,0.31571,(1694.3,1247.7)}}]
    \path[fill=c5e5e5e,fill opacity=0.384] (2349.2000,2783.0000) -- (2349.2000,2789.8800) .. controls (2349.2000,2790.5100) and (2348.6800,2791.0200) .. (2348.0500,2791.0200) .. controls (2347.4200,2791.0200) and (2346.9000,2790.5100) .. (2346.9000,2789.8800) -- (2346.9000,2783.0000) .. controls (2346.9000,2782.3700) and (2347.4200,2781.8500) .. (2348.0500,2781.8500) .. controls (2348.6800,2781.8500) and (2349.2000,2782.3700) .. (2349.2000,2783.0000) -- cycle(2349.2000,2799.0400) -- (2349.2000,2805.9200) .. controls (2349.2000,2806.5500) and (2348.6800,2807.0600) .. (2348.0500,2807.0600) .. controls (2347.4200,2807.0600) and (2346.9000,2806.5500) .. (2346.9000,2805.9200) -- (2346.9000,2799.0400) .. controls (2346.9000,2798.4100) and (2347.4200,2797.9000) .. (2348.0500,2797.9000) .. controls (2348.6800,2797.9000) and (2349.2000,2798.4100) .. (2349.2000,2799.0400) -- cycle(2349.2000,2815.0800) -- (2349.2000,2821.9600) .. controls (2349.2000,2822.5900) and (2348.6800,2823.1000) .. (2348.0500,2823.1000) .. controls (2347.4200,2823.1000) and (2346.9000,2822.5900) .. (2346.9000,2821.9600) -- (2346.9000,2815.0800) .. controls (2346.9000,2814.4500) and (2347.4200,2813.9400) .. (2348.0500,2813.9400) .. controls (2348.6800,2813.9400) and (2349.2000,2814.4500) .. (2349.2000,2815.0800) -- cycle(2349.2000,2831.1200) -- (2349.2000,2838.0000) .. controls (2349.2000,2838.6300) and (2348.6800,2839.1500) .. (2348.0500,2839.1500) .. controls (2347.4200,2839.1500) and (2346.9000,2838.6300) .. (2346.9000,2838.0000) -- (2346.9000,2831.1200) .. controls (2346.9000,2830.4900) and (2347.4200,2829.9800) .. (2348.0500,2829.9800) .. controls (2348.6800,2829.9800) and (2349.2000,2830.4900) .. (2349.2000,2831.1200) -- cycle(2349.2000,2847.1700) -- (2349.2000,2854.0400) .. controls (2349.2000,2854.6700) and (2348.6800,2855.1900) .. (2348.0500,2855.1900) .. controls (2347.4200,2855.1900) and (2346.9000,2854.6700) .. (2346.9000,2854.0400) -- (2346.9000,2847.1700) .. controls (2346.9000,2846.5300) and (2347.4200,2846.0200) .. (2348.0500,2846.0200) .. controls (2348.6800,2846.0200) and (2349.2000,2846.5300) .. (2349.2000,2847.1700) -- cycle(3280.3000,2783.0000) -- (3280.3000,2789.8800) .. controls (3280.3000,2790.5100) and (3279.7900,2791.0200) .. (3279.1600,2791.0200) .. controls (3278.5200,2791.0200) and (3278.0100,2790.5100) .. (3278.0100,2789.8800) -- (3278.0100,2783.0000) .. controls (3278.0100,2782.3700) and (3278.5200,2781.8500) .. (3279.1600,2781.8500) .. controls (3279.7900,2781.8500) and (3280.3000,2782.3700) .. (3280.3000,2783.0000) -- cycle(3280.3000,2799.0400) -- (3280.3000,2805.9200) .. controls (3280.3000,2806.5500) and (3279.7900,2807.0600) .. (3279.1600,2807.0600) .. controls (3278.5200,2807.0600) and (3278.0100,2806.5500) .. (3278.0100,2805.9200) -- (3278.0100,2799.0400) .. controls (3278.0100,2798.4100) and (3278.5200,2797.9000) .. (3279.1600,2797.9000) .. controls (3279.7900,2797.9000) and (3280.3000,2798.4100) .. (3280.3000,2799.0400) -- cycle(3280.3000,2815.0800) -- (3280.3000,2821.9600) .. controls (3280.3000,2822.5900) and (3279.7900,2823.1000) .. (3279.1600,2823.1000) .. controls (3278.5200,2823.1000) and (3278.0100,2822.5900) .. (3278.0100,2821.9600) -- (3278.0100,2815.0800) .. controls (3278.0100,2814.4500) and (3278.5200,2813.9400) .. (3279.1600,2813.9400) .. controls (3279.7900,2813.9400) and (3280.3000,2814.4500) .. (3280.3000,2815.0800) -- cycle(3280.3000,2831.1200) -- (3280.3000,2838.0000) .. controls (3280.3000,2838.6300) and (3279.7900,2839.1500) .. (3279.1600,2839.1500) .. controls (3278.5200,2839.1500) and (3278.0100,2838.6300) .. (3278.0100,2838.0000) -- (3278.0100,2831.1200) .. controls (3278.0100,2830.4900) and (3278.5200,2829.9800) .. (3279.1600,2829.9800) .. controls (3279.7900,2829.9800) and (3280.3000,2830.4900) .. (3280.3000,2831.1200) -- cycle(3280.3000,2847.1700) -- (3280.3000,2854.0400) .. controls (3280.3000,2854.6700) and (3279.7900,2855.1900) .. (3279.1600,2855.1900) .. controls (3278.5200,2855.1900) and (3278.0100,2854.6700) .. (3278.0100,2854.0400) -- (3278.0100,2847.1700) .. controls (3278.0100,2846.5300) and (3278.5200,2846.0200) .. (3279.1600,2846.0200) .. controls (3279.7900,2846.0200) and (3280.3000,2846.5300) .. (3280.3000,2847.1700) -- cycle(4211.2000,2783.0000) -- (4211.2000,2789.8800) .. controls (4211.2000,2790.5100) and (4210.6800,2791.0200) .. (4210.0500,2791.0200) .. controls (4209.4200,2791.0200) and (4208.9000,2790.5100) .. (4208.9000,2789.8800) -- (4208.9000,2783.0000) .. controls (4208.9000,2782.3700) and (4209.4200,2781.8500) .. (4210.0500,2781.8500) .. controls (4210.6800,2781.8500) and (4211.2000,2782.3700) .. (4211.2000,2783.0000) -- cycle(4211.2000,2799.0400) -- (4211.2000,2805.9200) .. controls (4211.2000,2806.5500) and (4210.6800,2807.0600) .. (4210.0500,2807.0600) .. controls (4209.4200,2807.0600) and (4208.9000,2806.5500) .. (4208.9000,2805.9200) -- (4208.9000,2799.0400) .. controls (4208.9000,2798.4100) and (4209.4200,2797.9000) .. (4210.0500,2797.9000) .. controls (4210.6800,2797.9000) and (4211.2000,2798.4100) .. (4211.2000,2799.0400) -- cycle(4211.2000,2815.0800) -- (4211.2000,2821.9600) .. controls (4211.2000,2822.5900) and (4210.6800,2823.1000) .. (4210.0500,2823.1000) .. controls (4209.4200,2823.1000) and (4208.9000,2822.5900) .. (4208.9000,2821.9600) -- (4208.9000,2815.0800) .. controls (4208.9000,2814.4500) and (4209.4200,2813.9400) .. (4210.0500,2813.9400) .. controls (4210.6800,2813.9400) and (4211.2000,2814.4500) .. (4211.2000,2815.0800) -- cycle(4211.2000,2831.1200) -- (4211.2000,2838.0000) .. controls (4211.2000,2838.6300) and (4210.6800,2839.1500) .. (4210.0500,2839.1500) .. controls (4209.4200,2839.1500) and (4208.9000,2838.6300) .. (4208.9000,2838.0000) -- (4208.9000,2831.1200) .. controls (4208.9000,2830.4900) and (4209.4200,2829.9800) .. (4210.0500,2829.9800) .. controls (4210.6800,2829.9800) and (4211.2000,2830.4900) .. (4211.2000,2831.1200) -- cycle(4211.2000,2847.1700) -- (4211.2000,2854.0400) .. controls (4211.2000,2854.6700) and (4210.6800,2855.1900) .. (4210.0500,2855.1900) .. controls (4209.4200,2855.1900) and (4208.9000,2854.6700) .. (4208.9000,2854.0400) -- (4208.9000,2847.1700) .. controls (4208.9000,2846.5300) and (4209.4200,2846.0200) .. (4210.0500,2846.0200) .. controls (4210.6800,2846.0200) and (4211.2000,2846.5300) .. (4211.2000,2847.1700) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1706.2,1405.8)}}]
    \path[shift={(4247.4,2641.0)},fill=c595959] (0.0000,0.0000) node[above right] () {0};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1706.2,1405.8)}}]
    \path[shift={(4247.4,2485.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2.5};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1706.2,1405.8)}}]
    \path[shift={(4247.4,2329.0)},fill=c595959] (0.0000,0.0000) node[above right] () {5};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1706.2,1405.8)}}]
    \path[shift={(4247.4,2172.0)},fill=c595959] (0.0000,0.0000) node[above right] () {7.5};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1706.2,1405.8)}}]
    \path[shift={(4247.4,2016.0)},fill=c595959] (0.0000,0.0000) node[above right] () {10};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1693.6,1405.8)}}]
    \path[shift={(2287.5,2641.0)},fill=c595959] (0.0000,0.0000) node[above right] () {0};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1693.6,1405.8)}}]
    \path[shift={(2287.5,2537.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1693.6,1405.8)}}]
    \path[shift={(2287.5,2433.0)},fill=c595959] (0.0000,0.0000) node[above right] () {8};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1693.6,1405.8)}}]
    \path[shift={(2264.6,2329.0)},fill=c595959] (0.0000,0.0000) node[above right] () {12};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1693.6,1405.8)}}]
    \path[shift={(2264.6,2224.0)},fill=c595959] (0.0000,0.0000) node[above right] () {16};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1693.6,1405.8)}}]
    \path[shift={(2264.6,2120.0)},fill=c595959] (0.0000,0.0000) node[above right] () {20};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1693.6,1405.8)}}]
    \path[shift={(2264.6,2016.0)},fill=c595959] (0.0000,0.0000) node[above right] () {24};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1699.0,1405.8)}}]
    \path[shift={(2396.5,2693.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1696.9,1405.8)}}]
    \path[shift={(2551.8,2693.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1694.8,1405.8)}}]
    \path[shift={(2689.8,2693.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1699.0,1405.8)}}]
    \path[shift={(2862.2,2693.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1696.9,1405.8)}}]
    \path[shift={(3017.4,2693.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1694.8,1405.8)}}]
    \path[shift={(3155.4,2693.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1699.0,1405.8)}}]
    \path[shift={(3327.9,2693.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1696.9,1405.8)}}]
    \path[shift={(3483.1,2693.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1694.8,1405.8)}}]
    \path[shift={(3621.1,2693.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1699.0,1405.8)}}]
    \path[shift={(3793.5,2693.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1696.9,1405.8)}}]
    \path[shift={(3948.8,2693.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1694.8,1405.8)}}]
    \path[shift={(4086.8,2693.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1696.0,1409.8)}}]
    \path[shift={(2557.1,2770.0)},fill=c595959] (0.0000,0.0000) node[above right] () {\hspace{-3mm}$\maxTechR = 5$};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1696.0,1409.8)}}]
    \path[shift={(3011.3,2770.0)},fill=c595959] (0.0000,0.0000) node[above right] () {\hspace{-3mm}$\maxTechR = 10$};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1696.0,1409.8)}}]
    \path[shift={(3488.4,2770.0)},fill=c595959] (0.0000,0.0000) node[above right] () {\hspace{-3mm}$\maxTechR = 5$};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1696.0,1409.8)}}]
    \path[shift={(3942.6,2770.0)},fill=c595959] (0.0000,0.0000) node[above right] () {\hspace{-3mm}$\maxTechR = 10$};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1696.0,1411.8)}}]
    \path[shift={(2714.3,2848.0)},fill=c595959] (0.0000,0.0000) node[above right] () {$\maxCir = 30$};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1696.0,1411.8)}}]
    \path[shift={(3645.6,2848.0)},fill=c595959] (0.0000,0.0000) node[above right] () {$\maxCir = 40$};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1528.2,1399.0)}}]
    \path[fill=c7030a0,rounded corners=0.0000cm] (3058.0000,1908.0000) rectangle (3079.0000,1930.0000);



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1528.2,1403.3)}}]
    \path[shift={(3088.5,1933.0)},fill=c595959] (0.0000,0.0000) node[above right] () {\# Shifts};



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1823.6,1399.0)}}]
    \path[fill=c61d836,rounded corners=0.0000cm] (3442.0000,1908.0000) rectangle (3463.0000,1930.0000);



  \end{scope}
  \begin{scope}[cm={{0.19759,0.0,0.0,0.26032,(1823.6,1402.3)}}]
    \path[shift={(3472.5,1933.0)},fill=c595959] (0.0000,0.0000) node[above right] () {Cost (1k)};



  \end{scope}
  \path[draw=c5e5e5e,even odd rule,draw opacity=0.647,line cap=round,line join=round,line width=0.494pt,miter limit=10.00] (2123.8000,1896.3000) .. controls (2123.8000,1889.2437) and (2127.8484,1883.5230) .. (2132.8417,1883.5230) -- (2575.2317,1883.5230) .. controls (2580.2250,1883.5230) and (2584.2736,1889.2444) .. (2584.2736,1896.3000) -- (2584.2736,2147.7600) .. controls (2584.2736,2154.8162) and (2580.2250,2160.5380) .. (2575.2317,2160.5380) -- (2132.8417,2160.5380) .. controls (2127.8484,2160.5380) and (2123.8000,2154.8165) .. (2123.8000,2147.7600) -- cycle;



  \begin{scope}[cm={{0.21344,0.0,0.0,0.25581,(1991.7,1098.6)}}]
    \path[fill=c7030a0] (828.0300,3395.1000) -- (867.0310,3395.1000) -- (867.0310,3872.9900) -- (828.0300,3872.9900) -- cycle(976.0300,3448.1000) -- (1016.0280,3448.1000) -- (1016.0280,3872.9900) -- (976.0300,3872.9900) -- cycle(1125.0400,3395.1000) -- (1164.0400,3395.1000) -- (1164.0400,3872.9900) -- (1125.0400,3872.9900) -- cycle(1273.0400,3395.1000) -- (1313.0400,3395.1000) -- (1313.0400,3872.9900) -- (1273.0400,3872.9900) -- cycle(1422.0500,3448.1000) -- (1461.0500,3448.1000) -- (1461.0500,3872.9900) -- (1422.0500,3872.9900) -- cycle(1571.0500,3395.1000) -- (1610.0500,3395.1000) -- (1610.0500,3872.9900) -- (1571.0500,3872.9900) -- cycle(1719.0600,3448.1000) -- (1759.0600,3448.1000) -- (1759.0600,3872.9900) -- (1719.0600,3872.9900) -- cycle(1868.0600,3528.1100) -- (1907.0600,3528.1100) -- (1907.0600,3872.9900) -- (1868.0600,3872.9900) -- cycle(2016.0700,3448.1000) -- (2056.0700,3448.1000) -- (2056.0700,3872.9900) -- (2016.0700,3872.9900) -- cycle(2165.0700,3448.1000) -- (2204.0700,3448.1000) -- (2204.0700,3872.9900) -- (2165.0700,3872.9900) -- cycle(2313.0800,3528.1100) -- (2353.0800,3528.1100) -- (2353.0800,3872.9900) -- (2313.0800,3872.9900) -- cycle(2462.0800,3448.1000) -- (2501.0800,3448.1000) -- (2501.0800,3872.9900) -- (2462.0800,3872.9900) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.21344,0.0,0.0,0.25581,(1991.7,1098.6)}}]
    \path[fill=c61d836] (864.0300,3509.1000) -- (910.0320,3509.1000) -- (910.0320,3872.9900) -- (864.0300,3872.9900) -- cycle(1013.0300,3319.1000) -- (1058.0300,3319.1000) -- (1058.0300,3872.9900) -- (1013.0300,3872.9900) -- cycle(1161.0400,3509.1000) -- (1207.0400,3509.1000) -- (1207.0400,3872.9900) -- (1161.0400,3872.9900) -- cycle(1310.0400,3509.1000) -- (1355.0400,3509.1000) -- (1355.0400,3872.9900) -- (1310.0400,3872.9900) -- cycle(1458.0500,3319.1000) -- (1504.0500,3319.1000) -- (1504.0500,3872.9900) -- (1458.0500,3872.9900) -- cycle(1607.0500,3526.1100) -- (1652.0500,3526.1100) -- (1652.0500,3872.9900) -- (1607.0500,3872.9900) -- cycle(1756.0600,3544.1100) -- (1801.0600,3544.1100) -- (1801.0600,3872.9900) -- (1756.0600,3872.9900) -- cycle(1904.0600,3423.1000) -- (1950.0600,3423.1000) -- (1950.0600,3872.9900) -- (1904.0600,3872.9900) -- cycle(2053.0700,3544.1100) -- (2098.0700,3544.1100) -- (2098.0700,3872.9900) -- (2053.0700,3872.9900) -- cycle(2201.0700,3544.1100) -- (2247.0700,3544.1100) -- (2247.0700,3872.9900) -- (2201.0700,3872.9900) -- cycle(2350.0800,3423.1000) -- (2395.0800,3423.1000) -- (2395.0800,3872.9900) -- (2350.0800,3872.9900) -- cycle(2498.0800,3544.1100) -- (2544.0800,3544.1100) -- (2544.0800,3872.9900) -- (2498.0800,3872.9900) -- cycle;



  \end{scope}
\end{scope}

\end{tikzpicture}


==> Figures/Sago_Shifts.tex <==

\definecolor{c5e5e5e}{RGB}{94,94,94}
\definecolor{c595959}{RGB}{89,89,89}
\definecolor{cd883ff}{RGB}{216,131,255}
\definecolor{c942093}{RGB}{148,32,147}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt]
\begin{scope}[cm={{0.21909,0.0,0.0,0.25712,(-504.88,-788.04)}}]
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(64.152,-1.7614)}}]
    \path[fill=c5e5e5e,fill opacity=0.384] (2425.2000,3871.0000) -- (2425.2000,3877.8800) .. controls (2425.2000,3878.5100) and (2424.6800,3879.0200) .. (2424.0500,3879.0200) .. controls (2423.4200,3879.0200) and (2422.9000,3878.5100) .. (2422.9000,3877.8800) -- (2422.9000,3871.0000) .. controls (2422.9000,3870.3700) and (2423.4200,3869.8500) .. (2424.0500,3869.8500) .. controls (2424.6800,3869.8500) and (2425.2000,3870.3700) .. (2425.2000,3871.0000) -- cycle(2425.2000,3887.0400) -- (2425.2000,3893.9200) .. controls (2425.2000,3894.5500) and (2424.6800,3895.0600) .. (2424.0500,3895.0600) .. controls (2423.4200,3895.0600) and (2422.9000,3894.5500) .. (2422.9000,3893.9200) -- (2422.9000,3887.0400) .. controls (2422.9000,3886.4100) and (2423.4200,3885.9000) .. (2424.0500,3885.9000) .. controls (2424.6800,3885.9000) and (2425.2000,3886.4100) .. (2425.2000,3887.0400) -- cycle(2425.2000,3903.0800) -- (2425.2000,3909.9600) .. controls (2425.2000,3910.5900) and (2424.6800,3911.1000) .. (2424.0500,3911.1000) .. controls (2423.4200,3911.1000) and (2422.9000,3910.5900) .. (2422.9000,3909.9600) -- (2422.9000,3903.0800) .. controls (2422.9000,3902.4500) and (2423.4200,3901.9400) .. (2424.0500,3901.9400) .. controls (2424.6800,3901.9400) and (2425.2000,3902.4500) .. (2425.2000,3903.0800) -- cycle(2425.2000,3919.1200) -- (2425.2000,3926.0000) .. controls (2425.2000,3926.6300) and (2424.6800,3927.1500) .. (2424.0500,3927.1500) .. controls (2423.4200,3927.1500) and (2422.9000,3926.6300) .. (2422.9000,3926.0000) -- (2422.9000,3919.1200) .. controls (2422.9000,3918.4900) and (2423.4200,3917.9800) .. (2424.0500,3917.9800) .. controls (2424.6800,3917.9800) and (2425.2000,3918.4900) .. (2425.2000,3919.1200) -- cycle(2425.2000,3935.1700) -- (2425.2000,3942.0400) .. controls (2425.2000,3942.6700) and (2424.6800,3943.1900) .. (2424.0500,3943.1900) .. controls (2423.4200,3943.1900) and (2422.9000,3942.6700) .. (2422.9000,3942.0400) -- (2422.9000,3935.1700) .. controls (2422.9000,3934.5300) and (2423.4200,3934.0200) .. (2424.0500,3934.0200) .. controls (2424.6800,3934.0200) and (2425.2000,3934.5300) .. (2425.2000,3935.1700) -- cycle(2904.2900,3871.0000) -- (2904.2900,3877.8800) .. controls (2904.2900,3878.5100) and (2903.7800,3879.0200) .. (2903.1500,3879.0200) .. controls (2902.5100,3879.0200) and (2902.0000,3878.5100) .. (2902.0000,3877.8800) -- (2902.0000,3871.0000) .. controls (2902.0000,3870.3700) and (2902.5100,3869.8500) .. (2903.1500,3869.8500) .. controls (2903.7800,3869.8500) and (2904.2900,3870.3700) .. (2904.2900,3871.0000) -- cycle(2904.2900,3887.0400) -- (2904.2900,3893.9200) .. controls (2904.2900,3894.5500) and (2903.7800,3895.0600) .. (2903.1500,3895.0600) .. controls (2902.5100,3895.0600) and (2902.0000,3894.5500) .. (2902.0000,3893.9200) -- (2902.0000,3887.0400) .. controls (2902.0000,3886.4100) and (2902.5100,3885.9000) .. (2903.1500,3885.9000) .. controls (2903.7800,3885.9000) and (2904.2900,3886.4100) .. (2904.2900,3887.0400) -- cycle(2904.2900,3903.0800) -- (2904.2900,3909.9600) .. controls (2904.2900,3910.5900) and (2903.7800,3911.1000) .. (2903.1500,3911.1000) .. controls (2902.5100,3911.1000) and (2902.0000,3910.5900) .. (2902.0000,3909.9600) -- (2902.0000,3903.0800) .. controls (2902.0000,3902.4500) and (2902.5100,3901.9400) .. (2903.1500,3901.9400) .. controls (2903.7800,3901.9400) and (2904.2900,3902.4500) .. (2904.2900,3903.0800) -- cycle(2904.2900,3919.1200) -- (2904.2900,3926.0000) .. controls (2904.2900,3926.6300) and (2903.7800,3927.1500) .. (2903.1500,3927.1500) .. controls (2902.5100,3927.1500) and (2902.0000,3926.6300) .. (2902.0000,3926.0000) -- (2902.0000,3919.1200) .. controls (2902.0000,3918.4900) and (2902.5100,3917.9800) .. (2903.1500,3917.9800) .. controls (2903.7800,3917.9800) and (2904.2900,3918.4900) .. (2904.2900,3919.1200) -- cycle(2904.2900,3935.1700) -- (2904.2900,3942.0400) .. controls (2904.2900,3942.6700) and (2903.7800,3943.1900) .. (2903.1500,3943.1900) .. controls (2902.5100,3943.1900) and (2902.0000,3942.6700) .. (2902.0000,3942.0400) -- (2902.0000,3935.1700) .. controls (2902.0000,3934.5300) and (2902.5100,3934.0200) .. (2903.1500,3934.0200) .. controls (2903.7800,3934.0200) and (2904.2900,3934.5300) .. (2904.2900,3935.1700) -- cycle(3382.3100,3871.0000) -- (3382.3100,3877.8800) .. controls (3382.3100,3878.5100) and (3381.7900,3879.0200) .. (3381.1600,3879.0200) .. controls (3380.5300,3879.0200) and (3380.0200,3878.5100) .. (3380.0200,3877.8800) -- (3380.0200,3871.0000) .. controls (3380.0200,3870.3700) and (3380.5300,3869.8500) .. (3381.1600,3869.8500) .. controls (3381.7900,3869.8500) and (3382.3100,3870.3700) .. (3382.3100,3871.0000) -- cycle(3382.3100,3887.0400) -- (3382.3100,3893.9200) .. controls (3382.3100,3894.5500) and (3381.7900,3895.0600) .. (3381.1600,3895.0600) .. controls (3380.5300,3895.0600) and (3380.0200,3894.5500) .. (3380.0200,3893.9200) -- (3380.0200,3887.0400) .. controls (3380.0200,3886.4100) and (3380.5300,3885.9000) .. (3381.1600,3885.9000) .. controls (3381.7900,3885.9000) and (3382.3100,3886.4100) .. (3382.3100,3887.0400) -- cycle(3382.3100,3903.0800) -- (3382.3100,3909.9600) .. controls (3382.3100,3910.5900) and (3381.7900,3911.1000) .. (3381.1600,3911.1000) .. controls (3380.5300,3911.1000) and (3380.0200,3910.5900) .. (3380.0200,3909.9600) -- (3380.0200,3903.0800) .. controls (3380.0200,3902.4500) and (3380.5300,3901.9400) .. (3381.1600,3901.9400) .. controls (3381.7900,3901.9400) and (3382.3100,3902.4500) .. (3382.3100,3903.0800) -- cycle(3382.3100,3919.1200) -- (3382.3100,3926.0000) .. controls (3382.3100,3926.6300) and (3381.7900,3927.1500) .. (3381.1600,3927.1500) .. controls (3380.5300,3927.1500) and (3380.0200,3926.6300) .. (3380.0200,3926.0000) -- (3380.0200,3919.1200) .. controls (3380.0200,3918.4900) and (3380.5300,3917.9800) .. (3381.1600,3917.9800) .. controls (3381.7900,3917.9800) and (3382.3100,3918.4900) .. (3382.3100,3919.1200) -- cycle(3382.3100,3935.1700) -- (3382.3100,3942.0400) .. controls (3382.3100,3942.6700) and (3381.7900,3943.1900) .. (3381.1600,3943.1900) .. controls (3380.5300,3943.1900) and (3380.0200,3942.6700) .. (3380.0200,3942.0400) -- (3380.0200,3935.1700) .. controls (3380.0200,3934.5300) and (3380.5300,3934.0200) .. (3381.1600,3934.0200) .. controls (3381.7900,3934.0200) and (3382.3100,3934.5300) .. (3382.3100,3935.1700) -- cycle(3861.3200,3871.0000) -- (3861.3200,3877.8800) .. controls (3861.3200,3878.5100) and (3860.8100,3879.0200) .. (3860.1800,3879.0200) .. controls (3859.5400,3879.0200) and (3859.0300,3878.5100) .. (3859.0300,3877.8800) -- (3859.0300,3871.0000) .. controls (3859.0300,3870.3700) and (3859.5400,3869.8500) .. (3860.1800,3869.8500) .. controls (3860.8100,3869.8500) and (3861.3200,3870.3700) .. (3861.3200,3871.0000) -- cycle(3861.3200,3887.0400) -- (3861.3200,3893.9200) .. controls (3861.3200,3894.5500) and (3860.8100,3895.0600) .. (3860.1800,3895.0600) .. controls (3859.5400,3895.0600) and (3859.0300,3894.5500) .. (3859.0300,3893.9200) -- (3859.0300,3887.0400) .. controls (3859.0300,3886.4100) and (3859.5400,3885.9000) .. (3860.1800,3885.9000) .. controls (3860.8100,3885.9000) and (3861.3200,3886.4100) .. (3861.3200,3887.0400) -- cycle(3861.3200,3903.0800) -- (3861.3200,3909.9600) .. controls (3861.3200,3910.5900) and (3860.8100,3911.1000) .. (3860.1800,3911.1000) .. controls (3859.5400,3911.1000) and (3859.0300,3910.5900) .. (3859.0300,3909.9600) -- (3859.0300,3903.0800) .. controls (3859.0300,3902.4500) and (3859.5400,3901.9400) .. (3860.1800,3901.9400) .. controls (3860.8100,3901.9400) and (3861.3200,3902.4500) .. (3861.3200,3903.0800) -- cycle(3861.3200,3919.1200) -- (3861.3200,3926.0000) .. controls (3861.3200,3926.6300) and (3860.8100,3927.1500) .. (3860.1800,3927.1500) .. controls (3859.5400,3927.1500) and (3859.0300,3926.6300) .. (3859.0300,3926.0000) -- (3859.0300,3919.1200) .. controls (3859.0300,3918.4900) and (3859.5400,3917.9800) .. (3860.1800,3917.9800) .. controls (3860.8100,3917.9800) and (3861.3200,3918.4900) .. (3861.3200,3919.1200) -- cycle(3861.3200,3935.1700) -- (3861.3200,3942.0400) .. controls (3861.3200,3942.6700) and (3860.8100,3943.1900) .. (3860.1800,3943.1900) .. controls (3859.5400,3943.1900) and (3859.0300,3942.6700) .. (3859.0300,3942.0400) -- (3859.0300,3935.1700) .. controls (3859.0300,3934.5300) and (3859.5400,3934.0200) .. (3860.1800,3934.0200) .. controls (3860.8100,3934.0200) and (3861.3200,3934.5300) .. (3861.3200,3935.1700) -- cycle(4340.2000,3871.0000) -- (4340.2000,3877.8800) .. controls (4340.2000,3878.5100) and (4339.6800,3879.0200) .. (4339.0500,3879.0200) .. controls (4338.4200,3879.0200) and (4337.9000,3878.5100) .. (4337.9000,3877.8800) -- (4337.9000,3871.0000) .. controls (4337.9000,3870.3700) and (4338.4200,3869.8500) .. (4339.0500,3869.8500) .. controls (4339.6800,3869.8500) and (4340.2000,3870.3700) .. (4340.2000,3871.0000) -- cycle(4340.2000,3887.0400) -- (4340.2000,3893.9200) .. controls (4340.2000,3894.5500) and (4339.6800,3895.0600) .. (4339.0500,3895.0600) .. controls (4338.4200,3895.0600) and (4337.9000,3894.5500) .. (4337.9000,3893.9200) -- (4337.9000,3887.0400) .. controls (4337.9000,3886.4100) and (4338.4200,3885.9000) .. (4339.0500,3885.9000) .. controls (4339.6800,3885.9000) and (4340.2000,3886.4100) .. (4340.2000,3887.0400) -- cycle(4340.2000,3903.0800) -- (4340.2000,3909.9600) .. controls (4340.2000,3910.5900) and (4339.6800,3911.1000) .. (4339.0500,3911.1000) .. controls (4338.4200,3911.1000) and (4337.9000,3910.5900) .. (4337.9000,3909.9600) -- (4337.9000,3903.0800) .. controls (4337.9000,3902.4500) and (4338.4200,3901.9400) .. (4339.0500,3901.9400) .. controls (4339.6800,3901.9400) and (4340.2000,3902.4500) .. (4340.2000,3903.0800) -- cycle(4340.2000,3919.1200) -- (4340.2000,3926.0000) .. controls (4340.2000,3926.6300) and (4339.6800,3927.1500) .. (4339.0500,3927.1500) .. controls (4338.4200,3927.1500) and (4337.9000,3926.6300) .. (4337.9000,3926.0000) -- (4337.9000,3919.1200) .. controls (4337.9000,3918.4900) and (4338.4200,3917.9800) .. (4339.0500,3917.9800) .. controls (4339.6800,3917.9800) and (4340.2000,3918.4900) .. (4340.2000,3919.1200) -- cycle(4340.2000,3935.1700) -- (4340.2000,3942.0400) .. controls (4340.2000,3942.6700) and (4339.6800,3943.1900) .. (4339.0500,3943.1900) .. controls (4338.4200,3943.1900) and (4337.9000,3942.6700) .. (4337.9000,3942.0400) -- (4337.9000,3935.1700) .. controls (4337.9000,3934.5300) and (4338.4200,3934.0200) .. (4339.0500,3934.0200) .. controls (4339.6800,3934.0200) and (4340.2000,3934.5300) .. (4340.2000,3935.1700) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(64.152,-1.7614)}}]
    \path[fill=c5e5e5e,fill opacity=0.384] (2425.2000,3948.0000) -- (2425.2000,3954.8800) .. controls (2425.2000,3955.5100) and (2424.6800,3956.0200) .. (2424.0500,3956.0200) .. controls (2423.4200,3956.0200) and (2422.9000,3955.5100) .. (2422.9000,3954.8800) -- (2422.9000,3948.0000) .. controls (2422.9000,3947.3700) and (2423.4200,3946.8500) .. (2424.0500,3946.8500) .. controls (2424.6800,3946.8500) and (2425.2000,3947.3700) .. (2425.2000,3948.0000) -- cycle(2425.2000,3964.0400) -- (2425.2000,3970.9200) .. controls (2425.2000,3971.5500) and (2424.6800,3972.0600) .. (2424.0500,3972.0600) .. controls (2423.4200,3972.0600) and (2422.9000,3971.5500) .. (2422.9000,3970.9200) -- (2422.9000,3964.0400) .. controls (2422.9000,3963.4100) and (2423.4200,3962.9000) .. (2424.0500,3962.9000) .. controls (2424.6800,3962.9000) and (2425.2000,3963.4100) .. (2425.2000,3964.0400) -- cycle(2425.2000,3980.0800) -- (2425.2000,3986.9600) .. controls (2425.2000,3987.5900) and (2424.6800,3988.1000) .. (2424.0500,3988.1000) .. controls (2423.4200,3988.1000) and (2422.9000,3987.5900) .. (2422.9000,3986.9600) -- (2422.9000,3980.0800) .. controls (2422.9000,3979.4500) and (2423.4200,3978.9400) .. (2424.0500,3978.9400) .. controls (2424.6800,3978.9400) and (2425.2000,3979.4500) .. (2425.2000,3980.0800) -- cycle(2425.2000,3996.1200) -- (2425.2000,4003.0000) .. controls (2425.2000,4003.6300) and (2424.6800,4004.1500) .. (2424.0500,4004.1500) .. controls (2423.4200,4004.1500) and (2422.9000,4003.6300) .. (2422.9000,4003.0000) -- (2422.9000,3996.1200) .. controls (2422.9000,3995.4900) and (2423.4200,3994.9800) .. (2424.0500,3994.9800) .. controls (2424.6800,3994.9800) and (2425.2000,3995.4900) .. (2425.2000,3996.1200) -- cycle(2425.2000,4012.1700) -- (2425.2000,4019.0400) .. controls (2425.2000,4019.6700) and (2424.6800,4020.1900) .. (2424.0500,4020.1900) .. controls (2423.4200,4020.1900) and (2422.9000,4019.6700) .. (2422.9000,4019.0400) -- (2422.9000,4012.1700) .. controls (2422.9000,4011.5300) and (2423.4200,4011.0200) .. (2424.0500,4011.0200) .. controls (2424.6800,4011.0200) and (2425.2000,4011.5300) .. (2425.2000,4012.1700) -- cycle(2904.2900,3948.0000) -- (2904.2900,3954.8800) .. controls (2904.2900,3955.5100) and (2903.7800,3956.0200) .. (2903.1500,3956.0200) .. controls (2902.5100,3956.0200) and (2902.0000,3955.5100) .. (2902.0000,3954.8800) -- (2902.0000,3948.0000) .. controls (2902.0000,3947.3700) and (2902.5100,3946.8500) .. (2903.1500,3946.8500) .. controls (2903.7800,3946.8500) and (2904.2900,3947.3700) .. (2904.2900,3948.0000) -- cycle(2904.2900,3964.0400) -- (2904.2900,3970.9200) .. controls (2904.2900,3971.5500) and (2903.7800,3972.0600) .. (2903.1500,3972.0600) .. controls (2902.5100,3972.0600) and (2902.0000,3971.5500) .. (2902.0000,3970.9200) -- (2902.0000,3964.0400) .. controls (2902.0000,3963.4100) and (2902.5100,3962.9000) .. (2903.1500,3962.9000) .. controls (2903.7800,3962.9000) and (2904.2900,3963.4100) .. (2904.2900,3964.0400) -- cycle(2904.2900,3980.0800) -- (2904.2900,3986.9600) .. controls (2904.2900,3987.5900) and (2903.7800,3988.1000) .. (2903.1500,3988.1000) .. controls (2902.5100,3988.1000) and (2902.0000,3987.5900) .. (2902.0000,3986.9600) -- (2902.0000,3980.0800) .. controls (2902.0000,3979.4500) and (2902.5100,3978.9400) .. (2903.1500,3978.9400) .. controls (2903.7800,3978.9400) and (2904.2900,3979.4500) .. (2904.2900,3980.0800) -- cycle(2904.2900,3996.1200) -- (2904.2900,4003.0000) .. controls (2904.2900,4003.6300) and (2903.7800,4004.1500) .. (2903.1500,4004.1500) .. controls (2902.5100,4004.1500) and (2902.0000,4003.6300) .. (2902.0000,4003.0000) -- (2902.0000,3996.1200) .. controls (2902.0000,3995.4900) and (2902.5100,3994.9800) .. (2903.1500,3994.9800) .. controls (2903.7800,3994.9800) and (2904.2900,3995.4900) .. (2904.2900,3996.1200) -- cycle(2904.2900,4012.1700) -- (2904.2900,4019.0400) .. controls (2904.2900,4019.6700) and (2903.7800,4020.1900) .. (2903.1500,4020.1900) .. controls (2902.5100,4020.1900) and (2902.0000,4019.6700) .. (2902.0000,4019.0400) -- (2902.0000,4012.1700) .. controls (2902.0000,4011.5300) and (2902.5100,4011.0200) .. (2903.1500,4011.0200) .. controls (2903.7800,4011.0200) and (2904.2900,4011.5300) .. (2904.2900,4012.1700) -- cycle(3382.3100,3948.0000) -- (3382.3100,3954.8800) .. controls (3382.3100,3955.5100) and (3381.7900,3956.0200) .. (3381.1600,3956.0200) .. controls (3380.5300,3956.0200) and (3380.0200,3955.5100) .. (3380.0200,3954.8800) -- (3380.0200,3948.0000) .. controls (3380.0200,3947.3700) and (3380.5300,3946.8500) .. (3381.1600,3946.8500) .. controls (3381.7900,3946.8500) and (3382.3100,3947.3700) .. (3382.3100,3948.0000) -- cycle(3382.3100,3964.0400) -- (3382.3100,3970.9200) .. controls (3382.3100,3971.5500) and (3381.7900,3972.0600) .. (3381.1600,3972.0600) .. controls (3380.5300,3972.0600) and (3380.0200,3971.5500) .. (3380.0200,3970.9200) -- (3380.0200,3964.0400) .. controls (3380.0200,3963.4100) and (3380.5300,3962.9000) .. (3381.1600,3962.9000) .. controls (3381.7900,3962.9000) and (3382.3100,3963.4100) .. (3382.3100,3964.0400) -- cycle(3382.3100,3980.0800) -- (3382.3100,3986.9600) .. controls (3382.3100,3987.5900) and (3381.7900,3988.1000) .. (3381.1600,3988.1000) .. controls (3380.5300,3988.1000) and (3380.0200,3987.5900) .. (3380.0200,3986.9600) -- (3380.0200,3980.0800) .. controls (3380.0200,3979.4500) and (3380.5300,3978.9400) .. (3381.1600,3978.9400) .. controls (3381.7900,3978.9400) and (3382.3100,3979.4500) .. (3382.3100,3980.0800) -- cycle(3382.3100,3996.1200) -- (3382.3100,4003.0000) .. controls (3382.3100,4003.6300) and (3381.7900,4004.1500) .. (3381.1600,4004.1500) .. controls (3380.5300,4004.1500) and (3380.0200,4003.6300) .. (3380.0200,4003.0000) -- (3380.0200,3996.1200) .. controls (3380.0200,3995.4900) and (3380.5300,3994.9800) .. (3381.1600,3994.9800) .. controls (3381.7900,3994.9800) and (3382.3100,3995.4900) .. (3382.3100,3996.1200) -- cycle(3382.3100,4012.1700) -- (3382.3100,4019.0400) .. controls (3382.3100,4019.6700) and (3381.7900,4020.1900) .. (3381.1600,4020.1900) .. controls (3380.5300,4020.1900) and (3380.0200,4019.6700) .. (3380.0200,4019.0400) -- (3380.0200,4012.1700) .. controls (3380.0200,4011.5300) and (3380.5300,4011.0200) .. (3381.1600,4011.0200) .. controls (3381.7900,4011.0200) and (3382.3100,4011.5300) .. (3382.3100,4012.1700) -- cycle(3861.3200,3948.0000) -- (3861.3200,3954.8800) .. controls (3861.3200,3955.5100) and (3860.8100,3956.0200) .. (3860.1800,3956.0200) .. controls (3859.5400,3956.0200) and (3859.0300,3955.5100) .. (3859.0300,3954.8800) -- (3859.0300,3948.0000) .. controls (3859.0300,3947.3700) and (3859.5400,3946.8500) .. (3860.1800,3946.8500) .. controls (3860.8100,3946.8500) and (3861.3200,3947.3700) .. (3861.3200,3948.0000) -- cycle(3861.3200,3964.0400) -- (3861.3200,3970.9200) .. controls (3861.3200,3971.5500) and (3860.8100,3972.0600) .. (3860.1800,3972.0600) .. controls (3859.5400,3972.0600) and (3859.0300,3971.5500) .. (3859.0300,3970.9200) -- (3859.0300,3964.0400) .. controls (3859.0300,3963.4100) and (3859.5400,3962.9000) .. (3860.1800,3962.9000) .. controls (3860.8100,3962.9000) and (3861.3200,3963.4100) .. (3861.3200,3964.0400) -- cycle(3861.3200,3980.0800) -- (3861.3200,3986.9600) .. controls (3861.3200,3987.5900) and (3860.8100,3988.1000) .. (3860.1800,3988.1000) .. controls (3859.5400,3988.1000) and (3859.0300,3987.5900) .. (3859.0300,3986.9600) -- (3859.0300,3980.0800) .. controls (3859.0300,3979.4500) and (3859.5400,3978.9400) .. (3860.1800,3978.9400) .. controls (3860.8100,3978.9400) and (3861.3200,3979.4500) .. (3861.3200,3980.0800) -- cycle(3861.3200,3996.1200) -- (3861.3200,4003.0000) .. controls (3861.3200,4003.6300) and (3860.8100,4004.1500) .. (3860.1800,4004.1500) .. controls (3859.5400,4004.1500) and (3859.0300,4003.6300) .. (3859.0300,4003.0000) -- (3859.0300,3996.1200) .. controls (3859.0300,3995.4900) and (3859.5400,3994.9800) .. (3860.1800,3994.9800) .. controls (3860.8100,3994.9800) and (3861.3200,3995.4900) .. (3861.3200,3996.1200) -- cycle(3861.3200,4012.1700) -- (3861.3200,4019.0400) .. controls (3861.3200,4019.6700) and (3860.8100,4020.1900) .. (3860.1800,4020.1900) .. controls (3859.5400,4020.1900) and (3859.0300,4019.6700) .. (3859.0300,4019.0400) -- (3859.0300,4012.1700) .. controls (3859.0300,4011.5300) and (3859.5400,4011.0200) .. (3860.1800,4011.0200) .. controls (3860.8100,4011.0200) and (3861.3200,4011.5300) .. (3861.3200,4012.1700) -- cycle(4340.2000,3948.0000) -- (4340.2000,3954.8800) .. controls (4340.2000,3955.5100) and (4339.6800,3956.0200) .. (4339.0500,3956.0200) .. controls (4338.4200,3956.0200) and (4337.9000,3955.5100) .. (4337.9000,3954.8800) -- (4337.9000,3948.0000) .. controls (4337.9000,3947.3700) and (4338.4200,3946.8500) .. (4339.0500,3946.8500) .. controls (4339.6800,3946.8500) and (4340.2000,3947.3700) .. (4340.2000,3948.0000) -- cycle(4340.2000,3964.0400) -- (4340.2000,3970.9200) .. controls (4340.2000,3971.5500) and (4339.6800,3972.0600) .. (4339.0500,3972.0600) .. controls (4338.4200,3972.0600) and (4337.9000,3971.5500) .. (4337.9000,3970.9200) -- (4337.9000,3964.0400) .. controls (4337.9000,3963.4100) and (4338.4200,3962.9000) .. (4339.0500,3962.9000) .. controls (4339.6800,3962.9000) and (4340.2000,3963.4100) .. (4340.2000,3964.0400) -- cycle(4340.2000,3980.0800) -- (4340.2000,3986.9600) .. controls (4340.2000,3987.5900) and (4339.6800,3988.1000) .. (4339.0500,3988.1000) .. controls (4338.4200,3988.1000) and (4337.9000,3987.5900) .. (4337.9000,3986.9600) -- (4337.9000,3980.0800) .. controls (4337.9000,3979.4500) and (4338.4200,3978.9400) .. (4339.0500,3978.9400) .. controls (4339.6800,3978.9400) and (4340.2000,3979.4500) .. (4340.2000,3980.0800) -- cycle(4340.2000,3996.1200) -- (4340.2000,4003.0000) .. controls (4340.2000,4003.6300) and (4339.6800,4004.1500) .. (4339.0500,4004.1500) .. controls (4338.4200,4004.1500) and (4337.9000,4003.6300) .. (4337.9000,4003.0000) -- (4337.9000,3996.1200) .. controls (4337.9000,3995.4900) and (4338.4200,3994.9800) .. (4339.0500,3994.9800) .. controls (4339.6800,3994.9800) and (4340.2000,3995.4900) .. (4340.2000,3996.1200) -- cycle(4340.2000,4012.1700) -- (4340.2000,4019.0400) .. controls (4340.2000,4019.6700) and (4339.6800,4020.1900) .. (4339.0500,4020.1900) .. controls (4338.4200,4020.1900) and (4337.9000,4019.6700) .. (4337.9000,4019.0400) -- (4337.9000,4012.1700) .. controls (4337.9000,4011.5300) and (4338.4200,4011.0200) .. (4339.0500,4011.0200) .. controls (4339.6800,4011.0200) and (4340.2000,4011.5300) .. (4340.2000,4012.1700) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(64.152,-1.7614)}}]
    \path[fill=c5e5e5e,fill opacity=0.384] (2425.2000,4026.0000) -- (2425.2000,4032.8800) .. controls (2425.2000,4033.5100) and (2424.6800,4034.0200) .. (2424.0500,4034.0200) .. controls (2423.4200,4034.0200) and (2422.9000,4033.5100) .. (2422.9000,4032.8800) -- (2422.9000,4026.0000) .. controls (2422.9000,4025.3700) and (2423.4200,4024.8500) .. (2424.0500,4024.8500) .. controls (2424.6800,4024.8500) and (2425.2000,4025.3700) .. (2425.2000,4026.0000) -- cycle(2425.2000,4042.0400) -- (2425.2000,4048.9200) .. controls (2425.2000,4049.5500) and (2424.6800,4050.0600) .. (2424.0500,4050.0600) .. controls (2423.4200,4050.0600) and (2422.9000,4049.5500) .. (2422.9000,4048.9200) -- (2422.9000,4042.0400) .. controls (2422.9000,4041.4100) and (2423.4200,4040.9000) .. (2424.0500,4040.9000) .. controls (2424.6800,4040.9000) and (2425.2000,4041.4100) .. (2425.2000,4042.0400) -- cycle(2425.2000,4058.0800) -- (2425.2000,4064.9600) .. controls (2425.2000,4065.5900) and (2424.6800,4066.1000) .. (2424.0500,4066.1000) .. controls (2423.4200,4066.1000) and (2422.9000,4065.5900) .. (2422.9000,4064.9600) -- (2422.9000,4058.0800) .. controls (2422.9000,4057.4500) and (2423.4200,4056.9400) .. (2424.0500,4056.9400) .. controls (2424.6800,4056.9400) and (2425.2000,4057.4500) .. (2425.2000,4058.0800) -- cycle(2425.2000,4074.1200) -- (2425.2000,4081.0000) .. controls (2425.2000,4081.6300) and (2424.6800,4082.1500) .. (2424.0500,4082.1500) .. controls (2423.4200,4082.1500) and (2422.9000,4081.6300) .. (2422.9000,4081.0000) -- (2422.9000,4074.1200) .. controls (2422.9000,4073.4900) and (2423.4200,4072.9800) .. (2424.0500,4072.9800) .. controls (2424.6800,4072.9800) and (2425.2000,4073.4900) .. (2425.2000,4074.1200) -- cycle(2425.2000,4090.1700) -- (2425.2000,4097.0400) .. controls (2425.2000,4097.6700) and (2424.6800,4098.1900) .. (2424.0500,4098.1900) .. controls (2423.4200,4098.1900) and (2422.9000,4097.6700) .. (2422.9000,4097.0400) -- (2422.9000,4090.1700) .. controls (2422.9000,4089.5300) and (2423.4200,4089.0200) .. (2424.0500,4089.0200) .. controls (2424.6800,4089.0200) and (2425.2000,4089.5300) .. (2425.2000,4090.1700) -- cycle(3382.3100,4026.0000) -- (3382.3100,4032.8800) .. controls (3382.3100,4033.5100) and (3381.7900,4034.0200) .. (3381.1600,4034.0200) .. controls (3380.5300,4034.0200) and (3380.0200,4033.5100) .. (3380.0200,4032.8800) -- (3380.0200,4026.0000) .. controls (3380.0200,4025.3700) and (3380.5300,4024.8500) .. (3381.1600,4024.8500) .. controls (3381.7900,4024.8500) and (3382.3100,4025.3700) .. (3382.3100,4026.0000) -- cycle(3382.3100,4042.0400) -- (3382.3100,4048.9200) .. controls (3382.3100,4049.5500) and (3381.7900,4050.0600) .. (3381.1600,4050.0600) .. controls (3380.5300,4050.0600) and (3380.0200,4049.5500) .. (3380.0200,4048.9200) -- (3380.0200,4042.0400) .. controls (3380.0200,4041.4100) and (3380.5300,4040.9000) .. (3381.1600,4040.9000) .. controls (3381.7900,4040.9000) and (3382.3100,4041.4100) .. (3382.3100,4042.0400) -- cycle(3382.3100,4058.0800) -- (3382.3100,4064.9600) .. controls (3382.3100,4065.5900) and (3381.7900,4066.1000) .. (3381.1600,4066.1000) .. controls (3380.5300,4066.1000) and (3380.0200,4065.5900) .. (3380.0200,4064.9600) -- (3380.0200,4058.0800) .. controls (3380.0200,4057.4500) and (3380.5300,4056.9400) .. (3381.1600,4056.9400) .. controls (3381.7900,4056.9400) and (3382.3100,4057.4500) .. (3382.3100,4058.0800) -- cycle(3382.3100,4074.1200) -- (3382.3100,4081.0000) .. controls (3382.3100,4081.6300) and (3381.7900,4082.1500) .. (3381.1600,4082.1500) .. controls (3380.5300,4082.1500) and (3380.0200,4081.6300) .. (3380.0200,4081.0000) -- (3380.0200,4074.1200) .. controls (3380.0200,4073.4900) and (3380.5300,4072.9800) .. (3381.1600,4072.9800) .. controls (3381.7900,4072.9800) and (3382.3100,4073.4900) .. (3382.3100,4074.1200) -- cycle(3382.3100,4090.1700) -- (3382.3100,4097.0400) .. controls (3382.3100,4097.6700) and (3381.7900,4098.1900) .. (3381.1600,4098.1900) .. controls (3380.5300,4098.1900) and (3380.0200,4097.6700) .. (3380.0200,4097.0400) -- (3380.0200,4090.1700) .. controls (3380.0200,4089.5300) and (3380.5300,4089.0200) .. (3381.1600,4089.0200) .. controls (3381.7900,4089.0200) and (3382.3100,4089.5300) .. (3382.3100,4090.1700) -- cycle(4340.2000,4026.0000) -- (4340.2000,4032.8800) .. controls (4340.2000,4033.5100) and (4339.6800,4034.0200) .. (4339.0500,4034.0200) .. controls (4338.4200,4034.0200) and (4337.9000,4033.5100) .. (4337.9000,4032.8800) -- (4337.9000,4026.0000) .. controls (4337.9000,4025.3700) and (4338.4200,4024.8500) .. (4339.0500,4024.8500) .. controls (4339.6800,4024.8500) and (4340.2000,4025.3700) .. (4340.2000,4026.0000) -- cycle(4340.2000,4042.0400) -- (4340.2000,4048.9200) .. controls (4340.2000,4049.5500) and (4339.6800,4050.0600) .. (4339.0500,4050.0600) .. controls (4338.4200,4050.0600) and (4337.9000,4049.5500) .. (4337.9000,4048.9200) -- (4337.9000,4042.0400) .. controls (4337.9000,4041.4100) and (4338.4200,4040.9000) .. (4339.0500,4040.9000) .. controls (4339.6800,4040.9000) and (4340.2000,4041.4100) .. (4340.2000,4042.0400) -- cycle(4340.2000,4058.0800) -- (4340.2000,4064.9600) .. controls (4340.2000,4065.5900) and (4339.6800,4066.1000) .. (4339.0500,4066.1000) .. controls (4338.4200,4066.1000) and (4337.9000,4065.5900) .. (4337.9000,4064.9600) -- (4337.9000,4058.0800) .. controls (4337.9000,4057.4500) and (4338.4200,4056.9400) .. (4339.0500,4056.9400) .. controls (4339.6800,4056.9400) and (4340.2000,4057.4500) .. (4340.2000,4058.0800) -- cycle(4340.2000,4074.1200) -- (4340.2000,4081.0000) .. controls (4340.2000,4081.6300) and (4339.6800,4082.1500) .. (4339.0500,4082.1500) .. controls (4338.4200,4082.1500) and (4337.9000,4081.6300) .. (4337.9000,4081.0000) -- (4337.9000,4074.1200) .. controls (4337.9000,4073.4900) and (4338.4200,4072.9800) .. (4339.0500,4072.9800) .. controls (4339.6800,4072.9800) and (4340.2000,4073.4900) .. (4340.2000,4074.1200) -- cycle(4340.2000,4090.1700) -- (4340.2000,4097.0400) .. controls (4340.2000,4097.6700) and (4339.6800,4098.1900) .. (4339.0500,4098.1900) .. controls (4338.4200,4098.1900) and (4337.9000,4097.6700) .. (4337.9000,4097.0400) -- (4337.9000,4090.1700) .. controls (4337.9000,4089.5300) and (4338.4200,4089.0200) .. (4339.0500,4089.0200) .. controls (4339.6800,4089.0200) and (4340.2000,4089.5300) .. (4340.2000,4090.1700) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(45.102,-1.7614)}}]
    \path[shift={(2475.3,3936.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(45.102,-1.7614)}}]
    \path[shift={(2634.8,3936.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(25.995,-1.7614)}}]
    \path[shift={(2777.2,3936.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(45.102,-1.7614)}}]
    \path[shift={(2954.0,3936.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(45.102,-1.7614)}}]
    \path[shift={(3113.5,3936.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(25.995,-1.7614)}}]
    \path[shift={(3255.9,3936.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(45.102,-1.7614)}}]
    \path[shift={(3432.7,3936.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(45.102,-1.7614)}}]
    \path[shift={(3592.2,3936.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(25.995,-1.7614)}}]
    \path[shift={(3734.6,3936.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(45.102,-1.7614)}}]
    \path[shift={(3911.4,3936.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(45.102,-1.7614)}}]
    \path[shift={(4071.0,3936.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(25.995,-1.7614)}}]
    \path[shift={(4213.3,3936.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(64.152,13.796)}}]
    \path[shift={(2640.2,4014.0)},fill=c595959] (0.0000,0.0000) node[above right] () {T5};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(64.152,13.796)}}]
    \path[shift={(3107.4,4014.0)},fill=c595959] (0.0000,0.0000) node[above right] () {T10};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(64.152,13.796)}}]
    \path[shift={(3597.6,4014.0)},fill=c595959] (0.0000,0.0000) node[above right] () {T5};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(64.152,13.796)}}]
    \path[shift={(4064.8,4014.0)},fill=c595959] (0.0000,0.0000) node[above right] () {T10};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(64.152,13.796)}}]
    \path[shift={(2803.9,4091.0)},fill=c595959] (0.0000,0.0000) node[above right] () {30 Circuits};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(64.152,13.796)}}]
    \path[shift={(3761.3,4091.0)},fill=c595959] (0.0000,0.0000) node[above right] () {40 Circuits};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(58.975,1.6987)}}]
    \path[fill=cd883ff,rounded corners=0.0000cm] (3030.0000,3119.0000) rectangle (3051.0000,3141.0000);



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(58.975,2.3566)}}]
    \path[shift={(3060.3,3144.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2h-shifts};



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(319.99,1.6987)}}]
    \path[fill=c942093,rounded corners=0.0000cm] (3266.0000,3119.0000) rectangle (3287.0000,3141.0000);



  \end{scope}
  \begin{scope}[cm={{0.99696,0.0,0.0,1.0006,(319.99,2.3566)}}]
    \path[shift={(3296.3,3144.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4h-shifts};



  \end{scope}
  \path[draw=c5e5e5e,even odd rule,draw opacity=0.647,line cap=round,line join=round,line width=0.927pt,miter limit=10.00] (2305.0000,3111.3000) .. controls (2305.0000,3085.9760) and (2325.9700,3065.4440) .. (2351.8350,3065.4440) -- (4412.3350,3065.4440) .. controls (4438.2000,3065.4440) and (4459.1700,3085.9760) .. (4459.1700,3111.3000) -- (4459.1700,4098.2100) .. controls (4459.1700,4123.5350) and (4438.2000,4144.0660) .. (4412.3350,4144.0660) -- (2351.8350,4144.0660) .. controls (2325.9700,4144.0660) and (2305.0000,4123.5340) .. (2305.0000,4098.2100) -- cycle;



  \begin{scope}[cm={{0.93324,0.0,0.0,0.95228,(1800.1,-948.69)}}]
    \path[fill=c5e5e5e,fill opacity=0.443] (730.5000,4945.9000) -- (740.8120,4945.9000) .. controls (741.7620,4945.9000) and (742.5310,4946.6700) .. (742.5310,4947.6200) .. controls (742.5310,4948.5700) and (741.7620,4949.3400) .. (740.8120,4949.3400) -- (730.5000,4949.3400) .. controls (729.5510,4949.3400) and (728.7810,4948.5700) .. (728.7810,4947.6200) .. controls (728.7810,4946.6700) and (729.5510,4945.9000) .. (730.5000,4945.9000) -- cycle(754.5620,4945.9000) -- (764.8750,4945.9000) .. controls (765.8240,4945.9000) and (766.5940,4946.6700) .. (766.5940,4947.6200) .. controls (766.5940,4948.5700) and (765.8240,4949.3400) .. (764.8750,4949.3400) -- (754.5620,4949.3400) .. controls (753.6130,4949.3400) and (752.8440,4948.5700) .. (752.8440,4947.6200) .. controls (752.8440,4946.6700) and (753.6130,4945.9000) .. (754.5620,4945.9000) -- cycle(778.6250,4945.9000) -- (788.9370,4945.9000) .. controls (789.8870,4945.9000) and (790.6560,4946.6700) .. (790.6560,4947.6200) .. controls (790.6560,4948.5700) and (789.8870,4949.3400) .. (788.9370,4949.3400) -- (778.6250,4949.3400) .. controls (777.6760,4949.3400) and (776.9060,4948.5700) .. (776.9060,4947.6200) .. controls (776.9060,4946.6700) and (777.6760,4945.9000) .. (778.6250,4945.9000) -- cycle(802.6870,4945.9000) -- (813.0000,4945.9000) .. controls (813.9490,4945.9000) and (814.7190,4946.6700) .. (814.7190,4947.6200) .. controls (814.7190,4948.5700) and (813.9490,4949.3400) .. (813.0000,4949.3400) -- (802.6870,4949.3400) .. controls (801.7380,4949.3400) and (800.9690,4948.5700) .. (800.9690,4947.6200) .. controls (800.9690,4946.6700) and (801.7380,4945.9000) .. (802.6870,4945.9000) -- cycle(826.7500,4945.9000) -- (837.0620,4945.9000) .. controls (838.0120,4945.9000) and (838.7810,4946.6700) .. (838.7810,4947.6200) .. controls (838.7810,4948.5700) and (838.0120,4949.3400) .. (837.0620,4949.3400) -- (826.7500,4949.3400) .. controls (825.8010,4949.3400) and (825.0310,4948.5700) .. (825.0310,4947.6200) .. controls (825.0310,4946.6700) and (825.8010,4945.9000) .. (826.7500,4945.9000) -- cycle(850.8120,4945.9000) -- (861.1250,4945.9000) .. controls (862.0740,4945.9000) and (862.8440,4946.6700) .. (862.8440,4947.6200) .. controls (862.8440,4948.5700) and (862.0740,4949.3400) .. (861.1250,4949.3400) -- (850.8120,4949.3400) .. controls (849.8630,4949.3400) and (849.0940,4948.5700) .. (849.0940,4947.6200) .. controls (849.0940,4946.6700) and (849.8630,4945.9000) .. (850.8120,4945.9000) -- cycle(874.8750,4945.9000) -- (885.1870,4945.9000) .. controls (886.1370,4945.9000) and (886.9060,4946.6700) .. (886.9060,4947.6200) .. controls (886.9060,4948.5700) and (886.1370,4949.3400) .. (885.1870,4949.3400) -- (874.8750,4949.3400) .. controls (873.9260,4949.3400) and (873.1560,4948.5700) .. (873.1560,4947.6200) .. controls (873.1560,4946.6700) and (873.9260,4945.9000) .. (874.8750,4945.9000) -- cycle(898.9370,4945.9000) -- (909.2500,4945.9000) .. controls (910.1990,4945.9000) and (910.9690,4946.6700) .. (910.9690,4947.6200) .. controls (910.9690,4948.5700) and (910.1990,4949.3400) .. (909.2500,4949.3400) -- (898.9370,4949.3400) .. controls (897.9880,4949.3400) and (897.2190,4948.5700) .. (897.2190,4947.6200) .. controls (897.2190,4946.6700) and (897.9880,4945.9000) .. (898.9370,4945.9000) -- cycle(923.0000,4945.9000) -- (933.3120,4945.9000) .. controls (934.2620,4945.9000) and (935.0310,4946.6700) .. (935.0310,4947.6200) .. controls (935.0310,4948.5700) and (934.2620,4949.3400) .. (933.3120,4949.3400) -- (923.0000,4949.3400) .. controls (922.0510,4949.3400) and (921.2810,4948.5700) .. (921.2810,4947.6200) .. controls (921.2810,4946.6700) and (922.0510,4945.9000) .. (923.0000,4945.9000) -- cycle(947.0620,4945.9000) -- (957.3750,4945.9000) .. controls (958.3240,4945.9000) and (959.0940,4946.6700) .. (959.0940,4947.6200) .. controls (959.0940,4948.5700) and (958.3240,4949.3400) .. (957.3750,4949.3400) -- (947.0620,4949.3400) .. controls (946.1130,4949.3400) and (945.3440,4948.5700) .. (945.3440,4947.6200) .. controls (945.3440,4946.6700) and (946.1130,4945.9000) .. (947.0620,4945.9000) -- cycle(971.1250,4945.9000) -- (981.4370,4945.9000) .. controls (982.3870,4945.9000) and (983.1560,4946.6700) .. (983.1560,4947.6200) .. controls (983.1560,4948.5700) and (982.3870,4949.3400) .. (981.4370,4949.3400) -- (971.1250,4949.3400) .. controls (970.1760,4949.3400) and (969.4060,4948.5700) .. (969.4060,4947.6200) .. controls (969.4060,4946.6700) and (970.1760,4945.9000) .. (971.1250,4945.9000) -- cycle(995.1870,4945.9000) -- (1005.5000,4945.9000) .. controls (1006.4500,4945.9000) and (1007.2200,4946.6700) .. (1007.2200,4947.6200) .. controls (1007.2200,4948.5700) and (1006.4500,4949.3400) .. (1005.5000,4949.3400) -- (995.1870,4949.3400) .. controls (994.2380,4949.3400) and (993.4690,4948.5700) .. (993.4690,4947.6200) .. controls (993.4690,4946.6700) and (994.2380,4945.9000) .. (995.1870,4945.9000) -- cycle(1019.2500,4945.9000) -- (1029.5600,4945.9000) .. controls (1030.5100,4945.9000) and (1031.2800,4946.6700) .. (1031.2800,4947.6200) .. controls (1031.2800,4948.5700) and (1030.5100,4949.3400) .. (1029.5600,4949.3400) -- (1019.2500,4949.3400) .. controls (1018.3000,4949.3400) and (1017.5300,4948.5700) .. (1017.5300,4947.6200) .. controls (1017.5300,4946.6700) and (1018.3000,4945.9000) .. (1019.2500,4945.9000) -- cycle(1043.3100,4945.9000) -- (1053.6200,4945.9000) .. controls (1054.5700,4945.9000) and (1055.3400,4946.6700) .. (1055.3400,4947.6200) .. controls (1055.3400,4948.5700) and (1054.5700,4949.3400) .. (1053.6200,4949.3400) -- (1043.3100,4949.3400) .. controls (1042.3600,4949.3400) and (1041.5900,4948.5700) .. (1041.5900,4947.6200) .. controls (1041.5900,4946.6700) and (1042.3600,4945.9000) .. (1043.3100,4945.9000) -- cycle(1067.3700,4945.9000) -- (1077.6900,4945.9000) .. controls (1078.6400,4945.9000) and (1079.4100,4946.6700) .. (1079.4100,4947.6200) .. controls (1079.4100,4948.5700) and (1078.6400,4949.3400) .. (1077.6900,4949.3400) -- (1067.3700,4949.3400) .. controls (1066.4300,4949.3400) and (1065.6600,4948.5700) .. (1065.6600,4947.6200) .. controls (1065.6600,4946.6700) and (1066.4300,4945.9000) .. (1067.3700,4945.9000) -- cycle(1091.4400,4945.9000) -- (1101.7500,4945.9000) .. controls (1102.7000,4945.9000) and (1103.4700,4946.6700) .. (1103.4700,4947.6200) .. controls (1103.4700,4948.5700) and (1102.7000,4949.3400) .. (1101.7500,4949.3400) -- (1091.4400,4949.3400) .. controls (1090.4900,4949.3400) and (1089.7200,4948.5700) .. (1089.7200,4947.6200) .. controls (1089.7200,4946.6700) and (1090.4900,4945.9000) .. (1091.4400,4945.9000) -- cycle(1115.5000,4945.9000) -- (1125.8100,4945.9000) .. controls (1126.7600,4945.9000) and (1127.5300,4946.6700) .. (1127.5300,4947.6200) .. controls (1127.5300,4948.5700) and (1126.7600,4949.3400) .. (1125.8100,4949.3400) -- (1115.5000,4949.3400) .. controls (1114.5500,4949.3400) and (1113.7800,4948.5700) .. (1113.7800,4947.6200) .. controls (1113.7800,4946.6700) and (1114.5500,4945.9000) .. (1115.5000,4945.9000) -- cycle(1139.5600,4945.9000) -- (1149.8700,4945.9000) .. controls (1150.8200,4945.9000) and (1151.5900,4946.6700) .. (1151.5900,4947.6200) .. controls (1151.5900,4948.5700) and (1150.8200,4949.3400) .. (1149.8700,4949.3400) -- (1139.5600,4949.3400) .. controls (1138.6100,4949.3400) and (1137.8400,4948.5700) .. (1137.8400,4947.6200) .. controls (1137.8400,4946.6700) and (1138.6100,4945.9000) .. (1139.5600,4945.9000) -- cycle(1163.6200,4945.9000) -- (1173.9400,4945.9000) .. controls (1174.8900,4945.9000) and (1175.6600,4946.6700) .. (1175.6600,4947.6200) .. controls (1175.6600,4948.5700) and (1174.8900,4949.3400) .. (1173.9400,4949.3400) -- (1163.6200,4949.3400) .. controls (1162.6800,4949.3400) and (1161.9100,4948.5700) .. (1161.9100,4947.6200) .. controls (1161.9100,4946.6700) and (1162.6800,4945.9000) .. (1163.6200,4945.9000) -- cycle(1187.6900,4945.9000) -- (1198.0000,4945.9000) .. controls (1198.9500,4945.9000) and (1199.7200,4946.6700) .. (1199.7200,4947.6200) .. controls (1199.7200,4948.5700) and (1198.9500,4949.3400) .. (1198.0000,4949.3400) -- (1187.6900,4949.3400) .. controls (1186.7400,4949.3400) and (1185.9700,4948.5700) .. (1185.9700,4947.6200) .. controls (1185.9700,4946.6700) and (1186.7400,4945.9000) .. (1187.6900,4945.9000) -- cycle(1211.7500,4945.9000) -- (1222.0600,4945.9000) .. controls (1223.0100,4945.9000) and (1223.7800,4946.6700) .. (1223.7800,4947.6200) .. controls (1223.7800,4948.5700) and (1223.0100,4949.3400) .. (1222.0600,4949.3400) -- (1211.7500,4949.3400) .. controls (1210.8000,4949.3400) and (1210.0300,4948.5700) .. (1210.0300,4947.6200) .. controls (1210.0300,4946.6700) and (1210.8000,4945.9000) .. (1211.7500,4945.9000) -- cycle(1235.8100,4945.9000) -- (1246.1200,4945.9000) .. controls (1247.0700,4945.9000) and (1247.8400,4946.6700) .. (1247.8400,4947.6200) .. controls (1247.8400,4948.5700) and (1247.0700,4949.3400) .. (1246.1200,4949.3400) -- (1235.8100,4949.3400) .. controls (1234.8600,4949.3400) and (1234.0900,4948.5700) .. (1234.0900,4947.6200) .. controls (1234.0900,4946.6700) and (1234.8600,4945.9000) .. (1235.8100,4945.9000) -- cycle(1259.8700,4945.9000) -- (1270.1900,4945.9000) .. controls (1271.1400,4945.9000) and (1271.9100,4946.6700) .. (1271.9100,4947.6200) .. controls (1271.9100,4948.5700) and (1271.1400,4949.3400) .. (1270.1900,4949.3400) -- (1259.8700,4949.3400) .. controls (1258.9300,4949.3400) and (1258.1600,4948.5700) .. (1258.1600,4947.6200) .. controls (1258.1600,4946.6700) and (1258.9300,4945.9000) .. (1259.8700,4945.9000) -- cycle(1283.9400,4945.9000) -- (1294.2500,4945.9000) .. controls (1295.2000,4945.9000) and (1295.9700,4946.6700) .. (1295.9700,4947.6200) .. controls (1295.9700,4948.5700) and (1295.2000,4949.3400) .. (1294.2500,4949.3400) -- (1283.9400,4949.3400) .. controls (1282.9900,4949.3400) and (1282.2200,4948.5700) .. (1282.2200,4947.6200) .. controls (1282.2200,4946.6700) and (1282.9900,4945.9000) .. (1283.9400,4945.9000) -- cycle(1308.0000,4945.9000) -- (1318.3100,4945.9000) .. controls (1319.2600,4945.9000) and (1320.0300,4946.6700) .. (1320.0300,4947.6200) .. controls (1320.0300,4948.5700) and (1319.2600,4949.3400) .. (1318.3100,4949.3400) -- (1308.0000,4949.3400) .. controls (1307.0500,4949.3400) and (1306.2800,4948.5700) .. (1306.2800,4947.6200) .. controls (1306.2800,4946.6700) and (1307.0500,4945.9000) .. (1308.0000,4945.9000) -- cycle(1332.0600,4945.9000) -- (1342.3700,4945.9000) .. controls (1343.3200,4945.9000) and (1344.0900,4946.6700) .. (1344.0900,4947.6200) .. controls (1344.0900,4948.5700) and (1343.3200,4949.3400) .. (1342.3700,4949.3400) -- (1332.0600,4949.3400) .. controls (1331.1100,4949.3400) and (1330.3400,4948.5700) .. (1330.3400,4947.6200) .. controls (1330.3400,4946.6700) and (1331.1100,4945.9000) .. (1332.0600,4945.9000) -- cycle(1356.1200,4945.9000) -- (1366.4400,4945.9000) .. controls (1367.3900,4945.9000) and (1368.1600,4946.6700) .. (1368.1600,4947.6200) .. controls (1368.1600,4948.5700) and (1367.3900,4949.3400) .. (1366.4400,4949.3400) -- (1356.1200,4949.3400) .. controls (1355.1800,4949.3400) and (1354.4100,4948.5700) .. (1354.4100,4947.6200) .. controls (1354.4100,4946.6700) and (1355.1800,4945.9000) .. (1356.1200,4945.9000) -- cycle(1380.1900,4945.9000) -- (1390.5000,4945.9000) .. controls (1391.4500,4945.9000) and (1392.2200,4946.6700) .. (1392.2200,4947.6200) .. controls (1392.2200,4948.5700) and (1391.4500,4949.3400) .. (1390.5000,4949.3400) -- (1380.1900,4949.3400) .. controls (1379.2400,4949.3400) and (1378.4700,4948.5700) .. (1378.4700,4947.6200) .. controls (1378.4700,4946.6700) and (1379.2400,4945.9000) .. (1380.1900,4945.9000) -- cycle(1404.2500,4945.9000) -- (1414.5600,4945.9000) .. controls (1415.5100,4945.9000) and (1416.2800,4946.6700) .. (1416.2800,4947.6200) .. controls (1416.2800,4948.5700) and (1415.5100,4949.3400) .. (1414.5600,4949.3400) -- (1404.2500,4949.3400) .. controls (1403.3000,4949.3400) and (1402.5300,4948.5700) .. (1402.5300,4947.6200) .. controls (1402.5300,4946.6700) and (1403.3000,4945.9000) .. (1404.2500,4945.9000) -- cycle(1428.3100,4945.9000) -- (1438.6200,4945.9000) .. controls (1439.5700,4945.9000) and (1440.3400,4946.6700) .. (1440.3400,4947.6200) .. controls (1440.3400,4948.5700) and (1439.5700,4949.3400) .. (1438.6200,4949.3400) -- (1428.3100,4949.3400) .. controls (1427.3600,4949.3400) and (1426.5900,4948.5700) .. (1426.5900,4947.6200) .. controls (1426.5900,4946.6700) and (1427.3600,4945.9000) .. (1428.3100,4945.9000) -- cycle(1452.3700,4945.9000) -- (1462.6900,4945.9000) .. controls (1463.6400,4945.9000) and (1464.4100,4946.6700) .. (1464.4100,4947.6200) .. controls (1464.4100,4948.5700) and (1463.6400,4949.3400) .. (1462.6900,4949.3400) -- (1452.3700,4949.3400) .. controls (1451.4300,4949.3400) and (1450.6600,4948.5700) .. (1450.6600,4947.6200) .. controls (1450.6600,4946.6700) and (1451.4300,4945.9000) .. (1452.3700,4945.9000) -- cycle(1476.4400,4945.9000) -- (1486.7500,4945.9000) .. controls (1487.7000,4945.9000) and (1488.4700,4946.6700) .. (1488.4700,4947.6200) .. controls (1488.4700,4948.5700) and (1487.7000,4949.3400) .. (1486.7500,4949.3400) -- (1476.4400,4949.3400) .. controls (1475.4900,4949.3400) and (1474.7200,4948.5700) .. (1474.7200,4947.6200) .. controls (1474.7200,4946.6700) and (1475.4900,4945.9000) .. (1476.4400,4945.9000) -- cycle(1500.5000,4945.9000) -- (1510.8100,4945.9000) .. controls (1511.7600,4945.9000) and (1512.5300,4946.6700) .. (1512.5300,4947.6200) .. controls (1512.5300,4948.5700) and (1511.7600,4949.3400) .. (1510.8100,4949.3400) -- (1500.5000,4949.3400) .. controls (1499.5500,4949.3400) and (1498.7800,4948.5700) .. (1498.7800,4947.6200) .. controls (1498.7800,4946.6700) and (1499.5500,4945.9000) .. (1500.5000,4945.9000) -- cycle(1524.5600,4945.9000) -- (1534.8700,4945.9000) .. controls (1535.8200,4945.9000) and (1536.5900,4946.6700) .. (1536.5900,4947.6200) .. controls (1536.5900,4948.5700) and (1535.8200,4949.3400) .. (1534.8700,4949.3400) -- (1524.5600,4949.3400) .. controls (1523.6100,4949.3400) and (1522.8400,4948.5700) .. (1522.8400,4947.6200) .. controls (1522.8400,4946.6700) and (1523.6100,4945.9000) .. (1524.5600,4945.9000) -- cycle(1548.6200,4945.9000) -- (1558.9400,4945.9000) .. controls (1559.8900,4945.9000) and (1560.6600,4946.6700) .. (1560.6600,4947.6200) .. controls (1560.6600,4948.5700) and (1559.8900,4949.3400) .. (1558.9400,4949.3400) -- (1548.6200,4949.3400) .. controls (1547.6800,4949.3400) and (1546.9100,4948.5700) .. (1546.9100,4947.6200) .. controls (1546.9100,4946.6700) and (1547.6800,4945.9000) .. (1548.6200,4945.9000) -- cycle(1572.6900,4945.9000) -- (1583.0000,4945.9000) .. controls (1583.9500,4945.9000) and (1584.7200,4946.6700) .. (1584.7200,4947.6200) .. controls (1584.7200,4948.5700) and (1583.9500,4949.3400) .. (1583.0000,4949.3400) -- (1572.6900,4949.3400) .. controls (1571.7400,4949.3400) and (1570.9700,4948.5700) .. (1570.9700,4947.6200) .. controls (1570.9700,4946.6700) and (1571.7400,4945.9000) .. (1572.6900,4945.9000) -- cycle(1596.7500,4945.9000) -- (1607.0600,4945.9000) .. controls (1608.0100,4945.9000) and (1608.7800,4946.6700) .. (1608.7800,4947.6200) .. controls (1608.7800,4948.5700) and (1608.0100,4949.3400) .. (1607.0600,4949.3400) -- (1596.7500,4949.3400) .. controls (1595.8000,4949.3400) and (1595.0300,4948.5700) .. (1595.0300,4947.6200) .. controls (1595.0300,4946.6700) and (1595.8000,4945.9000) .. (1596.7500,4945.9000) -- cycle(1620.8100,4945.9000) -- (1631.1200,4945.9000) .. controls (1632.0700,4945.9000) and (1632.8400,4946.6700) .. (1632.8400,4947.6200) .. controls (1632.8400,4948.5700) and (1632.0700,4949.3400) .. (1631.1200,4949.3400) -- (1620.8100,4949.3400) .. controls (1619.8600,4949.3400) and (1619.0900,4948.5700) .. (1619.0900,4947.6200) .. controls (1619.0900,4946.6700) and (1619.8600,4945.9000) .. (1620.8100,4945.9000) -- cycle(1644.8700,4945.9000) -- (1655.1900,4945.9000) .. controls (1656.1400,4945.9000) and (1656.9100,4946.6700) .. (1656.9100,4947.6200) .. controls (1656.9100,4948.5700) and (1656.1400,4949.3400) .. (1655.1900,4949.3400) -- (1644.8700,4949.3400) .. controls (1643.9300,4949.3400) and (1643.1600,4948.5700) .. (1643.1600,4947.6200) .. controls (1643.1600,4946.6700) and (1643.9300,4945.9000) .. (1644.8700,4945.9000) -- cycle(1668.9400,4945.9000) -- (1679.2500,4945.9000) .. controls (1680.2000,4945.9000) and (1680.9700,4946.6700) .. (1680.9700,4947.6200) .. controls (1680.9700,4948.5700) and (1680.2000,4949.3400) .. (1679.2500,4949.3400) -- (1668.9400,4949.3400) .. controls (1667.9900,4949.3400) and (1667.2200,4948.5700) .. (1667.2200,4947.6200) .. controls (1667.2200,4946.6700) and (1667.9900,4945.9000) .. (1668.9400,4945.9000) -- cycle(1693.0000,4945.9000) -- (1703.3100,4945.9000) .. controls (1704.2600,4945.9000) and (1705.0300,4946.6700) .. (1705.0300,4947.6200) .. controls (1705.0300,4948.5700) and (1704.2600,4949.3400) .. (1703.3100,4949.3400) -- (1693.0000,4949.3400) .. controls (1692.0500,4949.3400) and (1691.2800,4948.5700) .. (1691.2800,4947.6200) .. controls (1691.2800,4946.6700) and (1692.0500,4945.9000) .. (1693.0000,4945.9000) -- cycle(1717.0600,4945.9000) -- (1727.3700,4945.9000) .. controls (1728.3200,4945.9000) and (1729.0900,4946.6700) .. (1729.0900,4947.6200) .. controls (1729.0900,4948.5700) and (1728.3200,4949.3400) .. (1727.3700,4949.3400) -- (1717.0600,4949.3400) .. controls (1716.1100,4949.3400) and (1715.3400,4948.5700) .. (1715.3400,4947.6200) .. controls (1715.3400,4946.6700) and (1716.1100,4945.9000) .. (1717.0600,4945.9000) -- cycle(1741.1200,4945.9000) -- (1751.4400,4945.9000) .. controls (1752.3900,4945.9000) and (1753.1600,4946.6700) .. (1753.1600,4947.6200) .. controls (1753.1600,4948.5700) and (1752.3900,4949.3400) .. (1751.4400,4949.3400) -- (1741.1200,4949.3400) .. controls (1740.1800,4949.3400) and (1739.4100,4948.5700) .. (1739.4100,4947.6200) .. controls (1739.4100,4946.6700) and (1740.1800,4945.9000) .. (1741.1200,4945.9000) -- cycle(1765.1900,4945.9000) -- (1775.5000,4945.9000) .. controls (1776.4500,4945.9000) and (1777.2200,4946.6700) .. (1777.2200,4947.6200) .. controls (1777.2200,4948.5700) and (1776.4500,4949.3400) .. (1775.5000,4949.3400) -- (1765.1900,4949.3400) .. controls (1764.2400,4949.3400) and (1763.4700,4948.5700) .. (1763.4700,4947.6200) .. controls (1763.4700,4946.6700) and (1764.2400,4945.9000) .. (1765.1900,4945.9000) -- cycle(1789.2500,4945.9000) -- (1799.5600,4945.9000) .. controls (1800.5100,4945.9000) and (1801.2800,4946.6700) .. (1801.2800,4947.6200) .. controls (1801.2800,4948.5700) and (1800.5100,4949.3400) .. (1799.5600,4949.3400) -- (1789.2500,4949.3400) .. controls (1788.3000,4949.3400) and (1787.5300,4948.5700) .. (1787.5300,4947.6200) .. controls (1787.5300,4946.6700) and (1788.3000,4945.9000) .. (1789.2500,4945.9000) -- cycle(1813.3100,4945.9000) -- (1823.6200,4945.9000) .. controls (1824.5700,4945.9000) and (1825.3400,4946.6700) .. (1825.3400,4947.6200) .. controls (1825.3400,4948.5700) and (1824.5700,4949.3400) .. (1823.6200,4949.3400) -- (1813.3100,4949.3400) .. controls (1812.3600,4949.3400) and (1811.5900,4948.5700) .. (1811.5900,4947.6200) .. controls (1811.5900,4946.6700) and (1812.3600,4945.9000) .. (1813.3100,4945.9000) -- cycle(1837.3700,4945.9000) -- (1847.6900,4945.9000) .. controls (1848.6400,4945.9000) and (1849.4100,4946.6700) .. (1849.4100,4947.6200) .. controls (1849.4100,4948.5700) and (1848.6400,4949.3400) .. (1847.6900,4949.3400) -- (1837.3700,4949.3400) .. controls (1836.4300,4949.3400) and (1835.6600,4948.5700) .. (1835.6600,4947.6200) .. controls (1835.6600,4946.6700) and (1836.4300,4945.9000) .. (1837.3700,4945.9000) -- cycle(1861.4400,4945.9000) -- (1871.7500,4945.9000) .. controls (1872.7000,4945.9000) and (1873.4700,4946.6700) .. (1873.4700,4947.6200) .. controls (1873.4700,4948.5700) and (1872.7000,4949.3400) .. (1871.7500,4949.3400) -- (1861.4400,4949.3400) .. controls (1860.4900,4949.3400) and (1859.7200,4948.5700) .. (1859.7200,4947.6200) .. controls (1859.7200,4946.6700) and (1860.4900,4945.9000) .. (1861.4400,4945.9000) -- cycle(1885.5000,4945.9000) -- (1895.8100,4945.9000) .. controls (1896.7600,4945.9000) and (1897.5300,4946.6700) .. (1897.5300,4947.6200) .. controls (1897.5300,4948.5700) and (1896.7600,4949.3400) .. (1895.8100,4949.3400) -- (1885.5000,4949.3400) .. controls (1884.5500,4949.3400) and (1883.7800,4948.5700) .. (1883.7800,4947.6200) .. controls (1883.7800,4946.6700) and (1884.5500,4945.9000) .. (1885.5000,4945.9000) -- cycle(1909.5600,4945.9000) -- (1919.8700,4945.9000) .. controls (1920.8200,4945.9000) and (1921.5900,4946.6700) .. (1921.5900,4947.6200) .. controls (1921.5900,4948.5700) and (1920.8200,4949.3400) .. (1919.8700,4949.3400) -- (1909.5600,4949.3400) .. controls (1908.6100,4949.3400) and (1907.8400,4948.5700) .. (1907.8400,4947.6200) .. controls (1907.8400,4946.6700) and (1908.6100,4945.9000) .. (1909.5600,4945.9000) -- cycle(1933.6200,4945.9000) -- (1943.9400,4945.9000) .. controls (1944.8900,4945.9000) and (1945.6600,4946.6700) .. (1945.6600,4947.6200) .. controls (1945.6600,4948.5700) and (1944.8900,4949.3400) .. (1943.9400,4949.3400) -- (1933.6200,4949.3400) .. controls (1932.6800,4949.3400) and (1931.9100,4948.5700) .. (1931.9100,4947.6200) .. controls (1931.9100,4946.6700) and (1932.6800,4945.9000) .. (1933.6200,4945.9000) -- cycle(1957.6900,4945.9000) -- (1968.0000,4945.9000) .. controls (1968.9500,4945.9000) and (1969.7200,4946.6700) .. (1969.7200,4947.6200) .. controls (1969.7200,4948.5700) and (1968.9500,4949.3400) .. (1968.0000,4949.3400) -- (1957.6900,4949.3400) .. controls (1956.7400,4949.3400) and (1955.9700,4948.5700) .. (1955.9700,4947.6200) .. controls (1955.9700,4946.6700) and (1956.7400,4945.9000) .. (1957.6900,4945.9000) -- cycle(1981.7500,4945.9000) -- (1992.0600,4945.9000) .. controls (1993.0100,4945.9000) and (1993.7800,4946.6700) .. (1993.7800,4947.6200) .. controls (1993.7800,4948.5700) and (1993.0100,4949.3400) .. (1992.0600,4949.3400) -- (1981.7500,4949.3400) .. controls (1980.8000,4949.3400) and (1980.0300,4948.5700) .. (1980.0300,4947.6200) .. controls (1980.0300,4946.6700) and (1980.8000,4945.9000) .. (1981.7500,4945.9000) -- cycle(2005.8100,4945.9000) -- (2016.1200,4945.9000) .. controls (2017.0700,4945.9000) and (2017.8400,4946.6700) .. (2017.8400,4947.6200) .. controls (2017.8400,4948.5700) and (2017.0700,4949.3400) .. (2016.1200,4949.3400) -- (2005.8100,4949.3400) .. controls (2004.8600,4949.3400) and (2004.0900,4948.5700) .. (2004.0900,4947.6200) .. controls (2004.0900,4946.6700) and (2004.8600,4945.9000) .. (2005.8100,4945.9000) -- cycle(2029.8700,4945.9000) -- (2040.1900,4945.9000) .. controls (2041.1400,4945.9000) and (2041.9100,4946.6700) .. (2041.9100,4947.6200) .. controls (2041.9100,4948.5700) and (2041.1400,4949.3400) .. (2040.1900,4949.3400) -- (2029.8700,4949.3400) .. controls (2028.9300,4949.3400) and (2028.1600,4948.5700) .. (2028.1600,4947.6200) .. controls (2028.1600,4946.6700) and (2028.9300,4945.9000) .. (2029.8700,4945.9000) -- cycle(2053.9400,4945.9000) -- (2064.2500,4945.9000) .. controls (2065.2000,4945.9000) and (2065.9700,4946.6700) .. (2065.9700,4947.6200) .. controls (2065.9700,4948.5700) and (2065.2000,4949.3400) .. (2064.2500,4949.3400) -- (2053.9400,4949.3400) .. controls (2052.9900,4949.3400) and (2052.2200,4948.5700) .. (2052.2200,4947.6200) .. controls (2052.2200,4946.6700) and (2052.9900,4945.9000) .. (2053.9400,4945.9000) -- cycle(2078.0000,4945.9000) -- (2088.3100,4945.9000) .. controls (2089.2600,4945.9000) and (2090.0300,4946.6700) .. (2090.0300,4947.6200) .. controls (2090.0300,4948.5700) and (2089.2600,4949.3400) .. (2088.3100,4949.3400) -- (2078.0000,4949.3400) .. controls (2077.0500,4949.3400) and (2076.2800,4948.5700) .. (2076.2800,4947.6200) .. controls (2076.2800,4946.6700) and (2077.0500,4945.9000) .. (2078.0000,4945.9000) -- cycle(2102.0600,4945.9000) -- (2112.3800,4945.9000) .. controls (2113.3200,4945.9000) and (2114.0900,4946.6700) .. (2114.0900,4947.6200) .. controls (2114.0900,4948.5700) and (2113.3200,4949.3400) .. (2112.3800,4949.3400) -- (2102.0600,4949.3400) .. controls (2101.1100,4949.3400) and (2100.3400,4948.5700) .. (2100.3400,4947.6200) .. controls (2100.3400,4946.6700) and (2101.1100,4945.9000) .. (2102.0600,4945.9000) -- cycle(2126.1200,4945.9000) -- (2136.4400,4945.9000) .. controls (2137.3900,4945.9000) and (2138.1600,4946.6700) .. (2138.1600,4947.6200) .. controls (2138.1600,4948.5700) and (2137.3900,4949.3400) .. (2136.4400,4949.3400) -- (2126.1200,4949.3400) .. controls (2125.1800,4949.3400) and (2124.4100,4948.5700) .. (2124.4100,4947.6200) .. controls (2124.4100,4946.6700) and (2125.1800,4945.9000) .. (2126.1200,4945.9000) -- cycle(2150.1900,4945.9000) -- (2160.5000,4945.9000) .. controls (2161.4500,4945.9000) and (2162.2200,4946.6700) .. (2162.2200,4947.6200) .. controls (2162.2200,4948.5700) and (2161.4500,4949.3400) .. (2160.5000,4949.3400) -- (2150.1900,4949.3400) .. controls (2149.2400,4949.3400) and (2148.4700,4948.5700) .. (2148.4700,4947.6200) .. controls (2148.4700,4946.6700) and (2149.2400,4945.9000) .. (2150.1900,4945.9000) -- cycle(2174.2500,4945.9000) -- (2184.5600,4945.9000) .. controls (2185.5100,4945.9000) and (2186.2800,4946.6700) .. (2186.2800,4947.6200) .. controls (2186.2800,4948.5700) and (2185.5100,4949.3400) .. (2184.5600,4949.3400) -- (2174.2500,4949.3400) .. controls (2173.3000,4949.3400) and (2172.5300,4948.5700) .. (2172.5300,4947.6200) .. controls (2172.5300,4946.6700) and (2173.3000,4945.9000) .. (2174.2500,4945.9000) -- cycle(2198.3100,4945.9000) -- (2208.6200,4945.9000) .. controls (2209.5700,4945.9000) and (2210.3400,4946.6700) .. (2210.3400,4947.6200) .. controls (2210.3400,4948.5700) and (2209.5700,4949.3400) .. (2208.6200,4949.3400) -- (2198.3100,4949.3400) .. controls (2197.3600,4949.3400) and (2196.5900,4948.5700) .. (2196.5900,4947.6200) .. controls (2196.5900,4946.6700) and (2197.3600,4945.9000) .. (2198.3100,4945.9000) -- cycle(2222.3800,4945.9000) -- (2232.6900,4945.9000) .. controls (2233.6400,4945.9000) and (2234.4100,4946.6700) .. (2234.4100,4947.6200) .. controls (2234.4100,4948.5700) and (2233.6400,4949.3400) .. (2232.6900,4949.3400) -- (2222.3800,4949.3400) .. controls (2221.4300,4949.3400) and (2220.6600,4948.5700) .. (2220.6600,4947.6200) .. controls (2220.6600,4946.6700) and (2221.4300,4945.9000) .. (2222.3800,4945.9000) -- cycle(2246.4400,4945.9000) -- (2256.7500,4945.9000) .. controls (2257.7000,4945.9000) and (2258.4700,4946.6700) .. (2258.4700,4947.6200) .. controls (2258.4700,4948.5700) and (2257.7000,4949.3400) .. (2256.7500,4949.3400) -- (2246.4400,4949.3400) .. controls (2245.4900,4949.3400) and (2244.7200,4948.5700) .. (2244.7200,4947.6200) .. controls (2244.7200,4946.6700) and (2245.4900,4945.9000) .. (2246.4400,4945.9000) -- cycle(2270.5000,4945.9000) -- (2280.8100,4945.9000) .. controls (2281.7600,4945.9000) and (2282.5300,4946.6700) .. (2282.5300,4947.6200) .. controls (2282.5300,4948.5700) and (2281.7600,4949.3400) .. (2280.8100,4949.3400) -- (2270.5000,4949.3400) .. controls (2269.5500,4949.3400) and (2268.7800,4948.5700) .. (2268.7800,4947.6200) .. controls (2268.7800,4946.6700) and (2269.5500,4945.9000) .. (2270.5000,4945.9000) -- cycle(2294.5600,4945.9000) -- (2304.8800,4945.9000) .. controls (2305.8200,4945.9000) and (2306.5900,4946.6700) .. (2306.5900,4947.6200) .. controls (2306.5900,4948.5700) and (2305.8200,4949.3400) .. (2304.8800,4949.3400) -- (2294.5600,4949.3400) .. controls (2293.6100,4949.3400) and (2292.8400,4948.5700) .. (2292.8400,4947.6200) .. controls (2292.8400,4946.6700) and (2293.6100,4945.9000) .. (2294.5600,4945.9000) -- cycle(2318.6200,4945.9000) -- (2328.9400,4945.9000) .. controls (2329.8900,4945.9000) and (2330.6600,4946.6700) .. (2330.6600,4947.6200) .. controls (2330.6600,4948.5700) and (2329.8900,4949.3400) .. (2328.9400,4949.3400) -- (2318.6200,4949.3400) .. controls (2317.6800,4949.3400) and (2316.9100,4948.5700) .. (2316.9100,4947.6200) .. controls (2316.9100,4946.6700) and (2317.6800,4945.9000) .. (2318.6200,4945.9000) -- cycle(2342.6900,4945.9000) -- (2353.0000,4945.9000) .. controls (2353.9500,4945.9000) and (2354.7200,4946.6700) .. (2354.7200,4947.6200) .. controls (2354.7200,4948.5700) and (2353.9500,4949.3400) .. (2353.0000,4949.3400) -- (2342.6900,4949.3400) .. controls (2341.7400,4949.3400) and (2340.9700,4948.5700) .. (2340.9700,4947.6200) .. controls (2340.9700,4946.6700) and (2341.7400,4945.9000) .. (2342.6900,4945.9000) -- cycle(2366.7500,4945.9000) -- (2377.0600,4945.9000) .. controls (2378.0100,4945.9000) and (2378.7800,4946.6700) .. (2378.7800,4947.6200) .. controls (2378.7800,4948.5700) and (2378.0100,4949.3400) .. (2377.0600,4949.3400) -- (2366.7500,4949.3400) .. controls (2365.8000,4949.3400) and (2365.0300,4948.5700) .. (2365.0300,4947.6200) .. controls (2365.0300,4946.6700) and (2365.8000,4945.9000) .. (2366.7500,4945.9000) -- cycle(2390.8100,4945.9000) -- (2401.1200,4945.9000) .. controls (2402.0700,4945.9000) and (2402.8400,4946.6700) .. (2402.8400,4947.6200) .. controls (2402.8400,4948.5700) and (2402.0700,4949.3400) .. (2401.1200,4949.3400) -- (2390.8100,4949.3400) .. controls (2389.8600,4949.3400) and (2389.0900,4948.5700) .. (2389.0900,4947.6200) .. controls (2389.0900,4946.6700) and (2389.8600,4945.9000) .. (2390.8100,4945.9000) -- cycle(2414.8800,4945.9000) -- (2425.1900,4945.9000) .. controls (2426.1400,4945.9000) and (2426.9100,4946.6700) .. (2426.9100,4947.6200) .. controls (2426.9100,4948.5700) and (2426.1400,4949.3400) .. (2425.1900,4949.3400) -- (2414.8800,4949.3400) .. controls (2413.9300,4949.3400) and (2413.1600,4948.5700) .. (2413.1600,4947.6200) .. controls (2413.1600,4946.6700) and (2413.9300,4945.9000) .. (2414.8800,4945.9000) -- cycle(2438.9400,4945.9000) -- (2449.2500,4945.9000) .. controls (2450.2000,4945.9000) and (2450.9700,4946.6700) .. (2450.9700,4947.6200) .. controls (2450.9700,4948.5700) and (2450.2000,4949.3400) .. (2449.2500,4949.3400) -- (2438.9400,4949.3400) .. controls (2437.9900,4949.3400) and (2437.2200,4948.5700) .. (2437.2200,4947.6200) .. controls (2437.2200,4946.6700) and (2437.9900,4945.9000) .. (2438.9400,4945.9000) -- cycle(2463.0000,4945.9000) -- (2473.3100,4945.9000) .. controls (2474.2600,4945.9000) and (2475.0300,4946.6700) .. (2475.0300,4947.6200) .. controls (2475.0300,4948.5700) and (2474.2600,4949.3400) .. (2473.3100,4949.3400) -- (2463.0000,4949.3400) .. controls (2462.0500,4949.3400) and (2461.2800,4948.5700) .. (2461.2800,4947.6200) .. controls (2461.2800,4946.6700) and (2462.0500,4945.9000) .. (2463.0000,4945.9000) -- cycle(2487.0600,4945.9000) -- (2497.3800,4945.9000) .. controls (2498.3200,4945.9000) and (2499.0900,4946.6700) .. (2499.0900,4947.6200) .. controls (2499.0900,4948.5700) and (2498.3200,4949.3400) .. (2497.3800,4949.3400) -- (2487.0600,4949.3400) .. controls (2486.1100,4949.3400) and (2485.3400,4948.5700) .. (2485.3400,4947.6200) .. controls (2485.3400,4946.6700) and (2486.1100,4945.9000) .. (2487.0600,4945.9000) -- cycle(2511.1200,4945.9000) -- (2521.4400,4945.9000) .. controls (2522.3900,4945.9000) and (2523.1600,4946.6700) .. (2523.1600,4947.6200) .. controls (2523.1600,4948.5700) and (2522.3900,4949.3400) .. (2521.4400,4949.3400) -- (2511.1200,4949.3400) .. controls (2510.1800,4949.3400) and (2509.4100,4948.5700) .. (2509.4100,4947.6200) .. controls (2509.4100,4946.6700) and (2510.1800,4945.9000) .. (2511.1200,4945.9000) -- cycle(2535.1900,4945.9000) -- (2545.5000,4945.9000) .. controls (2546.4500,4945.9000) and (2547.2200,4946.6700) .. (2547.2200,4947.6200) .. controls (2547.2200,4948.5700) and (2546.4500,4949.3400) .. (2545.5000,4949.3400) -- (2535.1900,4949.3400) .. controls (2534.2400,4949.3400) and (2533.4700,4948.5700) .. (2533.4700,4947.6200) .. controls (2533.4700,4946.6700) and (2534.2400,4945.9000) .. (2535.1900,4945.9000) -- cycle(2559.2500,4945.9000) -- (2569.5600,4945.9000) .. controls (2570.5100,4945.9000) and (2571.2800,4946.6700) .. (2571.2800,4947.6200) .. controls (2571.2800,4948.5700) and (2570.5100,4949.3400) .. (2569.5600,4949.3400) -- (2559.2500,4949.3400) .. controls (2558.3000,4949.3400) and (2557.5300,4948.5700) .. (2557.5300,4947.6200) .. controls (2557.5300,4946.6700) and (2558.3000,4945.9000) .. (2559.2500,4945.9000) -- cycle(2583.3100,4945.9000) -- (2593.6200,4945.9000) .. controls (2594.5700,4945.9000) and (2595.3400,4946.6700) .. (2595.3400,4947.6200) .. controls (2595.3400,4948.5700) and (2594.5700,4949.3400) .. (2593.6200,4949.3400) -- (2583.3100,4949.3400) .. controls (2582.3600,4949.3400) and (2581.5900,4948.5700) .. (2581.5900,4947.6200) .. controls (2581.5900,4946.6700) and (2582.3600,4945.9000) .. (2583.3100,4945.9000) -- cycle(2607.3800,4945.9000) -- (2617.6900,4945.9000) .. controls (2618.6400,4945.9000) and (2619.4100,4946.6700) .. (2619.4100,4947.6200) .. controls (2619.4100,4948.5700) and (2618.6400,4949.3400) .. (2617.6900,4949.3400) -- (2607.3800,4949.3400) .. controls (2606.4300,4949.3400) and (2605.6600,4948.5700) .. (2605.6600,4947.6200) .. controls (2605.6600,4946.6700) and (2606.4300,4945.9000) .. (2607.3800,4945.9000) -- cycle(2631.4400,4945.9000) -- (2641.7500,4945.9000) .. controls (2642.7000,4945.9000) and (2643.4700,4946.6700) .. (2643.4700,4947.6200) .. controls (2643.4700,4948.5700) and (2642.7000,4949.3400) .. (2641.7500,4949.3400) -- (2631.4400,4949.3400) .. controls (2630.4900,4949.3400) and (2629.7200,4948.5700) .. (2629.7200,4947.6200) .. controls (2629.7200,4946.6700) and (2630.4900,4945.9000) .. (2631.4400,4945.9000) -- cycle(2655.5000,4945.9000) -- (2665.8100,4945.9000) .. controls (2666.7600,4945.9000) and (2667.5300,4946.6700) .. (2667.5300,4947.6200) .. controls (2667.5300,4948.5700) and (2666.7600,4949.3400) .. (2665.8100,4949.3400) -- (2655.5000,4949.3400) .. controls (2654.5500,4949.3400) and (2653.7800,4948.5700) .. (2653.7800,4947.6200) .. controls (2653.7800,4946.6700) and (2654.5500,4945.9000) .. (2655.5000,4945.9000) -- cycle(2679.5600,4945.9000) -- (2689.8800,4945.9000) .. controls (2690.8200,4945.9000) and (2691.5900,4946.6700) .. (2691.5900,4947.6200) .. controls (2691.5900,4948.5700) and (2690.8200,4949.3400) .. (2689.8800,4949.3400) -- (2679.5600,4949.3400) .. controls (2678.6100,4949.3400) and (2677.8400,4948.5700) .. (2677.8400,4947.6200) .. controls (2677.8400,4946.6700) and (2678.6100,4945.9000) .. (2679.5600,4945.9000) -- cycle(2703.6200,4945.9000) -- (2713.9400,4945.9000) .. controls (2714.8900,4945.9000) and (2715.6600,4946.6700) .. (2715.6600,4947.6200) .. controls (2715.6600,4948.5700) and (2714.8900,4949.3400) .. (2713.9400,4949.3400) -- (2703.6200,4949.3400) .. controls (2702.6800,4949.3400) and (2701.9100,4948.5700) .. (2701.9100,4947.6200) .. controls (2701.9100,4946.6700) and (2702.6800,4945.9000) .. (2703.6200,4945.9000) -- cycle(2727.6900,4945.9000) -- (2738.0000,4945.9000) .. controls (2738.9500,4945.9000) and (2739.7200,4946.6700) .. (2739.7200,4947.6200) .. controls (2739.7200,4948.5700) and (2738.9500,4949.3400) .. (2738.0000,4949.3400) -- (2727.6900,4949.3400) .. controls (2726.7400,4949.3400) and (2725.9700,4948.5700) .. (2725.9700,4947.6200) .. controls (2725.9700,4946.6700) and (2726.7400,4945.9000) .. (2727.6900,4945.9000) -- cycle(2751.7500,4945.9000) -- (2762.0600,4945.9000) .. controls (2763.0100,4945.9000) and (2763.7800,4946.6700) .. (2763.7800,4947.6200) .. controls (2763.7800,4948.5700) and (2763.0100,4949.3400) .. (2762.0600,4949.3400) -- (2751.7500,4949.3400) .. controls (2750.8000,4949.3400) and (2750.0300,4948.5700) .. (2750.0300,4947.6200) .. controls (2750.0300,4946.6700) and (2750.8000,4945.9000) .. (2751.7500,4945.9000) -- cycle(730.5500,4830.9000) -- (740.8620,4830.9000) .. controls (741.8120,4830.9000) and (742.5810,4831.6700) .. (742.5810,4832.6200) .. controls (742.5810,4833.5700) and (741.8120,4834.3400) .. (740.8620,4834.3400) -- (730.5500,4834.3400) .. controls (729.6010,4834.3400) and (728.8310,4833.5700) .. (728.8310,4832.6200) .. controls (728.8310,4831.6700) and (729.6010,4830.9000) .. (730.5500,4830.9000) -- cycle(754.6120,4830.9000) -- (764.9250,4830.9000) .. controls (765.8740,4830.9000) and (766.6440,4831.6700) .. (766.6440,4832.6200) .. controls (766.6440,4833.5700) and (765.8740,4834.3400) .. (764.9250,4834.3400) -- (754.6120,4834.3400) .. controls (753.6630,4834.3400) and (752.8940,4833.5700) .. (752.8940,4832.6200) .. controls (752.8940,4831.6700) and (753.6630,4830.9000) .. (754.6120,4830.9000) -- cycle(778.6750,4830.9000) -- (788.9870,4830.9000) .. controls (789.9370,4830.9000) and (790.7060,4831.6700) .. (790.7060,4832.6200) .. controls (790.7060,4833.5700) and (789.9370,4834.3400) .. (788.9870,4834.3400) -- (778.6750,4834.3400) .. controls (777.7260,4834.3400) and (776.9560,4833.5700) .. (776.9560,4832.6200) .. controls (776.9560,4831.6700) and (777.7260,4830.9000) .. (778.6750,4830.9000) -- cycle(802.7370,4830.9000) -- (813.0500,4830.9000) .. controls (813.9990,4830.9000) and (814.7690,4831.6700) .. (814.7690,4832.6200) .. controls (814.7690,4833.5700) and (813.9990,4834.3400) .. (813.0500,4834.3400) -- (802.7370,4834.3400) .. controls (801.7880,4834.3400) and (801.0190,4833.5700) .. (801.0190,4832.6200) .. controls (801.0190,4831.6700) and (801.7880,4830.9000) .. (802.7370,4830.9000) -- cycle(826.8000,4830.9000) -- (837.1120,4830.9000) .. controls (838.0620,4830.9000) and (838.8310,4831.6700) .. (838.8310,4832.6200) .. controls (838.8310,4833.5700) and (838.0620,4834.3400) .. (837.1120,4834.3400) -- (826.8000,4834.3400) .. controls (825.8510,4834.3400) and (825.0810,4833.5700) .. (825.0810,4832.6200) .. controls (825.0810,4831.6700) and (825.8510,4830.9000) .. (826.8000,4830.9000) -- cycle(850.8620,4830.9000) -- (861.1750,4830.9000) .. controls (862.1240,4830.9000) and (862.8940,4831.6700) .. (862.8940,4832.6200) .. controls (862.8940,4833.5700) and (862.1240,4834.3400) .. (861.1750,4834.3400) -- (850.8620,4834.3400) .. controls (849.9130,4834.3400) and (849.1440,4833.5700) .. (849.1440,4832.6200) .. controls (849.1440,4831.6700) and (849.9130,4830.9000) .. (850.8620,4830.9000) -- cycle(874.9250,4830.9000) -- (885.2370,4830.9000) .. controls (886.1870,4830.9000) and (886.9560,4831.6700) .. (886.9560,4832.6200) .. controls (886.9560,4833.5700) and (886.1870,4834.3400) .. (885.2370,4834.3400) -- (874.9250,4834.3400) .. controls (873.9760,4834.3400) and (873.2060,4833.5700) .. (873.2060,4832.6200) .. controls (873.2060,4831.6700) and (873.9760,4830.9000) .. (874.9250,4830.9000) -- cycle(898.9870,4830.9000) -- (909.3000,4830.9000) .. controls (910.2490,4830.9000) and (911.0190,4831.6700) .. (911.0190,4832.6200) .. controls (911.0190,4833.5700) and (910.2490,4834.3400) .. (909.3000,4834.3400) -- (898.9870,4834.3400) .. controls (898.0380,4834.3400) and (897.2690,4833.5700) .. (897.2690,4832.6200) .. controls (897.2690,4831.6700) and (898.0380,4830.9000) .. (898.9870,4830.9000) -- cycle(923.0500,4830.9000) -- (933.3620,4830.9000) .. controls (934.3120,4830.9000) and (935.0810,4831.6700) .. (935.0810,4832.6200) .. controls (935.0810,4833.5700) and (934.3120,4834.3400) .. (933.3620,4834.3400) -- (923.0500,4834.3400) .. controls (922.1010,4834.3400) and (921.3310,4833.5700) .. (921.3310,4832.6200) .. controls (921.3310,4831.6700) and (922.1010,4830.9000) .. (923.0500,4830.9000) -- cycle(947.1120,4830.9000) -- (957.4250,4830.9000) .. controls (958.3740,4830.9000) and (959.1440,4831.6700) .. (959.1440,4832.6200) .. controls (959.1440,4833.5700) and (958.3740,4834.3400) .. (957.4250,4834.3400) -- (947.1120,4834.3400) .. controls (946.1630,4834.3400) and (945.3940,4833.5700) .. (945.3940,4832.6200) .. controls (945.3940,4831.6700) and (946.1630,4830.9000) .. (947.1120,4830.9000) -- cycle(971.1750,4830.9000) -- (981.4870,4830.9000) .. controls (982.4370,4830.9000) and (983.2060,4831.6700) .. (983.2060,4832.6200) .. controls (983.2060,4833.5700) and (982.4370,4834.3400) .. (981.4870,4834.3400) -- (971.1750,4834.3400) .. controls (970.2260,4834.3400) and (969.4560,4833.5700) .. (969.4560,4832.6200) .. controls (969.4560,4831.6700) and (970.2260,4830.9000) .. (971.1750,4830.9000) -- cycle(995.2370,4830.9000) -- (1005.5500,4830.9000) .. controls (1006.5000,4830.9000) and (1007.2700,4831.6700) .. (1007.2700,4832.6200) .. controls (1007.2700,4833.5700) and (1006.5000,4834.3400) .. (1005.5500,4834.3400) -- (995.2370,4834.3400) .. controls (994.2880,4834.3400) and (993.5190,4833.5700) .. (993.5190,4832.6200) .. controls (993.5190,4831.6700) and (994.2880,4830.9000) .. (995.2370,4830.9000) -- cycle(1019.3000,4830.9000) -- (1029.6100,4830.9000) .. controls (1030.5600,4830.9000) and (1031.3300,4831.6700) .. (1031.3300,4832.6200) .. controls (1031.3300,4833.5700) and (1030.5600,4834.3400) .. (1029.6100,4834.3400) -- (1019.3000,4834.3400) .. controls (1018.3500,4834.3400) and (1017.5800,4833.5700) .. (1017.5800,4832.6200) .. controls (1017.5800,4831.6700) and (1018.3500,4830.9000) .. (1019.3000,4830.9000) -- cycle(1043.3600,4830.9000) -- (1053.6700,4830.9000) .. controls (1054.6200,4830.9000) and (1055.3900,4831.6700) .. (1055.3900,4832.6200) .. controls (1055.3900,4833.5700) and (1054.6200,4834.3400) .. (1053.6700,4834.3400) -- (1043.3600,4834.3400) .. controls (1042.4100,4834.3400) and (1041.6400,4833.5700) .. (1041.6400,4832.6200) .. controls (1041.6400,4831.6700) and (1042.4100,4830.9000) .. (1043.3600,4830.9000) -- cycle(1067.4200,4830.9000) -- (1077.7400,4830.9000) .. controls (1078.6900,4830.9000) and (1079.4600,4831.6700) .. (1079.4600,4832.6200) .. controls (1079.4600,4833.5700) and (1078.6900,4834.3400) .. (1077.7400,4834.3400) -- (1067.4200,4834.3400) .. controls (1066.4800,4834.3400) and (1065.7100,4833.5700) .. (1065.7100,4832.6200) .. controls (1065.7100,4831.6700) and (1066.4800,4830.9000) .. (1067.4200,4830.9000) -- cycle(1091.4900,4830.9000) -- (1101.8000,4830.9000) .. controls (1102.7500,4830.9000) and (1103.5200,4831.6700) .. (1103.5200,4832.6200) .. controls (1103.5200,4833.5700) and (1102.7500,4834.3400) .. (1101.8000,4834.3400) -- (1091.4900,4834.3400) .. controls (1090.5400,4834.3400) and (1089.7700,4833.5700) .. (1089.7700,4832.6200) .. controls (1089.7700,4831.6700) and (1090.5400,4830.9000) .. (1091.4900,4830.9000) -- cycle(1115.5500,4830.9000) -- (1125.8600,4830.9000) .. controls (1126.8100,4830.9000) and (1127.5800,4831.6700) .. (1127.5800,4832.6200) .. controls (1127.5800,4833.5700) and (1126.8100,4834.3400) .. (1125.8600,4834.3400) -- (1115.5500,4834.3400) .. controls (1114.6000,4834.3400) and (1113.8300,4833.5700) .. (1113.8300,4832.6200) .. controls (1113.8300,4831.6700) and (1114.6000,4830.9000) .. (1115.5500,4830.9000) -- cycle(1139.6100,4830.9000) -- (1149.9200,4830.9000) .. controls (1150.8700,4830.9000) and (1151.6400,4831.6700) .. (1151.6400,4832.6200) .. controls (1151.6400,4833.5700) and (1150.8700,4834.3400) .. (1149.9200,4834.3400) -- (1139.6100,4834.3400) .. controls (1138.6600,4834.3400) and (1137.8900,4833.5700) .. (1137.8900,4832.6200) .. controls (1137.8900,4831.6700) and (1138.6600,4830.9000) .. (1139.6100,4830.9000) -- cycle(1163.6700,4830.9000) -- (1173.9900,4830.9000) .. controls (1174.9400,4830.9000) and (1175.7100,4831.6700) .. (1175.7100,4832.6200) .. controls (1175.7100,4833.5700) and (1174.9400,4834.3400) .. (1173.9900,4834.3400) -- (1163.6700,4834.3400) .. controls (1162.7300,4834.3400) and (1161.9600,4833.5700) .. (1161.9600,4832.6200) .. controls (1161.9600,4831.6700) and (1162.7300,4830.9000) .. (1163.6700,4830.9000) -- cycle(1187.7400,4830.9000) -- (1198.0500,4830.9000) .. controls (1199.0000,4830.9000) and (1199.7700,4831.6700) .. (1199.7700,4832.6200) .. controls (1199.7700,4833.5700) and (1199.0000,4834.3400) .. (1198.0500,4834.3400) -- (1187.7400,4834.3400) .. controls (1186.7900,4834.3400) and (1186.0200,4833.5700) .. (1186.0200,4832.6200) .. controls (1186.0200,4831.6700) and (1186.7900,4830.9000) .. (1187.7400,4830.9000) -- cycle(1211.8000,4830.9000) -- (1222.1100,4830.9000) .. controls (1223.0600,4830.9000) and (1223.8300,4831.6700) .. (1223.8300,4832.6200) .. controls (1223.8300,4833.5700) and (1223.0600,4834.3400) .. (1222.1100,4834.3400) -- (1211.8000,4834.3400) .. controls (1210.8500,4834.3400) and (1210.0800,4833.5700) .. (1210.0800,4832.6200) .. controls (1210.0800,4831.6700) and (1210.8500,4830.9000) .. (1211.8000,4830.9000) -- cycle(1235.8600,4830.9000) -- (1246.1700,4830.9000) .. controls (1247.1200,4830.9000) and (1247.8900,4831.6700) .. (1247.8900,4832.6200) .. controls (1247.8900,4833.5700) and (1247.1200,4834.3400) .. (1246.1700,4834.3400) -- (1235.8600,4834.3400) .. controls (1234.9100,4834.3400) and (1234.1400,4833.5700) .. (1234.1400,4832.6200) .. controls (1234.1400,4831.6700) and (1234.9100,4830.9000) .. (1235.8600,4830.9000) -- cycle(1259.9200,4830.9000) -- (1270.2400,4830.9000) .. controls (1271.1900,4830.9000) and (1271.9600,4831.6700) .. (1271.9600,4832.6200) .. controls (1271.9600,4833.5700) and (1271.1900,4834.3400) .. (1270.2400,4834.3400) -- (1259.9200,4834.3400) .. controls (1258.9800,4834.3400) and (1258.2100,4833.5700) .. (1258.2100,4832.6200) .. controls (1258.2100,4831.6700) and (1258.9800,4830.9000) .. (1259.9200,4830.9000) -- cycle(1283.9900,4830.9000) -- (1294.3000,4830.9000) .. controls (1295.2500,4830.9000) and (1296.0200,4831.6700) .. (1296.0200,4832.6200) .. controls (1296.0200,4833.5700) and (1295.2500,4834.3400) .. (1294.3000,4834.3400) -- (1283.9900,4834.3400) .. controls (1283.0400,4834.3400) and (1282.2700,4833.5700) .. (1282.2700,4832.6200) .. controls (1282.2700,4831.6700) and (1283.0400,4830.9000) .. (1283.9900,4830.9000) -- cycle(1308.0500,4830.9000) -- (1318.3600,4830.9000) .. controls (1319.3100,4830.9000) and (1320.0800,4831.6700) .. (1320.0800,4832.6200) .. controls (1320.0800,4833.5700) and (1319.3100,4834.3400) .. (1318.3600,4834.3400) -- (1308.0500,4834.3400) .. controls (1307.1000,4834.3400) and (1306.3300,4833.5700) .. (1306.3300,4832.6200) .. controls (1306.3300,4831.6700) and (1307.1000,4830.9000) .. (1308.0500,4830.9000) -- cycle(1332.1100,4830.9000) -- (1342.4200,4830.9000) .. controls (1343.3700,4830.9000) and (1344.1400,4831.6700) .. (1344.1400,4832.6200) .. controls (1344.1400,4833.5700) and (1343.3700,4834.3400) .. (1342.4200,4834.3400) -- (1332.1100,4834.3400) .. controls (1331.1600,4834.3400) and (1330.3900,4833.5700) .. (1330.3900,4832.6200) .. controls (1330.3900,4831.6700) and (1331.1600,4830.9000) .. (1332.1100,4830.9000) -- cycle(1356.1700,4830.9000) -- (1366.4900,4830.9000) .. controls (1367.4400,4830.9000) and (1368.2100,4831.6700) .. (1368.2100,4832.6200) .. controls (1368.2100,4833.5700) and (1367.4400,4834.3400) .. (1366.4900,4834.3400) -- (1356.1700,4834.3400) .. controls (1355.2300,4834.3400) and (1354.4600,4833.5700) .. (1354.4600,4832.6200) .. controls (1354.4600,4831.6700) and (1355.2300,4830.9000) .. (1356.1700,4830.9000) -- cycle(1380.2400,4830.9000) -- (1390.5500,4830.9000) .. controls (1391.5000,4830.9000) and (1392.2700,4831.6700) .. (1392.2700,4832.6200) .. controls (1392.2700,4833.5700) and (1391.5000,4834.3400) .. (1390.5500,4834.3400) -- (1380.2400,4834.3400) .. controls (1379.2900,4834.3400) and (1378.5200,4833.5700) .. (1378.5200,4832.6200) .. controls (1378.5200,4831.6700) and (1379.2900,4830.9000) .. (1380.2400,4830.9000) -- cycle(1404.3000,4830.9000) -- (1414.6100,4830.9000) .. controls (1415.5600,4830.9000) and (1416.3300,4831.6700) .. (1416.3300,4832.6200) .. controls (1416.3300,4833.5700) and (1415.5600,4834.3400) .. (1414.6100,4834.3400) -- (1404.3000,4834.3400) .. controls (1403.3500,4834.3400) and (1402.5800,4833.5700) .. (1402.5800,4832.6200) .. controls (1402.5800,4831.6700) and (1403.3500,4830.9000) .. (1404.3000,4830.9000) -- cycle(1428.3600,4830.9000) -- (1438.6700,4830.9000) .. controls (1439.6200,4830.9000) and (1440.3900,4831.6700) .. (1440.3900,4832.6200) .. controls (1440.3900,4833.5700) and (1439.6200,4834.3400) .. (1438.6700,4834.3400) -- (1428.3600,4834.3400) .. controls (1427.4100,4834.3400) and (1426.6400,4833.5700) .. (1426.6400,4832.6200) .. controls (1426.6400,4831.6700) and (1427.4100,4830.9000) .. (1428.3600,4830.9000) -- cycle(1452.4200,4830.9000) -- (1462.7400,4830.9000) .. controls (1463.6900,4830.9000) and (1464.4600,4831.6700) .. (1464.4600,4832.6200) .. controls (1464.4600,4833.5700) and (1463.6900,4834.3400) .. (1462.7400,4834.3400) -- (1452.4200,4834.3400) .. controls (1451.4800,4834.3400) and (1450.7100,4833.5700) .. (1450.7100,4832.6200) .. controls (1450.7100,4831.6700) and (1451.4800,4830.9000) .. (1452.4200,4830.9000) -- cycle(1476.4900,4830.9000) -- (1486.8000,4830.9000) .. controls (1487.7500,4830.9000) and (1488.5200,4831.6700) .. (1488.5200,4832.6200) .. controls (1488.5200,4833.5700) and (1487.7500,4834.3400) .. (1486.8000,4834.3400) -- (1476.4900,4834.3400) .. controls (1475.5400,4834.3400) and (1474.7700,4833.5700) .. (1474.7700,4832.6200) .. controls (1474.7700,4831.6700) and (1475.5400,4830.9000) .. (1476.4900,4830.9000) -- cycle(1500.5500,4830.9000) -- (1510.8600,4830.9000) .. controls (1511.8100,4830.9000) and (1512.5800,4831.6700) .. (1512.5800,4832.6200) .. controls (1512.5800,4833.5700) and (1511.8100,4834.3400) .. (1510.8600,4834.3400) -- (1500.5500,4834.3400) .. controls (1499.6000,4834.3400) and (1498.8300,4833.5700) .. (1498.8300,4832.6200) .. controls (1498.8300,4831.6700) and (1499.6000,4830.9000) .. (1500.5500,4830.9000) -- cycle(1524.6100,4830.9000) -- (1534.9200,4830.9000) .. controls (1535.8700,4830.9000) and (1536.6400,4831.6700) .. (1536.6400,4832.6200) .. controls (1536.6400,4833.5700) and (1535.8700,4834.3400) .. (1534.9200,4834.3400) -- (1524.6100,4834.3400) .. controls (1523.6600,4834.3400) and (1522.8900,4833.5700) .. (1522.8900,4832.6200) .. controls (1522.8900,4831.6700) and (1523.6600,4830.9000) .. (1524.6100,4830.9000) -- cycle(1548.6700,4830.9000) -- (1558.9900,4830.9000) .. controls (1559.9400,4830.9000) and (1560.7100,4831.6700) .. (1560.7100,4832.6200) .. controls (1560.7100,4833.5700) and (1559.9400,4834.3400) .. (1558.9900,4834.3400) -- (1548.6700,4834.3400) .. controls (1547.7300,4834.3400) and (1546.9600,4833.5700) .. (1546.9600,4832.6200) .. controls (1546.9600,4831.6700) and (1547.7300,4830.9000) .. (1548.6700,4830.9000) -- cycle(1572.7400,4830.9000) -- (1583.0500,4830.9000) .. controls (1584.0000,4830.9000) and (1584.7700,4831.6700) .. (1584.7700,4832.6200) .. controls (1584.7700,4833.5700) and (1584.0000,4834.3400) .. (1583.0500,4834.3400) -- (1572.7400,4834.3400) .. controls (1571.7900,4834.3400) and (1571.0200,4833.5700) .. (1571.0200,4832.6200) .. controls (1571.0200,4831.6700) and (1571.7900,4830.9000) .. (1572.7400,4830.9000) -- cycle(1596.8000,4830.9000) -- (1607.1100,4830.9000) .. controls (1608.0600,4830.9000) and (1608.8300,4831.6700) .. (1608.8300,4832.6200) .. controls (1608.8300,4833.5700) and (1608.0600,4834.3400) .. (1607.1100,4834.3400) -- (1596.8000,4834.3400) .. controls (1595.8500,4834.3400) and (1595.0800,4833.5700) .. (1595.0800,4832.6200) .. controls (1595.0800,4831.6700) and (1595.8500,4830.9000) .. (1596.8000,4830.9000) -- cycle(1620.8600,4830.9000) -- (1631.1700,4830.9000) .. controls (1632.1200,4830.9000) and (1632.8900,4831.6700) .. (1632.8900,4832.6200) .. controls (1632.8900,4833.5700) and (1632.1200,4834.3400) .. (1631.1700,4834.3400) -- (1620.8600,4834.3400) .. controls (1619.9100,4834.3400) and (1619.1400,4833.5700) .. (1619.1400,4832.6200) .. controls (1619.1400,4831.6700) and (1619.9100,4830.9000) .. (1620.8600,4830.9000) -- cycle(1644.9200,4830.9000) -- (1655.2400,4830.9000) .. controls (1656.1900,4830.9000) and (1656.9600,4831.6700) .. (1656.9600,4832.6200) .. controls (1656.9600,4833.5700) and (1656.1900,4834.3400) .. (1655.2400,4834.3400) -- (1644.9200,4834.3400) .. controls (1643.9800,4834.3400) and (1643.2100,4833.5700) .. (1643.2100,4832.6200) .. controls (1643.2100,4831.6700) and (1643.9800,4830.9000) .. (1644.9200,4830.9000) -- cycle(1668.9900,4830.9000) -- (1679.3000,4830.9000) .. controls (1680.2500,4830.9000) and (1681.0200,4831.6700) .. (1681.0200,4832.6200) .. controls (1681.0200,4833.5700) and (1680.2500,4834.3400) .. (1679.3000,4834.3400) -- (1668.9900,4834.3400) .. controls (1668.0400,4834.3400) and (1667.2700,4833.5700) .. (1667.2700,4832.6200) .. controls (1667.2700,4831.6700) and (1668.0400,4830.9000) .. (1668.9900,4830.9000) -- cycle(1693.0500,4830.9000) -- (1703.3600,4830.9000) .. controls (1704.3100,4830.9000) and (1705.0800,4831.6700) .. (1705.0800,4832.6200) .. controls (1705.0800,4833.5700) and (1704.3100,4834.3400) .. (1703.3600,4834.3400) -- (1693.0500,4834.3400) .. controls (1692.1000,4834.3400) and (1691.3300,4833.5700) .. (1691.3300,4832.6200) .. controls (1691.3300,4831.6700) and (1692.1000,4830.9000) .. (1693.0500,4830.9000) -- cycle(1717.1100,4830.9000) -- (1727.4200,4830.9000) .. controls (1728.3700,4830.9000) and (1729.1400,4831.6700) .. (1729.1400,4832.6200) .. controls (1729.1400,4833.5700) and (1728.3700,4834.3400) .. (1727.4200,4834.3400) -- (1717.1100,4834.3400) .. controls (1716.1600,4834.3400) and (1715.3900,4833.5700) .. (1715.3900,4832.6200) .. controls (1715.3900,4831.6700) and (1716.1600,4830.9000) .. (1717.1100,4830.9000) -- cycle(1741.1700,4830.9000) -- (1751.4900,4830.9000) .. controls (1752.4400,4830.9000) and (1753.2100,4831.6700) .. (1753.2100,4832.6200) .. controls (1753.2100,4833.5700) and (1752.4400,4834.3400) .. (1751.4900,4834.3400) -- (1741.1700,4834.3400) .. controls (1740.2300,4834.3400) and (1739.4600,4833.5700) .. (1739.4600,4832.6200) .. controls (1739.4600,4831.6700) and (1740.2300,4830.9000) .. (1741.1700,4830.9000) -- cycle(1765.2400,4830.9000) -- (1775.5500,4830.9000) .. controls (1776.5000,4830.9000) and (1777.2700,4831.6700) .. (1777.2700,4832.6200) .. controls (1777.2700,4833.5700) and (1776.5000,4834.3400) .. (1775.5500,4834.3400) -- (1765.2400,4834.3400) .. controls (1764.2900,4834.3400) and (1763.5200,4833.5700) .. (1763.5200,4832.6200) .. controls (1763.5200,4831.6700) and (1764.2900,4830.9000) .. (1765.2400,4830.9000) -- cycle(1789.3000,4830.9000) -- (1799.6100,4830.9000) .. controls (1800.5600,4830.9000) and (1801.3300,4831.6700) .. (1801.3300,4832.6200) .. controls (1801.3300,4833.5700) and (1800.5600,4834.3400) .. (1799.6100,4834.3400) -- (1789.3000,4834.3400) .. controls (1788.3500,4834.3400) and (1787.5800,4833.5700) .. (1787.5800,4832.6200) .. controls (1787.5800,4831.6700) and (1788.3500,4830.9000) .. (1789.3000,4830.9000) -- cycle(1813.3600,4830.9000) -- (1823.6700,4830.9000) .. controls (1824.6200,4830.9000) and (1825.3900,4831.6700) .. (1825.3900,4832.6200) .. controls (1825.3900,4833.5700) and (1824.6200,4834.3400) .. (1823.6700,4834.3400) -- (1813.3600,4834.3400) .. controls (1812.4100,4834.3400) and (1811.6400,4833.5700) .. (1811.6400,4832.6200) .. controls (1811.6400,4831.6700) and (1812.4100,4830.9000) .. (1813.3600,4830.9000) -- cycle(1837.4200,4830.9000) -- (1847.7400,4830.9000) .. controls (1848.6900,4830.9000) and (1849.4600,4831.6700) .. (1849.4600,4832.6200) .. controls (1849.4600,4833.5700) and (1848.6900,4834.3400) .. (1847.7400,4834.3400) -- (1837.4200,4834.3400) .. controls (1836.4800,4834.3400) and (1835.7100,4833.5700) .. (1835.7100,4832.6200) .. controls (1835.7100,4831.6700) and (1836.4800,4830.9000) .. (1837.4200,4830.9000) -- cycle(1861.4900,4830.9000) -- (1871.8000,4830.9000) .. controls (1872.7500,4830.9000) and (1873.5200,4831.6700) .. (1873.5200,4832.6200) .. controls (1873.5200,4833.5700) and (1872.7500,4834.3400) .. (1871.8000,4834.3400) -- (1861.4900,4834.3400) .. controls (1860.5400,4834.3400) and (1859.7700,4833.5700) .. (1859.7700,4832.6200) .. controls (1859.7700,4831.6700) and (1860.5400,4830.9000) .. (1861.4900,4830.9000) -- cycle(1885.5500,4830.9000) -- (1895.8600,4830.9000) .. controls (1896.8100,4830.9000) and (1897.5800,4831.6700) .. (1897.5800,4832.6200) .. controls (1897.5800,4833.5700) and (1896.8100,4834.3400) .. (1895.8600,4834.3400) -- (1885.5500,4834.3400) .. controls (1884.6000,4834.3400) and (1883.8300,4833.5700) .. (1883.8300,4832.6200) .. controls (1883.8300,4831.6700) and (1884.6000,4830.9000) .. (1885.5500,4830.9000) -- cycle(1909.6100,4830.9000) -- (1919.9200,4830.9000) .. controls (1920.8700,4830.9000) and (1921.6400,4831.6700) .. (1921.6400,4832.6200) .. controls (1921.6400,4833.5700) and (1920.8700,4834.3400) .. (1919.9200,4834.3400) -- (1909.6100,4834.3400) .. controls (1908.6600,4834.3400) and (1907.8900,4833.5700) .. (1907.8900,4832.6200) .. controls (1907.8900,4831.6700) and (1908.6600,4830.9000) .. (1909.6100,4830.9000) -- cycle(1933.6700,4830.9000) -- (1943.9900,4830.9000) .. controls (1944.9400,4830.9000) and (1945.7100,4831.6700) .. (1945.7100,4832.6200) .. controls (1945.7100,4833.5700) and (1944.9400,4834.3400) .. (1943.9900,4834.3400) -- (1933.6700,4834.3400) .. controls (1932.7300,4834.3400) and (1931.9600,4833.5700) .. (1931.9600,4832.6200) .. controls (1931.9600,4831.6700) and (1932.7300,4830.9000) .. (1933.6700,4830.9000) -- cycle(1957.7400,4830.9000) -- (1968.0500,4830.9000) .. controls (1969.0000,4830.9000) and (1969.7700,4831.6700) .. (1969.7700,4832.6200) .. controls (1969.7700,4833.5700) and (1969.0000,4834.3400) .. (1968.0500,4834.3400) -- (1957.7400,4834.3400) .. controls (1956.7900,4834.3400) and (1956.0200,4833.5700) .. (1956.0200,4832.6200) .. controls (1956.0200,4831.6700) and (1956.7900,4830.9000) .. (1957.7400,4830.9000) -- cycle(1981.8000,4830.9000) -- (1992.1100,4830.9000) .. controls (1993.0600,4830.9000) and (1993.8300,4831.6700) .. (1993.8300,4832.6200) .. controls (1993.8300,4833.5700) and (1993.0600,4834.3400) .. (1992.1100,4834.3400) -- (1981.8000,4834.3400) .. controls (1980.8500,4834.3400) and (1980.0800,4833.5700) .. (1980.0800,4832.6200) .. controls (1980.0800,4831.6700) and (1980.8500,4830.9000) .. (1981.8000,4830.9000) -- cycle(2005.8600,4830.9000) -- (2016.1700,4830.9000) .. controls (2017.1200,4830.9000) and (2017.8900,4831.6700) .. (2017.8900,4832.6200) .. controls (2017.8900,4833.5700) and (2017.1200,4834.3400) .. (2016.1700,4834.3400) -- (2005.8600,4834.3400) .. controls (2004.9100,4834.3400) and (2004.1400,4833.5700) .. (2004.1400,4832.6200) .. controls (2004.1400,4831.6700) and (2004.9100,4830.9000) .. (2005.8600,4830.9000) -- cycle(2029.9200,4830.9000) -- (2040.2400,4830.9000) .. controls (2041.1900,4830.9000) and (2041.9600,4831.6700) .. (2041.9600,4832.6200) .. controls (2041.9600,4833.5700) and (2041.1900,4834.3400) .. (2040.2400,4834.3400) -- (2029.9200,4834.3400) .. controls (2028.9800,4834.3400) and (2028.2100,4833.5700) .. (2028.2100,4832.6200) .. controls (2028.2100,4831.6700) and (2028.9800,4830.9000) .. (2029.9200,4830.9000) -- cycle(2053.9900,4830.9000) -- (2064.3000,4830.9000) .. controls (2065.2500,4830.9000) and (2066.0200,4831.6700) .. (2066.0200,4832.6200) .. controls (2066.0200,4833.5700) and (2065.2500,4834.3400) .. (2064.3000,4834.3400) -- (2053.9900,4834.3400) .. controls (2053.0400,4834.3400) and (2052.2700,4833.5700) .. (2052.2700,4832.6200) .. controls (2052.2700,4831.6700) and (2053.0400,4830.9000) .. (2053.9900,4830.9000) -- cycle(2078.0500,4830.9000) -- (2088.3600,4830.9000) .. controls (2089.3100,4830.9000) and (2090.0800,4831.6700) .. (2090.0800,4832.6200) .. controls (2090.0800,4833.5700) and (2089.3100,4834.3400) .. (2088.3600,4834.3400) -- (2078.0500,4834.3400) .. controls (2077.1000,4834.3400) and (2076.3300,4833.5700) .. (2076.3300,4832.6200) .. controls (2076.3300,4831.6700) and (2077.1000,4830.9000) .. (2078.0500,4830.9000) -- cycle(2102.1100,4830.9000) -- (2112.4300,4830.9000) .. controls (2113.3700,4830.9000) and (2114.1400,4831.6700) .. (2114.1400,4832.6200) .. controls (2114.1400,4833.5700) and (2113.3700,4834.3400) .. (2112.4300,4834.3400) -- (2102.1100,4834.3400) .. controls (2101.1600,4834.3400) and (2100.3900,4833.5700) .. (2100.3900,4832.6200) .. controls (2100.3900,4831.6700) and (2101.1600,4830.9000) .. (2102.1100,4830.9000) -- cycle(2126.1700,4830.9000) -- (2136.4900,4830.9000) .. controls (2137.4400,4830.9000) and (2138.2100,4831.6700) .. (2138.2100,4832.6200) .. controls (2138.2100,4833.5700) and (2137.4400,4834.3400) .. (2136.4900,4834.3400) -- (2126.1700,4834.3400) .. controls (2125.2300,4834.3400) and (2124.4600,4833.5700) .. (2124.4600,4832.6200) .. controls (2124.4600,4831.6700) and (2125.2300,4830.9000) .. (2126.1700,4830.9000) -- cycle(2150.2400,4830.9000) -- (2160.5500,4830.9000) .. controls (2161.5000,4830.9000) and (2162.2700,4831.6700) .. (2162.2700,4832.6200) .. controls (2162.2700,4833.5700) and (2161.5000,4834.3400) .. (2160.5500,4834.3400) -- (2150.2400,4834.3400) .. controls (2149.2900,4834.3400) and (2148.5200,4833.5700) .. (2148.5200,4832.6200) .. controls (2148.5200,4831.6700) and (2149.2900,4830.9000) .. (2150.2400,4830.9000) -- cycle(2174.3000,4830.9000) -- (2184.6100,4830.9000) .. controls (2185.5600,4830.9000) and (2186.3300,4831.6700) .. (2186.3300,4832.6200) .. controls (2186.3300,4833.5700) and (2185.5600,4834.3400) .. (2184.6100,4834.3400) -- (2174.3000,4834.3400) .. controls (2173.3500,4834.3400) and (2172.5800,4833.5700) .. (2172.5800,4832.6200) .. controls (2172.5800,4831.6700) and (2173.3500,4830.9000) .. (2174.3000,4830.9000) -- cycle(2198.3600,4830.9000) -- (2208.6700,4830.9000) .. controls (2209.6200,4830.9000) and (2210.3900,4831.6700) .. (2210.3900,4832.6200) .. controls (2210.3900,4833.5700) and (2209.6200,4834.3400) .. (2208.6700,4834.3400) -- (2198.3600,4834.3400) .. controls (2197.4100,4834.3400) and (2196.6400,4833.5700) .. (2196.6400,4832.6200) .. controls (2196.6400,4831.6700) and (2197.4100,4830.9000) .. (2198.3600,4830.9000) -- cycle(2222.4300,4830.9000) -- (2232.7400,4830.9000) .. controls (2233.6900,4830.9000) and (2234.4600,4831.6700) .. (2234.4600,4832.6200) .. controls (2234.4600,4833.5700) and (2233.6900,4834.3400) .. (2232.7400,4834.3400) -- (2222.4300,4834.3400) .. controls (2221.4800,4834.3400) and (2220.7100,4833.5700) .. (2220.7100,4832.6200) .. controls (2220.7100,4831.6700) and (2221.4800,4830.9000) .. (2222.4300,4830.9000) -- cycle(2246.4900,4830.9000) -- (2256.8000,4830.9000) .. controls (2257.7500,4830.9000) and (2258.5200,4831.6700) .. (2258.5200,4832.6200) .. controls (2258.5200,4833.5700) and (2257.7500,4834.3400) .. (2256.8000,4834.3400) -- (2246.4900,4834.3400) .. controls (2245.5400,4834.3400) and (2244.7700,4833.5700) .. (2244.7700,4832.6200) .. controls (2244.7700,4831.6700) and (2245.5400,4830.9000) .. (2246.4900,4830.9000) -- cycle(2270.5500,4830.9000) -- (2280.8600,4830.9000) .. controls (2281.8100,4830.9000) and (2282.5800,4831.6700) .. (2282.5800,4832.6200) .. controls (2282.5800,4833.5700) and (2281.8100,4834.3400) .. (2280.8600,4834.3400) -- (2270.5500,4834.3400) .. controls (2269.6000,4834.3400) and (2268.8300,4833.5700) .. (2268.8300,4832.6200) .. controls (2268.8300,4831.6700) and (2269.6000,4830.9000) .. (2270.5500,4830.9000) -- cycle(2294.6100,4830.9000) -- (2304.9300,4830.9000) .. controls (2305.8700,4830.9000) and (2306.6400,4831.6700) .. (2306.6400,4832.6200) .. controls (2306.6400,4833.5700) and (2305.8700,4834.3400) .. (2304.9300,4834.3400) -- (2294.6100,4834.3400) .. controls (2293.6600,4834.3400) and (2292.8900,4833.5700) .. (2292.8900,4832.6200) .. controls (2292.8900,4831.6700) and (2293.6600,4830.9000) .. (2294.6100,4830.9000) -- cycle(2318.6700,4830.9000) -- (2328.9900,4830.9000) .. controls (2329.9400,4830.9000) and (2330.7100,4831.6700) .. (2330.7100,4832.6200) .. controls (2330.7100,4833.5700) and (2329.9400,4834.3400) .. (2328.9900,4834.3400) -- (2318.6700,4834.3400) .. controls (2317.7300,4834.3400) and (2316.9600,4833.5700) .. (2316.9600,4832.6200) .. controls (2316.9600,4831.6700) and (2317.7300,4830.9000) .. (2318.6700,4830.9000) -- cycle(2342.7400,4830.9000) -- (2353.0500,4830.9000) .. controls (2354.0000,4830.9000) and (2354.7700,4831.6700) .. (2354.7700,4832.6200) .. controls (2354.7700,4833.5700) and (2354.0000,4834.3400) .. (2353.0500,4834.3400) -- (2342.7400,4834.3400) .. controls (2341.7900,4834.3400) and (2341.0200,4833.5700) .. (2341.0200,4832.6200) .. controls (2341.0200,4831.6700) and (2341.7900,4830.9000) .. (2342.7400,4830.9000) -- cycle(2366.8000,4830.9000) -- (2377.1100,4830.9000) .. controls (2378.0600,4830.9000) and (2378.8300,4831.6700) .. (2378.8300,4832.6200) .. controls (2378.8300,4833.5700) and (2378.0600,4834.3400) .. (2377.1100,4834.3400) -- (2366.8000,4834.3400) .. controls (2365.8500,4834.3400) and (2365.0800,4833.5700) .. (2365.0800,4832.6200) .. controls (2365.0800,4831.6700) and (2365.8500,4830.9000) .. (2366.8000,4830.9000) -- cycle(2390.8600,4830.9000) -- (2401.1700,4830.9000) .. controls (2402.1200,4830.9000) and (2402.8900,4831.6700) .. (2402.8900,4832.6200) .. controls (2402.8900,4833.5700) and (2402.1200,4834.3400) .. (2401.1700,4834.3400) -- (2390.8600,4834.3400) .. controls (2389.9100,4834.3400) and (2389.1400,4833.5700) .. (2389.1400,4832.6200) .. controls (2389.1400,4831.6700) and (2389.9100,4830.9000) .. (2390.8600,4830.9000) -- cycle(2414.9300,4830.9000) -- (2425.2400,4830.9000) .. controls (2426.1900,4830.9000) and (2426.9600,4831.6700) .. (2426.9600,4832.6200) .. controls (2426.9600,4833.5700) and (2426.1900,4834.3400) .. (2425.2400,4834.3400) -- (2414.9300,4834.3400) .. controls (2413.9800,4834.3400) and (2413.2100,4833.5700) .. (2413.2100,4832.6200) .. controls (2413.2100,4831.6700) and (2413.9800,4830.9000) .. (2414.9300,4830.9000) -- cycle(2438.9900,4830.9000) -- (2449.3000,4830.9000) .. controls (2450.2500,4830.9000) and (2451.0200,4831.6700) .. (2451.0200,4832.6200) .. controls (2451.0200,4833.5700) and (2450.2500,4834.3400) .. (2449.3000,4834.3400) -- (2438.9900,4834.3400) .. controls (2438.0400,4834.3400) and (2437.2700,4833.5700) .. (2437.2700,4832.6200) .. controls (2437.2700,4831.6700) and (2438.0400,4830.9000) .. (2438.9900,4830.9000) -- cycle(2463.0500,4830.9000) -- (2473.3600,4830.9000) .. controls (2474.3100,4830.9000) and (2475.0800,4831.6700) .. (2475.0800,4832.6200) .. controls (2475.0800,4833.5700) and (2474.3100,4834.3400) .. (2473.3600,4834.3400) -- (2463.0500,4834.3400) .. controls (2462.1000,4834.3400) and (2461.3300,4833.5700) .. (2461.3300,4832.6200) .. controls (2461.3300,4831.6700) and (2462.1000,4830.9000) .. (2463.0500,4830.9000) -- cycle(2487.1100,4830.9000) -- (2497.4300,4830.9000) .. controls (2498.3700,4830.9000) and (2499.1400,4831.6700) .. (2499.1400,4832.6200) .. controls (2499.1400,4833.5700) and (2498.3700,4834.3400) .. (2497.4300,4834.3400) -- (2487.1100,4834.3400) .. controls (2486.1600,4834.3400) and (2485.3900,4833.5700) .. (2485.3900,4832.6200) .. controls (2485.3900,4831.6700) and (2486.1600,4830.9000) .. (2487.1100,4830.9000) -- cycle(2511.1700,4830.9000) -- (2521.4900,4830.9000) .. controls (2522.4400,4830.9000) and (2523.2100,4831.6700) .. (2523.2100,4832.6200) .. controls (2523.2100,4833.5700) and (2522.4400,4834.3400) .. (2521.4900,4834.3400) -- (2511.1700,4834.3400) .. controls (2510.2300,4834.3400) and (2509.4600,4833.5700) .. (2509.4600,4832.6200) .. controls (2509.4600,4831.6700) and (2510.2300,4830.9000) .. (2511.1700,4830.9000) -- cycle(2535.2400,4830.9000) -- (2545.5500,4830.9000) .. controls (2546.5000,4830.9000) and (2547.2700,4831.6700) .. (2547.2700,4832.6200) .. controls (2547.2700,4833.5700) and (2546.5000,4834.3400) .. (2545.5500,4834.3400) -- (2535.2400,4834.3400) .. controls (2534.2900,4834.3400) and (2533.5200,4833.5700) .. (2533.5200,4832.6200) .. controls (2533.5200,4831.6700) and (2534.2900,4830.9000) .. (2535.2400,4830.9000) -- cycle(2559.3000,4830.9000) -- (2569.6100,4830.9000) .. controls (2570.5600,4830.9000) and (2571.3300,4831.6700) .. (2571.3300,4832.6200) .. controls (2571.3300,4833.5700) and (2570.5600,4834.3400) .. (2569.6100,4834.3400) -- (2559.3000,4834.3400) .. controls (2558.3500,4834.3400) and (2557.5800,4833.5700) .. (2557.5800,4832.6200) .. controls (2557.5800,4831.6700) and (2558.3500,4830.9000) .. (2559.3000,4830.9000) -- cycle(2583.3600,4830.9000) -- (2593.6700,4830.9000) .. controls (2594.6200,4830.9000) and (2595.3900,4831.6700) .. (2595.3900,4832.6200) .. controls (2595.3900,4833.5700) and (2594.6200,4834.3400) .. (2593.6700,4834.3400) -- (2583.3600,4834.3400) .. controls (2582.4100,4834.3400) and (2581.6400,4833.5700) .. (2581.6400,4832.6200) .. controls (2581.6400,4831.6700) and (2582.4100,4830.9000) .. (2583.3600,4830.9000) -- cycle(2607.4300,4830.9000) -- (2617.7400,4830.9000) .. controls (2618.6900,4830.9000) and (2619.4600,4831.6700) .. (2619.4600,4832.6200) .. controls (2619.4600,4833.5700) and (2618.6900,4834.3400) .. (2617.7400,4834.3400) -- (2607.4300,4834.3400) .. controls (2606.4800,4834.3400) and (2605.7100,4833.5700) .. (2605.7100,4832.6200) .. controls (2605.7100,4831.6700) and (2606.4800,4830.9000) .. (2607.4300,4830.9000) -- cycle(2631.4900,4830.9000) -- (2641.8000,4830.9000) .. controls (2642.7500,4830.9000) and (2643.5200,4831.6700) .. (2643.5200,4832.6200) .. controls (2643.5200,4833.5700) and (2642.7500,4834.3400) .. (2641.8000,4834.3400) -- (2631.4900,4834.3400) .. controls (2630.5400,4834.3400) and (2629.7700,4833.5700) .. (2629.7700,4832.6200) .. controls (2629.7700,4831.6700) and (2630.5400,4830.9000) .. (2631.4900,4830.9000) -- cycle(2655.5500,4830.9000) -- (2665.8600,4830.9000) .. controls (2666.8100,4830.9000) and (2667.5800,4831.6700) .. (2667.5800,4832.6200) .. controls (2667.5800,4833.5700) and (2666.8100,4834.3400) .. (2665.8600,4834.3400) -- (2655.5500,4834.3400) .. controls (2654.6000,4834.3400) and (2653.8300,4833.5700) .. (2653.8300,4832.6200) .. controls (2653.8300,4831.6700) and (2654.6000,4830.9000) .. (2655.5500,4830.9000) -- cycle(2679.6100,4830.9000) -- (2689.9300,4830.9000) .. controls (2690.8700,4830.9000) and (2691.6400,4831.6700) .. (2691.6400,4832.6200) .. controls (2691.6400,4833.5700) and (2690.8700,4834.3400) .. (2689.9300,4834.3400) -- (2679.6100,4834.3400) .. controls (2678.6600,4834.3400) and (2677.8900,4833.5700) .. (2677.8900,4832.6200) .. controls (2677.8900,4831.6700) and (2678.6600,4830.9000) .. (2679.6100,4830.9000) -- cycle(2703.6700,4830.9000) -- (2713.9900,4830.9000) .. controls (2714.9400,4830.9000) and (2715.7100,4831.6700) .. (2715.7100,4832.6200) .. controls (2715.7100,4833.5700) and (2714.9400,4834.3400) .. (2713.9900,4834.3400) -- (2703.6700,4834.3400) .. controls (2702.7300,4834.3400) and (2701.9600,4833.5700) .. (2701.9600,4832.6200) .. controls (2701.9600,4831.6700) and (2702.7300,4830.9000) .. (2703.6700,4830.9000) -- cycle(2727.7400,4830.9000) -- (2738.0500,4830.9000) .. controls (2739.0000,4830.9000) and (2739.7700,4831.6700) .. (2739.7700,4832.6200) .. controls (2739.7700,4833.5700) and (2739.0000,4834.3400) .. (2738.0500,4834.3400) -- (2727.7400,4834.3400) .. controls (2726.7900,4834.3400) and (2726.0200,4833.5700) .. (2726.0200,4832.6200) .. controls (2726.0200,4831.6700) and (2726.7900,4830.9000) .. (2727.7400,4830.9000) -- cycle(2751.8000,4830.9000) -- (2762.1100,4830.9000) .. controls (2763.0600,4830.9000) and (2763.8300,4831.6700) .. (2763.8300,4832.6200) .. controls (2763.8300,4833.5700) and (2763.0600,4834.3400) .. (2762.1100,4834.3400) -- (2751.8000,4834.3400) .. controls (2750.8500,4834.3400) and (2750.0800,4833.5700) .. (2750.0800,4832.6200) .. controls (2750.0800,4831.6700) and (2750.8500,4830.9000) .. (2751.8000,4830.9000) -- cycle(730.6000,4715.9000) -- (740.9120,4715.9000) .. controls (741.8620,4715.9000) and (742.6310,4716.6700) .. (742.6310,4717.6100) .. controls (742.6310,4718.5600) and (741.8620,4719.3300) .. (740.9120,4719.3300) -- (730.6000,4719.3300) .. controls (729.6510,4719.3300) and (728.8810,4718.5600) .. (728.8810,4717.6100) .. controls (728.8810,4716.6700) and (729.6510,4715.9000) .. (730.6000,4715.9000) -- cycle(754.6620,4715.9000) -- (764.9750,4715.9000) .. controls (765.9240,4715.9000) and (766.6940,4716.6700) .. (766.6940,4717.6100) .. controls (766.6940,4718.5600) and (765.9240,4719.3300) .. (764.9750,4719.3300) -- (754.6620,4719.3300) .. controls (753.7130,4719.3300) and (752.9440,4718.5600) .. (752.9440,4717.6100) .. controls (752.9440,4716.6700) and (753.7130,4715.9000) .. (754.6620,4715.9000) -- cycle(778.7250,4715.9000) -- (789.0370,4715.9000) .. controls (789.9870,4715.9000) and (790.7560,4716.6700) .. (790.7560,4717.6100) .. controls (790.7560,4718.5600) and (789.9870,4719.3300) .. (789.0370,4719.3300) -- (778.7250,4719.3300) .. controls (777.7760,4719.3300) and (777.0060,4718.5600) .. (777.0060,4717.6100) .. controls (777.0060,4716.6700) and (777.7760,4715.9000) .. (778.7250,4715.9000) -- cycle(802.7870,4715.9000) -- (813.1000,4715.9000) .. controls (814.0490,4715.9000) and (814.8190,4716.6700) .. (814.8190,4717.6100) .. controls (814.8190,4718.5600) and (814.0490,4719.3300) .. (813.1000,4719.3300) -- (802.7870,4719.3300) .. controls (801.8380,4719.3300) and (801.0690,4718.5600) .. (801.0690,4717.6100) .. controls (801.0690,4716.6700) and (801.8380,4715.9000) .. (802.7870,4715.9000) -- cycle(826.8500,4715.9000) -- (837.1620,4715.9000) .. controls (838.1120,4715.9000) and (838.8810,4716.6700) .. (838.8810,4717.6100) .. controls (838.8810,4718.5600) and (838.1120,4719.3300) .. (837.1620,4719.3300) -- (826.8500,4719.3300) .. controls (825.9010,4719.3300) and (825.1310,4718.5600) .. (825.1310,4717.6100) .. controls (825.1310,4716.6700) and (825.9010,4715.9000) .. (826.8500,4715.9000) -- cycle(850.9120,4715.9000) -- (861.2250,4715.9000) .. controls (862.1740,4715.9000) and (862.9440,4716.6700) .. (862.9440,4717.6100) .. controls (862.9440,4718.5600) and (862.1740,4719.3300) .. (861.2250,4719.3300) -- (850.9120,4719.3300) .. controls (849.9630,4719.3300) and (849.1940,4718.5600) .. (849.1940,4717.6100) .. controls (849.1940,4716.6700) and (849.9630,4715.9000) .. (850.9120,4715.9000) -- cycle(874.9750,4715.9000) -- (885.2870,4715.9000) .. controls (886.2370,4715.9000) and (887.0060,4716.6700) .. (887.0060,4717.6100) .. controls (887.0060,4718.5600) and (886.2370,4719.3300) .. (885.2870,4719.3300) -- (874.9750,4719.3300) .. controls (874.0260,4719.3300) and (873.2560,4718.5600) .. (873.2560,4717.6100) .. controls (873.2560,4716.6700) and (874.0260,4715.9000) .. (874.9750,4715.9000) -- cycle(899.0370,4715.9000) -- (909.3500,4715.9000) .. controls (910.2990,4715.9000) and (911.0690,4716.6700) .. (911.0690,4717.6100) .. controls (911.0690,4718.5600) and (910.2990,4719.3300) .. (909.3500,4719.3300) -- (899.0370,4719.3300) .. controls (898.0880,4719.3300) and (897.3190,4718.5600) .. (897.3190,4717.6100) .. controls (897.3190,4716.6700) and (898.0880,4715.9000) .. (899.0370,4715.9000) -- cycle(923.1000,4715.9000) -- (933.4120,4715.9000) .. controls (934.3620,4715.9000) and (935.1310,4716.6700) .. (935.1310,4717.6100) .. controls (935.1310,4718.5600) and (934.3620,4719.3300) .. (933.4120,4719.3300) -- (923.1000,4719.3300) .. controls (922.1510,4719.3300) and (921.3810,4718.5600) .. (921.3810,4717.6100) .. controls (921.3810,4716.6700) and (922.1510,4715.9000) .. (923.1000,4715.9000) -- cycle(947.1620,4715.9000) -- (957.4750,4715.9000) .. controls (958.4240,4715.9000) and (959.1940,4716.6700) .. (959.1940,4717.6100) .. controls (959.1940,4718.5600) and (958.4240,4719.3300) .. (957.4750,4719.3300) -- (947.1620,4719.3300) .. controls (946.2130,4719.3300) and (945.4440,4718.5600) .. (945.4440,4717.6100) .. controls (945.4440,4716.6700) and (946.2130,4715.9000) .. (947.1620,4715.9000) -- cycle(971.2250,4715.9000) -- (981.5370,4715.9000) .. controls (982.4870,4715.9000) and (983.2560,4716.6700) .. (983.2560,4717.6100) .. controls (983.2560,4718.5600) and (982.4870,4719.3300) .. (981.5370,4719.3300) -- (971.2250,4719.3300) .. controls (970.2760,4719.3300) and (969.5060,4718.5600) .. (969.5060,4717.6100) .. controls (969.5060,4716.6700) and (970.2760,4715.9000) .. (971.2250,4715.9000) -- cycle(995.2870,4715.9000) -- (1005.6000,4715.9000) .. controls (1006.5500,4715.9000) and (1007.3200,4716.6700) .. (1007.3200,4717.6100) .. controls (1007.3200,4718.5600) and (1006.5500,4719.3300) .. (1005.6000,4719.3300) -- (995.2870,4719.3300) .. controls (994.3380,4719.3300) and (993.5690,4718.5600) .. (993.5690,4717.6100) .. controls (993.5690,4716.6700) and (994.3380,4715.9000) .. (995.2870,4715.9000) -- cycle(1019.3500,4715.9000) -- (1029.6600,4715.9000) .. controls (1030.6100,4715.9000) and (1031.3800,4716.6700) .. (1031.3800,4717.6100) .. controls (1031.3800,4718.5600) and (1030.6100,4719.3300) .. (1029.6600,4719.3300) -- (1019.3500,4719.3300) .. controls (1018.4000,4719.3300) and (1017.6300,4718.5600) .. (1017.6300,4717.6100) .. controls (1017.6300,4716.6700) and (1018.4000,4715.9000) .. (1019.3500,4715.9000) -- cycle(1043.4100,4715.9000) -- (1053.7200,4715.9000) .. controls (1054.6700,4715.9000) and (1055.4400,4716.6700) .. (1055.4400,4717.6100) .. controls (1055.4400,4718.5600) and (1054.6700,4719.3300) .. (1053.7200,4719.3300) -- (1043.4100,4719.3300) .. controls (1042.4600,4719.3300) and (1041.6900,4718.5600) .. (1041.6900,4717.6100) .. controls (1041.6900,4716.6700) and (1042.4600,4715.9000) .. (1043.4100,4715.9000) -- cycle(1067.4700,4715.9000) -- (1077.7900,4715.9000) .. controls (1078.7400,4715.9000) and (1079.5100,4716.6700) .. (1079.5100,4717.6100) .. controls (1079.5100,4718.5600) and (1078.7400,4719.3300) .. (1077.7900,4719.3300) -- (1067.4700,4719.3300) .. controls (1066.5300,4719.3300) and (1065.7600,4718.5600) .. (1065.7600,4717.6100) .. controls (1065.7600,4716.6700) and (1066.5300,4715.9000) .. (1067.4700,4715.9000) -- cycle(1091.5400,4715.9000) -- (1101.8500,4715.9000) .. controls (1102.8000,4715.9000) and (1103.5700,4716.6700) .. (1103.5700,4717.6100) .. controls (1103.5700,4718.5600) and (1102.8000,4719.3300) .. (1101.8500,4719.3300) -- (1091.5400,4719.3300) .. controls (1090.5900,4719.3300) and (1089.8200,4718.5600) .. (1089.8200,4717.6100) .. controls (1089.8200,4716.6700) and (1090.5900,4715.9000) .. (1091.5400,4715.9000) -- cycle(1115.6000,4715.9000) -- (1125.9100,4715.9000) .. controls (1126.8600,4715.9000) and (1127.6300,4716.6700) .. (1127.6300,4717.6100) .. controls (1127.6300,4718.5600) and (1126.8600,4719.3300) .. (1125.9100,4719.3300) -- (1115.6000,4719.3300) .. controls (1114.6500,4719.3300) and (1113.8800,4718.5600) .. (1113.8800,4717.6100) .. controls (1113.8800,4716.6700) and (1114.6500,4715.9000) .. (1115.6000,4715.9000) -- cycle(1139.6600,4715.9000) -- (1149.9700,4715.9000) .. controls (1150.9200,4715.9000) and (1151.6900,4716.6700) .. (1151.6900,4717.6100) .. controls (1151.6900,4718.5600) and (1150.9200,4719.3300) .. (1149.9700,4719.3300) -- (1139.6600,4719.3300) .. controls (1138.7100,4719.3300) and (1137.9400,4718.5600) .. (1137.9400,4717.6100) .. controls (1137.9400,4716.6700) and (1138.7100,4715.9000) .. (1139.6600,4715.9000) -- cycle(1163.7200,4715.9000) -- (1174.0400,4715.9000) .. controls (1174.9900,4715.9000) and (1175.7600,4716.6700) .. (1175.7600,4717.6100) .. controls (1175.7600,4718.5600) and (1174.9900,4719.3300) .. (1174.0400,4719.3300) -- (1163.7200,4719.3300) .. controls (1162.7800,4719.3300) and (1162.0100,4718.5600) .. (1162.0100,4717.6100) .. controls (1162.0100,4716.6700) and (1162.7800,4715.9000) .. (1163.7200,4715.9000) -- cycle(1187.7900,4715.9000) -- (1198.1000,4715.9000) .. controls (1199.0500,4715.9000) and (1199.8200,4716.6700) .. (1199.8200,4717.6100) .. controls (1199.8200,4718.5600) and (1199.0500,4719.3300) .. (1198.1000,4719.3300) -- (1187.7900,4719.3300) .. controls (1186.8400,4719.3300) and (1186.0700,4718.5600) .. (1186.0700,4717.6100) .. controls (1186.0700,4716.6700) and (1186.8400,4715.9000) .. (1187.7900,4715.9000) -- cycle(1211.8500,4715.9000) -- (1222.1600,4715.9000) .. controls (1223.1100,4715.9000) and (1223.8800,4716.6700) .. (1223.8800,4717.6100) .. controls (1223.8800,4718.5600) and (1223.1100,4719.3300) .. (1222.1600,4719.3300) -- (1211.8500,4719.3300) .. controls (1210.9000,4719.3300) and (1210.1300,4718.5600) .. (1210.1300,4717.6100) .. controls (1210.1300,4716.6700) and (1210.9000,4715.9000) .. (1211.8500,4715.9000) -- cycle(1235.9100,4715.9000) -- (1246.2200,4715.9000) .. controls (1247.1700,4715.9000) and (1247.9400,4716.6700) .. (1247.9400,4717.6100) .. controls (1247.9400,4718.5600) and (1247.1700,4719.3300) .. (1246.2200,4719.3300) -- (1235.9100,4719.3300) .. controls (1234.9600,4719.3300) and (1234.1900,4718.5600) .. (1234.1900,4717.6100) .. controls (1234.1900,4716.6700) and (1234.9600,4715.9000) .. (1235.9100,4715.9000) -- cycle(1259.9700,4715.9000) -- (1270.2900,4715.9000) .. controls (1271.2400,4715.9000) and (1272.0100,4716.6700) .. (1272.0100,4717.6100) .. controls (1272.0100,4718.5600) and (1271.2400,4719.3300) .. (1270.2900,4719.3300) -- (1259.9700,4719.3300) .. controls (1259.0300,4719.3300) and (1258.2600,4718.5600) .. (1258.2600,4717.6100) .. controls (1258.2600,4716.6700) and (1259.0300,4715.9000) .. (1259.9700,4715.9000) -- cycle(1284.0400,4715.9000) -- (1294.3500,4715.9000) .. controls (1295.3000,4715.9000) and (1296.0700,4716.6700) .. (1296.0700,4717.6100) .. controls (1296.0700,4718.5600) and (1295.3000,4719.3300) .. (1294.3500,4719.3300) -- (1284.0400,4719.3300) .. controls (1283.0900,4719.3300) and (1282.3200,4718.5600) .. (1282.3200,4717.6100) .. controls (1282.3200,4716.6700) and (1283.0900,4715.9000) .. (1284.0400,4715.9000) -- cycle(1308.1000,4715.9000) -- (1318.4100,4715.9000) .. controls (1319.3600,4715.9000) and (1320.1300,4716.6700) .. (1320.1300,4717.6100) .. controls (1320.1300,4718.5600) and (1319.3600,4719.3300) .. (1318.4100,4719.3300) -- (1308.1000,4719.3300) .. controls (1307.1500,4719.3300) and (1306.3800,4718.5600) .. (1306.3800,4717.6100) .. controls (1306.3800,4716.6700) and (1307.1500,4715.9000) .. (1308.1000,4715.9000) -- cycle(1332.1600,4715.9000) -- (1342.4700,4715.9000) .. controls (1343.4200,4715.9000) and (1344.1900,4716.6700) .. (1344.1900,4717.6100) .. controls (1344.1900,4718.5600) and (1343.4200,4719.3300) .. (1342.4700,4719.3300) -- (1332.1600,4719.3300) .. controls (1331.2100,4719.3300) and (1330.4400,4718.5600) .. (1330.4400,4717.6100) .. controls (1330.4400,4716.6700) and (1331.2100,4715.9000) .. (1332.1600,4715.9000) -- cycle(1356.2200,4715.9000) -- (1366.5400,4715.9000) .. controls (1367.4900,4715.9000) and (1368.2600,4716.6700) .. (1368.2600,4717.6100) .. controls (1368.2600,4718.5600) and (1367.4900,4719.3300) .. (1366.5400,4719.3300) -- (1356.2200,4719.3300) .. controls (1355.2800,4719.3300) and (1354.5100,4718.5600) .. (1354.5100,4717.6100) .. controls (1354.5100,4716.6700) and (1355.2800,4715.9000) .. (1356.2200,4715.9000) -- cycle(1380.2900,4715.9000) -- (1390.6000,4715.9000) .. controls (1391.5500,4715.9000) and (1392.3200,4716.6700) .. (1392.3200,4717.6100) .. controls (1392.3200,4718.5600) and (1391.5500,4719.3300) .. (1390.6000,4719.3300) -- (1380.2900,4719.3300) .. controls (1379.3400,4719.3300) and (1378.5700,4718.5600) .. (1378.5700,4717.6100) .. controls (1378.5700,4716.6700) and (1379.3400,4715.9000) .. (1380.2900,4715.9000) -- cycle(1404.3500,4715.9000) -- (1414.6600,4715.9000) .. controls (1415.6100,4715.9000) and (1416.3800,4716.6700) .. (1416.3800,4717.6100) .. controls (1416.3800,4718.5600) and (1415.6100,4719.3300) .. (1414.6600,4719.3300) -- (1404.3500,4719.3300) .. controls (1403.4000,4719.3300) and (1402.6300,4718.5600) .. (1402.6300,4717.6100) .. controls (1402.6300,4716.6700) and (1403.4000,4715.9000) .. (1404.3500,4715.9000) -- cycle(1428.4100,4715.9000) -- (1438.7200,4715.9000) .. controls (1439.6700,4715.9000) and (1440.4400,4716.6700) .. (1440.4400,4717.6100) .. controls (1440.4400,4718.5600) and (1439.6700,4719.3300) .. (1438.7200,4719.3300) -- (1428.4100,4719.3300) .. controls (1427.4600,4719.3300) and (1426.6900,4718.5600) .. (1426.6900,4717.6100) .. controls (1426.6900,4716.6700) and (1427.4600,4715.9000) .. (1428.4100,4715.9000) -- cycle(1452.4700,4715.9000) -- (1462.7900,4715.9000) .. controls (1463.7400,4715.9000) and (1464.5100,4716.6700) .. (1464.5100,4717.6100) .. controls (1464.5100,4718.5600) and (1463.7400,4719.3300) .. (1462.7900,4719.3300) -- (1452.4700,4719.3300) .. controls (1451.5300,4719.3300) and (1450.7600,4718.5600) .. (1450.7600,4717.6100) .. controls (1450.7600,4716.6700) and (1451.5300,4715.9000) .. (1452.4700,4715.9000) -- cycle(1476.5400,4715.9000) -- (1486.8500,4715.9000) .. controls (1487.8000,4715.9000) and (1488.5700,4716.6700) .. (1488.5700,4717.6100) .. controls (1488.5700,4718.5600) and (1487.8000,4719.3300) .. (1486.8500,4719.3300) -- (1476.5400,4719.3300) .. controls (1475.5900,4719.3300) and (1474.8200,4718.5600) .. (1474.8200,4717.6100) .. controls (1474.8200,4716.6700) and (1475.5900,4715.9000) .. (1476.5400,4715.9000) -- cycle(1500.6000,4715.9000) -- (1510.9100,4715.9000) .. controls (1511.8600,4715.9000) and (1512.6300,4716.6700) .. (1512.6300,4717.6100) .. controls (1512.6300,4718.5600) and (1511.8600,4719.3300) .. (1510.9100,4719.3300) -- (1500.6000,4719.3300) .. controls (1499.6500,4719.3300) and (1498.8800,4718.5600) .. (1498.8800,4717.6100) .. controls (1498.8800,4716.6700) and (1499.6500,4715.9000) .. (1500.6000,4715.9000) -- cycle(1524.6600,4715.9000) -- (1534.9700,4715.9000) .. controls (1535.9200,4715.9000) and (1536.6900,4716.6700) .. (1536.6900,4717.6100) .. controls (1536.6900,4718.5600) and (1535.9200,4719.3300) .. (1534.9700,4719.3300) -- (1524.6600,4719.3300) .. controls (1523.7100,4719.3300) and (1522.9400,4718.5600) .. (1522.9400,4717.6100) .. controls (1522.9400,4716.6700) and (1523.7100,4715.9000) .. (1524.6600,4715.9000) -- cycle(1548.7200,4715.9000) -- (1559.0400,4715.9000) .. controls (1559.9900,4715.9000) and (1560.7600,4716.6700) .. (1560.7600,4717.6100) .. controls (1560.7600,4718.5600) and (1559.9900,4719.3300) .. (1559.0400,4719.3300) -- (1548.7200,4719.3300) .. controls (1547.7800,4719.3300) and (1547.0100,4718.5600) .. (1547.0100,4717.6100) .. controls (1547.0100,4716.6700) and (1547.7800,4715.9000) .. (1548.7200,4715.9000) -- cycle(1572.7900,4715.9000) -- (1583.1000,4715.9000) .. controls (1584.0500,4715.9000) and (1584.8200,4716.6700) .. (1584.8200,4717.6100) .. controls (1584.8200,4718.5600) and (1584.0500,4719.3300) .. (1583.1000,4719.3300) -- (1572.7900,4719.3300) .. controls (1571.8400,4719.3300) and (1571.0700,4718.5600) .. (1571.0700,4717.6100) .. controls (1571.0700,4716.6700) and (1571.8400,4715.9000) .. (1572.7900,4715.9000) -- cycle(1596.8500,4715.9000) -- (1607.1600,4715.9000) .. controls (1608.1100,4715.9000) and (1608.8800,4716.6700) .. (1608.8800,4717.6100) .. controls (1608.8800,4718.5600) and (1608.1100,4719.3300) .. (1607.1600,4719.3300) -- (1596.8500,4719.3300) .. controls (1595.9000,4719.3300) and (1595.1300,4718.5600) .. (1595.1300,4717.6100) .. controls (1595.1300,4716.6700) and (1595.9000,4715.9000) .. (1596.8500,4715.9000) -- cycle(1620.9100,4715.9000) -- (1631.2200,4715.9000) .. controls (1632.1700,4715.9000) and (1632.9400,4716.6700) .. (1632.9400,4717.6100) .. controls (1632.9400,4718.5600) and (1632.1700,4719.3300) .. (1631.2200,4719.3300) -- (1620.9100,4719.3300) .. controls (1619.9600,4719.3300) and (1619.1900,4718.5600) .. (1619.1900,4717.6100) .. controls (1619.1900,4716.6700) and (1619.9600,4715.9000) .. (1620.9100,4715.9000) -- cycle(1644.9700,4715.9000) -- (1655.2900,4715.9000) .. controls (1656.2400,4715.9000) and (1657.0100,4716.6700) .. (1657.0100,4717.6100) .. controls (1657.0100,4718.5600) and (1656.2400,4719.3300) .. (1655.2900,4719.3300) -- (1644.9700,4719.3300) .. controls (1644.0300,4719.3300) and (1643.2600,4718.5600) .. (1643.2600,4717.6100) .. controls (1643.2600,4716.6700) and (1644.0300,4715.9000) .. (1644.9700,4715.9000) -- cycle(1669.0400,4715.9000) -- (1679.3500,4715.9000) .. controls (1680.3000,4715.9000) and (1681.0700,4716.6700) .. (1681.0700,4717.6100) .. controls (1681.0700,4718.5600) and (1680.3000,4719.3300) .. (1679.3500,4719.3300) -- (1669.0400,4719.3300) .. controls (1668.0900,4719.3300) and (1667.3200,4718.5600) .. (1667.3200,4717.6100) .. controls (1667.3200,4716.6700) and (1668.0900,4715.9000) .. (1669.0400,4715.9000) -- cycle(1693.1000,4715.9000) -- (1703.4100,4715.9000) .. controls (1704.3600,4715.9000) and (1705.1300,4716.6700) .. (1705.1300,4717.6100) .. controls (1705.1300,4718.5600) and (1704.3600,4719.3300) .. (1703.4100,4719.3300) -- (1693.1000,4719.3300) .. controls (1692.1500,4719.3300) and (1691.3800,4718.5600) .. (1691.3800,4717.6100) .. controls (1691.3800,4716.6700) and (1692.1500,4715.9000) .. (1693.1000,4715.9000) -- cycle(1717.1600,4715.9000) -- (1727.4700,4715.9000) .. controls (1728.4200,4715.9000) and (1729.1900,4716.6700) .. (1729.1900,4717.6100) .. controls (1729.1900,4718.5600) and (1728.4200,4719.3300) .. (1727.4700,4719.3300) -- (1717.1600,4719.3300) .. controls (1716.2100,4719.3300) and (1715.4400,4718.5600) .. (1715.4400,4717.6100) .. controls (1715.4400,4716.6700) and (1716.2100,4715.9000) .. (1717.1600,4715.9000) -- cycle(1741.2200,4715.9000) -- (1751.5400,4715.9000) .. controls (1752.4900,4715.9000) and (1753.2600,4716.6700) .. (1753.2600,4717.6100) .. controls (1753.2600,4718.5600) and (1752.4900,4719.3300) .. (1751.5400,4719.3300) -- (1741.2200,4719.3300) .. controls (1740.2800,4719.3300) and (1739.5100,4718.5600) .. (1739.5100,4717.6100) .. controls (1739.5100,4716.6700) and (1740.2800,4715.9000) .. (1741.2200,4715.9000) -- cycle(1765.2900,4715.9000) -- (1775.6000,4715.9000) .. controls (1776.5500,4715.9000) and (1777.3200,4716.6700) .. (1777.3200,4717.6100) .. controls (1777.3200,4718.5600) and (1776.5500,4719.3300) .. (1775.6000,4719.3300) -- (1765.2900,4719.3300) .. controls (1764.3400,4719.3300) and (1763.5700,4718.5600) .. (1763.5700,4717.6100) .. controls (1763.5700,4716.6700) and (1764.3400,4715.9000) .. (1765.2900,4715.9000) -- cycle(1789.3500,4715.9000) -- (1799.6600,4715.9000) .. controls (1800.6100,4715.9000) and (1801.3800,4716.6700) .. (1801.3800,4717.6100) .. controls (1801.3800,4718.5600) and (1800.6100,4719.3300) .. (1799.6600,4719.3300) -- (1789.3500,4719.3300) .. controls (1788.4000,4719.3300) and (1787.6300,4718.5600) .. (1787.6300,4717.6100) .. controls (1787.6300,4716.6700) and (1788.4000,4715.9000) .. (1789.3500,4715.9000) -- cycle(1813.4100,4715.9000) -- (1823.7200,4715.9000) .. controls (1824.6700,4715.9000) and (1825.4400,4716.6700) .. (1825.4400,4717.6100) .. controls (1825.4400,4718.5600) and (1824.6700,4719.3300) .. (1823.7200,4719.3300) -- (1813.4100,4719.3300) .. controls (1812.4600,4719.3300) and (1811.6900,4718.5600) .. (1811.6900,4717.6100) .. controls (1811.6900,4716.6700) and (1812.4600,4715.9000) .. (1813.4100,4715.9000) -- cycle(1837.4700,4715.9000) -- (1847.7900,4715.9000) .. controls (1848.7400,4715.9000) and (1849.5100,4716.6700) .. (1849.5100,4717.6100) .. controls (1849.5100,4718.5600) and (1848.7400,4719.3300) .. (1847.7900,4719.3300) -- (1837.4700,4719.3300) .. controls (1836.5300,4719.3300) and (1835.7600,4718.5600) .. (1835.7600,4717.6100) .. controls (1835.7600,4716.6700) and (1836.5300,4715.9000) .. (1837.4700,4715.9000) -- cycle(1861.5400,4715.9000) -- (1871.8500,4715.9000) .. controls (1872.8000,4715.9000) and (1873.5700,4716.6700) .. (1873.5700,4717.6100) .. controls (1873.5700,4718.5600) and (1872.8000,4719.3300) .. (1871.8500,4719.3300) -- (1861.5400,4719.3300) .. controls (1860.5900,4719.3300) and (1859.8200,4718.5600) .. (1859.8200,4717.6100) .. controls (1859.8200,4716.6700) and (1860.5900,4715.9000) .. (1861.5400,4715.9000) -- cycle(1885.6000,4715.9000) -- (1895.9100,4715.9000) .. controls (1896.8600,4715.9000) and (1897.6300,4716.6700) .. (1897.6300,4717.6100) .. controls (1897.6300,4718.5600) and (1896.8600,4719.3300) .. (1895.9100,4719.3300) -- (1885.6000,4719.3300) .. controls (1884.6500,4719.3300) and (1883.8800,4718.5600) .. (1883.8800,4717.6100) .. controls (1883.8800,4716.6700) and (1884.6500,4715.9000) .. (1885.6000,4715.9000) -- cycle(1909.6600,4715.9000) -- (1919.9700,4715.9000) .. controls (1920.9200,4715.9000) and (1921.6900,4716.6700) .. (1921.6900,4717.6100) .. controls (1921.6900,4718.5600) and (1920.9200,4719.3300) .. (1919.9700,4719.3300) -- (1909.6600,4719.3300) .. controls (1908.7100,4719.3300) and (1907.9400,4718.5600) .. (1907.9400,4717.6100) .. controls (1907.9400,4716.6700) and (1908.7100,4715.9000) .. (1909.6600,4715.9000) -- cycle(1933.7200,4715.9000) -- (1944.0400,4715.9000) .. controls (1944.9900,4715.9000) and (1945.7600,4716.6700) .. (1945.7600,4717.6100) .. controls (1945.7600,4718.5600) and (1944.9900,4719.3300) .. (1944.0400,4719.3300) -- (1933.7200,4719.3300) .. controls (1932.7800,4719.3300) and (1932.0100,4718.5600) .. (1932.0100,4717.6100) .. controls (1932.0100,4716.6700) and (1932.7800,4715.9000) .. (1933.7200,4715.9000) -- cycle(1957.7900,4715.9000) -- (1968.1000,4715.9000) .. controls (1969.0500,4715.9000) and (1969.8200,4716.6700) .. (1969.8200,4717.6100) .. controls (1969.8200,4718.5600) and (1969.0500,4719.3300) .. (1968.1000,4719.3300) -- (1957.7900,4719.3300) .. controls (1956.8400,4719.3300) and (1956.0700,4718.5600) .. (1956.0700,4717.6100) .. controls (1956.0700,4716.6700) and (1956.8400,4715.9000) .. (1957.7900,4715.9000) -- cycle(1981.8500,4715.9000) -- (1992.1600,4715.9000) .. controls (1993.1100,4715.9000) and (1993.8800,4716.6700) .. (1993.8800,4717.6100) .. controls (1993.8800,4718.5600) and (1993.1100,4719.3300) .. (1992.1600,4719.3300) -- (1981.8500,4719.3300) .. controls (1980.9000,4719.3300) and (1980.1300,4718.5600) .. (1980.1300,4717.6100) .. controls (1980.1300,4716.6700) and (1980.9000,4715.9000) .. (1981.8500,4715.9000) -- cycle(2005.9100,4715.9000) -- (2016.2200,4715.9000) .. controls (2017.1700,4715.9000) and (2017.9400,4716.6700) .. (2017.9400,4717.6100) .. controls (2017.9400,4718.5600) and (2017.1700,4719.3300) .. (2016.2200,4719.3300) -- (2005.9100,4719.3300) .. controls (2004.9600,4719.3300) and (2004.1900,4718.5600) .. (2004.1900,4717.6100) .. controls (2004.1900,4716.6700) and (2004.9600,4715.9000) .. (2005.9100,4715.9000) -- cycle(2029.9700,4715.9000) -- (2040.2900,4715.9000) .. controls (2041.2400,4715.9000) and (2042.0100,4716.6700) .. (2042.0100,4717.6100) .. controls (2042.0100,4718.5600) and (2041.2400,4719.3300) .. (2040.2900,4719.3300) -- (2029.9700,4719.3300) .. controls (2029.0300,4719.3300) and (2028.2600,4718.5600) .. (2028.2600,4717.6100) .. controls (2028.2600,4716.6700) and (2029.0300,4715.9000) .. (2029.9700,4715.9000) -- cycle(2054.0400,4715.9000) -- (2064.3500,4715.9000) .. controls (2065.3000,4715.9000) and (2066.0700,4716.6700) .. (2066.0700,4717.6100) .. controls (2066.0700,4718.5600) and (2065.3000,4719.3300) .. (2064.3500,4719.3300) -- (2054.0400,4719.3300) .. controls (2053.0900,4719.3300) and (2052.3200,4718.5600) .. (2052.3200,4717.6100) .. controls (2052.3200,4716.6700) and (2053.0900,4715.9000) .. (2054.0400,4715.9000) -- cycle(2078.1000,4715.9000) -- (2088.4100,4715.9000) .. controls (2089.3600,4715.9000) and (2090.1300,4716.6700) .. (2090.1300,4717.6100) .. controls (2090.1300,4718.5600) and (2089.3600,4719.3300) .. (2088.4100,4719.3300) -- (2078.1000,4719.3300) .. controls (2077.1500,4719.3300) and (2076.3800,4718.5600) .. (2076.3800,4717.6100) .. controls (2076.3800,4716.6700) and (2077.1500,4715.9000) .. (2078.1000,4715.9000) -- cycle(2102.1600,4715.9000) -- (2112.4800,4715.9000) .. controls (2113.4200,4715.9000) and (2114.1900,4716.6700) .. (2114.1900,4717.6100) .. controls (2114.1900,4718.5600) and (2113.4200,4719.3300) .. (2112.4800,4719.3300) -- (2102.1600,4719.3300) .. controls (2101.2100,4719.3300) and (2100.4400,4718.5600) .. (2100.4400,4717.6100) .. controls (2100.4400,4716.6700) and (2101.2100,4715.9000) .. (2102.1600,4715.9000) -- cycle(2126.2200,4715.9000) -- (2136.5400,4715.9000) .. controls (2137.4900,4715.9000) and (2138.2600,4716.6700) .. (2138.2600,4717.6100) .. controls (2138.2600,4718.5600) and (2137.4900,4719.3300) .. (2136.5400,4719.3300) -- (2126.2200,4719.3300) .. controls (2125.2800,4719.3300) and (2124.5100,4718.5600) .. (2124.5100,4717.6100) .. controls (2124.5100,4716.6700) and (2125.2800,4715.9000) .. (2126.2200,4715.9000) -- cycle(2150.2900,4715.9000) -- (2160.6000,4715.9000) .. controls (2161.5500,4715.9000) and (2162.3200,4716.6700) .. (2162.3200,4717.6100) .. controls (2162.3200,4718.5600) and (2161.5500,4719.3300) .. (2160.6000,4719.3300) -- (2150.2900,4719.3300) .. controls (2149.3400,4719.3300) and (2148.5700,4718.5600) .. (2148.5700,4717.6100) .. controls (2148.5700,4716.6700) and (2149.3400,4715.9000) .. (2150.2900,4715.9000) -- cycle(2174.3500,4715.9000) -- (2184.6600,4715.9000) .. controls (2185.6100,4715.9000) and (2186.3800,4716.6700) .. (2186.3800,4717.6100) .. controls (2186.3800,4718.5600) and (2185.6100,4719.3300) .. (2184.6600,4719.3300) -- (2174.3500,4719.3300) .. controls (2173.4000,4719.3300) and (2172.6300,4718.5600) .. (2172.6300,4717.6100) .. controls (2172.6300,4716.6700) and (2173.4000,4715.9000) .. (2174.3500,4715.9000) -- cycle(2198.4100,4715.9000) -- (2208.7200,4715.9000) .. controls (2209.6700,4715.9000) and (2210.4400,4716.6700) .. (2210.4400,4717.6100) .. controls (2210.4400,4718.5600) and (2209.6700,4719.3300) .. (2208.7200,4719.3300) -- (2198.4100,4719.3300) .. controls (2197.4600,4719.3300) and (2196.6900,4718.5600) .. (2196.6900,4717.6100) .. controls (2196.6900,4716.6700) and (2197.4600,4715.9000) .. (2198.4100,4715.9000) -- cycle(2222.4800,4715.9000) -- (2232.7900,4715.9000) .. controls (2233.7400,4715.9000) and (2234.5100,4716.6700) .. (2234.5100,4717.6100) .. controls (2234.5100,4718.5600) and (2233.7400,4719.3300) .. (2232.7900,4719.3300) -- (2222.4800,4719.3300) .. controls (2221.5300,4719.3300) and (2220.7600,4718.5600) .. (2220.7600,4717.6100) .. controls (2220.7600,4716.6700) and (2221.5300,4715.9000) .. (2222.4800,4715.9000) -- cycle(2246.5400,4715.9000) -- (2256.8500,4715.9000) .. controls (2257.8000,4715.9000) and (2258.5700,4716.6700) .. (2258.5700,4717.6100) .. controls (2258.5700,4718.5600) and (2257.8000,4719.3300) .. (2256.8500,4719.3300) -- (2246.5400,4719.3300) .. controls (2245.5900,4719.3300) and (2244.8200,4718.5600) .. (2244.8200,4717.6100) .. controls (2244.8200,4716.6700) and (2245.5900,4715.9000) .. (2246.5400,4715.9000) -- cycle(2270.6000,4715.9000) -- (2280.9100,4715.9000) .. controls (2281.8600,4715.9000) and (2282.6300,4716.6700) .. (2282.6300,4717.6100) .. controls (2282.6300,4718.5600) and (2281.8600,4719.3300) .. (2280.9100,4719.3300) -- (2270.6000,4719.3300) .. controls (2269.6500,4719.3300) and (2268.8800,4718.5600) .. (2268.8800,4717.6100) .. controls (2268.8800,4716.6700) and (2269.6500,4715.9000) .. (2270.6000,4715.9000) -- cycle(2294.6600,4715.9000) -- (2304.9800,4715.9000) .. controls (2305.9200,4715.9000) and (2306.6900,4716.6700) .. (2306.6900,4717.6100) .. controls (2306.6900,4718.5600) and (2305.9200,4719.3300) .. (2304.9800,4719.3300) -- (2294.6600,4719.3300) .. controls (2293.7100,4719.3300) and (2292.9400,4718.5600) .. (2292.9400,4717.6100) .. controls (2292.9400,4716.6700) and (2293.7100,4715.9000) .. (2294.6600,4715.9000) -- cycle(2318.7200,4715.9000) -- (2329.0400,4715.9000) .. controls (2329.9900,4715.9000) and (2330.7600,4716.6700) .. (2330.7600,4717.6100) .. controls (2330.7600,4718.5600) and (2329.9900,4719.3300) .. (2329.0400,4719.3300) -- (2318.7200,4719.3300) .. controls (2317.7800,4719.3300) and (2317.0100,4718.5600) .. (2317.0100,4717.6100) .. controls (2317.0100,4716.6700) and (2317.7800,4715.9000) .. (2318.7200,4715.9000) -- cycle(2342.7900,4715.9000) -- (2353.1000,4715.9000) .. controls (2354.0500,4715.9000) and (2354.8200,4716.6700) .. (2354.8200,4717.6100) .. controls (2354.8200,4718.5600) and (2354.0500,4719.3300) .. (2353.1000,4719.3300) -- (2342.7900,4719.3300) .. controls (2341.8400,4719.3300) and (2341.0700,4718.5600) .. (2341.0700,4717.6100) .. controls (2341.0700,4716.6700) and (2341.8400,4715.9000) .. (2342.7900,4715.9000) -- cycle(2366.8500,4715.9000) -- (2377.1600,4715.9000) .. controls (2378.1100,4715.9000) and (2378.8800,4716.6700) .. (2378.8800,4717.6100) .. controls (2378.8800,4718.5600) and (2378.1100,4719.3300) .. (2377.1600,4719.3300) -- (2366.8500,4719.3300) .. controls (2365.9000,4719.3300) and (2365.1300,4718.5600) .. (2365.1300,4717.6100) .. controls (2365.1300,4716.6700) and (2365.9000,4715.9000) .. (2366.8500,4715.9000) -- cycle(2390.9100,4715.9000) -- (2401.2200,4715.9000) .. controls (2402.1700,4715.9000) and (2402.9400,4716.6700) .. (2402.9400,4717.6100) .. controls (2402.9400,4718.5600) and (2402.1700,4719.3300) .. (2401.2200,4719.3300) -- (2390.9100,4719.3300) .. controls (2389.9600,4719.3300) and (2389.1900,4718.5600) .. (2389.1900,4717.6100) .. controls (2389.1900,4716.6700) and (2389.9600,4715.9000) .. (2390.9100,4715.9000) -- cycle(2414.9800,4715.9000) -- (2425.2900,4715.9000) .. controls (2426.2400,4715.9000) and (2427.0100,4716.6700) .. (2427.0100,4717.6100) .. controls (2427.0100,4718.5600) and (2426.2400,4719.3300) .. (2425.2900,4719.3300) -- (2414.9800,4719.3300) .. controls (2414.0300,4719.3300) and (2413.2600,4718.5600) .. (2413.2600,4717.6100) .. controls (2413.2600,4716.6700) and (2414.0300,4715.9000) .. (2414.9800,4715.9000) -- cycle(2439.0400,4715.9000) -- (2449.3500,4715.9000) .. controls (2450.3000,4715.9000) and (2451.0700,4716.6700) .. (2451.0700,4717.6100) .. controls (2451.0700,4718.5600) and (2450.3000,4719.3300) .. (2449.3500,4719.3300) -- (2439.0400,4719.3300) .. controls (2438.0900,4719.3300) and (2437.3200,4718.5600) .. (2437.3200,4717.6100) .. controls (2437.3200,4716.6700) and (2438.0900,4715.9000) .. (2439.0400,4715.9000) -- cycle(2463.1000,4715.9000) -- (2473.4100,4715.9000) .. controls (2474.3600,4715.9000) and (2475.1300,4716.6700) .. (2475.1300,4717.6100) .. controls (2475.1300,4718.5600) and (2474.3600,4719.3300) .. (2473.4100,4719.3300) -- (2463.1000,4719.3300) .. controls (2462.1500,4719.3300) and (2461.3800,4718.5600) .. (2461.3800,4717.6100) .. controls (2461.3800,4716.6700) and (2462.1500,4715.9000) .. (2463.1000,4715.9000) -- cycle(2487.1600,4715.9000) -- (2497.4800,4715.9000) .. controls (2498.4200,4715.9000) and (2499.1900,4716.6700) .. (2499.1900,4717.6100) .. controls (2499.1900,4718.5600) and (2498.4200,4719.3300) .. (2497.4800,4719.3300) -- (2487.1600,4719.3300) .. controls (2486.2100,4719.3300) and (2485.4400,4718.5600) .. (2485.4400,4717.6100) .. controls (2485.4400,4716.6700) and (2486.2100,4715.9000) .. (2487.1600,4715.9000) -- cycle(2511.2200,4715.9000) -- (2521.5400,4715.9000) .. controls (2522.4900,4715.9000) and (2523.2600,4716.6700) .. (2523.2600,4717.6100) .. controls (2523.2600,4718.5600) and (2522.4900,4719.3300) .. (2521.5400,4719.3300) -- (2511.2200,4719.3300) .. controls (2510.2800,4719.3300) and (2509.5100,4718.5600) .. (2509.5100,4717.6100) .. controls (2509.5100,4716.6700) and (2510.2800,4715.9000) .. (2511.2200,4715.9000) -- cycle(2535.2900,4715.9000) -- (2545.6000,4715.9000) .. controls (2546.5500,4715.9000) and (2547.3200,4716.6700) .. (2547.3200,4717.6100) .. controls (2547.3200,4718.5600) and (2546.5500,4719.3300) .. (2545.6000,4719.3300) -- (2535.2900,4719.3300) .. controls (2534.3400,4719.3300) and (2533.5700,4718.5600) .. (2533.5700,4717.6100) .. controls (2533.5700,4716.6700) and (2534.3400,4715.9000) .. (2535.2900,4715.9000) -- cycle(2559.3500,4715.9000) -- (2569.6600,4715.9000) .. controls (2570.6100,4715.9000) and (2571.3800,4716.6700) .. (2571.3800,4717.6100) .. controls (2571.3800,4718.5600) and (2570.6100,4719.3300) .. (2569.6600,4719.3300) -- (2559.3500,4719.3300) .. controls (2558.4000,4719.3300) and (2557.6300,4718.5600) .. (2557.6300,4717.6100) .. controls (2557.6300,4716.6700) and (2558.4000,4715.9000) .. (2559.3500,4715.9000) -- cycle(2583.4100,4715.9000) -- (2593.7200,4715.9000) .. controls (2594.6700,4715.9000) and (2595.4400,4716.6700) .. (2595.4400,4717.6100) .. controls (2595.4400,4718.5600) and (2594.6700,4719.3300) .. (2593.7200,4719.3300) -- (2583.4100,4719.3300) .. controls (2582.4600,4719.3300) and (2581.6900,4718.5600) .. (2581.6900,4717.6100) .. controls (2581.6900,4716.6700) and (2582.4600,4715.9000) .. (2583.4100,4715.9000) -- cycle(2607.4800,4715.9000) -- (2617.7900,4715.9000) .. controls (2618.7400,4715.9000) and (2619.5100,4716.6700) .. (2619.5100,4717.6100) .. controls (2619.5100,4718.5600) and (2618.7400,4719.3300) .. (2617.7900,4719.3300) -- (2607.4800,4719.3300) .. controls (2606.5300,4719.3300) and (2605.7600,4718.5600) .. (2605.7600,4717.6100) .. controls (2605.7600,4716.6700) and (2606.5300,4715.9000) .. (2607.4800,4715.9000) -- cycle(2631.5400,4715.9000) -- (2641.8500,4715.9000) .. controls (2642.8000,4715.9000) and (2643.5700,4716.6700) .. (2643.5700,4717.6100) .. controls (2643.5700,4718.5600) and (2642.8000,4719.3300) .. (2641.8500,4719.3300) -- (2631.5400,4719.3300) .. controls (2630.5900,4719.3300) and (2629.8200,4718.5600) .. (2629.8200,4717.6100) .. controls (2629.8200,4716.6700) and (2630.5900,4715.9000) .. (2631.5400,4715.9000) -- cycle(2655.6000,4715.9000) -- (2665.9100,4715.9000) .. controls (2666.8600,4715.9000) and (2667.6300,4716.6700) .. (2667.6300,4717.6100) .. controls (2667.6300,4718.5600) and (2666.8600,4719.3300) .. (2665.9100,4719.3300) -- (2655.6000,4719.3300) .. controls (2654.6500,4719.3300) and (2653.8800,4718.5600) .. (2653.8800,4717.6100) .. controls (2653.8800,4716.6700) and (2654.6500,4715.9000) .. (2655.6000,4715.9000) -- cycle(2679.6600,4715.9000) -- (2689.9800,4715.9000) .. controls (2690.9200,4715.9000) and (2691.6900,4716.6700) .. (2691.6900,4717.6100) .. controls (2691.6900,4718.5600) and (2690.9200,4719.3300) .. (2689.9800,4719.3300) -- (2679.6600,4719.3300) .. controls (2678.7100,4719.3300) and (2677.9400,4718.5600) .. (2677.9400,4717.6100) .. controls (2677.9400,4716.6700) and (2678.7100,4715.9000) .. (2679.6600,4715.9000) -- cycle(2703.7200,4715.9000) -- (2714.0400,4715.9000) .. controls (2714.9900,4715.9000) and (2715.7600,4716.6700) .. (2715.7600,4717.6100) .. controls (2715.7600,4718.5600) and (2714.9900,4719.3300) .. (2714.0400,4719.3300) -- (2703.7200,4719.3300) .. controls (2702.7800,4719.3300) and (2702.0100,4718.5600) .. (2702.0100,4717.6100) .. controls (2702.0100,4716.6700) and (2702.7800,4715.9000) .. (2703.7200,4715.9000) -- cycle(2727.7900,4715.9000) -- (2738.1000,4715.9000) .. controls (2739.0500,4715.9000) and (2739.8200,4716.6700) .. (2739.8200,4717.6100) .. controls (2739.8200,4718.5600) and (2739.0500,4719.3300) .. (2738.1000,4719.3300) -- (2727.7900,4719.3300) .. controls (2726.8400,4719.3300) and (2726.0700,4718.5600) .. (2726.0700,4717.6100) .. controls (2726.0700,4716.6700) and (2726.8400,4715.9000) .. (2727.7900,4715.9000) -- cycle(2751.8500,4715.9000) -- (2762.1600,4715.9000) .. controls (2763.1100,4715.9000) and (2763.8800,4716.6700) .. (2763.8800,4717.6100) .. controls (2763.8800,4718.5600) and (2763.1100,4719.3300) .. (2762.1600,4719.3300) -- (2751.8500,4719.3300) .. controls (2750.9000,4719.3300) and (2750.1300,4718.5600) .. (2750.1300,4717.6100) .. controls (2750.1300,4716.6700) and (2750.9000,4715.9000) .. (2751.8500,4715.9000) -- cycle(730.6500,4601.8900) -- (740.9620,4601.8900) .. controls (741.9120,4601.8900) and (742.6810,4602.6600) .. (742.6810,4603.6100) .. controls (742.6810,4604.5600) and (741.9120,4605.3300) .. (740.9620,4605.3300) -- (730.6500,4605.3300) .. controls (729.7010,4605.3300) and (728.9310,4604.5600) .. (728.9310,4603.6100) .. controls (728.9310,4602.6600) and (729.7010,4601.8900) .. (730.6500,4601.8900) -- cycle(754.7120,4601.8900) -- (765.0250,4601.8900) .. controls (765.9740,4601.8900) and (766.7440,4602.6600) .. (766.7440,4603.6100) .. controls (766.7440,4604.5600) and (765.9740,4605.3300) .. (765.0250,4605.3300) -- (754.7120,4605.3300) .. controls (753.7630,4605.3300) and (752.9940,4604.5600) .. (752.9940,4603.6100) .. controls (752.9940,4602.6600) and (753.7630,4601.8900) .. (754.7120,4601.8900) -- cycle(778.7750,4601.8900) -- (789.0870,4601.8900) .. controls (790.0370,4601.8900) and (790.8060,4602.6600) .. (790.8060,4603.6100) .. controls (790.8060,4604.5600) and (790.0370,4605.3300) .. (789.0870,4605.3300) -- (778.7750,4605.3300) .. controls (777.8260,4605.3300) and (777.0560,4604.5600) .. (777.0560,4603.6100) .. controls (777.0560,4602.6600) and (777.8260,4601.8900) .. (778.7750,4601.8900) -- cycle(802.8370,4601.8900) -- (813.1500,4601.8900) .. controls (814.0990,4601.8900) and (814.8690,4602.6600) .. (814.8690,4603.6100) .. controls (814.8690,4604.5600) and (814.0990,4605.3300) .. (813.1500,4605.3300) -- (802.8370,4605.3300) .. controls (801.8880,4605.3300) and (801.1190,4604.5600) .. (801.1190,4603.6100) .. controls (801.1190,4602.6600) and (801.8880,4601.8900) .. (802.8370,4601.8900) -- cycle(826.9000,4601.8900) -- (837.2120,4601.8900) .. controls (838.1620,4601.8900) and (838.9310,4602.6600) .. (838.9310,4603.6100) .. controls (838.9310,4604.5600) and (838.1620,4605.3300) .. (837.2120,4605.3300) -- (826.9000,4605.3300) .. controls (825.9510,4605.3300) and (825.1810,4604.5600) .. (825.1810,4603.6100) .. controls (825.1810,4602.6600) and (825.9510,4601.8900) .. (826.9000,4601.8900) -- cycle(850.9620,4601.8900) -- (861.2750,4601.8900) .. controls (862.2240,4601.8900) and (862.9940,4602.6600) .. (862.9940,4603.6100) .. controls (862.9940,4604.5600) and (862.2240,4605.3300) .. (861.2750,4605.3300) -- (850.9620,4605.3300) .. controls (850.0130,4605.3300) and (849.2440,4604.5600) .. (849.2440,4603.6100) .. controls (849.2440,4602.6600) and (850.0130,4601.8900) .. (850.9620,4601.8900) -- cycle(875.0250,4601.8900) -- (885.3370,4601.8900) .. controls (886.2870,4601.8900) and (887.0560,4602.6600) .. (887.0560,4603.6100) .. controls (887.0560,4604.5600) and (886.2870,4605.3300) .. (885.3370,4605.3300) -- (875.0250,4605.3300) .. controls (874.0760,4605.3300) and (873.3060,4604.5600) .. (873.3060,4603.6100) .. controls (873.3060,4602.6600) and (874.0760,4601.8900) .. (875.0250,4601.8900) -- cycle(899.0870,4601.8900) -- (909.4000,4601.8900) .. controls (910.3490,4601.8900) and (911.1190,4602.6600) .. (911.1190,4603.6100) .. controls (911.1190,4604.5600) and (910.3490,4605.3300) .. (909.4000,4605.3300) -- (899.0870,4605.3300) .. controls (898.1380,4605.3300) and (897.3690,4604.5600) .. (897.3690,4603.6100) .. controls (897.3690,4602.6600) and (898.1380,4601.8900) .. (899.0870,4601.8900) -- cycle(923.1500,4601.8900) -- (933.4620,4601.8900) .. controls (934.4120,4601.8900) and (935.1810,4602.6600) .. (935.1810,4603.6100) .. controls (935.1810,4604.5600) and (934.4120,4605.3300) .. (933.4620,4605.3300) -- (923.1500,4605.3300) .. controls (922.2010,4605.3300) and (921.4310,4604.5600) .. (921.4310,4603.6100) .. controls (921.4310,4602.6600) and (922.2010,4601.8900) .. (923.1500,4601.8900) -- cycle(947.2120,4601.8900) -- (957.5250,4601.8900) .. controls (958.4740,4601.8900) and (959.2440,4602.6600) .. (959.2440,4603.6100) .. controls (959.2440,4604.5600) and (958.4740,4605.3300) .. (957.5250,4605.3300) -- (947.2120,4605.3300) .. controls (946.2630,4605.3300) and (945.4940,4604.5600) .. (945.4940,4603.6100) .. controls (945.4940,4602.6600) and (946.2630,4601.8900) .. (947.2120,4601.8900) -- cycle(971.2750,4601.8900) -- (981.5870,4601.8900) .. controls (982.5370,4601.8900) and (983.3060,4602.6600) .. (983.3060,4603.6100) .. controls (983.3060,4604.5600) and (982.5370,4605.3300) .. (981.5870,4605.3300) -- (971.2750,4605.3300) .. controls (970.3260,4605.3300) and (969.5560,4604.5600) .. (969.5560,4603.6100) .. controls (969.5560,4602.6600) and (970.3260,4601.8900) .. (971.2750,4601.8900) -- cycle(995.3370,4601.8900) -- (1005.6500,4601.8900) .. controls (1006.6000,4601.8900) and (1007.3700,4602.6600) .. (1007.3700,4603.6100) .. controls (1007.3700,4604.5600) and (1006.6000,4605.3300) .. (1005.6500,4605.3300) -- (995.3370,4605.3300) .. controls (994.3880,4605.3300) and (993.6190,4604.5600) .. (993.6190,4603.6100) .. controls (993.6190,4602.6600) and (994.3880,4601.8900) .. (995.3370,4601.8900) -- cycle(1019.4000,4601.8900) -- (1029.7100,4601.8900) .. controls (1030.6600,4601.8900) and (1031.4300,4602.6600) .. (1031.4300,4603.6100) .. controls (1031.4300,4604.5600) and (1030.6600,4605.3300) .. (1029.7100,4605.3300) -- (1019.4000,4605.3300) .. controls (1018.4500,4605.3300) and (1017.6800,4604.5600) .. (1017.6800,4603.6100) .. controls (1017.6800,4602.6600) and (1018.4500,4601.8900) .. (1019.4000,4601.8900) -- cycle(1043.4600,4601.8900) -- (1053.7700,4601.8900) .. controls (1054.7200,4601.8900) and (1055.4900,4602.6600) .. (1055.4900,4603.6100) .. controls (1055.4900,4604.5600) and (1054.7200,4605.3300) .. (1053.7700,4605.3300) -- (1043.4600,4605.3300) .. controls (1042.5100,4605.3300) and (1041.7400,4604.5600) .. (1041.7400,4603.6100) .. controls (1041.7400,4602.6600) and (1042.5100,4601.8900) .. (1043.4600,4601.8900) -- cycle(1067.5200,4601.8900) -- (1077.8400,4601.8900) .. controls (1078.7900,4601.8900) and (1079.5600,4602.6600) .. (1079.5600,4603.6100) .. controls (1079.5600,4604.5600) and (1078.7900,4605.3300) .. (1077.8400,4605.3300) -- (1067.5200,4605.3300) .. controls (1066.5800,4605.3300) and (1065.8100,4604.5600) .. (1065.8100,4603.6100) .. controls (1065.8100,4602.6600) and (1066.5800,4601.8900) .. (1067.5200,4601.8900) -- cycle(1091.5900,4601.8900) -- (1101.9000,4601.8900) .. controls (1102.8500,4601.8900) and (1103.6200,4602.6600) .. (1103.6200,4603.6100) .. controls (1103.6200,4604.5600) and (1102.8500,4605.3300) .. (1101.9000,4605.3300) -- (1091.5900,4605.3300) .. controls (1090.6400,4605.3300) and (1089.8700,4604.5600) .. (1089.8700,4603.6100) .. controls (1089.8700,4602.6600) and (1090.6400,4601.8900) .. (1091.5900,4601.8900) -- cycle(1115.6500,4601.8900) -- (1125.9600,4601.8900) .. controls (1126.9100,4601.8900) and (1127.6800,4602.6600) .. (1127.6800,4603.6100) .. controls (1127.6800,4604.5600) and (1126.9100,4605.3300) .. (1125.9600,4605.3300) -- (1115.6500,4605.3300) .. controls (1114.7000,4605.3300) and (1113.9300,4604.5600) .. (1113.9300,4603.6100) .. controls (1113.9300,4602.6600) and (1114.7000,4601.8900) .. (1115.6500,4601.8900) -- cycle(1139.7100,4601.8900) -- (1150.0200,4601.8900) .. controls (1150.9700,4601.8900) and (1151.7400,4602.6600) .. (1151.7400,4603.6100) .. controls (1151.7400,4604.5600) and (1150.9700,4605.3300) .. (1150.0200,4605.3300) -- (1139.7100,4605.3300) .. controls (1138.7600,4605.3300) and (1137.9900,4604.5600) .. (1137.9900,4603.6100) .. controls (1137.9900,4602.6600) and (1138.7600,4601.8900) .. (1139.7100,4601.8900) -- cycle(1163.7700,4601.8900) -- (1174.0900,4601.8900) .. controls (1175.0400,4601.8900) and (1175.8100,4602.6600) .. (1175.8100,4603.6100) .. controls (1175.8100,4604.5600) and (1175.0400,4605.3300) .. (1174.0900,4605.3300) -- (1163.7700,4605.3300) .. controls (1162.8300,4605.3300) and (1162.0600,4604.5600) .. (1162.0600,4603.6100) .. controls (1162.0600,4602.6600) and (1162.8300,4601.8900) .. (1163.7700,4601.8900) -- cycle(1187.8400,4601.8900) -- (1198.1500,4601.8900) .. controls (1199.1000,4601.8900) and (1199.8700,4602.6600) .. (1199.8700,4603.6100) .. controls (1199.8700,4604.5600) and (1199.1000,4605.3300) .. (1198.1500,4605.3300) -- (1187.8400,4605.3300) .. controls (1186.8900,4605.3300) and (1186.1200,4604.5600) .. (1186.1200,4603.6100) .. controls (1186.1200,4602.6600) and (1186.8900,4601.8900) .. (1187.8400,4601.8900) -- cycle(1211.9000,4601.8900) -- (1222.2100,4601.8900) .. controls (1223.1600,4601.8900) and (1223.9300,4602.6600) .. (1223.9300,4603.6100) .. controls (1223.9300,4604.5600) and (1223.1600,4605.3300) .. (1222.2100,4605.3300) -- (1211.9000,4605.3300) .. controls (1210.9500,4605.3300) and (1210.1800,4604.5600) .. (1210.1800,4603.6100) .. controls (1210.1800,4602.6600) and (1210.9500,4601.8900) .. (1211.9000,4601.8900) -- cycle(1235.9600,4601.8900) -- (1246.2700,4601.8900) .. controls (1247.2200,4601.8900) and (1247.9900,4602.6600) .. (1247.9900,4603.6100) .. controls (1247.9900,4604.5600) and (1247.2200,4605.3300) .. (1246.2700,4605.3300) -- (1235.9600,4605.3300) .. controls (1235.0100,4605.3300) and (1234.2400,4604.5600) .. (1234.2400,4603.6100) .. controls (1234.2400,4602.6600) and (1235.0100,4601.8900) .. (1235.9600,4601.8900) -- cycle(1260.0200,4601.8900) -- (1270.3400,4601.8900) .. controls (1271.2900,4601.8900) and (1272.0600,4602.6600) .. (1272.0600,4603.6100) .. controls (1272.0600,4604.5600) and (1271.2900,4605.3300) .. (1270.3400,4605.3300) -- (1260.0200,4605.3300) .. controls (1259.0800,4605.3300) and (1258.3100,4604.5600) .. (1258.3100,4603.6100) .. controls (1258.3100,4602.6600) and (1259.0800,4601.8900) .. (1260.0200,4601.8900) -- cycle(1284.0900,4601.8900) -- (1294.4000,4601.8900) .. controls (1295.3500,4601.8900) and (1296.1200,4602.6600) .. (1296.1200,4603.6100) .. controls (1296.1200,4604.5600) and (1295.3500,4605.3300) .. (1294.4000,4605.3300) -- (1284.0900,4605.3300) .. controls (1283.1400,4605.3300) and (1282.3700,4604.5600) .. (1282.3700,4603.6100) .. controls (1282.3700,4602.6600) and (1283.1400,4601.8900) .. (1284.0900,4601.8900) -- cycle(1308.1500,4601.8900) -- (1318.4600,4601.8900) .. controls (1319.4100,4601.8900) and (1320.1800,4602.6600) .. (1320.1800,4603.6100) .. controls (1320.1800,4604.5600) and (1319.4100,4605.3300) .. (1318.4600,4605.3300) -- (1308.1500,4605.3300) .. controls (1307.2000,4605.3300) and (1306.4300,4604.5600) .. (1306.4300,4603.6100) .. controls (1306.4300,4602.6600) and (1307.2000,4601.8900) .. (1308.1500,4601.8900) -- cycle(1332.2100,4601.8900) -- (1342.5200,4601.8900) .. controls (1343.4700,4601.8900) and (1344.2400,4602.6600) .. (1344.2400,4603.6100) .. controls (1344.2400,4604.5600) and (1343.4700,4605.3300) .. (1342.5200,4605.3300) -- (1332.2100,4605.3300) .. controls (1331.2600,4605.3300) and (1330.4900,4604.5600) .. (1330.4900,4603.6100) .. controls (1330.4900,4602.6600) and (1331.2600,4601.8900) .. (1332.2100,4601.8900) -- cycle(1356.2700,4601.8900) -- (1366.5900,4601.8900) .. controls (1367.5400,4601.8900) and (1368.3100,4602.6600) .. (1368.3100,4603.6100) .. controls (1368.3100,4604.5600) and (1367.5400,4605.3300) .. (1366.5900,4605.3300) -- (1356.2700,4605.3300) .. controls (1355.3300,4605.3300) and (1354.5600,4604.5600) .. (1354.5600,4603.6100) .. controls (1354.5600,4602.6600) and (1355.3300,4601.8900) .. (1356.2700,4601.8900) -- cycle(1380.3400,4601.8900) -- (1390.6500,4601.8900) .. controls (1391.6000,4601.8900) and (1392.3700,4602.6600) .. (1392.3700,4603.6100) .. controls (1392.3700,4604.5600) and (1391.6000,4605.3300) .. (1390.6500,4605.3300) -- (1380.3400,4605.3300) .. controls (1379.3900,4605.3300) and (1378.6200,4604.5600) .. (1378.6200,4603.6100) .. controls (1378.6200,4602.6600) and (1379.3900,4601.8900) .. (1380.3400,4601.8900) -- cycle(1404.4000,4601.8900) -- (1414.7100,4601.8900) .. controls (1415.6600,4601.8900) and (1416.4300,4602.6600) .. (1416.4300,4603.6100) .. controls (1416.4300,4604.5600) and (1415.6600,4605.3300) .. (1414.7100,4605.3300) -- (1404.4000,4605.3300) .. controls (1403.4500,4605.3300) and (1402.6800,4604.5600) .. (1402.6800,4603.6100) .. controls (1402.6800,4602.6600) and (1403.4500,4601.8900) .. (1404.4000,4601.8900) -- cycle(1428.4600,4601.8900) -- (1438.7700,4601.8900) .. controls (1439.7200,4601.8900) and (1440.4900,4602.6600) .. (1440.4900,4603.6100) .. controls (1440.4900,4604.5600) and (1439.7200,4605.3300) .. (1438.7700,4605.3300) -- (1428.4600,4605.3300) .. controls (1427.5100,4605.3300) and (1426.7400,4604.5600) .. (1426.7400,4603.6100) .. controls (1426.7400,4602.6600) and (1427.5100,4601.8900) .. (1428.4600,4601.8900) -- cycle(1452.5200,4601.8900) -- (1462.8400,4601.8900) .. controls (1463.7900,4601.8900) and (1464.5600,4602.6600) .. (1464.5600,4603.6100) .. controls (1464.5600,4604.5600) and (1463.7900,4605.3300) .. (1462.8400,4605.3300) -- (1452.5200,4605.3300) .. controls (1451.5800,4605.3300) and (1450.8100,4604.5600) .. (1450.8100,4603.6100) .. controls (1450.8100,4602.6600) and (1451.5800,4601.8900) .. (1452.5200,4601.8900) -- cycle(1476.5900,4601.8900) -- (1486.9000,4601.8900) .. controls (1487.8500,4601.8900) and (1488.6200,4602.6600) .. (1488.6200,4603.6100) .. controls (1488.6200,4604.5600) and (1487.8500,4605.3300) .. (1486.9000,4605.3300) -- (1476.5900,4605.3300) .. controls (1475.6400,4605.3300) and (1474.8700,4604.5600) .. (1474.8700,4603.6100) .. controls (1474.8700,4602.6600) and (1475.6400,4601.8900) .. (1476.5900,4601.8900) -- cycle(1500.6500,4601.8900) -- (1510.9600,4601.8900) .. controls (1511.9100,4601.8900) and (1512.6800,4602.6600) .. (1512.6800,4603.6100) .. controls (1512.6800,4604.5600) and (1511.9100,4605.3300) .. (1510.9600,4605.3300) -- (1500.6500,4605.3300) .. controls (1499.7000,4605.3300) and (1498.9300,4604.5600) .. (1498.9300,4603.6100) .. controls (1498.9300,4602.6600) and (1499.7000,4601.8900) .. (1500.6500,4601.8900) -- cycle(1524.7100,4601.8900) -- (1535.0200,4601.8900) .. controls (1535.9700,4601.8900) and (1536.7400,4602.6600) .. (1536.7400,4603.6100) .. controls (1536.7400,4604.5600) and (1535.9700,4605.3300) .. (1535.0200,4605.3300) -- (1524.7100,4605.3300) .. controls (1523.7600,4605.3300) and (1522.9900,4604.5600) .. (1522.9900,4603.6100) .. controls (1522.9900,4602.6600) and (1523.7600,4601.8900) .. (1524.7100,4601.8900) -- cycle(1548.7700,4601.8900) -- (1559.0900,4601.8900) .. controls (1560.0400,4601.8900) and (1560.8100,4602.6600) .. (1560.8100,4603.6100) .. controls (1560.8100,4604.5600) and (1560.0400,4605.3300) .. (1559.0900,4605.3300) -- (1548.7700,4605.3300) .. controls (1547.8300,4605.3300) and (1547.0600,4604.5600) .. (1547.0600,4603.6100) .. controls (1547.0600,4602.6600) and (1547.8300,4601.8900) .. (1548.7700,4601.8900) -- cycle(1572.8400,4601.8900) -- (1583.1500,4601.8900) .. controls (1584.1000,4601.8900) and (1584.8700,4602.6600) .. (1584.8700,4603.6100) .. controls (1584.8700,4604.5600) and (1584.1000,4605.3300) .. (1583.1500,4605.3300) -- (1572.8400,4605.3300) .. controls (1571.8900,4605.3300) and (1571.1200,4604.5600) .. (1571.1200,4603.6100) .. controls (1571.1200,4602.6600) and (1571.8900,4601.8900) .. (1572.8400,4601.8900) -- cycle(1596.9000,4601.8900) -- (1607.2100,4601.8900) .. controls (1608.1600,4601.8900) and (1608.9300,4602.6600) .. (1608.9300,4603.6100) .. controls (1608.9300,4604.5600) and (1608.1600,4605.3300) .. (1607.2100,4605.3300) -- (1596.9000,4605.3300) .. controls (1595.9500,4605.3300) and (1595.1800,4604.5600) .. (1595.1800,4603.6100) .. controls (1595.1800,4602.6600) and (1595.9500,4601.8900) .. (1596.9000,4601.8900) -- cycle(1620.9600,4601.8900) -- (1631.2700,4601.8900) .. controls (1632.2200,4601.8900) and (1632.9900,4602.6600) .. (1632.9900,4603.6100) .. controls (1632.9900,4604.5600) and (1632.2200,4605.3300) .. (1631.2700,4605.3300) -- (1620.9600,4605.3300) .. controls (1620.0100,4605.3300) and (1619.2400,4604.5600) .. (1619.2400,4603.6100) .. controls (1619.2400,4602.6600) and (1620.0100,4601.8900) .. (1620.9600,4601.8900) -- cycle(1645.0200,4601.8900) -- (1655.3400,4601.8900) .. controls (1656.2900,4601.8900) and (1657.0600,4602.6600) .. (1657.0600,4603.6100) .. controls (1657.0600,4604.5600) and (1656.2900,4605.3300) .. (1655.3400,4605.3300) -- (1645.0200,4605.3300) .. controls (1644.0800,4605.3300) and (1643.3100,4604.5600) .. (1643.3100,4603.6100) .. controls (1643.3100,4602.6600) and (1644.0800,4601.8900) .. (1645.0200,4601.8900) -- cycle(1669.0900,4601.8900) -- (1679.4000,4601.8900) .. controls (1680.3500,4601.8900) and (1681.1200,4602.6600) .. (1681.1200,4603.6100) .. controls (1681.1200,4604.5600) and (1680.3500,4605.3300) .. (1679.4000,4605.3300) -- (1669.0900,4605.3300) .. controls (1668.1400,4605.3300) and (1667.3700,4604.5600) .. (1667.3700,4603.6100) .. controls (1667.3700,4602.6600) and (1668.1400,4601.8900) .. (1669.0900,4601.8900) -- cycle(1693.1500,4601.8900) -- (1703.4600,4601.8900) .. controls (1704.4100,4601.8900) and (1705.1800,4602.6600) .. (1705.1800,4603.6100) .. controls (1705.1800,4604.5600) and (1704.4100,4605.3300) .. (1703.4600,4605.3300) -- (1693.1500,4605.3300) .. controls (1692.2000,4605.3300) and (1691.4300,4604.5600) .. (1691.4300,4603.6100) .. controls (1691.4300,4602.6600) and (1692.2000,4601.8900) .. (1693.1500,4601.8900) -- cycle(1717.2100,4601.8900) -- (1727.5200,4601.8900) .. controls (1728.4700,4601.8900) and (1729.2400,4602.6600) .. (1729.2400,4603.6100) .. controls (1729.2400,4604.5600) and (1728.4700,4605.3300) .. (1727.5200,4605.3300) -- (1717.2100,4605.3300) .. controls (1716.2600,4605.3300) and (1715.4900,4604.5600) .. (1715.4900,4603.6100) .. controls (1715.4900,4602.6600) and (1716.2600,4601.8900) .. (1717.2100,4601.8900) -- cycle(1741.2700,4601.8900) -- (1751.5900,4601.8900) .. controls (1752.5400,4601.8900) and (1753.3100,4602.6600) .. (1753.3100,4603.6100) .. controls (1753.3100,4604.5600) and (1752.5400,4605.3300) .. (1751.5900,4605.3300) -- (1741.2700,4605.3300) .. controls (1740.3300,4605.3300) and (1739.5600,4604.5600) .. (1739.5600,4603.6100) .. controls (1739.5600,4602.6600) and (1740.3300,4601.8900) .. (1741.2700,4601.8900) -- cycle(1765.3400,4601.8900) -- (1775.6500,4601.8900) .. controls (1776.6000,4601.8900) and (1777.3700,4602.6600) .. (1777.3700,4603.6100) .. controls (1777.3700,4604.5600) and (1776.6000,4605.3300) .. (1775.6500,4605.3300) -- (1765.3400,4605.3300) .. controls (1764.3900,4605.3300) and (1763.6200,4604.5600) .. (1763.6200,4603.6100) .. controls (1763.6200,4602.6600) and (1764.3900,4601.8900) .. (1765.3400,4601.8900) -- cycle(1789.4000,4601.8900) -- (1799.7100,4601.8900) .. controls (1800.6600,4601.8900) and (1801.4300,4602.6600) .. (1801.4300,4603.6100) .. controls (1801.4300,4604.5600) and (1800.6600,4605.3300) .. (1799.7100,4605.3300) -- (1789.4000,4605.3300) .. controls (1788.4500,4605.3300) and (1787.6800,4604.5600) .. (1787.6800,4603.6100) .. controls (1787.6800,4602.6600) and (1788.4500,4601.8900) .. (1789.4000,4601.8900) -- cycle(1813.4600,4601.8900) -- (1823.7700,4601.8900) .. controls (1824.7200,4601.8900) and (1825.4900,4602.6600) .. (1825.4900,4603.6100) .. controls (1825.4900,4604.5600) and (1824.7200,4605.3300) .. (1823.7700,4605.3300) -- (1813.4600,4605.3300) .. controls (1812.5100,4605.3300) and (1811.7400,4604.5600) .. (1811.7400,4603.6100) .. controls (1811.7400,4602.6600) and (1812.5100,4601.8900) .. (1813.4600,4601.8900) -- cycle(1837.5200,4601.8900) -- (1847.8400,4601.8900) .. controls (1848.7900,4601.8900) and (1849.5600,4602.6600) .. (1849.5600,4603.6100) .. controls (1849.5600,4604.5600) and (1848.7900,4605.3300) .. (1847.8400,4605.3300) -- (1837.5200,4605.3300) .. controls (1836.5800,4605.3300) and (1835.8100,4604.5600) .. (1835.8100,4603.6100) .. controls (1835.8100,4602.6600) and (1836.5800,4601.8900) .. (1837.5200,4601.8900) -- cycle(1861.5900,4601.8900) -- (1871.9000,4601.8900) .. controls (1872.8500,4601.8900) and (1873.6200,4602.6600) .. (1873.6200,4603.6100) .. controls (1873.6200,4604.5600) and (1872.8500,4605.3300) .. (1871.9000,4605.3300) -- (1861.5900,4605.3300) .. controls (1860.6400,4605.3300) and (1859.8700,4604.5600) .. (1859.8700,4603.6100) .. controls (1859.8700,4602.6600) and (1860.6400,4601.8900) .. (1861.5900,4601.8900) -- cycle(1885.6500,4601.8900) -- (1895.9600,4601.8900) .. controls (1896.9100,4601.8900) and (1897.6800,4602.6600) .. (1897.6800,4603.6100) .. controls (1897.6800,4604.5600) and (1896.9100,4605.3300) .. (1895.9600,4605.3300) -- (1885.6500,4605.3300) .. controls (1884.7000,4605.3300) and (1883.9300,4604.5600) .. (1883.9300,4603.6100) .. controls (1883.9300,4602.6600) and (1884.7000,4601.8900) .. (1885.6500,4601.8900) -- cycle(1909.7100,4601.8900) -- (1920.0200,4601.8900) .. controls (1920.9700,4601.8900) and (1921.7400,4602.6600) .. (1921.7400,4603.6100) .. controls (1921.7400,4604.5600) and (1920.9700,4605.3300) .. (1920.0200,4605.3300) -- (1909.7100,4605.3300) .. controls (1908.7600,4605.3300) and (1907.9900,4604.5600) .. (1907.9900,4603.6100) .. controls (1907.9900,4602.6600) and (1908.7600,4601.8900) .. (1909.7100,4601.8900) -- cycle(1933.7700,4601.8900) -- (1944.0900,4601.8900) .. controls (1945.0400,4601.8900) and (1945.8100,4602.6600) .. (1945.8100,4603.6100) .. controls (1945.8100,4604.5600) and (1945.0400,4605.3300) .. (1944.0900,4605.3300) -- (1933.7700,4605.3300) .. controls (1932.8300,4605.3300) and (1932.0600,4604.5600) .. (1932.0600,4603.6100) .. controls (1932.0600,4602.6600) and (1932.8300,4601.8900) .. (1933.7700,4601.8900) -- cycle(1957.8400,4601.8900) -- (1968.1500,4601.8900) .. controls (1969.1000,4601.8900) and (1969.8700,4602.6600) .. (1969.8700,4603.6100) .. controls (1969.8700,4604.5600) and (1969.1000,4605.3300) .. (1968.1500,4605.3300) -- (1957.8400,4605.3300) .. controls (1956.8900,4605.3300) and (1956.1200,4604.5600) .. (1956.1200,4603.6100) .. controls (1956.1200,4602.6600) and (1956.8900,4601.8900) .. (1957.8400,4601.8900) -- cycle(1981.9000,4601.8900) -- (1992.2100,4601.8900) .. controls (1993.1600,4601.8900) and (1993.9300,4602.6600) .. (1993.9300,4603.6100) .. controls (1993.9300,4604.5600) and (1993.1600,4605.3300) .. (1992.2100,4605.3300) -- (1981.9000,4605.3300) .. controls (1980.9500,4605.3300) and (1980.1800,4604.5600) .. (1980.1800,4603.6100) .. controls (1980.1800,4602.6600) and (1980.9500,4601.8900) .. (1981.9000,4601.8900) -- cycle(2005.9600,4601.8900) -- (2016.2700,4601.8900) .. controls (2017.2200,4601.8900) and (2017.9900,4602.6600) .. (2017.9900,4603.6100) .. controls (2017.9900,4604.5600) and (2017.2200,4605.3300) .. (2016.2700,4605.3300) -- (2005.9600,4605.3300) .. controls (2005.0100,4605.3300) and (2004.2400,4604.5600) .. (2004.2400,4603.6100) .. controls (2004.2400,4602.6600) and (2005.0100,4601.8900) .. (2005.9600,4601.8900) -- cycle(2030.0200,4601.8900) -- (2040.3400,4601.8900) .. controls (2041.2900,4601.8900) and (2042.0600,4602.6600) .. (2042.0600,4603.6100) .. controls (2042.0600,4604.5600) and (2041.2900,4605.3300) .. (2040.3400,4605.3300) -- (2030.0200,4605.3300) .. controls (2029.0800,4605.3300) and (2028.3100,4604.5600) .. (2028.3100,4603.6100) .. controls (2028.3100,4602.6600) and (2029.0800,4601.8900) .. (2030.0200,4601.8900) -- cycle(2054.0900,4601.8900) -- (2064.4000,4601.8900) .. controls (2065.3500,4601.8900) and (2066.1200,4602.6600) .. (2066.1200,4603.6100) .. controls (2066.1200,4604.5600) and (2065.3500,4605.3300) .. (2064.4000,4605.3300) -- (2054.0900,4605.3300) .. controls (2053.1400,4605.3300) and (2052.3700,4604.5600) .. (2052.3700,4603.6100) .. controls (2052.3700,4602.6600) and (2053.1400,4601.8900) .. (2054.0900,4601.8900) -- cycle(2078.1500,4601.8900) -- (2088.4600,4601.8900) .. controls (2089.4100,4601.8900) and (2090.1800,4602.6600) .. (2090.1800,4603.6100) .. controls (2090.1800,4604.5600) and (2089.4100,4605.3300) .. (2088.4600,4605.3300) -- (2078.1500,4605.3300) .. controls (2077.2000,4605.3300) and (2076.4300,4604.5600) .. (2076.4300,4603.6100) .. controls (2076.4300,4602.6600) and (2077.2000,4601.8900) .. (2078.1500,4601.8900) -- cycle(2102.2100,4601.8900) -- (2112.5300,4601.8900) .. controls (2113.4700,4601.8900) and (2114.2400,4602.6600) .. (2114.2400,4603.6100) .. controls (2114.2400,4604.5600) and (2113.4700,4605.3300) .. (2112.5300,4605.3300) -- (2102.2100,4605.3300) .. controls (2101.2600,4605.3300) and (2100.4900,4604.5600) .. (2100.4900,4603.6100) .. controls (2100.4900,4602.6600) and (2101.2600,4601.8900) .. (2102.2100,4601.8900) -- cycle(2126.2700,4601.8900) -- (2136.5900,4601.8900) .. controls (2137.5400,4601.8900) and (2138.3100,4602.6600) .. (2138.3100,4603.6100) .. controls (2138.3100,4604.5600) and (2137.5400,4605.3300) .. (2136.5900,4605.3300) -- (2126.2700,4605.3300) .. controls (2125.3300,4605.3300) and (2124.5600,4604.5600) .. (2124.5600,4603.6100) .. controls (2124.5600,4602.6600) and (2125.3300,4601.8900) .. (2126.2700,4601.8900) -- cycle(2150.3400,4601.8900) -- (2160.6500,4601.8900) .. controls (2161.6000,4601.8900) and (2162.3700,4602.6600) .. (2162.3700,4603.6100) .. controls (2162.3700,4604.5600) and (2161.6000,4605.3300) .. (2160.6500,4605.3300) -- (2150.3400,4605.3300) .. controls (2149.3900,4605.3300) and (2148.6200,4604.5600) .. (2148.6200,4603.6100) .. controls (2148.6200,4602.6600) and (2149.3900,4601.8900) .. (2150.3400,4601.8900) -- cycle(2174.4000,4601.8900) -- (2184.7100,4601.8900) .. controls (2185.6600,4601.8900) and (2186.4300,4602.6600) .. (2186.4300,4603.6100) .. controls (2186.4300,4604.5600) and (2185.6600,4605.3300) .. (2184.7100,4605.3300) -- (2174.4000,4605.3300) .. controls (2173.4500,4605.3300) and (2172.6800,4604.5600) .. (2172.6800,4603.6100) .. controls (2172.6800,4602.6600) and (2173.4500,4601.8900) .. (2174.4000,4601.8900) -- cycle(2198.4600,4601.8900) -- (2208.7700,4601.8900) .. controls (2209.7200,4601.8900) and (2210.4900,4602.6600) .. (2210.4900,4603.6100) .. controls (2210.4900,4604.5600) and (2209.7200,4605.3300) .. (2208.7700,4605.3300) -- (2198.4600,4605.3300) .. controls (2197.5100,4605.3300) and (2196.7400,4604.5600) .. (2196.7400,4603.6100) .. controls (2196.7400,4602.6600) and (2197.5100,4601.8900) .. (2198.4600,4601.8900) -- cycle(2222.5300,4601.8900) -- (2232.8400,4601.8900) .. controls (2233.7900,4601.8900) and (2234.5600,4602.6600) .. (2234.5600,4603.6100) .. controls (2234.5600,4604.5600) and (2233.7900,4605.3300) .. (2232.8400,4605.3300) -- (2222.5300,4605.3300) .. controls (2221.5800,4605.3300) and (2220.8100,4604.5600) .. (2220.8100,4603.6100) .. controls (2220.8100,4602.6600) and (2221.5800,4601.8900) .. (2222.5300,4601.8900) -- cycle(2246.5900,4601.8900) -- (2256.9000,4601.8900) .. controls (2257.8500,4601.8900) and (2258.6200,4602.6600) .. (2258.6200,4603.6100) .. controls (2258.6200,4604.5600) and (2257.8500,4605.3300) .. (2256.9000,4605.3300) -- (2246.5900,4605.3300) .. controls (2245.6400,4605.3300) and (2244.8700,4604.5600) .. (2244.8700,4603.6100) .. controls (2244.8700,4602.6600) and (2245.6400,4601.8900) .. (2246.5900,4601.8900) -- cycle(2270.6500,4601.8900) -- (2280.9600,4601.8900) .. controls (2281.9100,4601.8900) and (2282.6800,4602.6600) .. (2282.6800,4603.6100) .. controls (2282.6800,4604.5600) and (2281.9100,4605.3300) .. (2280.9600,4605.3300) -- (2270.6500,4605.3300) .. controls (2269.7000,4605.3300) and (2268.9300,4604.5600) .. (2268.9300,4603.6100) .. controls (2268.9300,4602.6600) and (2269.7000,4601.8900) .. (2270.6500,4601.8900) -- cycle(2294.7100,4601.8900) -- (2305.0300,4601.8900) .. controls (2305.9700,4601.8900) and (2306.7400,4602.6600) .. (2306.7400,4603.6100) .. controls (2306.7400,4604.5600) and (2305.9700,4605.3300) .. (2305.0300,4605.3300) -- (2294.7100,4605.3300) .. controls (2293.7600,4605.3300) and (2292.9900,4604.5600) .. (2292.9900,4603.6100) .. controls (2292.9900,4602.6600) and (2293.7600,4601.8900) .. (2294.7100,4601.8900) -- cycle(2318.7700,4601.8900) -- (2329.0900,4601.8900) .. controls (2330.0400,4601.8900) and (2330.8100,4602.6600) .. (2330.8100,4603.6100) .. controls (2330.8100,4604.5600) and (2330.0400,4605.3300) .. (2329.0900,4605.3300) -- (2318.7700,4605.3300) .. controls (2317.8300,4605.3300) and (2317.0600,4604.5600) .. (2317.0600,4603.6100) .. controls (2317.0600,4602.6600) and (2317.8300,4601.8900) .. (2318.7700,4601.8900) -- cycle(2342.8400,4601.8900) -- (2353.1500,4601.8900) .. controls (2354.1000,4601.8900) and (2354.8700,4602.6600) .. (2354.8700,4603.6100) .. controls (2354.8700,4604.5600) and (2354.1000,4605.3300) .. (2353.1500,4605.3300) -- (2342.8400,4605.3300) .. controls (2341.8900,4605.3300) and (2341.1200,4604.5600) .. (2341.1200,4603.6100) .. controls (2341.1200,4602.6600) and (2341.8900,4601.8900) .. (2342.8400,4601.8900) -- cycle(2366.9000,4601.8900) -- (2377.2100,4601.8900) .. controls (2378.1600,4601.8900) and (2378.9300,4602.6600) .. (2378.9300,4603.6100) .. controls (2378.9300,4604.5600) and (2378.1600,4605.3300) .. (2377.2100,4605.3300) -- (2366.9000,4605.3300) .. controls (2365.9500,4605.3300) and (2365.1800,4604.5600) .. (2365.1800,4603.6100) .. controls (2365.1800,4602.6600) and (2365.9500,4601.8900) .. (2366.9000,4601.8900) -- cycle(2390.9600,4601.8900) -- (2401.2700,4601.8900) .. controls (2402.2200,4601.8900) and (2402.9900,4602.6600) .. (2402.9900,4603.6100) .. controls (2402.9900,4604.5600) and (2402.2200,4605.3300) .. (2401.2700,4605.3300) -- (2390.9600,4605.3300) .. controls (2390.0100,4605.3300) and (2389.2400,4604.5600) .. (2389.2400,4603.6100) .. controls (2389.2400,4602.6600) and (2390.0100,4601.8900) .. (2390.9600,4601.8900) -- cycle(2415.0300,4601.8900) -- (2425.3400,4601.8900) .. controls (2426.2900,4601.8900) and (2427.0600,4602.6600) .. (2427.0600,4603.6100) .. controls (2427.0600,4604.5600) and (2426.2900,4605.3300) .. (2425.3400,4605.3300) -- (2415.0300,4605.3300) .. controls (2414.0800,4605.3300) and (2413.3100,4604.5600) .. (2413.3100,4603.6100) .. controls (2413.3100,4602.6600) and (2414.0800,4601.8900) .. (2415.0300,4601.8900) -- cycle(2439.0900,4601.8900) -- (2449.4000,4601.8900) .. controls (2450.3500,4601.8900) and (2451.1200,4602.6600) .. (2451.1200,4603.6100) .. controls (2451.1200,4604.5600) and (2450.3500,4605.3300) .. (2449.4000,4605.3300) -- (2439.0900,4605.3300) .. controls (2438.1400,4605.3300) and (2437.3700,4604.5600) .. (2437.3700,4603.6100) .. controls (2437.3700,4602.6600) and (2438.1400,4601.8900) .. (2439.0900,4601.8900) -- cycle(2463.1500,4601.8900) -- (2473.4600,4601.8900) .. controls (2474.4100,4601.8900) and (2475.1800,4602.6600) .. (2475.1800,4603.6100) .. controls (2475.1800,4604.5600) and (2474.4100,4605.3300) .. (2473.4600,4605.3300) -- (2463.1500,4605.3300) .. controls (2462.2000,4605.3300) and (2461.4300,4604.5600) .. (2461.4300,4603.6100) .. controls (2461.4300,4602.6600) and (2462.2000,4601.8900) .. (2463.1500,4601.8900) -- cycle(2487.2100,4601.8900) -- (2497.5300,4601.8900) .. controls (2498.4700,4601.8900) and (2499.2400,4602.6600) .. (2499.2400,4603.6100) .. controls (2499.2400,4604.5600) and (2498.4700,4605.3300) .. (2497.5300,4605.3300) -- (2487.2100,4605.3300) .. controls (2486.2600,4605.3300) and (2485.4900,4604.5600) .. (2485.4900,4603.6100) .. controls (2485.4900,4602.6600) and (2486.2600,4601.8900) .. (2487.2100,4601.8900) -- cycle(2511.2700,4601.8900) -- (2521.5900,4601.8900) .. controls (2522.5400,4601.8900) and (2523.3100,4602.6600) .. (2523.3100,4603.6100) .. controls (2523.3100,4604.5600) and (2522.5400,4605.3300) .. (2521.5900,4605.3300) -- (2511.2700,4605.3300) .. controls (2510.3300,4605.3300) and (2509.5600,4604.5600) .. (2509.5600,4603.6100) .. controls (2509.5600,4602.6600) and (2510.3300,4601.8900) .. (2511.2700,4601.8900) -- cycle(2535.3400,4601.8900) -- (2545.6500,4601.8900) .. controls (2546.6000,4601.8900) and (2547.3700,4602.6600) .. (2547.3700,4603.6100) .. controls (2547.3700,4604.5600) and (2546.6000,4605.3300) .. (2545.6500,4605.3300) -- (2535.3400,4605.3300) .. controls (2534.3900,4605.3300) and (2533.6200,4604.5600) .. (2533.6200,4603.6100) .. controls (2533.6200,4602.6600) and (2534.3900,4601.8900) .. (2535.3400,4601.8900) -- cycle(2559.4000,4601.8900) -- (2569.7100,4601.8900) .. controls (2570.6600,4601.8900) and (2571.4300,4602.6600) .. (2571.4300,4603.6100) .. controls (2571.4300,4604.5600) and (2570.6600,4605.3300) .. (2569.7100,4605.3300) -- (2559.4000,4605.3300) .. controls (2558.4500,4605.3300) and (2557.6800,4604.5600) .. (2557.6800,4603.6100) .. controls (2557.6800,4602.6600) and (2558.4500,4601.8900) .. (2559.4000,4601.8900) -- cycle(2583.4600,4601.8900) -- (2593.7700,4601.8900) .. controls (2594.7200,4601.8900) and (2595.4900,4602.6600) .. (2595.4900,4603.6100) .. controls (2595.4900,4604.5600) and (2594.7200,4605.3300) .. (2593.7700,4605.3300) -- (2583.4600,4605.3300) .. controls (2582.5100,4605.3300) and (2581.7400,4604.5600) .. (2581.7400,4603.6100) .. controls (2581.7400,4602.6600) and (2582.5100,4601.8900) .. (2583.4600,4601.8900) -- cycle(2607.5300,4601.8900) -- (2617.8400,4601.8900) .. controls (2618.7900,4601.8900) and (2619.5600,4602.6600) .. (2619.5600,4603.6100) .. controls (2619.5600,4604.5600) and (2618.7900,4605.3300) .. (2617.8400,4605.3300) -- (2607.5300,4605.3300) .. controls (2606.5800,4605.3300) and (2605.8100,4604.5600) .. (2605.8100,4603.6100) .. controls (2605.8100,4602.6600) and (2606.5800,4601.8900) .. (2607.5300,4601.8900) -- cycle(2631.5900,4601.8900) -- (2641.9000,4601.8900) .. controls (2642.8500,4601.8900) and (2643.6200,4602.6600) .. (2643.6200,4603.6100) .. controls (2643.6200,4604.5600) and (2642.8500,4605.3300) .. (2641.9000,4605.3300) -- (2631.5900,4605.3300) .. controls (2630.6400,4605.3300) and (2629.8700,4604.5600) .. (2629.8700,4603.6100) .. controls (2629.8700,4602.6600) and (2630.6400,4601.8900) .. (2631.5900,4601.8900) -- cycle(2655.6500,4601.8900) -- (2665.9600,4601.8900) .. controls (2666.9100,4601.8900) and (2667.6800,4602.6600) .. (2667.6800,4603.6100) .. controls (2667.6800,4604.5600) and (2666.9100,4605.3300) .. (2665.9600,4605.3300) -- (2655.6500,4605.3300) .. controls (2654.7000,4605.3300) and (2653.9300,4604.5600) .. (2653.9300,4603.6100) .. controls (2653.9300,4602.6600) and (2654.7000,4601.8900) .. (2655.6500,4601.8900) -- cycle(2679.7100,4601.8900) -- (2690.0300,4601.8900) .. controls (2690.9700,4601.8900) and (2691.7400,4602.6600) .. (2691.7400,4603.6100) .. controls (2691.7400,4604.5600) and (2690.9700,4605.3300) .. (2690.0300,4605.3300) -- (2679.7100,4605.3300) .. controls (2678.7600,4605.3300) and (2677.9900,4604.5600) .. (2677.9900,4603.6100) .. controls (2677.9900,4602.6600) and (2678.7600,4601.8900) .. (2679.7100,4601.8900) -- cycle(2703.7700,4601.8900) -- (2714.0900,4601.8900) .. controls (2715.0400,4601.8900) and (2715.8100,4602.6600) .. (2715.8100,4603.6100) .. controls (2715.8100,4604.5600) and (2715.0400,4605.3300) .. (2714.0900,4605.3300) -- (2703.7700,4605.3300) .. controls (2702.8300,4605.3300) and (2702.0600,4604.5600) .. (2702.0600,4603.6100) .. controls (2702.0600,4602.6600) and (2702.8300,4601.8900) .. (2703.7700,4601.8900) -- cycle(2727.8400,4601.8900) -- (2738.1500,4601.8900) .. controls (2739.1000,4601.8900) and (2739.8700,4602.6600) .. (2739.8700,4603.6100) .. controls (2739.8700,4604.5600) and (2739.1000,4605.3300) .. (2738.1500,4605.3300) -- (2727.8400,4605.3300) .. controls (2726.8900,4605.3300) and (2726.1200,4604.5600) .. (2726.1200,4603.6100) .. controls (2726.1200,4602.6600) and (2726.8900,4601.8900) .. (2727.8400,4601.8900) -- cycle(2751.9000,4601.8900) -- (2762.2100,4601.8900) .. controls (2763.1600,4601.8900) and (2763.9300,4602.6600) .. (2763.9300,4603.6100) .. controls (2763.9300,4604.5600) and (2763.1600,4605.3300) .. (2762.2100,4605.3300) -- (2751.9000,4605.3300) .. controls (2750.9500,4605.3300) and (2750.1800,4604.5600) .. (2750.1800,4603.6100) .. controls (2750.1800,4602.6600) and (2750.9500,4601.8900) .. (2751.9000,4601.8900) -- cycle(730.7000,4486.8900) -- (741.0120,4486.8900) .. controls (741.9620,4486.8900) and (742.7310,4487.6600) .. (742.7310,4488.6100) .. controls (742.7310,4489.5600) and (741.9620,4490.3300) .. (741.0120,4490.3300) -- (730.7000,4490.3300) .. controls (729.7510,4490.3300) and (728.9810,4489.5600) .. (728.9810,4488.6100) .. controls (728.9810,4487.6600) and (729.7510,4486.8900) .. (730.7000,4486.8900) -- cycle(754.7620,4486.8900) -- (765.0750,4486.8900) .. controls (766.0240,4486.8900) and (766.7940,4487.6600) .. (766.7940,4488.6100) .. controls (766.7940,4489.5600) and (766.0240,4490.3300) .. (765.0750,4490.3300) -- (754.7620,4490.3300) .. controls (753.8130,4490.3300) and (753.0440,4489.5600) .. (753.0440,4488.6100) .. controls (753.0440,4487.6600) and (753.8130,4486.8900) .. (754.7620,4486.8900) -- cycle(778.8250,4486.8900) -- (789.1370,4486.8900) .. controls (790.0870,4486.8900) and (790.8560,4487.6600) .. (790.8560,4488.6100) .. controls (790.8560,4489.5600) and (790.0870,4490.3300) .. (789.1370,4490.3300) -- (778.8250,4490.3300) .. controls (777.8760,4490.3300) and (777.1060,4489.5600) .. (777.1060,4488.6100) .. controls (777.1060,4487.6600) and (777.8760,4486.8900) .. (778.8250,4486.8900) -- cycle(802.8870,4486.8900) -- (813.2000,4486.8900) .. controls (814.1490,4486.8900) and (814.9190,4487.6600) .. (814.9190,4488.6100) .. controls (814.9190,4489.5600) and (814.1490,4490.3300) .. (813.2000,4490.3300) -- (802.8870,4490.3300) .. controls (801.9380,4490.3300) and (801.1690,4489.5600) .. (801.1690,4488.6100) .. controls (801.1690,4487.6600) and (801.9380,4486.8900) .. (802.8870,4486.8900) -- cycle(826.9500,4486.8900) -- (837.2620,4486.8900) .. controls (838.2120,4486.8900) and (838.9810,4487.6600) .. (838.9810,4488.6100) .. controls (838.9810,4489.5600) and (838.2120,4490.3300) .. (837.2620,4490.3300) -- (826.9500,4490.3300) .. controls (826.0010,4490.3300) and (825.2310,4489.5600) .. (825.2310,4488.6100) .. controls (825.2310,4487.6600) and (826.0010,4486.8900) .. (826.9500,4486.8900) -- cycle(851.0120,4486.8900) -- (861.3250,4486.8900) .. controls (862.2740,4486.8900) and (863.0440,4487.6600) .. (863.0440,4488.6100) .. controls (863.0440,4489.5600) and (862.2740,4490.3300) .. (861.3250,4490.3300) -- (851.0120,4490.3300) .. controls (850.0630,4490.3300) and (849.2940,4489.5600) .. (849.2940,4488.6100) .. controls (849.2940,4487.6600) and (850.0630,4486.8900) .. (851.0120,4486.8900) -- cycle(875.0750,4486.8900) -- (885.3870,4486.8900) .. controls (886.3370,4486.8900) and (887.1060,4487.6600) .. (887.1060,4488.6100) .. controls (887.1060,4489.5600) and (886.3370,4490.3300) .. (885.3870,4490.3300) -- (875.0750,4490.3300) .. controls (874.1260,4490.3300) and (873.3560,4489.5600) .. (873.3560,4488.6100) .. controls (873.3560,4487.6600) and (874.1260,4486.8900) .. (875.0750,4486.8900) -- cycle(899.1370,4486.8900) -- (909.4500,4486.8900) .. controls (910.3990,4486.8900) and (911.1690,4487.6600) .. (911.1690,4488.6100) .. controls (911.1690,4489.5600) and (910.3990,4490.3300) .. (909.4500,4490.3300) -- (899.1370,4490.3300) .. controls (898.1880,4490.3300) and (897.4190,4489.5600) .. (897.4190,4488.6100) .. controls (897.4190,4487.6600) and (898.1880,4486.8900) .. (899.1370,4486.8900) -- cycle(923.2000,4486.8900) -- (933.5120,4486.8900) .. controls (934.4620,4486.8900) and (935.2310,4487.6600) .. (935.2310,4488.6100) .. controls (935.2310,4489.5600) and (934.4620,4490.3300) .. (933.5120,4490.3300) -- (923.2000,4490.3300) .. controls (922.2510,4490.3300) and (921.4810,4489.5600) .. (921.4810,4488.6100) .. controls (921.4810,4487.6600) and (922.2510,4486.8900) .. (923.2000,4486.8900) -- cycle(947.2620,4486.8900) -- (957.5750,4486.8900) .. controls (958.5240,4486.8900) and (959.2940,4487.6600) .. (959.2940,4488.6100) .. controls (959.2940,4489.5600) and (958.5240,4490.3300) .. (957.5750,4490.3300) -- (947.2620,4490.3300) .. controls (946.3130,4490.3300) and (945.5440,4489.5600) .. (945.5440,4488.6100) .. controls (945.5440,4487.6600) and (946.3130,4486.8900) .. (947.2620,4486.8900) -- cycle(971.3250,4486.8900) -- (981.6370,4486.8900) .. controls (982.5870,4486.8900) and (983.3560,4487.6600) .. (983.3560,4488.6100) .. controls (983.3560,4489.5600) and (982.5870,4490.3300) .. (981.6370,4490.3300) -- (971.3250,4490.3300) .. controls (970.3760,4490.3300) and (969.6060,4489.5600) .. (969.6060,4488.6100) .. controls (969.6060,4487.6600) and (970.3760,4486.8900) .. (971.3250,4486.8900) -- cycle(995.3870,4486.8900) -- (1005.7000,4486.8900) .. controls (1006.6500,4486.8900) and (1007.4200,4487.6600) .. (1007.4200,4488.6100) .. controls (1007.4200,4489.5600) and (1006.6500,4490.3300) .. (1005.7000,4490.3300) -- (995.3870,4490.3300) .. controls (994.4380,4490.3300) and (993.6690,4489.5600) .. (993.6690,4488.6100) .. controls (993.6690,4487.6600) and (994.4380,4486.8900) .. (995.3870,4486.8900) -- cycle(1019.4500,4486.8900) -- (1029.7600,4486.8900) .. controls (1030.7100,4486.8900) and (1031.4800,4487.6600) .. (1031.4800,4488.6100) .. controls (1031.4800,4489.5600) and (1030.7100,4490.3300) .. (1029.7600,4490.3300) -- (1019.4500,4490.3300) .. controls (1018.5000,4490.3300) and (1017.7300,4489.5600) .. (1017.7300,4488.6100) .. controls (1017.7300,4487.6600) and (1018.5000,4486.8900) .. (1019.4500,4486.8900) -- cycle(1043.5100,4486.8900) -- (1053.8200,4486.8900) .. controls (1054.7700,4486.8900) and (1055.5400,4487.6600) .. (1055.5400,4488.6100) .. controls (1055.5400,4489.5600) and (1054.7700,4490.3300) .. (1053.8200,4490.3300) -- (1043.5100,4490.3300) .. controls (1042.5600,4490.3300) and (1041.7900,4489.5600) .. (1041.7900,4488.6100) .. controls (1041.7900,4487.6600) and (1042.5600,4486.8900) .. (1043.5100,4486.8900) -- cycle(1067.5700,4486.8900) -- (1077.8900,4486.8900) .. controls (1078.8400,4486.8900) and (1079.6100,4487.6600) .. (1079.6100,4488.6100) .. controls (1079.6100,4489.5600) and (1078.8400,4490.3300) .. (1077.8900,4490.3300) -- (1067.5700,4490.3300) .. controls (1066.6300,4490.3300) and (1065.8600,4489.5600) .. (1065.8600,4488.6100) .. controls (1065.8600,4487.6600) and (1066.6300,4486.8900) .. (1067.5700,4486.8900) -- cycle(1091.6400,4486.8900) -- (1101.9500,4486.8900) .. controls (1102.9000,4486.8900) and (1103.6700,4487.6600) .. (1103.6700,4488.6100) .. controls (1103.6700,4489.5600) and (1102.9000,4490.3300) .. (1101.9500,4490.3300) -- (1091.6400,4490.3300) .. controls (1090.6900,4490.3300) and (1089.9200,4489.5600) .. (1089.9200,4488.6100) .. controls (1089.9200,4487.6600) and (1090.6900,4486.8900) .. (1091.6400,4486.8900) -- cycle(1115.7000,4486.8900) -- (1126.0100,4486.8900) .. controls (1126.9600,4486.8900) and (1127.7300,4487.6600) .. (1127.7300,4488.6100) .. controls (1127.7300,4489.5600) and (1126.9600,4490.3300) .. (1126.0100,4490.3300) -- (1115.7000,4490.3300) .. controls (1114.7500,4490.3300) and (1113.9800,4489.5600) .. (1113.9800,4488.6100) .. controls (1113.9800,4487.6600) and (1114.7500,4486.8900) .. (1115.7000,4486.8900) -- cycle(1139.7600,4486.8900) -- (1150.0700,4486.8900) .. controls (1151.0200,4486.8900) and (1151.7900,4487.6600) .. (1151.7900,4488.6100) .. controls (1151.7900,4489.5600) and (1151.0200,4490.3300) .. (1150.0700,4490.3300) -- (1139.7600,4490.3300) .. controls (1138.8100,4490.3300) and (1138.0400,4489.5600) .. (1138.0400,4488.6100) .. controls (1138.0400,4487.6600) and (1138.8100,4486.8900) .. (1139.7600,4486.8900) -- cycle(1163.8200,4486.8900) -- (1174.1400,4486.8900) .. controls (1175.0900,4486.8900) and (1175.8600,4487.6600) .. (1175.8600,4488.6100) .. controls (1175.8600,4489.5600) and (1175.0900,4490.3300) .. (1174.1400,4490.3300) -- (1163.8200,4490.3300) .. controls (1162.8800,4490.3300) and (1162.1100,4489.5600) .. (1162.1100,4488.6100) .. controls (1162.1100,4487.6600) and (1162.8800,4486.8900) .. (1163.8200,4486.8900) -- cycle(1187.8900,4486.8900) -- (1198.2000,4486.8900) .. controls (1199.1500,4486.8900) and (1199.9200,4487.6600) .. (1199.9200,4488.6100) .. controls (1199.9200,4489.5600) and (1199.1500,4490.3300) .. (1198.2000,4490.3300) -- (1187.8900,4490.3300) .. controls (1186.9400,4490.3300) and (1186.1700,4489.5600) .. (1186.1700,4488.6100) .. controls (1186.1700,4487.6600) and (1186.9400,4486.8900) .. (1187.8900,4486.8900) -- cycle(1211.9500,4486.8900) -- (1222.2600,4486.8900) .. controls (1223.2100,4486.8900) and (1223.9800,4487.6600) .. (1223.9800,4488.6100) .. controls (1223.9800,4489.5600) and (1223.2100,4490.3300) .. (1222.2600,4490.3300) -- (1211.9500,4490.3300) .. controls (1211.0000,4490.3300) and (1210.2300,4489.5600) .. (1210.2300,4488.6100) .. controls (1210.2300,4487.6600) and (1211.0000,4486.8900) .. (1211.9500,4486.8900) -- cycle(1236.0100,4486.8900) -- (1246.3200,4486.8900) .. controls (1247.2700,4486.8900) and (1248.0400,4487.6600) .. (1248.0400,4488.6100) .. controls (1248.0400,4489.5600) and (1247.2700,4490.3300) .. (1246.3200,4490.3300) -- (1236.0100,4490.3300) .. controls (1235.0600,4490.3300) and (1234.2900,4489.5600) .. (1234.2900,4488.6100) .. controls (1234.2900,4487.6600) and (1235.0600,4486.8900) .. (1236.0100,4486.8900) -- cycle(1260.0700,4486.8900) -- (1270.3900,4486.8900) .. controls (1271.3400,4486.8900) and (1272.1100,4487.6600) .. (1272.1100,4488.6100) .. controls (1272.1100,4489.5600) and (1271.3400,4490.3300) .. (1270.3900,4490.3300) -- (1260.0700,4490.3300) .. controls (1259.1300,4490.3300) and (1258.3600,4489.5600) .. (1258.3600,4488.6100) .. controls (1258.3600,4487.6600) and (1259.1300,4486.8900) .. (1260.0700,4486.8900) -- cycle(1284.1400,4486.8900) -- (1294.4500,4486.8900) .. controls (1295.4000,4486.8900) and (1296.1700,4487.6600) .. (1296.1700,4488.6100) .. controls (1296.1700,4489.5600) and (1295.4000,4490.3300) .. (1294.4500,4490.3300) -- (1284.1400,4490.3300) .. controls (1283.1900,4490.3300) and (1282.4200,4489.5600) .. (1282.4200,4488.6100) .. controls (1282.4200,4487.6600) and (1283.1900,4486.8900) .. (1284.1400,4486.8900) -- cycle(1308.2000,4486.8900) -- (1318.5100,4486.8900) .. controls (1319.4600,4486.8900) and (1320.2300,4487.6600) .. (1320.2300,4488.6100) .. controls (1320.2300,4489.5600) and (1319.4600,4490.3300) .. (1318.5100,4490.3300) -- (1308.2000,4490.3300) .. controls (1307.2500,4490.3300) and (1306.4800,4489.5600) .. (1306.4800,4488.6100) .. controls (1306.4800,4487.6600) and (1307.2500,4486.8900) .. (1308.2000,4486.8900) -- cycle(1332.2600,4486.8900) -- (1342.5700,4486.8900) .. controls (1343.5200,4486.8900) and (1344.2900,4487.6600) .. (1344.2900,4488.6100) .. controls (1344.2900,4489.5600) and (1343.5200,4490.3300) .. (1342.5700,4490.3300) -- (1332.2600,4490.3300) .. controls (1331.3100,4490.3300) and (1330.5400,4489.5600) .. (1330.5400,4488.6100) .. controls (1330.5400,4487.6600) and (1331.3100,4486.8900) .. (1332.2600,4486.8900) -- cycle(1356.3200,4486.8900) -- (1366.6400,4486.8900) .. controls (1367.5900,4486.8900) and (1368.3600,4487.6600) .. (1368.3600,4488.6100) .. controls (1368.3600,4489.5600) and (1367.5900,4490.3300) .. (1366.6400,4490.3300) -- (1356.3200,4490.3300) .. controls (1355.3800,4490.3300) and (1354.6100,4489.5600) .. (1354.6100,4488.6100) .. controls (1354.6100,4487.6600) and (1355.3800,4486.8900) .. (1356.3200,4486.8900) -- cycle(1380.3900,4486.8900) -- (1390.7000,4486.8900) .. controls (1391.6500,4486.8900) and (1392.4200,4487.6600) .. (1392.4200,4488.6100) .. controls (1392.4200,4489.5600) and (1391.6500,4490.3300) .. (1390.7000,4490.3300) -- (1380.3900,4490.3300) .. controls (1379.4400,4490.3300) and (1378.6700,4489.5600) .. (1378.6700,4488.6100) .. controls (1378.6700,4487.6600) and (1379.4400,4486.8900) .. (1380.3900,4486.8900) -- cycle(1404.4500,4486.8900) -- (1414.7600,4486.8900) .. controls (1415.7100,4486.8900) and (1416.4800,4487.6600) .. (1416.4800,4488.6100) .. controls (1416.4800,4489.5600) and (1415.7100,4490.3300) .. (1414.7600,4490.3300) -- (1404.4500,4490.3300) .. controls (1403.5000,4490.3300) and (1402.7300,4489.5600) .. (1402.7300,4488.6100) .. controls (1402.7300,4487.6600) and (1403.5000,4486.8900) .. (1404.4500,4486.8900) -- cycle(1428.5100,4486.8900) -- (1438.8200,4486.8900) .. controls (1439.7700,4486.8900) and (1440.5400,4487.6600) .. (1440.5400,4488.6100) .. controls (1440.5400,4489.5600) and (1439.7700,4490.3300) .. (1438.8200,4490.3300) -- (1428.5100,4490.3300) .. controls (1427.5600,4490.3300) and (1426.7900,4489.5600) .. (1426.7900,4488.6100) .. controls (1426.7900,4487.6600) and (1427.5600,4486.8900) .. (1428.5100,4486.8900) -- cycle(1452.5700,4486.8900) -- (1462.8900,4486.8900) .. controls (1463.8400,4486.8900) and (1464.6100,4487.6600) .. (1464.6100,4488.6100) .. controls (1464.6100,4489.5600) and (1463.8400,4490.3300) .. (1462.8900,4490.3300) -- (1452.5700,4490.3300) .. controls (1451.6300,4490.3300) and (1450.8600,4489.5600) .. (1450.8600,4488.6100) .. controls (1450.8600,4487.6600) and (1451.6300,4486.8900) .. (1452.5700,4486.8900) -- cycle(1476.6400,4486.8900) -- (1486.9500,4486.8900) .. controls (1487.9000,4486.8900) and (1488.6700,4487.6600) .. (1488.6700,4488.6100) .. controls (1488.6700,4489.5600) and (1487.9000,4490.3300) .. (1486.9500,4490.3300) -- (1476.6400,4490.3300) .. controls (1475.6900,4490.3300) and (1474.9200,4489.5600) .. (1474.9200,4488.6100) .. controls (1474.9200,4487.6600) and (1475.6900,4486.8900) .. (1476.6400,4486.8900) -- cycle(1500.7000,4486.8900) -- (1511.0100,4486.8900) .. controls (1511.9600,4486.8900) and (1512.7300,4487.6600) .. (1512.7300,4488.6100) .. controls (1512.7300,4489.5600) and (1511.9600,4490.3300) .. (1511.0100,4490.3300) -- (1500.7000,4490.3300) .. controls (1499.7500,4490.3300) and (1498.9800,4489.5600) .. (1498.9800,4488.6100) .. controls (1498.9800,4487.6600) and (1499.7500,4486.8900) .. (1500.7000,4486.8900) -- cycle(1524.7600,4486.8900) -- (1535.0700,4486.8900) .. controls (1536.0200,4486.8900) and (1536.7900,4487.6600) .. (1536.7900,4488.6100) .. controls (1536.7900,4489.5600) and (1536.0200,4490.3300) .. (1535.0700,4490.3300) -- (1524.7600,4490.3300) .. controls (1523.8100,4490.3300) and (1523.0400,4489.5600) .. (1523.0400,4488.6100) .. controls (1523.0400,4487.6600) and (1523.8100,4486.8900) .. (1524.7600,4486.8900) -- cycle(1548.8200,4486.8900) -- (1559.1400,4486.8900) .. controls (1560.0900,4486.8900) and (1560.8600,4487.6600) .. (1560.8600,4488.6100) .. controls (1560.8600,4489.5600) and (1560.0900,4490.3300) .. (1559.1400,4490.3300) -- (1548.8200,4490.3300) .. controls (1547.8800,4490.3300) and (1547.1100,4489.5600) .. (1547.1100,4488.6100) .. controls (1547.1100,4487.6600) and (1547.8800,4486.8900) .. (1548.8200,4486.8900) -- cycle(1572.8900,4486.8900) -- (1583.2000,4486.8900) .. controls (1584.1500,4486.8900) and (1584.9200,4487.6600) .. (1584.9200,4488.6100) .. controls (1584.9200,4489.5600) and (1584.1500,4490.3300) .. (1583.2000,4490.3300) -- (1572.8900,4490.3300) .. controls (1571.9400,4490.3300) and (1571.1700,4489.5600) .. (1571.1700,4488.6100) .. controls (1571.1700,4487.6600) and (1571.9400,4486.8900) .. (1572.8900,4486.8900) -- cycle(1596.9500,4486.8900) -- (1607.2600,4486.8900) .. controls (1608.2100,4486.8900) and (1608.9800,4487.6600) .. (1608.9800,4488.6100) .. controls (1608.9800,4489.5600) and (1608.2100,4490.3300) .. (1607.2600,4490.3300) -- (1596.9500,4490.3300) .. controls (1596.0000,4490.3300) and (1595.2300,4489.5600) .. (1595.2300,4488.6100) .. controls (1595.2300,4487.6600) and (1596.0000,4486.8900) .. (1596.9500,4486.8900) -- cycle(1621.0100,4486.8900) -- (1631.3200,4486.8900) .. controls (1632.2700,4486.8900) and (1633.0400,4487.6600) .. (1633.0400,4488.6100) .. controls (1633.0400,4489.5600) and (1632.2700,4490.3300) .. (1631.3200,4490.3300) -- (1621.0100,4490.3300) .. controls (1620.0600,4490.3300) and (1619.2900,4489.5600) .. (1619.2900,4488.6100) .. controls (1619.2900,4487.6600) and (1620.0600,4486.8900) .. (1621.0100,4486.8900) -- cycle(1645.0700,4486.8900) -- (1655.3900,4486.8900) .. controls (1656.3400,4486.8900) and (1657.1100,4487.6600) .. (1657.1100,4488.6100) .. controls (1657.1100,4489.5600) and (1656.3400,4490.3300) .. (1655.3900,4490.3300) -- (1645.0700,4490.3300) .. controls (1644.1300,4490.3300) and (1643.3600,4489.5600) .. (1643.3600,4488.6100) .. controls (1643.3600,4487.6600) and (1644.1300,4486.8900) .. (1645.0700,4486.8900) -- cycle(1669.1400,4486.8900) -- (1679.4500,4486.8900) .. controls (1680.4000,4486.8900) and (1681.1700,4487.6600) .. (1681.1700,4488.6100) .. controls (1681.1700,4489.5600) and (1680.4000,4490.3300) .. (1679.4500,4490.3300) -- (1669.1400,4490.3300) .. controls (1668.1900,4490.3300) and (1667.4200,4489.5600) .. (1667.4200,4488.6100) .. controls (1667.4200,4487.6600) and (1668.1900,4486.8900) .. (1669.1400,4486.8900) -- cycle(1693.2000,4486.8900) -- (1703.5100,4486.8900) .. controls (1704.4600,4486.8900) and (1705.2300,4487.6600) .. (1705.2300,4488.6100) .. controls (1705.2300,4489.5600) and (1704.4600,4490.3300) .. (1703.5100,4490.3300) -- (1693.2000,4490.3300) .. controls (1692.2500,4490.3300) and (1691.4800,4489.5600) .. (1691.4800,4488.6100) .. controls (1691.4800,4487.6600) and (1692.2500,4486.8900) .. (1693.2000,4486.8900) -- cycle(1717.2600,4486.8900) -- (1727.5700,4486.8900) .. controls (1728.5200,4486.8900) and (1729.2900,4487.6600) .. (1729.2900,4488.6100) .. controls (1729.2900,4489.5600) and (1728.5200,4490.3300) .. (1727.5700,4490.3300) -- (1717.2600,4490.3300) .. controls (1716.3100,4490.3300) and (1715.5400,4489.5600) .. (1715.5400,4488.6100) .. controls (1715.5400,4487.6600) and (1716.3100,4486.8900) .. (1717.2600,4486.8900) -- cycle(1741.3200,4486.8900) -- (1751.6400,4486.8900) .. controls (1752.5900,4486.8900) and (1753.3600,4487.6600) .. (1753.3600,4488.6100) .. controls (1753.3600,4489.5600) and (1752.5900,4490.3300) .. (1751.6400,4490.3300) -- (1741.3200,4490.3300) .. controls (1740.3800,4490.3300) and (1739.6100,4489.5600) .. (1739.6100,4488.6100) .. controls (1739.6100,4487.6600) and (1740.3800,4486.8900) .. (1741.3200,4486.8900) -- cycle(1765.3900,4486.8900) -- (1775.7000,4486.8900) .. controls (1776.6500,4486.8900) and (1777.4200,4487.6600) .. (1777.4200,4488.6100) .. controls (1777.4200,4489.5600) and (1776.6500,4490.3300) .. (1775.7000,4490.3300) -- (1765.3900,4490.3300) .. controls (1764.4400,4490.3300) and (1763.6700,4489.5600) .. (1763.6700,4488.6100) .. controls (1763.6700,4487.6600) and (1764.4400,4486.8900) .. (1765.3900,4486.8900) -- cycle(1789.4500,4486.8900) -- (1799.7600,4486.8900) .. controls (1800.7100,4486.8900) and (1801.4800,4487.6600) .. (1801.4800,4488.6100) .. controls (1801.4800,4489.5600) and (1800.7100,4490.3300) .. (1799.7600,4490.3300) -- (1789.4500,4490.3300) .. controls (1788.5000,4490.3300) and (1787.7300,4489.5600) .. (1787.7300,4488.6100) .. controls (1787.7300,4487.6600) and (1788.5000,4486.8900) .. (1789.4500,4486.8900) -- cycle(1813.5100,4486.8900) -- (1823.8200,4486.8900) .. controls (1824.7700,4486.8900) and (1825.5400,4487.6600) .. (1825.5400,4488.6100) .. controls (1825.5400,4489.5600) and (1824.7700,4490.3300) .. (1823.8200,4490.3300) -- (1813.5100,4490.3300) .. controls (1812.5600,4490.3300) and (1811.7900,4489.5600) .. (1811.7900,4488.6100) .. controls (1811.7900,4487.6600) and (1812.5600,4486.8900) .. (1813.5100,4486.8900) -- cycle(1837.5700,4486.8900) -- (1847.8900,4486.8900) .. controls (1848.8400,4486.8900) and (1849.6100,4487.6600) .. (1849.6100,4488.6100) .. controls (1849.6100,4489.5600) and (1848.8400,4490.3300) .. (1847.8900,4490.3300) -- (1837.5700,4490.3300) .. controls (1836.6300,4490.3300) and (1835.8600,4489.5600) .. (1835.8600,4488.6100) .. controls (1835.8600,4487.6600) and (1836.6300,4486.8900) .. (1837.5700,4486.8900) -- cycle(1861.6400,4486.8900) -- (1871.9500,4486.8900) .. controls (1872.9000,4486.8900) and (1873.6700,4487.6600) .. (1873.6700,4488.6100) .. controls (1873.6700,4489.5600) and (1872.9000,4490.3300) .. (1871.9500,4490.3300) -- (1861.6400,4490.3300) .. controls (1860.6900,4490.3300) and (1859.9200,4489.5600) .. (1859.9200,4488.6100) .. controls (1859.9200,4487.6600) and (1860.6900,4486.8900) .. (1861.6400,4486.8900) -- cycle(1885.7000,4486.8900) -- (1896.0100,4486.8900) .. controls (1896.9600,4486.8900) and (1897.7300,4487.6600) .. (1897.7300,4488.6100) .. controls (1897.7300,4489.5600) and (1896.9600,4490.3300) .. (1896.0100,4490.3300) -- (1885.7000,4490.3300) .. controls (1884.7500,4490.3300) and (1883.9800,4489.5600) .. (1883.9800,4488.6100) .. controls (1883.9800,4487.6600) and (1884.7500,4486.8900) .. (1885.7000,4486.8900) -- cycle(1909.7600,4486.8900) -- (1920.0700,4486.8900) .. controls (1921.0200,4486.8900) and (1921.7900,4487.6600) .. (1921.7900,4488.6100) .. controls (1921.7900,4489.5600) and (1921.0200,4490.3300) .. (1920.0700,4490.3300) -- (1909.7600,4490.3300) .. controls (1908.8100,4490.3300) and (1908.0400,4489.5600) .. (1908.0400,4488.6100) .. controls (1908.0400,4487.6600) and (1908.8100,4486.8900) .. (1909.7600,4486.8900) -- cycle(1933.8200,4486.8900) -- (1944.1400,4486.8900) .. controls (1945.0900,4486.8900) and (1945.8600,4487.6600) .. (1945.8600,4488.6100) .. controls (1945.8600,4489.5600) and (1945.0900,4490.3300) .. (1944.1400,4490.3300) -- (1933.8200,4490.3300) .. controls (1932.8800,4490.3300) and (1932.1100,4489.5600) .. (1932.1100,4488.6100) .. controls (1932.1100,4487.6600) and (1932.8800,4486.8900) .. (1933.8200,4486.8900) -- cycle(1957.8900,4486.8900) -- (1968.2000,4486.8900) .. controls (1969.1500,4486.8900) and (1969.9200,4487.6600) .. (1969.9200,4488.6100) .. controls (1969.9200,4489.5600) and (1969.1500,4490.3300) .. (1968.2000,4490.3300) -- (1957.8900,4490.3300) .. controls (1956.9400,4490.3300) and (1956.1700,4489.5600) .. (1956.1700,4488.6100) .. controls (1956.1700,4487.6600) and (1956.9400,4486.8900) .. (1957.8900,4486.8900) -- cycle(1981.9500,4486.8900) -- (1992.2600,4486.8900) .. controls (1993.2100,4486.8900) and (1993.9800,4487.6600) .. (1993.9800,4488.6100) .. controls (1993.9800,4489.5600) and (1993.2100,4490.3300) .. (1992.2600,4490.3300) -- (1981.9500,4490.3300) .. controls (1981.0000,4490.3300) and (1980.2300,4489.5600) .. (1980.2300,4488.6100) .. controls (1980.2300,4487.6600) and (1981.0000,4486.8900) .. (1981.9500,4486.8900) -- cycle(2006.0100,4486.8900) -- (2016.3200,4486.8900) .. controls (2017.2700,4486.8900) and (2018.0400,4487.6600) .. (2018.0400,4488.6100) .. controls (2018.0400,4489.5600) and (2017.2700,4490.3300) .. (2016.3200,4490.3300) -- (2006.0100,4490.3300) .. controls (2005.0600,4490.3300) and (2004.2900,4489.5600) .. (2004.2900,4488.6100) .. controls (2004.2900,4487.6600) and (2005.0600,4486.8900) .. (2006.0100,4486.8900) -- cycle(2030.0700,4486.8900) -- (2040.3900,4486.8900) .. controls (2041.3400,4486.8900) and (2042.1100,4487.6600) .. (2042.1100,4488.6100) .. controls (2042.1100,4489.5600) and (2041.3400,4490.3300) .. (2040.3900,4490.3300) -- (2030.0700,4490.3300) .. controls (2029.1300,4490.3300) and (2028.3600,4489.5600) .. (2028.3600,4488.6100) .. controls (2028.3600,4487.6600) and (2029.1300,4486.8900) .. (2030.0700,4486.8900) -- cycle(2054.1400,4486.8900) -- (2064.4500,4486.8900) .. controls (2065.4000,4486.8900) and (2066.1700,4487.6600) .. (2066.1700,4488.6100) .. controls (2066.1700,4489.5600) and (2065.4000,4490.3300) .. (2064.4500,4490.3300) -- (2054.1400,4490.3300) .. controls (2053.1900,4490.3300) and (2052.4200,4489.5600) .. (2052.4200,4488.6100) .. controls (2052.4200,4487.6600) and (2053.1900,4486.8900) .. (2054.1400,4486.8900) -- cycle(2078.2000,4486.8900) -- (2088.5100,4486.8900) .. controls (2089.4600,4486.8900) and (2090.2300,4487.6600) .. (2090.2300,4488.6100) .. controls (2090.2300,4489.5600) and (2089.4600,4490.3300) .. (2088.5100,4490.3300) -- (2078.2000,4490.3300) .. controls (2077.2500,4490.3300) and (2076.4800,4489.5600) .. (2076.4800,4488.6100) .. controls (2076.4800,4487.6600) and (2077.2500,4486.8900) .. (2078.2000,4486.8900) -- cycle(2102.2600,4486.8900) -- (2112.5800,4486.8900) .. controls (2113.5200,4486.8900) and (2114.2900,4487.6600) .. (2114.2900,4488.6100) .. controls (2114.2900,4489.5600) and (2113.5200,4490.3300) .. (2112.5800,4490.3300) -- (2102.2600,4490.3300) .. controls (2101.3100,4490.3300) and (2100.5400,4489.5600) .. (2100.5400,4488.6100) .. controls (2100.5400,4487.6600) and (2101.3100,4486.8900) .. (2102.2600,4486.8900) -- cycle(2126.3200,4486.8900) -- (2136.6400,4486.8900) .. controls (2137.5900,4486.8900) and (2138.3600,4487.6600) .. (2138.3600,4488.6100) .. controls (2138.3600,4489.5600) and (2137.5900,4490.3300) .. (2136.6400,4490.3300) -- (2126.3200,4490.3300) .. controls (2125.3800,4490.3300) and (2124.6100,4489.5600) .. (2124.6100,4488.6100) .. controls (2124.6100,4487.6600) and (2125.3800,4486.8900) .. (2126.3200,4486.8900) -- cycle(2150.3900,4486.8900) -- (2160.7000,4486.8900) .. controls (2161.6500,4486.8900) and (2162.4200,4487.6600) .. (2162.4200,4488.6100) .. controls (2162.4200,4489.5600) and (2161.6500,4490.3300) .. (2160.7000,4490.3300) -- (2150.3900,4490.3300) .. controls (2149.4400,4490.3300) and (2148.6700,4489.5600) .. (2148.6700,4488.6100) .. controls (2148.6700,4487.6600) and (2149.4400,4486.8900) .. (2150.3900,4486.8900) -- cycle(2174.4500,4486.8900) -- (2184.7600,4486.8900) .. controls (2185.7100,4486.8900) and (2186.4800,4487.6600) .. (2186.4800,4488.6100) .. controls (2186.4800,4489.5600) and (2185.7100,4490.3300) .. (2184.7600,4490.3300) -- (2174.4500,4490.3300) .. controls (2173.5000,4490.3300) and (2172.7300,4489.5600) .. (2172.7300,4488.6100) .. controls (2172.7300,4487.6600) and (2173.5000,4486.8900) .. (2174.4500,4486.8900) -- cycle(2198.5100,4486.8900) -- (2208.8200,4486.8900) .. controls (2209.7700,4486.8900) and (2210.5400,4487.6600) .. (2210.5400,4488.6100) .. controls (2210.5400,4489.5600) and (2209.7700,4490.3300) .. (2208.8200,4490.3300) -- (2198.5100,4490.3300) .. controls (2197.5600,4490.3300) and (2196.7900,4489.5600) .. (2196.7900,4488.6100) .. controls (2196.7900,4487.6600) and (2197.5600,4486.8900) .. (2198.5100,4486.8900) -- cycle(2222.5800,4486.8900) -- (2232.8900,4486.8900) .. controls (2233.8400,4486.8900) and (2234.6100,4487.6600) .. (2234.6100,4488.6100) .. controls (2234.6100,4489.5600) and (2233.8400,4490.3300) .. (2232.8900,4490.3300) -- (2222.5800,4490.3300) .. controls (2221.6300,4490.3300) and (2220.8600,4489.5600) .. (2220.8600,4488.6100) .. controls (2220.8600,4487.6600) and (2221.6300,4486.8900) .. (2222.5800,4486.8900) -- cycle(2246.6400,4486.8900) -- (2256.9500,4486.8900) .. controls (2257.9000,4486.8900) and (2258.6700,4487.6600) .. (2258.6700,4488.6100) .. controls (2258.6700,4489.5600) and (2257.9000,4490.3300) .. (2256.9500,4490.3300) -- (2246.6400,4490.3300) .. controls (2245.6900,4490.3300) and (2244.9200,4489.5600) .. (2244.9200,4488.6100) .. controls (2244.9200,4487.6600) and (2245.6900,4486.8900) .. (2246.6400,4486.8900) -- cycle(2270.7000,4486.8900) -- (2281.0100,4486.8900) .. controls (2281.9600,4486.8900) and (2282.7300,4487.6600) .. (2282.7300,4488.6100) .. controls (2282.7300,4489.5600) and (2281.9600,4490.3300) .. (2281.0100,4490.3300) -- (2270.7000,4490.3300) .. controls (2269.7500,4490.3300) and (2268.9800,4489.5600) .. (2268.9800,4488.6100) .. controls (2268.9800,4487.6600) and (2269.7500,4486.8900) .. (2270.7000,4486.8900) -- cycle(2294.7600,4486.8900) -- (2305.0800,4486.8900) .. controls (2306.0200,4486.8900) and (2306.7900,4487.6600) .. (2306.7900,4488.6100) .. controls (2306.7900,4489.5600) and (2306.0200,4490.3300) .. (2305.0800,4490.3300) -- (2294.7600,4490.3300) .. controls (2293.8100,4490.3300) and (2293.0400,4489.5600) .. (2293.0400,4488.6100) .. controls (2293.0400,4487.6600) and (2293.8100,4486.8900) .. (2294.7600,4486.8900) -- cycle(2318.8200,4486.8900) -- (2329.1400,4486.8900) .. controls (2330.0900,4486.8900) and (2330.8600,4487.6600) .. (2330.8600,4488.6100) .. controls (2330.8600,4489.5600) and (2330.0900,4490.3300) .. (2329.1400,4490.3300) -- (2318.8200,4490.3300) .. controls (2317.8800,4490.3300) and (2317.1100,4489.5600) .. (2317.1100,4488.6100) .. controls (2317.1100,4487.6600) and (2317.8800,4486.8900) .. (2318.8200,4486.8900) -- cycle(2342.8900,4486.8900) -- (2353.2000,4486.8900) .. controls (2354.1500,4486.8900) and (2354.9200,4487.6600) .. (2354.9200,4488.6100) .. controls (2354.9200,4489.5600) and (2354.1500,4490.3300) .. (2353.2000,4490.3300) -- (2342.8900,4490.3300) .. controls (2341.9400,4490.3300) and (2341.1700,4489.5600) .. (2341.1700,4488.6100) .. controls (2341.1700,4487.6600) and (2341.9400,4486.8900) .. (2342.8900,4486.8900) -- cycle(2366.9500,4486.8900) -- (2377.2600,4486.8900) .. controls (2378.2100,4486.8900) and (2378.9800,4487.6600) .. (2378.9800,4488.6100) .. controls (2378.9800,4489.5600) and (2378.2100,4490.3300) .. (2377.2600,4490.3300) -- (2366.9500,4490.3300) .. controls (2366.0000,4490.3300) and (2365.2300,4489.5600) .. (2365.2300,4488.6100) .. controls (2365.2300,4487.6600) and (2366.0000,4486.8900) .. (2366.9500,4486.8900) -- cycle(2391.0100,4486.8900) -- (2401.3200,4486.8900) .. controls (2402.2700,4486.8900) and (2403.0400,4487.6600) .. (2403.0400,4488.6100) .. controls (2403.0400,4489.5600) and (2402.2700,4490.3300) .. (2401.3200,4490.3300) -- (2391.0100,4490.3300) .. controls (2390.0600,4490.3300) and (2389.2900,4489.5600) .. (2389.2900,4488.6100) .. controls (2389.2900,4487.6600) and (2390.0600,4486.8900) .. (2391.0100,4486.8900) -- cycle(2415.0800,4486.8900) -- (2425.3900,4486.8900) .. controls (2426.3400,4486.8900) and (2427.1100,4487.6600) .. (2427.1100,4488.6100) .. controls (2427.1100,4489.5600) and (2426.3400,4490.3300) .. (2425.3900,4490.3300) -- (2415.0800,4490.3300) .. controls (2414.1300,4490.3300) and (2413.3600,4489.5600) .. (2413.3600,4488.6100) .. controls (2413.3600,4487.6600) and (2414.1300,4486.8900) .. (2415.0800,4486.8900) -- cycle(2439.1400,4486.8900) -- (2449.4500,4486.8900) .. controls (2450.4000,4486.8900) and (2451.1700,4487.6600) .. (2451.1700,4488.6100) .. controls (2451.1700,4489.5600) and (2450.4000,4490.3300) .. (2449.4500,4490.3300) -- (2439.1400,4490.3300) .. controls (2438.1900,4490.3300) and (2437.4200,4489.5600) .. (2437.4200,4488.6100) .. controls (2437.4200,4487.6600) and (2438.1900,4486.8900) .. (2439.1400,4486.8900) -- cycle(2463.2000,4486.8900) -- (2473.5100,4486.8900) .. controls (2474.4600,4486.8900) and (2475.2300,4487.6600) .. (2475.2300,4488.6100) .. controls (2475.2300,4489.5600) and (2474.4600,4490.3300) .. (2473.5100,4490.3300) -- (2463.2000,4490.3300) .. controls (2462.2500,4490.3300) and (2461.4800,4489.5600) .. (2461.4800,4488.6100) .. controls (2461.4800,4487.6600) and (2462.2500,4486.8900) .. (2463.2000,4486.8900) -- cycle(2487.2600,4486.8900) -- (2497.5800,4486.8900) .. controls (2498.5200,4486.8900) and (2499.2900,4487.6600) .. (2499.2900,4488.6100) .. controls (2499.2900,4489.5600) and (2498.5200,4490.3300) .. (2497.5800,4490.3300) -- (2487.2600,4490.3300) .. controls (2486.3100,4490.3300) and (2485.5400,4489.5600) .. (2485.5400,4488.6100) .. controls (2485.5400,4487.6600) and (2486.3100,4486.8900) .. (2487.2600,4486.8900) -- cycle(2511.3200,4486.8900) -- (2521.6400,4486.8900) .. controls (2522.5900,4486.8900) and (2523.3600,4487.6600) .. (2523.3600,4488.6100) .. controls (2523.3600,4489.5600) and (2522.5900,4490.3300) .. (2521.6400,4490.3300) -- (2511.3200,4490.3300) .. controls (2510.3800,4490.3300) and (2509.6100,4489.5600) .. (2509.6100,4488.6100) .. controls (2509.6100,4487.6600) and (2510.3800,4486.8900) .. (2511.3200,4486.8900) -- cycle(2535.3900,4486.8900) -- (2545.7000,4486.8900) .. controls (2546.6500,4486.8900) and (2547.4200,4487.6600) .. (2547.4200,4488.6100) .. controls (2547.4200,4489.5600) and (2546.6500,4490.3300) .. (2545.7000,4490.3300) -- (2535.3900,4490.3300) .. controls (2534.4400,4490.3300) and (2533.6700,4489.5600) .. (2533.6700,4488.6100) .. controls (2533.6700,4487.6600) and (2534.4400,4486.8900) .. (2535.3900,4486.8900) -- cycle(2559.4500,4486.8900) -- (2569.7600,4486.8900) .. controls (2570.7100,4486.8900) and (2571.4800,4487.6600) .. (2571.4800,4488.6100) .. controls (2571.4800,4489.5600) and (2570.7100,4490.3300) .. (2569.7600,4490.3300) -- (2559.4500,4490.3300) .. controls (2558.5000,4490.3300) and (2557.7300,4489.5600) .. (2557.7300,4488.6100) .. controls (2557.7300,4487.6600) and (2558.5000,4486.8900) .. (2559.4500,4486.8900) -- cycle(2583.5100,4486.8900) -- (2593.8200,4486.8900) .. controls (2594.7700,4486.8900) and (2595.5400,4487.6600) .. (2595.5400,4488.6100) .. controls (2595.5400,4489.5600) and (2594.7700,4490.3300) .. (2593.8200,4490.3300) -- (2583.5100,4490.3300) .. controls (2582.5600,4490.3300) and (2581.7900,4489.5600) .. (2581.7900,4488.6100) .. controls (2581.7900,4487.6600) and (2582.5600,4486.8900) .. (2583.5100,4486.8900) -- cycle(2607.5800,4486.8900) -- (2617.8900,4486.8900) .. controls (2618.8400,4486.8900) and (2619.6100,4487.6600) .. (2619.6100,4488.6100) .. controls (2619.6100,4489.5600) and (2618.8400,4490.3300) .. (2617.8900,4490.3300) -- (2607.5800,4490.3300) .. controls (2606.6300,4490.3300) and (2605.8600,4489.5600) .. (2605.8600,4488.6100) .. controls (2605.8600,4487.6600) and (2606.6300,4486.8900) .. (2607.5800,4486.8900) -- cycle(2631.6400,4486.8900) -- (2641.9500,4486.8900) .. controls (2642.9000,4486.8900) and (2643.6700,4487.6600) .. (2643.6700,4488.6100) .. controls (2643.6700,4489.5600) and (2642.9000,4490.3300) .. (2641.9500,4490.3300) -- (2631.6400,4490.3300) .. controls (2630.6900,4490.3300) and (2629.9200,4489.5600) .. (2629.9200,4488.6100) .. controls (2629.9200,4487.6600) and (2630.6900,4486.8900) .. (2631.6400,4486.8900) -- cycle(2655.7000,4486.8900) -- (2666.0100,4486.8900) .. controls (2666.9600,4486.8900) and (2667.7300,4487.6600) .. (2667.7300,4488.6100) .. controls (2667.7300,4489.5600) and (2666.9600,4490.3300) .. (2666.0100,4490.3300) -- (2655.7000,4490.3300) .. controls (2654.7500,4490.3300) and (2653.9800,4489.5600) .. (2653.9800,4488.6100) .. controls (2653.9800,4487.6600) and (2654.7500,4486.8900) .. (2655.7000,4486.8900) -- cycle(2679.7600,4486.8900) -- (2690.0800,4486.8900) .. controls (2691.0200,4486.8900) and (2691.7900,4487.6600) .. (2691.7900,4488.6100) .. controls (2691.7900,4489.5600) and (2691.0200,4490.3300) .. (2690.0800,4490.3300) -- (2679.7600,4490.3300) .. controls (2678.8100,4490.3300) and (2678.0400,4489.5600) .. (2678.0400,4488.6100) .. controls (2678.0400,4487.6600) and (2678.8100,4486.8900) .. (2679.7600,4486.8900) -- cycle(2703.8200,4486.8900) -- (2714.1400,4486.8900) .. controls (2715.0900,4486.8900) and (2715.8600,4487.6600) .. (2715.8600,4488.6100) .. controls (2715.8600,4489.5600) and (2715.0900,4490.3300) .. (2714.1400,4490.3300) -- (2703.8200,4490.3300) .. controls (2702.8800,4490.3300) and (2702.1100,4489.5600) .. (2702.1100,4488.6100) .. controls (2702.1100,4487.6600) and (2702.8800,4486.8900) .. (2703.8200,4486.8900) -- cycle(2727.8900,4486.8900) -- (2738.2000,4486.8900) .. controls (2739.1500,4486.8900) and (2739.9200,4487.6600) .. (2739.9200,4488.6100) .. controls (2739.9200,4489.5600) and (2739.1500,4490.3300) .. (2738.2000,4490.3300) -- (2727.8900,4490.3300) .. controls (2726.9400,4490.3300) and (2726.1700,4489.5600) .. (2726.1700,4488.6100) .. controls (2726.1700,4487.6600) and (2726.9400,4486.8900) .. (2727.8900,4486.8900) -- cycle(2751.9500,4486.8900) -- (2762.2600,4486.8900) .. controls (2763.2100,4486.8900) and (2763.9800,4487.6600) .. (2763.9800,4488.6100) .. controls (2763.9800,4489.5600) and (2763.2100,4490.3300) .. (2762.2600,4490.3300) -- (2751.9500,4490.3300) .. controls (2751.0000,4490.3300) and (2750.2300,4489.5600) .. (2750.2300,4488.6100) .. controls (2750.2300,4487.6600) and (2751.0000,4486.8900) .. (2751.9500,4486.8900) -- cycle(730.7500,4371.7400) -- (741.0620,4371.7400) .. controls (742.0120,4371.7400) and (742.7810,4372.5100) .. (742.7810,4373.4600) .. controls (742.7810,4374.4100) and (742.0120,4375.1800) .. (741.0620,4375.1800) -- (730.7500,4375.1800) .. controls (729.8010,4375.1800) and (729.0310,4374.4100) .. (729.0310,4373.4600) .. controls (729.0310,4372.5100) and (729.8010,4371.7400) .. (730.7500,4371.7400) -- cycle(754.8120,4371.7400) -- (765.1250,4371.7400) .. controls (766.0740,4371.7400) and (766.8440,4372.5100) .. (766.8440,4373.4600) .. controls (766.8440,4374.4100) and (766.0740,4375.1800) .. (765.1250,4375.1800) -- (754.8120,4375.1800) .. controls (753.8630,4375.1800) and (753.0940,4374.4100) .. (753.0940,4373.4600) .. controls (753.0940,4372.5100) and (753.8630,4371.7400) .. (754.8120,4371.7400) -- cycle(778.8750,4371.7400) -- (789.1870,4371.7400) .. controls (790.1370,4371.7400) and (790.9060,4372.5100) .. (790.9060,4373.4600) .. controls (790.9060,4374.4100) and (790.1370,4375.1800) .. (789.1870,4375.1800) -- (778.8750,4375.1800) .. controls (777.9260,4375.1800) and (777.1560,4374.4100) .. (777.1560,4373.4600) .. controls (777.1560,4372.5100) and (777.9260,4371.7400) .. (778.8750,4371.7400) -- cycle(802.9370,4371.7400) -- (813.2500,4371.7400) .. controls (814.1990,4371.7400) and (814.9690,4372.5100) .. (814.9690,4373.4600) .. controls (814.9690,4374.4100) and (814.1990,4375.1800) .. (813.2500,4375.1800) -- (802.9370,4375.1800) .. controls (801.9880,4375.1800) and (801.2190,4374.4100) .. (801.2190,4373.4600) .. controls (801.2190,4372.5100) and (801.9880,4371.7400) .. (802.9370,4371.7400) -- cycle(827.0000,4371.7400) -- (837.3120,4371.7400) .. controls (838.2620,4371.7400) and (839.0310,4372.5100) .. (839.0310,4373.4600) .. controls (839.0310,4374.4100) and (838.2620,4375.1800) .. (837.3120,4375.1800) -- (827.0000,4375.1800) .. controls (826.0510,4375.1800) and (825.2810,4374.4100) .. (825.2810,4373.4600) .. controls (825.2810,4372.5100) and (826.0510,4371.7400) .. (827.0000,4371.7400) -- cycle(851.0620,4371.7400) -- (861.3750,4371.7400) .. controls (862.3240,4371.7400) and (863.0940,4372.5100) .. (863.0940,4373.4600) .. controls (863.0940,4374.4100) and (862.3240,4375.1800) .. (861.3750,4375.1800) -- (851.0620,4375.1800) .. controls (850.1130,4375.1800) and (849.3440,4374.4100) .. (849.3440,4373.4600) .. controls (849.3440,4372.5100) and (850.1130,4371.7400) .. (851.0620,4371.7400) -- cycle(875.1250,4371.7400) -- (885.4370,4371.7400) .. controls (886.3870,4371.7400) and (887.1560,4372.5100) .. (887.1560,4373.4600) .. controls (887.1560,4374.4100) and (886.3870,4375.1800) .. (885.4370,4375.1800) -- (875.1250,4375.1800) .. controls (874.1760,4375.1800) and (873.4060,4374.4100) .. (873.4060,4373.4600) .. controls (873.4060,4372.5100) and (874.1760,4371.7400) .. (875.1250,4371.7400) -- cycle(899.1870,4371.7400) -- (909.5000,4371.7400) .. controls (910.4490,4371.7400) and (911.2190,4372.5100) .. (911.2190,4373.4600) .. controls (911.2190,4374.4100) and (910.4490,4375.1800) .. (909.5000,4375.1800) -- (899.1870,4375.1800) .. controls (898.2380,4375.1800) and (897.4690,4374.4100) .. (897.4690,4373.4600) .. controls (897.4690,4372.5100) and (898.2380,4371.7400) .. (899.1870,4371.7400) -- cycle(923.2500,4371.7400) -- (933.5620,4371.7400) .. controls (934.5120,4371.7400) and (935.2810,4372.5100) .. (935.2810,4373.4600) .. controls (935.2810,4374.4100) and (934.5120,4375.1800) .. (933.5620,4375.1800) -- (923.2500,4375.1800) .. controls (922.3010,4375.1800) and (921.5310,4374.4100) .. (921.5310,4373.4600) .. controls (921.5310,4372.5100) and (922.3010,4371.7400) .. (923.2500,4371.7400) -- cycle(947.3120,4371.7400) -- (957.6250,4371.7400) .. controls (958.5740,4371.7400) and (959.3440,4372.5100) .. (959.3440,4373.4600) .. controls (959.3440,4374.4100) and (958.5740,4375.1800) .. (957.6250,4375.1800) -- (947.3120,4375.1800) .. controls (946.3630,4375.1800) and (945.5940,4374.4100) .. (945.5940,4373.4600) .. controls (945.5940,4372.5100) and (946.3630,4371.7400) .. (947.3120,4371.7400) -- cycle(971.3750,4371.7400) -- (981.6870,4371.7400) .. controls (982.6370,4371.7400) and (983.4060,4372.5100) .. (983.4060,4373.4600) .. controls (983.4060,4374.4100) and (982.6370,4375.1800) .. (981.6870,4375.1800) -- (971.3750,4375.1800) .. controls (970.4260,4375.1800) and (969.6560,4374.4100) .. (969.6560,4373.4600) .. controls (969.6560,4372.5100) and (970.4260,4371.7400) .. (971.3750,4371.7400) -- cycle(995.4370,4371.7400) -- (1005.7500,4371.7400) .. controls (1006.7000,4371.7400) and (1007.4700,4372.5100) .. (1007.4700,4373.4600) .. controls (1007.4700,4374.4100) and (1006.7000,4375.1800) .. (1005.7500,4375.1800) -- (995.4370,4375.1800) .. controls (994.4880,4375.1800) and (993.7190,4374.4100) .. (993.7190,4373.4600) .. controls (993.7190,4372.5100) and (994.4880,4371.7400) .. (995.4370,4371.7400) -- cycle(1019.5000,4371.7400) -- (1029.8100,4371.7400) .. controls (1030.7600,4371.7400) and (1031.5300,4372.5100) .. (1031.5300,4373.4600) .. controls (1031.5300,4374.4100) and (1030.7600,4375.1800) .. (1029.8100,4375.1800) -- (1019.5000,4375.1800) .. controls (1018.5500,4375.1800) and (1017.7800,4374.4100) .. (1017.7800,4373.4600) .. controls (1017.7800,4372.5100) and (1018.5500,4371.7400) .. (1019.5000,4371.7400) -- cycle(1043.5600,4371.7400) -- (1053.8700,4371.7400) .. controls (1054.8200,4371.7400) and (1055.5900,4372.5100) .. (1055.5900,4373.4600) .. controls (1055.5900,4374.4100) and (1054.8200,4375.1800) .. (1053.8700,4375.1800) -- (1043.5600,4375.1800) .. controls (1042.6100,4375.1800) and (1041.8400,4374.4100) .. (1041.8400,4373.4600) .. controls (1041.8400,4372.5100) and (1042.6100,4371.7400) .. (1043.5600,4371.7400) -- cycle(1067.6200,4371.7400) -- (1077.9400,4371.7400) .. controls (1078.8900,4371.7400) and (1079.6600,4372.5100) .. (1079.6600,4373.4600) .. controls (1079.6600,4374.4100) and (1078.8900,4375.1800) .. (1077.9400,4375.1800) -- (1067.6200,4375.1800) .. controls (1066.6800,4375.1800) and (1065.9100,4374.4100) .. (1065.9100,4373.4600) .. controls (1065.9100,4372.5100) and (1066.6800,4371.7400) .. (1067.6200,4371.7400) -- cycle(1091.6900,4371.7400) -- (1102.0000,4371.7400) .. controls (1102.9500,4371.7400) and (1103.7200,4372.5100) .. (1103.7200,4373.4600) .. controls (1103.7200,4374.4100) and (1102.9500,4375.1800) .. (1102.0000,4375.1800) -- (1091.6900,4375.1800) .. controls (1090.7400,4375.1800) and (1089.9700,4374.4100) .. (1089.9700,4373.4600) .. controls (1089.9700,4372.5100) and (1090.7400,4371.7400) .. (1091.6900,4371.7400) -- cycle(1115.7500,4371.7400) -- (1126.0600,4371.7400) .. controls (1127.0100,4371.7400) and (1127.7800,4372.5100) .. (1127.7800,4373.4600) .. controls (1127.7800,4374.4100) and (1127.0100,4375.1800) .. (1126.0600,4375.1800) -- (1115.7500,4375.1800) .. controls (1114.8000,4375.1800) and (1114.0300,4374.4100) .. (1114.0300,4373.4600) .. controls (1114.0300,4372.5100) and (1114.8000,4371.7400) .. (1115.7500,4371.7400) -- cycle(1139.8100,4371.7400) -- (1150.1200,4371.7400) .. controls (1151.0700,4371.7400) and (1151.8400,4372.5100) .. (1151.8400,4373.4600) .. controls (1151.8400,4374.4100) and (1151.0700,4375.1800) .. (1150.1200,4375.1800) -- (1139.8100,4375.1800) .. controls (1138.8600,4375.1800) and (1138.0900,4374.4100) .. (1138.0900,4373.4600) .. controls (1138.0900,4372.5100) and (1138.8600,4371.7400) .. (1139.8100,4371.7400) -- cycle(1163.8700,4371.7400) -- (1174.1900,4371.7400) .. controls (1175.1400,4371.7400) and (1175.9100,4372.5100) .. (1175.9100,4373.4600) .. controls (1175.9100,4374.4100) and (1175.1400,4375.1800) .. (1174.1900,4375.1800) -- (1163.8700,4375.1800) .. controls (1162.9300,4375.1800) and (1162.1600,4374.4100) .. (1162.1600,4373.4600) .. controls (1162.1600,4372.5100) and (1162.9300,4371.7400) .. (1163.8700,4371.7400) -- cycle(1187.9400,4371.7400) -- (1198.2500,4371.7400) .. controls (1199.2000,4371.7400) and (1199.9700,4372.5100) .. (1199.9700,4373.4600) .. controls (1199.9700,4374.4100) and (1199.2000,4375.1800) .. (1198.2500,4375.1800) -- (1187.9400,4375.1800) .. controls (1186.9900,4375.1800) and (1186.2200,4374.4100) .. (1186.2200,4373.4600) .. controls (1186.2200,4372.5100) and (1186.9900,4371.7400) .. (1187.9400,4371.7400) -- cycle(1212.0000,4371.7400) -- (1222.3100,4371.7400) .. controls (1223.2600,4371.7400) and (1224.0300,4372.5100) .. (1224.0300,4373.4600) .. controls (1224.0300,4374.4100) and (1223.2600,4375.1800) .. (1222.3100,4375.1800) -- (1212.0000,4375.1800) .. controls (1211.0500,4375.1800) and (1210.2800,4374.4100) .. (1210.2800,4373.4600) .. controls (1210.2800,4372.5100) and (1211.0500,4371.7400) .. (1212.0000,4371.7400) -- cycle(1236.0600,4371.7400) -- (1246.3700,4371.7400) .. controls (1247.3200,4371.7400) and (1248.0900,4372.5100) .. (1248.0900,4373.4600) .. controls (1248.0900,4374.4100) and (1247.3200,4375.1800) .. (1246.3700,4375.1800) -- (1236.0600,4375.1800) .. controls (1235.1100,4375.1800) and (1234.3400,4374.4100) .. (1234.3400,4373.4600) .. controls (1234.3400,4372.5100) and (1235.1100,4371.7400) .. (1236.0600,4371.7400) -- cycle(1260.1200,4371.7400) -- (1270.4400,4371.7400) .. controls (1271.3900,4371.7400) and (1272.1600,4372.5100) .. (1272.1600,4373.4600) .. controls (1272.1600,4374.4100) and (1271.3900,4375.1800) .. (1270.4400,4375.1800) -- (1260.1200,4375.1800) .. controls (1259.1800,4375.1800) and (1258.4100,4374.4100) .. (1258.4100,4373.4600) .. controls (1258.4100,4372.5100) and (1259.1800,4371.7400) .. (1260.1200,4371.7400) -- cycle(1284.1900,4371.7400) -- (1294.5000,4371.7400) .. controls (1295.4500,4371.7400) and (1296.2200,4372.5100) .. (1296.2200,4373.4600) .. controls (1296.2200,4374.4100) and (1295.4500,4375.1800) .. (1294.5000,4375.1800) -- (1284.1900,4375.1800) .. controls (1283.2400,4375.1800) and (1282.4700,4374.4100) .. (1282.4700,4373.4600) .. controls (1282.4700,4372.5100) and (1283.2400,4371.7400) .. (1284.1900,4371.7400) -- cycle(1308.2500,4371.7400) -- (1318.5600,4371.7400) .. controls (1319.5100,4371.7400) and (1320.2800,4372.5100) .. (1320.2800,4373.4600) .. controls (1320.2800,4374.4100) and (1319.5100,4375.1800) .. (1318.5600,4375.1800) -- (1308.2500,4375.1800) .. controls (1307.3000,4375.1800) and (1306.5300,4374.4100) .. (1306.5300,4373.4600) .. controls (1306.5300,4372.5100) and (1307.3000,4371.7400) .. (1308.2500,4371.7400) -- cycle(1332.3100,4371.7400) -- (1342.6200,4371.7400) .. controls (1343.5700,4371.7400) and (1344.3400,4372.5100) .. (1344.3400,4373.4600) .. controls (1344.3400,4374.4100) and (1343.5700,4375.1800) .. (1342.6200,4375.1800) -- (1332.3100,4375.1800) .. controls (1331.3600,4375.1800) and (1330.5900,4374.4100) .. (1330.5900,4373.4600) .. controls (1330.5900,4372.5100) and (1331.3600,4371.7400) .. (1332.3100,4371.7400) -- cycle(1356.3700,4371.7400) -- (1366.6900,4371.7400) .. controls (1367.6400,4371.7400) and (1368.4100,4372.5100) .. (1368.4100,4373.4600) .. controls (1368.4100,4374.4100) and (1367.6400,4375.1800) .. (1366.6900,4375.1800) -- (1356.3700,4375.1800) .. controls (1355.4300,4375.1800) and (1354.6600,4374.4100) .. (1354.6600,4373.4600) .. controls (1354.6600,4372.5100) and (1355.4300,4371.7400) .. (1356.3700,4371.7400) -- cycle(1380.4400,4371.7400) -- (1390.7500,4371.7400) .. controls (1391.7000,4371.7400) and (1392.4700,4372.5100) .. (1392.4700,4373.4600) .. controls (1392.4700,4374.4100) and (1391.7000,4375.1800) .. (1390.7500,4375.1800) -- (1380.4400,4375.1800) .. controls (1379.4900,4375.1800) and (1378.7200,4374.4100) .. (1378.7200,4373.4600) .. controls (1378.7200,4372.5100) and (1379.4900,4371.7400) .. (1380.4400,4371.7400) -- cycle(1404.5000,4371.7400) -- (1414.8100,4371.7400) .. controls (1415.7600,4371.7400) and (1416.5300,4372.5100) .. (1416.5300,4373.4600) .. controls (1416.5300,4374.4100) and (1415.7600,4375.1800) .. (1414.8100,4375.1800) -- (1404.5000,4375.1800) .. controls (1403.5500,4375.1800) and (1402.7800,4374.4100) .. (1402.7800,4373.4600) .. controls (1402.7800,4372.5100) and (1403.5500,4371.7400) .. (1404.5000,4371.7400) -- cycle(1428.5600,4371.7400) -- (1438.8700,4371.7400) .. controls (1439.8200,4371.7400) and (1440.5900,4372.5100) .. (1440.5900,4373.4600) .. controls (1440.5900,4374.4100) and (1439.8200,4375.1800) .. (1438.8700,4375.1800) -- (1428.5600,4375.1800) .. controls (1427.6100,4375.1800) and (1426.8400,4374.4100) .. (1426.8400,4373.4600) .. controls (1426.8400,4372.5100) and (1427.6100,4371.7400) .. (1428.5600,4371.7400) -- cycle(1452.6200,4371.7400) -- (1462.9400,4371.7400) .. controls (1463.8900,4371.7400) and (1464.6600,4372.5100) .. (1464.6600,4373.4600) .. controls (1464.6600,4374.4100) and (1463.8900,4375.1800) .. (1462.9400,4375.1800) -- (1452.6200,4375.1800) .. controls (1451.6800,4375.1800) and (1450.9100,4374.4100) .. (1450.9100,4373.4600) .. controls (1450.9100,4372.5100) and (1451.6800,4371.7400) .. (1452.6200,4371.7400) -- cycle(1476.6900,4371.7400) -- (1487.0000,4371.7400) .. controls (1487.9500,4371.7400) and (1488.7200,4372.5100) .. (1488.7200,4373.4600) .. controls (1488.7200,4374.4100) and (1487.9500,4375.1800) .. (1487.0000,4375.1800) -- (1476.6900,4375.1800) .. controls (1475.7400,4375.1800) and (1474.9700,4374.4100) .. (1474.9700,4373.4600) .. controls (1474.9700,4372.5100) and (1475.7400,4371.7400) .. (1476.6900,4371.7400) -- cycle(1500.7500,4371.7400) -- (1511.0600,4371.7400) .. controls (1512.0100,4371.7400) and (1512.7800,4372.5100) .. (1512.7800,4373.4600) .. controls (1512.7800,4374.4100) and (1512.0100,4375.1800) .. (1511.0600,4375.1800) -- (1500.7500,4375.1800) .. controls (1499.8000,4375.1800) and (1499.0300,4374.4100) .. (1499.0300,4373.4600) .. controls (1499.0300,4372.5100) and (1499.8000,4371.7400) .. (1500.7500,4371.7400) -- cycle(1524.8100,4371.7400) -- (1535.1200,4371.7400) .. controls (1536.0700,4371.7400) and (1536.8400,4372.5100) .. (1536.8400,4373.4600) .. controls (1536.8400,4374.4100) and (1536.0700,4375.1800) .. (1535.1200,4375.1800) -- (1524.8100,4375.1800) .. controls (1523.8600,4375.1800) and (1523.0900,4374.4100) .. (1523.0900,4373.4600) .. controls (1523.0900,4372.5100) and (1523.8600,4371.7400) .. (1524.8100,4371.7400) -- cycle(1548.8700,4371.7400) -- (1559.1900,4371.7400) .. controls (1560.1400,4371.7400) and (1560.9100,4372.5100) .. (1560.9100,4373.4600) .. controls (1560.9100,4374.4100) and (1560.1400,4375.1800) .. (1559.1900,4375.1800) -- (1548.8700,4375.1800) .. controls (1547.9300,4375.1800) and (1547.1600,4374.4100) .. (1547.1600,4373.4600) .. controls (1547.1600,4372.5100) and (1547.9300,4371.7400) .. (1548.8700,4371.7400) -- cycle(1572.9400,4371.7400) -- (1583.2500,4371.7400) .. controls (1584.2000,4371.7400) and (1584.9700,4372.5100) .. (1584.9700,4373.4600) .. controls (1584.9700,4374.4100) and (1584.2000,4375.1800) .. (1583.2500,4375.1800) -- (1572.9400,4375.1800) .. controls (1571.9900,4375.1800) and (1571.2200,4374.4100) .. (1571.2200,4373.4600) .. controls (1571.2200,4372.5100) and (1571.9900,4371.7400) .. (1572.9400,4371.7400) -- cycle(1597.0000,4371.7400) -- (1607.3100,4371.7400) .. controls (1608.2600,4371.7400) and (1609.0300,4372.5100) .. (1609.0300,4373.4600) .. controls (1609.0300,4374.4100) and (1608.2600,4375.1800) .. (1607.3100,4375.1800) -- (1597.0000,4375.1800) .. controls (1596.0500,4375.1800) and (1595.2800,4374.4100) .. (1595.2800,4373.4600) .. controls (1595.2800,4372.5100) and (1596.0500,4371.7400) .. (1597.0000,4371.7400) -- cycle(1621.0600,4371.7400) -- (1631.3700,4371.7400) .. controls (1632.3200,4371.7400) and (1633.0900,4372.5100) .. (1633.0900,4373.4600) .. controls (1633.0900,4374.4100) and (1632.3200,4375.1800) .. (1631.3700,4375.1800) -- (1621.0600,4375.1800) .. controls (1620.1100,4375.1800) and (1619.3400,4374.4100) .. (1619.3400,4373.4600) .. controls (1619.3400,4372.5100) and (1620.1100,4371.7400) .. (1621.0600,4371.7400) -- cycle(1645.1200,4371.7400) -- (1655.4400,4371.7400) .. controls (1656.3900,4371.7400) and (1657.1600,4372.5100) .. (1657.1600,4373.4600) .. controls (1657.1600,4374.4100) and (1656.3900,4375.1800) .. (1655.4400,4375.1800) -- (1645.1200,4375.1800) .. controls (1644.1800,4375.1800) and (1643.4100,4374.4100) .. (1643.4100,4373.4600) .. controls (1643.4100,4372.5100) and (1644.1800,4371.7400) .. (1645.1200,4371.7400) -- cycle(1669.1900,4371.7400) -- (1679.5000,4371.7400) .. controls (1680.4500,4371.7400) and (1681.2200,4372.5100) .. (1681.2200,4373.4600) .. controls (1681.2200,4374.4100) and (1680.4500,4375.1800) .. (1679.5000,4375.1800) -- (1669.1900,4375.1800) .. controls (1668.2400,4375.1800) and (1667.4700,4374.4100) .. (1667.4700,4373.4600) .. controls (1667.4700,4372.5100) and (1668.2400,4371.7400) .. (1669.1900,4371.7400) -- cycle(1693.2500,4371.7400) -- (1703.5600,4371.7400) .. controls (1704.5100,4371.7400) and (1705.2800,4372.5100) .. (1705.2800,4373.4600) .. controls (1705.2800,4374.4100) and (1704.5100,4375.1800) .. (1703.5600,4375.1800) -- (1693.2500,4375.1800) .. controls (1692.3000,4375.1800) and (1691.5300,4374.4100) .. (1691.5300,4373.4600) .. controls (1691.5300,4372.5100) and (1692.3000,4371.7400) .. (1693.2500,4371.7400) -- cycle(1717.3100,4371.7400) -- (1727.6200,4371.7400) .. controls (1728.5700,4371.7400) and (1729.3400,4372.5100) .. (1729.3400,4373.4600) .. controls (1729.3400,4374.4100) and (1728.5700,4375.1800) .. (1727.6200,4375.1800) -- (1717.3100,4375.1800) .. controls (1716.3600,4375.1800) and (1715.5900,4374.4100) .. (1715.5900,4373.4600) .. controls (1715.5900,4372.5100) and (1716.3600,4371.7400) .. (1717.3100,4371.7400) -- cycle(1741.3700,4371.7400) -- (1751.6900,4371.7400) .. controls (1752.6400,4371.7400) and (1753.4100,4372.5100) .. (1753.4100,4373.4600) .. controls (1753.4100,4374.4100) and (1752.6400,4375.1800) .. (1751.6900,4375.1800) -- (1741.3700,4375.1800) .. controls (1740.4300,4375.1800) and (1739.6600,4374.4100) .. (1739.6600,4373.4600) .. controls (1739.6600,4372.5100) and (1740.4300,4371.7400) .. (1741.3700,4371.7400) -- cycle(1765.4400,4371.7400) -- (1775.7500,4371.7400) .. controls (1776.7000,4371.7400) and (1777.4700,4372.5100) .. (1777.4700,4373.4600) .. controls (1777.4700,4374.4100) and (1776.7000,4375.1800) .. (1775.7500,4375.1800) -- (1765.4400,4375.1800) .. controls (1764.4900,4375.1800) and (1763.7200,4374.4100) .. (1763.7200,4373.4600) .. controls (1763.7200,4372.5100) and (1764.4900,4371.7400) .. (1765.4400,4371.7400) -- cycle(1789.5000,4371.7400) -- (1799.8100,4371.7400) .. controls (1800.7600,4371.7400) and (1801.5300,4372.5100) .. (1801.5300,4373.4600) .. controls (1801.5300,4374.4100) and (1800.7600,4375.1800) .. (1799.8100,4375.1800) -- (1789.5000,4375.1800) .. controls (1788.5500,4375.1800) and (1787.7800,4374.4100) .. (1787.7800,4373.4600) .. controls (1787.7800,4372.5100) and (1788.5500,4371.7400) .. (1789.5000,4371.7400) -- cycle(1813.5600,4371.7400) -- (1823.8700,4371.7400) .. controls (1824.8200,4371.7400) and (1825.5900,4372.5100) .. (1825.5900,4373.4600) .. controls (1825.5900,4374.4100) and (1824.8200,4375.1800) .. (1823.8700,4375.1800) -- (1813.5600,4375.1800) .. controls (1812.6100,4375.1800) and (1811.8400,4374.4100) .. (1811.8400,4373.4600) .. controls (1811.8400,4372.5100) and (1812.6100,4371.7400) .. (1813.5600,4371.7400) -- cycle(1837.6200,4371.7400) -- (1847.9400,4371.7400) .. controls (1848.8900,4371.7400) and (1849.6600,4372.5100) .. (1849.6600,4373.4600) .. controls (1849.6600,4374.4100) and (1848.8900,4375.1800) .. (1847.9400,4375.1800) -- (1837.6200,4375.1800) .. controls (1836.6800,4375.1800) and (1835.9100,4374.4100) .. (1835.9100,4373.4600) .. controls (1835.9100,4372.5100) and (1836.6800,4371.7400) .. (1837.6200,4371.7400) -- cycle(1861.6900,4371.7400) -- (1872.0000,4371.7400) .. controls (1872.9500,4371.7400) and (1873.7200,4372.5100) .. (1873.7200,4373.4600) .. controls (1873.7200,4374.4100) and (1872.9500,4375.1800) .. (1872.0000,4375.1800) -- (1861.6900,4375.1800) .. controls (1860.7400,4375.1800) and (1859.9700,4374.4100) .. (1859.9700,4373.4600) .. controls (1859.9700,4372.5100) and (1860.7400,4371.7400) .. (1861.6900,4371.7400) -- cycle(1885.7500,4371.7400) -- (1896.0600,4371.7400) .. controls (1897.0100,4371.7400) and (1897.7800,4372.5100) .. (1897.7800,4373.4600) .. controls (1897.7800,4374.4100) and (1897.0100,4375.1800) .. (1896.0600,4375.1800) -- (1885.7500,4375.1800) .. controls (1884.8000,4375.1800) and (1884.0300,4374.4100) .. (1884.0300,4373.4600) .. controls (1884.0300,4372.5100) and (1884.8000,4371.7400) .. (1885.7500,4371.7400) -- cycle(1909.8100,4371.7400) -- (1920.1200,4371.7400) .. controls (1921.0700,4371.7400) and (1921.8400,4372.5100) .. (1921.8400,4373.4600) .. controls (1921.8400,4374.4100) and (1921.0700,4375.1800) .. (1920.1200,4375.1800) -- (1909.8100,4375.1800) .. controls (1908.8600,4375.1800) and (1908.0900,4374.4100) .. (1908.0900,4373.4600) .. controls (1908.0900,4372.5100) and (1908.8600,4371.7400) .. (1909.8100,4371.7400) -- cycle(1933.8700,4371.7400) -- (1944.1900,4371.7400) .. controls (1945.1400,4371.7400) and (1945.9100,4372.5100) .. (1945.9100,4373.4600) .. controls (1945.9100,4374.4100) and (1945.1400,4375.1800) .. (1944.1900,4375.1800) -- (1933.8700,4375.1800) .. controls (1932.9300,4375.1800) and (1932.1600,4374.4100) .. (1932.1600,4373.4600) .. controls (1932.1600,4372.5100) and (1932.9300,4371.7400) .. (1933.8700,4371.7400) -- cycle(1957.9400,4371.7400) -- (1968.2500,4371.7400) .. controls (1969.2000,4371.7400) and (1969.9700,4372.5100) .. (1969.9700,4373.4600) .. controls (1969.9700,4374.4100) and (1969.2000,4375.1800) .. (1968.2500,4375.1800) -- (1957.9400,4375.1800) .. controls (1956.9900,4375.1800) and (1956.2200,4374.4100) .. (1956.2200,4373.4600) .. controls (1956.2200,4372.5100) and (1956.9900,4371.7400) .. (1957.9400,4371.7400) -- cycle(1982.0000,4371.7400) -- (1992.3100,4371.7400) .. controls (1993.2600,4371.7400) and (1994.0300,4372.5100) .. (1994.0300,4373.4600) .. controls (1994.0300,4374.4100) and (1993.2600,4375.1800) .. (1992.3100,4375.1800) -- (1982.0000,4375.1800) .. controls (1981.0500,4375.1800) and (1980.2800,4374.4100) .. (1980.2800,4373.4600) .. controls (1980.2800,4372.5100) and (1981.0500,4371.7400) .. (1982.0000,4371.7400) -- cycle(2006.0600,4371.7400) -- (2016.3700,4371.7400) .. controls (2017.3200,4371.7400) and (2018.0900,4372.5100) .. (2018.0900,4373.4600) .. controls (2018.0900,4374.4100) and (2017.3200,4375.1800) .. (2016.3700,4375.1800) -- (2006.0600,4375.1800) .. controls (2005.1100,4375.1800) and (2004.3400,4374.4100) .. (2004.3400,4373.4600) .. controls (2004.3400,4372.5100) and (2005.1100,4371.7400) .. (2006.0600,4371.7400) -- cycle(2030.1200,4371.7400) -- (2040.4400,4371.7400) .. controls (2041.3900,4371.7400) and (2042.1600,4372.5100) .. (2042.1600,4373.4600) .. controls (2042.1600,4374.4100) and (2041.3900,4375.1800) .. (2040.4400,4375.1800) -- (2030.1200,4375.1800) .. controls (2029.1800,4375.1800) and (2028.4100,4374.4100) .. (2028.4100,4373.4600) .. controls (2028.4100,4372.5100) and (2029.1800,4371.7400) .. (2030.1200,4371.7400) -- cycle(2054.1900,4371.7400) -- (2064.5000,4371.7400) .. controls (2065.4500,4371.7400) and (2066.2200,4372.5100) .. (2066.2200,4373.4600) .. controls (2066.2200,4374.4100) and (2065.4500,4375.1800) .. (2064.5000,4375.1800) -- (2054.1900,4375.1800) .. controls (2053.2400,4375.1800) and (2052.4700,4374.4100) .. (2052.4700,4373.4600) .. controls (2052.4700,4372.5100) and (2053.2400,4371.7400) .. (2054.1900,4371.7400) -- cycle(2078.2500,4371.7400) -- (2088.5600,4371.7400) .. controls (2089.5100,4371.7400) and (2090.2800,4372.5100) .. (2090.2800,4373.4600) .. controls (2090.2800,4374.4100) and (2089.5100,4375.1800) .. (2088.5600,4375.1800) -- (2078.2500,4375.1800) .. controls (2077.3000,4375.1800) and (2076.5300,4374.4100) .. (2076.5300,4373.4600) .. controls (2076.5300,4372.5100) and (2077.3000,4371.7400) .. (2078.2500,4371.7400) -- cycle(2102.3100,4371.7400) -- (2112.6300,4371.7400) .. controls (2113.5700,4371.7400) and (2114.3400,4372.5100) .. (2114.3400,4373.4600) .. controls (2114.3400,4374.4100) and (2113.5700,4375.1800) .. (2112.6300,4375.1800) -- (2102.3100,4375.1800) .. controls (2101.3600,4375.1800) and (2100.5900,4374.4100) .. (2100.5900,4373.4600) .. controls (2100.5900,4372.5100) and (2101.3600,4371.7400) .. (2102.3100,4371.7400) -- cycle(2126.3700,4371.7400) -- (2136.6900,4371.7400) .. controls (2137.6400,4371.7400) and (2138.4100,4372.5100) .. (2138.4100,4373.4600) .. controls (2138.4100,4374.4100) and (2137.6400,4375.1800) .. (2136.6900,4375.1800) -- (2126.3700,4375.1800) .. controls (2125.4300,4375.1800) and (2124.6600,4374.4100) .. (2124.6600,4373.4600) .. controls (2124.6600,4372.5100) and (2125.4300,4371.7400) .. (2126.3700,4371.7400) -- cycle(2150.4400,4371.7400) -- (2160.7500,4371.7400) .. controls (2161.7000,4371.7400) and (2162.4700,4372.5100) .. (2162.4700,4373.4600) .. controls (2162.4700,4374.4100) and (2161.7000,4375.1800) .. (2160.7500,4375.1800) -- (2150.4400,4375.1800) .. controls (2149.4900,4375.1800) and (2148.7200,4374.4100) .. (2148.7200,4373.4600) .. controls (2148.7200,4372.5100) and (2149.4900,4371.7400) .. (2150.4400,4371.7400) -- cycle(2174.5000,4371.7400) -- (2184.8100,4371.7400) .. controls (2185.7600,4371.7400) and (2186.5300,4372.5100) .. (2186.5300,4373.4600) .. controls (2186.5300,4374.4100) and (2185.7600,4375.1800) .. (2184.8100,4375.1800) -- (2174.5000,4375.1800) .. controls (2173.5500,4375.1800) and (2172.7800,4374.4100) .. (2172.7800,4373.4600) .. controls (2172.7800,4372.5100) and (2173.5500,4371.7400) .. (2174.5000,4371.7400) -- cycle(2198.5600,4371.7400) -- (2208.8700,4371.7400) .. controls (2209.8200,4371.7400) and (2210.5900,4372.5100) .. (2210.5900,4373.4600) .. controls (2210.5900,4374.4100) and (2209.8200,4375.1800) .. (2208.8700,4375.1800) -- (2198.5600,4375.1800) .. controls (2197.6100,4375.1800) and (2196.8400,4374.4100) .. (2196.8400,4373.4600) .. controls (2196.8400,4372.5100) and (2197.6100,4371.7400) .. (2198.5600,4371.7400) -- cycle(2222.6300,4371.7400) -- (2232.9400,4371.7400) .. controls (2233.8900,4371.7400) and (2234.6600,4372.5100) .. (2234.6600,4373.4600) .. controls (2234.6600,4374.4100) and (2233.8900,4375.1800) .. (2232.9400,4375.1800) -- (2222.6300,4375.1800) .. controls (2221.6800,4375.1800) and (2220.9100,4374.4100) .. (2220.9100,4373.4600) .. controls (2220.9100,4372.5100) and (2221.6800,4371.7400) .. (2222.6300,4371.7400) -- cycle(2246.6900,4371.7400) -- (2257.0000,4371.7400) .. controls (2257.9500,4371.7400) and (2258.7200,4372.5100) .. (2258.7200,4373.4600) .. controls (2258.7200,4374.4100) and (2257.9500,4375.1800) .. (2257.0000,4375.1800) -- (2246.6900,4375.1800) .. controls (2245.7400,4375.1800) and (2244.9700,4374.4100) .. (2244.9700,4373.4600) .. controls (2244.9700,4372.5100) and (2245.7400,4371.7400) .. (2246.6900,4371.7400) -- cycle(2270.7500,4371.7400) -- (2281.0600,4371.7400) .. controls (2282.0100,4371.7400) and (2282.7800,4372.5100) .. (2282.7800,4373.4600) .. controls (2282.7800,4374.4100) and (2282.0100,4375.1800) .. (2281.0600,4375.1800) -- (2270.7500,4375.1800) .. controls (2269.8000,4375.1800) and (2269.0300,4374.4100) .. (2269.0300,4373.4600) .. controls (2269.0300,4372.5100) and (2269.8000,4371.7400) .. (2270.7500,4371.7400) -- cycle(2294.8100,4371.7400) -- (2305.1300,4371.7400) .. controls (2306.0700,4371.7400) and (2306.8400,4372.5100) .. (2306.8400,4373.4600) .. controls (2306.8400,4374.4100) and (2306.0700,4375.1800) .. (2305.1300,4375.1800) -- (2294.8100,4375.1800) .. controls (2293.8600,4375.1800) and (2293.0900,4374.4100) .. (2293.0900,4373.4600) .. controls (2293.0900,4372.5100) and (2293.8600,4371.7400) .. (2294.8100,4371.7400) -- cycle(2318.8700,4371.7400) -- (2329.1900,4371.7400) .. controls (2330.1400,4371.7400) and (2330.9100,4372.5100) .. (2330.9100,4373.4600) .. controls (2330.9100,4374.4100) and (2330.1400,4375.1800) .. (2329.1900,4375.1800) -- (2318.8700,4375.1800) .. controls (2317.9300,4375.1800) and (2317.1600,4374.4100) .. (2317.1600,4373.4600) .. controls (2317.1600,4372.5100) and (2317.9300,4371.7400) .. (2318.8700,4371.7400) -- cycle(2342.9400,4371.7400) -- (2353.2500,4371.7400) .. controls (2354.2000,4371.7400) and (2354.9700,4372.5100) .. (2354.9700,4373.4600) .. controls (2354.9700,4374.4100) and (2354.2000,4375.1800) .. (2353.2500,4375.1800) -- (2342.9400,4375.1800) .. controls (2341.9900,4375.1800) and (2341.2200,4374.4100) .. (2341.2200,4373.4600) .. controls (2341.2200,4372.5100) and (2341.9900,4371.7400) .. (2342.9400,4371.7400) -- cycle(2367.0000,4371.7400) -- (2377.3100,4371.7400) .. controls (2378.2600,4371.7400) and (2379.0300,4372.5100) .. (2379.0300,4373.4600) .. controls (2379.0300,4374.4100) and (2378.2600,4375.1800) .. (2377.3100,4375.1800) -- (2367.0000,4375.1800) .. controls (2366.0500,4375.1800) and (2365.2800,4374.4100) .. (2365.2800,4373.4600) .. controls (2365.2800,4372.5100) and (2366.0500,4371.7400) .. (2367.0000,4371.7400) -- cycle(2391.0600,4371.7400) -- (2401.3700,4371.7400) .. controls (2402.3200,4371.7400) and (2403.0900,4372.5100) .. (2403.0900,4373.4600) .. controls (2403.0900,4374.4100) and (2402.3200,4375.1800) .. (2401.3700,4375.1800) -- (2391.0600,4375.1800) .. controls (2390.1100,4375.1800) and (2389.3400,4374.4100) .. (2389.3400,4373.4600) .. controls (2389.3400,4372.5100) and (2390.1100,4371.7400) .. (2391.0600,4371.7400) -- cycle(2415.1300,4371.7400) -- (2425.4400,4371.7400) .. controls (2426.3900,4371.7400) and (2427.1600,4372.5100) .. (2427.1600,4373.4600) .. controls (2427.1600,4374.4100) and (2426.3900,4375.1800) .. (2425.4400,4375.1800) -- (2415.1300,4375.1800) .. controls (2414.1800,4375.1800) and (2413.4100,4374.4100) .. (2413.4100,4373.4600) .. controls (2413.4100,4372.5100) and (2414.1800,4371.7400) .. (2415.1300,4371.7400) -- cycle(2439.1900,4371.7400) -- (2449.5000,4371.7400) .. controls (2450.4500,4371.7400) and (2451.2200,4372.5100) .. (2451.2200,4373.4600) .. controls (2451.2200,4374.4100) and (2450.4500,4375.1800) .. (2449.5000,4375.1800) -- (2439.1900,4375.1800) .. controls (2438.2400,4375.1800) and (2437.4700,4374.4100) .. (2437.4700,4373.4600) .. controls (2437.4700,4372.5100) and (2438.2400,4371.7400) .. (2439.1900,4371.7400) -- cycle(2463.2500,4371.7400) -- (2473.5600,4371.7400) .. controls (2474.5100,4371.7400) and (2475.2800,4372.5100) .. (2475.2800,4373.4600) .. controls (2475.2800,4374.4100) and (2474.5100,4375.1800) .. (2473.5600,4375.1800) -- (2463.2500,4375.1800) .. controls (2462.3000,4375.1800) and (2461.5300,4374.4100) .. (2461.5300,4373.4600) .. controls (2461.5300,4372.5100) and (2462.3000,4371.7400) .. (2463.2500,4371.7400) -- cycle(2487.3100,4371.7400) -- (2497.6300,4371.7400) .. controls (2498.5700,4371.7400) and (2499.3400,4372.5100) .. (2499.3400,4373.4600) .. controls (2499.3400,4374.4100) and (2498.5700,4375.1800) .. (2497.6300,4375.1800) -- (2487.3100,4375.1800) .. controls (2486.3600,4375.1800) and (2485.5900,4374.4100) .. (2485.5900,4373.4600) .. controls (2485.5900,4372.5100) and (2486.3600,4371.7400) .. (2487.3100,4371.7400) -- cycle(2511.3700,4371.7400) -- (2521.6900,4371.7400) .. controls (2522.6400,4371.7400) and (2523.4100,4372.5100) .. (2523.4100,4373.4600) .. controls (2523.4100,4374.4100) and (2522.6400,4375.1800) .. (2521.6900,4375.1800) -- (2511.3700,4375.1800) .. controls (2510.4300,4375.1800) and (2509.6600,4374.4100) .. (2509.6600,4373.4600) .. controls (2509.6600,4372.5100) and (2510.4300,4371.7400) .. (2511.3700,4371.7400) -- cycle(2535.4400,4371.7400) -- (2545.7500,4371.7400) .. controls (2546.7000,4371.7400) and (2547.4700,4372.5100) .. (2547.4700,4373.4600) .. controls (2547.4700,4374.4100) and (2546.7000,4375.1800) .. (2545.7500,4375.1800) -- (2535.4400,4375.1800) .. controls (2534.4900,4375.1800) and (2533.7200,4374.4100) .. (2533.7200,4373.4600) .. controls (2533.7200,4372.5100) and (2534.4900,4371.7400) .. (2535.4400,4371.7400) -- cycle(2559.5000,4371.7400) -- (2569.8100,4371.7400) .. controls (2570.7600,4371.7400) and (2571.5300,4372.5100) .. (2571.5300,4373.4600) .. controls (2571.5300,4374.4100) and (2570.7600,4375.1800) .. (2569.8100,4375.1800) -- (2559.5000,4375.1800) .. controls (2558.5500,4375.1800) and (2557.7800,4374.4100) .. (2557.7800,4373.4600) .. controls (2557.7800,4372.5100) and (2558.5500,4371.7400) .. (2559.5000,4371.7400) -- cycle(2583.5600,4371.7400) -- (2593.8700,4371.7400) .. controls (2594.8200,4371.7400) and (2595.5900,4372.5100) .. (2595.5900,4373.4600) .. controls (2595.5900,4374.4100) and (2594.8200,4375.1800) .. (2593.8700,4375.1800) -- (2583.5600,4375.1800) .. controls (2582.6100,4375.1800) and (2581.8400,4374.4100) .. (2581.8400,4373.4600) .. controls (2581.8400,4372.5100) and (2582.6100,4371.7400) .. (2583.5600,4371.7400) -- cycle(2607.6300,4371.7400) -- (2617.9400,4371.7400) .. controls (2618.8900,4371.7400) and (2619.6600,4372.5100) .. (2619.6600,4373.4600) .. controls (2619.6600,4374.4100) and (2618.8900,4375.1800) .. (2617.9400,4375.1800) -- (2607.6300,4375.1800) .. controls (2606.6800,4375.1800) and (2605.9100,4374.4100) .. (2605.9100,4373.4600) .. controls (2605.9100,4372.5100) and (2606.6800,4371.7400) .. (2607.6300,4371.7400) -- cycle(2631.6900,4371.7400) -- (2642.0000,4371.7400) .. controls (2642.9500,4371.7400) and (2643.7200,4372.5100) .. (2643.7200,4373.4600) .. controls (2643.7200,4374.4100) and (2642.9500,4375.1800) .. (2642.0000,4375.1800) -- (2631.6900,4375.1800) .. controls (2630.7400,4375.1800) and (2629.9700,4374.4100) .. (2629.9700,4373.4600) .. controls (2629.9700,4372.5100) and (2630.7400,4371.7400) .. (2631.6900,4371.7400) -- cycle(2655.7500,4371.7400) -- (2666.0600,4371.7400) .. controls (2667.0100,4371.7400) and (2667.7800,4372.5100) .. (2667.7800,4373.4600) .. controls (2667.7800,4374.4100) and (2667.0100,4375.1800) .. (2666.0600,4375.1800) -- (2655.7500,4375.1800) .. controls (2654.8000,4375.1800) and (2654.0300,4374.4100) .. (2654.0300,4373.4600) .. controls (2654.0300,4372.5100) and (2654.8000,4371.7400) .. (2655.7500,4371.7400) -- cycle(2679.8100,4371.7400) -- (2690.1300,4371.7400) .. controls (2691.0700,4371.7400) and (2691.8400,4372.5100) .. (2691.8400,4373.4600) .. controls (2691.8400,4374.4100) and (2691.0700,4375.1800) .. (2690.1300,4375.1800) -- (2679.8100,4375.1800) .. controls (2678.8600,4375.1800) and (2678.0900,4374.4100) .. (2678.0900,4373.4600) .. controls (2678.0900,4372.5100) and (2678.8600,4371.7400) .. (2679.8100,4371.7400) -- cycle(2703.8700,4371.7400) -- (2714.1900,4371.7400) .. controls (2715.1400,4371.7400) and (2715.9100,4372.5100) .. (2715.9100,4373.4600) .. controls (2715.9100,4374.4100) and (2715.1400,4375.1800) .. (2714.1900,4375.1800) -- (2703.8700,4375.1800) .. controls (2702.9300,4375.1800) and (2702.1600,4374.4100) .. (2702.1600,4373.4600) .. controls (2702.1600,4372.5100) and (2702.9300,4371.7400) .. (2703.8700,4371.7400) -- cycle(2727.9400,4371.7400) -- (2738.2500,4371.7400) .. controls (2739.2000,4371.7400) and (2739.9700,4372.5100) .. (2739.9700,4373.4600) .. controls (2739.9700,4374.4100) and (2739.2000,4375.1800) .. (2738.2500,4375.1800) -- (2727.9400,4375.1800) .. controls (2726.9900,4375.1800) and (2726.2200,4374.4100) .. (2726.2200,4373.4600) .. controls (2726.2200,4372.5100) and (2726.9900,4371.7400) .. (2727.9400,4371.7400) -- cycle(2752.0000,4371.7400) -- (2762.3100,4371.7400) .. controls (2763.2600,4371.7400) and (2764.0300,4372.5100) .. (2764.0300,4373.4600) .. controls (2764.0300,4374.4100) and (2763.2600,4375.1800) .. (2762.3100,4375.1800) -- (2752.0000,4375.1800) .. controls (2751.0500,4375.1800) and (2750.2800,4374.4100) .. (2750.2800,4373.4600) .. controls (2750.2800,4372.5100) and (2751.0500,4371.7400) .. (2752.0000,4371.7400) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.93324,0.0,0.0,0.95228,(1800.1,-948.69)}}]
    \path[fill=cd883ff] (740.0200,4488.2000) -- (787.0220,4488.2000) -- (787.0220,5063.0500) -- (740.0200,5063.0500) -- cycle(1080.0400,4488.2000) -- (1127.0400,4488.2000) -- (1127.0400,5063.0500) -- (1080.0400,5063.0500) -- cycle(1250.0400,4488.2000) -- (1297.0400,4488.2000) -- (1297.0400,5063.0500) -- (1250.0400,5063.0500) -- cycle(1590.0500,4450.2000) -- (1636.0500,4450.2000) -- (1636.0500,5063.0500) -- (1590.0500,5063.0500) -- cycle(1760.0600,4565.2000) -- (1806.0600,4565.2000) -- (1806.0600,5063.0500) -- (1760.0600,5063.0500) -- cycle(2099.0700,4565.2000) -- (2146.0700,4565.2000) -- (2146.0700,5063.0500) -- (2099.0700,5063.0500) -- cycle(2269.0700,4565.2000) -- (2316.0800,4565.2000) -- (2316.0800,5063.0500) -- (2269.0700,5063.0500) -- cycle(2609.0900,4565.2000) -- (2656.0900,4565.2000) -- (2656.0900,5063.0500) -- (2609.0900,5063.0500) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.93324,0.0,0.0,0.95228,(1800.1,-948.69)}}]
    \path[fill=c942093] (792.0300,4948.2000) -- (839.0320,4948.2000) -- (839.0320,5063.0400) -- (792.0300,5063.0400) -- cycle(962.0400,4450.1900) -- (1009.0380,4450.1900) -- (1009.0380,5063.0400) -- (962.0400,5063.0400) -- cycle(1132.0500,4948.2000) -- (1178.0500,4948.2000) -- (1178.0500,5063.0400) -- (1132.0500,5063.0400) -- cycle(1302.0500,4948.2000) -- (1348.0500,4948.2000) -- (1348.0500,5063.0400) -- (1302.0500,5063.0400) -- cycle(1472.0600,4450.1900) -- (1518.0600,4450.1900) -- (1518.0600,5063.0400) -- (1472.0600,5063.0400) -- cycle(1641.0600,4986.2000) -- (1688.0700,4986.2000) -- (1688.0700,5063.0400) -- (1641.0600,5063.0400) -- cycle(1811.0700,4948.2000) -- (1858.0700,4948.2000) -- (1858.0700,5063.0400) -- (1811.0700,5063.0400) -- cycle(1981.0700,4565.1900) -- (2028.0800,4565.1900) -- (2028.0800,5063.0400) -- (1981.0700,5063.0400) -- cycle(2151.0800,4948.2000) -- (2198.0800,4948.2000) -- (2198.0800,5063.0400) -- (2151.0800,5063.0400) -- cycle(2321.0900,4948.2000) -- (2368.0900,4948.2000) -- (2368.0900,5063.0400) -- (2321.0900,5063.0400) -- cycle(2491.0900,4565.1900) -- (2538.0900,4565.1900) -- (2538.0900,5063.0400) -- (2491.0900,5063.0400) -- cycle(2661.1000,4948.2000) -- (2707.1000,4948.2000) -- (2707.1000,5063.0400) -- (2661.1000,5063.0400) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.93324,0.0,0.0,0.95228,(1800.1,-948.69)}}]
    \path[cm={{1.0,0.0,0.0,-1.0,(730.5,5062.5)}},draw=c5e5e5e,even odd rule,draw opacity=0.376,line cap=round,line join=round,line width=0.917pt,miter limit=10.00] (0.0000,0.0000) -- (0.0004,689.0000);



  \end{scope}
  \begin{scope}[cm={{0.93324,0.0,0.0,0.95228,(1800.1,-948.69)}}]
    \path[fill=c5e5e5e,fill opacity=0.384] (730.0000,5061.8000) -- (736.8750,5061.8000) .. controls (737.5080,5061.8000) and (738.0210,5062.3200) .. (738.0210,5062.9500) .. controls (738.0210,5063.5800) and (737.5080,5064.1000) .. (736.8750,5064.1000) -- (730.0000,5064.1000) .. controls (729.3670,5064.1000) and (728.8540,5063.5800) .. (728.8540,5062.9500) .. controls (728.8540,5062.3200) and (729.3670,5061.8000) .. (730.0000,5061.8000) -- cycle(746.0420,5061.8000) -- (752.9170,5061.8000) .. controls (753.5500,5061.8000) and (754.0630,5062.3200) .. (754.0630,5062.9500) .. controls (754.0630,5063.5800) and (753.5500,5064.1000) .. (752.9170,5064.1000) -- (746.0420,5064.1000) .. controls (745.4090,5064.1000) and (744.8960,5063.5800) .. (744.8960,5062.9500) .. controls (744.8960,5062.3200) and (745.4090,5061.8000) .. (746.0420,5061.8000) -- cycle(762.0830,5061.8000) -- (768.9580,5061.8000) .. controls (769.5910,5061.8000) and (770.1040,5062.3200) .. (770.1040,5062.9500) .. controls (770.1040,5063.5800) and (769.5910,5064.1000) .. (768.9580,5064.1000) -- (762.0830,5064.1000) .. controls (761.4510,5064.1000) and (760.9380,5063.5800) .. (760.9380,5062.9500) .. controls (760.9380,5062.3200) and (761.4510,5061.8000) .. (762.0830,5061.8000) -- cycle(778.1250,5061.8000) -- (785.0000,5061.8000) .. controls (785.6330,5061.8000) and (786.1460,5062.3200) .. (786.1460,5062.9500) .. controls (786.1460,5063.5800) and (785.6330,5064.1000) .. (785.0000,5064.1000) -- (778.1250,5064.1000) .. controls (777.4920,5064.1000) and (776.9790,5063.5800) .. (776.9790,5062.9500) .. controls (776.9790,5062.3200) and (777.4920,5061.8000) .. (778.1250,5061.8000) -- cycle(794.1670,5061.8000) -- (801.0420,5061.8000) .. controls (801.6750,5061.8000) and (802.1880,5062.3200) .. (802.1880,5062.9500) .. controls (802.1880,5063.5800) and (801.6750,5064.1000) .. (801.0420,5064.1000) -- (794.1670,5064.1000) .. controls (793.5340,5064.1000) and (793.0210,5063.5800) .. (793.0210,5062.9500) .. controls (793.0210,5062.3200) and (793.5340,5061.8000) .. (794.1670,5061.8000) -- cycle(810.2080,5061.8000) -- (817.0830,5061.8000) .. controls (817.7160,5061.8000) and (818.2290,5062.3200) .. (818.2290,5062.9500) .. controls (818.2290,5063.5800) and (817.7160,5064.1000) .. (817.0830,5064.1000) -- (810.2080,5064.1000) .. controls (809.5760,5064.1000) and (809.0630,5063.5800) .. (809.0630,5062.9500) .. controls (809.0630,5062.3200) and (809.5760,5061.8000) .. (810.2080,5061.8000) -- cycle(826.2500,5061.8000) -- (833.1250,5061.8000) .. controls (833.7580,5061.8000) and (834.2710,5062.3200) .. (834.2710,5062.9500) .. controls (834.2710,5063.5800) and (833.7580,5064.1000) .. (833.1250,5064.1000) -- (826.2500,5064.1000) .. controls (825.6170,5064.1000) and (825.1040,5063.5800) .. (825.1040,5062.9500) .. controls (825.1040,5062.3200) and (825.6170,5061.8000) .. (826.2500,5061.8000) -- cycle(842.2920,5061.8000) -- (849.1670,5061.8000) .. controls (849.8000,5061.8000) and (850.3130,5062.3200) .. (850.3130,5062.9500) .. controls (850.3130,5063.5800) and (849.8000,5064.1000) .. (849.1670,5064.1000) -- (842.2920,5064.1000) .. controls (841.6590,5064.1000) and (841.1460,5063.5800) .. (841.1460,5062.9500) .. controls (841.1460,5062.3200) and (841.6590,5061.8000) .. (842.2920,5061.8000) -- cycle(858.3330,5061.8000) -- (865.2080,5061.8000) .. controls (865.8410,5061.8000) and (866.3540,5062.3200) .. (866.3540,5062.9500) .. controls (866.3540,5063.5800) and (865.8410,5064.1000) .. (865.2080,5064.1000) -- (858.3330,5064.1000) .. controls (857.7010,5064.1000) and (857.1880,5063.5800) .. (857.1880,5062.9500) .. controls (857.1880,5062.3200) and (857.7010,5061.8000) .. (858.3330,5061.8000) -- cycle(874.3750,5061.8000) -- (881.2500,5061.8000) .. controls (881.8830,5061.8000) and (882.3960,5062.3200) .. (882.3960,5062.9500) .. controls (882.3960,5063.5800) and (881.8830,5064.1000) .. (881.2500,5064.1000) -- (874.3750,5064.1000) .. controls (873.7420,5064.1000) and (873.2290,5063.5800) .. (873.2290,5062.9500) .. controls (873.2290,5062.3200) and (873.7420,5061.8000) .. (874.3750,5061.8000) -- cycle(890.4170,5061.8000) -- (897.2920,5061.8000) .. controls (897.9250,5061.8000) and (898.4380,5062.3200) .. (898.4380,5062.9500) .. controls (898.4380,5063.5800) and (897.9250,5064.1000) .. (897.2920,5064.1000) -- (890.4170,5064.1000) .. controls (889.7840,5064.1000) and (889.2710,5063.5800) .. (889.2710,5062.9500) .. controls (889.2710,5062.3200) and (889.7840,5061.8000) .. (890.4170,5061.8000) -- cycle(906.4580,5061.8000) -- (913.3330,5061.8000) .. controls (913.9660,5061.8000) and (914.4790,5062.3200) .. (914.4790,5062.9500) .. controls (914.4790,5063.5800) and (913.9660,5064.1000) .. (913.3330,5064.1000) -- (906.4580,5064.1000) .. controls (905.8260,5064.1000) and (905.3130,5063.5800) .. (905.3130,5062.9500) .. controls (905.3130,5062.3200) and (905.8260,5061.8000) .. (906.4580,5061.8000) -- cycle(922.5000,5061.8000) -- (929.3750,5061.8000) .. controls (930.0080,5061.8000) and (930.5210,5062.3200) .. (930.5210,5062.9500) .. controls (930.5210,5063.5800) and (930.0080,5064.1000) .. (929.3750,5064.1000) -- (922.5000,5064.1000) .. controls (921.8670,5064.1000) and (921.3540,5063.5800) .. (921.3540,5062.9500) .. controls (921.3540,5062.3200) and (921.8670,5061.8000) .. (922.5000,5061.8000) -- cycle(938.5420,5061.8000) -- (945.4170,5061.8000) .. controls (946.0500,5061.8000) and (946.5630,5062.3200) .. (946.5630,5062.9500) .. controls (946.5630,5063.5800) and (946.0500,5064.1000) .. (945.4170,5064.1000) -- (938.5420,5064.1000) .. controls (937.9090,5064.1000) and (937.3960,5063.5800) .. (937.3960,5062.9500) .. controls (937.3960,5062.3200) and (937.9090,5061.8000) .. (938.5420,5061.8000) -- cycle(954.5830,5061.8000) -- (961.4580,5061.8000) .. controls (962.0910,5061.8000) and (962.6040,5062.3200) .. (962.6040,5062.9500) .. controls (962.6040,5063.5800) and (962.0910,5064.1000) .. (961.4580,5064.1000) -- (954.5830,5064.1000) .. controls (953.9510,5064.1000) and (953.4380,5063.5800) .. (953.4380,5062.9500) .. controls (953.4380,5062.3200) and (953.9510,5061.8000) .. (954.5830,5061.8000) -- cycle(970.6250,5061.8000) -- (977.5000,5061.8000) .. controls (978.1330,5061.8000) and (978.6460,5062.3200) .. (978.6460,5062.9500) .. controls (978.6460,5063.5800) and (978.1330,5064.1000) .. (977.5000,5064.1000) -- (970.6250,5064.1000) .. controls (969.9920,5064.1000) and (969.4790,5063.5800) .. (969.4790,5062.9500) .. controls (969.4790,5062.3200) and (969.9920,5061.8000) .. (970.6250,5061.8000) -- cycle(986.6670,5061.8000) -- (993.5420,5061.8000) .. controls (994.1750,5061.8000) and (994.6880,5062.3200) .. (994.6880,5062.9500) .. controls (994.6880,5063.5800) and (994.1750,5064.1000) .. (993.5420,5064.1000) -- (986.6670,5064.1000) .. controls (986.0340,5064.1000) and (985.5210,5063.5800) .. (985.5210,5062.9500) .. controls (985.5210,5062.3200) and (986.0340,5061.8000) .. (986.6670,5061.8000) -- cycle(1002.7100,5061.8000) -- (1009.5800,5061.8000) .. controls (1010.2200,5061.8000) and (1010.7300,5062.3200) .. (1010.7300,5062.9500) .. controls (1010.7300,5063.5800) and (1010.2200,5064.1000) .. (1009.5800,5064.1000) -- (1002.7100,5064.1000) .. controls (1002.0800,5064.1000) and (1001.5600,5063.5800) .. (1001.5600,5062.9500) .. controls (1001.5600,5062.3200) and (1002.0800,5061.8000) .. (1002.7100,5061.8000) -- cycle(1018.7500,5061.8000) -- (1025.6300,5061.8000) .. controls (1026.2600,5061.8000) and (1026.7700,5062.3200) .. (1026.7700,5062.9500) .. controls (1026.7700,5063.5800) and (1026.2600,5064.1000) .. (1025.6300,5064.1000) -- (1018.7500,5064.1000) .. controls (1018.1200,5064.1000) and (1017.6000,5063.5800) .. (1017.6000,5062.9500) .. controls (1017.6000,5062.3200) and (1018.1200,5061.8000) .. (1018.7500,5061.8000) -- cycle(1034.7900,5061.8000) -- (1041.6700,5061.8000) .. controls (1042.3000,5061.8000) and (1042.8100,5062.3200) .. (1042.8100,5062.9500) .. controls (1042.8100,5063.5800) and (1042.3000,5064.1000) .. (1041.6700,5064.1000) -- (1034.7900,5064.1000) .. controls (1034.1600,5064.1000) and (1033.6500,5063.5800) .. (1033.6500,5062.9500) .. controls (1033.6500,5062.3200) and (1034.1600,5061.8000) .. (1034.7900,5061.8000) -- cycle(1050.8300,5061.8000) -- (1057.7100,5061.8000) .. controls (1058.3400,5061.8000) and (1058.8500,5062.3200) .. (1058.8500,5062.9500) .. controls (1058.8500,5063.5800) and (1058.3400,5064.1000) .. (1057.7100,5064.1000) -- (1050.8300,5064.1000) .. controls (1050.2000,5064.1000) and (1049.6900,5063.5800) .. (1049.6900,5062.9500) .. controls (1049.6900,5062.3200) and (1050.2000,5061.8000) .. (1050.8300,5061.8000) -- cycle(1066.8800,5061.8000) -- (1073.7500,5061.8000) .. controls (1074.3800,5061.8000) and (1074.9000,5062.3200) .. (1074.9000,5062.9500) .. controls (1074.9000,5063.5800) and (1074.3800,5064.1000) .. (1073.7500,5064.1000) -- (1066.8800,5064.1000) .. controls (1066.2400,5064.1000) and (1065.7300,5063.5800) .. (1065.7300,5062.9500) .. controls (1065.7300,5062.3200) and (1066.2400,5061.8000) .. (1066.8800,5061.8000) -- cycle(1082.9200,5061.8000) -- (1089.7900,5061.8000) .. controls (1090.4200,5061.8000) and (1090.9400,5062.3200) .. (1090.9400,5062.9500) .. controls (1090.9400,5063.5800) and (1090.4200,5064.1000) .. (1089.7900,5064.1000) -- (1082.9200,5064.1000) .. controls (1082.2800,5064.1000) and (1081.7700,5063.5800) .. (1081.7700,5062.9500) .. controls (1081.7700,5062.3200) and (1082.2800,5061.8000) .. (1082.9200,5061.8000) -- cycle(1098.9600,5061.8000) -- (1105.8300,5061.8000) .. controls (1106.4700,5061.8000) and (1106.9800,5062.3200) .. (1106.9800,5062.9500) .. controls (1106.9800,5063.5800) and (1106.4700,5064.1000) .. (1105.8300,5064.1000) -- (1098.9600,5064.1000) .. controls (1098.3300,5064.1000) and (1097.8100,5063.5800) .. (1097.8100,5062.9500) .. controls (1097.8100,5062.3200) and (1098.3300,5061.8000) .. (1098.9600,5061.8000) -- cycle(1115.0000,5061.8000) -- (1121.8800,5061.8000) .. controls (1122.5100,5061.8000) and (1123.0200,5062.3200) .. (1123.0200,5062.9500) .. controls (1123.0200,5063.5800) and (1122.5100,5064.1000) .. (1121.8800,5064.1000) -- (1115.0000,5064.1000) .. controls (1114.3700,5064.1000) and (1113.8500,5063.5800) .. (1113.8500,5062.9500) .. controls (1113.8500,5062.3200) and (1114.3700,5061.8000) .. (1115.0000,5061.8000) -- cycle(1131.0400,5061.8000) -- (1137.9200,5061.8000) .. controls (1138.5500,5061.8000) and (1139.0600,5062.3200) .. (1139.0600,5062.9500) .. controls (1139.0600,5063.5800) and (1138.5500,5064.1000) .. (1137.9200,5064.1000) -- (1131.0400,5064.1000) .. controls (1130.4100,5064.1000) and (1129.9000,5063.5800) .. (1129.9000,5062.9500) .. controls (1129.9000,5062.3200) and (1130.4100,5061.8000) .. (1131.0400,5061.8000) -- cycle(1147.0800,5061.8000) -- (1153.9600,5061.8000) .. controls (1154.5900,5061.8000) and (1155.1000,5062.3200) .. (1155.1000,5062.9500) .. controls (1155.1000,5063.5800) and (1154.5900,5064.1000) .. (1153.9600,5064.1000) -- (1147.0800,5064.1000) .. controls (1146.4500,5064.1000) and (1145.9400,5063.5800) .. (1145.9400,5062.9500) .. controls (1145.9400,5062.3200) and (1146.4500,5061.8000) .. (1147.0800,5061.8000) -- cycle(1163.1300,5061.8000) -- (1170.0000,5061.8000) .. controls (1170.6300,5061.8000) and (1171.1500,5062.3200) .. (1171.1500,5062.9500) .. controls (1171.1500,5063.5800) and (1170.6300,5064.1000) .. (1170.0000,5064.1000) -- (1163.1300,5064.1000) .. controls (1162.4900,5064.1000) and (1161.9800,5063.5800) .. (1161.9800,5062.9500) .. controls (1161.9800,5062.3200) and (1162.4900,5061.8000) .. (1163.1300,5061.8000) -- cycle(1179.1700,5061.8000) -- (1186.0400,5061.8000) .. controls (1186.6700,5061.8000) and (1187.1900,5062.3200) .. (1187.1900,5062.9500) .. controls (1187.1900,5063.5800) and (1186.6700,5064.1000) .. (1186.0400,5064.1000) -- (1179.1700,5064.1000) .. controls (1178.5300,5064.1000) and (1178.0200,5063.5800) .. (1178.0200,5062.9500) .. controls (1178.0200,5062.3200) and (1178.5300,5061.8000) .. (1179.1700,5061.8000) -- cycle(1195.2100,5061.8000) -- (1202.0800,5061.8000) .. controls (1202.7200,5061.8000) and (1203.2300,5062.3200) .. (1203.2300,5062.9500) .. controls (1203.2300,5063.5800) and (1202.7200,5064.1000) .. (1202.0800,5064.1000) -- (1195.2100,5064.1000) .. controls (1194.5800,5064.1000) and (1194.0600,5063.5800) .. (1194.0600,5062.9500) .. controls (1194.0600,5062.3200) and (1194.5800,5061.8000) .. (1195.2100,5061.8000) -- cycle(1211.2500,5061.8000) -- (1218.1300,5061.8000) .. controls (1218.7600,5061.8000) and (1219.2700,5062.3200) .. (1219.2700,5062.9500) .. controls (1219.2700,5063.5800) and (1218.7600,5064.1000) .. (1218.1300,5064.1000) -- (1211.2500,5064.1000) .. controls (1210.6200,5064.1000) and (1210.1000,5063.5800) .. (1210.1000,5062.9500) .. controls (1210.1000,5062.3200) and (1210.6200,5061.8000) .. (1211.2500,5061.8000) -- cycle(1227.2900,5061.8000) -- (1234.1700,5061.8000) .. controls (1234.8000,5061.8000) and (1235.3100,5062.3200) .. (1235.3100,5062.9500) .. controls (1235.3100,5063.5800) and (1234.8000,5064.1000) .. (1234.1700,5064.1000) -- (1227.2900,5064.1000) .. controls (1226.6600,5064.1000) and (1226.1500,5063.5800) .. (1226.1500,5062.9500) .. controls (1226.1500,5062.3200) and (1226.6600,5061.8000) .. (1227.2900,5061.8000) -- cycle(1243.3300,5061.8000) -- (1250.2100,5061.8000) .. controls (1250.8400,5061.8000) and (1251.3500,5062.3200) .. (1251.3500,5062.9500) .. controls (1251.3500,5063.5800) and (1250.8400,5064.1000) .. (1250.2100,5064.1000) -- (1243.3300,5064.1000) .. controls (1242.7000,5064.1000) and (1242.1900,5063.5800) .. (1242.1900,5062.9500) .. controls (1242.1900,5062.3200) and (1242.7000,5061.8000) .. (1243.3300,5061.8000) -- cycle(1259.3800,5061.8000) -- (1266.2500,5061.8000) .. controls (1266.8800,5061.8000) and (1267.4000,5062.3200) .. (1267.4000,5062.9500) .. controls (1267.4000,5063.5800) and (1266.8800,5064.1000) .. (1266.2500,5064.1000) -- (1259.3800,5064.1000) .. controls (1258.7400,5064.1000) and (1258.2300,5063.5800) .. (1258.2300,5062.9500) .. controls (1258.2300,5062.3200) and (1258.7400,5061.8000) .. (1259.3800,5061.8000) -- cycle(1275.4200,5061.8000) -- (1282.2900,5061.8000) .. controls (1282.9200,5061.8000) and (1283.4400,5062.3200) .. (1283.4400,5062.9500) .. controls (1283.4400,5063.5800) and (1282.9200,5064.1000) .. (1282.2900,5064.1000) -- (1275.4200,5064.1000) .. controls (1274.7800,5064.1000) and (1274.2700,5063.5800) .. (1274.2700,5062.9500) .. controls (1274.2700,5062.3200) and (1274.7800,5061.8000) .. (1275.4200,5061.8000) -- cycle(1291.4600,5061.8000) -- (1298.3300,5061.8000) .. controls (1298.9700,5061.8000) and (1299.4800,5062.3200) .. (1299.4800,5062.9500) .. controls (1299.4800,5063.5800) and (1298.9700,5064.1000) .. (1298.3300,5064.1000) -- (1291.4600,5064.1000) .. controls (1290.8300,5064.1000) and (1290.3100,5063.5800) .. (1290.3100,5062.9500) .. controls (1290.3100,5062.3200) and (1290.8300,5061.8000) .. (1291.4600,5061.8000) -- cycle(1307.5000,5061.8000) -- (1314.3800,5061.8000) .. controls (1315.0100,5061.8000) and (1315.5200,5062.3200) .. (1315.5200,5062.9500) .. controls (1315.5200,5063.5800) and (1315.0100,5064.1000) .. (1314.3800,5064.1000) -- (1307.5000,5064.1000) .. controls (1306.8700,5064.1000) and (1306.3500,5063.5800) .. (1306.3500,5062.9500) .. controls (1306.3500,5062.3200) and (1306.8700,5061.8000) .. (1307.5000,5061.8000) -- cycle(1323.5400,5061.8000) -- (1330.4200,5061.8000) .. controls (1331.0500,5061.8000) and (1331.5600,5062.3200) .. (1331.5600,5062.9500) .. controls (1331.5600,5063.5800) and (1331.0500,5064.1000) .. (1330.4200,5064.1000) -- (1323.5400,5064.1000) .. controls (1322.9100,5064.1000) and (1322.4000,5063.5800) .. (1322.4000,5062.9500) .. controls (1322.4000,5062.3200) and (1322.9100,5061.8000) .. (1323.5400,5061.8000) -- cycle(1339.5800,5061.8000) -- (1346.4600,5061.8000) .. controls (1347.0900,5061.8000) and (1347.6000,5062.3200) .. (1347.6000,5062.9500) .. controls (1347.6000,5063.5800) and (1347.0900,5064.1000) .. (1346.4600,5064.1000) -- (1339.5800,5064.1000) .. controls (1338.9500,5064.1000) and (1338.4400,5063.5800) .. (1338.4400,5062.9500) .. controls (1338.4400,5062.3200) and (1338.9500,5061.8000) .. (1339.5800,5061.8000) -- cycle(1355.6300,5061.8000) -- (1362.5000,5061.8000) .. controls (1363.1300,5061.8000) and (1363.6500,5062.3200) .. (1363.6500,5062.9500) .. controls (1363.6500,5063.5800) and (1363.1300,5064.1000) .. (1362.5000,5064.1000) -- (1355.6300,5064.1000) .. controls (1354.9900,5064.1000) and (1354.4800,5063.5800) .. (1354.4800,5062.9500) .. controls (1354.4800,5062.3200) and (1354.9900,5061.8000) .. (1355.6300,5061.8000) -- cycle(1371.6700,5061.8000) -- (1378.5400,5061.8000) .. controls (1379.1700,5061.8000) and (1379.6900,5062.3200) .. (1379.6900,5062.9500) .. controls (1379.6900,5063.5800) and (1379.1700,5064.1000) .. (1378.5400,5064.1000) -- (1371.6700,5064.1000) .. controls (1371.0300,5064.1000) and (1370.5200,5063.5800) .. (1370.5200,5062.9500) .. controls (1370.5200,5062.3200) and (1371.0300,5061.8000) .. (1371.6700,5061.8000) -- cycle(1387.7100,5061.8000) -- (1394.5800,5061.8000) .. controls (1395.2200,5061.8000) and (1395.7300,5062.3200) .. (1395.7300,5062.9500) .. controls (1395.7300,5063.5800) and (1395.2200,5064.1000) .. (1394.5800,5064.1000) -- (1387.7100,5064.1000) .. controls (1387.0800,5064.1000) and (1386.5600,5063.5800) .. (1386.5600,5062.9500) .. controls (1386.5600,5062.3200) and (1387.0800,5061.8000) .. (1387.7100,5061.8000) -- cycle(1403.7500,5061.8000) -- (1410.6300,5061.8000) .. controls (1411.2600,5061.8000) and (1411.7700,5062.3200) .. (1411.7700,5062.9500) .. controls (1411.7700,5063.5800) and (1411.2600,5064.1000) .. (1410.6300,5064.1000) -- (1403.7500,5064.1000) .. controls (1403.1200,5064.1000) and (1402.6000,5063.5800) .. (1402.6000,5062.9500) .. controls (1402.6000,5062.3200) and (1403.1200,5061.8000) .. (1403.7500,5061.8000) -- cycle(1419.7900,5061.8000) -- (1426.6700,5061.8000) .. controls (1427.3000,5061.8000) and (1427.8100,5062.3200) .. (1427.8100,5062.9500) .. controls (1427.8100,5063.5800) and (1427.3000,5064.1000) .. (1426.6700,5064.1000) -- (1419.7900,5064.1000) .. controls (1419.1600,5064.1000) and (1418.6500,5063.5800) .. (1418.6500,5062.9500) .. controls (1418.6500,5062.3200) and (1419.1600,5061.8000) .. (1419.7900,5061.8000) -- cycle(1435.8300,5061.8000) -- (1442.7100,5061.8000) .. controls (1443.3400,5061.8000) and (1443.8500,5062.3200) .. (1443.8500,5062.9500) .. controls (1443.8500,5063.5800) and (1443.3400,5064.1000) .. (1442.7100,5064.1000) -- (1435.8300,5064.1000) .. controls (1435.2000,5064.1000) and (1434.6900,5063.5800) .. (1434.6900,5062.9500) .. controls (1434.6900,5062.3200) and (1435.2000,5061.8000) .. (1435.8300,5061.8000) -- cycle(1451.8800,5061.8000) -- (1458.7500,5061.8000) .. controls (1459.3800,5061.8000) and (1459.9000,5062.3200) .. (1459.9000,5062.9500) .. controls (1459.9000,5063.5800) and (1459.3800,5064.1000) .. (1458.7500,5064.1000) -- (1451.8800,5064.1000) .. controls (1451.2400,5064.1000) and (1450.7300,5063.5800) .. (1450.7300,5062.9500) .. controls (1450.7300,5062.3200) and (1451.2400,5061.8000) .. (1451.8800,5061.8000) -- cycle(1467.9200,5061.8000) -- (1474.7900,5061.8000) .. controls (1475.4200,5061.8000) and (1475.9400,5062.3200) .. (1475.9400,5062.9500) .. controls (1475.9400,5063.5800) and (1475.4200,5064.1000) .. (1474.7900,5064.1000) -- (1467.9200,5064.1000) .. controls (1467.2800,5064.1000) and (1466.7700,5063.5800) .. (1466.7700,5062.9500) .. controls (1466.7700,5062.3200) and (1467.2800,5061.8000) .. (1467.9200,5061.8000) -- cycle(1483.9600,5061.8000) -- (1490.8300,5061.8000) .. controls (1491.4700,5061.8000) and (1491.9800,5062.3200) .. (1491.9800,5062.9500) .. controls (1491.9800,5063.5800) and (1491.4700,5064.1000) .. (1490.8300,5064.1000) -- (1483.9600,5064.1000) .. controls (1483.3300,5064.1000) and (1482.8100,5063.5800) .. (1482.8100,5062.9500) .. controls (1482.8100,5062.3200) and (1483.3300,5061.8000) .. (1483.9600,5061.8000) -- cycle(1500.0000,5061.8000) -- (1506.8800,5061.8000) .. controls (1507.5100,5061.8000) and (1508.0200,5062.3200) .. (1508.0200,5062.9500) .. controls (1508.0200,5063.5800) and (1507.5100,5064.1000) .. (1506.8800,5064.1000) -- (1500.0000,5064.1000) .. controls (1499.3700,5064.1000) and (1498.8500,5063.5800) .. (1498.8500,5062.9500) .. controls (1498.8500,5062.3200) and (1499.3700,5061.8000) .. (1500.0000,5061.8000) -- cycle(1516.0400,5061.8000) -- (1522.9200,5061.8000) .. controls (1523.5500,5061.8000) and (1524.0600,5062.3200) .. (1524.0600,5062.9500) .. controls (1524.0600,5063.5800) and (1523.5500,5064.1000) .. (1522.9200,5064.1000) -- (1516.0400,5064.1000) .. controls (1515.4100,5064.1000) and (1514.9000,5063.5800) .. (1514.9000,5062.9500) .. controls (1514.9000,5062.3200) and (1515.4100,5061.8000) .. (1516.0400,5061.8000) -- cycle(1532.0800,5061.8000) -- (1538.9600,5061.8000) .. controls (1539.5900,5061.8000) and (1540.1000,5062.3200) .. (1540.1000,5062.9500) .. controls (1540.1000,5063.5800) and (1539.5900,5064.1000) .. (1538.9600,5064.1000) -- (1532.0800,5064.1000) .. controls (1531.4500,5064.1000) and (1530.9400,5063.5800) .. (1530.9400,5062.9500) .. controls (1530.9400,5062.3200) and (1531.4500,5061.8000) .. (1532.0800,5061.8000) -- cycle(1548.1300,5061.8000) -- (1555.0000,5061.8000) .. controls (1555.6300,5061.8000) and (1556.1500,5062.3200) .. (1556.1500,5062.9500) .. controls (1556.1500,5063.5800) and (1555.6300,5064.1000) .. (1555.0000,5064.1000) -- (1548.1300,5064.1000) .. controls (1547.4900,5064.1000) and (1546.9800,5063.5800) .. (1546.9800,5062.9500) .. controls (1546.9800,5062.3200) and (1547.4900,5061.8000) .. (1548.1300,5061.8000) -- cycle(1564.1700,5061.8000) -- (1571.0400,5061.8000) .. controls (1571.6700,5061.8000) and (1572.1900,5062.3200) .. (1572.1900,5062.9500) .. controls (1572.1900,5063.5800) and (1571.6700,5064.1000) .. (1571.0400,5064.1000) -- (1564.1700,5064.1000) .. controls (1563.5300,5064.1000) and (1563.0200,5063.5800) .. (1563.0200,5062.9500) .. controls (1563.0200,5062.3200) and (1563.5300,5061.8000) .. (1564.1700,5061.8000) -- cycle(1580.2100,5061.8000) -- (1587.0800,5061.8000) .. controls (1587.7200,5061.8000) and (1588.2300,5062.3200) .. (1588.2300,5062.9500) .. controls (1588.2300,5063.5800) and (1587.7200,5064.1000) .. (1587.0800,5064.1000) -- (1580.2100,5064.1000) .. controls (1579.5800,5064.1000) and (1579.0600,5063.5800) .. (1579.0600,5062.9500) .. controls (1579.0600,5062.3200) and (1579.5800,5061.8000) .. (1580.2100,5061.8000) -- cycle(1596.2500,5061.8000) -- (1603.1300,5061.8000) .. controls (1603.7600,5061.8000) and (1604.2700,5062.3200) .. (1604.2700,5062.9500) .. controls (1604.2700,5063.5800) and (1603.7600,5064.1000) .. (1603.1300,5064.1000) -- (1596.2500,5064.1000) .. controls (1595.6200,5064.1000) and (1595.1000,5063.5800) .. (1595.1000,5062.9500) .. controls (1595.1000,5062.3200) and (1595.6200,5061.8000) .. (1596.2500,5061.8000) -- cycle(1612.2900,5061.8000) -- (1619.1700,5061.8000) .. controls (1619.8000,5061.8000) and (1620.3100,5062.3200) .. (1620.3100,5062.9500) .. controls (1620.3100,5063.5800) and (1619.8000,5064.1000) .. (1619.1700,5064.1000) -- (1612.2900,5064.1000) .. controls (1611.6600,5064.1000) and (1611.1500,5063.5800) .. (1611.1500,5062.9500) .. controls (1611.1500,5062.3200) and (1611.6600,5061.8000) .. (1612.2900,5061.8000) -- cycle(1628.3300,5061.8000) -- (1635.2100,5061.8000) .. controls (1635.8400,5061.8000) and (1636.3500,5062.3200) .. (1636.3500,5062.9500) .. controls (1636.3500,5063.5800) and (1635.8400,5064.1000) .. (1635.2100,5064.1000) -- (1628.3300,5064.1000) .. controls (1627.7000,5064.1000) and (1627.1900,5063.5800) .. (1627.1900,5062.9500) .. controls (1627.1900,5062.3200) and (1627.7000,5061.8000) .. (1628.3300,5061.8000) -- cycle(1644.3800,5061.8000) -- (1651.2500,5061.8000) .. controls (1651.8800,5061.8000) and (1652.4000,5062.3200) .. (1652.4000,5062.9500) .. controls (1652.4000,5063.5800) and (1651.8800,5064.1000) .. (1651.2500,5064.1000) -- (1644.3800,5064.1000) .. controls (1643.7400,5064.1000) and (1643.2300,5063.5800) .. (1643.2300,5062.9500) .. controls (1643.2300,5062.3200) and (1643.7400,5061.8000) .. (1644.3800,5061.8000) -- cycle(1660.4200,5061.8000) -- (1667.2900,5061.8000) .. controls (1667.9200,5061.8000) and (1668.4400,5062.3200) .. (1668.4400,5062.9500) .. controls (1668.4400,5063.5800) and (1667.9200,5064.1000) .. (1667.2900,5064.1000) -- (1660.4200,5064.1000) .. controls (1659.7800,5064.1000) and (1659.2700,5063.5800) .. (1659.2700,5062.9500) .. controls (1659.2700,5062.3200) and (1659.7800,5061.8000) .. (1660.4200,5061.8000) -- cycle(1676.4600,5061.8000) -- (1683.3300,5061.8000) .. controls (1683.9700,5061.8000) and (1684.4800,5062.3200) .. (1684.4800,5062.9500) .. controls (1684.4800,5063.5800) and (1683.9700,5064.1000) .. (1683.3300,5064.1000) -- (1676.4600,5064.1000) .. controls (1675.8300,5064.1000) and (1675.3100,5063.5800) .. (1675.3100,5062.9500) .. controls (1675.3100,5062.3200) and (1675.8300,5061.8000) .. (1676.4600,5061.8000) -- cycle(1692.5000,5061.8000) -- (1699.3800,5061.8000) .. controls (1700.0100,5061.8000) and (1700.5200,5062.3200) .. (1700.5200,5062.9500) .. controls (1700.5200,5063.5800) and (1700.0100,5064.1000) .. (1699.3800,5064.1000) -- (1692.5000,5064.1000) .. controls (1691.8700,5064.1000) and (1691.3500,5063.5800) .. (1691.3500,5062.9500) .. controls (1691.3500,5062.3200) and (1691.8700,5061.8000) .. (1692.5000,5061.8000) -- cycle(1708.5400,5061.8000) -- (1715.4200,5061.8000) .. controls (1716.0500,5061.8000) and (1716.5600,5062.3200) .. (1716.5600,5062.9500) .. controls (1716.5600,5063.5800) and (1716.0500,5064.1000) .. (1715.4200,5064.1000) -- (1708.5400,5064.1000) .. controls (1707.9100,5064.1000) and (1707.4000,5063.5800) .. (1707.4000,5062.9500) .. controls (1707.4000,5062.3200) and (1707.9100,5061.8000) .. (1708.5400,5061.8000) -- cycle(1724.5800,5061.8000) -- (1731.4600,5061.8000) .. controls (1732.0900,5061.8000) and (1732.6000,5062.3200) .. (1732.6000,5062.9500) .. controls (1732.6000,5063.5800) and (1732.0900,5064.1000) .. (1731.4600,5064.1000) -- (1724.5800,5064.1000) .. controls (1723.9500,5064.1000) and (1723.4400,5063.5800) .. (1723.4400,5062.9500) .. controls (1723.4400,5062.3200) and (1723.9500,5061.8000) .. (1724.5800,5061.8000) -- cycle(1740.6300,5061.8000) -- (1747.5000,5061.8000) .. controls (1748.1300,5061.8000) and (1748.6500,5062.3200) .. (1748.6500,5062.9500) .. controls (1748.6500,5063.5800) and (1748.1300,5064.1000) .. (1747.5000,5064.1000) -- (1740.6300,5064.1000) .. controls (1739.9900,5064.1000) and (1739.4800,5063.5800) .. (1739.4800,5062.9500) .. controls (1739.4800,5062.3200) and (1739.9900,5061.8000) .. (1740.6300,5061.8000) -- cycle(1756.6700,5061.8000) -- (1763.5400,5061.8000) .. controls (1764.1700,5061.8000) and (1764.6900,5062.3200) .. (1764.6900,5062.9500) .. controls (1764.6900,5063.5800) and (1764.1700,5064.1000) .. (1763.5400,5064.1000) -- (1756.6700,5064.1000) .. controls (1756.0300,5064.1000) and (1755.5200,5063.5800) .. (1755.5200,5062.9500) .. controls (1755.5200,5062.3200) and (1756.0300,5061.8000) .. (1756.6700,5061.8000) -- cycle(1772.7100,5061.8000) -- (1779.5800,5061.8000) .. controls (1780.2200,5061.8000) and (1780.7300,5062.3200) .. (1780.7300,5062.9500) .. controls (1780.7300,5063.5800) and (1780.2200,5064.1000) .. (1779.5800,5064.1000) -- (1772.7100,5064.1000) .. controls (1772.0800,5064.1000) and (1771.5600,5063.5800) .. (1771.5600,5062.9500) .. controls (1771.5600,5062.3200) and (1772.0800,5061.8000) .. (1772.7100,5061.8000) -- cycle(1788.7500,5061.8000) -- (1795.6300,5061.8000) .. controls (1796.2600,5061.8000) and (1796.7700,5062.3200) .. (1796.7700,5062.9500) .. controls (1796.7700,5063.5800) and (1796.2600,5064.1000) .. (1795.6300,5064.1000) -- (1788.7500,5064.1000) .. controls (1788.1200,5064.1000) and (1787.6000,5063.5800) .. (1787.6000,5062.9500) .. controls (1787.6000,5062.3200) and (1788.1200,5061.8000) .. (1788.7500,5061.8000) -- cycle(1804.7900,5061.8000) -- (1811.6700,5061.8000) .. controls (1812.3000,5061.8000) and (1812.8100,5062.3200) .. (1812.8100,5062.9500) .. controls (1812.8100,5063.5800) and (1812.3000,5064.1000) .. (1811.6700,5064.1000) -- (1804.7900,5064.1000) .. controls (1804.1600,5064.1000) and (1803.6500,5063.5800) .. (1803.6500,5062.9500) .. controls (1803.6500,5062.3200) and (1804.1600,5061.8000) .. (1804.7900,5061.8000) -- cycle(1820.8300,5061.8000) -- (1827.7100,5061.8000) .. controls (1828.3400,5061.8000) and (1828.8500,5062.3200) .. (1828.8500,5062.9500) .. controls (1828.8500,5063.5800) and (1828.3400,5064.1000) .. (1827.7100,5064.1000) -- (1820.8300,5064.1000) .. controls (1820.2000,5064.1000) and (1819.6900,5063.5800) .. (1819.6900,5062.9500) .. controls (1819.6900,5062.3200) and (1820.2000,5061.8000) .. (1820.8300,5061.8000) -- cycle(1836.8800,5061.8000) -- (1843.7500,5061.8000) .. controls (1844.3800,5061.8000) and (1844.9000,5062.3200) .. (1844.9000,5062.9500) .. controls (1844.9000,5063.5800) and (1844.3800,5064.1000) .. (1843.7500,5064.1000) -- (1836.8800,5064.1000) .. controls (1836.2400,5064.1000) and (1835.7300,5063.5800) .. (1835.7300,5062.9500) .. controls (1835.7300,5062.3200) and (1836.2400,5061.8000) .. (1836.8800,5061.8000) -- cycle(1852.9200,5061.8000) -- (1859.7900,5061.8000) .. controls (1860.4200,5061.8000) and (1860.9400,5062.3200) .. (1860.9400,5062.9500) .. controls (1860.9400,5063.5800) and (1860.4200,5064.1000) .. (1859.7900,5064.1000) -- (1852.9200,5064.1000) .. controls (1852.2800,5064.1000) and (1851.7700,5063.5800) .. (1851.7700,5062.9500) .. controls (1851.7700,5062.3200) and (1852.2800,5061.8000) .. (1852.9200,5061.8000) -- cycle(1868.9600,5061.8000) -- (1875.8300,5061.8000) .. controls (1876.4700,5061.8000) and (1876.9800,5062.3200) .. (1876.9800,5062.9500) .. controls (1876.9800,5063.5800) and (1876.4700,5064.1000) .. (1875.8300,5064.1000) -- (1868.9600,5064.1000) .. controls (1868.3300,5064.1000) and (1867.8100,5063.5800) .. (1867.8100,5062.9500) .. controls (1867.8100,5062.3200) and (1868.3300,5061.8000) .. (1868.9600,5061.8000) -- cycle(1885.0000,5061.8000) -- (1891.8800,5061.8000) .. controls (1892.5100,5061.8000) and (1893.0200,5062.3200) .. (1893.0200,5062.9500) .. controls (1893.0200,5063.5800) and (1892.5100,5064.1000) .. (1891.8800,5064.1000) -- (1885.0000,5064.1000) .. controls (1884.3700,5064.1000) and (1883.8500,5063.5800) .. (1883.8500,5062.9500) .. controls (1883.8500,5062.3200) and (1884.3700,5061.8000) .. (1885.0000,5061.8000) -- cycle(1901.0400,5061.8000) -- (1907.9200,5061.8000) .. controls (1908.5500,5061.8000) and (1909.0600,5062.3200) .. (1909.0600,5062.9500) .. controls (1909.0600,5063.5800) and (1908.5500,5064.1000) .. (1907.9200,5064.1000) -- (1901.0400,5064.1000) .. controls (1900.4100,5064.1000) and (1899.9000,5063.5800) .. (1899.9000,5062.9500) .. controls (1899.9000,5062.3200) and (1900.4100,5061.8000) .. (1901.0400,5061.8000) -- cycle(1917.0800,5061.8000) -- (1923.9600,5061.8000) .. controls (1924.5900,5061.8000) and (1925.1000,5062.3200) .. (1925.1000,5062.9500) .. controls (1925.1000,5063.5800) and (1924.5900,5064.1000) .. (1923.9600,5064.1000) -- (1917.0800,5064.1000) .. controls (1916.4500,5064.1000) and (1915.9400,5063.5800) .. (1915.9400,5062.9500) .. controls (1915.9400,5062.3200) and (1916.4500,5061.8000) .. (1917.0800,5061.8000) -- cycle(1933.1300,5061.8000) -- (1940.0000,5061.8000) .. controls (1940.6300,5061.8000) and (1941.1500,5062.3200) .. (1941.1500,5062.9500) .. controls (1941.1500,5063.5800) and (1940.6300,5064.1000) .. (1940.0000,5064.1000) -- (1933.1300,5064.1000) .. controls (1932.4900,5064.1000) and (1931.9800,5063.5800) .. (1931.9800,5062.9500) .. controls (1931.9800,5062.3200) and (1932.4900,5061.8000) .. (1933.1300,5061.8000) -- cycle(1949.1700,5061.8000) -- (1956.0400,5061.8000) .. controls (1956.6700,5061.8000) and (1957.1900,5062.3200) .. (1957.1900,5062.9500) .. controls (1957.1900,5063.5800) and (1956.6700,5064.1000) .. (1956.0400,5064.1000) -- (1949.1700,5064.1000) .. controls (1948.5300,5064.1000) and (1948.0200,5063.5800) .. (1948.0200,5062.9500) .. controls (1948.0200,5062.3200) and (1948.5300,5061.8000) .. (1949.1700,5061.8000) -- cycle(1965.2100,5061.8000) -- (1972.0800,5061.8000) .. controls (1972.7200,5061.8000) and (1973.2300,5062.3200) .. (1973.2300,5062.9500) .. controls (1973.2300,5063.5800) and (1972.7200,5064.1000) .. (1972.0800,5064.1000) -- (1965.2100,5064.1000) .. controls (1964.5800,5064.1000) and (1964.0600,5063.5800) .. (1964.0600,5062.9500) .. controls (1964.0600,5062.3200) and (1964.5800,5061.8000) .. (1965.2100,5061.8000) -- cycle(1981.2500,5061.8000) -- (1988.1300,5061.8000) .. controls (1988.7600,5061.8000) and (1989.2700,5062.3200) .. (1989.2700,5062.9500) .. controls (1989.2700,5063.5800) and (1988.7600,5064.1000) .. (1988.1300,5064.1000) -- (1981.2500,5064.1000) .. controls (1980.6200,5064.1000) and (1980.1000,5063.5800) .. (1980.1000,5062.9500) .. controls (1980.1000,5062.3200) and (1980.6200,5061.8000) .. (1981.2500,5061.8000) -- cycle(1997.2900,5061.8000) -- (2004.1700,5061.8000) .. controls (2004.8000,5061.8000) and (2005.3100,5062.3200) .. (2005.3100,5062.9500) .. controls (2005.3100,5063.5800) and (2004.8000,5064.1000) .. (2004.1700,5064.1000) -- (1997.2900,5064.1000) .. controls (1996.6600,5064.1000) and (1996.1500,5063.5800) .. (1996.1500,5062.9500) .. controls (1996.1500,5062.3200) and (1996.6600,5061.8000) .. (1997.2900,5061.8000) -- cycle(2013.3300,5061.8000) -- (2020.2100,5061.8000) .. controls (2020.8400,5061.8000) and (2021.3500,5062.3200) .. (2021.3500,5062.9500) .. controls (2021.3500,5063.5800) and (2020.8400,5064.1000) .. (2020.2100,5064.1000) -- (2013.3300,5064.1000) .. controls (2012.7000,5064.1000) and (2012.1900,5063.5800) .. (2012.1900,5062.9500) .. controls (2012.1900,5062.3200) and (2012.7000,5061.8000) .. (2013.3300,5061.8000) -- cycle(2029.3800,5061.8000) -- (2036.2500,5061.8000) .. controls (2036.8800,5061.8000) and (2037.4000,5062.3200) .. (2037.4000,5062.9500) .. controls (2037.4000,5063.5800) and (2036.8800,5064.1000) .. (2036.2500,5064.1000) -- (2029.3800,5064.1000) .. controls (2028.7400,5064.1000) and (2028.2300,5063.5800) .. (2028.2300,5062.9500) .. controls (2028.2300,5062.3200) and (2028.7400,5061.8000) .. (2029.3800,5061.8000) -- cycle(2045.4200,5061.8000) -- (2052.2900,5061.8000) .. controls (2052.9200,5061.8000) and (2053.4400,5062.3200) .. (2053.4400,5062.9500) .. controls (2053.4400,5063.5800) and (2052.9200,5064.1000) .. (2052.2900,5064.1000) -- (2045.4200,5064.1000) .. controls (2044.7800,5064.1000) and (2044.2700,5063.5800) .. (2044.2700,5062.9500) .. controls (2044.2700,5062.3200) and (2044.7800,5061.8000) .. (2045.4200,5061.8000) -- cycle(2061.4600,5061.8000) -- (2068.3300,5061.8000) .. controls (2068.9700,5061.8000) and (2069.4800,5062.3200) .. (2069.4800,5062.9500) .. controls (2069.4800,5063.5800) and (2068.9700,5064.1000) .. (2068.3300,5064.1000) -- (2061.4600,5064.1000) .. controls (2060.8300,5064.1000) and (2060.3100,5063.5800) .. (2060.3100,5062.9500) .. controls (2060.3100,5062.3200) and (2060.8300,5061.8000) .. (2061.4600,5061.8000) -- cycle(2077.5000,5061.8000) -- (2084.3800,5061.8000) .. controls (2085.0100,5061.8000) and (2085.5200,5062.3200) .. (2085.5200,5062.9500) .. controls (2085.5200,5063.5800) and (2085.0100,5064.1000) .. (2084.3800,5064.1000) -- (2077.5000,5064.1000) .. controls (2076.8700,5064.1000) and (2076.3500,5063.5800) .. (2076.3500,5062.9500) .. controls (2076.3500,5062.3200) and (2076.8700,5061.8000) .. (2077.5000,5061.8000) -- cycle(2093.5400,5061.8000) -- (2100.4200,5061.8000) .. controls (2101.0500,5061.8000) and (2101.5600,5062.3200) .. (2101.5600,5062.9500) .. controls (2101.5600,5063.5800) and (2101.0500,5064.1000) .. (2100.4200,5064.1000) -- (2093.5400,5064.1000) .. controls (2092.9100,5064.1000) and (2092.4000,5063.5800) .. (2092.4000,5062.9500) .. controls (2092.4000,5062.3200) and (2092.9100,5061.8000) .. (2093.5400,5061.8000) -- cycle(2109.5800,5061.8000) -- (2116.4600,5061.8000) .. controls (2117.0900,5061.8000) and (2117.6000,5062.3200) .. (2117.6000,5062.9500) .. controls (2117.6000,5063.5800) and (2117.0900,5064.1000) .. (2116.4600,5064.1000) -- (2109.5800,5064.1000) .. controls (2108.9500,5064.1000) and (2108.4400,5063.5800) .. (2108.4400,5062.9500) .. controls (2108.4400,5062.3200) and (2108.9500,5061.8000) .. (2109.5800,5061.8000) -- cycle(2125.6200,5061.8000) -- (2132.5000,5061.8000) .. controls (2133.1300,5061.8000) and (2133.6500,5062.3200) .. (2133.6500,5062.9500) .. controls (2133.6500,5063.5800) and (2133.1300,5064.1000) .. (2132.5000,5064.1000) -- (2125.6200,5064.1000) .. controls (2124.9900,5064.1000) and (2124.4800,5063.5800) .. (2124.4800,5062.9500) .. controls (2124.4800,5062.3200) and (2124.9900,5061.8000) .. (2125.6200,5061.8000) -- cycle(2141.6700,5061.8000) -- (2148.5400,5061.8000) .. controls (2149.1700,5061.8000) and (2149.6900,5062.3200) .. (2149.6900,5062.9500) .. controls (2149.6900,5063.5800) and (2149.1700,5064.1000) .. (2148.5400,5064.1000) -- (2141.6700,5064.1000) .. controls (2141.0300,5064.1000) and (2140.5200,5063.5800) .. (2140.5200,5062.9500) .. controls (2140.5200,5062.3200) and (2141.0300,5061.8000) .. (2141.6700,5061.8000) -- cycle(2157.7100,5061.8000) -- (2164.5800,5061.8000) .. controls (2165.2200,5061.8000) and (2165.7300,5062.3200) .. (2165.7300,5062.9500) .. controls (2165.7300,5063.5800) and (2165.2200,5064.1000) .. (2164.5800,5064.1000) -- (2157.7100,5064.1000) .. controls (2157.0800,5064.1000) and (2156.5600,5063.5800) .. (2156.5600,5062.9500) .. controls (2156.5600,5062.3200) and (2157.0800,5061.8000) .. (2157.7100,5061.8000) -- cycle(2173.7500,5061.8000) -- (2180.6200,5061.8000) .. controls (2181.2600,5061.8000) and (2181.7700,5062.3200) .. (2181.7700,5062.9500) .. controls (2181.7700,5063.5800) and (2181.2600,5064.1000) .. (2180.6200,5064.1000) -- (2173.7500,5064.1000) .. controls (2173.1200,5064.1000) and (2172.6000,5063.5800) .. (2172.6000,5062.9500) .. controls (2172.6000,5062.3200) and (2173.1200,5061.8000) .. (2173.7500,5061.8000) -- cycle(2189.7900,5061.8000) -- (2196.6700,5061.8000) .. controls (2197.3000,5061.8000) and (2197.8100,5062.3200) .. (2197.8100,5062.9500) .. controls (2197.8100,5063.5800) and (2197.3000,5064.1000) .. (2196.6700,5064.1000) -- (2189.7900,5064.1000) .. controls (2189.1600,5064.1000) and (2188.6500,5063.5800) .. (2188.6500,5062.9500) .. controls (2188.6500,5062.3200) and (2189.1600,5061.8000) .. (2189.7900,5061.8000) -- cycle(2205.8300,5061.8000) -- (2212.7100,5061.8000) .. controls (2213.3400,5061.8000) and (2213.8500,5062.3200) .. (2213.8500,5062.9500) .. controls (2213.8500,5063.5800) and (2213.3400,5064.1000) .. (2212.7100,5064.1000) -- (2205.8300,5064.1000) .. controls (2205.2000,5064.1000) and (2204.6900,5063.5800) .. (2204.6900,5062.9500) .. controls (2204.6900,5062.3200) and (2205.2000,5061.8000) .. (2205.8300,5061.8000) -- cycle(2221.8800,5061.8000) -- (2228.7500,5061.8000) .. controls (2229.3800,5061.8000) and (2229.9000,5062.3200) .. (2229.9000,5062.9500) .. controls (2229.9000,5063.5800) and (2229.3800,5064.1000) .. (2228.7500,5064.1000) -- (2221.8800,5064.1000) .. controls (2221.2400,5064.1000) and (2220.7300,5063.5800) .. (2220.7300,5062.9500) .. controls (2220.7300,5062.3200) and (2221.2400,5061.8000) .. (2221.8800,5061.8000) -- cycle(2237.9200,5061.8000) -- (2244.7900,5061.8000) .. controls (2245.4200,5061.8000) and (2245.9400,5062.3200) .. (2245.9400,5062.9500) .. controls (2245.9400,5063.5800) and (2245.4200,5064.1000) .. (2244.7900,5064.1000) -- (2237.9200,5064.1000) .. controls (2237.2800,5064.1000) and (2236.7700,5063.5800) .. (2236.7700,5062.9500) .. controls (2236.7700,5062.3200) and (2237.2800,5061.8000) .. (2237.9200,5061.8000) -- cycle(2253.9600,5061.8000) -- (2260.8300,5061.8000) .. controls (2261.4700,5061.8000) and (2261.9800,5062.3200) .. (2261.9800,5062.9500) .. controls (2261.9800,5063.5800) and (2261.4700,5064.1000) .. (2260.8300,5064.1000) -- (2253.9600,5064.1000) .. controls (2253.3300,5064.1000) and (2252.8100,5063.5800) .. (2252.8100,5062.9500) .. controls (2252.8100,5062.3200) and (2253.3300,5061.8000) .. (2253.9600,5061.8000) -- cycle(2270.0000,5061.8000) -- (2276.8800,5061.8000) .. controls (2277.5100,5061.8000) and (2278.0200,5062.3200) .. (2278.0200,5062.9500) .. controls (2278.0200,5063.5800) and (2277.5100,5064.1000) .. (2276.8800,5064.1000) -- (2270.0000,5064.1000) .. controls (2269.3700,5064.1000) and (2268.8500,5063.5800) .. (2268.8500,5062.9500) .. controls (2268.8500,5062.3200) and (2269.3700,5061.8000) .. (2270.0000,5061.8000) -- cycle(2286.0400,5061.8000) -- (2292.9200,5061.8000) .. controls (2293.5500,5061.8000) and (2294.0600,5062.3200) .. (2294.0600,5062.9500) .. controls (2294.0600,5063.5800) and (2293.5500,5064.1000) .. (2292.9200,5064.1000) -- (2286.0400,5064.1000) .. controls (2285.4100,5064.1000) and (2284.9000,5063.5800) .. (2284.9000,5062.9500) .. controls (2284.9000,5062.3200) and (2285.4100,5061.8000) .. (2286.0400,5061.8000) -- cycle(2302.0800,5061.8000) -- (2308.9600,5061.8000) .. controls (2309.5900,5061.8000) and (2310.1000,5062.3200) .. (2310.1000,5062.9500) .. controls (2310.1000,5063.5800) and (2309.5900,5064.1000) .. (2308.9600,5064.1000) -- (2302.0800,5064.1000) .. controls (2301.4500,5064.1000) and (2300.9400,5063.5800) .. (2300.9400,5062.9500) .. controls (2300.9400,5062.3200) and (2301.4500,5061.8000) .. (2302.0800,5061.8000) -- cycle(2318.1200,5061.8000) -- (2325.0000,5061.8000) .. controls (2325.6300,5061.8000) and (2326.1500,5062.3200) .. (2326.1500,5062.9500) .. controls (2326.1500,5063.5800) and (2325.6300,5064.1000) .. (2325.0000,5064.1000) -- (2318.1200,5064.1000) .. controls (2317.4900,5064.1000) and (2316.9800,5063.5800) .. (2316.9800,5062.9500) .. controls (2316.9800,5062.3200) and (2317.4900,5061.8000) .. (2318.1200,5061.8000) -- cycle(2334.1700,5061.8000) -- (2341.0400,5061.8000) .. controls (2341.6700,5061.8000) and (2342.1900,5062.3200) .. (2342.1900,5062.9500) .. controls (2342.1900,5063.5800) and (2341.6700,5064.1000) .. (2341.0400,5064.1000) -- (2334.1700,5064.1000) .. controls (2333.5300,5064.1000) and (2333.0200,5063.5800) .. (2333.0200,5062.9500) .. controls (2333.0200,5062.3200) and (2333.5300,5061.8000) .. (2334.1700,5061.8000) -- cycle(2350.2100,5061.8000) -- (2357.0800,5061.8000) .. controls (2357.7200,5061.8000) and (2358.2300,5062.3200) .. (2358.2300,5062.9500) .. controls (2358.2300,5063.5800) and (2357.7200,5064.1000) .. (2357.0800,5064.1000) -- (2350.2100,5064.1000) .. controls (2349.5800,5064.1000) and (2349.0600,5063.5800) .. (2349.0600,5062.9500) .. controls (2349.0600,5062.3200) and (2349.5800,5061.8000) .. (2350.2100,5061.8000) -- cycle(2366.2500,5061.8000) -- (2373.1200,5061.8000) .. controls (2373.7600,5061.8000) and (2374.2700,5062.3200) .. (2374.2700,5062.9500) .. controls (2374.2700,5063.5800) and (2373.7600,5064.1000) .. (2373.1200,5064.1000) -- (2366.2500,5064.1000) .. controls (2365.6200,5064.1000) and (2365.1000,5063.5800) .. (2365.1000,5062.9500) .. controls (2365.1000,5062.3200) and (2365.6200,5061.8000) .. (2366.2500,5061.8000) -- cycle(2382.2900,5061.8000) -- (2389.1700,5061.8000) .. controls (2389.8000,5061.8000) and (2390.3100,5062.3200) .. (2390.3100,5062.9500) .. controls (2390.3100,5063.5800) and (2389.8000,5064.1000) .. (2389.1700,5064.1000) -- (2382.2900,5064.1000) .. controls (2381.6600,5064.1000) and (2381.1500,5063.5800) .. (2381.1500,5062.9500) .. controls (2381.1500,5062.3200) and (2381.6600,5061.8000) .. (2382.2900,5061.8000) -- cycle(2398.3300,5061.8000) -- (2405.2100,5061.8000) .. controls (2405.8400,5061.8000) and (2406.3500,5062.3200) .. (2406.3500,5062.9500) .. controls (2406.3500,5063.5800) and (2405.8400,5064.1000) .. (2405.2100,5064.1000) -- (2398.3300,5064.1000) .. controls (2397.7000,5064.1000) and (2397.1900,5063.5800) .. (2397.1900,5062.9500) .. controls (2397.1900,5062.3200) and (2397.7000,5061.8000) .. (2398.3300,5061.8000) -- cycle(2414.3800,5061.8000) -- (2421.2500,5061.8000) .. controls (2421.8800,5061.8000) and (2422.4000,5062.3200) .. (2422.4000,5062.9500) .. controls (2422.4000,5063.5800) and (2421.8800,5064.1000) .. (2421.2500,5064.1000) -- (2414.3800,5064.1000) .. controls (2413.7400,5064.1000) and (2413.2300,5063.5800) .. (2413.2300,5062.9500) .. controls (2413.2300,5062.3200) and (2413.7400,5061.8000) .. (2414.3800,5061.8000) -- cycle(2430.4200,5061.8000) -- (2437.2900,5061.8000) .. controls (2437.9200,5061.8000) and (2438.4400,5062.3200) .. (2438.4400,5062.9500) .. controls (2438.4400,5063.5800) and (2437.9200,5064.1000) .. (2437.2900,5064.1000) -- (2430.4200,5064.1000) .. controls (2429.7800,5064.1000) and (2429.2700,5063.5800) .. (2429.2700,5062.9500) .. controls (2429.2700,5062.3200) and (2429.7800,5061.8000) .. (2430.4200,5061.8000) -- cycle(2446.4600,5061.8000) -- (2453.3300,5061.8000) .. controls (2453.9700,5061.8000) and (2454.4800,5062.3200) .. (2454.4800,5062.9500) .. controls (2454.4800,5063.5800) and (2453.9700,5064.1000) .. (2453.3300,5064.1000) -- (2446.4600,5064.1000) .. controls (2445.8300,5064.1000) and (2445.3100,5063.5800) .. (2445.3100,5062.9500) .. controls (2445.3100,5062.3200) and (2445.8300,5061.8000) .. (2446.4600,5061.8000) -- cycle(2462.5000,5061.8000) -- (2469.3800,5061.8000) .. controls (2470.0100,5061.8000) and (2470.5200,5062.3200) .. (2470.5200,5062.9500) .. controls (2470.5200,5063.5800) and (2470.0100,5064.1000) .. (2469.3800,5064.1000) -- (2462.5000,5064.1000) .. controls (2461.8700,5064.1000) and (2461.3500,5063.5800) .. (2461.3500,5062.9500) .. controls (2461.3500,5062.3200) and (2461.8700,5061.8000) .. (2462.5000,5061.8000) -- cycle(2478.5400,5061.8000) -- (2485.4200,5061.8000) .. controls (2486.0500,5061.8000) and (2486.5600,5062.3200) .. (2486.5600,5062.9500) .. controls (2486.5600,5063.5800) and (2486.0500,5064.1000) .. (2485.4200,5064.1000) -- (2478.5400,5064.1000) .. controls (2477.9100,5064.1000) and (2477.4000,5063.5800) .. (2477.4000,5062.9500) .. controls (2477.4000,5062.3200) and (2477.9100,5061.8000) .. (2478.5400,5061.8000) -- cycle(2494.5800,5061.8000) -- (2501.4600,5061.8000) .. controls (2502.0900,5061.8000) and (2502.6000,5062.3200) .. (2502.6000,5062.9500) .. controls (2502.6000,5063.5800) and (2502.0900,5064.1000) .. (2501.4600,5064.1000) -- (2494.5800,5064.1000) .. controls (2493.9500,5064.1000) and (2493.4400,5063.5800) .. (2493.4400,5062.9500) .. controls (2493.4400,5062.3200) and (2493.9500,5061.8000) .. (2494.5800,5061.8000) -- cycle(2510.6200,5061.8000) -- (2517.5000,5061.8000) .. controls (2518.1300,5061.8000) and (2518.6500,5062.3200) .. (2518.6500,5062.9500) .. controls (2518.6500,5063.5800) and (2518.1300,5064.1000) .. (2517.5000,5064.1000) -- (2510.6200,5064.1000) .. controls (2509.9900,5064.1000) and (2509.4800,5063.5800) .. (2509.4800,5062.9500) .. controls (2509.4800,5062.3200) and (2509.9900,5061.8000) .. (2510.6200,5061.8000) -- cycle(2526.6700,5061.8000) -- (2533.5400,5061.8000) .. controls (2534.1700,5061.8000) and (2534.6900,5062.3200) .. (2534.6900,5062.9500) .. controls (2534.6900,5063.5800) and (2534.1700,5064.1000) .. (2533.5400,5064.1000) -- (2526.6700,5064.1000) .. controls (2526.0300,5064.1000) and (2525.5200,5063.5800) .. (2525.5200,5062.9500) .. controls (2525.5200,5062.3200) and (2526.0300,5061.8000) .. (2526.6700,5061.8000) -- cycle(2542.7100,5061.8000) -- (2549.5800,5061.8000) .. controls (2550.2200,5061.8000) and (2550.7300,5062.3200) .. (2550.7300,5062.9500) .. controls (2550.7300,5063.5800) and (2550.2200,5064.1000) .. (2549.5800,5064.1000) -- (2542.7100,5064.1000) .. controls (2542.0800,5064.1000) and (2541.5600,5063.5800) .. (2541.5600,5062.9500) .. controls (2541.5600,5062.3200) and (2542.0800,5061.8000) .. (2542.7100,5061.8000) -- cycle(2558.7500,5061.8000) -- (2565.6200,5061.8000) .. controls (2566.2600,5061.8000) and (2566.7700,5062.3200) .. (2566.7700,5062.9500) .. controls (2566.7700,5063.5800) and (2566.2600,5064.1000) .. (2565.6200,5064.1000) -- (2558.7500,5064.1000) .. controls (2558.1200,5064.1000) and (2557.6000,5063.5800) .. (2557.6000,5062.9500) .. controls (2557.6000,5062.3200) and (2558.1200,5061.8000) .. (2558.7500,5061.8000) -- cycle(2574.7900,5061.8000) -- (2581.6700,5061.8000) .. controls (2582.3000,5061.8000) and (2582.8100,5062.3200) .. (2582.8100,5062.9500) .. controls (2582.8100,5063.5800) and (2582.3000,5064.1000) .. (2581.6700,5064.1000) -- (2574.7900,5064.1000) .. controls (2574.1600,5064.1000) and (2573.6500,5063.5800) .. (2573.6500,5062.9500) .. controls (2573.6500,5062.3200) and (2574.1600,5061.8000) .. (2574.7900,5061.8000) -- cycle(2590.8300,5061.8000) -- (2597.7100,5061.8000) .. controls (2598.3400,5061.8000) and (2598.8500,5062.3200) .. (2598.8500,5062.9500) .. controls (2598.8500,5063.5800) and (2598.3400,5064.1000) .. (2597.7100,5064.1000) -- (2590.8300,5064.1000) .. controls (2590.2000,5064.1000) and (2589.6900,5063.5800) .. (2589.6900,5062.9500) .. controls (2589.6900,5062.3200) and (2590.2000,5061.8000) .. (2590.8300,5061.8000) -- cycle(2606.8800,5061.8000) -- (2613.7500,5061.8000) .. controls (2614.3800,5061.8000) and (2614.9000,5062.3200) .. (2614.9000,5062.9500) .. controls (2614.9000,5063.5800) and (2614.3800,5064.1000) .. (2613.7500,5064.1000) -- (2606.8800,5064.1000) .. controls (2606.2400,5064.1000) and (2605.7300,5063.5800) .. (2605.7300,5062.9500) .. controls (2605.7300,5062.3200) and (2606.2400,5061.8000) .. (2606.8800,5061.8000) -- cycle(2622.9200,5061.8000) -- (2629.7900,5061.8000) .. controls (2630.4200,5061.8000) and (2630.9400,5062.3200) .. (2630.9400,5062.9500) .. controls (2630.9400,5063.5800) and (2630.4200,5064.1000) .. (2629.7900,5064.1000) -- (2622.9200,5064.1000) .. controls (2622.2800,5064.1000) and (2621.7700,5063.5800) .. (2621.7700,5062.9500) .. controls (2621.7700,5062.3200) and (2622.2800,5061.8000) .. (2622.9200,5061.8000) -- cycle(2638.9600,5061.8000) -- (2645.8300,5061.8000) .. controls (2646.4700,5061.8000) and (2646.9800,5062.3200) .. (2646.9800,5062.9500) .. controls (2646.9800,5063.5800) and (2646.4700,5064.1000) .. (2645.8300,5064.1000) -- (2638.9600,5064.1000) .. controls (2638.3300,5064.1000) and (2637.8100,5063.5800) .. (2637.8100,5062.9500) .. controls (2637.8100,5062.3200) and (2638.3300,5061.8000) .. (2638.9600,5061.8000) -- cycle(2655.0000,5061.8000) -- (2661.8800,5061.8000) .. controls (2662.5100,5061.8000) and (2663.0200,5062.3200) .. (2663.0200,5062.9500) .. controls (2663.0200,5063.5800) and (2662.5100,5064.1000) .. (2661.8800,5064.1000) -- (2655.0000,5064.1000) .. controls (2654.3700,5064.1000) and (2653.8500,5063.5800) .. (2653.8500,5062.9500) .. controls (2653.8500,5062.3200) and (2654.3700,5061.8000) .. (2655.0000,5061.8000) -- cycle(2671.0400,5061.8000) -- (2677.9200,5061.8000) .. controls (2678.5500,5061.8000) and (2679.0600,5062.3200) .. (2679.0600,5062.9500) .. controls (2679.0600,5063.5800) and (2678.5500,5064.1000) .. (2677.9200,5064.1000) -- (2671.0400,5064.1000) .. controls (2670.4100,5064.1000) and (2669.9000,5063.5800) .. (2669.9000,5062.9500) .. controls (2669.9000,5062.3200) and (2670.4100,5061.8000) .. (2671.0400,5061.8000) -- cycle(2687.0800,5061.8000) -- (2693.9600,5061.8000) .. controls (2694.5900,5061.8000) and (2695.1000,5062.3200) .. (2695.1000,5062.9500) .. controls (2695.1000,5063.5800) and (2694.5900,5064.1000) .. (2693.9600,5064.1000) -- (2687.0800,5064.1000) .. controls (2686.4500,5064.1000) and (2685.9400,5063.5800) .. (2685.9400,5062.9500) .. controls (2685.9400,5062.3200) and (2686.4500,5061.8000) .. (2687.0800,5061.8000) -- cycle(2703.1200,5061.8000) -- (2710.0000,5061.8000) .. controls (2710.6300,5061.8000) and (2711.1500,5062.3200) .. (2711.1500,5062.9500) .. controls (2711.1500,5063.5800) and (2710.6300,5064.1000) .. (2710.0000,5064.1000) -- (2703.1200,5064.1000) .. controls (2702.4900,5064.1000) and (2701.9800,5063.5800) .. (2701.9800,5062.9500) .. controls (2701.9800,5062.3200) and (2702.4900,5061.8000) .. (2703.1200,5061.8000) -- cycle(2719.1700,5061.8000) -- (2726.0400,5061.8000) .. controls (2726.6700,5061.8000) and (2727.1900,5062.3200) .. (2727.1900,5062.9500) .. controls (2727.1900,5063.5800) and (2726.6700,5064.1000) .. (2726.0400,5064.1000) -- (2719.1700,5064.1000) .. controls (2718.5300,5064.1000) and (2718.0200,5063.5800) .. (2718.0200,5062.9500) .. controls (2718.0200,5062.3200) and (2718.5300,5061.8000) .. (2719.1700,5061.8000) -- cycle(2735.2100,5061.8000) -- (2742.0800,5061.8000) .. controls (2742.7200,5061.8000) and (2743.2300,5062.3200) .. (2743.2300,5062.9500) .. controls (2743.2300,5063.5800) and (2742.7200,5064.1000) .. (2742.0800,5064.1000) -- (2735.2100,5064.1000) .. controls (2734.5800,5064.1000) and (2734.0600,5063.5800) .. (2734.0600,5062.9500) .. controls (2734.0600,5062.3200) and (2734.5800,5061.8000) .. (2735.2100,5061.8000) -- cycle(2751.2500,5061.8000) -- (2758.1200,5061.8000) .. controls (2758.7600,5061.8000) and (2759.2700,5062.3200) .. (2759.2700,5062.9500) .. controls (2759.2700,5063.5800) and (2758.7600,5064.1000) .. (2758.1200,5064.1000) -- (2751.2500,5064.1000) .. controls (2750.6200,5064.1000) and (2750.1000,5063.5800) .. (2750.1000,5062.9500) .. controls (2750.1000,5062.3200) and (2750.6200,5061.8000) .. (2751.2500,5061.8000) -- cycle(2767.2900,5061.8000) -- (2769.0000,5061.8000) .. controls (2769.6300,5061.8000) and (2770.1500,5062.3200) .. (2770.1500,5062.9500) .. controls (2770.1500,5063.5800) and (2769.6300,5064.1000) .. (2769.0000,5064.1000) -- (2767.2900,5064.1000) .. controls (2766.6600,5064.1000) and (2766.1500,5063.5800) .. (2766.1500,5062.9500) .. controls (2766.1500,5062.3200) and (2766.6600,5061.8000) .. (2767.2900,5061.8000) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.93324,0.0,0.0,0.95228,(1781.9,-948.69)}}]
    \path[shift={(670.41,5077.0)},fill=c595959] (0.0000,0.0000) node[above right] () {0};



  \end{scope}
  \begin{scope}[cm={{0.93324,0.0,0.0,0.95228,(1781.9,-948.69)}}]
    \path[shift={(670.41,4962.0)},fill=c595959] (0.0000,0.0000) node[above right] () {3};



  \end{scope}
  \begin{scope}[cm={{0.93324,0.0,0.0,0.95228,(1781.9,-948.69)}}]
    \path[shift={(670.41,4847.0)},fill=c595959] (0.0000,0.0000) node[above right] () {6};



  \end{scope}
  \begin{scope}[cm={{0.93324,0.0,0.0,0.95228,(1781.9,-948.69)}}]
    \path[shift={(670.41,4732.0)},fill=c595959] (0.0000,0.0000) node[above right] () {9};



  \end{scope}
  \begin{scope}[cm={{0.93324,0.0,0.0,0.95228,(1781.9,-948.69)}}]
    \path[shift={(647.47,4617.0)},fill=c595959] (0.0000,0.0000) node[above right] () {12};



  \end{scope}
  \begin{scope}[cm={{0.93324,0.0,0.0,0.95228,(1781.9,-948.69)}}]
    \path[shift={(647.47,4502.0)},fill=c595959] (0.0000,0.0000) node[above right] () {15};



  \end{scope}
  \begin{scope}[cm={{0.93324,0.0,0.0,0.95228,(1781.9,-948.69)}}]
    \path[shift={(647.47,4387.0)},fill=c595959] (0.0000,0.0000) node[above right] () {18};



  \end{scope}
\end{scope}

\end{tikzpicture}


==> Figures/Sago_WorkingCost.tex <==

\definecolor{c5e5e5e}{RGB}{94,94,94}
\definecolor{c595959}{RGB}{89,89,89}
\definecolor{c00a2ff}{RGB}{0,162,255}
\definecolor{c61d836}{RGB}{97,216,54}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt]
\begin{scope}[cm={{0.23475,0.0,0.0,0.24591,(-702.59,-1366.0)}}]
  \begin{scope}[cm={{1.0272,0.0,0.0,0.89274,(-86.414,644.2)}}]
    \path[fill=c5e5e5e,fill opacity=0.443] (3172.5000,6199.0000) -- (3182.8100,6199.0000) .. controls (3183.7600,6199.0000) and (3184.5300,6199.7700) .. (3184.5300,6200.7200) .. controls (3184.5300,6201.6700) and (3183.7600,6202.4400) .. (3182.8100,6202.4400) -- (3172.5000,6202.4400) .. controls (3171.5500,6202.4400) and (3170.7800,6201.6700) .. (3170.7800,6200.7200) .. controls (3170.7800,6199.7700) and (3171.5500,6199.0000) .. (3172.5000,6199.0000) -- cycle(3196.5600,6199.0000) -- (3206.8800,6199.0000) .. controls (3207.8200,6199.0000) and (3208.5900,6199.7700) .. (3208.5900,6200.7200) .. controls (3208.5900,6201.6700) and (3207.8200,6202.4400) .. (3206.8800,6202.4400) -- (3196.5600,6202.4400) .. controls (3195.6100,6202.4400) and (3194.8400,6201.6700) .. (3194.8400,6200.7200) .. controls (3194.8400,6199.7700) and (3195.6100,6199.0000) .. (3196.5600,6199.0000) -- cycle(3220.6200,6199.0000) -- (3230.9400,6199.0000) .. controls (3231.8900,6199.0000) and (3232.6600,6199.7700) .. (3232.6600,6200.7200) .. controls (3232.6600,6201.6700) and (3231.8900,6202.4400) .. (3230.9400,6202.4400) -- (3220.6200,6202.4400) .. controls (3219.6800,6202.4400) and (3218.9100,6201.6700) .. (3218.9100,6200.7200) .. controls (3218.9100,6199.7700) and (3219.6800,6199.0000) .. (3220.6200,6199.0000) -- cycle(3244.6900,6199.0000) -- (3255.0000,6199.0000) .. controls (3255.9500,6199.0000) and (3256.7200,6199.7700) .. (3256.7200,6200.7200) .. controls (3256.7200,6201.6700) and (3255.9500,6202.4400) .. (3255.0000,6202.4400) -- (3244.6900,6202.4400) .. controls (3243.7400,6202.4400) and (3242.9700,6201.6700) .. (3242.9700,6200.7200) .. controls (3242.9700,6199.7700) and (3243.7400,6199.0000) .. (3244.6900,6199.0000) -- cycle(3268.7500,6199.0000) -- (3279.0600,6199.0000) .. controls (3280.0100,6199.0000) and (3280.7800,6199.7700) .. (3280.7800,6200.7200) .. controls (3280.7800,6201.6700) and (3280.0100,6202.4400) .. (3279.0600,6202.4400) -- (3268.7500,6202.4400) .. controls (3267.8000,6202.4400) and (3267.0300,6201.6700) .. (3267.0300,6200.7200) .. controls (3267.0300,6199.7700) and (3267.8000,6199.0000) .. (3268.7500,6199.0000) -- cycle(3292.8100,6199.0000) -- (3303.1200,6199.0000) .. controls (3304.0700,6199.0000) and (3304.8400,6199.7700) .. (3304.8400,6200.7200) .. controls (3304.8400,6201.6700) and (3304.0700,6202.4400) .. (3303.1200,6202.4400) -- (3292.8100,6202.4400) .. controls (3291.8600,6202.4400) and (3291.0900,6201.6700) .. (3291.0900,6200.7200) .. controls (3291.0900,6199.7700) and (3291.8600,6199.0000) .. (3292.8100,6199.0000) -- cycle(3316.8800,6199.0000) -- (3327.1900,6199.0000) .. controls (3328.1400,6199.0000) and (3328.9100,6199.7700) .. (3328.9100,6200.7200) .. controls (3328.9100,6201.6700) and (3328.1400,6202.4400) .. (3327.1900,6202.4400) -- (3316.8800,6202.4400) .. controls (3315.9300,6202.4400) and (3315.1600,6201.6700) .. (3315.1600,6200.7200) .. controls (3315.1600,6199.7700) and (3315.9300,6199.0000) .. (3316.8800,6199.0000) -- cycle(3340.9400,6199.0000) -- (3351.2500,6199.0000) .. controls (3352.2000,6199.0000) and (3352.9700,6199.7700) .. (3352.9700,6200.7200) .. controls (3352.9700,6201.6700) and (3352.2000,6202.4400) .. (3351.2500,6202.4400) -- (3340.9400,6202.4400) .. controls (3339.9900,6202.4400) and (3339.2200,6201.6700) .. (3339.2200,6200.7200) .. controls (3339.2200,6199.7700) and (3339.9900,6199.0000) .. (3340.9400,6199.0000) -- cycle(3365.0000,6199.0000) -- (3375.3100,6199.0000) .. controls (3376.2600,6199.0000) and (3377.0300,6199.7700) .. (3377.0300,6200.7200) .. controls (3377.0300,6201.6700) and (3376.2600,6202.4400) .. (3375.3100,6202.4400) -- (3365.0000,6202.4400) .. controls (3364.0500,6202.4400) and (3363.2800,6201.6700) .. (3363.2800,6200.7200) .. controls (3363.2800,6199.7700) and (3364.0500,6199.0000) .. (3365.0000,6199.0000) -- cycle(3389.0600,6199.0000) -- (3399.3800,6199.0000) .. controls (3400.3200,6199.0000) and (3401.0900,6199.7700) .. (3401.0900,6200.7200) .. controls (3401.0900,6201.6700) and (3400.3200,6202.4400) .. (3399.3800,6202.4400) -- (3389.0600,6202.4400) .. controls (3388.1100,6202.4400) and (3387.3400,6201.6700) .. (3387.3400,6200.7200) .. controls (3387.3400,6199.7700) and (3388.1100,6199.0000) .. (3389.0600,6199.0000) -- cycle(3413.1200,6199.0000) -- (3423.4400,6199.0000) .. controls (3424.3900,6199.0000) and (3425.1600,6199.7700) .. (3425.1600,6200.7200) .. controls (3425.1600,6201.6700) and (3424.3900,6202.4400) .. (3423.4400,6202.4400) -- (3413.1200,6202.4400) .. controls (3412.1800,6202.4400) and (3411.4100,6201.6700) .. (3411.4100,6200.7200) .. controls (3411.4100,6199.7700) and (3412.1800,6199.0000) .. (3413.1200,6199.0000) -- cycle(3437.1900,6199.0000) -- (3447.5000,6199.0000) .. controls (3448.4500,6199.0000) and (3449.2200,6199.7700) .. (3449.2200,6200.7200) .. controls (3449.2200,6201.6700) and (3448.4500,6202.4400) .. (3447.5000,6202.4400) -- (3437.1900,6202.4400) .. controls (3436.2400,6202.4400) and (3435.4700,6201.6700) .. (3435.4700,6200.7200) .. controls (3435.4700,6199.7700) and (3436.2400,6199.0000) .. (3437.1900,6199.0000) -- cycle(3461.2500,6199.0000) -- (3471.5600,6199.0000) .. controls (3472.5100,6199.0000) and (3473.2800,6199.7700) .. (3473.2800,6200.7200) .. controls (3473.2800,6201.6700) and (3472.5100,6202.4400) .. (3471.5600,6202.4400) -- (3461.2500,6202.4400) .. controls (3460.3000,6202.4400) and (3459.5300,6201.6700) .. (3459.5300,6200.7200) .. controls (3459.5300,6199.7700) and (3460.3000,6199.0000) .. (3461.2500,6199.0000) -- cycle(3485.3100,6199.0000) -- (3495.6200,6199.0000) .. controls (3496.5700,6199.0000) and (3497.3400,6199.7700) .. (3497.3400,6200.7200) .. controls (3497.3400,6201.6700) and (3496.5700,6202.4400) .. (3495.6200,6202.4400) -- (3485.3100,6202.4400) .. controls (3484.3600,6202.4400) and (3483.5900,6201.6700) .. (3483.5900,6200.7200) .. controls (3483.5900,6199.7700) and (3484.3600,6199.0000) .. (3485.3100,6199.0000) -- cycle(3509.3800,6199.0000) -- (3519.6900,6199.0000) .. controls (3520.6400,6199.0000) and (3521.4100,6199.7700) .. (3521.4100,6200.7200) .. controls (3521.4100,6201.6700) and (3520.6400,6202.4400) .. (3519.6900,6202.4400) -- (3509.3800,6202.4400) .. controls (3508.4300,6202.4400) and (3507.6600,6201.6700) .. (3507.6600,6200.7200) .. controls (3507.6600,6199.7700) and (3508.4300,6199.0000) .. (3509.3800,6199.0000) -- cycle(3533.4400,6199.0000) -- (3543.7500,6199.0000) .. controls (3544.7000,6199.0000) and (3545.4700,6199.7700) .. (3545.4700,6200.7200) .. controls (3545.4700,6201.6700) and (3544.7000,6202.4400) .. (3543.7500,6202.4400) -- (3533.4400,6202.4400) .. controls (3532.4900,6202.4400) and (3531.7200,6201.6700) .. (3531.7200,6200.7200) .. controls (3531.7200,6199.7700) and (3532.4900,6199.0000) .. (3533.4400,6199.0000) -- cycle(3557.5000,6199.0000) -- (3567.8100,6199.0000) .. controls (3568.7600,6199.0000) and (3569.5300,6199.7700) .. (3569.5300,6200.7200) .. controls (3569.5300,6201.6700) and (3568.7600,6202.4400) .. (3567.8100,6202.4400) -- (3557.5000,6202.4400) .. controls (3556.5500,6202.4400) and (3555.7800,6201.6700) .. (3555.7800,6200.7200) .. controls (3555.7800,6199.7700) and (3556.5500,6199.0000) .. (3557.5000,6199.0000) -- cycle(3581.5600,6199.0000) -- (3591.8800,6199.0000) .. controls (3592.8200,6199.0000) and (3593.5900,6199.7700) .. (3593.5900,6200.7200) .. controls (3593.5900,6201.6700) and (3592.8200,6202.4400) .. (3591.8800,6202.4400) -- (3581.5600,6202.4400) .. controls (3580.6100,6202.4400) and (3579.8400,6201.6700) .. (3579.8400,6200.7200) .. controls (3579.8400,6199.7700) and (3580.6100,6199.0000) .. (3581.5600,6199.0000) -- cycle(3605.6200,6199.0000) -- (3615.9400,6199.0000) .. controls (3616.8900,6199.0000) and (3617.6600,6199.7700) .. (3617.6600,6200.7200) .. controls (3617.6600,6201.6700) and (3616.8900,6202.4400) .. (3615.9400,6202.4400) -- (3605.6200,6202.4400) .. controls (3604.6800,6202.4400) and (3603.9100,6201.6700) .. (3603.9100,6200.7200) .. controls (3603.9100,6199.7700) and (3604.6800,6199.0000) .. (3605.6200,6199.0000) -- cycle(3629.6900,6199.0000) -- (3640.0000,6199.0000) .. controls (3640.9500,6199.0000) and (3641.7200,6199.7700) .. (3641.7200,6200.7200) .. controls (3641.7200,6201.6700) and (3640.9500,6202.4400) .. (3640.0000,6202.4400) -- (3629.6900,6202.4400) .. controls (3628.7400,6202.4400) and (3627.9700,6201.6700) .. (3627.9700,6200.7200) .. controls (3627.9700,6199.7700) and (3628.7400,6199.0000) .. (3629.6900,6199.0000) -- cycle(3653.7500,6199.0000) -- (3664.0600,6199.0000) .. controls (3665.0100,6199.0000) and (3665.7800,6199.7700) .. (3665.7800,6200.7200) .. controls (3665.7800,6201.6700) and (3665.0100,6202.4400) .. (3664.0600,6202.4400) -- (3653.7500,6202.4400) .. controls (3652.8000,6202.4400) and (3652.0300,6201.6700) .. (3652.0300,6200.7200) .. controls (3652.0300,6199.7700) and (3652.8000,6199.0000) .. (3653.7500,6199.0000) -- cycle(3677.8100,6199.0000) -- (3688.1200,6199.0000) .. controls (3689.0700,6199.0000) and (3689.8400,6199.7700) .. (3689.8400,6200.7200) .. controls (3689.8400,6201.6700) and (3689.0700,6202.4400) .. (3688.1200,6202.4400) -- (3677.8100,6202.4400) .. controls (3676.8600,6202.4400) and (3676.0900,6201.6700) .. (3676.0900,6200.7200) .. controls (3676.0900,6199.7700) and (3676.8600,6199.0000) .. (3677.8100,6199.0000) -- cycle(3701.8800,6199.0000) -- (3712.1900,6199.0000) .. controls (3713.1400,6199.0000) and (3713.9100,6199.7700) .. (3713.9100,6200.7200) .. controls (3713.9100,6201.6700) and (3713.1400,6202.4400) .. (3712.1900,6202.4400) -- (3701.8800,6202.4400) .. controls (3700.9300,6202.4400) and (3700.1600,6201.6700) .. (3700.1600,6200.7200) .. controls (3700.1600,6199.7700) and (3700.9300,6199.0000) .. (3701.8800,6199.0000) -- cycle(3725.9400,6199.0000) -- (3736.2500,6199.0000) .. controls (3737.2000,6199.0000) and (3737.9700,6199.7700) .. (3737.9700,6200.7200) .. controls (3737.9700,6201.6700) and (3737.2000,6202.4400) .. (3736.2500,6202.4400) -- (3725.9400,6202.4400) .. controls (3724.9900,6202.4400) and (3724.2200,6201.6700) .. (3724.2200,6200.7200) .. controls (3724.2200,6199.7700) and (3724.9900,6199.0000) .. (3725.9400,6199.0000) -- cycle(3750.0000,6199.0000) -- (3760.3100,6199.0000) .. controls (3761.2600,6199.0000) and (3762.0300,6199.7700) .. (3762.0300,6200.7200) .. controls (3762.0300,6201.6700) and (3761.2600,6202.4400) .. (3760.3100,6202.4400) -- (3750.0000,6202.4400) .. controls (3749.0500,6202.4400) and (3748.2800,6201.6700) .. (3748.2800,6200.7200) .. controls (3748.2800,6199.7700) and (3749.0500,6199.0000) .. (3750.0000,6199.0000) -- cycle(3774.0600,6199.0000) -- (3784.3800,6199.0000) .. controls (3785.3200,6199.0000) and (3786.0900,6199.7700) .. (3786.0900,6200.7200) .. controls (3786.0900,6201.6700) and (3785.3200,6202.4400) .. (3784.3800,6202.4400) -- (3774.0600,6202.4400) .. controls (3773.1100,6202.4400) and (3772.3400,6201.6700) .. (3772.3400,6200.7200) .. controls (3772.3400,6199.7700) and (3773.1100,6199.0000) .. (3774.0600,6199.0000) -- cycle(3798.1200,6199.0000) -- (3808.4400,6199.0000) .. controls (3809.3900,6199.0000) and (3810.1600,6199.7700) .. (3810.1600,6200.7200) .. controls (3810.1600,6201.6700) and (3809.3900,6202.4400) .. (3808.4400,6202.4400) -- (3798.1200,6202.4400) .. controls (3797.1800,6202.4400) and (3796.4100,6201.6700) .. (3796.4100,6200.7200) .. controls (3796.4100,6199.7700) and (3797.1800,6199.0000) .. (3798.1200,6199.0000) -- cycle(3822.1900,6199.0000) -- (3832.5000,6199.0000) .. controls (3833.4500,6199.0000) and (3834.2200,6199.7700) .. (3834.2200,6200.7200) .. controls (3834.2200,6201.6700) and (3833.4500,6202.4400) .. (3832.5000,6202.4400) -- (3822.1900,6202.4400) .. controls (3821.2400,6202.4400) and (3820.4700,6201.6700) .. (3820.4700,6200.7200) .. controls (3820.4700,6199.7700) and (3821.2400,6199.0000) .. (3822.1900,6199.0000) -- cycle(3846.2500,6199.0000) -- (3856.5600,6199.0000) .. controls (3857.5100,6199.0000) and (3858.2800,6199.7700) .. (3858.2800,6200.7200) .. controls (3858.2800,6201.6700) and (3857.5100,6202.4400) .. (3856.5600,6202.4400) -- (3846.2500,6202.4400) .. controls (3845.3000,6202.4400) and (3844.5300,6201.6700) .. (3844.5300,6200.7200) .. controls (3844.5300,6199.7700) and (3845.3000,6199.0000) .. (3846.2500,6199.0000) -- cycle(3870.3100,6199.0000) -- (3880.6200,6199.0000) .. controls (3881.5700,6199.0000) and (3882.3400,6199.7700) .. (3882.3400,6200.7200) .. controls (3882.3400,6201.6700) and (3881.5700,6202.4400) .. (3880.6200,6202.4400) -- (3870.3100,6202.4400) .. controls (3869.3600,6202.4400) and (3868.5900,6201.6700) .. (3868.5900,6200.7200) .. controls (3868.5900,6199.7700) and (3869.3600,6199.0000) .. (3870.3100,6199.0000) -- cycle(3894.3800,6199.0000) -- (3904.6900,6199.0000) .. controls (3905.6400,6199.0000) and (3906.4100,6199.7700) .. (3906.4100,6200.7200) .. controls (3906.4100,6201.6700) and (3905.6400,6202.4400) .. (3904.6900,6202.4400) -- (3894.3800,6202.4400) .. controls (3893.4300,6202.4400) and (3892.6600,6201.6700) .. (3892.6600,6200.7200) .. controls (3892.6600,6199.7700) and (3893.4300,6199.0000) .. (3894.3800,6199.0000) -- cycle(3918.4400,6199.0000) -- (3928.7500,6199.0000) .. controls (3929.7000,6199.0000) and (3930.4700,6199.7700) .. (3930.4700,6200.7200) .. controls (3930.4700,6201.6700) and (3929.7000,6202.4400) .. (3928.7500,6202.4400) -- (3918.4400,6202.4400) .. controls (3917.4900,6202.4400) and (3916.7200,6201.6700) .. (3916.7200,6200.7200) .. controls (3916.7200,6199.7700) and (3917.4900,6199.0000) .. (3918.4400,6199.0000) -- cycle(3942.5000,6199.0000) -- (3952.8100,6199.0000) .. controls (3953.7600,6199.0000) and (3954.5300,6199.7700) .. (3954.5300,6200.7200) .. controls (3954.5300,6201.6700) and (3953.7600,6202.4400) .. (3952.8100,6202.4400) -- (3942.5000,6202.4400) .. controls (3941.5500,6202.4400) and (3940.7800,6201.6700) .. (3940.7800,6200.7200) .. controls (3940.7800,6199.7700) and (3941.5500,6199.0000) .. (3942.5000,6199.0000) -- cycle(3966.5600,6199.0000) -- (3976.8800,6199.0000) .. controls (3977.8200,6199.0000) and (3978.5900,6199.7700) .. (3978.5900,6200.7200) .. controls (3978.5900,6201.6700) and (3977.8200,6202.4400) .. (3976.8800,6202.4400) -- (3966.5600,6202.4400) .. controls (3965.6100,6202.4400) and (3964.8400,6201.6700) .. (3964.8400,6200.7200) .. controls (3964.8400,6199.7700) and (3965.6100,6199.0000) .. (3966.5600,6199.0000) -- cycle(3990.6200,6199.0000) -- (4000.9400,6199.0000) .. controls (4001.8900,6199.0000) and (4002.6600,6199.7700) .. (4002.6600,6200.7200) .. controls (4002.6600,6201.6700) and (4001.8900,6202.4400) .. (4000.9400,6202.4400) -- (3990.6200,6202.4400) .. controls (3989.6800,6202.4400) and (3988.9100,6201.6700) .. (3988.9100,6200.7200) .. controls (3988.9100,6199.7700) and (3989.6800,6199.0000) .. (3990.6200,6199.0000) -- cycle(4014.6900,6199.0000) -- (4025.0000,6199.0000) .. controls (4025.9500,6199.0000) and (4026.7200,6199.7700) .. (4026.7200,6200.7200) .. controls (4026.7200,6201.6700) and (4025.9500,6202.4400) .. (4025.0000,6202.4400) -- (4014.6900,6202.4400) .. controls (4013.7400,6202.4400) and (4012.9700,6201.6700) .. (4012.9700,6200.7200) .. controls (4012.9700,6199.7700) and (4013.7400,6199.0000) .. (4014.6900,6199.0000) -- cycle(4038.7500,6199.0000) -- (4049.0600,6199.0000) .. controls (4050.0100,6199.0000) and (4050.7800,6199.7700) .. (4050.7800,6200.7200) .. controls (4050.7800,6201.6700) and (4050.0100,6202.4400) .. (4049.0600,6202.4400) -- (4038.7500,6202.4400) .. controls (4037.8000,6202.4400) and (4037.0300,6201.6700) .. (4037.0300,6200.7200) .. controls (4037.0300,6199.7700) and (4037.8000,6199.0000) .. (4038.7500,6199.0000) -- cycle(4062.8100,6199.0000) -- (4073.1200,6199.0000) .. controls (4074.0700,6199.0000) and (4074.8400,6199.7700) .. (4074.8400,6200.7200) .. controls (4074.8400,6201.6700) and (4074.0700,6202.4400) .. (4073.1200,6202.4400) -- (4062.8100,6202.4400) .. controls (4061.8600,6202.4400) and (4061.0900,6201.6700) .. (4061.0900,6200.7200) .. controls (4061.0900,6199.7700) and (4061.8600,6199.0000) .. (4062.8100,6199.0000) -- cycle(4086.8800,6199.0000) -- (4097.1900,6199.0000) .. controls (4098.1400,6199.0000) and (4098.9100,6199.7700) .. (4098.9100,6200.7200) .. controls (4098.9100,6201.6700) and (4098.1400,6202.4400) .. (4097.1900,6202.4400) -- (4086.8800,6202.4400) .. controls (4085.9300,6202.4400) and (4085.1600,6201.6700) .. (4085.1600,6200.7200) .. controls (4085.1600,6199.7700) and (4085.9300,6199.0000) .. (4086.8800,6199.0000) -- cycle(4110.9400,6199.0000) -- (4121.2500,6199.0000) .. controls (4122.2000,6199.0000) and (4122.9700,6199.7700) .. (4122.9700,6200.7200) .. controls (4122.9700,6201.6700) and (4122.2000,6202.4400) .. (4121.2500,6202.4400) -- (4110.9400,6202.4400) .. controls (4109.9900,6202.4400) and (4109.2200,6201.6700) .. (4109.2200,6200.7200) .. controls (4109.2200,6199.7700) and (4109.9900,6199.0000) .. (4110.9400,6199.0000) -- cycle(4135.0000,6199.0000) -- (4145.3100,6199.0000) .. controls (4146.2600,6199.0000) and (4147.0300,6199.7700) .. (4147.0300,6200.7200) .. controls (4147.0300,6201.6700) and (4146.2600,6202.4400) .. (4145.3100,6202.4400) -- (4135.0000,6202.4400) .. controls (4134.0500,6202.4400) and (4133.2800,6201.6700) .. (4133.2800,6200.7200) .. controls (4133.2800,6199.7700) and (4134.0500,6199.0000) .. (4135.0000,6199.0000) -- cycle(4159.0600,6199.0000) -- (4169.3800,6199.0000) .. controls (4170.3200,6199.0000) and (4171.0900,6199.7700) .. (4171.0900,6200.7200) .. controls (4171.0900,6201.6700) and (4170.3200,6202.4400) .. (4169.3800,6202.4400) -- (4159.0600,6202.4400) .. controls (4158.1100,6202.4400) and (4157.3400,6201.6700) .. (4157.3400,6200.7200) .. controls (4157.3400,6199.7700) and (4158.1100,6199.0000) .. (4159.0600,6199.0000) -- cycle(4183.1200,6199.0000) -- (4193.4400,6199.0000) .. controls (4194.3900,6199.0000) and (4195.1600,6199.7700) .. (4195.1600,6200.7200) .. controls (4195.1600,6201.6700) and (4194.3900,6202.4400) .. (4193.4400,6202.4400) -- (4183.1200,6202.4400) .. controls (4182.1800,6202.4400) and (4181.4100,6201.6700) .. (4181.4100,6200.7200) .. controls (4181.4100,6199.7700) and (4182.1800,6199.0000) .. (4183.1200,6199.0000) -- cycle(4207.1900,6199.0000) -- (4217.5000,6199.0000) .. controls (4218.4500,6199.0000) and (4219.2200,6199.7700) .. (4219.2200,6200.7200) .. controls (4219.2200,6201.6700) and (4218.4500,6202.4400) .. (4217.5000,6202.4400) -- (4207.1900,6202.4400) .. controls (4206.2400,6202.4400) and (4205.4700,6201.6700) .. (4205.4700,6200.7200) .. controls (4205.4700,6199.7700) and (4206.2400,6199.0000) .. (4207.1900,6199.0000) -- cycle(4231.2500,6199.0000) -- (4241.5600,6199.0000) .. controls (4242.5100,6199.0000) and (4243.2800,6199.7700) .. (4243.2800,6200.7200) .. controls (4243.2800,6201.6700) and (4242.5100,6202.4400) .. (4241.5600,6202.4400) -- (4231.2500,6202.4400) .. controls (4230.3000,6202.4400) and (4229.5300,6201.6700) .. (4229.5300,6200.7200) .. controls (4229.5300,6199.7700) and (4230.3000,6199.0000) .. (4231.2500,6199.0000) -- cycle(4255.3100,6199.0000) -- (4265.6200,6199.0000) .. controls (4266.5700,6199.0000) and (4267.3400,6199.7700) .. (4267.3400,6200.7200) .. controls (4267.3400,6201.6700) and (4266.5700,6202.4400) .. (4265.6200,6202.4400) -- (4255.3100,6202.4400) .. controls (4254.3600,6202.4400) and (4253.5900,6201.6700) .. (4253.5900,6200.7200) .. controls (4253.5900,6199.7700) and (4254.3600,6199.0000) .. (4255.3100,6199.0000) -- cycle(4279.3800,6199.0000) -- (4289.6900,6199.0000) .. controls (4290.6400,6199.0000) and (4291.4100,6199.7700) .. (4291.4100,6200.7200) .. controls (4291.4100,6201.6700) and (4290.6400,6202.4400) .. (4289.6900,6202.4400) -- (4279.3800,6202.4400) .. controls (4278.4300,6202.4400) and (4277.6600,6201.6700) .. (4277.6600,6200.7200) .. controls (4277.6600,6199.7700) and (4278.4300,6199.0000) .. (4279.3800,6199.0000) -- cycle(4303.4400,6199.0000) -- (4313.7500,6199.0000) .. controls (4314.7000,6199.0000) and (4315.4700,6199.7700) .. (4315.4700,6200.7200) .. controls (4315.4700,6201.6700) and (4314.7000,6202.4400) .. (4313.7500,6202.4400) -- (4303.4400,6202.4400) .. controls (4302.4900,6202.4400) and (4301.7200,6201.6700) .. (4301.7200,6200.7200) .. controls (4301.7200,6199.7700) and (4302.4900,6199.0000) .. (4303.4400,6199.0000) -- cycle(4327.5000,6199.0000) -- (4337.8100,6199.0000) .. controls (4338.7600,6199.0000) and (4339.5300,6199.7700) .. (4339.5300,6200.7200) .. controls (4339.5300,6201.6700) and (4338.7600,6202.4400) .. (4337.8100,6202.4400) -- (4327.5000,6202.4400) .. controls (4326.5500,6202.4400) and (4325.7800,6201.6700) .. (4325.7800,6200.7200) .. controls (4325.7800,6199.7700) and (4326.5500,6199.0000) .. (4327.5000,6199.0000) -- cycle(4351.5600,6199.0000) -- (4361.8800,6199.0000) .. controls (4362.8200,6199.0000) and (4363.5900,6199.7700) .. (4363.5900,6200.7200) .. controls (4363.5900,6201.6700) and (4362.8200,6202.4400) .. (4361.8800,6202.4400) -- (4351.5600,6202.4400) .. controls (4350.6100,6202.4400) and (4349.8400,6201.6700) .. (4349.8400,6200.7200) .. controls (4349.8400,6199.7700) and (4350.6100,6199.0000) .. (4351.5600,6199.0000) -- cycle(4375.6200,6199.0000) -- (4385.9400,6199.0000) .. controls (4386.8900,6199.0000) and (4387.6600,6199.7700) .. (4387.6600,6200.7200) .. controls (4387.6600,6201.6700) and (4386.8900,6202.4400) .. (4385.9400,6202.4400) -- (4375.6200,6202.4400) .. controls (4374.6800,6202.4400) and (4373.9100,6201.6700) .. (4373.9100,6200.7200) .. controls (4373.9100,6199.7700) and (4374.6800,6199.0000) .. (4375.6200,6199.0000) -- cycle(4399.6900,6199.0000) -- (4410.0000,6199.0000) .. controls (4410.9500,6199.0000) and (4411.7200,6199.7700) .. (4411.7200,6200.7200) .. controls (4411.7200,6201.6700) and (4410.9500,6202.4400) .. (4410.0000,6202.4400) -- (4399.6900,6202.4400) .. controls (4398.7400,6202.4400) and (4397.9700,6201.6700) .. (4397.9700,6200.7200) .. controls (4397.9700,6199.7700) and (4398.7400,6199.0000) .. (4399.6900,6199.0000) -- cycle(4423.7500,6199.0000) -- (4434.0600,6199.0000) .. controls (4435.0100,6199.0000) and (4435.7800,6199.7700) .. (4435.7800,6200.7200) .. controls (4435.7800,6201.6700) and (4435.0100,6202.4400) .. (4434.0600,6202.4400) -- (4423.7500,6202.4400) .. controls (4422.8000,6202.4400) and (4422.0300,6201.6700) .. (4422.0300,6200.7200) .. controls (4422.0300,6199.7700) and (4422.8000,6199.0000) .. (4423.7500,6199.0000) -- cycle(4447.8100,6199.0000) -- (4458.1200,6199.0000) .. controls (4459.0700,6199.0000) and (4459.8400,6199.7700) .. (4459.8400,6200.7200) .. controls (4459.8400,6201.6700) and (4459.0700,6202.4400) .. (4458.1200,6202.4400) -- (4447.8100,6202.4400) .. controls (4446.8600,6202.4400) and (4446.0900,6201.6700) .. (4446.0900,6200.7200) .. controls (4446.0900,6199.7700) and (4446.8600,6199.0000) .. (4447.8100,6199.0000) -- cycle(4471.8800,6199.0000) -- (4482.1900,6199.0000) .. controls (4483.1400,6199.0000) and (4483.9100,6199.7700) .. (4483.9100,6200.7200) .. controls (4483.9100,6201.6700) and (4483.1400,6202.4400) .. (4482.1900,6202.4400) -- (4471.8800,6202.4400) .. controls (4470.9300,6202.4400) and (4470.1600,6201.6700) .. (4470.1600,6200.7200) .. controls (4470.1600,6199.7700) and (4470.9300,6199.0000) .. (4471.8800,6199.0000) -- cycle(4495.9400,6199.0000) -- (4506.2500,6199.0000) .. controls (4507.2000,6199.0000) and (4507.9700,6199.7700) .. (4507.9700,6200.7200) .. controls (4507.9700,6201.6700) and (4507.2000,6202.4400) .. (4506.2500,6202.4400) -- (4495.9400,6202.4400) .. controls (4494.9900,6202.4400) and (4494.2200,6201.6700) .. (4494.2200,6200.7200) .. controls (4494.2200,6199.7700) and (4494.9900,6199.0000) .. (4495.9400,6199.0000) -- cycle(4520.0000,6199.0000) -- (4530.3100,6199.0000) .. controls (4531.2600,6199.0000) and (4532.0300,6199.7700) .. (4532.0300,6200.7200) .. controls (4532.0300,6201.6700) and (4531.2600,6202.4400) .. (4530.3100,6202.4400) -- (4520.0000,6202.4400) .. controls (4519.0500,6202.4400) and (4518.2800,6201.6700) .. (4518.2800,6200.7200) .. controls (4518.2800,6199.7700) and (4519.0500,6199.0000) .. (4520.0000,6199.0000) -- cycle(4544.0600,6199.0000) -- (4554.3800,6199.0000) .. controls (4555.3200,6199.0000) and (4556.0900,6199.7700) .. (4556.0900,6200.7200) .. controls (4556.0900,6201.6700) and (4555.3200,6202.4400) .. (4554.3800,6202.4400) -- (4544.0600,6202.4400) .. controls (4543.1100,6202.4400) and (4542.3400,6201.6700) .. (4542.3400,6200.7200) .. controls (4542.3400,6199.7700) and (4543.1100,6199.0000) .. (4544.0600,6199.0000) -- cycle(4568.1200,6199.0000) -- (4578.4400,6199.0000) .. controls (4579.3900,6199.0000) and (4580.1600,6199.7700) .. (4580.1600,6200.7200) .. controls (4580.1600,6201.6700) and (4579.3900,6202.4400) .. (4578.4400,6202.4400) -- (4568.1200,6202.4400) .. controls (4567.1800,6202.4400) and (4566.4100,6201.6700) .. (4566.4100,6200.7200) .. controls (4566.4100,6199.7700) and (4567.1800,6199.0000) .. (4568.1200,6199.0000) -- cycle(4592.1900,6199.0000) -- (4602.5000,6199.0000) .. controls (4603.4500,6199.0000) and (4604.2200,6199.7700) .. (4604.2200,6200.7200) .. controls (4604.2200,6201.6700) and (4603.4500,6202.4400) .. (4602.5000,6202.4400) -- (4592.1900,6202.4400) .. controls (4591.2400,6202.4400) and (4590.4700,6201.6700) .. (4590.4700,6200.7200) .. controls (4590.4700,6199.7700) and (4591.2400,6199.0000) .. (4592.1900,6199.0000) -- cycle(4616.2500,6199.0000) -- (4626.5600,6199.0000) .. controls (4627.5100,6199.0000) and (4628.2800,6199.7700) .. (4628.2800,6200.7200) .. controls (4628.2800,6201.6700) and (4627.5100,6202.4400) .. (4626.5600,6202.4400) -- (4616.2500,6202.4400) .. controls (4615.3000,6202.4400) and (4614.5300,6201.6700) .. (4614.5300,6200.7200) .. controls (4614.5300,6199.7700) and (4615.3000,6199.0000) .. (4616.2500,6199.0000) -- cycle(4640.3100,6199.0000) -- (4650.6200,6199.0000) .. controls (4651.5700,6199.0000) and (4652.3400,6199.7700) .. (4652.3400,6200.7200) .. controls (4652.3400,6201.6700) and (4651.5700,6202.4400) .. (4650.6200,6202.4400) -- (4640.3100,6202.4400) .. controls (4639.3600,6202.4400) and (4638.5900,6201.6700) .. (4638.5900,6200.7200) .. controls (4638.5900,6199.7700) and (4639.3600,6199.0000) .. (4640.3100,6199.0000) -- cycle(4664.3800,6199.0000) -- (4672.5000,6199.0000) .. controls (4673.4500,6199.0000) and (4674.2200,6199.7700) .. (4674.2200,6200.7200) .. controls (4674.2200,6201.6700) and (4673.4500,6202.4400) .. (4672.5000,6202.4400) -- (4664.3800,6202.4400) .. controls (4663.4300,6202.4400) and (4662.6600,6201.6700) .. (4662.6600,6200.7200) .. controls (4662.6600,6199.7700) and (4663.4300,6199.0000) .. (4664.3800,6199.0000) -- cycle(3172.4800,6027.0000) -- (3182.7900,6027.0000) .. controls (3183.7400,6027.0000) and (3184.5100,6027.7700) .. (3184.5100,6028.7200) .. controls (3184.5100,6029.6700) and (3183.7400,6030.4400) .. (3182.7900,6030.4400) -- (3172.4800,6030.4400) .. controls (3171.5300,6030.4400) and (3170.7600,6029.6700) .. (3170.7600,6028.7200) .. controls (3170.7600,6027.7700) and (3171.5300,6027.0000) .. (3172.4800,6027.0000) -- cycle(3196.5400,6027.0000) -- (3206.8600,6027.0000) .. controls (3207.8000,6027.0000) and (3208.5700,6027.7700) .. (3208.5700,6028.7200) .. controls (3208.5700,6029.6700) and (3207.8000,6030.4400) .. (3206.8600,6030.4400) -- (3196.5400,6030.4400) .. controls (3195.5900,6030.4400) and (3194.8200,6029.6700) .. (3194.8200,6028.7200) .. controls (3194.8200,6027.7700) and (3195.5900,6027.0000) .. (3196.5400,6027.0000) -- cycle(3220.6000,6027.0000) -- (3230.9200,6027.0000) .. controls (3231.8700,6027.0000) and (3232.6400,6027.7700) .. (3232.6400,6028.7200) .. controls (3232.6400,6029.6700) and (3231.8700,6030.4400) .. (3230.9200,6030.4400) -- (3220.6000,6030.4400) .. controls (3219.6600,6030.4400) and (3218.8900,6029.6700) .. (3218.8900,6028.7200) .. controls (3218.8900,6027.7700) and (3219.6600,6027.0000) .. (3220.6000,6027.0000) -- cycle(3244.6700,6027.0000) -- (3254.9800,6027.0000) .. controls (3255.9300,6027.0000) and (3256.7000,6027.7700) .. (3256.7000,6028.7200) .. controls (3256.7000,6029.6700) and (3255.9300,6030.4400) .. (3254.9800,6030.4400) -- (3244.6700,6030.4400) .. controls (3243.7200,6030.4400) and (3242.9500,6029.6700) .. (3242.9500,6028.7200) .. controls (3242.9500,6027.7700) and (3243.7200,6027.0000) .. (3244.6700,6027.0000) -- cycle(3268.7300,6027.0000) -- (3279.0400,6027.0000) .. controls (3279.9900,6027.0000) and (3280.7600,6027.7700) .. (3280.7600,6028.7200) .. controls (3280.7600,6029.6700) and (3279.9900,6030.4400) .. (3279.0400,6030.4400) -- (3268.7300,6030.4400) .. controls (3267.7800,6030.4400) and (3267.0100,6029.6700) .. (3267.0100,6028.7200) .. controls (3267.0100,6027.7700) and (3267.7800,6027.0000) .. (3268.7300,6027.0000) -- cycle(3292.7900,6027.0000) -- (3303.1000,6027.0000) .. controls (3304.0500,6027.0000) and (3304.8200,6027.7700) .. (3304.8200,6028.7200) .. controls (3304.8200,6029.6700) and (3304.0500,6030.4400) .. (3303.1000,6030.4400) -- (3292.7900,6030.4400) .. controls (3291.8400,6030.4400) and (3291.0700,6029.6700) .. (3291.0700,6028.7200) .. controls (3291.0700,6027.7700) and (3291.8400,6027.0000) .. (3292.7900,6027.0000) -- cycle(3316.8600,6027.0000) -- (3327.1700,6027.0000) .. controls (3328.1200,6027.0000) and (3328.8900,6027.7700) .. (3328.8900,6028.7200) .. controls (3328.8900,6029.6700) and (3328.1200,6030.4400) .. (3327.1700,6030.4400) -- (3316.8600,6030.4400) .. controls (3315.9100,6030.4400) and (3315.1400,6029.6700) .. (3315.1400,6028.7200) .. controls (3315.1400,6027.7700) and (3315.9100,6027.0000) .. (3316.8600,6027.0000) -- cycle(3340.9200,6027.0000) -- (3351.2300,6027.0000) .. controls (3352.1800,6027.0000) and (3352.9500,6027.7700) .. (3352.9500,6028.7200) .. controls (3352.9500,6029.6700) and (3352.1800,6030.4400) .. (3351.2300,6030.4400) -- (3340.9200,6030.4400) .. controls (3339.9700,6030.4400) and (3339.2000,6029.6700) .. (3339.2000,6028.7200) .. controls (3339.2000,6027.7700) and (3339.9700,6027.0000) .. (3340.9200,6027.0000) -- cycle(3364.9800,6027.0000) -- (3375.2900,6027.0000) .. controls (3376.2400,6027.0000) and (3377.0100,6027.7700) .. (3377.0100,6028.7200) .. controls (3377.0100,6029.6700) and (3376.2400,6030.4400) .. (3375.2900,6030.4400) -- (3364.9800,6030.4400) .. controls (3364.0300,6030.4400) and (3363.2600,6029.6700) .. (3363.2600,6028.7200) .. controls (3363.2600,6027.7700) and (3364.0300,6027.0000) .. (3364.9800,6027.0000) -- cycle(3389.0400,6027.0000) -- (3399.3600,6027.0000) .. controls (3400.3000,6027.0000) and (3401.0700,6027.7700) .. (3401.0700,6028.7200) .. controls (3401.0700,6029.6700) and (3400.3000,6030.4400) .. (3399.3600,6030.4400) -- (3389.0400,6030.4400) .. controls (3388.0900,6030.4400) and (3387.3200,6029.6700) .. (3387.3200,6028.7200) .. controls (3387.3200,6027.7700) and (3388.0900,6027.0000) .. (3389.0400,6027.0000) -- cycle(3413.1000,6027.0000) -- (3423.4200,6027.0000) .. controls (3424.3700,6027.0000) and (3425.1400,6027.7700) .. (3425.1400,6028.7200) .. controls (3425.1400,6029.6700) and (3424.3700,6030.4400) .. (3423.4200,6030.4400) -- (3413.1000,6030.4400) .. controls (3412.1600,6030.4400) and (3411.3900,6029.6700) .. (3411.3900,6028.7200) .. controls (3411.3900,6027.7700) and (3412.1600,6027.0000) .. (3413.1000,6027.0000) -- cycle(3437.1700,6027.0000) -- (3447.4800,6027.0000) .. controls (3448.4300,6027.0000) and (3449.2000,6027.7700) .. (3449.2000,6028.7200) .. controls (3449.2000,6029.6700) and (3448.4300,6030.4400) .. (3447.4800,6030.4400) -- (3437.1700,6030.4400) .. controls (3436.2200,6030.4400) and (3435.4500,6029.6700) .. (3435.4500,6028.7200) .. controls (3435.4500,6027.7700) and (3436.2200,6027.0000) .. (3437.1700,6027.0000) -- cycle(3461.2300,6027.0000) -- (3471.5400,6027.0000) .. controls (3472.4900,6027.0000) and (3473.2600,6027.7700) .. (3473.2600,6028.7200) .. controls (3473.2600,6029.6700) and (3472.4900,6030.4400) .. (3471.5400,6030.4400) -- (3461.2300,6030.4400) .. controls (3460.2800,6030.4400) and (3459.5100,6029.6700) .. (3459.5100,6028.7200) .. controls (3459.5100,6027.7700) and (3460.2800,6027.0000) .. (3461.2300,6027.0000) -- cycle(3485.2900,6027.0000) -- (3495.6000,6027.0000) .. controls (3496.5500,6027.0000) and (3497.3200,6027.7700) .. (3497.3200,6028.7200) .. controls (3497.3200,6029.6700) and (3496.5500,6030.4400) .. (3495.6000,6030.4400) -- (3485.2900,6030.4400) .. controls (3484.3400,6030.4400) and (3483.5700,6029.6700) .. (3483.5700,6028.7200) .. controls (3483.5700,6027.7700) and (3484.3400,6027.0000) .. (3485.2900,6027.0000) -- cycle(3509.3600,6027.0000) -- (3519.6700,6027.0000) .. controls (3520.6200,6027.0000) and (3521.3900,6027.7700) .. (3521.3900,6028.7200) .. controls (3521.3900,6029.6700) and (3520.6200,6030.4400) .. (3519.6700,6030.4400) -- (3509.3600,6030.4400) .. controls (3508.4100,6030.4400) and (3507.6400,6029.6700) .. (3507.6400,6028.7200) .. controls (3507.6400,6027.7700) and (3508.4100,6027.0000) .. (3509.3600,6027.0000) -- cycle(3533.4200,6027.0000) -- (3543.7300,6027.0000) .. controls (3544.6800,6027.0000) and (3545.4500,6027.7700) .. (3545.4500,6028.7200) .. controls (3545.4500,6029.6700) and (3544.6800,6030.4400) .. (3543.7300,6030.4400) -- (3533.4200,6030.4400) .. controls (3532.4700,6030.4400) and (3531.7000,6029.6700) .. (3531.7000,6028.7200) .. controls (3531.7000,6027.7700) and (3532.4700,6027.0000) .. (3533.4200,6027.0000) -- cycle(3557.4800,6027.0000) -- (3567.7900,6027.0000) .. controls (3568.7400,6027.0000) and (3569.5100,6027.7700) .. (3569.5100,6028.7200) .. controls (3569.5100,6029.6700) and (3568.7400,6030.4400) .. (3567.7900,6030.4400) -- (3557.4800,6030.4400) .. controls (3556.5300,6030.4400) and (3555.7600,6029.6700) .. (3555.7600,6028.7200) .. controls (3555.7600,6027.7700) and (3556.5300,6027.0000) .. (3557.4800,6027.0000) -- cycle(3581.5400,6027.0000) -- (3591.8600,6027.0000) .. controls (3592.8000,6027.0000) and (3593.5700,6027.7700) .. (3593.5700,6028.7200) .. controls (3593.5700,6029.6700) and (3592.8000,6030.4400) .. (3591.8600,6030.4400) -- (3581.5400,6030.4400) .. controls (3580.5900,6030.4400) and (3579.8200,6029.6700) .. (3579.8200,6028.7200) .. controls (3579.8200,6027.7700) and (3580.5900,6027.0000) .. (3581.5400,6027.0000) -- cycle(3605.6000,6027.0000) -- (3615.9200,6027.0000) .. controls (3616.8700,6027.0000) and (3617.6400,6027.7700) .. (3617.6400,6028.7200) .. controls (3617.6400,6029.6700) and (3616.8700,6030.4400) .. (3615.9200,6030.4400) -- (3605.6000,6030.4400) .. controls (3604.6600,6030.4400) and (3603.8900,6029.6700) .. (3603.8900,6028.7200) .. controls (3603.8900,6027.7700) and (3604.6600,6027.0000) .. (3605.6000,6027.0000) -- cycle(3629.6700,6027.0000) -- (3639.9800,6027.0000) .. controls (3640.9300,6027.0000) and (3641.7000,6027.7700) .. (3641.7000,6028.7200) .. controls (3641.7000,6029.6700) and (3640.9300,6030.4400) .. (3639.9800,6030.4400) -- (3629.6700,6030.4400) .. controls (3628.7200,6030.4400) and (3627.9500,6029.6700) .. (3627.9500,6028.7200) .. controls (3627.9500,6027.7700) and (3628.7200,6027.0000) .. (3629.6700,6027.0000) -- cycle(3653.7300,6027.0000) -- (3664.0400,6027.0000) .. controls (3664.9900,6027.0000) and (3665.7600,6027.7700) .. (3665.7600,6028.7200) .. controls (3665.7600,6029.6700) and (3664.9900,6030.4400) .. (3664.0400,6030.4400) -- (3653.7300,6030.4400) .. controls (3652.7800,6030.4400) and (3652.0100,6029.6700) .. (3652.0100,6028.7200) .. controls (3652.0100,6027.7700) and (3652.7800,6027.0000) .. (3653.7300,6027.0000) -- cycle(3677.7900,6027.0000) -- (3688.1000,6027.0000) .. controls (3689.0500,6027.0000) and (3689.8200,6027.7700) .. (3689.8200,6028.7200) .. controls (3689.8200,6029.6700) and (3689.0500,6030.4400) .. (3688.1000,6030.4400) -- (3677.7900,6030.4400) .. controls (3676.8400,6030.4400) and (3676.0700,6029.6700) .. (3676.0700,6028.7200) .. controls (3676.0700,6027.7700) and (3676.8400,6027.0000) .. (3677.7900,6027.0000) -- cycle(3701.8600,6027.0000) -- (3712.1700,6027.0000) .. controls (3713.1200,6027.0000) and (3713.8900,6027.7700) .. (3713.8900,6028.7200) .. controls (3713.8900,6029.6700) and (3713.1200,6030.4400) .. (3712.1700,6030.4400) -- (3701.8600,6030.4400) .. controls (3700.9100,6030.4400) and (3700.1400,6029.6700) .. (3700.1400,6028.7200) .. controls (3700.1400,6027.7700) and (3700.9100,6027.0000) .. (3701.8600,6027.0000) -- cycle(3725.9200,6027.0000) -- (3736.2300,6027.0000) .. controls (3737.1800,6027.0000) and (3737.9500,6027.7700) .. (3737.9500,6028.7200) .. controls (3737.9500,6029.6700) and (3737.1800,6030.4400) .. (3736.2300,6030.4400) -- (3725.9200,6030.4400) .. controls (3724.9700,6030.4400) and (3724.2000,6029.6700) .. (3724.2000,6028.7200) .. controls (3724.2000,6027.7700) and (3724.9700,6027.0000) .. (3725.9200,6027.0000) -- cycle(3749.9800,6027.0000) -- (3760.2900,6027.0000) .. controls (3761.2400,6027.0000) and (3762.0100,6027.7700) .. (3762.0100,6028.7200) .. controls (3762.0100,6029.6700) and (3761.2400,6030.4400) .. (3760.2900,6030.4400) -- (3749.9800,6030.4400) .. controls (3749.0300,6030.4400) and (3748.2600,6029.6700) .. (3748.2600,6028.7200) .. controls (3748.2600,6027.7700) and (3749.0300,6027.0000) .. (3749.9800,6027.0000) -- cycle(3774.0400,6027.0000) -- (3784.3600,6027.0000) .. controls (3785.3000,6027.0000) and (3786.0700,6027.7700) .. (3786.0700,6028.7200) .. controls (3786.0700,6029.6700) and (3785.3000,6030.4400) .. (3784.3600,6030.4400) -- (3774.0400,6030.4400) .. controls (3773.0900,6030.4400) and (3772.3200,6029.6700) .. (3772.3200,6028.7200) .. controls (3772.3200,6027.7700) and (3773.0900,6027.0000) .. (3774.0400,6027.0000) -- cycle(3798.1000,6027.0000) -- (3808.4200,6027.0000) .. controls (3809.3700,6027.0000) and (3810.1400,6027.7700) .. (3810.1400,6028.7200) .. controls (3810.1400,6029.6700) and (3809.3700,6030.4400) .. (3808.4200,6030.4400) -- (3798.1000,6030.4400) .. controls (3797.1600,6030.4400) and (3796.3900,6029.6700) .. (3796.3900,6028.7200) .. controls (3796.3900,6027.7700) and (3797.1600,6027.0000) .. (3798.1000,6027.0000) -- cycle(3822.1700,6027.0000) -- (3832.4800,6027.0000) .. controls (3833.4300,6027.0000) and (3834.2000,6027.7700) .. (3834.2000,6028.7200) .. controls (3834.2000,6029.6700) and (3833.4300,6030.4400) .. (3832.4800,6030.4400) -- (3822.1700,6030.4400) .. controls (3821.2200,6030.4400) and (3820.4500,6029.6700) .. (3820.4500,6028.7200) .. controls (3820.4500,6027.7700) and (3821.2200,6027.0000) .. (3822.1700,6027.0000) -- cycle(3846.2300,6027.0000) -- (3856.5400,6027.0000) .. controls (3857.4900,6027.0000) and (3858.2600,6027.7700) .. (3858.2600,6028.7200) .. controls (3858.2600,6029.6700) and (3857.4900,6030.4400) .. (3856.5400,6030.4400) -- (3846.2300,6030.4400) .. controls (3845.2800,6030.4400) and (3844.5100,6029.6700) .. (3844.5100,6028.7200) .. controls (3844.5100,6027.7700) and (3845.2800,6027.0000) .. (3846.2300,6027.0000) -- cycle(3870.2900,6027.0000) -- (3880.6000,6027.0000) .. controls (3881.5500,6027.0000) and (3882.3200,6027.7700) .. (3882.3200,6028.7200) .. controls (3882.3200,6029.6700) and (3881.5500,6030.4400) .. (3880.6000,6030.4400) -- (3870.2900,6030.4400) .. controls (3869.3400,6030.4400) and (3868.5700,6029.6700) .. (3868.5700,6028.7200) .. controls (3868.5700,6027.7700) and (3869.3400,6027.0000) .. (3870.2900,6027.0000) -- cycle(3894.3600,6027.0000) -- (3904.6700,6027.0000) .. controls (3905.6200,6027.0000) and (3906.3900,6027.7700) .. (3906.3900,6028.7200) .. controls (3906.3900,6029.6700) and (3905.6200,6030.4400) .. (3904.6700,6030.4400) -- (3894.3600,6030.4400) .. controls (3893.4100,6030.4400) and (3892.6400,6029.6700) .. (3892.6400,6028.7200) .. controls (3892.6400,6027.7700) and (3893.4100,6027.0000) .. (3894.3600,6027.0000) -- cycle(3918.4200,6027.0000) -- (3928.7300,6027.0000) .. controls (3929.6800,6027.0000) and (3930.4500,6027.7700) .. (3930.4500,6028.7200) .. controls (3930.4500,6029.6700) and (3929.6800,6030.4400) .. (3928.7300,6030.4400) -- (3918.4200,6030.4400) .. controls (3917.4700,6030.4400) and (3916.7000,6029.6700) .. (3916.7000,6028.7200) .. controls (3916.7000,6027.7700) and (3917.4700,6027.0000) .. (3918.4200,6027.0000) -- cycle(3942.4800,6027.0000) -- (3952.7900,6027.0000) .. controls (3953.7400,6027.0000) and (3954.5100,6027.7700) .. (3954.5100,6028.7200) .. controls (3954.5100,6029.6700) and (3953.7400,6030.4400) .. (3952.7900,6030.4400) -- (3942.4800,6030.4400) .. controls (3941.5300,6030.4400) and (3940.7600,6029.6700) .. (3940.7600,6028.7200) .. controls (3940.7600,6027.7700) and (3941.5300,6027.0000) .. (3942.4800,6027.0000) -- cycle(3966.5400,6027.0000) -- (3976.8600,6027.0000) .. controls (3977.8000,6027.0000) and (3978.5700,6027.7700) .. (3978.5700,6028.7200) .. controls (3978.5700,6029.6700) and (3977.8000,6030.4400) .. (3976.8600,6030.4400) -- (3966.5400,6030.4400) .. controls (3965.5900,6030.4400) and (3964.8200,6029.6700) .. (3964.8200,6028.7200) .. controls (3964.8200,6027.7700) and (3965.5900,6027.0000) .. (3966.5400,6027.0000) -- cycle(3990.6000,6027.0000) -- (4000.9200,6027.0000) .. controls (4001.8700,6027.0000) and (4002.6400,6027.7700) .. (4002.6400,6028.7200) .. controls (4002.6400,6029.6700) and (4001.8700,6030.4400) .. (4000.9200,6030.4400) -- (3990.6000,6030.4400) .. controls (3989.6600,6030.4400) and (3988.8900,6029.6700) .. (3988.8900,6028.7200) .. controls (3988.8900,6027.7700) and (3989.6600,6027.0000) .. (3990.6000,6027.0000) -- cycle(4014.6700,6027.0000) -- (4024.9800,6027.0000) .. controls (4025.9300,6027.0000) and (4026.7000,6027.7700) .. (4026.7000,6028.7200) .. controls (4026.7000,6029.6700) and (4025.9300,6030.4400) .. (4024.9800,6030.4400) -- (4014.6700,6030.4400) .. controls (4013.7200,6030.4400) and (4012.9500,6029.6700) .. (4012.9500,6028.7200) .. controls (4012.9500,6027.7700) and (4013.7200,6027.0000) .. (4014.6700,6027.0000) -- cycle(4038.7300,6027.0000) -- (4049.0400,6027.0000) .. controls (4049.9900,6027.0000) and (4050.7600,6027.7700) .. (4050.7600,6028.7200) .. controls (4050.7600,6029.6700) and (4049.9900,6030.4400) .. (4049.0400,6030.4400) -- (4038.7300,6030.4400) .. controls (4037.7800,6030.4400) and (4037.0100,6029.6700) .. (4037.0100,6028.7200) .. controls (4037.0100,6027.7700) and (4037.7800,6027.0000) .. (4038.7300,6027.0000) -- cycle(4062.7900,6027.0000) -- (4073.1000,6027.0000) .. controls (4074.0500,6027.0000) and (4074.8200,6027.7700) .. (4074.8200,6028.7200) .. controls (4074.8200,6029.6700) and (4074.0500,6030.4400) .. (4073.1000,6030.4400) -- (4062.7900,6030.4400) .. controls (4061.8400,6030.4400) and (4061.0700,6029.6700) .. (4061.0700,6028.7200) .. controls (4061.0700,6027.7700) and (4061.8400,6027.0000) .. (4062.7900,6027.0000) -- cycle(4086.8600,6027.0000) -- (4097.1700,6027.0000) .. controls (4098.1200,6027.0000) and (4098.8900,6027.7700) .. (4098.8900,6028.7200) .. controls (4098.8900,6029.6700) and (4098.1200,6030.4400) .. (4097.1700,6030.4400) -- (4086.8600,6030.4400) .. controls (4085.9100,6030.4400) and (4085.1400,6029.6700) .. (4085.1400,6028.7200) .. controls (4085.1400,6027.7700) and (4085.9100,6027.0000) .. (4086.8600,6027.0000) -- cycle(4110.9200,6027.0000) -- (4121.2300,6027.0000) .. controls (4122.1800,6027.0000) and (4122.9500,6027.7700) .. (4122.9500,6028.7200) .. controls (4122.9500,6029.6700) and (4122.1800,6030.4400) .. (4121.2300,6030.4400) -- (4110.9200,6030.4400) .. controls (4109.9700,6030.4400) and (4109.2000,6029.6700) .. (4109.2000,6028.7200) .. controls (4109.2000,6027.7700) and (4109.9700,6027.0000) .. (4110.9200,6027.0000) -- cycle(4134.9800,6027.0000) -- (4145.2900,6027.0000) .. controls (4146.2400,6027.0000) and (4147.0100,6027.7700) .. (4147.0100,6028.7200) .. controls (4147.0100,6029.6700) and (4146.2400,6030.4400) .. (4145.2900,6030.4400) -- (4134.9800,6030.4400) .. controls (4134.0300,6030.4400) and (4133.2600,6029.6700) .. (4133.2600,6028.7200) .. controls (4133.2600,6027.7700) and (4134.0300,6027.0000) .. (4134.9800,6027.0000) -- cycle(4159.0400,6027.0000) -- (4169.3600,6027.0000) .. controls (4170.3000,6027.0000) and (4171.0700,6027.7700) .. (4171.0700,6028.7200) .. controls (4171.0700,6029.6700) and (4170.3000,6030.4400) .. (4169.3600,6030.4400) -- (4159.0400,6030.4400) .. controls (4158.0900,6030.4400) and (4157.3200,6029.6700) .. (4157.3200,6028.7200) .. controls (4157.3200,6027.7700) and (4158.0900,6027.0000) .. (4159.0400,6027.0000) -- cycle(4183.1000,6027.0000) -- (4193.4200,6027.0000) .. controls (4194.3700,6027.0000) and (4195.1400,6027.7700) .. (4195.1400,6028.7200) .. controls (4195.1400,6029.6700) and (4194.3700,6030.4400) .. (4193.4200,6030.4400) -- (4183.1000,6030.4400) .. controls (4182.1600,6030.4400) and (4181.3900,6029.6700) .. (4181.3900,6028.7200) .. controls (4181.3900,6027.7700) and (4182.1600,6027.0000) .. (4183.1000,6027.0000) -- cycle(4207.1700,6027.0000) -- (4217.4800,6027.0000) .. controls (4218.4300,6027.0000) and (4219.2000,6027.7700) .. (4219.2000,6028.7200) .. controls (4219.2000,6029.6700) and (4218.4300,6030.4400) .. (4217.4800,6030.4400) -- (4207.1700,6030.4400) .. controls (4206.2200,6030.4400) and (4205.4500,6029.6700) .. (4205.4500,6028.7200) .. controls (4205.4500,6027.7700) and (4206.2200,6027.0000) .. (4207.1700,6027.0000) -- cycle(4231.2300,6027.0000) -- (4241.5400,6027.0000) .. controls (4242.4900,6027.0000) and (4243.2600,6027.7700) .. (4243.2600,6028.7200) .. controls (4243.2600,6029.6700) and (4242.4900,6030.4400) .. (4241.5400,6030.4400) -- (4231.2300,6030.4400) .. controls (4230.2800,6030.4400) and (4229.5100,6029.6700) .. (4229.5100,6028.7200) .. controls (4229.5100,6027.7700) and (4230.2800,6027.0000) .. (4231.2300,6027.0000) -- cycle(4255.2900,6027.0000) -- (4265.6000,6027.0000) .. controls (4266.5500,6027.0000) and (4267.3200,6027.7700) .. (4267.3200,6028.7200) .. controls (4267.3200,6029.6700) and (4266.5500,6030.4400) .. (4265.6000,6030.4400) -- (4255.2900,6030.4400) .. controls (4254.3400,6030.4400) and (4253.5700,6029.6700) .. (4253.5700,6028.7200) .. controls (4253.5700,6027.7700) and (4254.3400,6027.0000) .. (4255.2900,6027.0000) -- cycle(4279.3600,6027.0000) -- (4289.6700,6027.0000) .. controls (4290.6200,6027.0000) and (4291.3900,6027.7700) .. (4291.3900,6028.7200) .. controls (4291.3900,6029.6700) and (4290.6200,6030.4400) .. (4289.6700,6030.4400) -- (4279.3600,6030.4400) .. controls (4278.4100,6030.4400) and (4277.6400,6029.6700) .. (4277.6400,6028.7200) .. controls (4277.6400,6027.7700) and (4278.4100,6027.0000) .. (4279.3600,6027.0000) -- cycle(4303.4200,6027.0000) -- (4313.7300,6027.0000) .. controls (4314.6800,6027.0000) and (4315.4500,6027.7700) .. (4315.4500,6028.7200) .. controls (4315.4500,6029.6700) and (4314.6800,6030.4400) .. (4313.7300,6030.4400) -- (4303.4200,6030.4400) .. controls (4302.4700,6030.4400) and (4301.7000,6029.6700) .. (4301.7000,6028.7200) .. controls (4301.7000,6027.7700) and (4302.4700,6027.0000) .. (4303.4200,6027.0000) -- cycle(4327.4800,6027.0000) -- (4337.7900,6027.0000) .. controls (4338.7400,6027.0000) and (4339.5100,6027.7700) .. (4339.5100,6028.7200) .. controls (4339.5100,6029.6700) and (4338.7400,6030.4400) .. (4337.7900,6030.4400) -- (4327.4800,6030.4400) .. controls (4326.5300,6030.4400) and (4325.7600,6029.6700) .. (4325.7600,6028.7200) .. controls (4325.7600,6027.7700) and (4326.5300,6027.0000) .. (4327.4800,6027.0000) -- cycle(4351.5400,6027.0000) -- (4361.8600,6027.0000) .. controls (4362.8000,6027.0000) and (4363.5700,6027.7700) .. (4363.5700,6028.7200) .. controls (4363.5700,6029.6700) and (4362.8000,6030.4400) .. (4361.8600,6030.4400) -- (4351.5400,6030.4400) .. controls (4350.5900,6030.4400) and (4349.8200,6029.6700) .. (4349.8200,6028.7200) .. controls (4349.8200,6027.7700) and (4350.5900,6027.0000) .. (4351.5400,6027.0000) -- cycle(4375.6000,6027.0000) -- (4385.9200,6027.0000) .. controls (4386.8700,6027.0000) and (4387.6400,6027.7700) .. (4387.6400,6028.7200) .. controls (4387.6400,6029.6700) and (4386.8700,6030.4400) .. (4385.9200,6030.4400) -- (4375.6000,6030.4400) .. controls (4374.6600,6030.4400) and (4373.8900,6029.6700) .. (4373.8900,6028.7200) .. controls (4373.8900,6027.7700) and (4374.6600,6027.0000) .. (4375.6000,6027.0000) -- cycle(4399.6700,6027.0000) -- (4409.9800,6027.0000) .. controls (4410.9300,6027.0000) and (4411.7000,6027.7700) .. (4411.7000,6028.7200) .. controls (4411.7000,6029.6700) and (4410.9300,6030.4400) .. (4409.9800,6030.4400) -- (4399.6700,6030.4400) .. controls (4398.7200,6030.4400) and (4397.9500,6029.6700) .. (4397.9500,6028.7200) .. controls (4397.9500,6027.7700) and (4398.7200,6027.0000) .. (4399.6700,6027.0000) -- cycle(4423.7300,6027.0000) -- (4434.0400,6027.0000) .. controls (4434.9900,6027.0000) and (4435.7600,6027.7700) .. (4435.7600,6028.7200) .. controls (4435.7600,6029.6700) and (4434.9900,6030.4400) .. (4434.0400,6030.4400) -- (4423.7300,6030.4400) .. controls (4422.7800,6030.4400) and (4422.0100,6029.6700) .. (4422.0100,6028.7200) .. controls (4422.0100,6027.7700) and (4422.7800,6027.0000) .. (4423.7300,6027.0000) -- cycle(4447.7900,6027.0000) -- (4458.1000,6027.0000) .. controls (4459.0500,6027.0000) and (4459.8200,6027.7700) .. (4459.8200,6028.7200) .. controls (4459.8200,6029.6700) and (4459.0500,6030.4400) .. (4458.1000,6030.4400) -- (4447.7900,6030.4400) .. controls (4446.8400,6030.4400) and (4446.0700,6029.6700) .. (4446.0700,6028.7200) .. controls (4446.0700,6027.7700) and (4446.8400,6027.0000) .. (4447.7900,6027.0000) -- cycle(4471.8600,6027.0000) -- (4482.1700,6027.0000) .. controls (4483.1200,6027.0000) and (4483.8900,6027.7700) .. (4483.8900,6028.7200) .. controls (4483.8900,6029.6700) and (4483.1200,6030.4400) .. (4482.1700,6030.4400) -- (4471.8600,6030.4400) .. controls (4470.9100,6030.4400) and (4470.1400,6029.6700) .. (4470.1400,6028.7200) .. controls (4470.1400,6027.7700) and (4470.9100,6027.0000) .. (4471.8600,6027.0000) -- cycle(4495.9200,6027.0000) -- (4506.2300,6027.0000) .. controls (4507.1800,6027.0000) and (4507.9500,6027.7700) .. (4507.9500,6028.7200) .. controls (4507.9500,6029.6700) and (4507.1800,6030.4400) .. (4506.2300,6030.4400) -- (4495.9200,6030.4400) .. controls (4494.9700,6030.4400) and (4494.2000,6029.6700) .. (4494.2000,6028.7200) .. controls (4494.2000,6027.7700) and (4494.9700,6027.0000) .. (4495.9200,6027.0000) -- cycle(4519.9800,6027.0000) -- (4530.2900,6027.0000) .. controls (4531.2400,6027.0000) and (4532.0100,6027.7700) .. (4532.0100,6028.7200) .. controls (4532.0100,6029.6700) and (4531.2400,6030.4400) .. (4530.2900,6030.4400) -- (4519.9800,6030.4400) .. controls (4519.0300,6030.4400) and (4518.2600,6029.6700) .. (4518.2600,6028.7200) .. controls (4518.2600,6027.7700) and (4519.0300,6027.0000) .. (4519.9800,6027.0000) -- cycle(4544.0400,6027.0000) -- (4554.3600,6027.0000) .. controls (4555.3000,6027.0000) and (4556.0700,6027.7700) .. (4556.0700,6028.7200) .. controls (4556.0700,6029.6700) and (4555.3000,6030.4400) .. (4554.3600,6030.4400) -- (4544.0400,6030.4400) .. controls (4543.0900,6030.4400) and (4542.3200,6029.6700) .. (4542.3200,6028.7200) .. controls (4542.3200,6027.7700) and (4543.0900,6027.0000) .. (4544.0400,6027.0000) -- cycle(4568.1000,6027.0000) -- (4578.4200,6027.0000) .. controls (4579.3700,6027.0000) and (4580.1400,6027.7700) .. (4580.1400,6028.7200) .. controls (4580.1400,6029.6700) and (4579.3700,6030.4400) .. (4578.4200,6030.4400) -- (4568.1000,6030.4400) .. controls (4567.1600,6030.4400) and (4566.3900,6029.6700) .. (4566.3900,6028.7200) .. controls (4566.3900,6027.7700) and (4567.1600,6027.0000) .. (4568.1000,6027.0000) -- cycle(4592.1700,6027.0000) -- (4602.4800,6027.0000) .. controls (4603.4300,6027.0000) and (4604.2000,6027.7700) .. (4604.2000,6028.7200) .. controls (4604.2000,6029.6700) and (4603.4300,6030.4400) .. (4602.4800,6030.4400) -- (4592.1700,6030.4400) .. controls (4591.2200,6030.4400) and (4590.4500,6029.6700) .. (4590.4500,6028.7200) .. controls (4590.4500,6027.7700) and (4591.2200,6027.0000) .. (4592.1700,6027.0000) -- cycle(4616.2300,6027.0000) -- (4626.5400,6027.0000) .. controls (4627.4900,6027.0000) and (4628.2600,6027.7700) .. (4628.2600,6028.7200) .. controls (4628.2600,6029.6700) and (4627.4900,6030.4400) .. (4626.5400,6030.4400) -- (4616.2300,6030.4400) .. controls (4615.2800,6030.4400) and (4614.5100,6029.6700) .. (4614.5100,6028.7200) .. controls (4614.5100,6027.7700) and (4615.2800,6027.0000) .. (4616.2300,6027.0000) -- cycle(4640.2900,6027.0000) -- (4650.6000,6027.0000) .. controls (4651.5500,6027.0000) and (4652.3200,6027.7700) .. (4652.3200,6028.7200) .. controls (4652.3200,6029.6700) and (4651.5500,6030.4400) .. (4650.6000,6030.4400) -- (4640.2900,6030.4400) .. controls (4639.3400,6030.4400) and (4638.5700,6029.6700) .. (4638.5700,6028.7200) .. controls (4638.5700,6027.7700) and (4639.3400,6027.0000) .. (4640.2900,6027.0000) -- cycle(4664.3600,6027.0000) -- (4672.4800,6027.0000) .. controls (4673.4300,6027.0000) and (4674.2000,6027.7700) .. (4674.2000,6028.7200) .. controls (4674.2000,6029.6700) and (4673.4300,6030.4400) .. (4672.4800,6030.4400) -- (4664.3600,6030.4400) .. controls (4663.4100,6030.4400) and (4662.6400,6029.6700) .. (4662.6400,6028.7200) .. controls (4662.6400,6027.7700) and (4663.4100,6027.0000) .. (4664.3600,6027.0000) -- cycle(3172.4600,5855.9900) -- (3182.7700,5855.9900) .. controls (3183.7200,5855.9900) and (3184.4900,5856.7600) .. (3184.4900,5857.7100) .. controls (3184.4900,5858.6600) and (3183.7200,5859.4300) .. (3182.7700,5859.4300) -- (3172.4600,5859.4300) .. controls (3171.5100,5859.4300) and (3170.7400,5858.6600) .. (3170.7400,5857.7100) .. controls (3170.7400,5856.7600) and (3171.5100,5855.9900) .. (3172.4600,5855.9900) -- cycle(3196.5200,5855.9900) -- (3206.8400,5855.9900) .. controls (3207.7800,5855.9900) and (3208.5500,5856.7600) .. (3208.5500,5857.7100) .. controls (3208.5500,5858.6600) and (3207.7800,5859.4300) .. (3206.8400,5859.4300) -- (3196.5200,5859.4300) .. controls (3195.5700,5859.4300) and (3194.8000,5858.6600) .. (3194.8000,5857.7100) .. controls (3194.8000,5856.7600) and (3195.5700,5855.9900) .. (3196.5200,5855.9900) -- cycle(3220.5800,5855.9900) -- (3230.9000,5855.9900) .. controls (3231.8500,5855.9900) and (3232.6200,5856.7600) .. (3232.6200,5857.7100) .. controls (3232.6200,5858.6600) and (3231.8500,5859.4300) .. (3230.9000,5859.4300) -- (3220.5800,5859.4300) .. controls (3219.6400,5859.4300) and (3218.8700,5858.6600) .. (3218.8700,5857.7100) .. controls (3218.8700,5856.7600) and (3219.6400,5855.9900) .. (3220.5800,5855.9900) -- cycle(3244.6500,5855.9900) -- (3254.9600,5855.9900) .. controls (3255.9100,5855.9900) and (3256.6800,5856.7600) .. (3256.6800,5857.7100) .. controls (3256.6800,5858.6600) and (3255.9100,5859.4300) .. (3254.9600,5859.4300) -- (3244.6500,5859.4300) .. controls (3243.7000,5859.4300) and (3242.9300,5858.6600) .. (3242.9300,5857.7100) .. controls (3242.9300,5856.7600) and (3243.7000,5855.9900) .. (3244.6500,5855.9900) -- cycle(3268.7100,5855.9900) -- (3279.0200,5855.9900) .. controls (3279.9700,5855.9900) and (3280.7400,5856.7600) .. (3280.7400,5857.7100) .. controls (3280.7400,5858.6600) and (3279.9700,5859.4300) .. (3279.0200,5859.4300) -- (3268.7100,5859.4300) .. controls (3267.7600,5859.4300) and (3266.9900,5858.6600) .. (3266.9900,5857.7100) .. controls (3266.9900,5856.7600) and (3267.7600,5855.9900) .. (3268.7100,5855.9900) -- cycle(3292.7700,5855.9900) -- (3303.0800,5855.9900) .. controls (3304.0300,5855.9900) and (3304.8000,5856.7600) .. (3304.8000,5857.7100) .. controls (3304.8000,5858.6600) and (3304.0300,5859.4300) .. (3303.0800,5859.4300) -- (3292.7700,5859.4300) .. controls (3291.8200,5859.4300) and (3291.0500,5858.6600) .. (3291.0500,5857.7100) .. controls (3291.0500,5856.7600) and (3291.8200,5855.9900) .. (3292.7700,5855.9900) -- cycle(3316.8400,5855.9900) -- (3327.1500,5855.9900) .. controls (3328.1000,5855.9900) and (3328.8700,5856.7600) .. (3328.8700,5857.7100) .. controls (3328.8700,5858.6600) and (3328.1000,5859.4300) .. (3327.1500,5859.4300) -- (3316.8400,5859.4300) .. controls (3315.8900,5859.4300) and (3315.1200,5858.6600) .. (3315.1200,5857.7100) .. controls (3315.1200,5856.7600) and (3315.8900,5855.9900) .. (3316.8400,5855.9900) -- cycle(3340.9000,5855.9900) -- (3351.2100,5855.9900) .. controls (3352.1600,5855.9900) and (3352.9300,5856.7600) .. (3352.9300,5857.7100) .. controls (3352.9300,5858.6600) and (3352.1600,5859.4300) .. (3351.2100,5859.4300) -- (3340.9000,5859.4300) .. controls (3339.9500,5859.4300) and (3339.1800,5858.6600) .. (3339.1800,5857.7100) .. controls (3339.1800,5856.7600) and (3339.9500,5855.9900) .. (3340.9000,5855.9900) -- cycle(3364.9600,5855.9900) -- (3375.2700,5855.9900) .. controls (3376.2200,5855.9900) and (3376.9900,5856.7600) .. (3376.9900,5857.7100) .. controls (3376.9900,5858.6600) and (3376.2200,5859.4300) .. (3375.2700,5859.4300) -- (3364.9600,5859.4300) .. controls (3364.0100,5859.4300) and (3363.2400,5858.6600) .. (3363.2400,5857.7100) .. controls (3363.2400,5856.7600) and (3364.0100,5855.9900) .. (3364.9600,5855.9900) -- cycle(3389.0200,5855.9900) -- (3399.3400,5855.9900) .. controls (3400.2800,5855.9900) and (3401.0500,5856.7600) .. (3401.0500,5857.7100) .. controls (3401.0500,5858.6600) and (3400.2800,5859.4300) .. (3399.3400,5859.4300) -- (3389.0200,5859.4300) .. controls (3388.0700,5859.4300) and (3387.3000,5858.6600) .. (3387.3000,5857.7100) .. controls (3387.3000,5856.7600) and (3388.0700,5855.9900) .. (3389.0200,5855.9900) -- cycle(3413.0800,5855.9900) -- (3423.4000,5855.9900) .. controls (3424.3500,5855.9900) and (3425.1200,5856.7600) .. (3425.1200,5857.7100) .. controls (3425.1200,5858.6600) and (3424.3500,5859.4300) .. (3423.4000,5859.4300) -- (3413.0800,5859.4300) .. controls (3412.1400,5859.4300) and (3411.3700,5858.6600) .. (3411.3700,5857.7100) .. controls (3411.3700,5856.7600) and (3412.1400,5855.9900) .. (3413.0800,5855.9900) -- cycle(3437.1500,5855.9900) -- (3447.4600,5855.9900) .. controls (3448.4100,5855.9900) and (3449.1800,5856.7600) .. (3449.1800,5857.7100) .. controls (3449.1800,5858.6600) and (3448.4100,5859.4300) .. (3447.4600,5859.4300) -- (3437.1500,5859.4300) .. controls (3436.2000,5859.4300) and (3435.4300,5858.6600) .. (3435.4300,5857.7100) .. controls (3435.4300,5856.7600) and (3436.2000,5855.9900) .. (3437.1500,5855.9900) -- cycle(3461.2100,5855.9900) -- (3471.5200,5855.9900) .. controls (3472.4700,5855.9900) and (3473.2400,5856.7600) .. (3473.2400,5857.7100) .. controls (3473.2400,5858.6600) and (3472.4700,5859.4300) .. (3471.5200,5859.4300) -- (3461.2100,5859.4300) .. controls (3460.2600,5859.4300) and (3459.4900,5858.6600) .. (3459.4900,5857.7100) .. controls (3459.4900,5856.7600) and (3460.2600,5855.9900) .. (3461.2100,5855.9900) -- cycle(3485.2700,5855.9900) -- (3495.5800,5855.9900) .. controls (3496.5300,5855.9900) and (3497.3000,5856.7600) .. (3497.3000,5857.7100) .. controls (3497.3000,5858.6600) and (3496.5300,5859.4300) .. (3495.5800,5859.4300) -- (3485.2700,5859.4300) .. controls (3484.3200,5859.4300) and (3483.5500,5858.6600) .. (3483.5500,5857.7100) .. controls (3483.5500,5856.7600) and (3484.3200,5855.9900) .. (3485.2700,5855.9900) -- cycle(3509.3400,5855.9900) -- (3519.6500,5855.9900) .. controls (3520.6000,5855.9900) and (3521.3700,5856.7600) .. (3521.3700,5857.7100) .. controls (3521.3700,5858.6600) and (3520.6000,5859.4300) .. (3519.6500,5859.4300) -- (3509.3400,5859.4300) .. controls (3508.3900,5859.4300) and (3507.6200,5858.6600) .. (3507.6200,5857.7100) .. controls (3507.6200,5856.7600) and (3508.3900,5855.9900) .. (3509.3400,5855.9900) -- cycle(3533.4000,5855.9900) -- (3543.7100,5855.9900) .. controls (3544.6600,5855.9900) and (3545.4300,5856.7600) .. (3545.4300,5857.7100) .. controls (3545.4300,5858.6600) and (3544.6600,5859.4300) .. (3543.7100,5859.4300) -- (3533.4000,5859.4300) .. controls (3532.4500,5859.4300) and (3531.6800,5858.6600) .. (3531.6800,5857.7100) .. controls (3531.6800,5856.7600) and (3532.4500,5855.9900) .. (3533.4000,5855.9900) -- cycle(3557.4600,5855.9900) -- (3567.7700,5855.9900) .. controls (3568.7200,5855.9900) and (3569.4900,5856.7600) .. (3569.4900,5857.7100) .. controls (3569.4900,5858.6600) and (3568.7200,5859.4300) .. (3567.7700,5859.4300) -- (3557.4600,5859.4300) .. controls (3556.5100,5859.4300) and (3555.7400,5858.6600) .. (3555.7400,5857.7100) .. controls (3555.7400,5856.7600) and (3556.5100,5855.9900) .. (3557.4600,5855.9900) -- cycle(3581.5200,5855.9900) -- (3591.8400,5855.9900) .. controls (3592.7800,5855.9900) and (3593.5500,5856.7600) .. (3593.5500,5857.7100) .. controls (3593.5500,5858.6600) and (3592.7800,5859.4300) .. (3591.8400,5859.4300) -- (3581.5200,5859.4300) .. controls (3580.5700,5859.4300) and (3579.8000,5858.6600) .. (3579.8000,5857.7100) .. controls (3579.8000,5856.7600) and (3580.5700,5855.9900) .. (3581.5200,5855.9900) -- cycle(3605.5800,5855.9900) -- (3615.9000,5855.9900) .. controls (3616.8500,5855.9900) and (3617.6200,5856.7600) .. (3617.6200,5857.7100) .. controls (3617.6200,5858.6600) and (3616.8500,5859.4300) .. (3615.9000,5859.4300) -- (3605.5800,5859.4300) .. controls (3604.6400,5859.4300) and (3603.8700,5858.6600) .. (3603.8700,5857.7100) .. controls (3603.8700,5856.7600) and (3604.6400,5855.9900) .. (3605.5800,5855.9900) -- cycle(3629.6500,5855.9900) -- (3639.9600,5855.9900) .. controls (3640.9100,5855.9900) and (3641.6800,5856.7600) .. (3641.6800,5857.7100) .. controls (3641.6800,5858.6600) and (3640.9100,5859.4300) .. (3639.9600,5859.4300) -- (3629.6500,5859.4300) .. controls (3628.7000,5859.4300) and (3627.9300,5858.6600) .. (3627.9300,5857.7100) .. controls (3627.9300,5856.7600) and (3628.7000,5855.9900) .. (3629.6500,5855.9900) -- cycle(3653.7100,5855.9900) -- (3664.0200,5855.9900) .. controls (3664.9700,5855.9900) and (3665.7400,5856.7600) .. (3665.7400,5857.7100) .. controls (3665.7400,5858.6600) and (3664.9700,5859.4300) .. (3664.0200,5859.4300) -- (3653.7100,5859.4300) .. controls (3652.7600,5859.4300) and (3651.9900,5858.6600) .. (3651.9900,5857.7100) .. controls (3651.9900,5856.7600) and (3652.7600,5855.9900) .. (3653.7100,5855.9900) -- cycle(3677.7700,5855.9900) -- (3688.0800,5855.9900) .. controls (3689.0300,5855.9900) and (3689.8000,5856.7600) .. (3689.8000,5857.7100) .. controls (3689.8000,5858.6600) and (3689.0300,5859.4300) .. (3688.0800,5859.4300) -- (3677.7700,5859.4300) .. controls (3676.8200,5859.4300) and (3676.0500,5858.6600) .. (3676.0500,5857.7100) .. controls (3676.0500,5856.7600) and (3676.8200,5855.9900) .. (3677.7700,5855.9900) -- cycle(3701.8400,5855.9900) -- (3712.1500,5855.9900) .. controls (3713.1000,5855.9900) and (3713.8700,5856.7600) .. (3713.8700,5857.7100) .. controls (3713.8700,5858.6600) and (3713.1000,5859.4300) .. (3712.1500,5859.4300) -- (3701.8400,5859.4300) .. controls (3700.8900,5859.4300) and (3700.1200,5858.6600) .. (3700.1200,5857.7100) .. controls (3700.1200,5856.7600) and (3700.8900,5855.9900) .. (3701.8400,5855.9900) -- cycle(3725.9000,5855.9900) -- (3736.2100,5855.9900) .. controls (3737.1600,5855.9900) and (3737.9300,5856.7600) .. (3737.9300,5857.7100) .. controls (3737.9300,5858.6600) and (3737.1600,5859.4300) .. (3736.2100,5859.4300) -- (3725.9000,5859.4300) .. controls (3724.9500,5859.4300) and (3724.1800,5858.6600) .. (3724.1800,5857.7100) .. controls (3724.1800,5856.7600) and (3724.9500,5855.9900) .. (3725.9000,5855.9900) -- cycle(3749.9600,5855.9900) -- (3760.2700,5855.9900) .. controls (3761.2200,5855.9900) and (3761.9900,5856.7600) .. (3761.9900,5857.7100) .. controls (3761.9900,5858.6600) and (3761.2200,5859.4300) .. (3760.2700,5859.4300) -- (3749.9600,5859.4300) .. controls (3749.0100,5859.4300) and (3748.2400,5858.6600) .. (3748.2400,5857.7100) .. controls (3748.2400,5856.7600) and (3749.0100,5855.9900) .. (3749.9600,5855.9900) -- cycle(3774.0200,5855.9900) -- (3784.3400,5855.9900) .. controls (3785.2800,5855.9900) and (3786.0500,5856.7600) .. (3786.0500,5857.7100) .. controls (3786.0500,5858.6600) and (3785.2800,5859.4300) .. (3784.3400,5859.4300) -- (3774.0200,5859.4300) .. controls (3773.0700,5859.4300) and (3772.3000,5858.6600) .. (3772.3000,5857.7100) .. controls (3772.3000,5856.7600) and (3773.0700,5855.9900) .. (3774.0200,5855.9900) -- cycle(3798.0800,5855.9900) -- (3808.4000,5855.9900) .. controls (3809.3500,5855.9900) and (3810.1200,5856.7600) .. (3810.1200,5857.7100) .. controls (3810.1200,5858.6600) and (3809.3500,5859.4300) .. (3808.4000,5859.4300) -- (3798.0800,5859.4300) .. controls (3797.1400,5859.4300) and (3796.3700,5858.6600) .. (3796.3700,5857.7100) .. controls (3796.3700,5856.7600) and (3797.1400,5855.9900) .. (3798.0800,5855.9900) -- cycle(3822.1500,5855.9900) -- (3832.4600,5855.9900) .. controls (3833.4100,5855.9900) and (3834.1800,5856.7600) .. (3834.1800,5857.7100) .. controls (3834.1800,5858.6600) and (3833.4100,5859.4300) .. (3832.4600,5859.4300) -- (3822.1500,5859.4300) .. controls (3821.2000,5859.4300) and (3820.4300,5858.6600) .. (3820.4300,5857.7100) .. controls (3820.4300,5856.7600) and (3821.2000,5855.9900) .. (3822.1500,5855.9900) -- cycle(3846.2100,5855.9900) -- (3856.5200,5855.9900) .. controls (3857.4700,5855.9900) and (3858.2400,5856.7600) .. (3858.2400,5857.7100) .. controls (3858.2400,5858.6600) and (3857.4700,5859.4300) .. (3856.5200,5859.4300) -- (3846.2100,5859.4300) .. controls (3845.2600,5859.4300) and (3844.4900,5858.6600) .. (3844.4900,5857.7100) .. controls (3844.4900,5856.7600) and (3845.2600,5855.9900) .. (3846.2100,5855.9900) -- cycle(3870.2700,5855.9900) -- (3880.5800,5855.9900) .. controls (3881.5300,5855.9900) and (3882.3000,5856.7600) .. (3882.3000,5857.7100) .. controls (3882.3000,5858.6600) and (3881.5300,5859.4300) .. (3880.5800,5859.4300) -- (3870.2700,5859.4300) .. controls (3869.3200,5859.4300) and (3868.5500,5858.6600) .. (3868.5500,5857.7100) .. controls (3868.5500,5856.7600) and (3869.3200,5855.9900) .. (3870.2700,5855.9900) -- cycle(3894.3400,5855.9900) -- (3904.6500,5855.9900) .. controls (3905.6000,5855.9900) and (3906.3700,5856.7600) .. (3906.3700,5857.7100) .. controls (3906.3700,5858.6600) and (3905.6000,5859.4300) .. (3904.6500,5859.4300) -- (3894.3400,5859.4300) .. controls (3893.3900,5859.4300) and (3892.6200,5858.6600) .. (3892.6200,5857.7100) .. controls (3892.6200,5856.7600) and (3893.3900,5855.9900) .. (3894.3400,5855.9900) -- cycle(3918.4000,5855.9900) -- (3928.7100,5855.9900) .. controls (3929.6600,5855.9900) and (3930.4300,5856.7600) .. (3930.4300,5857.7100) .. controls (3930.4300,5858.6600) and (3929.6600,5859.4300) .. (3928.7100,5859.4300) -- (3918.4000,5859.4300) .. controls (3917.4500,5859.4300) and (3916.6800,5858.6600) .. (3916.6800,5857.7100) .. controls (3916.6800,5856.7600) and (3917.4500,5855.9900) .. (3918.4000,5855.9900) -- cycle(3942.4600,5855.9900) -- (3952.7700,5855.9900) .. controls (3953.7200,5855.9900) and (3954.4900,5856.7600) .. (3954.4900,5857.7100) .. controls (3954.4900,5858.6600) and (3953.7200,5859.4300) .. (3952.7700,5859.4300) -- (3942.4600,5859.4300) .. controls (3941.5100,5859.4300) and (3940.7400,5858.6600) .. (3940.7400,5857.7100) .. controls (3940.7400,5856.7600) and (3941.5100,5855.9900) .. (3942.4600,5855.9900) -- cycle(3966.5200,5855.9900) -- (3976.8400,5855.9900) .. controls (3977.7800,5855.9900) and (3978.5500,5856.7600) .. (3978.5500,5857.7100) .. controls (3978.5500,5858.6600) and (3977.7800,5859.4300) .. (3976.8400,5859.4300) -- (3966.5200,5859.4300) .. controls (3965.5700,5859.4300) and (3964.8000,5858.6600) .. (3964.8000,5857.7100) .. controls (3964.8000,5856.7600) and (3965.5700,5855.9900) .. (3966.5200,5855.9900) -- cycle(3990.5800,5855.9900) -- (4000.9000,5855.9900) .. controls (4001.8500,5855.9900) and (4002.6200,5856.7600) .. (4002.6200,5857.7100) .. controls (4002.6200,5858.6600) and (4001.8500,5859.4300) .. (4000.9000,5859.4300) -- (3990.5800,5859.4300) .. controls (3989.6400,5859.4300) and (3988.8700,5858.6600) .. (3988.8700,5857.7100) .. controls (3988.8700,5856.7600) and (3989.6400,5855.9900) .. (3990.5800,5855.9900) -- cycle(4014.6500,5855.9900) -- (4024.9600,5855.9900) .. controls (4025.9100,5855.9900) and (4026.6800,5856.7600) .. (4026.6800,5857.7100) .. controls (4026.6800,5858.6600) and (4025.9100,5859.4300) .. (4024.9600,5859.4300) -- (4014.6500,5859.4300) .. controls (4013.7000,5859.4300) and (4012.9300,5858.6600) .. (4012.9300,5857.7100) .. controls (4012.9300,5856.7600) and (4013.7000,5855.9900) .. (4014.6500,5855.9900) -- cycle(4038.7100,5855.9900) -- (4049.0200,5855.9900) .. controls (4049.9700,5855.9900) and (4050.7400,5856.7600) .. (4050.7400,5857.7100) .. controls (4050.7400,5858.6600) and (4049.9700,5859.4300) .. (4049.0200,5859.4300) -- (4038.7100,5859.4300) .. controls (4037.7600,5859.4300) and (4036.9900,5858.6600) .. (4036.9900,5857.7100) .. controls (4036.9900,5856.7600) and (4037.7600,5855.9900) .. (4038.7100,5855.9900) -- cycle(4062.7700,5855.9900) -- (4073.0800,5855.9900) .. controls (4074.0300,5855.9900) and (4074.8000,5856.7600) .. (4074.8000,5857.7100) .. controls (4074.8000,5858.6600) and (4074.0300,5859.4300) .. (4073.0800,5859.4300) -- (4062.7700,5859.4300) .. controls (4061.8200,5859.4300) and (4061.0500,5858.6600) .. (4061.0500,5857.7100) .. controls (4061.0500,5856.7600) and (4061.8200,5855.9900) .. (4062.7700,5855.9900) -- cycle(4086.8400,5855.9900) -- (4097.1500,5855.9900) .. controls (4098.1000,5855.9900) and (4098.8700,5856.7600) .. (4098.8700,5857.7100) .. controls (4098.8700,5858.6600) and (4098.1000,5859.4300) .. (4097.1500,5859.4300) -- (4086.8400,5859.4300) .. controls (4085.8900,5859.4300) and (4085.1200,5858.6600) .. (4085.1200,5857.7100) .. controls (4085.1200,5856.7600) and (4085.8900,5855.9900) .. (4086.8400,5855.9900) -- cycle(4110.9000,5855.9900) -- (4121.2100,5855.9900) .. controls (4122.1600,5855.9900) and (4122.9300,5856.7600) .. (4122.9300,5857.7100) .. controls (4122.9300,5858.6600) and (4122.1600,5859.4300) .. (4121.2100,5859.4300) -- (4110.9000,5859.4300) .. controls (4109.9500,5859.4300) and (4109.1800,5858.6600) .. (4109.1800,5857.7100) .. controls (4109.1800,5856.7600) and (4109.9500,5855.9900) .. (4110.9000,5855.9900) -- cycle(4134.9600,5855.9900) -- (4145.2700,5855.9900) .. controls (4146.2200,5855.9900) and (4146.9900,5856.7600) .. (4146.9900,5857.7100) .. controls (4146.9900,5858.6600) and (4146.2200,5859.4300) .. (4145.2700,5859.4300) -- (4134.9600,5859.4300) .. controls (4134.0100,5859.4300) and (4133.2400,5858.6600) .. (4133.2400,5857.7100) .. controls (4133.2400,5856.7600) and (4134.0100,5855.9900) .. (4134.9600,5855.9900) -- cycle(4159.0200,5855.9900) -- (4169.3400,5855.9900) .. controls (4170.2800,5855.9900) and (4171.0500,5856.7600) .. (4171.0500,5857.7100) .. controls (4171.0500,5858.6600) and (4170.2800,5859.4300) .. (4169.3400,5859.4300) -- (4159.0200,5859.4300) .. controls (4158.0700,5859.4300) and (4157.3000,5858.6600) .. (4157.3000,5857.7100) .. controls (4157.3000,5856.7600) and (4158.0700,5855.9900) .. (4159.0200,5855.9900) -- cycle(4183.0800,5855.9900) -- (4193.4000,5855.9900) .. controls (4194.3500,5855.9900) and (4195.1200,5856.7600) .. (4195.1200,5857.7100) .. controls (4195.1200,5858.6600) and (4194.3500,5859.4300) .. (4193.4000,5859.4300) -- (4183.0800,5859.4300) .. controls (4182.1400,5859.4300) and (4181.3700,5858.6600) .. (4181.3700,5857.7100) .. controls (4181.3700,5856.7600) and (4182.1400,5855.9900) .. (4183.0800,5855.9900) -- cycle(4207.1500,5855.9900) -- (4217.4600,5855.9900) .. controls (4218.4100,5855.9900) and (4219.1800,5856.7600) .. (4219.1800,5857.7100) .. controls (4219.1800,5858.6600) and (4218.4100,5859.4300) .. (4217.4600,5859.4300) -- (4207.1500,5859.4300) .. controls (4206.2000,5859.4300) and (4205.4300,5858.6600) .. (4205.4300,5857.7100) .. controls (4205.4300,5856.7600) and (4206.2000,5855.9900) .. (4207.1500,5855.9900) -- cycle(4231.2100,5855.9900) -- (4241.5200,5855.9900) .. controls (4242.4700,5855.9900) and (4243.2400,5856.7600) .. (4243.2400,5857.7100) .. controls (4243.2400,5858.6600) and (4242.4700,5859.4300) .. (4241.5200,5859.4300) -- (4231.2100,5859.4300) .. controls (4230.2600,5859.4300) and (4229.4900,5858.6600) .. (4229.4900,5857.7100) .. controls (4229.4900,5856.7600) and (4230.2600,5855.9900) .. (4231.2100,5855.9900) -- cycle(4255.2700,5855.9900) -- (4265.5800,5855.9900) .. controls (4266.5300,5855.9900) and (4267.3000,5856.7600) .. (4267.3000,5857.7100) .. controls (4267.3000,5858.6600) and (4266.5300,5859.4300) .. (4265.5800,5859.4300) -- (4255.2700,5859.4300) .. controls (4254.3200,5859.4300) and (4253.5500,5858.6600) .. (4253.5500,5857.7100) .. controls (4253.5500,5856.7600) and (4254.3200,5855.9900) .. (4255.2700,5855.9900) -- cycle(4279.3400,5855.9900) -- (4289.6500,5855.9900) .. controls (4290.6000,5855.9900) and (4291.3700,5856.7600) .. (4291.3700,5857.7100) .. controls (4291.3700,5858.6600) and (4290.6000,5859.4300) .. (4289.6500,5859.4300) -- (4279.3400,5859.4300) .. controls (4278.3900,5859.4300) and (4277.6200,5858.6600) .. (4277.6200,5857.7100) .. controls (4277.6200,5856.7600) and (4278.3900,5855.9900) .. (4279.3400,5855.9900) -- cycle(4303.4000,5855.9900) -- (4313.7100,5855.9900) .. controls (4314.6600,5855.9900) and (4315.4300,5856.7600) .. (4315.4300,5857.7100) .. controls (4315.4300,5858.6600) and (4314.6600,5859.4300) .. (4313.7100,5859.4300) -- (4303.4000,5859.4300) .. controls (4302.4500,5859.4300) and (4301.6800,5858.6600) .. (4301.6800,5857.7100) .. controls (4301.6800,5856.7600) and (4302.4500,5855.9900) .. (4303.4000,5855.9900) -- cycle(4327.4600,5855.9900) -- (4337.7700,5855.9900) .. controls (4338.7200,5855.9900) and (4339.4900,5856.7600) .. (4339.4900,5857.7100) .. controls (4339.4900,5858.6600) and (4338.7200,5859.4300) .. (4337.7700,5859.4300) -- (4327.4600,5859.4300) .. controls (4326.5100,5859.4300) and (4325.7400,5858.6600) .. (4325.7400,5857.7100) .. controls (4325.7400,5856.7600) and (4326.5100,5855.9900) .. (4327.4600,5855.9900) -- cycle(4351.5200,5855.9900) -- (4361.8400,5855.9900) .. controls (4362.7800,5855.9900) and (4363.5500,5856.7600) .. (4363.5500,5857.7100) .. controls (4363.5500,5858.6600) and (4362.7800,5859.4300) .. (4361.8400,5859.4300) -- (4351.5200,5859.4300) .. controls (4350.5700,5859.4300) and (4349.8000,5858.6600) .. (4349.8000,5857.7100) .. controls (4349.8000,5856.7600) and (4350.5700,5855.9900) .. (4351.5200,5855.9900) -- cycle(4375.5800,5855.9900) -- (4385.9000,5855.9900) .. controls (4386.8500,5855.9900) and (4387.6200,5856.7600) .. (4387.6200,5857.7100) .. controls (4387.6200,5858.6600) and (4386.8500,5859.4300) .. (4385.9000,5859.4300) -- (4375.5800,5859.4300) .. controls (4374.6400,5859.4300) and (4373.8700,5858.6600) .. (4373.8700,5857.7100) .. controls (4373.8700,5856.7600) and (4374.6400,5855.9900) .. (4375.5800,5855.9900) -- cycle(4399.6500,5855.9900) -- (4409.9600,5855.9900) .. controls (4410.9100,5855.9900) and (4411.6800,5856.7600) .. (4411.6800,5857.7100) .. controls (4411.6800,5858.6600) and (4410.9100,5859.4300) .. (4409.9600,5859.4300) -- (4399.6500,5859.4300) .. controls (4398.7000,5859.4300) and (4397.9300,5858.6600) .. (4397.9300,5857.7100) .. controls (4397.9300,5856.7600) and (4398.7000,5855.9900) .. (4399.6500,5855.9900) -- cycle(4423.7100,5855.9900) -- (4434.0200,5855.9900) .. controls (4434.9700,5855.9900) and (4435.7400,5856.7600) .. (4435.7400,5857.7100) .. controls (4435.7400,5858.6600) and (4434.9700,5859.4300) .. (4434.0200,5859.4300) -- (4423.7100,5859.4300) .. controls (4422.7600,5859.4300) and (4421.9900,5858.6600) .. (4421.9900,5857.7100) .. controls (4421.9900,5856.7600) and (4422.7600,5855.9900) .. (4423.7100,5855.9900) -- cycle(4447.7700,5855.9900) -- (4458.0800,5855.9900) .. controls (4459.0300,5855.9900) and (4459.8000,5856.7600) .. (4459.8000,5857.7100) .. controls (4459.8000,5858.6600) and (4459.0300,5859.4300) .. (4458.0800,5859.4300) -- (4447.7700,5859.4300) .. controls (4446.8200,5859.4300) and (4446.0500,5858.6600) .. (4446.0500,5857.7100) .. controls (4446.0500,5856.7600) and (4446.8200,5855.9900) .. (4447.7700,5855.9900) -- cycle(4471.8400,5855.9900) -- (4482.1500,5855.9900) .. controls (4483.1000,5855.9900) and (4483.8700,5856.7600) .. (4483.8700,5857.7100) .. controls (4483.8700,5858.6600) and (4483.1000,5859.4300) .. (4482.1500,5859.4300) -- (4471.8400,5859.4300) .. controls (4470.8900,5859.4300) and (4470.1200,5858.6600) .. (4470.1200,5857.7100) .. controls (4470.1200,5856.7600) and (4470.8900,5855.9900) .. (4471.8400,5855.9900) -- cycle(4495.9000,5855.9900) -- (4506.2100,5855.9900) .. controls (4507.1600,5855.9900) and (4507.9300,5856.7600) .. (4507.9300,5857.7100) .. controls (4507.9300,5858.6600) and (4507.1600,5859.4300) .. (4506.2100,5859.4300) -- (4495.9000,5859.4300) .. controls (4494.9500,5859.4300) and (4494.1800,5858.6600) .. (4494.1800,5857.7100) .. controls (4494.1800,5856.7600) and (4494.9500,5855.9900) .. (4495.9000,5855.9900) -- cycle(4519.9600,5855.9900) -- (4530.2700,5855.9900) .. controls (4531.2200,5855.9900) and (4531.9900,5856.7600) .. (4531.9900,5857.7100) .. controls (4531.9900,5858.6600) and (4531.2200,5859.4300) .. (4530.2700,5859.4300) -- (4519.9600,5859.4300) .. controls (4519.0100,5859.4300) and (4518.2400,5858.6600) .. (4518.2400,5857.7100) .. controls (4518.2400,5856.7600) and (4519.0100,5855.9900) .. (4519.9600,5855.9900) -- cycle(4544.0200,5855.9900) -- (4554.3400,5855.9900) .. controls (4555.2800,5855.9900) and (4556.0500,5856.7600) .. (4556.0500,5857.7100) .. controls (4556.0500,5858.6600) and (4555.2800,5859.4300) .. (4554.3400,5859.4300) -- (4544.0200,5859.4300) .. controls (4543.0700,5859.4300) and (4542.3000,5858.6600) .. (4542.3000,5857.7100) .. controls (4542.3000,5856.7600) and (4543.0700,5855.9900) .. (4544.0200,5855.9900) -- cycle(4568.0800,5855.9900) -- (4578.4000,5855.9900) .. controls (4579.3500,5855.9900) and (4580.1200,5856.7600) .. (4580.1200,5857.7100) .. controls (4580.1200,5858.6600) and (4579.3500,5859.4300) .. (4578.4000,5859.4300) -- (4568.0800,5859.4300) .. controls (4567.1400,5859.4300) and (4566.3700,5858.6600) .. (4566.3700,5857.7100) .. controls (4566.3700,5856.7600) and (4567.1400,5855.9900) .. (4568.0800,5855.9900) -- cycle(4592.1500,5855.9900) -- (4602.4600,5855.9900) .. controls (4603.4100,5855.9900) and (4604.1800,5856.7600) .. (4604.1800,5857.7100) .. controls (4604.1800,5858.6600) and (4603.4100,5859.4300) .. (4602.4600,5859.4300) -- (4592.1500,5859.4300) .. controls (4591.2000,5859.4300) and (4590.4300,5858.6600) .. (4590.4300,5857.7100) .. controls (4590.4300,5856.7600) and (4591.2000,5855.9900) .. (4592.1500,5855.9900) -- cycle(4616.2100,5855.9900) -- (4626.5200,5855.9900) .. controls (4627.4700,5855.9900) and (4628.2400,5856.7600) .. (4628.2400,5857.7100) .. controls (4628.2400,5858.6600) and (4627.4700,5859.4300) .. (4626.5200,5859.4300) -- (4616.2100,5859.4300) .. controls (4615.2600,5859.4300) and (4614.4900,5858.6600) .. (4614.4900,5857.7100) .. controls (4614.4900,5856.7600) and (4615.2600,5855.9900) .. (4616.2100,5855.9900) -- cycle(4640.2700,5855.9900) -- (4650.5800,5855.9900) .. controls (4651.5300,5855.9900) and (4652.3000,5856.7600) .. (4652.3000,5857.7100) .. controls (4652.3000,5858.6600) and (4651.5300,5859.4300) .. (4650.5800,5859.4300) -- (4640.2700,5859.4300) .. controls (4639.3200,5859.4300) and (4638.5500,5858.6600) .. (4638.5500,5857.7100) .. controls (4638.5500,5856.7600) and (4639.3200,5855.9900) .. (4640.2700,5855.9900) -- cycle(4664.3400,5855.9900) -- (4672.4600,5855.9900) .. controls (4673.4100,5855.9900) and (4674.1800,5856.7600) .. (4674.1800,5857.7100) .. controls (4674.1800,5858.6600) and (4673.4100,5859.4300) .. (4672.4600,5859.4300) -- (4664.3400,5859.4300) .. controls (4663.3900,5859.4300) and (4662.6200,5858.6600) .. (4662.6200,5857.7100) .. controls (4662.6200,5856.7600) and (4663.3900,5855.9900) .. (4664.3400,5855.9900) -- cycle(3172.4400,5683.8000) -- (3182.7500,5683.8000) .. controls (3183.7000,5683.8000) and (3184.4700,5684.5700) .. (3184.4700,5685.5200) .. controls (3184.4700,5686.4700) and (3183.7000,5687.2400) .. (3182.7500,5687.2400) -- (3172.4400,5687.2400) .. controls (3171.4900,5687.2400) and (3170.7200,5686.4700) .. (3170.7200,5685.5200) .. controls (3170.7200,5684.5700) and (3171.4900,5683.8000) .. (3172.4400,5683.8000) -- cycle(3196.5000,5683.8000) -- (3206.8200,5683.8000) .. controls (3207.7600,5683.8000) and (3208.5300,5684.5700) .. (3208.5300,5685.5200) .. controls (3208.5300,5686.4700) and (3207.7600,5687.2400) .. (3206.8200,5687.2400) -- (3196.5000,5687.2400) .. controls (3195.5500,5687.2400) and (3194.7800,5686.4700) .. (3194.7800,5685.5200) .. controls (3194.7800,5684.5700) and (3195.5500,5683.8000) .. (3196.5000,5683.8000) -- cycle(3220.5600,5683.8000) -- (3230.8800,5683.8000) .. controls (3231.8300,5683.8000) and (3232.6000,5684.5700) .. (3232.6000,5685.5200) .. controls (3232.6000,5686.4700) and (3231.8300,5687.2400) .. (3230.8800,5687.2400) -- (3220.5600,5687.2400) .. controls (3219.6200,5687.2400) and (3218.8500,5686.4700) .. (3218.8500,5685.5200) .. controls (3218.8500,5684.5700) and (3219.6200,5683.8000) .. (3220.5600,5683.8000) -- cycle(3244.6300,5683.8000) -- (3254.9400,5683.8000) .. controls (3255.8900,5683.8000) and (3256.6600,5684.5700) .. (3256.6600,5685.5200) .. controls (3256.6600,5686.4700) and (3255.8900,5687.2400) .. (3254.9400,5687.2400) -- (3244.6300,5687.2400) .. controls (3243.6800,5687.2400) and (3242.9100,5686.4700) .. (3242.9100,5685.5200) .. controls (3242.9100,5684.5700) and (3243.6800,5683.8000) .. (3244.6300,5683.8000) -- cycle(3268.6900,5683.8000) -- (3279.0000,5683.8000) .. controls (3279.9500,5683.8000) and (3280.7200,5684.5700) .. (3280.7200,5685.5200) .. controls (3280.7200,5686.4700) and (3279.9500,5687.2400) .. (3279.0000,5687.2400) -- (3268.6900,5687.2400) .. controls (3267.7400,5687.2400) and (3266.9700,5686.4700) .. (3266.9700,5685.5200) .. controls (3266.9700,5684.5700) and (3267.7400,5683.8000) .. (3268.6900,5683.8000) -- cycle(3292.7500,5683.8000) -- (3303.0600,5683.8000) .. controls (3304.0100,5683.8000) and (3304.7800,5684.5700) .. (3304.7800,5685.5200) .. controls (3304.7800,5686.4700) and (3304.0100,5687.2400) .. (3303.0600,5687.2400) -- (3292.7500,5687.2400) .. controls (3291.8000,5687.2400) and (3291.0300,5686.4700) .. (3291.0300,5685.5200) .. controls (3291.0300,5684.5700) and (3291.8000,5683.8000) .. (3292.7500,5683.8000) -- cycle(3316.8200,5683.8000) -- (3327.1300,5683.8000) .. controls (3328.0800,5683.8000) and (3328.8500,5684.5700) .. (3328.8500,5685.5200) .. controls (3328.8500,5686.4700) and (3328.0800,5687.2400) .. (3327.1300,5687.2400) -- (3316.8200,5687.2400) .. controls (3315.8700,5687.2400) and (3315.1000,5686.4700) .. (3315.1000,5685.5200) .. controls (3315.1000,5684.5700) and (3315.8700,5683.8000) .. (3316.8200,5683.8000) -- cycle(3340.8800,5683.8000) -- (3351.1900,5683.8000) .. controls (3352.1400,5683.8000) and (3352.9100,5684.5700) .. (3352.9100,5685.5200) .. controls (3352.9100,5686.4700) and (3352.1400,5687.2400) .. (3351.1900,5687.2400) -- (3340.8800,5687.2400) .. controls (3339.9300,5687.2400) and (3339.1600,5686.4700) .. (3339.1600,5685.5200) .. controls (3339.1600,5684.5700) and (3339.9300,5683.8000) .. (3340.8800,5683.8000) -- cycle(3364.9400,5683.8000) -- (3375.2500,5683.8000) .. controls (3376.2000,5683.8000) and (3376.9700,5684.5700) .. (3376.9700,5685.5200) .. controls (3376.9700,5686.4700) and (3376.2000,5687.2400) .. (3375.2500,5687.2400) -- (3364.9400,5687.2400) .. controls (3363.9900,5687.2400) and (3363.2200,5686.4700) .. (3363.2200,5685.5200) .. controls (3363.2200,5684.5700) and (3363.9900,5683.8000) .. (3364.9400,5683.8000) -- cycle(3389.0000,5683.8000) -- (3399.3200,5683.8000) .. controls (3400.2600,5683.8000) and (3401.0300,5684.5700) .. (3401.0300,5685.5200) .. controls (3401.0300,5686.4700) and (3400.2600,5687.2400) .. (3399.3200,5687.2400) -- (3389.0000,5687.2400) .. controls (3388.0500,5687.2400) and (3387.2800,5686.4700) .. (3387.2800,5685.5200) .. controls (3387.2800,5684.5700) and (3388.0500,5683.8000) .. (3389.0000,5683.8000) -- cycle(3413.0600,5683.8000) -- (3423.3800,5683.8000) .. controls (3424.3300,5683.8000) and (3425.1000,5684.5700) .. (3425.1000,5685.5200) .. controls (3425.1000,5686.4700) and (3424.3300,5687.2400) .. (3423.3800,5687.2400) -- (3413.0600,5687.2400) .. controls (3412.1200,5687.2400) and (3411.3500,5686.4700) .. (3411.3500,5685.5200) .. controls (3411.3500,5684.5700) and (3412.1200,5683.8000) .. (3413.0600,5683.8000) -- cycle(3437.1300,5683.8000) -- (3447.4400,5683.8000) .. controls (3448.3900,5683.8000) and (3449.1600,5684.5700) .. (3449.1600,5685.5200) .. controls (3449.1600,5686.4700) and (3448.3900,5687.2400) .. (3447.4400,5687.2400) -- (3437.1300,5687.2400) .. controls (3436.1800,5687.2400) and (3435.4100,5686.4700) .. (3435.4100,5685.5200) .. controls (3435.4100,5684.5700) and (3436.1800,5683.8000) .. (3437.1300,5683.8000) -- cycle(3461.1900,5683.8000) -- (3471.5000,5683.8000) .. controls (3472.4500,5683.8000) and (3473.2200,5684.5700) .. (3473.2200,5685.5200) .. controls (3473.2200,5686.4700) and (3472.4500,5687.2400) .. (3471.5000,5687.2400) -- (3461.1900,5687.2400) .. controls (3460.2400,5687.2400) and (3459.4700,5686.4700) .. (3459.4700,5685.5200) .. controls (3459.4700,5684.5700) and (3460.2400,5683.8000) .. (3461.1900,5683.8000) -- cycle(3485.2500,5683.8000) -- (3495.5600,5683.8000) .. controls (3496.5100,5683.8000) and (3497.2800,5684.5700) .. (3497.2800,5685.5200) .. controls (3497.2800,5686.4700) and (3496.5100,5687.2400) .. (3495.5600,5687.2400) -- (3485.2500,5687.2400) .. controls (3484.3000,5687.2400) and (3483.5300,5686.4700) .. (3483.5300,5685.5200) .. controls (3483.5300,5684.5700) and (3484.3000,5683.8000) .. (3485.2500,5683.8000) -- cycle(3509.3200,5683.8000) -- (3519.6300,5683.8000) .. controls (3520.5800,5683.8000) and (3521.3500,5684.5700) .. (3521.3500,5685.5200) .. controls (3521.3500,5686.4700) and (3520.5800,5687.2400) .. (3519.6300,5687.2400) -- (3509.3200,5687.2400) .. controls (3508.3700,5687.2400) and (3507.6000,5686.4700) .. (3507.6000,5685.5200) .. controls (3507.6000,5684.5700) and (3508.3700,5683.8000) .. (3509.3200,5683.8000) -- cycle(3533.3800,5683.8000) -- (3543.6900,5683.8000) .. controls (3544.6400,5683.8000) and (3545.4100,5684.5700) .. (3545.4100,5685.5200) .. controls (3545.4100,5686.4700) and (3544.6400,5687.2400) .. (3543.6900,5687.2400) -- (3533.3800,5687.2400) .. controls (3532.4300,5687.2400) and (3531.6600,5686.4700) .. (3531.6600,5685.5200) .. controls (3531.6600,5684.5700) and (3532.4300,5683.8000) .. (3533.3800,5683.8000) -- cycle(3557.4400,5683.8000) -- (3567.7500,5683.8000) .. controls (3568.7000,5683.8000) and (3569.4700,5684.5700) .. (3569.4700,5685.5200) .. controls (3569.4700,5686.4700) and (3568.7000,5687.2400) .. (3567.7500,5687.2400) -- (3557.4400,5687.2400) .. controls (3556.4900,5687.2400) and (3555.7200,5686.4700) .. (3555.7200,5685.5200) .. controls (3555.7200,5684.5700) and (3556.4900,5683.8000) .. (3557.4400,5683.8000) -- cycle(3581.5000,5683.8000) -- (3591.8200,5683.8000) .. controls (3592.7600,5683.8000) and (3593.5300,5684.5700) .. (3593.5300,5685.5200) .. controls (3593.5300,5686.4700) and (3592.7600,5687.2400) .. (3591.8200,5687.2400) -- (3581.5000,5687.2400) .. controls (3580.5500,5687.2400) and (3579.7800,5686.4700) .. (3579.7800,5685.5200) .. controls (3579.7800,5684.5700) and (3580.5500,5683.8000) .. (3581.5000,5683.8000) -- cycle(3605.5600,5683.8000) -- (3615.8800,5683.8000) .. controls (3616.8300,5683.8000) and (3617.6000,5684.5700) .. (3617.6000,5685.5200) .. controls (3617.6000,5686.4700) and (3616.8300,5687.2400) .. (3615.8800,5687.2400) -- (3605.5600,5687.2400) .. controls (3604.6200,5687.2400) and (3603.8500,5686.4700) .. (3603.8500,5685.5200) .. controls (3603.8500,5684.5700) and (3604.6200,5683.8000) .. (3605.5600,5683.8000) -- cycle(3629.6300,5683.8000) -- (3639.9400,5683.8000) .. controls (3640.8900,5683.8000) and (3641.6600,5684.5700) .. (3641.6600,5685.5200) .. controls (3641.6600,5686.4700) and (3640.8900,5687.2400) .. (3639.9400,5687.2400) -- (3629.6300,5687.2400) .. controls (3628.6800,5687.2400) and (3627.9100,5686.4700) .. (3627.9100,5685.5200) .. controls (3627.9100,5684.5700) and (3628.6800,5683.8000) .. (3629.6300,5683.8000) -- cycle(3653.6900,5683.8000) -- (3664.0000,5683.8000) .. controls (3664.9500,5683.8000) and (3665.7200,5684.5700) .. (3665.7200,5685.5200) .. controls (3665.7200,5686.4700) and (3664.9500,5687.2400) .. (3664.0000,5687.2400) -- (3653.6900,5687.2400) .. controls (3652.7400,5687.2400) and (3651.9700,5686.4700) .. (3651.9700,5685.5200) .. controls (3651.9700,5684.5700) and (3652.7400,5683.8000) .. (3653.6900,5683.8000) -- cycle(3677.7500,5683.8000) -- (3688.0600,5683.8000) .. controls (3689.0100,5683.8000) and (3689.7800,5684.5700) .. (3689.7800,5685.5200) .. controls (3689.7800,5686.4700) and (3689.0100,5687.2400) .. (3688.0600,5687.2400) -- (3677.7500,5687.2400) .. controls (3676.8000,5687.2400) and (3676.0300,5686.4700) .. (3676.0300,5685.5200) .. controls (3676.0300,5684.5700) and (3676.8000,5683.8000) .. (3677.7500,5683.8000) -- cycle(3701.8200,5683.8000) -- (3712.1300,5683.8000) .. controls (3713.0800,5683.8000) and (3713.8500,5684.5700) .. (3713.8500,5685.5200) .. controls (3713.8500,5686.4700) and (3713.0800,5687.2400) .. (3712.1300,5687.2400) -- (3701.8200,5687.2400) .. controls (3700.8700,5687.2400) and (3700.1000,5686.4700) .. (3700.1000,5685.5200) .. controls (3700.1000,5684.5700) and (3700.8700,5683.8000) .. (3701.8200,5683.8000) -- cycle(3725.8800,5683.8000) -- (3736.1900,5683.8000) .. controls (3737.1400,5683.8000) and (3737.9100,5684.5700) .. (3737.9100,5685.5200) .. controls (3737.9100,5686.4700) and (3737.1400,5687.2400) .. (3736.1900,5687.2400) -- (3725.8800,5687.2400) .. controls (3724.9300,5687.2400) and (3724.1600,5686.4700) .. (3724.1600,5685.5200) .. controls (3724.1600,5684.5700) and (3724.9300,5683.8000) .. (3725.8800,5683.8000) -- cycle(3749.9400,5683.8000) -- (3760.2500,5683.8000) .. controls (3761.2000,5683.8000) and (3761.9700,5684.5700) .. (3761.9700,5685.5200) .. controls (3761.9700,5686.4700) and (3761.2000,5687.2400) .. (3760.2500,5687.2400) -- (3749.9400,5687.2400) .. controls (3748.9900,5687.2400) and (3748.2200,5686.4700) .. (3748.2200,5685.5200) .. controls (3748.2200,5684.5700) and (3748.9900,5683.8000) .. (3749.9400,5683.8000) -- cycle(3774.0000,5683.8000) -- (3784.3200,5683.8000) .. controls (3785.2600,5683.8000) and (3786.0300,5684.5700) .. (3786.0300,5685.5200) .. controls (3786.0300,5686.4700) and (3785.2600,5687.2400) .. (3784.3200,5687.2400) -- (3774.0000,5687.2400) .. controls (3773.0500,5687.2400) and (3772.2800,5686.4700) .. (3772.2800,5685.5200) .. controls (3772.2800,5684.5700) and (3773.0500,5683.8000) .. (3774.0000,5683.8000) -- cycle(3798.0600,5683.8000) -- (3808.3800,5683.8000) .. controls (3809.3300,5683.8000) and (3810.1000,5684.5700) .. (3810.1000,5685.5200) .. controls (3810.1000,5686.4700) and (3809.3300,5687.2400) .. (3808.3800,5687.2400) -- (3798.0600,5687.2400) .. controls (3797.1200,5687.2400) and (3796.3500,5686.4700) .. (3796.3500,5685.5200) .. controls (3796.3500,5684.5700) and (3797.1200,5683.8000) .. (3798.0600,5683.8000) -- cycle(3822.1300,5683.8000) -- (3832.4400,5683.8000) .. controls (3833.3900,5683.8000) and (3834.1600,5684.5700) .. (3834.1600,5685.5200) .. controls (3834.1600,5686.4700) and (3833.3900,5687.2400) .. (3832.4400,5687.2400) -- (3822.1300,5687.2400) .. controls (3821.1800,5687.2400) and (3820.4100,5686.4700) .. (3820.4100,5685.5200) .. controls (3820.4100,5684.5700) and (3821.1800,5683.8000) .. (3822.1300,5683.8000) -- cycle(3846.1900,5683.8000) -- (3856.5000,5683.8000) .. controls (3857.4500,5683.8000) and (3858.2200,5684.5700) .. (3858.2200,5685.5200) .. controls (3858.2200,5686.4700) and (3857.4500,5687.2400) .. (3856.5000,5687.2400) -- (3846.1900,5687.2400) .. controls (3845.2400,5687.2400) and (3844.4700,5686.4700) .. (3844.4700,5685.5200) .. controls (3844.4700,5684.5700) and (3845.2400,5683.8000) .. (3846.1900,5683.8000) -- cycle(3870.2500,5683.8000) -- (3880.5600,5683.8000) .. controls (3881.5100,5683.8000) and (3882.2800,5684.5700) .. (3882.2800,5685.5200) .. controls (3882.2800,5686.4700) and (3881.5100,5687.2400) .. (3880.5600,5687.2400) -- (3870.2500,5687.2400) .. controls (3869.3000,5687.2400) and (3868.5300,5686.4700) .. (3868.5300,5685.5200) .. controls (3868.5300,5684.5700) and (3869.3000,5683.8000) .. (3870.2500,5683.8000) -- cycle(3894.3200,5683.8000) -- (3904.6300,5683.8000) .. controls (3905.5800,5683.8000) and (3906.3500,5684.5700) .. (3906.3500,5685.5200) .. controls (3906.3500,5686.4700) and (3905.5800,5687.2400) .. (3904.6300,5687.2400) -- (3894.3200,5687.2400) .. controls (3893.3700,5687.2400) and (3892.6000,5686.4700) .. (3892.6000,5685.5200) .. controls (3892.6000,5684.5700) and (3893.3700,5683.8000) .. (3894.3200,5683.8000) -- cycle(3918.3800,5683.8000) -- (3928.6900,5683.8000) .. controls (3929.6400,5683.8000) and (3930.4100,5684.5700) .. (3930.4100,5685.5200) .. controls (3930.4100,5686.4700) and (3929.6400,5687.2400) .. (3928.6900,5687.2400) -- (3918.3800,5687.2400) .. controls (3917.4300,5687.2400) and (3916.6600,5686.4700) .. (3916.6600,5685.5200) .. controls (3916.6600,5684.5700) and (3917.4300,5683.8000) .. (3918.3800,5683.8000) -- cycle(3942.4400,5683.8000) -- (3952.7500,5683.8000) .. controls (3953.7000,5683.8000) and (3954.4700,5684.5700) .. (3954.4700,5685.5200) .. controls (3954.4700,5686.4700) and (3953.7000,5687.2400) .. (3952.7500,5687.2400) -- (3942.4400,5687.2400) .. controls (3941.4900,5687.2400) and (3940.7200,5686.4700) .. (3940.7200,5685.5200) .. controls (3940.7200,5684.5700) and (3941.4900,5683.8000) .. (3942.4400,5683.8000) -- cycle(3966.5000,5683.8000) -- (3976.8200,5683.8000) .. controls (3977.7600,5683.8000) and (3978.5300,5684.5700) .. (3978.5300,5685.5200) .. controls (3978.5300,5686.4700) and (3977.7600,5687.2400) .. (3976.8200,5687.2400) -- (3966.5000,5687.2400) .. controls (3965.5500,5687.2400) and (3964.7800,5686.4700) .. (3964.7800,5685.5200) .. controls (3964.7800,5684.5700) and (3965.5500,5683.8000) .. (3966.5000,5683.8000) -- cycle(3990.5600,5683.8000) -- (4000.8800,5683.8000) .. controls (4001.8300,5683.8000) and (4002.6000,5684.5700) .. (4002.6000,5685.5200) .. controls (4002.6000,5686.4700) and (4001.8300,5687.2400) .. (4000.8800,5687.2400) -- (3990.5600,5687.2400) .. controls (3989.6200,5687.2400) and (3988.8500,5686.4700) .. (3988.8500,5685.5200) .. controls (3988.8500,5684.5700) and (3989.6200,5683.8000) .. (3990.5600,5683.8000) -- cycle(4014.6300,5683.8000) -- (4024.9400,5683.8000) .. controls (4025.8900,5683.8000) and (4026.6600,5684.5700) .. (4026.6600,5685.5200) .. controls (4026.6600,5686.4700) and (4025.8900,5687.2400) .. (4024.9400,5687.2400) -- (4014.6300,5687.2400) .. controls (4013.6800,5687.2400) and (4012.9100,5686.4700) .. (4012.9100,5685.5200) .. controls (4012.9100,5684.5700) and (4013.6800,5683.8000) .. (4014.6300,5683.8000) -- cycle(4038.6900,5683.8000) -- (4049.0000,5683.8000) .. controls (4049.9500,5683.8000) and (4050.7200,5684.5700) .. (4050.7200,5685.5200) .. controls (4050.7200,5686.4700) and (4049.9500,5687.2400) .. (4049.0000,5687.2400) -- (4038.6900,5687.2400) .. controls (4037.7400,5687.2400) and (4036.9700,5686.4700) .. (4036.9700,5685.5200) .. controls (4036.9700,5684.5700) and (4037.7400,5683.8000) .. (4038.6900,5683.8000) -- cycle(4062.7500,5683.8000) -- (4073.0600,5683.8000) .. controls (4074.0100,5683.8000) and (4074.7800,5684.5700) .. (4074.7800,5685.5200) .. controls (4074.7800,5686.4700) and (4074.0100,5687.2400) .. (4073.0600,5687.2400) -- (4062.7500,5687.2400) .. controls (4061.8000,5687.2400) and (4061.0300,5686.4700) .. (4061.0300,5685.5200) .. controls (4061.0300,5684.5700) and (4061.8000,5683.8000) .. (4062.7500,5683.8000) -- cycle(4086.8200,5683.8000) -- (4097.1300,5683.8000) .. controls (4098.0800,5683.8000) and (4098.8500,5684.5700) .. (4098.8500,5685.5200) .. controls (4098.8500,5686.4700) and (4098.0800,5687.2400) .. (4097.1300,5687.2400) -- (4086.8200,5687.2400) .. controls (4085.8700,5687.2400) and (4085.1000,5686.4700) .. (4085.1000,5685.5200) .. controls (4085.1000,5684.5700) and (4085.8700,5683.8000) .. (4086.8200,5683.8000) -- cycle(4110.8800,5683.8000) -- (4121.1900,5683.8000) .. controls (4122.1400,5683.8000) and (4122.9100,5684.5700) .. (4122.9100,5685.5200) .. controls (4122.9100,5686.4700) and (4122.1400,5687.2400) .. (4121.1900,5687.2400) -- (4110.8800,5687.2400) .. controls (4109.9300,5687.2400) and (4109.1600,5686.4700) .. (4109.1600,5685.5200) .. controls (4109.1600,5684.5700) and (4109.9300,5683.8000) .. (4110.8800,5683.8000) -- cycle(4134.9400,5683.8000) -- (4145.2500,5683.8000) .. controls (4146.2000,5683.8000) and (4146.9700,5684.5700) .. (4146.9700,5685.5200) .. controls (4146.9700,5686.4700) and (4146.2000,5687.2400) .. (4145.2500,5687.2400) -- (4134.9400,5687.2400) .. controls (4133.9900,5687.2400) and (4133.2200,5686.4700) .. (4133.2200,5685.5200) .. controls (4133.2200,5684.5700) and (4133.9900,5683.8000) .. (4134.9400,5683.8000) -- cycle(4159.0000,5683.8000) -- (4169.3200,5683.8000) .. controls (4170.2600,5683.8000) and (4171.0300,5684.5700) .. (4171.0300,5685.5200) .. controls (4171.0300,5686.4700) and (4170.2600,5687.2400) .. (4169.3200,5687.2400) -- (4159.0000,5687.2400) .. controls (4158.0500,5687.2400) and (4157.2800,5686.4700) .. (4157.2800,5685.5200) .. controls (4157.2800,5684.5700) and (4158.0500,5683.8000) .. (4159.0000,5683.8000) -- cycle(4183.0600,5683.8000) -- (4193.3800,5683.8000) .. controls (4194.3300,5683.8000) and (4195.1000,5684.5700) .. (4195.1000,5685.5200) .. controls (4195.1000,5686.4700) and (4194.3300,5687.2400) .. (4193.3800,5687.2400) -- (4183.0600,5687.2400) .. controls (4182.1200,5687.2400) and (4181.3500,5686.4700) .. (4181.3500,5685.5200) .. controls (4181.3500,5684.5700) and (4182.1200,5683.8000) .. (4183.0600,5683.8000) -- cycle(4207.1300,5683.8000) -- (4217.4400,5683.8000) .. controls (4218.3900,5683.8000) and (4219.1600,5684.5700) .. (4219.1600,5685.5200) .. controls (4219.1600,5686.4700) and (4218.3900,5687.2400) .. (4217.4400,5687.2400) -- (4207.1300,5687.2400) .. controls (4206.1800,5687.2400) and (4205.4100,5686.4700) .. (4205.4100,5685.5200) .. controls (4205.4100,5684.5700) and (4206.1800,5683.8000) .. (4207.1300,5683.8000) -- cycle(4231.1900,5683.8000) -- (4241.5000,5683.8000) .. controls (4242.4500,5683.8000) and (4243.2200,5684.5700) .. (4243.2200,5685.5200) .. controls (4243.2200,5686.4700) and (4242.4500,5687.2400) .. (4241.5000,5687.2400) -- (4231.1900,5687.2400) .. controls (4230.2400,5687.2400) and (4229.4700,5686.4700) .. (4229.4700,5685.5200) .. controls (4229.4700,5684.5700) and (4230.2400,5683.8000) .. (4231.1900,5683.8000) -- cycle(4255.2500,5683.8000) -- (4265.5600,5683.8000) .. controls (4266.5100,5683.8000) and (4267.2800,5684.5700) .. (4267.2800,5685.5200) .. controls (4267.2800,5686.4700) and (4266.5100,5687.2400) .. (4265.5600,5687.2400) -- (4255.2500,5687.2400) .. controls (4254.3000,5687.2400) and (4253.5300,5686.4700) .. (4253.5300,5685.5200) .. controls (4253.5300,5684.5700) and (4254.3000,5683.8000) .. (4255.2500,5683.8000) -- cycle(4279.3200,5683.8000) -- (4289.6300,5683.8000) .. controls (4290.5800,5683.8000) and (4291.3500,5684.5700) .. (4291.3500,5685.5200) .. controls (4291.3500,5686.4700) and (4290.5800,5687.2400) .. (4289.6300,5687.2400) -- (4279.3200,5687.2400) .. controls (4278.3700,5687.2400) and (4277.6000,5686.4700) .. (4277.6000,5685.5200) .. controls (4277.6000,5684.5700) and (4278.3700,5683.8000) .. (4279.3200,5683.8000) -- cycle(4303.3800,5683.8000) -- (4313.6900,5683.8000) .. controls (4314.6400,5683.8000) and (4315.4100,5684.5700) .. (4315.4100,5685.5200) .. controls (4315.4100,5686.4700) and (4314.6400,5687.2400) .. (4313.6900,5687.2400) -- (4303.3800,5687.2400) .. controls (4302.4300,5687.2400) and (4301.6600,5686.4700) .. (4301.6600,5685.5200) .. controls (4301.6600,5684.5700) and (4302.4300,5683.8000) .. (4303.3800,5683.8000) -- cycle(4327.4400,5683.8000) -- (4337.7500,5683.8000) .. controls (4338.7000,5683.8000) and (4339.4700,5684.5700) .. (4339.4700,5685.5200) .. controls (4339.4700,5686.4700) and (4338.7000,5687.2400) .. (4337.7500,5687.2400) -- (4327.4400,5687.2400) .. controls (4326.4900,5687.2400) and (4325.7200,5686.4700) .. (4325.7200,5685.5200) .. controls (4325.7200,5684.5700) and (4326.4900,5683.8000) .. (4327.4400,5683.8000) -- cycle(4351.5000,5683.8000) -- (4361.8200,5683.8000) .. controls (4362.7600,5683.8000) and (4363.5300,5684.5700) .. (4363.5300,5685.5200) .. controls (4363.5300,5686.4700) and (4362.7600,5687.2400) .. (4361.8200,5687.2400) -- (4351.5000,5687.2400) .. controls (4350.5500,5687.2400) and (4349.7800,5686.4700) .. (4349.7800,5685.5200) .. controls (4349.7800,5684.5700) and (4350.5500,5683.8000) .. (4351.5000,5683.8000) -- cycle(4375.5600,5683.8000) -- (4385.8800,5683.8000) .. controls (4386.8300,5683.8000) and (4387.6000,5684.5700) .. (4387.6000,5685.5200) .. controls (4387.6000,5686.4700) and (4386.8300,5687.2400) .. (4385.8800,5687.2400) -- (4375.5600,5687.2400) .. controls (4374.6200,5687.2400) and (4373.8500,5686.4700) .. (4373.8500,5685.5200) .. controls (4373.8500,5684.5700) and (4374.6200,5683.8000) .. (4375.5600,5683.8000) -- cycle(4399.6300,5683.8000) -- (4409.9400,5683.8000) .. controls (4410.8900,5683.8000) and (4411.6600,5684.5700) .. (4411.6600,5685.5200) .. controls (4411.6600,5686.4700) and (4410.8900,5687.2400) .. (4409.9400,5687.2400) -- (4399.6300,5687.2400) .. controls (4398.6800,5687.2400) and (4397.9100,5686.4700) .. (4397.9100,5685.5200) .. controls (4397.9100,5684.5700) and (4398.6800,5683.8000) .. (4399.6300,5683.8000) -- cycle(4423.6900,5683.8000) -- (4434.0000,5683.8000) .. controls (4434.9500,5683.8000) and (4435.7200,5684.5700) .. (4435.7200,5685.5200) .. controls (4435.7200,5686.4700) and (4434.9500,5687.2400) .. (4434.0000,5687.2400) -- (4423.6900,5687.2400) .. controls (4422.7400,5687.2400) and (4421.9700,5686.4700) .. (4421.9700,5685.5200) .. controls (4421.9700,5684.5700) and (4422.7400,5683.8000) .. (4423.6900,5683.8000) -- cycle(4447.7500,5683.8000) -- (4458.0600,5683.8000) .. controls (4459.0100,5683.8000) and (4459.7800,5684.5700) .. (4459.7800,5685.5200) .. controls (4459.7800,5686.4700) and (4459.0100,5687.2400) .. (4458.0600,5687.2400) -- (4447.7500,5687.2400) .. controls (4446.8000,5687.2400) and (4446.0300,5686.4700) .. (4446.0300,5685.5200) .. controls (4446.0300,5684.5700) and (4446.8000,5683.8000) .. (4447.7500,5683.8000) -- cycle(4471.8200,5683.8000) -- (4482.1300,5683.8000) .. controls (4483.0800,5683.8000) and (4483.8500,5684.5700) .. (4483.8500,5685.5200) .. controls (4483.8500,5686.4700) and (4483.0800,5687.2400) .. (4482.1300,5687.2400) -- (4471.8200,5687.2400) .. controls (4470.8700,5687.2400) and (4470.1000,5686.4700) .. (4470.1000,5685.5200) .. controls (4470.1000,5684.5700) and (4470.8700,5683.8000) .. (4471.8200,5683.8000) -- cycle(4495.8800,5683.8000) -- (4506.1900,5683.8000) .. controls (4507.1400,5683.8000) and (4507.9100,5684.5700) .. (4507.9100,5685.5200) .. controls (4507.9100,5686.4700) and (4507.1400,5687.2400) .. (4506.1900,5687.2400) -- (4495.8800,5687.2400) .. controls (4494.9300,5687.2400) and (4494.1600,5686.4700) .. (4494.1600,5685.5200) .. controls (4494.1600,5684.5700) and (4494.9300,5683.8000) .. (4495.8800,5683.8000) -- cycle(4519.9400,5683.8000) -- (4530.2500,5683.8000) .. controls (4531.2000,5683.8000) and (4531.9700,5684.5700) .. (4531.9700,5685.5200) .. controls (4531.9700,5686.4700) and (4531.2000,5687.2400) .. (4530.2500,5687.2400) -- (4519.9400,5687.2400) .. controls (4518.9900,5687.2400) and (4518.2200,5686.4700) .. (4518.2200,5685.5200) .. controls (4518.2200,5684.5700) and (4518.9900,5683.8000) .. (4519.9400,5683.8000) -- cycle(4544.0000,5683.8000) -- (4554.3200,5683.8000) .. controls (4555.2600,5683.8000) and (4556.0300,5684.5700) .. (4556.0300,5685.5200) .. controls (4556.0300,5686.4700) and (4555.2600,5687.2400) .. (4554.3200,5687.2400) -- (4544.0000,5687.2400) .. controls (4543.0500,5687.2400) and (4542.2800,5686.4700) .. (4542.2800,5685.5200) .. controls (4542.2800,5684.5700) and (4543.0500,5683.8000) .. (4544.0000,5683.8000) -- cycle(4568.0600,5683.8000) -- (4578.3800,5683.8000) .. controls (4579.3300,5683.8000) and (4580.1000,5684.5700) .. (4580.1000,5685.5200) .. controls (4580.1000,5686.4700) and (4579.3300,5687.2400) .. (4578.3800,5687.2400) -- (4568.0600,5687.2400) .. controls (4567.1200,5687.2400) and (4566.3500,5686.4700) .. (4566.3500,5685.5200) .. controls (4566.3500,5684.5700) and (4567.1200,5683.8000) .. (4568.0600,5683.8000) -- cycle(4592.1300,5683.8000) -- (4602.4400,5683.8000) .. controls (4603.3900,5683.8000) and (4604.1600,5684.5700) .. (4604.1600,5685.5200) .. controls (4604.1600,5686.4700) and (4603.3900,5687.2400) .. (4602.4400,5687.2400) -- (4592.1300,5687.2400) .. controls (4591.1800,5687.2400) and (4590.4100,5686.4700) .. (4590.4100,5685.5200) .. controls (4590.4100,5684.5700) and (4591.1800,5683.8000) .. (4592.1300,5683.8000) -- cycle(4616.1900,5683.8000) -- (4626.5000,5683.8000) .. controls (4627.4500,5683.8000) and (4628.2200,5684.5700) .. (4628.2200,5685.5200) .. controls (4628.2200,5686.4700) and (4627.4500,5687.2400) .. (4626.5000,5687.2400) -- (4616.1900,5687.2400) .. controls (4615.2400,5687.2400) and (4614.4700,5686.4700) .. (4614.4700,5685.5200) .. controls (4614.4700,5684.5700) and (4615.2400,5683.8000) .. (4616.1900,5683.8000) -- cycle(4640.2500,5683.8000) -- (4650.5600,5683.8000) .. controls (4651.5100,5683.8000) and (4652.2800,5684.5700) .. (4652.2800,5685.5200) .. controls (4652.2800,5686.4700) and (4651.5100,5687.2400) .. (4650.5600,5687.2400) -- (4640.2500,5687.2400) .. controls (4639.3000,5687.2400) and (4638.5300,5686.4700) .. (4638.5300,5685.5200) .. controls (4638.5300,5684.5700) and (4639.3000,5683.8000) .. (4640.2500,5683.8000) -- cycle(4664.3200,5683.8000) -- (4672.4400,5683.8000) .. controls (4673.3900,5683.8000) and (4674.1600,5684.5700) .. (4674.1600,5685.5200) .. controls (4674.1600,5686.4700) and (4673.3900,5687.2400) .. (4672.4400,5687.2400) -- (4664.3200,5687.2400) .. controls (4663.3700,5687.2400) and (4662.6000,5686.4700) .. (4662.6000,5685.5200) .. controls (4662.6000,5684.5700) and (4663.3700,5683.8000) .. (4664.3200,5683.8000) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(43.135,644.2)}}]
    \path[cm={{1.0,0.0,0.0,-1.0,(4672.5,6372.5)}},draw=c5e5e5e,even odd rule,draw opacity=0.380,line cap=round,line join=round,line width=0.917pt,miter limit=10.00] (0.0000,0.0000) -- (0.0004,687.0000);



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(0.53632,644.2)}}]
    \path[cm={{1.0,0.0,0.0,-1.0,(3172.5,6372.5)}},draw=c5e5e5e,even odd rule,draw opacity=0.376,line cap=round,line join=round,line width=0.917pt,miter limit=10.00] (0.0000,0.0000) -- (0.0004,687.0000);



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(0.53632,644.2)}}]
    \path[fill=c5e5e5e,fill opacity=0.384] (3173.0000,6371.8000) -- (3179.8800,6371.8000) .. controls (3180.5100,6371.8000) and (3181.0200,6372.3200) .. (3181.0200,6372.9500) .. controls (3181.0200,6373.5800) and (3180.5100,6374.1000) .. (3179.8800,6374.1000) -- (3173.0000,6374.1000) .. controls (3172.3700,6374.1000) and (3171.8500,6373.5800) .. (3171.8500,6372.9500) .. controls (3171.8500,6372.3200) and (3172.3700,6371.8000) .. (3173.0000,6371.8000) -- cycle(3189.0400,6371.8000) -- (3195.9200,6371.8000) .. controls (3196.5500,6371.8000) and (3197.0600,6372.3200) .. (3197.0600,6372.9500) .. controls (3197.0600,6373.5800) and (3196.5500,6374.1000) .. (3195.9200,6374.1000) -- (3189.0400,6374.1000) .. controls (3188.4100,6374.1000) and (3187.9000,6373.5800) .. (3187.9000,6372.9500) .. controls (3187.9000,6372.3200) and (3188.4100,6371.8000) .. (3189.0400,6371.8000) -- cycle(3205.0800,6371.8000) -- (3211.9600,6371.8000) .. controls (3212.5900,6371.8000) and (3213.1000,6372.3200) .. (3213.1000,6372.9500) .. controls (3213.1000,6373.5800) and (3212.5900,6374.1000) .. (3211.9600,6374.1000) -- (3205.0800,6374.1000) .. controls (3204.4500,6374.1000) and (3203.9400,6373.5800) .. (3203.9400,6372.9500) .. controls (3203.9400,6372.3200) and (3204.4500,6371.8000) .. (3205.0800,6371.8000) -- cycle(3221.1300,6371.8000) -- (3228.0000,6371.8000) .. controls (3228.6300,6371.8000) and (3229.1500,6372.3200) .. (3229.1500,6372.9500) .. controls (3229.1500,6373.5800) and (3228.6300,6374.1000) .. (3228.0000,6374.1000) -- (3221.1300,6374.1000) .. controls (3220.4900,6374.1000) and (3219.9800,6373.5800) .. (3219.9800,6372.9500) .. controls (3219.9800,6372.3200) and (3220.4900,6371.8000) .. (3221.1300,6371.8000) -- cycle(3237.1700,6371.8000) -- (3244.0400,6371.8000) .. controls (3244.6700,6371.8000) and (3245.1900,6372.3200) .. (3245.1900,6372.9500) .. controls (3245.1900,6373.5800) and (3244.6700,6374.1000) .. (3244.0400,6374.1000) -- (3237.1700,6374.1000) .. controls (3236.5300,6374.1000) and (3236.0200,6373.5800) .. (3236.0200,6372.9500) .. controls (3236.0200,6372.3200) and (3236.5300,6371.8000) .. (3237.1700,6371.8000) -- cycle(3253.2100,6371.8000) -- (3260.0800,6371.8000) .. controls (3260.7200,6371.8000) and (3261.2300,6372.3200) .. (3261.2300,6372.9500) .. controls (3261.2300,6373.5800) and (3260.7200,6374.1000) .. (3260.0800,6374.1000) -- (3253.2100,6374.1000) .. controls (3252.5800,6374.1000) and (3252.0600,6373.5800) .. (3252.0600,6372.9500) .. controls (3252.0600,6372.3200) and (3252.5800,6371.8000) .. (3253.2100,6371.8000) -- cycle(3269.2500,6371.8000) -- (3276.1300,6371.8000) .. controls (3276.7600,6371.8000) and (3277.2700,6372.3200) .. (3277.2700,6372.9500) .. controls (3277.2700,6373.5800) and (3276.7600,6374.1000) .. (3276.1300,6374.1000) -- (3269.2500,6374.1000) .. controls (3268.6200,6374.1000) and (3268.1000,6373.5800) .. (3268.1000,6372.9500) .. controls (3268.1000,6372.3200) and (3268.6200,6371.8000) .. (3269.2500,6371.8000) -- cycle(3285.2900,6371.8000) -- (3292.1700,6371.8000) .. controls (3292.8000,6371.8000) and (3293.3100,6372.3200) .. (3293.3100,6372.9500) .. controls (3293.3100,6373.5800) and (3292.8000,6374.1000) .. (3292.1700,6374.1000) -- (3285.2900,6374.1000) .. controls (3284.6600,6374.1000) and (3284.1500,6373.5800) .. (3284.1500,6372.9500) .. controls (3284.1500,6372.3200) and (3284.6600,6371.8000) .. (3285.2900,6371.8000) -- cycle(3301.3300,6371.8000) -- (3308.2100,6371.8000) .. controls (3308.8400,6371.8000) and (3309.3500,6372.3200) .. (3309.3500,6372.9500) .. controls (3309.3500,6373.5800) and (3308.8400,6374.1000) .. (3308.2100,6374.1000) -- (3301.3300,6374.1000) .. controls (3300.7000,6374.1000) and (3300.1900,6373.5800) .. (3300.1900,6372.9500) .. controls (3300.1900,6372.3200) and (3300.7000,6371.8000) .. (3301.3300,6371.8000) -- cycle(3317.3800,6371.8000) -- (3324.2500,6371.8000) .. controls (3324.8800,6371.8000) and (3325.4000,6372.3200) .. (3325.4000,6372.9500) .. controls (3325.4000,6373.5800) and (3324.8800,6374.1000) .. (3324.2500,6374.1000) -- (3317.3800,6374.1000) .. controls (3316.7400,6374.1000) and (3316.2300,6373.5800) .. (3316.2300,6372.9500) .. controls (3316.2300,6372.3200) and (3316.7400,6371.8000) .. (3317.3800,6371.8000) -- cycle(3333.4200,6371.8000) -- (3340.2900,6371.8000) .. controls (3340.9200,6371.8000) and (3341.4400,6372.3200) .. (3341.4400,6372.9500) .. controls (3341.4400,6373.5800) and (3340.9200,6374.1000) .. (3340.2900,6374.1000) -- (3333.4200,6374.1000) .. controls (3332.7800,6374.1000) and (3332.2700,6373.5800) .. (3332.2700,6372.9500) .. controls (3332.2700,6372.3200) and (3332.7800,6371.8000) .. (3333.4200,6371.8000) -- cycle(3349.4600,6371.8000) -- (3356.3300,6371.8000) .. controls (3356.9700,6371.8000) and (3357.4800,6372.3200) .. (3357.4800,6372.9500) .. controls (3357.4800,6373.5800) and (3356.9700,6374.1000) .. (3356.3300,6374.1000) -- (3349.4600,6374.1000) .. controls (3348.8300,6374.1000) and (3348.3100,6373.5800) .. (3348.3100,6372.9500) .. controls (3348.3100,6372.3200) and (3348.8300,6371.8000) .. (3349.4600,6371.8000) -- cycle(3365.5000,6371.8000) -- (3372.3800,6371.8000) .. controls (3373.0100,6371.8000) and (3373.5200,6372.3200) .. (3373.5200,6372.9500) .. controls (3373.5200,6373.5800) and (3373.0100,6374.1000) .. (3372.3800,6374.1000) -- (3365.5000,6374.1000) .. controls (3364.8700,6374.1000) and (3364.3500,6373.5800) .. (3364.3500,6372.9500) .. controls (3364.3500,6372.3200) and (3364.8700,6371.8000) .. (3365.5000,6371.8000) -- cycle(3381.5400,6371.8000) -- (3388.4200,6371.8000) .. controls (3389.0500,6371.8000) and (3389.5600,6372.3200) .. (3389.5600,6372.9500) .. controls (3389.5600,6373.5800) and (3389.0500,6374.1000) .. (3388.4200,6374.1000) -- (3381.5400,6374.1000) .. controls (3380.9100,6374.1000) and (3380.4000,6373.5800) .. (3380.4000,6372.9500) .. controls (3380.4000,6372.3200) and (3380.9100,6371.8000) .. (3381.5400,6371.8000) -- cycle(3397.5800,6371.8000) -- (3404.4600,6371.8000) .. controls (3405.0900,6371.8000) and (3405.6000,6372.3200) .. (3405.6000,6372.9500) .. controls (3405.6000,6373.5800) and (3405.0900,6374.1000) .. (3404.4600,6374.1000) -- (3397.5800,6374.1000) .. controls (3396.9500,6374.1000) and (3396.4400,6373.5800) .. (3396.4400,6372.9500) .. controls (3396.4400,6372.3200) and (3396.9500,6371.8000) .. (3397.5800,6371.8000) -- cycle(3413.6300,6371.8000) -- (3420.5000,6371.8000) .. controls (3421.1300,6371.8000) and (3421.6500,6372.3200) .. (3421.6500,6372.9500) .. controls (3421.6500,6373.5800) and (3421.1300,6374.1000) .. (3420.5000,6374.1000) -- (3413.6300,6374.1000) .. controls (3412.9900,6374.1000) and (3412.4800,6373.5800) .. (3412.4800,6372.9500) .. controls (3412.4800,6372.3200) and (3412.9900,6371.8000) .. (3413.6300,6371.8000) -- cycle(3429.6700,6371.8000) -- (3436.5400,6371.8000) .. controls (3437.1700,6371.8000) and (3437.6900,6372.3200) .. (3437.6900,6372.9500) .. controls (3437.6900,6373.5800) and (3437.1700,6374.1000) .. (3436.5400,6374.1000) -- (3429.6700,6374.1000) .. controls (3429.0300,6374.1000) and (3428.5200,6373.5800) .. (3428.5200,6372.9500) .. controls (3428.5200,6372.3200) and (3429.0300,6371.8000) .. (3429.6700,6371.8000) -- cycle(3445.7100,6371.8000) -- (3452.5800,6371.8000) .. controls (3453.2200,6371.8000) and (3453.7300,6372.3200) .. (3453.7300,6372.9500) .. controls (3453.7300,6373.5800) and (3453.2200,6374.1000) .. (3452.5800,6374.1000) -- (3445.7100,6374.1000) .. controls (3445.0800,6374.1000) and (3444.5600,6373.5800) .. (3444.5600,6372.9500) .. controls (3444.5600,6372.3200) and (3445.0800,6371.8000) .. (3445.7100,6371.8000) -- cycle(3461.7500,6371.8000) -- (3468.6300,6371.8000) .. controls (3469.2600,6371.8000) and (3469.7700,6372.3200) .. (3469.7700,6372.9500) .. controls (3469.7700,6373.5800) and (3469.2600,6374.1000) .. (3468.6300,6374.1000) -- (3461.7500,6374.1000) .. controls (3461.1200,6374.1000) and (3460.6000,6373.5800) .. (3460.6000,6372.9500) .. controls (3460.6000,6372.3200) and (3461.1200,6371.8000) .. (3461.7500,6371.8000) -- cycle(3477.7900,6371.8000) -- (3484.6700,6371.8000) .. controls (3485.3000,6371.8000) and (3485.8100,6372.3200) .. (3485.8100,6372.9500) .. controls (3485.8100,6373.5800) and (3485.3000,6374.1000) .. (3484.6700,6374.1000) -- (3477.7900,6374.1000) .. controls (3477.1600,6374.1000) and (3476.6500,6373.5800) .. (3476.6500,6372.9500) .. controls (3476.6500,6372.3200) and (3477.1600,6371.8000) .. (3477.7900,6371.8000) -- cycle(3493.8300,6371.8000) -- (3500.7100,6371.8000) .. controls (3501.3400,6371.8000) and (3501.8500,6372.3200) .. (3501.8500,6372.9500) .. controls (3501.8500,6373.5800) and (3501.3400,6374.1000) .. (3500.7100,6374.1000) -- (3493.8300,6374.1000) .. controls (3493.2000,6374.1000) and (3492.6900,6373.5800) .. (3492.6900,6372.9500) .. controls (3492.6900,6372.3200) and (3493.2000,6371.8000) .. (3493.8300,6371.8000) -- cycle(3509.8800,6371.8000) -- (3516.7500,6371.8000) .. controls (3517.3800,6371.8000) and (3517.9000,6372.3200) .. (3517.9000,6372.9500) .. controls (3517.9000,6373.5800) and (3517.3800,6374.1000) .. (3516.7500,6374.1000) -- (3509.8800,6374.1000) .. controls (3509.2400,6374.1000) and (3508.7300,6373.5800) .. (3508.7300,6372.9500) .. controls (3508.7300,6372.3200) and (3509.2400,6371.8000) .. (3509.8800,6371.8000) -- cycle(3525.9200,6371.8000) -- (3532.7900,6371.8000) .. controls (3533.4200,6371.8000) and (3533.9400,6372.3200) .. (3533.9400,6372.9500) .. controls (3533.9400,6373.5800) and (3533.4200,6374.1000) .. (3532.7900,6374.1000) -- (3525.9200,6374.1000) .. controls (3525.2800,6374.1000) and (3524.7700,6373.5800) .. (3524.7700,6372.9500) .. controls (3524.7700,6372.3200) and (3525.2800,6371.8000) .. (3525.9200,6371.8000) -- cycle(3541.9600,6371.8000) -- (3548.8300,6371.8000) .. controls (3549.4700,6371.8000) and (3549.9800,6372.3200) .. (3549.9800,6372.9500) .. controls (3549.9800,6373.5800) and (3549.4700,6374.1000) .. (3548.8300,6374.1000) -- (3541.9600,6374.1000) .. controls (3541.3300,6374.1000) and (3540.8100,6373.5800) .. (3540.8100,6372.9500) .. controls (3540.8100,6372.3200) and (3541.3300,6371.8000) .. (3541.9600,6371.8000) -- cycle(3558.0000,6371.8000) -- (3564.8800,6371.8000) .. controls (3565.5100,6371.8000) and (3566.0200,6372.3200) .. (3566.0200,6372.9500) .. controls (3566.0200,6373.5800) and (3565.5100,6374.1000) .. (3564.8800,6374.1000) -- (3558.0000,6374.1000) .. controls (3557.3700,6374.1000) and (3556.8500,6373.5800) .. (3556.8500,6372.9500) .. controls (3556.8500,6372.3200) and (3557.3700,6371.8000) .. (3558.0000,6371.8000) -- cycle(3574.0400,6371.8000) -- (3580.9200,6371.8000) .. controls (3581.5500,6371.8000) and (3582.0600,6372.3200) .. (3582.0600,6372.9500) .. controls (3582.0600,6373.5800) and (3581.5500,6374.1000) .. (3580.9200,6374.1000) -- (3574.0400,6374.1000) .. controls (3573.4100,6374.1000) and (3572.9000,6373.5800) .. (3572.9000,6372.9500) .. controls (3572.9000,6372.3200) and (3573.4100,6371.8000) .. (3574.0400,6371.8000) -- cycle(3590.0800,6371.8000) -- (3596.9600,6371.8000) .. controls (3597.5900,6371.8000) and (3598.1000,6372.3200) .. (3598.1000,6372.9500) .. controls (3598.1000,6373.5800) and (3597.5900,6374.1000) .. (3596.9600,6374.1000) -- (3590.0800,6374.1000) .. controls (3589.4500,6374.1000) and (3588.9400,6373.5800) .. (3588.9400,6372.9500) .. controls (3588.9400,6372.3200) and (3589.4500,6371.8000) .. (3590.0800,6371.8000) -- cycle(3606.1300,6371.8000) -- (3613.0000,6371.8000) .. controls (3613.6300,6371.8000) and (3614.1500,6372.3200) .. (3614.1500,6372.9500) .. controls (3614.1500,6373.5800) and (3613.6300,6374.1000) .. (3613.0000,6374.1000) -- (3606.1300,6374.1000) .. controls (3605.4900,6374.1000) and (3604.9800,6373.5800) .. (3604.9800,6372.9500) .. controls (3604.9800,6372.3200) and (3605.4900,6371.8000) .. (3606.1300,6371.8000) -- cycle(3622.1700,6371.8000) -- (3629.0400,6371.8000) .. controls (3629.6700,6371.8000) and (3630.1900,6372.3200) .. (3630.1900,6372.9500) .. controls (3630.1900,6373.5800) and (3629.6700,6374.1000) .. (3629.0400,6374.1000) -- (3622.1700,6374.1000) .. controls (3621.5300,6374.1000) and (3621.0200,6373.5800) .. (3621.0200,6372.9500) .. controls (3621.0200,6372.3200) and (3621.5300,6371.8000) .. (3622.1700,6371.8000) -- cycle(3638.2100,6371.8000) -- (3645.0800,6371.8000) .. controls (3645.7200,6371.8000) and (3646.2300,6372.3200) .. (3646.2300,6372.9500) .. controls (3646.2300,6373.5800) and (3645.7200,6374.1000) .. (3645.0800,6374.1000) -- (3638.2100,6374.1000) .. controls (3637.5800,6374.1000) and (3637.0600,6373.5800) .. (3637.0600,6372.9500) .. controls (3637.0600,6372.3200) and (3637.5800,6371.8000) .. (3638.2100,6371.8000) -- cycle(3654.2500,6371.8000) -- (3661.1300,6371.8000) .. controls (3661.7600,6371.8000) and (3662.2700,6372.3200) .. (3662.2700,6372.9500) .. controls (3662.2700,6373.5800) and (3661.7600,6374.1000) .. (3661.1300,6374.1000) -- (3654.2500,6374.1000) .. controls (3653.6200,6374.1000) and (3653.1000,6373.5800) .. (3653.1000,6372.9500) .. controls (3653.1000,6372.3200) and (3653.6200,6371.8000) .. (3654.2500,6371.8000) -- cycle(3670.2900,6371.8000) -- (3677.1700,6371.8000) .. controls (3677.8000,6371.8000) and (3678.3100,6372.3200) .. (3678.3100,6372.9500) .. controls (3678.3100,6373.5800) and (3677.8000,6374.1000) .. (3677.1700,6374.1000) -- (3670.2900,6374.1000) .. controls (3669.6600,6374.1000) and (3669.1500,6373.5800) .. (3669.1500,6372.9500) .. controls (3669.1500,6372.3200) and (3669.6600,6371.8000) .. (3670.2900,6371.8000) -- cycle(3686.3300,6371.8000) -- (3693.2100,6371.8000) .. controls (3693.8400,6371.8000) and (3694.3500,6372.3200) .. (3694.3500,6372.9500) .. controls (3694.3500,6373.5800) and (3693.8400,6374.1000) .. (3693.2100,6374.1000) -- (3686.3300,6374.1000) .. controls (3685.7000,6374.1000) and (3685.1900,6373.5800) .. (3685.1900,6372.9500) .. controls (3685.1900,6372.3200) and (3685.7000,6371.8000) .. (3686.3300,6371.8000) -- cycle(3702.3800,6371.8000) -- (3709.2500,6371.8000) .. controls (3709.8800,6371.8000) and (3710.4000,6372.3200) .. (3710.4000,6372.9500) .. controls (3710.4000,6373.5800) and (3709.8800,6374.1000) .. (3709.2500,6374.1000) -- (3702.3800,6374.1000) .. controls (3701.7400,6374.1000) and (3701.2300,6373.5800) .. (3701.2300,6372.9500) .. controls (3701.2300,6372.3200) and (3701.7400,6371.8000) .. (3702.3800,6371.8000) -- cycle(3718.4200,6371.8000) -- (3725.2900,6371.8000) .. controls (3725.9200,6371.8000) and (3726.4400,6372.3200) .. (3726.4400,6372.9500) .. controls (3726.4400,6373.5800) and (3725.9200,6374.1000) .. (3725.2900,6374.1000) -- (3718.4200,6374.1000) .. controls (3717.7800,6374.1000) and (3717.2700,6373.5800) .. (3717.2700,6372.9500) .. controls (3717.2700,6372.3200) and (3717.7800,6371.8000) .. (3718.4200,6371.8000) -- cycle(3734.4600,6371.8000) -- (3741.3300,6371.8000) .. controls (3741.9700,6371.8000) and (3742.4800,6372.3200) .. (3742.4800,6372.9500) .. controls (3742.4800,6373.5800) and (3741.9700,6374.1000) .. (3741.3300,6374.1000) -- (3734.4600,6374.1000) .. controls (3733.8300,6374.1000) and (3733.3100,6373.5800) .. (3733.3100,6372.9500) .. controls (3733.3100,6372.3200) and (3733.8300,6371.8000) .. (3734.4600,6371.8000) -- cycle(3750.5000,6371.8000) -- (3757.3800,6371.8000) .. controls (3758.0100,6371.8000) and (3758.5200,6372.3200) .. (3758.5200,6372.9500) .. controls (3758.5200,6373.5800) and (3758.0100,6374.1000) .. (3757.3800,6374.1000) -- (3750.5000,6374.1000) .. controls (3749.8700,6374.1000) and (3749.3500,6373.5800) .. (3749.3500,6372.9500) .. controls (3749.3500,6372.3200) and (3749.8700,6371.8000) .. (3750.5000,6371.8000) -- cycle(3766.5400,6371.8000) -- (3773.4200,6371.8000) .. controls (3774.0500,6371.8000) and (3774.5600,6372.3200) .. (3774.5600,6372.9500) .. controls (3774.5600,6373.5800) and (3774.0500,6374.1000) .. (3773.4200,6374.1000) -- (3766.5400,6374.1000) .. controls (3765.9100,6374.1000) and (3765.4000,6373.5800) .. (3765.4000,6372.9500) .. controls (3765.4000,6372.3200) and (3765.9100,6371.8000) .. (3766.5400,6371.8000) -- cycle(3782.5800,6371.8000) -- (3789.4600,6371.8000) .. controls (3790.0900,6371.8000) and (3790.6000,6372.3200) .. (3790.6000,6372.9500) .. controls (3790.6000,6373.5800) and (3790.0900,6374.1000) .. (3789.4600,6374.1000) -- (3782.5800,6374.1000) .. controls (3781.9500,6374.1000) and (3781.4400,6373.5800) .. (3781.4400,6372.9500) .. controls (3781.4400,6372.3200) and (3781.9500,6371.8000) .. (3782.5800,6371.8000) -- cycle(3798.6300,6371.8000) -- (3805.5000,6371.8000) .. controls (3806.1300,6371.8000) and (3806.6500,6372.3200) .. (3806.6500,6372.9500) .. controls (3806.6500,6373.5800) and (3806.1300,6374.1000) .. (3805.5000,6374.1000) -- (3798.6300,6374.1000) .. controls (3797.9900,6374.1000) and (3797.4800,6373.5800) .. (3797.4800,6372.9500) .. controls (3797.4800,6372.3200) and (3797.9900,6371.8000) .. (3798.6300,6371.8000) -- cycle(3814.6700,6371.8000) -- (3821.5400,6371.8000) .. controls (3822.1700,6371.8000) and (3822.6900,6372.3200) .. (3822.6900,6372.9500) .. controls (3822.6900,6373.5800) and (3822.1700,6374.1000) .. (3821.5400,6374.1000) -- (3814.6700,6374.1000) .. controls (3814.0300,6374.1000) and (3813.5200,6373.5800) .. (3813.5200,6372.9500) .. controls (3813.5200,6372.3200) and (3814.0300,6371.8000) .. (3814.6700,6371.8000) -- cycle(3830.7100,6371.8000) -- (3837.5800,6371.8000) .. controls (3838.2200,6371.8000) and (3838.7300,6372.3200) .. (3838.7300,6372.9500) .. controls (3838.7300,6373.5800) and (3838.2200,6374.1000) .. (3837.5800,6374.1000) -- (3830.7100,6374.1000) .. controls (3830.0800,6374.1000) and (3829.5600,6373.5800) .. (3829.5600,6372.9500) .. controls (3829.5600,6372.3200) and (3830.0800,6371.8000) .. (3830.7100,6371.8000) -- cycle(3846.7500,6371.8000) -- (3853.6300,6371.8000) .. controls (3854.2600,6371.8000) and (3854.7700,6372.3200) .. (3854.7700,6372.9500) .. controls (3854.7700,6373.5800) and (3854.2600,6374.1000) .. (3853.6300,6374.1000) -- (3846.7500,6374.1000) .. controls (3846.1200,6374.1000) and (3845.6000,6373.5800) .. (3845.6000,6372.9500) .. controls (3845.6000,6372.3200) and (3846.1200,6371.8000) .. (3846.7500,6371.8000) -- cycle(3862.7900,6371.8000) -- (3869.6700,6371.8000) .. controls (3870.3000,6371.8000) and (3870.8100,6372.3200) .. (3870.8100,6372.9500) .. controls (3870.8100,6373.5800) and (3870.3000,6374.1000) .. (3869.6700,6374.1000) -- (3862.7900,6374.1000) .. controls (3862.1600,6374.1000) and (3861.6500,6373.5800) .. (3861.6500,6372.9500) .. controls (3861.6500,6372.3200) and (3862.1600,6371.8000) .. (3862.7900,6371.8000) -- cycle(3878.8300,6371.8000) -- (3885.7100,6371.8000) .. controls (3886.3400,6371.8000) and (3886.8500,6372.3200) .. (3886.8500,6372.9500) .. controls (3886.8500,6373.5800) and (3886.3400,6374.1000) .. (3885.7100,6374.1000) -- (3878.8300,6374.1000) .. controls (3878.2000,6374.1000) and (3877.6900,6373.5800) .. (3877.6900,6372.9500) .. controls (3877.6900,6372.3200) and (3878.2000,6371.8000) .. (3878.8300,6371.8000) -- cycle(3894.8800,6371.8000) -- (3901.7500,6371.8000) .. controls (3902.3800,6371.8000) and (3902.9000,6372.3200) .. (3902.9000,6372.9500) .. controls (3902.9000,6373.5800) and (3902.3800,6374.1000) .. (3901.7500,6374.1000) -- (3894.8800,6374.1000) .. controls (3894.2400,6374.1000) and (3893.7300,6373.5800) .. (3893.7300,6372.9500) .. controls (3893.7300,6372.3200) and (3894.2400,6371.8000) .. (3894.8800,6371.8000) -- cycle(3910.9200,6371.8000) -- (3917.7900,6371.8000) .. controls (3918.4200,6371.8000) and (3918.9400,6372.3200) .. (3918.9400,6372.9500) .. controls (3918.9400,6373.5800) and (3918.4200,6374.1000) .. (3917.7900,6374.1000) -- (3910.9200,6374.1000) .. controls (3910.2800,6374.1000) and (3909.7700,6373.5800) .. (3909.7700,6372.9500) .. controls (3909.7700,6372.3200) and (3910.2800,6371.8000) .. (3910.9200,6371.8000) -- cycle(3926.9600,6371.8000) -- (3933.8300,6371.8000) .. controls (3934.4700,6371.8000) and (3934.9800,6372.3200) .. (3934.9800,6372.9500) .. controls (3934.9800,6373.5800) and (3934.4700,6374.1000) .. (3933.8300,6374.1000) -- (3926.9600,6374.1000) .. controls (3926.3300,6374.1000) and (3925.8100,6373.5800) .. (3925.8100,6372.9500) .. controls (3925.8100,6372.3200) and (3926.3300,6371.8000) .. (3926.9600,6371.8000) -- cycle(3943.0000,6371.8000) -- (3949.8800,6371.8000) .. controls (3950.5100,6371.8000) and (3951.0200,6372.3200) .. (3951.0200,6372.9500) .. controls (3951.0200,6373.5800) and (3950.5100,6374.1000) .. (3949.8800,6374.1000) -- (3943.0000,6374.1000) .. controls (3942.3700,6374.1000) and (3941.8500,6373.5800) .. (3941.8500,6372.9500) .. controls (3941.8500,6372.3200) and (3942.3700,6371.8000) .. (3943.0000,6371.8000) -- cycle(3959.0400,6371.8000) -- (3965.9200,6371.8000) .. controls (3966.5500,6371.8000) and (3967.0600,6372.3200) .. (3967.0600,6372.9500) .. controls (3967.0600,6373.5800) and (3966.5500,6374.1000) .. (3965.9200,6374.1000) -- (3959.0400,6374.1000) .. controls (3958.4100,6374.1000) and (3957.9000,6373.5800) .. (3957.9000,6372.9500) .. controls (3957.9000,6372.3200) and (3958.4100,6371.8000) .. (3959.0400,6371.8000) -- cycle(3975.0800,6371.8000) -- (3981.9600,6371.8000) .. controls (3982.5900,6371.8000) and (3983.1000,6372.3200) .. (3983.1000,6372.9500) .. controls (3983.1000,6373.5800) and (3982.5900,6374.1000) .. (3981.9600,6374.1000) -- (3975.0800,6374.1000) .. controls (3974.4500,6374.1000) and (3973.9400,6373.5800) .. (3973.9400,6372.9500) .. controls (3973.9400,6372.3200) and (3974.4500,6371.8000) .. (3975.0800,6371.8000) -- cycle(3991.1300,6371.8000) -- (3998.0000,6371.8000) .. controls (3998.6300,6371.8000) and (3999.1500,6372.3200) .. (3999.1500,6372.9500) .. controls (3999.1500,6373.5800) and (3998.6300,6374.1000) .. (3998.0000,6374.1000) -- (3991.1300,6374.1000) .. controls (3990.4900,6374.1000) and (3989.9800,6373.5800) .. (3989.9800,6372.9500) .. controls (3989.9800,6372.3200) and (3990.4900,6371.8000) .. (3991.1300,6371.8000) -- cycle(4007.1700,6371.8000) -- (4014.0400,6371.8000) .. controls (4014.6700,6371.8000) and (4015.1900,6372.3200) .. (4015.1900,6372.9500) .. controls (4015.1900,6373.5800) and (4014.6700,6374.1000) .. (4014.0400,6374.1000) -- (4007.1700,6374.1000) .. controls (4006.5300,6374.1000) and (4006.0200,6373.5800) .. (4006.0200,6372.9500) .. controls (4006.0200,6372.3200) and (4006.5300,6371.8000) .. (4007.1700,6371.8000) -- cycle(4023.2100,6371.8000) -- (4030.0800,6371.8000) .. controls (4030.7200,6371.8000) and (4031.2300,6372.3200) .. (4031.2300,6372.9500) .. controls (4031.2300,6373.5800) and (4030.7200,6374.1000) .. (4030.0800,6374.1000) -- (4023.2100,6374.1000) .. controls (4022.5800,6374.1000) and (4022.0600,6373.5800) .. (4022.0600,6372.9500) .. controls (4022.0600,6372.3200) and (4022.5800,6371.8000) .. (4023.2100,6371.8000) -- cycle(4039.2500,6371.8000) -- (4046.1300,6371.8000) .. controls (4046.7600,6371.8000) and (4047.2700,6372.3200) .. (4047.2700,6372.9500) .. controls (4047.2700,6373.5800) and (4046.7600,6374.1000) .. (4046.1300,6374.1000) -- (4039.2500,6374.1000) .. controls (4038.6200,6374.1000) and (4038.1000,6373.5800) .. (4038.1000,6372.9500) .. controls (4038.1000,6372.3200) and (4038.6200,6371.8000) .. (4039.2500,6371.8000) -- cycle(4055.2900,6371.8000) -- (4062.1700,6371.8000) .. controls (4062.8000,6371.8000) and (4063.3100,6372.3200) .. (4063.3100,6372.9500) .. controls (4063.3100,6373.5800) and (4062.8000,6374.1000) .. (4062.1700,6374.1000) -- (4055.2900,6374.1000) .. controls (4054.6600,6374.1000) and (4054.1500,6373.5800) .. (4054.1500,6372.9500) .. controls (4054.1500,6372.3200) and (4054.6600,6371.8000) .. (4055.2900,6371.8000) -- cycle(4071.3300,6371.8000) -- (4078.2100,6371.8000) .. controls (4078.8400,6371.8000) and (4079.3500,6372.3200) .. (4079.3500,6372.9500) .. controls (4079.3500,6373.5800) and (4078.8400,6374.1000) .. (4078.2100,6374.1000) -- (4071.3300,6374.1000) .. controls (4070.7000,6374.1000) and (4070.1900,6373.5800) .. (4070.1900,6372.9500) .. controls (4070.1900,6372.3200) and (4070.7000,6371.8000) .. (4071.3300,6371.8000) -- cycle(4087.3800,6371.8000) -- (4094.2500,6371.8000) .. controls (4094.8800,6371.8000) and (4095.4000,6372.3200) .. (4095.4000,6372.9500) .. controls (4095.4000,6373.5800) and (4094.8800,6374.1000) .. (4094.2500,6374.1000) -- (4087.3800,6374.1000) .. controls (4086.7400,6374.1000) and (4086.2300,6373.5800) .. (4086.2300,6372.9500) .. controls (4086.2300,6372.3200) and (4086.7400,6371.8000) .. (4087.3800,6371.8000) -- cycle(4103.4200,6371.8000) -- (4110.2900,6371.8000) .. controls (4110.9200,6371.8000) and (4111.4400,6372.3200) .. (4111.4400,6372.9500) .. controls (4111.4400,6373.5800) and (4110.9200,6374.1000) .. (4110.2900,6374.1000) -- (4103.4200,6374.1000) .. controls (4102.7800,6374.1000) and (4102.2700,6373.5800) .. (4102.2700,6372.9500) .. controls (4102.2700,6372.3200) and (4102.7800,6371.8000) .. (4103.4200,6371.8000) -- cycle(4119.4600,6371.8000) -- (4126.3300,6371.8000) .. controls (4126.9700,6371.8000) and (4127.4800,6372.3200) .. (4127.4800,6372.9500) .. controls (4127.4800,6373.5800) and (4126.9700,6374.1000) .. (4126.3300,6374.1000) -- (4119.4600,6374.1000) .. controls (4118.8300,6374.1000) and (4118.3100,6373.5800) .. (4118.3100,6372.9500) .. controls (4118.3100,6372.3200) and (4118.8300,6371.8000) .. (4119.4600,6371.8000) -- cycle(4135.5000,6371.8000) -- (4142.3800,6371.8000) .. controls (4143.0100,6371.8000) and (4143.5200,6372.3200) .. (4143.5200,6372.9500) .. controls (4143.5200,6373.5800) and (4143.0100,6374.1000) .. (4142.3800,6374.1000) -- (4135.5000,6374.1000) .. controls (4134.8700,6374.1000) and (4134.3500,6373.5800) .. (4134.3500,6372.9500) .. controls (4134.3500,6372.3200) and (4134.8700,6371.8000) .. (4135.5000,6371.8000) -- cycle(4151.5400,6371.8000) -- (4158.4200,6371.8000) .. controls (4159.0500,6371.8000) and (4159.5600,6372.3200) .. (4159.5600,6372.9500) .. controls (4159.5600,6373.5800) and (4159.0500,6374.1000) .. (4158.4200,6374.1000) -- (4151.5400,6374.1000) .. controls (4150.9100,6374.1000) and (4150.4000,6373.5800) .. (4150.4000,6372.9500) .. controls (4150.4000,6372.3200) and (4150.9100,6371.8000) .. (4151.5400,6371.8000) -- cycle(4167.5800,6371.8000) -- (4174.4600,6371.8000) .. controls (4175.0900,6371.8000) and (4175.6000,6372.3200) .. (4175.6000,6372.9500) .. controls (4175.6000,6373.5800) and (4175.0900,6374.1000) .. (4174.4600,6374.1000) -- (4167.5800,6374.1000) .. controls (4166.9500,6374.1000) and (4166.4400,6373.5800) .. (4166.4400,6372.9500) .. controls (4166.4400,6372.3200) and (4166.9500,6371.8000) .. (4167.5800,6371.8000) -- cycle(4183.6200,6371.8000) -- (4190.5000,6371.8000) .. controls (4191.1300,6371.8000) and (4191.6500,6372.3200) .. (4191.6500,6372.9500) .. controls (4191.6500,6373.5800) and (4191.1300,6374.1000) .. (4190.5000,6374.1000) -- (4183.6200,6374.1000) .. controls (4182.9900,6374.1000) and (4182.4800,6373.5800) .. (4182.4800,6372.9500) .. controls (4182.4800,6372.3200) and (4182.9900,6371.8000) .. (4183.6200,6371.8000) -- cycle(4199.6700,6371.8000) -- (4206.5400,6371.8000) .. controls (4207.1700,6371.8000) and (4207.6900,6372.3200) .. (4207.6900,6372.9500) .. controls (4207.6900,6373.5800) and (4207.1700,6374.1000) .. (4206.5400,6374.1000) -- (4199.6700,6374.1000) .. controls (4199.0300,6374.1000) and (4198.5200,6373.5800) .. (4198.5200,6372.9500) .. controls (4198.5200,6372.3200) and (4199.0300,6371.8000) .. (4199.6700,6371.8000) -- cycle(4215.7100,6371.8000) -- (4222.5800,6371.8000) .. controls (4223.2200,6371.8000) and (4223.7300,6372.3200) .. (4223.7300,6372.9500) .. controls (4223.7300,6373.5800) and (4223.2200,6374.1000) .. (4222.5800,6374.1000) -- (4215.7100,6374.1000) .. controls (4215.0800,6374.1000) and (4214.5600,6373.5800) .. (4214.5600,6372.9500) .. controls (4214.5600,6372.3200) and (4215.0800,6371.8000) .. (4215.7100,6371.8000) -- cycle(4231.7500,6371.8000) -- (4238.6200,6371.8000) .. controls (4239.2600,6371.8000) and (4239.7700,6372.3200) .. (4239.7700,6372.9500) .. controls (4239.7700,6373.5800) and (4239.2600,6374.1000) .. (4238.6200,6374.1000) -- (4231.7500,6374.1000) .. controls (4231.1200,6374.1000) and (4230.6000,6373.5800) .. (4230.6000,6372.9500) .. controls (4230.6000,6372.3200) and (4231.1200,6371.8000) .. (4231.7500,6371.8000) -- cycle(4247.7900,6371.8000) -- (4254.6700,6371.8000) .. controls (4255.3000,6371.8000) and (4255.8100,6372.3200) .. (4255.8100,6372.9500) .. controls (4255.8100,6373.5800) and (4255.3000,6374.1000) .. (4254.6700,6374.1000) -- (4247.7900,6374.1000) .. controls (4247.1600,6374.1000) and (4246.6500,6373.5800) .. (4246.6500,6372.9500) .. controls (4246.6500,6372.3200) and (4247.1600,6371.8000) .. (4247.7900,6371.8000) -- cycle(4263.8300,6371.8000) -- (4270.7100,6371.8000) .. controls (4271.3400,6371.8000) and (4271.8500,6372.3200) .. (4271.8500,6372.9500) .. controls (4271.8500,6373.5800) and (4271.3400,6374.1000) .. (4270.7100,6374.1000) -- (4263.8300,6374.1000) .. controls (4263.2000,6374.1000) and (4262.6900,6373.5800) .. (4262.6900,6372.9500) .. controls (4262.6900,6372.3200) and (4263.2000,6371.8000) .. (4263.8300,6371.8000) -- cycle(4279.8800,6371.8000) -- (4286.7500,6371.8000) .. controls (4287.3800,6371.8000) and (4287.9000,6372.3200) .. (4287.9000,6372.9500) .. controls (4287.9000,6373.5800) and (4287.3800,6374.1000) .. (4286.7500,6374.1000) -- (4279.8800,6374.1000) .. controls (4279.2400,6374.1000) and (4278.7300,6373.5800) .. (4278.7300,6372.9500) .. controls (4278.7300,6372.3200) and (4279.2400,6371.8000) .. (4279.8800,6371.8000) -- cycle(4295.9200,6371.8000) -- (4302.7900,6371.8000) .. controls (4303.4200,6371.8000) and (4303.9400,6372.3200) .. (4303.9400,6372.9500) .. controls (4303.9400,6373.5800) and (4303.4200,6374.1000) .. (4302.7900,6374.1000) -- (4295.9200,6374.1000) .. controls (4295.2800,6374.1000) and (4294.7700,6373.5800) .. (4294.7700,6372.9500) .. controls (4294.7700,6372.3200) and (4295.2800,6371.8000) .. (4295.9200,6371.8000) -- cycle(4311.9600,6371.8000) -- (4318.8300,6371.8000) .. controls (4319.4700,6371.8000) and (4319.9800,6372.3200) .. (4319.9800,6372.9500) .. controls (4319.9800,6373.5800) and (4319.4700,6374.1000) .. (4318.8300,6374.1000) -- (4311.9600,6374.1000) .. controls (4311.3300,6374.1000) and (4310.8100,6373.5800) .. (4310.8100,6372.9500) .. controls (4310.8100,6372.3200) and (4311.3300,6371.8000) .. (4311.9600,6371.8000) -- cycle(4328.0000,6371.8000) -- (4334.8800,6371.8000) .. controls (4335.5100,6371.8000) and (4336.0200,6372.3200) .. (4336.0200,6372.9500) .. controls (4336.0200,6373.5800) and (4335.5100,6374.1000) .. (4334.8800,6374.1000) -- (4328.0000,6374.1000) .. controls (4327.3700,6374.1000) and (4326.8500,6373.5800) .. (4326.8500,6372.9500) .. controls (4326.8500,6372.3200) and (4327.3700,6371.8000) .. (4328.0000,6371.8000) -- cycle(4344.0400,6371.8000) -- (4350.9200,6371.8000) .. controls (4351.5500,6371.8000) and (4352.0600,6372.3200) .. (4352.0600,6372.9500) .. controls (4352.0600,6373.5800) and (4351.5500,6374.1000) .. (4350.9200,6374.1000) -- (4344.0400,6374.1000) .. controls (4343.4100,6374.1000) and (4342.9000,6373.5800) .. (4342.9000,6372.9500) .. controls (4342.9000,6372.3200) and (4343.4100,6371.8000) .. (4344.0400,6371.8000) -- cycle(4360.0800,6371.8000) -- (4366.9600,6371.8000) .. controls (4367.5900,6371.8000) and (4368.1000,6372.3200) .. (4368.1000,6372.9500) .. controls (4368.1000,6373.5800) and (4367.5900,6374.1000) .. (4366.9600,6374.1000) -- (4360.0800,6374.1000) .. controls (4359.4500,6374.1000) and (4358.9400,6373.5800) .. (4358.9400,6372.9500) .. controls (4358.9400,6372.3200) and (4359.4500,6371.8000) .. (4360.0800,6371.8000) -- cycle(4376.1200,6371.8000) -- (4383.0000,6371.8000) .. controls (4383.6300,6371.8000) and (4384.1500,6372.3200) .. (4384.1500,6372.9500) .. controls (4384.1500,6373.5800) and (4383.6300,6374.1000) .. (4383.0000,6374.1000) -- (4376.1200,6374.1000) .. controls (4375.4900,6374.1000) and (4374.9800,6373.5800) .. (4374.9800,6372.9500) .. controls (4374.9800,6372.3200) and (4375.4900,6371.8000) .. (4376.1200,6371.8000) -- cycle(4392.1700,6371.8000) -- (4399.0400,6371.8000) .. controls (4399.6700,6371.8000) and (4400.1900,6372.3200) .. (4400.1900,6372.9500) .. controls (4400.1900,6373.5800) and (4399.6700,6374.1000) .. (4399.0400,6374.1000) -- (4392.1700,6374.1000) .. controls (4391.5300,6374.1000) and (4391.0200,6373.5800) .. (4391.0200,6372.9500) .. controls (4391.0200,6372.3200) and (4391.5300,6371.8000) .. (4392.1700,6371.8000) -- cycle(4408.2100,6371.8000) -- (4415.0800,6371.8000) .. controls (4415.7200,6371.8000) and (4416.2300,6372.3200) .. (4416.2300,6372.9500) .. controls (4416.2300,6373.5800) and (4415.7200,6374.1000) .. (4415.0800,6374.1000) -- (4408.2100,6374.1000) .. controls (4407.5800,6374.1000) and (4407.0600,6373.5800) .. (4407.0600,6372.9500) .. controls (4407.0600,6372.3200) and (4407.5800,6371.8000) .. (4408.2100,6371.8000) -- cycle(4424.2500,6371.8000) -- (4431.1200,6371.8000) .. controls (4431.7600,6371.8000) and (4432.2700,6372.3200) .. (4432.2700,6372.9500) .. controls (4432.2700,6373.5800) and (4431.7600,6374.1000) .. (4431.1200,6374.1000) -- (4424.2500,6374.1000) .. controls (4423.6200,6374.1000) and (4423.1000,6373.5800) .. (4423.1000,6372.9500) .. controls (4423.1000,6372.3200) and (4423.6200,6371.8000) .. (4424.2500,6371.8000) -- cycle(4440.2900,6371.8000) -- (4447.1700,6371.8000) .. controls (4447.8000,6371.8000) and (4448.3100,6372.3200) .. (4448.3100,6372.9500) .. controls (4448.3100,6373.5800) and (4447.8000,6374.1000) .. (4447.1700,6374.1000) -- (4440.2900,6374.1000) .. controls (4439.6600,6374.1000) and (4439.1500,6373.5800) .. (4439.1500,6372.9500) .. controls (4439.1500,6372.3200) and (4439.6600,6371.8000) .. (4440.2900,6371.8000) -- cycle(4456.3300,6371.8000) -- (4463.2100,6371.8000) .. controls (4463.8400,6371.8000) and (4464.3500,6372.3200) .. (4464.3500,6372.9500) .. controls (4464.3500,6373.5800) and (4463.8400,6374.1000) .. (4463.2100,6374.1000) -- (4456.3300,6374.1000) .. controls (4455.7000,6374.1000) and (4455.1900,6373.5800) .. (4455.1900,6372.9500) .. controls (4455.1900,6372.3200) and (4455.7000,6371.8000) .. (4456.3300,6371.8000) -- cycle(4472.3800,6371.8000) -- (4479.2500,6371.8000) .. controls (4479.8800,6371.8000) and (4480.4000,6372.3200) .. (4480.4000,6372.9500) .. controls (4480.4000,6373.5800) and (4479.8800,6374.1000) .. (4479.2500,6374.1000) -- (4472.3800,6374.1000) .. controls (4471.7400,6374.1000) and (4471.2300,6373.5800) .. (4471.2300,6372.9500) .. controls (4471.2300,6372.3200) and (4471.7400,6371.8000) .. (4472.3800,6371.8000) -- cycle(4488.4200,6371.8000) -- (4495.2900,6371.8000) .. controls (4495.9200,6371.8000) and (4496.4400,6372.3200) .. (4496.4400,6372.9500) .. controls (4496.4400,6373.5800) and (4495.9200,6374.1000) .. (4495.2900,6374.1000) -- (4488.4200,6374.1000) .. controls (4487.7800,6374.1000) and (4487.2700,6373.5800) .. (4487.2700,6372.9500) .. controls (4487.2700,6372.3200) and (4487.7800,6371.8000) .. (4488.4200,6371.8000) -- cycle(4504.4600,6371.8000) -- (4511.3300,6371.8000) .. controls (4511.9700,6371.8000) and (4512.4800,6372.3200) .. (4512.4800,6372.9500) .. controls (4512.4800,6373.5800) and (4511.9700,6374.1000) .. (4511.3300,6374.1000) -- (4504.4600,6374.1000) .. controls (4503.8300,6374.1000) and (4503.3100,6373.5800) .. (4503.3100,6372.9500) .. controls (4503.3100,6372.3200) and (4503.8300,6371.8000) .. (4504.4600,6371.8000) -- cycle(4520.5000,6371.8000) -- (4527.3800,6371.8000) .. controls (4528.0100,6371.8000) and (4528.5200,6372.3200) .. (4528.5200,6372.9500) .. controls (4528.5200,6373.5800) and (4528.0100,6374.1000) .. (4527.3800,6374.1000) -- (4520.5000,6374.1000) .. controls (4519.8700,6374.1000) and (4519.3500,6373.5800) .. (4519.3500,6372.9500) .. controls (4519.3500,6372.3200) and (4519.8700,6371.8000) .. (4520.5000,6371.8000) -- cycle(4536.5400,6371.8000) -- (4543.4200,6371.8000) .. controls (4544.0500,6371.8000) and (4544.5600,6372.3200) .. (4544.5600,6372.9500) .. controls (4544.5600,6373.5800) and (4544.0500,6374.1000) .. (4543.4200,6374.1000) -- (4536.5400,6374.1000) .. controls (4535.9100,6374.1000) and (4535.4000,6373.5800) .. (4535.4000,6372.9500) .. controls (4535.4000,6372.3200) and (4535.9100,6371.8000) .. (4536.5400,6371.8000) -- cycle(4552.5800,6371.8000) -- (4559.4600,6371.8000) .. controls (4560.0900,6371.8000) and (4560.6000,6372.3200) .. (4560.6000,6372.9500) .. controls (4560.6000,6373.5800) and (4560.0900,6374.1000) .. (4559.4600,6374.1000) -- (4552.5800,6374.1000) .. controls (4551.9500,6374.1000) and (4551.4400,6373.5800) .. (4551.4400,6372.9500) .. controls (4551.4400,6372.3200) and (4551.9500,6371.8000) .. (4552.5800,6371.8000) -- cycle(4568.6200,6371.8000) -- (4575.5000,6371.8000) .. controls (4576.1300,6371.8000) and (4576.6500,6372.3200) .. (4576.6500,6372.9500) .. controls (4576.6500,6373.5800) and (4576.1300,6374.1000) .. (4575.5000,6374.1000) -- (4568.6200,6374.1000) .. controls (4567.9900,6374.1000) and (4567.4800,6373.5800) .. (4567.4800,6372.9500) .. controls (4567.4800,6372.3200) and (4567.9900,6371.8000) .. (4568.6200,6371.8000) -- cycle(4584.6700,6371.8000) -- (4591.5400,6371.8000) .. controls (4592.1700,6371.8000) and (4592.6900,6372.3200) .. (4592.6900,6372.9500) .. controls (4592.6900,6373.5800) and (4592.1700,6374.1000) .. (4591.5400,6374.1000) -- (4584.6700,6374.1000) .. controls (4584.0300,6374.1000) and (4583.5200,6373.5800) .. (4583.5200,6372.9500) .. controls (4583.5200,6372.3200) and (4584.0300,6371.8000) .. (4584.6700,6371.8000) -- cycle(4600.7100,6371.8000) -- (4607.5800,6371.8000) .. controls (4608.2200,6371.8000) and (4608.7300,6372.3200) .. (4608.7300,6372.9500) .. controls (4608.7300,6373.5800) and (4608.2200,6374.1000) .. (4607.5800,6374.1000) -- (4600.7100,6374.1000) .. controls (4600.0800,6374.1000) and (4599.5600,6373.5800) .. (4599.5600,6372.9500) .. controls (4599.5600,6372.3200) and (4600.0800,6371.8000) .. (4600.7100,6371.8000) -- cycle(4616.7500,6371.8000) -- (4623.6200,6371.8000) .. controls (4624.2600,6371.8000) and (4624.7700,6372.3200) .. (4624.7700,6372.9500) .. controls (4624.7700,6373.5800) and (4624.2600,6374.1000) .. (4623.6200,6374.1000) -- (4616.7500,6374.1000) .. controls (4616.1200,6374.1000) and (4615.6000,6373.5800) .. (4615.6000,6372.9500) .. controls (4615.6000,6372.3200) and (4616.1200,6371.8000) .. (4616.7500,6371.8000) -- cycle(4632.7900,6371.8000) -- (4639.6700,6371.8000) .. controls (4640.3000,6371.8000) and (4640.8100,6372.3200) .. (4640.8100,6372.9500) .. controls (4640.8100,6373.5800) and (4640.3000,6374.1000) .. (4639.6700,6374.1000) -- (4632.7900,6374.1000) .. controls (4632.1600,6374.1000) and (4631.6500,6373.5800) .. (4631.6500,6372.9500) .. controls (4631.6500,6372.3200) and (4632.1600,6371.8000) .. (4632.7900,6371.8000) -- cycle(4648.8300,6371.8000) -- (4655.7100,6371.8000) .. controls (4656.3400,6371.8000) and (4656.8500,6372.3200) .. (4656.8500,6372.9500) .. controls (4656.8500,6373.5800) and (4656.3400,6374.1000) .. (4655.7100,6374.1000) -- (4648.8300,6374.1000) .. controls (4648.2000,6374.1000) and (4647.6900,6373.5800) .. (4647.6900,6372.9500) .. controls (4647.6900,6372.3200) and (4648.2000,6371.8000) .. (4648.8300,6371.8000) -- cycle(4664.8800,6371.8000) -- (4671.7500,6371.8000) .. controls (4672.3800,6371.8000) and (4672.9000,6372.3200) .. (4672.9000,6372.9500) .. controls (4672.9000,6373.5800) and (4672.3800,6374.1000) .. (4671.7500,6374.1000) -- (4664.8800,6374.1000) .. controls (4664.2400,6374.1000) and (4663.7300,6373.5800) .. (4663.7300,6372.9500) .. controls (4663.7300,6372.3200) and (4664.2400,6371.8000) .. (4664.8800,6371.8000) -- cycle;



  \end{scope}
  \begin{scope}[cm={{1.027,0.0,0.0,0.89893,(-85.816,604.34)}}]
    \path[fill=c5e5e5e,fill opacity=0.384] (3174.2000,6373.0000) -- (3174.2000,6379.8800) .. controls (3174.2000,6380.5100) and (3173.6800,6381.0200) .. (3173.0500,6381.0200) .. controls (3172.4200,6381.0200) and (3171.9000,6380.5100) .. (3171.9000,6379.8800) -- (3171.9000,6373.0000) .. controls (3171.9000,6372.3700) and (3172.4200,6371.8500) .. (3173.0500,6371.8500) .. controls (3173.6800,6371.8500) and (3174.2000,6372.3700) .. (3174.2000,6373.0000) -- cycle(3174.2000,6389.0400) -- (3174.2000,6395.9200) .. controls (3174.2000,6396.5500) and (3173.6800,6397.0600) .. (3173.0500,6397.0600) .. controls (3172.4200,6397.0600) and (3171.9000,6396.5500) .. (3171.9000,6395.9200) -- (3171.9000,6389.0400) .. controls (3171.9000,6388.4100) and (3172.4200,6387.9000) .. (3173.0500,6387.9000) .. controls (3173.6800,6387.9000) and (3174.2000,6388.4100) .. (3174.2000,6389.0400) -- cycle(3174.2000,6405.0800) -- (3174.2000,6411.9600) .. controls (3174.2000,6412.5900) and (3173.6800,6413.1000) .. (3173.0500,6413.1000) .. controls (3172.4200,6413.1000) and (3171.9000,6412.5900) .. (3171.9000,6411.9600) -- (3171.9000,6405.0800) .. controls (3171.9000,6404.4500) and (3172.4200,6403.9400) .. (3173.0500,6403.9400) .. controls (3173.6800,6403.9400) and (3174.2000,6404.4500) .. (3174.2000,6405.0800) -- cycle(3174.2000,6421.1200) -- (3174.2000,6428.0000) .. controls (3174.2000,6428.6300) and (3173.6800,6429.1500) .. (3173.0500,6429.1500) .. controls (3172.4200,6429.1500) and (3171.9000,6428.6300) .. (3171.9000,6428.0000) -- (3171.9000,6421.1200) .. controls (3171.9000,6420.4900) and (3172.4200,6419.9800) .. (3173.0500,6419.9800) .. controls (3173.6800,6419.9800) and (3174.2000,6420.4900) .. (3174.2000,6421.1200) -- cycle(3174.2000,6437.1700) -- (3174.2000,6444.0400) .. controls (3174.2000,6444.6700) and (3173.6800,6445.1900) .. (3173.0500,6445.1900) .. controls (3172.4200,6445.1900) and (3171.9000,6444.6700) .. (3171.9000,6444.0400) -- (3171.9000,6437.1700) .. controls (3171.9000,6436.5300) and (3172.4200,6436.0200) .. (3173.0500,6436.0200) .. controls (3173.6800,6436.0200) and (3174.2000,6436.5300) .. (3174.2000,6437.1700) -- cycle(3549.3100,6373.0000) -- (3549.3100,6379.8800) .. controls (3549.3100,6380.5100) and (3548.8000,6381.0200) .. (3548.1700,6381.0200) .. controls (3547.5300,6381.0200) and (3547.0200,6380.5100) .. (3547.0200,6379.8800) -- (3547.0200,6373.0000) .. controls (3547.0200,6372.3700) and (3547.5300,6371.8500) .. (3548.1700,6371.8500) .. controls (3548.8000,6371.8500) and (3549.3100,6372.3700) .. (3549.3100,6373.0000) -- cycle(3549.3100,6389.0400) -- (3549.3100,6395.9200) .. controls (3549.3100,6396.5500) and (3548.8000,6397.0600) .. (3548.1700,6397.0600) .. controls (3547.5300,6397.0600) and (3547.0200,6396.5500) .. (3547.0200,6395.9200) -- (3547.0200,6389.0400) .. controls (3547.0200,6388.4100) and (3547.5300,6387.9000) .. (3548.1700,6387.9000) .. controls (3548.8000,6387.9000) and (3549.3100,6388.4100) .. (3549.3100,6389.0400) -- cycle(3549.3100,6405.0800) -- (3549.3100,6411.9600) .. controls (3549.3100,6412.5900) and (3548.8000,6413.1000) .. (3548.1700,6413.1000) .. controls (3547.5300,6413.1000) and (3547.0200,6412.5900) .. (3547.0200,6411.9600) -- (3547.0200,6405.0800) .. controls (3547.0200,6404.4500) and (3547.5300,6403.9400) .. (3548.1700,6403.9400) .. controls (3548.8000,6403.9400) and (3549.3100,6404.4500) .. (3549.3100,6405.0800) -- cycle(3549.3100,6421.1200) -- (3549.3100,6428.0000) .. controls (3549.3100,6428.6300) and (3548.8000,6429.1500) .. (3548.1700,6429.1500) .. controls (3547.5300,6429.1500) and (3547.0200,6428.6300) .. (3547.0200,6428.0000) -- (3547.0200,6421.1200) .. controls (3547.0200,6420.4900) and (3547.5300,6419.9800) .. (3548.1700,6419.9800) .. controls (3548.8000,6419.9800) and (3549.3100,6420.4900) .. (3549.3100,6421.1200) -- cycle(3549.3100,6437.1700) -- (3549.3100,6444.0400) .. controls (3549.3100,6444.6700) and (3548.8000,6445.1900) .. (3548.1700,6445.1900) .. controls (3547.5300,6445.1900) and (3547.0200,6444.6700) .. (3547.0200,6444.0400) -- (3547.0200,6437.1700) .. controls (3547.0200,6436.5300) and (3547.5300,6436.0200) .. (3548.1700,6436.0200) .. controls (3548.8000,6436.0200) and (3549.3100,6436.5300) .. (3549.3100,6437.1700) -- cycle(3924.3200,6373.0000) -- (3924.3200,6379.8800) .. controls (3924.3200,6380.5100) and (3923.8100,6381.0200) .. (3923.1800,6381.0200) .. controls (3922.5500,6381.0200) and (3922.0300,6380.5100) .. (3922.0300,6379.8800) -- (3922.0300,6373.0000) .. controls (3922.0300,6372.3700) and (3922.5500,6371.8500) .. (3923.1800,6371.8500) .. controls (3923.8100,6371.8500) and (3924.3200,6372.3700) .. (3924.3200,6373.0000) -- cycle(3924.3200,6389.0400) -- (3924.3200,6395.9200) .. controls (3924.3200,6396.5500) and (3923.8100,6397.0600) .. (3923.1800,6397.0600) .. controls (3922.5500,6397.0600) and (3922.0300,6396.5500) .. (3922.0300,6395.9200) -- (3922.0300,6389.0400) .. controls (3922.0300,6388.4100) and (3922.5500,6387.9000) .. (3923.1800,6387.9000) .. controls (3923.8100,6387.9000) and (3924.3200,6388.4100) .. (3924.3200,6389.0400) -- cycle(3924.3200,6405.0800) -- (3924.3200,6411.9600) .. controls (3924.3200,6412.5900) and (3923.8100,6413.1000) .. (3923.1800,6413.1000) .. controls (3922.5500,6413.1000) and (3922.0300,6412.5900) .. (3922.0300,6411.9600) -- (3922.0300,6405.0800) .. controls (3922.0300,6404.4500) and (3922.5500,6403.9400) .. (3923.1800,6403.9400) .. controls (3923.8100,6403.9400) and (3924.3200,6404.4500) .. (3924.3200,6405.0800) -- cycle(3924.3200,6421.1200) -- (3924.3200,6428.0000) .. controls (3924.3200,6428.6300) and (3923.8100,6429.1500) .. (3923.1800,6429.1500) .. controls (3922.5500,6429.1500) and (3922.0300,6428.6300) .. (3922.0300,6428.0000) -- (3922.0300,6421.1200) .. controls (3922.0300,6420.4900) and (3922.5500,6419.9800) .. (3923.1800,6419.9800) .. controls (3923.8100,6419.9800) and (3924.3200,6420.4900) .. (3924.3200,6421.1200) -- cycle(3924.3200,6437.1700) -- (3924.3200,6444.0400) .. controls (3924.3200,6444.6700) and (3923.8100,6445.1900) .. (3923.1800,6445.1900) .. controls (3922.5500,6445.1900) and (3922.0300,6444.6700) .. (3922.0300,6444.0400) -- (3922.0300,6437.1700) .. controls (3922.0300,6436.5300) and (3922.5500,6436.0200) .. (3923.1800,6436.0200) .. controls (3923.8100,6436.0200) and (3924.3200,6436.5300) .. (3924.3200,6437.1700) -- cycle(4299.3400,6373.0000) -- (4299.3400,6379.8800) .. controls (4299.3400,6380.5100) and (4298.8200,6381.0200) .. (4298.1900,6381.0200) .. controls (4297.5600,6381.0200) and (4297.0500,6380.5100) .. (4297.0500,6379.8800) -- (4297.0500,6373.0000) .. controls (4297.0500,6372.3700) and (4297.5600,6371.8500) .. (4298.1900,6371.8500) .. controls (4298.8200,6371.8500) and (4299.3400,6372.3700) .. (4299.3400,6373.0000) -- cycle(4299.3400,6389.0400) -- (4299.3400,6395.9200) .. controls (4299.3400,6396.5500) and (4298.8200,6397.0600) .. (4298.1900,6397.0600) .. controls (4297.5600,6397.0600) and (4297.0500,6396.5500) .. (4297.0500,6395.9200) -- (4297.0500,6389.0400) .. controls (4297.0500,6388.4100) and (4297.5600,6387.9000) .. (4298.1900,6387.9000) .. controls (4298.8200,6387.9000) and (4299.3400,6388.4100) .. (4299.3400,6389.0400) -- cycle(4299.3400,6405.0800) -- (4299.3400,6411.9600) .. controls (4299.3400,6412.5900) and (4298.8200,6413.1000) .. (4298.1900,6413.1000) .. controls (4297.5600,6413.1000) and (4297.0500,6412.5900) .. (4297.0500,6411.9600) -- (4297.0500,6405.0800) .. controls (4297.0500,6404.4500) and (4297.5600,6403.9400) .. (4298.1900,6403.9400) .. controls (4298.8200,6403.9400) and (4299.3400,6404.4500) .. (4299.3400,6405.0800) -- cycle(4299.3400,6421.1200) -- (4299.3400,6428.0000) .. controls (4299.3400,6428.6300) and (4298.8200,6429.1500) .. (4298.1900,6429.1500) .. controls (4297.5600,6429.1500) and (4297.0500,6428.6300) .. (4297.0500,6428.0000) -- (4297.0500,6421.1200) .. controls (4297.0500,6420.4900) and (4297.5600,6419.9800) .. (4298.1900,6419.9800) .. controls (4298.8200,6419.9800) and (4299.3400,6420.4900) .. (4299.3400,6421.1200) -- cycle(4299.3400,6437.1700) -- (4299.3400,6444.0400) .. controls (4299.3400,6444.6700) and (4298.8200,6445.1900) .. (4298.1900,6445.1900) .. controls (4297.5600,6445.1900) and (4297.0500,6444.6700) .. (4297.0500,6444.0400) -- (4297.0500,6437.1700) .. controls (4297.0500,6436.5300) and (4297.5600,6436.0200) .. (4298.1900,6436.0200) .. controls (4298.8200,6436.0200) and (4299.3400,6436.5300) .. (4299.3400,6437.1700) -- cycle(4674.2000,6373.0000) -- (4674.2000,6379.8800) .. controls (4674.2000,6380.5100) and (4673.6800,6381.0200) .. (4673.0500,6381.0200) .. controls (4672.4200,6381.0200) and (4671.9000,6380.5100) .. (4671.9000,6379.8800) -- (4671.9000,6373.0000) .. controls (4671.9000,6372.3700) and (4672.4200,6371.8500) .. (4673.0500,6371.8500) .. controls (4673.6800,6371.8500) and (4674.2000,6372.3700) .. (4674.2000,6373.0000) -- cycle(4674.2000,6389.0400) -- (4674.2000,6395.9200) .. controls (4674.2000,6396.5500) and (4673.6800,6397.0600) .. (4673.0500,6397.0600) .. controls (4672.4200,6397.0600) and (4671.9000,6396.5500) .. (4671.9000,6395.9200) -- (4671.9000,6389.0400) .. controls (4671.9000,6388.4100) and (4672.4200,6387.9000) .. (4673.0500,6387.9000) .. controls (4673.6800,6387.9000) and (4674.2000,6388.4100) .. (4674.2000,6389.0400) -- cycle(4674.2000,6405.0800) -- (4674.2000,6411.9600) .. controls (4674.2000,6412.5900) and (4673.6800,6413.1000) .. (4673.0500,6413.1000) .. controls (4672.4200,6413.1000) and (4671.9000,6412.5900) .. (4671.9000,6411.9600) -- (4671.9000,6405.0800) .. controls (4671.9000,6404.4500) and (4672.4200,6403.9400) .. (4673.0500,6403.9400) .. controls (4673.6800,6403.9400) and (4674.2000,6404.4500) .. (4674.2000,6405.0800) -- cycle(4674.2000,6421.1200) -- (4674.2000,6428.0000) .. controls (4674.2000,6428.6300) and (4673.6800,6429.1500) .. (4673.0500,6429.1500) .. controls (4672.4200,6429.1500) and (4671.9000,6428.6300) .. (4671.9000,6428.0000) -- (4671.9000,6421.1200) .. controls (4671.9000,6420.4900) and (4672.4200,6419.9800) .. (4673.0500,6419.9800) .. controls (4673.6800,6419.9800) and (4674.2000,6420.4900) .. (4674.2000,6421.1200) -- cycle(4674.2000,6437.1700) -- (4674.2000,6444.0400) .. controls (4674.2000,6444.6700) and (4673.6800,6445.1900) .. (4673.0500,6445.1900) .. controls (4672.4200,6445.1900) and (4671.9000,6444.6700) .. (4671.9000,6444.0400) -- (4671.9000,6437.1700) .. controls (4671.9000,6436.5300) and (4672.4200,6436.0200) .. (4673.0500,6436.0200) .. controls (4673.6800,6436.0200) and (4674.2000,6436.5300) .. (4674.2000,6437.1700) -- cycle;



  \end{scope}
  \begin{scope}[cm={{1.0269,0.0,0.0,0.89274,(-85.533,644.2)}}]
    \path[fill=c5e5e5e,fill opacity=0.384] (3174.2000,6450.0000) -- (3174.2000,6456.8800) .. controls (3174.2000,6457.5100) and (3173.6800,6458.0200) .. (3173.0500,6458.0200) .. controls (3172.4200,6458.0200) and (3171.9000,6457.5100) .. (3171.9000,6456.8800) -- (3171.9000,6450.0000) .. controls (3171.9000,6449.3700) and (3172.4200,6448.8500) .. (3173.0500,6448.8500) .. controls (3173.6800,6448.8500) and (3174.2000,6449.3700) .. (3174.2000,6450.0000) -- cycle(3174.2000,6466.0400) -- (3174.2000,6472.9200) .. controls (3174.2000,6473.5500) and (3173.6800,6474.0600) .. (3173.0500,6474.0600) .. controls (3172.4200,6474.0600) and (3171.9000,6473.5500) .. (3171.9000,6472.9200) -- (3171.9000,6466.0400) .. controls (3171.9000,6465.4100) and (3172.4200,6464.9000) .. (3173.0500,6464.9000) .. controls (3173.6800,6464.9000) and (3174.2000,6465.4100) .. (3174.2000,6466.0400) -- cycle(3174.2000,6482.0800) -- (3174.2000,6488.9600) .. controls (3174.2000,6489.5900) and (3173.6800,6490.1000) .. (3173.0500,6490.1000) .. controls (3172.4200,6490.1000) and (3171.9000,6489.5900) .. (3171.9000,6488.9600) -- (3171.9000,6482.0800) .. controls (3171.9000,6481.4500) and (3172.4200,6480.9400) .. (3173.0500,6480.9400) .. controls (3173.6800,6480.9400) and (3174.2000,6481.4500) .. (3174.2000,6482.0800) -- cycle(3174.2000,6498.1200) -- (3174.2000,6505.0000) .. controls (3174.2000,6505.6300) and (3173.6800,6506.1500) .. (3173.0500,6506.1500) .. controls (3172.4200,6506.1500) and (3171.9000,6505.6300) .. (3171.9000,6505.0000) -- (3171.9000,6498.1200) .. controls (3171.9000,6497.4900) and (3172.4200,6496.9800) .. (3173.0500,6496.9800) .. controls (3173.6800,6496.9800) and (3174.2000,6497.4900) .. (3174.2000,6498.1200) -- cycle(3174.2000,6514.1700) -- (3174.2000,6521.0400) .. controls (3174.2000,6521.6700) and (3173.6800,6522.1900) .. (3173.0500,6522.1900) .. controls (3172.4200,6522.1900) and (3171.9000,6521.6700) .. (3171.9000,6521.0400) -- (3171.9000,6514.1700) .. controls (3171.9000,6513.5300) and (3172.4200,6513.0200) .. (3173.0500,6513.0200) .. controls (3173.6800,6513.0200) and (3174.2000,6513.5300) .. (3174.2000,6514.1700) -- cycle(3549.3100,6450.0000) -- (3549.3100,6456.8800) .. controls (3549.3100,6457.5100) and (3548.8000,6458.0200) .. (3548.1700,6458.0200) .. controls (3547.5300,6458.0200) and (3547.0200,6457.5100) .. (3547.0200,6456.8800) -- (3547.0200,6450.0000) .. controls (3547.0200,6449.3700) and (3547.5300,6448.8500) .. (3548.1700,6448.8500) .. controls (3548.8000,6448.8500) and (3549.3100,6449.3700) .. (3549.3100,6450.0000) -- cycle(3549.3100,6466.0400) -- (3549.3100,6472.9200) .. controls (3549.3100,6473.5500) and (3548.8000,6474.0600) .. (3548.1700,6474.0600) .. controls (3547.5300,6474.0600) and (3547.0200,6473.5500) .. (3547.0200,6472.9200) -- (3547.0200,6466.0400) .. controls (3547.0200,6465.4100) and (3547.5300,6464.9000) .. (3548.1700,6464.9000) .. controls (3548.8000,6464.9000) and (3549.3100,6465.4100) .. (3549.3100,6466.0400) -- cycle(3549.3100,6482.0800) -- (3549.3100,6488.9600) .. controls (3549.3100,6489.5900) and (3548.8000,6490.1000) .. (3548.1700,6490.1000) .. controls (3547.5300,6490.1000) and (3547.0200,6489.5900) .. (3547.0200,6488.9600) -- (3547.0200,6482.0800) .. controls (3547.0200,6481.4500) and (3547.5300,6480.9400) .. (3548.1700,6480.9400) .. controls (3548.8000,6480.9400) and (3549.3100,6481.4500) .. (3549.3100,6482.0800) -- cycle(3549.3100,6498.1200) -- (3549.3100,6505.0000) .. controls (3549.3100,6505.6300) and (3548.8000,6506.1500) .. (3548.1700,6506.1500) .. controls (3547.5300,6506.1500) and (3547.0200,6505.6300) .. (3547.0200,6505.0000) -- (3547.0200,6498.1200) .. controls (3547.0200,6497.4900) and (3547.5300,6496.9800) .. (3548.1700,6496.9800) .. controls (3548.8000,6496.9800) and (3549.3100,6497.4900) .. (3549.3100,6498.1200) -- cycle(3549.3100,6514.1700) -- (3549.3100,6521.0400) .. controls (3549.3100,6521.6700) and (3548.8000,6522.1900) .. (3548.1700,6522.1900) .. controls (3547.5300,6522.1900) and (3547.0200,6521.6700) .. (3547.0200,6521.0400) -- (3547.0200,6514.1700) .. controls (3547.0200,6513.5300) and (3547.5300,6513.0200) .. (3548.1700,6513.0200) .. controls (3548.8000,6513.0200) and (3549.3100,6513.5300) .. (3549.3100,6514.1700) -- cycle(3924.3200,6450.0000) -- (3924.3200,6456.8800) .. controls (3924.3200,6457.5100) and (3923.8100,6458.0200) .. (3923.1800,6458.0200) .. controls (3922.5500,6458.0200) and (3922.0300,6457.5100) .. (3922.0300,6456.8800) -- (3922.0300,6450.0000) .. controls (3922.0300,6449.3700) and (3922.5500,6448.8500) .. (3923.1800,6448.8500) .. controls (3923.8100,6448.8500) and (3924.3200,6449.3700) .. (3924.3200,6450.0000) -- cycle(3924.3200,6466.0400) -- (3924.3200,6472.9200) .. controls (3924.3200,6473.5500) and (3923.8100,6474.0600) .. (3923.1800,6474.0600) .. controls (3922.5500,6474.0600) and (3922.0300,6473.5500) .. (3922.0300,6472.9200) -- (3922.0300,6466.0400) .. controls (3922.0300,6465.4100) and (3922.5500,6464.9000) .. (3923.1800,6464.9000) .. controls (3923.8100,6464.9000) and (3924.3200,6465.4100) .. (3924.3200,6466.0400) -- cycle(3924.3200,6482.0800) -- (3924.3200,6488.9600) .. controls (3924.3200,6489.5900) and (3923.8100,6490.1000) .. (3923.1800,6490.1000) .. controls (3922.5500,6490.1000) and (3922.0300,6489.5900) .. (3922.0300,6488.9600) -- (3922.0300,6482.0800) .. controls (3922.0300,6481.4500) and (3922.5500,6480.9400) .. (3923.1800,6480.9400) .. controls (3923.8100,6480.9400) and (3924.3200,6481.4500) .. (3924.3200,6482.0800) -- cycle(3924.3200,6498.1200) -- (3924.3200,6505.0000) .. controls (3924.3200,6505.6300) and (3923.8100,6506.1500) .. (3923.1800,6506.1500) .. controls (3922.5500,6506.1500) and (3922.0300,6505.6300) .. (3922.0300,6505.0000) -- (3922.0300,6498.1200) .. controls (3922.0300,6497.4900) and (3922.5500,6496.9800) .. (3923.1800,6496.9800) .. controls (3923.8100,6496.9800) and (3924.3200,6497.4900) .. (3924.3200,6498.1200) -- cycle(3924.3200,6514.1700) -- (3924.3200,6521.0400) .. controls (3924.3200,6521.6700) and (3923.8100,6522.1900) .. (3923.1800,6522.1900) .. controls (3922.5500,6522.1900) and (3922.0300,6521.6700) .. (3922.0300,6521.0400) -- (3922.0300,6514.1700) .. controls (3922.0300,6513.5300) and (3922.5500,6513.0200) .. (3923.1800,6513.0200) .. controls (3923.8100,6513.0200) and (3924.3200,6513.5300) .. (3924.3200,6514.1700) -- cycle(4299.3400,6450.0000) -- (4299.3400,6456.8800) .. controls (4299.3400,6457.5100) and (4298.8200,6458.0200) .. (4298.1900,6458.0200) .. controls (4297.5600,6458.0200) and (4297.0500,6457.5100) .. (4297.0500,6456.8800) -- (4297.0500,6450.0000) .. controls (4297.0500,6449.3700) and (4297.5600,6448.8500) .. (4298.1900,6448.8500) .. controls (4298.8200,6448.8500) and (4299.3400,6449.3700) .. (4299.3400,6450.0000) -- cycle(4299.3400,6466.0400) -- (4299.3400,6472.9200) .. controls (4299.3400,6473.5500) and (4298.8200,6474.0600) .. (4298.1900,6474.0600) .. controls (4297.5600,6474.0600) and (4297.0500,6473.5500) .. (4297.0500,6472.9200) -- (4297.0500,6466.0400) .. controls (4297.0500,6465.4100) and (4297.5600,6464.9000) .. (4298.1900,6464.9000) .. controls (4298.8200,6464.9000) and (4299.3400,6465.4100) .. (4299.3400,6466.0400) -- cycle(4299.3400,6482.0800) -- (4299.3400,6488.9600) .. controls (4299.3400,6489.5900) and (4298.8200,6490.1000) .. (4298.1900,6490.1000) .. controls (4297.5600,6490.1000) and (4297.0500,6489.5900) .. (4297.0500,6488.9600) -- (4297.0500,6482.0800) .. controls (4297.0500,6481.4500) and (4297.5600,6480.9400) .. (4298.1900,6480.9400) .. controls (4298.8200,6480.9400) and (4299.3400,6481.4500) .. (4299.3400,6482.0800) -- cycle(4299.3400,6498.1200) -- (4299.3400,6505.0000) .. controls (4299.3400,6505.6300) and (4298.8200,6506.1500) .. (4298.1900,6506.1500) .. controls (4297.5600,6506.1500) and (4297.0500,6505.6300) .. (4297.0500,6505.0000) -- (4297.0500,6498.1200) .. controls (4297.0500,6497.4900) and (4297.5600,6496.9800) .. (4298.1900,6496.9800) .. controls (4298.8200,6496.9800) and (4299.3400,6497.4900) .. (4299.3400,6498.1200) -- cycle(4299.3400,6514.1700) -- (4299.3400,6521.0400) .. controls (4299.3400,6521.6700) and (4298.8200,6522.1900) .. (4298.1900,6522.1900) .. controls (4297.5600,6522.1900) and (4297.0500,6521.6700) .. (4297.0500,6521.0400) -- (4297.0500,6514.1700) .. controls (4297.0500,6513.5300) and (4297.5600,6513.0200) .. (4298.1900,6513.0200) .. controls (4298.8200,6513.0200) and (4299.3400,6513.5300) .. (4299.3400,6514.1700) -- cycle(4674.2000,6450.0000) -- (4674.2000,6456.8800) .. controls (4674.2000,6457.5100) and (4673.6800,6458.0200) .. (4673.0500,6458.0200) .. controls (4672.4200,6458.0200) and (4671.9000,6457.5100) .. (4671.9000,6456.8800) -- (4671.9000,6450.0000) .. controls (4671.9000,6449.3700) and (4672.4200,6448.8500) .. (4673.0500,6448.8500) .. controls (4673.6800,6448.8500) and (4674.2000,6449.3700) .. (4674.2000,6450.0000) -- cycle(4674.2000,6466.0400) -- (4674.2000,6472.9200) .. controls (4674.2000,6473.5500) and (4673.6800,6474.0600) .. (4673.0500,6474.0600) .. controls (4672.4200,6474.0600) and (4671.9000,6473.5500) .. (4671.9000,6472.9200) -- (4671.9000,6466.0400) .. controls (4671.9000,6465.4100) and (4672.4200,6464.9000) .. (4673.0500,6464.9000) .. controls (4673.6800,6464.9000) and (4674.2000,6465.4100) .. (4674.2000,6466.0400) -- cycle(4674.2000,6482.0800) -- (4674.2000,6488.9600) .. controls (4674.2000,6489.5900) and (4673.6800,6490.1000) .. (4673.0500,6490.1000) .. controls (4672.4200,6490.1000) and (4671.9000,6489.5900) .. (4671.9000,6488.9600) -- (4671.9000,6482.0800) .. controls (4671.9000,6481.4500) and (4672.4200,6480.9400) .. (4673.0500,6480.9400) .. controls (4673.6800,6480.9400) and (4674.2000,6481.4500) .. (4674.2000,6482.0800) -- cycle(4674.2000,6498.1200) -- (4674.2000,6505.0000) .. controls (4674.2000,6505.6300) and (4673.6800,6506.1500) .. (4673.0500,6506.1500) .. controls (4672.4200,6506.1500) and (4671.9000,6505.6300) .. (4671.9000,6505.0000) -- (4671.9000,6498.1200) .. controls (4671.9000,6497.4900) and (4672.4200,6496.9800) .. (4673.0500,6496.9800) .. controls (4673.6800,6496.9800) and (4674.2000,6497.4900) .. (4674.2000,6498.1200) -- cycle(4674.2000,6514.1700) -- (4674.2000,6521.0400) .. controls (4674.2000,6521.6700) and (4673.6800,6522.1900) .. (4673.0500,6522.1900) .. controls (4672.4200,6522.1900) and (4671.9000,6521.6700) .. (4671.9000,6521.0400) -- (4671.9000,6514.1700) .. controls (4671.9000,6513.5300) and (4672.4200,6513.0200) .. (4673.0500,6513.0200) .. controls (4673.6800,6513.0200) and (4674.2000,6513.5300) .. (4674.2000,6514.1700) -- cycle;



  \end{scope}
  \begin{scope}[cm={{1.0272,0.0,0.0,0.89274,(-86.41,644.2)}}]
    \path[fill=c5e5e5e,fill opacity=0.384] (3174.2000,6528.0000) -- (3174.2000,6534.8800) .. controls (3174.2000,6535.5100) and (3173.6800,6536.0200) .. (3173.0500,6536.0200) .. controls (3172.4200,6536.0200) and (3171.9000,6535.5100) .. (3171.9000,6534.8800) -- (3171.9000,6528.0000) .. controls (3171.9000,6527.3700) and (3172.4200,6526.8500) .. (3173.0500,6526.8500) .. controls (3173.6800,6526.8500) and (3174.2000,6527.3700) .. (3174.2000,6528.0000) -- cycle(3174.2000,6544.0400) -- (3174.2000,6550.9200) .. controls (3174.2000,6551.5500) and (3173.6800,6552.0600) .. (3173.0500,6552.0600) .. controls (3172.4200,6552.0600) and (3171.9000,6551.5500) .. (3171.9000,6550.9200) -- (3171.9000,6544.0400) .. controls (3171.9000,6543.4100) and (3172.4200,6542.9000) .. (3173.0500,6542.9000) .. controls (3173.6800,6542.9000) and (3174.2000,6543.4100) .. (3174.2000,6544.0400) -- cycle(3174.2000,6560.0800) -- (3174.2000,6566.9600) .. controls (3174.2000,6567.5900) and (3173.6800,6568.1000) .. (3173.0500,6568.1000) .. controls (3172.4200,6568.1000) and (3171.9000,6567.5900) .. (3171.9000,6566.9600) -- (3171.9000,6560.0800) .. controls (3171.9000,6559.4500) and (3172.4200,6558.9400) .. (3173.0500,6558.9400) .. controls (3173.6800,6558.9400) and (3174.2000,6559.4500) .. (3174.2000,6560.0800) -- cycle(3174.2000,6576.1200) -- (3174.2000,6583.0000) .. controls (3174.2000,6583.6300) and (3173.6800,6584.1500) .. (3173.0500,6584.1500) .. controls (3172.4200,6584.1500) and (3171.9000,6583.6300) .. (3171.9000,6583.0000) -- (3171.9000,6576.1200) .. controls (3171.9000,6575.4900) and (3172.4200,6574.9800) .. (3173.0500,6574.9800) .. controls (3173.6800,6574.9800) and (3174.2000,6575.4900) .. (3174.2000,6576.1200) -- cycle(3174.2000,6592.1700) -- (3174.2000,6599.0400) .. controls (3174.2000,6599.6700) and (3173.6800,6600.1900) .. (3173.0500,6600.1900) .. controls (3172.4200,6600.1900) and (3171.9000,6599.6700) .. (3171.9000,6599.0400) -- (3171.9000,6592.1700) .. controls (3171.9000,6591.5300) and (3172.4200,6591.0200) .. (3173.0500,6591.0200) .. controls (3173.6800,6591.0200) and (3174.2000,6591.5300) .. (3174.2000,6592.1700) -- cycle(3924.3200,6528.0000) -- (3924.3200,6534.8800) .. controls (3924.3200,6535.5100) and (3923.8100,6536.0200) .. (3923.1800,6536.0200) .. controls (3922.5500,6536.0200) and (3922.0300,6535.5100) .. (3922.0300,6534.8800) -- (3922.0300,6528.0000) .. controls (3922.0300,6527.3700) and (3922.5500,6526.8500) .. (3923.1800,6526.8500) .. controls (3923.8100,6526.8500) and (3924.3200,6527.3700) .. (3924.3200,6528.0000) -- cycle(3924.3200,6544.0400) -- (3924.3200,6550.9200) .. controls (3924.3200,6551.5500) and (3923.8100,6552.0600) .. (3923.1800,6552.0600) .. controls (3922.5500,6552.0600) and (3922.0300,6551.5500) .. (3922.0300,6550.9200) -- (3922.0300,6544.0400) .. controls (3922.0300,6543.4100) and (3922.5500,6542.9000) .. (3923.1800,6542.9000) .. controls (3923.8100,6542.9000) and (3924.3200,6543.4100) .. (3924.3200,6544.0400) -- cycle(3924.3200,6560.0800) -- (3924.3200,6566.9600) .. controls (3924.3200,6567.5900) and (3923.8100,6568.1000) .. (3923.1800,6568.1000) .. controls (3922.5500,6568.1000) and (3922.0300,6567.5900) .. (3922.0300,6566.9600) -- (3922.0300,6560.0800) .. controls (3922.0300,6559.4500) and (3922.5500,6558.9400) .. (3923.1800,6558.9400) .. controls (3923.8100,6558.9400) and (3924.3200,6559.4500) .. (3924.3200,6560.0800) -- cycle(3924.3200,6576.1200) -- (3924.3200,6583.0000) .. controls (3924.3200,6583.6300) and (3923.8100,6584.1500) .. (3923.1800,6584.1500) .. controls (3922.5500,6584.1500) and (3922.0300,6583.6300) .. (3922.0300,6583.0000) -- (3922.0300,6576.1200) .. controls (3922.0300,6575.4900) and (3922.5500,6574.9800) .. (3923.1800,6574.9800) .. controls (3923.8100,6574.9800) and (3924.3200,6575.4900) .. (3924.3200,6576.1200) -- cycle(3924.3200,6592.1700) -- (3924.3200,6599.0400) .. controls (3924.3200,6599.6700) and (3923.8100,6600.1900) .. (3923.1800,6600.1900) .. controls (3922.5500,6600.1900) and (3922.0300,6599.6700) .. (3922.0300,6599.0400) -- (3922.0300,6592.1700) .. controls (3922.0300,6591.5300) and (3922.5500,6591.0200) .. (3923.1800,6591.0200) .. controls (3923.8100,6591.0200) and (3924.3200,6591.5300) .. (3924.3200,6592.1700) -- cycle(4674.2000,6528.0000) -- (4674.2000,6534.8800) .. controls (4674.2000,6535.5100) and (4673.6800,6536.0200) .. (4673.0500,6536.0200) .. controls (4672.4200,6536.0200) and (4671.9000,6535.5100) .. (4671.9000,6534.8800) -- (4671.9000,6528.0000) .. controls (4671.9000,6527.3700) and (4672.4200,6526.8500) .. (4673.0500,6526.8500) .. controls (4673.6800,6526.8500) and (4674.2000,6527.3700) .. (4674.2000,6528.0000) -- cycle(4674.2000,6544.0400) -- (4674.2000,6550.9200) .. controls (4674.2000,6551.5500) and (4673.6800,6552.0600) .. (4673.0500,6552.0600) .. controls (4672.4200,6552.0600) and (4671.9000,6551.5500) .. (4671.9000,6550.9200) -- (4671.9000,6544.0400) .. controls (4671.9000,6543.4100) and (4672.4200,6542.9000) .. (4673.0500,6542.9000) .. controls (4673.6800,6542.9000) and (4674.2000,6543.4100) .. (4674.2000,6544.0400) -- cycle(4674.2000,6560.0800) -- (4674.2000,6566.9600) .. controls (4674.2000,6567.5900) and (4673.6800,6568.1000) .. (4673.0500,6568.1000) .. controls (4672.4200,6568.1000) and (4671.9000,6567.5900) .. (4671.9000,6566.9600) -- (4671.9000,6560.0800) .. controls (4671.9000,6559.4500) and (4672.4200,6558.9400) .. (4673.0500,6558.9400) .. controls (4673.6800,6558.9400) and (4674.2000,6559.4500) .. (4674.2000,6560.0800) -- cycle(4674.2000,6576.1200) -- (4674.2000,6583.0000) .. controls (4674.2000,6583.6300) and (4673.6800,6584.1500) .. (4673.0500,6584.1500) .. controls (4672.4200,6584.1500) and (4671.9000,6583.6300) .. (4671.9000,6583.0000) -- (4671.9000,6576.1200) .. controls (4671.9000,6575.4900) and (4672.4200,6574.9800) .. (4673.0500,6574.9800) .. controls (4673.6800,6574.9800) and (4674.2000,6575.4900) .. (4674.2000,6576.1200) -- cycle(4674.2000,6592.1700) -- (4674.2000,6599.0400) .. controls (4674.2000,6599.6700) and (4673.6800,6600.1900) .. (4673.0500,6600.1900) .. controls (4672.4200,6600.1900) and (4671.9000,6599.6700) .. (4671.9000,6599.0400) -- (4671.9000,6592.1700) .. controls (4671.9000,6591.5300) and (4672.4200,6591.0200) .. (4673.0500,6591.0200) .. controls (4673.6800,6591.0200) and (4674.2000,6591.5300) .. (4674.2000,6592.1700) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(43.135,644.2)}}]
    \path[shift={(4709.7,6386.0)},fill=c595959] (0.0000,0.0000) node[above right] () {0};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(43.135,644.2)}}]
    \path[shift={(4709.7,6214.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2.5};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(43.135,644.2)}}]
    \path[shift={(4709.7,6043.0)},fill=c595959] (0.0000,0.0000) node[above right] () {5};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(43.135,644.2)}}]
    \path[shift={(4709.7,5871.0)},fill=c595959] (0.0000,0.0000) node[above right] () {7.5};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(43.135,644.2)}}]
    \path[shift={(4709.7,5699.0)},fill=c595959] (0.0000,0.0000) node[above right] () {10};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(17.573,644.2)}}]
    \path[shift={(3071.4,6386.0)},fill=c595959] (0.0000,0.0000) node[above right] () {0};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(17.573,644.2)}}]
    \path[shift={(3048.5,6214.0)},fill=c595959] (0.0000,0.0000) node[above right] () {25};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(17.573,644.2)}}]
    \path[shift={(3048.5,6043.0)},fill=c595959] (0.0000,0.0000) node[above right] () {50};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(17.573,644.2)}}]
    \path[shift={(3048.5,5871.0)},fill=c595959] (0.0000,0.0000) node[above right] () {75};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(17.573,644.2)}}]
    \path[shift={(3025.6,5699.0)},fill=c595959] (0.0000,0.0000) node[above right] () {100};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(9.0613,652.33)}}]
    \path[shift={(3206.6,6438.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(9.0613,652.33)}}]
    \path[shift={(3331.6,6438.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(9.0613,652.33)}}]
    \path[shift={(3439.4,6438.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(9.0613,652.33)}}]
    \path[shift={(3581.5,6438.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(9.0613,652.33)}}]
    \path[shift={(3706.5,6438.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(9.0613,652.33)}}]
    \path[shift={(3814.3,6438.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(9.0613,652.33)}}]
    \path[shift={(3956.5,6438.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(9.0613,652.33)}}]
    \path[shift={(4081.5,6438.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(9.0613,652.33)}}]
    \path[shift={(4189.3,6438.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(9.0613,652.33)}}]
    \path[shift={(4331.5,6438.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(9.0613,652.33)}}]
    \path[shift={(4456.5,6438.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(9.0613,652.33)}}]
    \path[shift={(4564.2,6438.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(0.53632,684.87)}}]
    \path[shift={(3336.9,6515.0)},fill=c595959] (0.0000,0.0000) node[above right] () {\hspace{-3mm}$\maxTechR = 5$};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(0.53632,684.87)}}]
    \path[shift={(3700.4,6515.0)},fill=c595959] (0.0000,0.0000) node[above right] () {\hspace{-3mm}$\maxTechR = 10$};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(0.53632,684.87)}}]
    \path[shift={(4086.8,6515.0)},fill=c595959] (0.0000,0.0000) node[above right] () {\hspace{-3mm}$\maxTechR = 5$};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(0.53632,684.87)}}]
    \path[shift={(4450.4,6515.0)},fill=c595959] (0.0000,0.0000) node[above right] () {\hspace{-3mm}$\maxTechR = 10$};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(0.53632,701.13)}}]
    \path[shift={(3448.8,6593.0)},fill=c595959] (0.0000,0.0000) node[above right] () {$\maxCir = 30$};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(0.53632,701.13)}}]
    \path[shift={(4198.7,6593.0)},fill=c595959] (0.0000,0.0000) node[above right] () {$\maxCir = 40$};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(-689.97,606.82)}}]
    \path[fill=c00a2ff,rounded corners=0.0000cm] (3711.0000,5583.0000) rectangle (3733.0000,5605.0000);



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(-689.97,619.58)}}]
    \path[shift={(3741.8,5608.0)},fill=c595959] (0.0000,0.0000) node[above right] () {Working (\%)};



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(466.13,615.97)}}]
    \path[fill=c61d836,rounded corners=0.0000cm] (4069.0000,5583.0000) rectangle (4090.0000,5605.0000);



  \end{scope}
  \begin{scope}[cm={{0.99981,0.0,0.0,0.89274,(568.79,623.11)}}]
    \path[fill=c595959] (3996.9248,5618.2544) node[above right] () {Cost (1k)};



  \end{scope}
  \path[draw=c5e5e5e,even odd rule,draw opacity=0.647,line cap=round,line join=round,line width=0.917pt,miter limit=10.00] (2993.5000,5576.2000) .. controls (2993.5000,5550.8900) and (3014.0160,5530.3720) .. (3039.3220,5530.3720) -- (4827.3220,5530.3720) .. controls (4852.6270,5530.3720) and (4873.1440,5550.8920) .. (4873.1440,5576.2000) -- (4873.1440,6576.5000) .. controls (4873.1440,6601.8100) and (4852.6280,6622.3280) .. (4827.3220,6622.3280) -- (3039.3220,6622.3280) .. controls (3014.0170,6622.3280) and (2993.5000,6601.8080) .. (2993.5000,6576.5000) -- cycle;



  \begin{scope}[cm={{0.94636,0.0,0.0,0.78105,(2425.3,1364.3)}}]
    \path[fill=c00a2ff] (807.0300,5795.2000) -- (844.0320,5795.2000) -- (844.0320,6361.0100) -- (807.0300,6361.0100) -- cycle(943.0300,5956.2100) -- (980.0310,5956.2100) -- (980.0310,6361.0100) -- (943.0300,6361.0100) -- cycle(1079.0400,5793.2000) -- (1116.0400,5793.2000) -- (1116.0400,6361.0100) -- (1079.0400,6361.0100) -- cycle(1215.0400,5795.2000) -- (1252.0400,5795.2000) -- (1252.0400,6361.0100) -- (1215.0400,6361.0100) -- cycle(1351.0400,5956.2100) -- (1388.0500,5956.2100) -- (1388.0500,6361.0100) -- (1351.0400,6361.0100) -- cycle(1487.0500,5782.2000) -- (1524.0500,5782.2000) -- (1524.0500,6361.0100) -- (1487.0500,6361.0100) -- cycle(1623.0500,5781.2000) -- (1660.0500,5781.2000) -- (1660.0500,6361.0100) -- (1623.0500,6361.0100) -- cycle(1759.0600,5916.2000) -- (1796.0600,5916.2000) -- (1796.0600,6361.0100) -- (1759.0600,6361.0100) -- cycle(1895.0600,5771.2000) -- (1932.0600,5771.2000) -- (1932.0600,6361.0100) -- (1895.0600,6361.0100) -- cycle(2032.0700,5760.2000) -- (2068.0700,5760.2000) -- (2068.0700,6361.0100) -- (2032.0700,6361.0100) -- cycle(2168.0700,5922.2000) -- (2205.0700,5922.2000) -- (2205.0700,6361.0100) -- (2168.0700,6361.0100) -- cycle(2304.0800,5750.2000) -- (2341.0800,5750.2000) -- (2341.0800,6361.0100) -- (2304.0800,6361.0100) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.94636,0.0,0.0,0.78105,(2425.3,1364.3)}}]
    \path[fill=c61d836] (841.0300,5913.2000) -- (884.0310,5913.2000) -- (884.0310,6361.0100) -- (841.0300,6361.0100) -- cycle(977.0300,5679.2000) -- (1020.0280,5679.2000) -- (1020.0280,6361.0100) -- (977.0300,6361.0100) -- cycle(1113.0400,5913.2000) -- (1156.0400,5913.2000) -- (1156.0400,6361.0100) -- (1113.0400,6361.0100) -- cycle(1249.0400,5913.2000) -- (1292.0400,5913.2000) -- (1292.0400,6361.0100) -- (1249.0400,6361.0100) -- cycle(1385.0500,5679.2000) -- (1428.0500,5679.2000) -- (1428.0500,6361.0100) -- (1385.0500,6361.0100) -- cycle(1521.0500,5934.2000) -- (1564.0500,5934.2000) -- (1564.0500,6361.0100) -- (1521.0500,6361.0100) -- cycle(1657.0500,5956.2100) -- (1700.0600,5956.2100) -- (1700.0600,6361.0100) -- (1657.0500,6361.0100) -- cycle(1794.0600,5807.2000) -- (1836.0600,5807.2000) -- (1836.0600,6361.0100) -- (1794.0600,6361.0100) -- cycle(1930.0600,5956.2100) -- (1972.0600,5956.2100) -- (1972.0600,6361.0100) -- (1930.0600,6361.0100) -- cycle(2066.0700,5956.2100) -- (2108.0700,5956.2100) -- (2108.0700,6361.0100) -- (2066.0700,6361.0100) -- cycle(2202.0700,5807.2000) -- (2244.0700,5807.2000) -- (2244.0700,6361.0100) -- (2202.0700,6361.0100) -- cycle(2338.0800,5956.2100) -- (2380.0800,5956.2100) -- (2380.0800,6361.0100) -- (2338.0800,6361.0100) -- cycle;



  \end{scope}
\end{scope}

\end{tikzpicture}


==> Figures/Savvis.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp6900143908172193] 
\draw (350,165.25) node  {\includegraphics[width=432.75pt,height=167.25pt]{Figures/Savvis_bg.png}};
%Straight Lines [id:da12428521086533761] 
\draw [color={rgb, 255:red, 3; green, 6; blue, 120 }  ,draw opacity=1 ][fill={rgb, 255:red, 13; green, 6; blue, 144 }  ,fill opacity=1 ][line width=2.25]    (159.42,208) -- (172.92,225.5) ;
%Straight Lines [id:da05406718735023752] 
\draw [color={rgb, 255:red, 3; green, 6; blue, 120 }  ,draw opacity=1 ][fill={rgb, 255:red, 13; green, 6; blue, 144 }  ,fill opacity=1 ][line width=2.25]    (387.92,223.5) -- (459.42,148.5) -- (479.92,129.5) ;
%Straight Lines [id:da9484460570683341] 
\draw [color={rgb, 255:red, 3; green, 6; blue, 120 }  ,draw opacity=1 ][line width=2.25]    (115.92,159.42) -- (159.42,208) -- (226.42,215.5) -- (387.92,223.5) -- (378.42,254) -- (404.42,260.5) -- (520.42,212) -- (599.42,145) -- (617.42,131.5) -- (630.92,119.5) -- (567.92,124.5) -- (534.92,97.5) -- (485.92,104.5) -- (459.42,148.5) -- (410.92,142.5) -- (301.92,133.92) -- (228.42,120.5) -- cycle ;
%Shape: Circle [id:dp32034211505015875] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (219.67,120.5) .. controls (219.67,116.82) and (222.65,113.83) .. (226.33,113.83) .. controls (230.02,113.83) and (233,116.82) .. (233,120.5) .. controls (233,124.18) and (230.02,127.17) .. (226.33,127.17) .. controls (222.65,127.17) and (219.67,124.18) .. (219.67,120.5) -- cycle ;
%Shape: Circle [id:dp12283492320101774] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (109.25,159.42) .. controls (109.25,155.73) and (112.23,152.75) .. (115.92,152.75) .. controls (119.6,152.75) and (122.58,155.73) .. (122.58,159.42) .. controls (122.58,163.1) and (119.6,166.08) .. (115.92,166.08) .. controls (112.23,166.08) and (109.25,163.1) .. (109.25,159.42) -- cycle ;
%Shape: Circle [id:dp7327044056534016] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (152.75,208) .. controls (152.75,204.32) and (155.73,201.33) .. (159.42,201.33) .. controls (163.1,201.33) and (166.08,204.32) .. (166.08,208) .. controls (166.08,211.68) and (163.1,214.67) .. (159.42,214.67) .. controls (155.73,214.67) and (152.75,211.68) .. (152.75,208) -- cycle ;
%Shape: Circle [id:dp7813401652898088] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (219.75,215.5) .. controls (219.75,211.82) and (222.73,208.83) .. (226.42,208.83) .. controls (230.1,208.83) and (233.08,211.82) .. (233.08,215.5) .. controls (233.08,219.18) and (230.1,222.17) .. (226.42,222.17) .. controls (222.73,222.17) and (219.75,219.18) .. (219.75,215.5) -- cycle ;
%Shape: Circle [id:dp30727108586191976] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (295.25,133.92) .. controls (295.25,130.23) and (298.23,127.25) .. (301.92,127.25) .. controls (305.6,127.25) and (308.58,130.23) .. (308.58,133.92) .. controls (308.58,137.6) and (305.6,140.58) .. (301.92,140.58) .. controls (298.23,140.58) and (295.25,137.6) .. (295.25,133.92) -- cycle ;
%Shape: Circle [id:dp38784589070359776] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (404.25,142.5) .. controls (404.25,138.82) and (407.23,135.83) .. (410.92,135.83) .. controls (414.6,135.83) and (417.58,138.82) .. (417.58,142.5) .. controls (417.58,146.18) and (414.6,149.17) .. (410.92,149.17) .. controls (407.23,149.17) and (404.25,146.18) .. (404.25,142.5) -- cycle ;
%Shape: Circle [id:dp9734783607203185] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (452.75,148.5) .. controls (452.75,144.82) and (455.73,141.83) .. (459.42,141.83) .. controls (463.1,141.83) and (466.08,144.82) .. (466.08,148.5) .. controls (466.08,152.18) and (463.1,155.17) .. (459.42,155.17) .. controls (455.73,155.17) and (452.75,152.18) .. (452.75,148.5) -- cycle ;
%Shape: Circle [id:dp6226456414273261] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (479.25,104.5) .. controls (479.25,100.82) and (482.23,97.83) .. (485.92,97.83) .. controls (489.6,97.83) and (492.58,100.82) .. (492.58,104.5) .. controls (492.58,108.18) and (489.6,111.17) .. (485.92,111.17) .. controls (482.23,111.17) and (479.25,108.18) .. (479.25,104.5) -- cycle ;
%Shape: Circle [id:dp9705835681208274] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (473.25,131.58) .. controls (473.25,127.9) and (476.23,124.92) .. (479.92,124.92) .. controls (483.6,124.92) and (486.58,127.9) .. (486.58,131.58) .. controls (486.58,135.27) and (483.6,138.25) .. (479.92,138.25) .. controls (476.23,138.25) and (473.25,135.27) .. (473.25,131.58) -- cycle ;
%Shape: Circle [id:dp16840536091102154] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (526.17,97.5) .. controls (526.17,93.82) and (529.15,90.83) .. (532.83,90.83) .. controls (536.52,90.83) and (539.5,93.82) .. (539.5,97.5) .. controls (539.5,101.18) and (536.52,104.17) .. (532.83,104.17) .. controls (529.15,104.17) and (526.17,101.18) .. (526.17,97.5) -- cycle ;
%Shape: Circle [id:dp06074602495954551] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (561.25,124.5) .. controls (561.25,120.82) and (564.23,117.83) .. (567.92,117.83) .. controls (571.6,117.83) and (574.58,120.82) .. (574.58,124.5) .. controls (574.58,128.18) and (571.6,131.17) .. (567.92,131.17) .. controls (564.23,131.17) and (561.25,128.18) .. (561.25,124.5) -- cycle ;
%Shape: Circle [id:dp5797848030652889] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (624.25,119.5) .. controls (624.25,115.82) and (627.23,112.83) .. (630.92,112.83) .. controls (634.6,112.83) and (637.58,115.82) .. (637.58,119.5) .. controls (637.58,123.18) and (634.6,126.17) .. (630.92,126.17) .. controls (627.23,126.17) and (624.25,123.18) .. (624.25,119.5) -- cycle ;
%Shape: Circle [id:dp7281929962959764] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (610.75,133.58) .. controls (610.75,129.9) and (613.73,126.92) .. (617.42,126.92) .. controls (621.1,126.92) and (624.08,129.9) .. (624.08,133.58) .. controls (624.08,137.27) and (621.1,140.25) .. (617.42,140.25) .. controls (613.73,140.25) and (610.75,137.27) .. (610.75,133.58) -- cycle ;
%Shape: Circle [id:dp7670648722011202] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (590.67,145) .. controls (590.67,141.32) and (593.65,138.33) .. (597.33,138.33) .. controls (601.02,138.33) and (604,141.32) .. (604,145) .. controls (604,148.68) and (601.02,151.67) .. (597.33,151.67) .. controls (593.65,151.67) and (590.67,148.68) .. (590.67,145) -- cycle ;
%Shape: Circle [id:dp35384107395608744] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (513.75,212) .. controls (513.75,208.32) and (516.73,205.33) .. (520.42,205.33) .. controls (524.1,205.33) and (527.08,208.32) .. (527.08,212) .. controls (527.08,215.68) and (524.1,218.67) .. (520.42,218.67) .. controls (516.73,218.67) and (513.75,215.68) .. (513.75,212) -- cycle ;
%Shape: Circle [id:dp6679277911984651] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (381.25,223.5) .. controls (381.25,219.82) and (384.23,216.83) .. (387.92,216.83) .. controls (391.6,216.83) and (394.58,219.82) .. (394.58,223.5) .. controls (394.58,227.18) and (391.6,230.17) .. (387.92,230.17) .. controls (384.23,230.17) and (381.25,227.18) .. (381.25,223.5) -- cycle ;
%Shape: Circle [id:dp2848281353310581] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (371.75,256.08) .. controls (371.75,252.4) and (374.73,249.42) .. (378.42,249.42) .. controls (382.1,249.42) and (385.08,252.4) .. (385.08,256.08) .. controls (385.08,259.77) and (382.1,262.75) .. (378.42,262.75) .. controls (374.73,262.75) and (371.75,259.77) .. (371.75,256.08) -- cycle ;
%Shape: Circle [id:dp7274924573680002] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (397.75,260.5) .. controls (397.75,256.82) and (400.73,253.83) .. (404.42,253.83) .. controls (408.1,253.83) and (411.08,256.82) .. (411.08,260.5) .. controls (411.08,264.18) and (408.1,267.17) .. (404.42,267.17) .. controls (400.73,267.17) and (397.75,264.18) .. (397.75,260.5) -- cycle ;
%Shape: Circle [id:dp48371168144830223] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (166.25,225.5) .. controls (166.25,221.82) and (169.23,218.83) .. (172.92,218.83) .. controls (176.6,218.83) and (179.58,221.82) .. (179.58,225.5) .. controls (179.58,229.18) and (176.6,232.17) .. (172.92,232.17) .. controls (169.23,232.17) and (166.25,229.18) .. (166.25,225.5) -- cycle ;




\end{tikzpicture}

==> Figures/Times.tex <==

\definecolor{c7f7f7f}{RGB}{127,127,127}
\definecolor{c898989}{RGB}{137,137,137}
\definecolor{cbfbfbf}{RGB}{191,191,191}
\definecolor{cffc000}{RGB}{255,192,0}
\definecolor{cc9c9c9}{RGB}{201,201,201}
\definecolor{c92d050}{RGB}{146,208,80}
\definecolor{ced7d31}{RGB}{237,125,49}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt]
\begin{scope}[cm={{0.2677,0.0,0.0,0.26679,(-28.627,-28.116)}},line width=0.599pt,miter limit=10.00]
  \path[draw=c7f7f7f,draw opacity=0.357,line join=round,line width=0.599pt,miter limit=10.00] (249.5000,500.5200) -- (2086.5000,500.5200)(249.5000,384.5200) -- (2086.5000,384.5200)(249.5000,267.5100) -- (2086.5000,267.5100);
\end{scope}
\begin{scope}[cm={{0.2677,0.0,0.0,0.26679,(-28.627,-28.116)}},line width=0.599pt,miter limit=10.00]
  \path[draw=c7f7f7f,draw opacity=0.369,line cap=round,line join=round,line width=0.599pt,miter limit=10.00,rounded corners=0.0000cm] (249.5000,263.5000) rectangle (2086.5000,617.5000);
\end{scope}
\begin{scope}[cm={{0.2677,0.0,0.0,0.26679,(-28.627,-28.116)}},line width=0.599pt,miter limit=10.00]
  \path[cm={{1.0,0.0,0.0,-1.0,(249.5,617.5)}},draw=c898989,even odd rule,line join=round,line width=0.599pt,miter limit=10.00] (0.0000,0.0000) -- (0.0004,354.0000);
\end{scope}
\begin{scope}[cm={{0.2677,0.0,0.0,0.26679,(-28.627,-28.116)}}]
  \path[draw=c898989,dash pattern=on 0.92pt off 0.92pt,line join=round,line width=0.917pt,miter limit=10.00] (249.5000,617.5000) -- (249.5000,627.5210)(249.5000,617.5000) -- (249.5000,680.5000)(346.5120,617.5000) -- (346.5120,627.5210)(346.5120,617.5000) -- (346.5120,680.5000)(443.5150,617.5000) -- (443.5150,627.5210)(443.5150,617.5000) -- (443.5150,680.5000)(539.5180,617.5000) -- (539.5180,627.5210)(539.5180,617.5000) -- (539.5180,680.5000)(636.5210,617.5000) -- (636.5210,627.5210)(636.5210,617.5000) -- (636.5210,680.5000)(733.5240,617.5000) -- (733.5240,627.5210)(733.5240,617.5000) -- (733.5240,680.5000)(829.5270,617.5000) -- (829.5270,627.5210)(829.5270,617.5000) -- (829.5270,680.5000)(926.5310,617.5000) -- (926.5310,627.5210)(926.5310,617.5000) -- (926.5310,680.5000)(1023.5300,617.5000) -- (1023.5300,627.5210)(1023.5300,617.5000) -- (1023.5300,680.5000)(1119.5400,617.5000) -- (1119.5400,627.5210)(1119.5400,617.5000) -- (1119.5400,680.5000)(1216.5400,617.5000) -- (1216.5400,627.5210)(1216.5400,617.5000) -- (1216.5400,680.5000)(1313.5400,617.5000) -- (1313.5400,627.5210)(1313.5400,617.5000) -- (1313.5400,680.5000)(1409.5500,617.5000) -- (1409.5500,627.5210)(1409.5500,617.5000) -- (1409.5500,680.5000)(1506.5500,617.5000) -- (1506.5500,627.5210)(1506.5500,617.5000) -- (1506.5500,680.5000)(1603.5500,617.5000) -- (1603.5500,627.5210)(1603.5500,617.5000) -- (1603.5500,680.5000)(1699.5600,617.5000) -- (1699.5600,627.5210)(1699.5600,617.5000) -- (1699.5600,680.5000)(1796.5600,617.5000) -- (1796.5600,627.5210)(1796.5600,617.5000) -- (1796.5600,680.5000)(1893.5600,617.5000) -- (1893.5600,627.5210)(1893.5600,617.5000) -- (1893.5600,680.5000)(1990.5700,617.5000) -- (1990.5700,627.5210)(1990.5700,617.5000) -- (1990.5700,680.5000)(2086.5000,617.5000) -- (2086.5000,627.5210)(2086.5000,617.5000) -- (2086.5000,680.5000);
\end{scope}
\begin{scope}[cm={{0.2677,0.0,0.0,0.26679,(-28.627,-28.116)}}]
  \path[draw=c898989,dash pattern=on 0.92pt off 0.92pt,line join=round,line width=0.917pt,miter limit=10.00] (249.5000,680.5000) -- (249.5000,743.5000)(733.5200,680.5000) -- (733.5200,743.5000)(1216.5400,680.5000) -- (1216.5400,743.5000)(1409.5500,680.5000) -- (1409.5500,743.5000)(1603.5500,680.5000) -- (1603.5500,743.5000)(1893.5600,680.5000) -- (1893.5600,743.5000)(2086.5000,680.5000) -- (2086.5000,743.5000);
\end{scope}
\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (105.0000,138.4700) -- (101.4199,133.4010)(101.4199,138.4700) -- (105.0000,133.4010);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (182.2900,138.7300) -- (178.7099,133.6610)(178.7099,138.7300) -- (182.2900,133.6610);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (233.5200,137.1300) -- (229.9397,132.0610)(229.9397,137.1300) -- (233.5200,132.0610);



\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(119.4,-28.231)}},line width=0.250pt,miter limit=10.00]
  \path[fill=cbfbfbf,line width=0.250pt,miter limit=10.00] (-378.3800,596.0200) -- (-340.3790,596.0200) -- (-340.3790,606.0200) -- (-378.3800,606.0200) -- cycle(-246.0700,551.0180) -- (-207.0680,551.0180) -- (-207.0680,577.0190) -- (-246.0700,577.0190) -- cycle(-105.1800,616.0200) -- (-66.0810,616.0200) -- (-66.0810,617.0200) -- (-105.1800,617.0200) -- cycle(30.7500,594.0190) -- (68.7510,594.0190) -- (68.7510,603.0200) -- (30.7500,603.0200) -- cycle(170.4800,555.0180) -- (208.4810,555.0180) -- (208.4810,603.0200) -- (170.4800,603.0200) -- cycle(304.4500,616.0200) -- (343.4510,616.0200) -- (343.4510,617.0200) -- (304.4500,617.0200) -- cycle(440.6900,613.0200) -- (479.6910,613.0200) -- (479.6910,616.0200) -- (440.6900,616.0200) -- cycle(577.3200,611.0200) -- (615.3220,611.0200) -- (615.3220,614.0200) -- (577.3200,614.0200) -- cycle(713.1900,570.0190) -- (752.2000,570.0190) -- (752.2000,607.0200) -- (713.1900,607.0200) -- cycle(856.4400,571.0190) -- (895.4400,571.0190) -- (895.4400,607.0200) -- (856.4400,607.0200) -- cycle(997.0500,590.0190) -- (1035.0500,590.0190) -- (1035.0500,611.0200) -- (997.0500,611.0200) -- cycle(1128.5100,476.0190) -- (1167.5200,476.0190) -- (1167.5200,542.0210) -- (1128.5100,542.0210) -- cycle(1266.9600,590.0190) -- (1305.9600,590.0190) -- (1305.9600,595.0200) -- (1266.9600,595.0200) -- cycle(1404.5900,556.0180) -- (1442.5900,556.0180) -- (1442.5900,592.0190) -- (1404.5900,592.0190) -- cycle(1540.4300,609.0200) -- (1579.4300,609.0200) -- (1579.4300,615.0200) -- (1540.4300,615.0200) -- cycle(1681.1900,602.0200) -- (1720.1900,602.0200) -- (1720.1900,610.0200) -- (1681.1900,610.0200) -- cycle(1817.2500,586.0190) -- (1855.2500,586.0190) -- (1855.2500,610.0200) -- (1817.2500,610.0200) -- cycle(1947.8100,568.0190) -- (1986.8100,568.0190) -- (1986.8100,598.0200) -- (1947.8100,598.0200) -- cycle(2091.5100,556.0180) -- (2130.5100,556.0180) -- (2130.5100,577.0190) -- (2091.5100,577.0190) -- cycle;



\end{scope}
\path[fill=cffc000,line width=0.250pt,miter limit=10.00] (48.1020,128.9100) -- (55.2627,128.9100) -- (55.2627,130.7778) -- (48.1020,130.7778) -- cycle(73.0340,79.2850) -- (80.3834,79.2850) -- (80.3834,118.7720) -- (73.0340,118.7720) -- cycle(99.5830,135.8470) -- (106.9322,135.8470) -- (106.9322,136.1138) -- (99.5830,136.1138) -- cycle(125.1960,124.9080) -- (132.3568,124.9080) -- (132.3568,130.2438) -- (125.1960,130.2438) -- cycle(151.4820,100.0960) -- (158.6428,100.0960) -- (158.6428,119.8390) -- (151.4820,119.8390) -- cycle(176.7710,136.1140) -- (184.1202,136.1140) -- (184.1202,136.3808) -- (176.7710,136.3808) -- cycle(202.4430,135.0468) -- (209.7922,135.0468) -- (209.7922,135.3136) -- (202.4430,135.3136) -- cycle(228.1900,133.9796) -- (235.3509,133.9796) -- (235.3509,134.7800) -- (228.1900,134.7800) -- cycle(253.7930,116.1036) -- (261.1439,116.1036) -- (261.1439,123.8408) -- (253.7930,123.8408) -- cycle(280.7870,94.4926) -- (288.1360,94.4926) -- (288.1360,124.1076) -- (280.7870,124.1076) -- cycle(307.2830,122.2396) -- (314.4436,122.2396) -- (314.4436,129.1764) -- (307.2830,129.1764) -- cycle(332.0550,87.8226) -- (339.4059,87.8226) -- (339.4059,98.7616) -- (332.0550,98.7616) -- cycle(358.1860,123.0406) -- (365.5350,123.0406) -- (365.5350,129.1768) -- (358.1860,129.1768) -- cycle(384.0790,91.2916) -- (391.2396,91.2916) -- (391.2396,120.1056) -- (384.0790,120.1056) -- cycle(409.6770,129.7106) -- (417.0260,129.7106) -- (417.0260,134.2463) -- (409.6770,134.2463) -- cycle(436.2010,124.1080) -- (443.5500,124.1080) -- (443.5500,132.3788) -- (436.2010,132.3788) -- cycle(461.8400,96.6270) -- (469.0005,96.6270) -- (469.0005,128.1100) -- (461.8400,128.1100) -- cycle(486.4420,117.1710) -- (493.7909,117.1710) -- (493.7909,123.3075) -- (486.4420,123.3075) -- cycle(513.5210,112.9021) -- (520.8699,112.9021) -- (520.8699,120.1057) -- (513.5210,120.1057) -- cycle;



\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(-5.4333,-28.231)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (303.6100,606.5000) -- (303.6100,609.5000)(292.6000,609.5000) -- (313.6000,609.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(2.369,-28.231)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (394.5100,577.5000) -- (394.5100,581.5000)(384.4970,581.5000) -- (405.4970,581.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(16.023,-28.231)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (598.8700,603.5000) -- (598.8700,606.5000)(587.8510,606.5000) -- (608.8510,606.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(26.087,-28.231)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (684.5200,602.5000) -- (684.5200,616.5000)(674.4970,616.5000) -- (695.4970,616.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(40.549,-28.231)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (878.5300,616.5000) -- (878.5300,617.5000)(867.5010,617.5000) -- (888.5010,617.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(48.144,-28.231)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (974.5300,613.5000) -- (974.5300,614.5000)(964.4980,614.5000) -- (985.4980,614.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(55.657,-28.231)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (1071.5000,606.5000) -- (1071.5000,613.5000)(1061.4600,613.5000) -- (1081.4600,613.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(64.268,-28.231)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (1168.5000,606.5000) -- (1168.5000,612.5000)(1157.4600,612.5000) -- (1178.4600,612.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(72.589,-28.231)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (1264.5000,610.5000) -- (1264.5000,612.5000)(1254.4600,612.5000) -- (1275.4600,612.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(79.249,-28.231)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (1361.5000,541.5000) -- (1361.5000,614.5000)(1351.4600,614.5000) -- (1371.4600,614.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(87.019,-28.231)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (1458.6000,595.5000) -- (1458.6000,606.5000)(1448.5500,606.5000) -- (1468.5500,606.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(94.339,-28.231)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (1556.9000,592.5000) -- (1556.9000,598.5000)(1546.8500,598.5000) -- (1567.8500,598.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(102.18,-28.231)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (1651.6000,615.5000) -- (1651.6000,616.5000)(1641.5500,616.5000) -- (1662.5500,616.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(109.65,-28.231)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (1752.5000,609.5000) -- (1752.5000,614.5000)(1742.4400,614.5000) -- (1762.4400,614.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(117.75,-28.231)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (1845.6000,609.5000) -- (1845.6000,611.5000)(1834.5400,611.5000) -- (1855.5400,611.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(124.26,-28.231)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (1941.6000,597.5000) -- (1941.6000,603.5000)(1931.5400,603.5000) -- (1952.5400,603.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(133.06,-28.231)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (2038.6000,576.5000) -- (2038.6000,585.5000)(2028.5300,585.5000) -- (2048.5300,585.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(-5.4333,-28.231)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (303.6100,589.5000) -- (303.6100,579.5000)(292.6000,579.5000) -- (313.6000,579.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(2.369,-28.231)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (394.5100,402.5000) -- (394.5100,329.5000)(384.4970,329.5000) -- (405.4970,329.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(8.2206,-28.231)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (504.3500,614.5000) -- (504.3500,613.5000)(494.3340,613.5000) -- (514.3340,613.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(16.023,-28.231)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (598.8700,574.5000) -- (598.8700,570.5000)(587.8510,570.5000) -- (608.8510,570.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(26.087,-28.231)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (684.5200,481.5000) -- (684.5200,337.5000)(674.4970,337.5000) -- (695.4970,337.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(32.147,-28.231)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (787.5600,616.5000) -- (787.5600,615.5000)(777.5340,615.5000) -- (797.5340,615.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(40.549,-28.231)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (878.5300,612.5000) -- (878.5300,611.5000)(867.5010,611.5000) -- (888.5010,611.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(48.144,-28.231)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (974.5300,607.5000) -- (974.5300,606.5000)(964.4980,606.5000) -- (985.4980,606.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(55.657,-28.231)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (1071.5000,541.5000) -- (1071.5000,525.5000)(1061.4600,525.5000) -- (1081.4600,525.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(64.268,-28.231)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (1168.5000,459.5000) -- (1168.5000,407.5000)(1157.4600,407.5000) -- (1178.4600,407.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(72.589,-28.231)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (1264.5000,564.5000) -- (1264.5000,541.5000)(1254.4600,541.5000) -- (1275.4600,541.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(79.249,-28.231)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (1361.5000,435.5000) -- (1361.5000,417.5000)(1351.4600,417.5000) -- (1371.4600,417.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(87.019,-28.231)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (1458.6000,567.5000) -- (1458.6000,564.5000)(1448.5500,564.5000) -- (1468.5500,564.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(94.339,-28.231)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (1556.9000,448.5000) -- (1556.9000,288.5000)(1546.8500,288.5000) -- (1567.8500,288.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(102.18,-28.231)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (1651.6000,592.5000) -- (1651.6000,558.5000)(1641.5500,558.5000) -- (1662.5500,558.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(109.65,-28.231)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (1752.5000,571.5000) -- (1752.5000,562.5000)(1742.4400,562.5000) -- (1762.4400,562.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(117.75,-28.231)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (1845.6000,468.5000) -- (1845.6000,267.5000)(1834.5400,267.5000) -- (1855.5400,267.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(124.26,-28.231)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (1941.6000,544.5000) -- (1941.6000,539.5000)(1931.5400,539.5000) -- (1952.5400,539.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(133.06,-28.231)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (2038.6000,529.5000) -- (2038.6000,477.5000)(2028.5300,477.5000) -- (2048.5300,477.5000);



\end{scope}
\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (53.5230,133.4000) -- (49.9427,128.3310)(49.9427,133.4000) -- (53.5230,128.3310);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (78.4550,108.3200) -- (74.8749,103.2510)(74.8749,108.3200) -- (78.4550,103.2510);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (130.6200,131.8000) -- (127.0397,126.7310)(127.0397,131.8000) -- (130.6200,126.7310);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (156.8200,116.0600) -- (153.2397,110.9910)(153.2397,116.0600) -- (156.8200,110.9910);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (259.3100,126.7300) -- (255.7297,121.6610)(255.7297,126.7300) -- (259.3100,121.6610);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (286.2000,118.4600) -- (282.6197,113.3909)(282.6197,118.4600) -- (286.2000,113.3909);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (312.6200,130.7300) -- (309.0397,125.6609)(309.0397,130.7300) -- (312.6200,125.6609);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (337.5500,105.1200) -- (333.9697,100.0510)(333.9697,105.1200) -- (337.5500,100.0510);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (363.6000,130.4600) -- (360.0197,125.3910)(360.0197,130.4600) -- (363.6000,125.3910);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (389.6400,111.7900) -- (386.0597,106.7210)(386.0597,111.7900) -- (389.6400,106.7210);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (415.1300,135.0000) -- (411.5497,129.9310)(411.5497,135.0000) -- (415.1300,129.9310);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (441.6100,132.6000) -- (438.0297,127.5310)(438.0297,132.6000) -- (441.6100,127.5310);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (467.2500,116.3200) -- (463.6698,111.2510)(463.6698,116.3200) -- (467.2500,111.2510);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (491.8500,126.4600) -- (488.2698,121.3910)(488.2698,126.4600) -- (491.8500,121.3910);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (518.9300,120.8600) -- (515.3498,115.7909)(515.3498,120.8600) -- (518.9300,115.7909);



\begin{scope}[cm={{0.26018,0.0,0.0,0.26679,(-26.75,-28.118)}}]
  \path[shift={(190.62,628.0)},fill=black] (0.0000,0.0000) node[above right] () {0};



\end{scope}
\begin{scope}[cm={{0.26018,0.0,0.0,0.26679,(-26.75,-28.118)}}]
  \path[shift={(127.92,511.0)},fill=black] (0.0000,0.0000) node[above right] () {3000};



\end{scope}
\begin{scope}[cm={{0.26018,0.0,0.0,0.26679,(-26.75,-28.118)}}]
  \path[shift={(127.92,394.0)},fill=black] (0.0000,0.0000) node[above right] () {6000};



\end{scope}
\begin{scope}[cm={{0.26018,0.0,0.0,0.26679,(-26.75,-28.118)}}]
  \path[shift={(127.92,277.0)},fill=black] (0.0000,0.0000) node[above right] () {9000};



\end{scope}
\begin{scope}[cm={{0.26018,0.0,0.0,0.26679,(-26.75,-28.105)}}]
  \path[shift={(289.99,669.0)},fill=black] (0.0000,0.0000) node[above right] () {5};



\end{scope}
\begin{scope}[cm={{0.26018,0.0,0.0,0.26679,(-26.026,-28.105)}}]
  \path[shift={(386.68,669.0)},fill=black] (0.0000,0.0000) node[above right] () {6};



\end{scope}
\begin{scope}[cm={{0.26018,0.0,0.0,0.26679,(-25.232,-27.976)}}]
  \path[shift={(483.36,669.0)},fill=black] (0.0000,0.0000) node[above right] () {7};



\end{scope}
\begin{scope}[cm={{0.26018,0.0,0.0,0.26679,(-24.381,-28.118)}}]
  \path[shift={(580.04,669.0)},fill=black] (0.0000,0.0000) node[above right] () {8};



\end{scope}
\begin{scope}[cm={{0.26018,0.0,0.0,0.26679,(-23.465,-28.097)}}]
  \path[shift={(676.73,669.0)},fill=black] (0.0000,0.0000) node[above right] () {9};



\end{scope}
\begin{scope}[cm={{0.26018,0.0,0.0,0.26679,(-22.903,-28.105)}}]
  \path[shift={(773.41,669.0)},fill=black] (0.0000,0.0000) node[above right] () {5};



\end{scope}
\begin{scope}[cm={{0.26018,0.0,0.0,0.26679,(-22.178,-28.105)}}]
  \path[shift={(870.1,669.0)},fill=black] (0.0000,0.0000) node[above right] () {6};



\end{scope}
\begin{scope}[cm={{0.26018,0.0,0.0,0.26679,(-21.385,-27.976)}}]
  \path[shift={(966.78,669.0)},fill=black] (0.0000,0.0000) node[above right] () {7};



\end{scope}
\begin{scope}[cm={{0.26018,0.0,0.0,0.26679,(-20.532,-28.118)}}]
  \path[shift={(1063.5,669.0)},fill=black] (0.0000,0.0000) node[above right] () {8};



\end{scope}
\begin{scope}[cm={{0.26018,0.0,0.0,0.26679,(-19.618,-28.097)}}]
  \path[shift={(1160.2,669.0)},fill=black] (0.0000,0.0000) node[above right] () {9};



\end{scope}
\begin{scope}[cm={{0.26018,0.0,0.0,0.26679,(-19.055,-28.105)}}]
  \path[shift={(1256.8,669.0)},fill=black] (0.0000,0.0000) node[above right] () {5};



\end{scope}
\begin{scope}[cm={{0.26018,0.0,0.0,0.26679,(-18.332,-28.105)}}]
  \path[shift={(1353.5,669.0)},fill=black] (0.0000,0.0000) node[above right] () {6};



\end{scope}
\begin{scope}[cm={{0.26018,0.0,0.0,0.26679,(-17.671,-28.105)}}]
  \path[shift={(1450.2,669.0)},fill=black] (0.0000,0.0000) node[above right] () {5};



\end{scope}
\begin{scope}[cm={{0.26018,0.0,0.0,0.26679,(-16.948,-28.105)}}]
  \path[shift={(1546.9,669.0)},fill=black] (0.0000,0.0000) node[above right] () {6};



\end{scope}
\begin{scope}[cm={{0.26018,0.0,0.0,0.26679,(-16.287,-28.105)}}]
  \path[shift={(1643.6,669.0)},fill=black] (0.0000,0.0000) node[above right] () {5};



\end{scope}
\begin{scope}[cm={{0.26018,0.0,0.0,0.26679,(-15.561,-28.105)}}]
  \path[shift={(1740.2,669.0)},fill=black] (0.0000,0.0000) node[above right] () {6};



\end{scope}
\begin{scope}[cm={{0.26018,0.0,0.0,0.26679,(-14.769,-27.976)}}]
  \path[shift={(1836.9,669.0)},fill=black] (0.0000,0.0000) node[above right] () {7};



\end{scope}
\begin{scope}[cm={{0.26018,0.0,0.0,0.26679,(-14.181,-28.105)}}]
  \path[shift={(1933.6,669.0)},fill=black] (0.0000,0.0000) node[above right] () {5};



\end{scope}
\begin{scope}[cm={{0.26018,0.0,0.0,0.26679,(-13.458,-28.105)}}]
  \path[shift={(2030.3,669.0)},fill=black] (0.0000,0.0000) node[above right] () {6};



\end{scope}
\begin{scope}[cm={{0.26018,0.0,0.0,0.26679,(-29.279,-14.421)}}]
  \path[shift={(410.56,732.0)},fill=black] (0.0000,0.0000) node[above right] () {\hspace{-1mm}\scriptsize\EUnet};



\end{scope}
\begin{scope}[cm={{0.26018,0.0,0.0,0.26679,(-26.028,-14.413)}}]
  \path[shift={(917.72,732.0)},fill=black] (0.0000,0.0000) node[above right] () {\hspace{-1mm}\scriptsize\NextGen};



\end{scope}
\begin{scope}[cm={{0.26018,0.0,0.0,0.26679,(-21.693,-14.421)}}]
  \path[shift={(1267.2,732.0)},fill=black] (0.0000,0.0000) node[above right] () {\hspace{-1mm}\scriptsize\Pionier};



\end{scope}
\begin{scope}[cm={{0.26018,0.0,0.0,0.26679,(-21.332,-14.421)}}]
  \path[shift={(1475.6,732.0)},fill=black] (0.0000,0.0000) node[above right] () {\scriptsize\Sago};



\end{scope}
\begin{scope}[cm={{0.26018,0.0,0.0,0.26679,(-18.081,-14.421)}}]
  \path[shift={(1708.9,732.0)},fill=black] (0.0000,0.0000) node[above right] () {\hspace{-1mm}\scriptsize\Savvis};



\end{scope}
\begin{scope}[cm={{0.26018,0.0,0.0,0.26679,(-15.553,-14.421)}}]
  \path[shift={(1926.8,732.0)},fill=black] (0.0000,0.0000) node[above right] () {\hspace{-2mm}\scriptsize\VisionNet};



\end{scope}
\begin{scope}[cm={{0.26018,0.0,0.0,0.26679,(-28.701,-29.953)}}]
  \path[shift={(135.78,198.0)},fill=black] (0.0000,0.0000) node[above right] () {Time (s)};



\end{scope}
\begin{scope}[cm={{0.26018,0.0,0.0,0.26679,(158.13,-27.896)}}]
  \path[shift={(135.78,198.0)},fill=black] (0.0000,0.0000) node[above right] () {CP};



\end{scope}
\begin{scope}[cm={{0.26018,0.0,0.0,0.26679,(-10.785,-36.489)}}]
  \path[shift={(2097.3,693.0)},fill=black] (0.0000,0.0000) node[above right] () {$\mu_{EP/s}$};



\end{scope}
\path[draw=c7f7f7f,even odd rule,draw opacity=0.478,line cap=round,line join=round,line width=0.915pt,miter limit=10.00] (0.5717,12.7920) .. controls (0.5717,6.0426) and (6.0195,0.5710) .. (12.7397,0.5710) -- (553.6597,0.5710) .. controls (560.3802,0.5710) and (565.8277,6.0423) .. (565.8277,12.7920) -- (565.8277,182.2920) .. controls (565.8277,189.0414) and (560.3797,194.5130) .. (553.6597,194.5130) -- (12.7397,194.5130) .. controls (6.0193,194.5130) and (0.5717,189.0417) .. (0.5717,182.2920) -- cycle;



\path[fill=cc9c9c9,line width=0.250pt,miter limit=10.00] (56.1570,130.3400) -- (63.5062,130.3400) -- (63.5062,133.0079) -- (56.1570,133.0079) -- cycle(81.5410,118.3340) -- (88.8904,118.3340) -- (88.8904,125.5374) -- (81.5410,125.5374) -- cycle(107.7700,135.6750) -- (114.9310,135.6750) -- (114.9310,135.9418) -- (107.7700,135.9418) -- cycle(133.2930,131.1396) -- (140.4538,131.1396) -- (140.4538,133.5407) -- (133.2930,133.5407) -- cycle(159.4970,122.6022) -- (166.8462,122.6022) -- (166.8462,133.2742) -- (159.4970,133.2742) -- cycle(185.3350,135.6752) -- (192.6842,135.6752) -- (192.6842,135.9420) -- (185.3350,135.9420) -- cycle(211.1010,135.6752) -- (218.2618,135.6752) -- (218.2618,135.9420) -- (211.1010,135.9420) -- cycle(236.4710,135.4084) -- (243.8196,135.4084) -- (243.8196,135.6752) -- (236.4710,135.6752) -- cycle(262.9850,134.3412) -- (270.3340,134.3412) -- (270.3340,135.4084) -- (262.9850,135.4084) -- cycle(288.7670,135.4084) -- (295.9276,135.4084) -- (295.9276,135.6752) -- (288.7670,135.6752) -- cycle(315.4640,130.0726) -- (322.8130,130.0726) -- (322.8130,134.0745) -- (315.4640,134.0745) -- cycle(340.1410,100.7226) -- (347.4900,100.7226) -- (347.4900,116.9966) -- (340.1410,116.9966) -- cycle(366.2840,129.8056) -- (373.4446,129.8056) -- (373.4446,131.6731) -- (366.2840,131.6731) -- cycle(392.3380,121.5350) -- (399.6869,121.5350) -- (399.6869,129.5388) -- (392.3380,129.5388) -- cycle(418.1550,135.6750) -- (425.5059,135.6750) -- (425.5059,135.9418) -- (418.1550,135.9418) -- cycle(444.6540,135.4082) -- (451.8145,135.4082) -- (451.8145,135.6750) -- (444.6540,135.6750) -- cycle(469.3980,135.4082) -- (476.7470,135.4082) -- (476.7470,135.6750) -- (469.3980,135.6750) -- cycle(494.7070,123.6692) -- (502.0579,123.6692) -- (502.0579,131.9398) -- (494.7070,131.9398) -- cycle(521.2380,134.6072) -- (528.5870,134.6072) -- (528.5870,134.8740) -- (521.2380,134.8740) -- cycle;



\path[fill=c92d050,line width=0.250pt,miter limit=10.00] (56.0940,128.4700) -- (63.4432,128.4700) -- (63.4432,130.3376) -- (56.0940,130.3376) -- cycle(81.5410,79.1110) -- (88.8904,79.1110) -- (88.8904,118.3320) -- (81.5410,118.3320) -- cycle(107.7700,135.4070) -- (114.9310,135.4070) -- (114.9310,135.6738) -- (107.7700,135.6738) -- cycle(133.2930,127.1364) -- (140.4538,127.1364) -- (140.4538,131.1383) -- (133.2930,131.1383) -- cycle(159.4680,114.5944) -- (166.8172,114.5944) -- (166.8172,122.6008) -- (159.4680,122.6008) -- cycle(185.3360,135.6734) -- (192.6852,135.6734) -- (192.6852,135.9402) -- (185.3360,135.9402) -- cycle(210.9980,135.4066) -- (218.1588,135.4066) -- (218.1588,135.6734) -- (210.9980,135.6734) -- cycle(236.4720,135.4066) -- (243.8206,135.4066) -- (243.8206,135.6734) -- (236.4720,135.6734) -- cycle(262.9860,133.8058) -- (270.3350,133.8058) -- (270.3350,134.3394) -- (262.9860,134.3394) -- cycle(288.8030,134.8730) -- (295.9636,134.8730) -- (295.9636,135.4066) -- (288.8030,135.4066) -- cycle(315.4650,123.1340) -- (322.8140,123.1340) -- (322.8140,130.0706) -- (315.4650,130.0706) -- cycle(340.1330,93.2510) -- (347.4820,93.2510) -- (347.4820,100.7212) -- (340.1330,100.7212) -- cycle(366.2850,122.8680) -- (373.4456,122.8680) -- (373.4456,129.8046) -- (366.2850,129.8046) -- cycle(392.3390,93.5180) -- (399.6879,93.5180) -- (399.6879,121.5340) -- (392.3390,121.5340) -- cycle(418.1560,135.4070) -- (425.5069,135.4070) -- (425.5069,135.6738) -- (418.1560,135.6738) -- cycle(444.6550,135.4070) -- (451.8155,135.4070) -- (451.8155,135.6738) -- (444.6550,135.6738) -- cycle(469.3990,134.6066) -- (476.7480,134.6066) -- (476.7480,135.4070) -- (469.3990,135.4070) -- cycle(494.7080,117.7986) -- (502.0589,117.7986) -- (502.0589,123.6680) -- (494.7080,123.6680) -- cycle(521.2390,133.8066) -- (528.5880,133.8066) -- (528.5880,134.6070) -- (521.2390,134.6070) -- cycle;



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (59.7980,133.1200) -- (59.7980,133.6536)(57.9116,133.6536) -- (61.8687,133.6536);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (85.2310,125.3900) -- (85.2310,126.4572)(83.3440,126.4572) -- (87.1127,126.4572);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (111.2700,135.7900) -- (111.2700,136.0568)(109.1940,136.0568) -- (113.1512,136.0568);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (136.9500,133.3900) -- (136.9500,133.6568)(135.0619,133.6568) -- (139.0191,133.6568);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (163.2600,133.3900) -- (163.2600,135.7911)(161.3711,135.7911) -- (165.1398,135.7911);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (214.5900,135.7900) -- (214.5900,136.0568)(212.7000,136.0568) -- (216.6572,136.0568);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (240.0400,135.7900) -- (240.0400,136.0568)(238.1500,136.0568) -- (241.9187,136.0568);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (266.6600,135.5300) -- (266.6600,135.7968)(264.7681,135.7968) -- (268.5368,135.7968);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (292.0100,135.7900) -- (292.0100,136.0568)(290.1181,136.0568) -- (294.0753,136.0568);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (319.1400,134.1900) -- (319.1400,134.7236)(317.2481,134.7236) -- (321.2053,134.7236);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (343.8100,117.1200) -- (343.8100,135.5290)(341.9162,135.5290) -- (345.6849,135.5290);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (369.8200,131.7900) -- (369.8200,133.1240)(367.7378,133.1240) -- (371.6950,133.1240);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (395.9300,129.6600) -- (395.9300,130.9940)(394.0362,130.9940) -- (397.9933,130.9940);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (421.6900,135.7900) -- (421.6900,136.0568)(419.7943,136.0568) -- (423.5630,136.0568);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (448.1500,135.7900) -- (448.1500,136.0568)(446.0660,136.0568) -- (450.0231,136.0568);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (473.1300,135.7900) -- (473.1300,136.0568)(471.2344,136.0568) -- (475.1916,136.0568);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (498.3800,131.7900) -- (498.3800,133.1240)(496.4842,133.1240) -- (500.2530,133.1240);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (524.9100,134.9900) -- (524.9100,135.2568)(522.8240,135.2568) -- (526.7812,135.2568);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (59.7980,128.5900) -- (59.7980,125.9221)(57.9116,125.9221) -- (61.8687,125.9221);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (85.2310,78.9650) -- (85.2310,59.2220)(83.3440,59.2220) -- (87.1127,59.2220);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (111.2700,135.5300) -- (111.2700,135.2632)(109.1940,135.2632) -- (113.1512,135.2632);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (136.9500,126.9900) -- (136.9500,125.9228)(135.0619,125.9228) -- (139.0191,125.9228);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (163.2600,114.4500) -- (163.2600,95.5080)(161.3711,95.5080) -- (165.1398,95.5080);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (187.7000,136.0600) -- (187.7000,135.7932)(185.6221,135.7932) -- (189.5793,135.7932);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (214.5900,136.0600) -- (214.5900,135.7932)(212.7000,135.7932) -- (216.6572,135.7932);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (240.0400,135.5300) -- (240.0400,135.2632)(238.1500,135.2632) -- (241.9187,135.2632);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (266.6600,133.9200) -- (266.6600,133.6532)(264.7681,133.6532) -- (268.5368,133.6532);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (292.0100,134.7200) -- (292.0100,134.1864)(290.1181,134.1864) -- (294.0753,134.1864);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (319.1400,122.9900) -- (319.1400,116.5870)(317.2481,116.5870) -- (321.2053,116.5870);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (343.8100,93.1050) -- (343.8100,89.1031)(341.9162,89.1031) -- (345.6849,89.1031);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (369.8200,122.7200) -- (369.8200,122.4532)(367.7378,122.4532) -- (371.6950,122.4532);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (395.9300,93.3720) -- (395.9300,51.4860)(394.0362,51.4860) -- (397.9933,51.4860);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (421.6900,135.7900) -- (421.6900,135.5232)(419.7943,135.5232) -- (423.5630,135.5232);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (448.1500,135.5300) -- (448.1500,135.2632)(446.0660,135.2632) -- (450.0231,135.2632);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (473.1300,134.4600) -- (473.1300,131.7921)(471.2344,131.7921) -- (475.1916,131.7921);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (498.3800,117.9200) -- (498.3800,116.5860)(496.4842,116.5860) -- (500.2530,116.5860);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (524.9100,134.1900) -- (524.9100,133.9232)(522.8240,133.9232) -- (526.7812,133.9232);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (61.6630,133.0600) -- (58.0827,127.9910)(58.0827,133.0600) -- (61.6630,127.9910);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (87.0960,108.2500) -- (83.5157,103.1810)(83.5157,108.2500) -- (87.0960,103.1810);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (113.1400,138.4000) -- (109.5597,133.3310)(109.5597,138.4000) -- (113.1400,133.3310);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (138.8100,133.0600) -- (135.2297,127.9910)(135.2297,133.0600) -- (138.8100,127.9910);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (165.1200,124.2600) -- (161.5397,119.1910)(161.5397,124.2600) -- (165.1200,119.1910);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (190.7000,138.6700) -- (187.1197,133.6010)(187.1197,138.6700) -- (190.7000,133.6010);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (216.4500,138.4000) -- (212.8697,133.3310)(212.8697,138.4000) -- (216.4500,133.3310);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (241.9000,138.1300) -- (238.3192,133.0610)(238.3192,138.1300) -- (241.9000,133.0610);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (268.5200,137.0600) -- (264.9397,131.9910)(264.9397,137.0600) -- (268.5200,131.9910);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (294.0600,137.8700) -- (290.4797,132.8010)(290.4797,137.8700) -- (294.0600,132.8010);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (321.0000,130.9300) -- (317.4197,125.8610)(317.4197,130.9300) -- (321.0000,125.8610);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (345.6700,107.9800) -- (342.0897,102.9110)(342.0897,107.9800) -- (345.6700,102.9110);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (371.6700,130.9300) -- (368.0897,125.8610)(368.0897,130.9300) -- (371.6700,125.8610);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (397.7900,113.0500) -- (394.2097,107.9810)(394.2097,113.0500) -- (397.7900,107.9810);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (423.5400,138.4000) -- (419.9597,133.3310)(419.9597,138.4000) -- (423.5400,133.3310);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (450.0000,138.1300) -- (446.4196,133.0610)(446.4196,138.1300) -- (450.0000,133.0610);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (474.9900,137.6000) -- (471.4096,132.5310)(471.4096,137.6000) -- (474.9900,132.5310);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (500.2400,126.9300) -- (496.6598,121.8610)(496.6598,126.9300) -- (500.2400,121.8610);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (526.7700,137.0600) -- (523.1898,131.9910)(523.1898,137.0600) -- (526.7700,131.9910);



\begin{scope}[cm={{0.2677,0.0,0.0,0.26679,(-28.57,-28.33)}},line width=0.599pt,miter limit=10.00]
  \path[draw=c898989,even odd rule,line join=round,line width=0.599pt,miter limit=10.00] (249.5000,617.5000) -- (2086.5000,617.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(-17.518,-481.01)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (323.5100,2302.5000) -- (323.5100,2304.5000)(312.4990,2304.5000) -- (333.4990,2304.5000);



\end{scope}
\path[fill=ced7d31,line width=0.250pt,miter limit=10.00] (39.7680,129.1600) -- (46.9288,129.1600) -- (46.9288,129.9631) -- (39.7680,129.9631) -- cycle(65.0820,111.2850) -- (72.4312,111.2850) -- (72.4312,118.7552) -- (65.0820,118.7552) -- cycle(91.1540,117.9548) -- (98.5034,117.9548) -- (98.5034,123.8242) -- (91.1540,123.8242) -- cycle(117.0630,110.7514) -- (124.2240,110.7514) -- (124.2240,119.0220) -- (117.0630,119.0220) -- cycle(143.3000,118.4884) -- (150.6492,118.4884) -- (150.6492,78.2024) -- (143.3000,78.2024) -- cycle(168.9820,125.9586) -- (176.3312,125.9586) -- (176.3312,132.3643) -- (168.9820,132.3643) -- cycle(194.6540,125.6918) -- (201.8148,125.6918) -- (201.8148,132.6311) -- (194.6540,132.6311) -- cycle(219.8200,123.0239) -- (227.1686,123.0239) -- (227.1686,129.6964) -- (219.8200,129.6964) -- cycle(245.9020,117.9549) -- (253.0626,117.9549) -- (253.0626,124.3579) -- (245.9020,124.3579) -- cycle(271.7940,120.6228) -- (279.1430,120.6228) -- (279.1430,126.4922) -- (271.7940,126.4922) -- cycle(297.8750,123.0239) -- (305.2240,123.0239) -- (305.2240,128.0929) -- (297.8750,128.0929) -- cycle(323.9560,115.2869) -- (331.1184,115.2869) -- (331.1184,119.5556) -- (323.9560,119.5556) -- cycle(349.5560,116.0873) -- (356.9050,116.0873) -- (356.9050,120.3560) -- (349.5560,120.3560) -- cycle(375.7830,121.4231) -- (383.1320,121.4231) -- (383.1320,127.0257) -- (375.7830,127.0257) -- cycle(401.1290,133.1651) -- (408.2915,133.1651) -- (408.2915,134.2323) -- (401.1290,134.2323) -- cycle(427.4640,132.3647) -- (434.8130,132.3647) -- (434.8130,135.0326) -- (427.4640,135.0326) -- cycle(453.6510,131.8311) -- (461.0000,131.8311) -- (461.0000,135.0326) -- (453.6510,135.0326) -- cycle(478.5920,120.6231) -- (485.7545,120.6231) -- (485.7545,128.0933) -- (478.5920,128.0933) -- cycle(505.4830,115.0205) -- (512.8320,115.0205) -- (512.8320,123.0243) -- (505.4830,123.0243) -- cycle;



\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(-17.518,-481.01)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (323.5100,2287.5000) -- (323.5100,2286.5000)(312.4990,2286.5000) -- (333.4990,2286.5000);



\end{scope}
\path[fill=cc9c9c9,line width=0.250pt,miter limit=10.00] (39.7680,129.9700) -- (46.9288,129.9700) -- (46.9288,133.1715) -- (39.7680,133.1715) -- cycle(65.0820,118.7620) -- (72.4312,118.7620) -- (72.4312,129.4360) -- (65.0820,129.4360) -- cycle(91.1540,123.8310) -- (98.5034,123.8310) -- (98.5034,127.2993) -- (91.1540,127.2993) -- cycle(117.0630,119.0287) -- (124.2240,119.0287) -- (124.2240,124.0977) -- (117.0630,124.0977) -- cycle(143.3000,118.4951) -- (150.6492,118.4951) -- (150.6492,124.6313) -- (143.3000,124.6313) -- cycle(168.9820,132.3711) -- (176.3312,132.3711) -- (176.3312,134.5054) -- (168.9820,134.5054) -- cycle(194.6310,132.6379) -- (201.7918,132.6379) -- (201.7918,134.7722) -- (194.6310,134.7722) -- cycle(219.8190,129.7032) -- (227.1676,129.7032) -- (227.1676,132.9047) -- (219.8190,132.9047) -- cycle(245.9010,124.3647) -- (253.0616,124.3647) -- (253.0616,129.9700) -- (245.9010,129.9700) -- cycle(271.7930,126.4990) -- (279.1420,126.4990) -- (279.1420,130.7703) -- (271.7930,130.7703) -- cycle(297.8740,128.0998) -- (305.2230,128.0998) -- (305.2230,129.4364) -- (297.8740,129.4364) -- cycle(323.9550,119.5625) -- (331.1174,119.5625) -- (331.1174,123.2976) -- (323.9550,123.2976) -- cycle(349.5550,120.3629) -- (356.9040,120.3629) -- (356.9040,126.4991) -- (349.5550,126.4991) -- cycle(375.7820,127.0327) -- (383.1310,127.0327) -- (383.1310,131.8376) -- (375.7820,131.8376) -- cycle(401.0870,134.2387) -- (408.2494,134.2387) -- (408.2494,135.8395) -- (401.0870,135.8395) -- cycle(427.4630,135.0391) -- (434.8120,135.0391) -- (434.8120,135.3058) -- (427.4630,135.3058) -- cycle(453.6500,135.0391) -- (460.9990,135.0391) -- (460.9990,136.1063) -- (453.6500,136.1063) -- cycle(478.5540,128.0998) -- (485.7165,128.0998) -- (485.7165,131.3040) -- (478.5540,131.3040) -- cycle(505.4810,123.0308) -- (512.8300,123.0308) -- (512.8300,128.3666) -- (505.4810,128.3666) -- cycle;



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (45.1860,133.3300) -- (41.6057,128.2610)(41.6057,133.3300) -- (45.1860,128.2610);



\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(-13.617,-481.01)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (437.1400,2288.5000) -- (437.1400,2291.5000)(427.1260,2291.5000) -- (447.1260,2291.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(-5.8149,-481.01)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (534.1000,2279.5000) -- (534.1000,2281.5000)(523.0830,2281.5000) -- (544.0830,2281.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(1.9874,-481.01)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (629.1900,2268.5000) -- (629.1900,2269.5000)(619.1700,2269.5000) -- (640.1700,2269.5000);



\end{scope}
\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (147.0800,124.7400) -- (147.0800,131.1430)(145.1913,131.1430) -- (148.9600,131.1430);



\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(19.542,-481.01)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (812.5600,2307.5000) -- (812.5600,2310.5000)(801.5330,2310.5000) -- (822.5330,2310.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(28.153,-481.01)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (902.5300,2307.5000) -- (902.5300,2310.5000)(892.5000,2310.5000) -- (913.5000,2310.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(35.147,-481.01)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (999.5300,2301.5000) -- (999.5300,2302.5000)(989.4970,2302.5000) -- (1009.4970,2302.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(42.949,-481.01)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (1096.5000,2289.5000) -- (1096.5000,2290.5000)(1085.4600,2290.5000) -- (1106.4600,2290.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(50.751,-481.01)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (1192.5000,2293.5000) -- (1192.5000,2296.5000)(1182.4600,2296.5000) -- (1203.4600,2296.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(58.554,-481.01)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (1289.5000,2288.5000) -- (1289.5000,2289.5000)(1279.4600,2289.5000) -- (1299.4600,2289.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(66.356,-481.01)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (1386.6000,2264.5000) -- (1386.6000,2269.5000)(1375.5500,2269.5000) -- (1396.5500,2269.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(73.864,-481.01)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (1482.6000,2276.5000) -- (1482.6000,2289.5000)(1472.5500,2289.5000) -- (1493.5500,2289.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(81.96,-481.01)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (1579.6000,2296.5000) -- (1579.6000,2308.5000)(1569.5500,2308.5000) -- (1589.5500,2308.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(89.175,-481.01)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (1675.6000,2312.5000) -- (1675.6000,2313.5000)(1665.5400,2313.5000) -- (1686.5400,2313.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(97.124,-481.01)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (1772.6000,2310.5000) -- (1772.6000,2311.5000)(1762.5400,2311.5000) -- (1782.5400,2311.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(104.3,-481.01)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (1873.5000,2312.5000) -- (1873.5000,2313.5000)(1862.4400,2313.5000) -- (1883.4400,2313.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(86.338,-481.01)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (2100.1000,2295.5000) -- (2100.1000,2302.5000)(2090.0400,2302.5000) -- (2111.0400,2302.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(120.71,-481.17)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (2062.6000,2284.5000) -- (2062.6000,2314.5000)(2052.5300,2314.5000) -- (2072.5300,2314.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(-13.617,-481.01)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (437.1400,2219.5000) -- (437.1400,2209.5000)(427.1260,2209.5000) -- (447.1260,2209.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(-5.8149,-481.01)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (534.1000,2245.5000) -- (534.1000,2210.5000)(523.0830,2210.5000) -- (544.0830,2210.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(1.9874,-481.01)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (629.1900,2217.5000) -- (629.1900,2190.5000)(619.1700,2190.5000) -- (640.1700,2190.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(13.379,-481.01)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (709.5200,2095.5000) -- (709.5200,2053.5000)(699.4970,2053.5000) -- (719.4970,2053.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(19.542,-481.01)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (812.5600,2274.5000) -- (812.5600,2229.5000)(801.5330,2229.5000) -- (822.5330,2229.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(28.153,-481.01)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (902.5300,2274.5000) -- (902.5300,2260.5000)(892.5000,2260.5000) -- (913.5000,2260.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(35.147,-481.01)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (999.5300,2264.5000) -- (999.5300,2250.5000)(989.4970,2250.5000) -- (1009.4970,2250.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(42.949,-481.01)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (1096.5000,2245.5000) -- (1096.5000,2230.5000)(1085.4600,2230.5000) -- (1106.4600,2230.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(50.751,-481.01)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (1192.5000,2254.5000) -- (1192.5000,2217.5000)(1182.4600,2217.5000) -- (1203.4600,2217.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(58.554,-481.01)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (1289.5000,2264.5000) -- (1289.5000,2244.5000)(1279.4600,2244.5000) -- (1299.4600,2244.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(66.356,-481.01)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (1386.6000,2235.5000) -- (1386.6000,2234.5000)(1375.5500,2234.5000) -- (1396.5500,2234.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(73.864,-481.01)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (1482.6000,2237.5000) -- (1482.6000,2214.5000)(1472.5500,2214.5000) -- (1493.5500,2214.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(81.96,-481.01)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (1579.6000,2258.5000) -- (1579.6000,2231.5000)(1569.5500,2231.5000) -- (1589.5500,2231.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(89.175,-481.01)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (1675.6000,2302.5000) -- (1675.6000,2300.5000)(1665.5400,2300.5000) -- (1686.5400,2300.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(97.124,-481.01)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (1772.6000,2299.5000) -- (1772.6000,2297.5000)(1762.5400,2297.5000) -- (1782.5400,2297.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(104.3,-481.01)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (1873.5000,2297.5000) -- (1873.5000,2278.5000)(1862.4400,2278.5000) -- (1883.4400,2278.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(86.338,-481.01)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (2100.1000,2254.5000) -- (2100.1000,2222.5000)(2090.0400,2222.5000) -- (2111.0400,2222.5000);



\end{scope}
\begin{scope}[cm={{0.18844,0.0,0.0,0.26679,(120.55,-480.85)}},draw=black,line cap=round,line width=0.250pt,miter limit=10.00]
  \path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (2062.6000,2233.5000) -- (2062.6000,2155.5000)(2052.5300,2155.5000) -- (2072.5300,2155.5000);



\end{scope}
\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (70.4990,122.1200) -- (66.9187,117.0510)(66.9187,122.1200) -- (70.4990,117.0510);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (96.5700,124.5200) -- (92.9897,119.4510)(92.9897,124.5200) -- (96.5700,119.4510);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (122.2900,119.7200) -- (118.7097,114.6510)(118.7097,119.7200) -- (122.2900,114.6510);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (148.8200,109.0500) -- (145.2397,103.9810)(145.2397,109.0500) -- (148.8200,103.9810);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (174.4000,132.2600) -- (170.8197,127.1910)(170.8197,132.2600) -- (174.4000,127.1910);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (199.9600,133.0600) -- (196.3797,127.9909)(196.3797,133.0600) -- (199.9600,127.9909);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (225.2300,130.6600) -- (221.6497,125.5910)(221.6497,130.6600) -- (225.2300,125.5910);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (251.3100,126.1300) -- (247.7297,121.0610)(247.7297,126.1300) -- (251.3100,121.0610);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (277.2100,127.4600) -- (273.6297,122.3910)(273.6297,127.4600) -- (277.2100,122.3910);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (303.2900,128.7900) -- (299.7097,123.7210)(299.7097,128.7900) -- (303.2900,123.7210);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (329.3700,121.8600) -- (325.7897,116.7910)(325.7897,121.8600) -- (329.3700,116.7910);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (354.9700,123.1900) -- (351.3897,118.1209)(351.3897,123.1900) -- (354.9700,118.1209);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (381.3400,128.7900) -- (377.7597,123.7210)(377.7597,128.7900) -- (381.3400,123.7210);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (406.6400,136.8000) -- (403.0597,131.7309)(403.0597,136.8000) -- (406.6400,131.7309);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (432.8700,136.5300) -- (429.2897,131.4610)(429.2897,136.5300) -- (432.8700,131.4610);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (459.0600,136.2600) -- (455.4798,131.1910)(455.4798,136.2600) -- (459.0600,131.1910);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (483.8100,128.2600) -- (480.2296,123.1910)(480.2296,128.2600) -- (483.8100,123.1910);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (511.1100,123.0300) -- (507.5296,117.9609)(507.5296,123.0300) -- (511.1100,117.9609);



\path[draw=black,line cap=round,line join=round,line width=0.250pt,miter limit=10.00] (207.8400,137.9300) -- (204.2599,132.8610)(204.2599,137.9300) -- (207.8400,132.8610);



\path[fill=ced7d31,line width=0.052pt] (183.1800,21.7100) -- (190.5292,21.7100) -- (190.5292,25.0726) -- (183.1800,25.0726) -- cycle;



\begin{scope}[cm={{0.26018,0.0,0.0,0.26679,(328.29,-27.907)}}]
  \path[shift={(135.78,198.0)},fill=black] (0.0000,0.0000) node[above right] () {CG};



\end{scope}
\path[fill=c92d050,line width=0.052pt] (353.3300,21.7100) -- (360.6792,21.7100) -- (360.6792,25.0726) -- (353.3300,25.0726) -- cycle;



\begin{scope}[cm={{0.26018,0.0,0.0,0.26679,(240.53,-27.752)}}]
  \path[shift={(135.78,198.0)},fill=black] (0.0000,0.0000) node[above right] () {$\LBBDMP$};



\end{scope}
\path[fill=cffc000,line width=0.052pt] (265.5800,21.7100) -- (272.9292,21.7100) -- (272.9292,25.0726) -- (265.5800,25.0726) -- cycle;




\end{tikzpicture}


==> Figures/VisionNet.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp03493654016734482] 
\draw (349,148.25) node  {\includegraphics[width=330pt,height=199.5pt]{Figures/VisionNet_bg.png}};
%Straight Lines [id:da19840086533243662] 
\draw [color={rgb, 255:red, 3; green, 6; blue, 141 }  ,draw opacity=1 ][line width=2.25]    (526.42,85.5) -- (513.42,86) -- (447.42,81.5) -- (349.42,62.5) -- (264.92,58.5) ;
%Straight Lines [id:da8259956101734757] 
\draw [color={rgb, 255:red, 3; green, 6; blue, 141 }  ,draw opacity=1 ][line width=2.25]    (255.92,248) -- (274.42,172.5) -- (252.92,152) ;
%Straight Lines [id:da3077735885238684] 
\draw [color={rgb, 255:red, 3; green, 6; blue, 141 }  ,draw opacity=1 ][line width=2.25]    (305.92,222) -- (274.42,172.5) ;
%Straight Lines [id:da5522593937908802] 
\draw [color={rgb, 255:red, 3; green, 6; blue, 141 }  ,draw opacity=1 ][line width=2.25]    (317.92,103.5) -- (349.42,62.5) ;
%Straight Lines [id:da6783077193018278] 
\draw [color={rgb, 255:red, 3; green, 6; blue, 141 }  ,draw opacity=1 ][line width=2.25]    (445.92,189.5) -- (513.42,50) ;
%Straight Lines [id:da9265336098831206] 
\draw [color={rgb, 255:red, 3; green, 6; blue, 141 }  ,draw opacity=1 ][line width=2.25]    (508.92,144.5) -- (473.42,181) -- (445.92,189.5) -- (387.42,216.5) -- (342.92,214.5) -- (349.42,151.5) -- (317.92,103.5) -- (298.42,123.5) -- (275.92,115.5) -- (252.92,152) -- (211.42,157) -- (153.42,94) -- (202.42,83.5) ;
%Shape: Circle [id:dp7607306735955469] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (195.75,83.5) .. controls (195.75,79.82) and (198.73,76.83) .. (202.42,76.83) .. controls (206.1,76.83) and (209.08,79.82) .. (209.08,83.5) .. controls (209.08,87.18) and (206.1,90.17) .. (202.42,90.17) .. controls (198.73,90.17) and (195.75,87.18) .. (195.75,83.5) -- cycle ;
%Shape: Circle [id:dp1347875348693096] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (146.75,94) .. controls (146.75,90.32) and (149.73,87.33) .. (153.42,87.33) .. controls (157.1,87.33) and (160.08,90.32) .. (160.08,94) .. controls (160.08,97.68) and (157.1,100.67) .. (153.42,100.67) .. controls (149.73,100.67) and (146.75,97.68) .. (146.75,94) -- cycle ;
%Shape: Circle [id:dp4661526893705369] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (258.25,58.5) .. controls (258.25,54.82) and (261.23,51.83) .. (264.92,51.83) .. controls (268.6,51.83) and (271.58,54.82) .. (271.58,58.5) .. controls (271.58,62.18) and (268.6,65.17) .. (264.92,65.17) .. controls (261.23,65.17) and (258.25,62.18) .. (258.25,58.5) -- cycle ;
%Shape: Circle [id:dp026168050642350504] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (204.75,157) .. controls (204.75,153.32) and (207.73,150.33) .. (211.42,150.33) .. controls (215.1,150.33) and (218.08,153.32) .. (218.08,157) .. controls (218.08,160.68) and (215.1,163.67) .. (211.42,163.67) .. controls (207.73,163.67) and (204.75,160.68) .. (204.75,157) -- cycle ;
%Shape: Circle [id:dp8140435946696958] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (269.25,115.5) .. controls (269.25,111.82) and (272.23,108.83) .. (275.92,108.83) .. controls (279.6,108.83) and (282.58,111.82) .. (282.58,115.5) .. controls (282.58,119.18) and (279.6,122.17) .. (275.92,122.17) .. controls (272.23,122.17) and (269.25,119.18) .. (269.25,115.5) -- cycle ;
%Shape: Circle [id:dp11315140217334496] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (342.75,62.5) .. controls (342.75,58.82) and (345.73,55.83) .. (349.42,55.83) .. controls (353.1,55.83) and (356.08,58.82) .. (356.08,62.5) .. controls (356.08,66.18) and (353.1,69.17) .. (349.42,69.17) .. controls (345.73,69.17) and (342.75,66.18) .. (342.75,62.5) -- cycle ;
%Shape: Circle [id:dp9558992899379476] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (311.25,103.5) .. controls (311.25,99.82) and (314.23,96.83) .. (317.92,96.83) .. controls (321.6,96.83) and (324.58,99.82) .. (324.58,103.5) .. controls (324.58,107.18) and (321.6,110.17) .. (317.92,110.17) .. controls (314.23,110.17) and (311.25,107.18) .. (311.25,103.5) -- cycle ;
%Shape: Circle [id:dp48784754675967956] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (291.75,123.5) .. controls (291.75,119.82) and (294.73,116.83) .. (298.42,116.83) .. controls (302.1,116.83) and (305.08,119.82) .. (305.08,123.5) .. controls (305.08,127.18) and (302.1,130.17) .. (298.42,130.17) .. controls (294.73,130.17) and (291.75,127.18) .. (291.75,123.5) -- cycle ;
%Shape: Circle [id:dp6326084739697326] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (246.25,152) .. controls (246.25,148.32) and (249.23,145.33) .. (252.92,145.33) .. controls (256.6,145.33) and (259.58,148.32) .. (259.58,152) .. controls (259.58,155.68) and (256.6,158.67) .. (252.92,158.67) .. controls (249.23,158.67) and (246.25,155.68) .. (246.25,152) -- cycle ;
%Shape: Circle [id:dp732714583066958] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (267.75,172.5) .. controls (267.75,168.82) and (270.73,165.83) .. (274.42,165.83) .. controls (278.1,165.83) and (281.08,168.82) .. (281.08,172.5) .. controls (281.08,176.18) and (278.1,179.17) .. (274.42,179.17) .. controls (270.73,179.17) and (267.75,176.18) .. (267.75,172.5) -- cycle ;
%Shape: Circle [id:dp9146951421228006] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (249.25,245.92) .. controls (249.25,242.23) and (252.23,239.25) .. (255.92,239.25) .. controls (259.6,239.25) and (262.58,242.23) .. (262.58,245.92) .. controls (262.58,249.6) and (259.6,252.58) .. (255.92,252.58) .. controls (252.23,252.58) and (249.25,249.6) .. (249.25,245.92) -- cycle ;
%Shape: Circle [id:dp09958519843342828] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (297.17,222) .. controls (297.17,218.32) and (300.15,215.33) .. (303.83,215.33) .. controls (307.52,215.33) and (310.5,218.32) .. (310.5,222) .. controls (310.5,225.68) and (307.52,228.67) .. (303.83,228.67) .. controls (300.15,228.67) and (297.17,225.68) .. (297.17,222) -- cycle ;
%Shape: Circle [id:dp9699293246272171] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (342.75,151.5) .. controls (342.75,147.82) and (345.73,144.83) .. (349.42,144.83) .. controls (353.1,144.83) and (356.08,147.82) .. (356.08,151.5) .. controls (356.08,155.18) and (353.1,158.17) .. (349.42,158.17) .. controls (345.73,158.17) and (342.75,155.18) .. (342.75,151.5) -- cycle ;
%Shape: Circle [id:dp6791317992319863] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (336.25,214.5) .. controls (336.25,210.82) and (339.23,207.83) .. (342.92,207.83) .. controls (346.6,207.83) and (349.58,210.82) .. (349.58,214.5) .. controls (349.58,218.18) and (346.6,221.17) .. (342.92,221.17) .. controls (339.23,221.17) and (336.25,218.18) .. (336.25,214.5) -- cycle ;
%Shape: Circle [id:dp8497562378225278] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (380.75,216.5) .. controls (380.75,212.82) and (383.73,209.83) .. (387.42,209.83) .. controls (391.1,209.83) and (394.08,212.82) .. (394.08,216.5) .. controls (394.08,220.18) and (391.1,223.17) .. (387.42,223.17) .. controls (383.73,223.17) and (380.75,220.18) .. (380.75,216.5) -- cycle ;
%Shape: Circle [id:dp6023733973501333] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (440.75,81.5) .. controls (440.75,77.82) and (443.73,74.83) .. (447.42,74.83) .. controls (451.1,74.83) and (454.08,77.82) .. (454.08,81.5) .. controls (454.08,85.18) and (451.1,88.17) .. (447.42,88.17) .. controls (443.73,88.17) and (440.75,85.18) .. (440.75,81.5) -- cycle ;
%Shape: Circle [id:dp45039501947624583] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (439.25,187.42) .. controls (439.25,183.73) and (442.23,180.75) .. (445.92,180.75) .. controls (449.6,180.75) and (452.58,183.73) .. (452.58,187.42) .. controls (452.58,191.1) and (449.6,194.08) .. (445.92,194.08) .. controls (442.23,194.08) and (439.25,191.1) .. (439.25,187.42) -- cycle ;
%Shape: Circle [id:dp275877714990593] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (466.75,181) .. controls (466.75,177.32) and (469.73,174.33) .. (473.42,174.33) .. controls (477.1,174.33) and (480.08,177.32) .. (480.08,181) .. controls (480.08,184.68) and (477.1,187.67) .. (473.42,187.67) .. controls (469.73,187.67) and (466.75,184.68) .. (466.75,181) -- cycle ;
%Shape: Circle [id:dp9332444342319282] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (506.75,50) .. controls (506.75,46.32) and (509.73,43.33) .. (513.42,43.33) .. controls (517.1,43.33) and (520.08,46.32) .. (520.08,50) .. controls (520.08,53.68) and (517.1,56.67) .. (513.42,56.67) .. controls (509.73,56.67) and (506.75,53.68) .. (506.75,50) -- cycle ;
%Shape: Circle [id:dp7396729865589867] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (502.25,144.5) .. controls (502.25,140.82) and (505.23,137.83) .. (508.92,137.83) .. controls (512.6,137.83) and (515.58,140.82) .. (515.58,144.5) .. controls (515.58,148.18) and (512.6,151.17) .. (508.92,151.17) .. controls (505.23,151.17) and (502.25,148.18) .. (502.25,144.5) -- cycle ;
%Shape: Circle [id:dp7805965550759421] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (506.75,86) .. controls (506.75,82.32) and (509.73,79.33) .. (513.42,79.33) .. controls (517.1,79.33) and (520.08,82.32) .. (520.08,86) .. controls (520.08,89.68) and (517.1,92.67) .. (513.42,92.67) .. controls (509.73,92.67) and (506.75,89.68) .. (506.75,86) -- cycle ;
%Shape: Circle [id:dp3697629075926254] 
\draw  [color={rgb, 255:red, 6; green, 10; blue, 159 }  ,draw opacity=1 ][fill={rgb, 255:red, 5; green, 8; blue, 152 }  ,fill opacity=1 ] (523.83,85) .. controls (523.83,81.32) and (526.82,78.33) .. (530.5,78.33) .. controls (534.18,78.33) and (537.17,81.32) .. (537.17,85) .. controls (537.17,88.68) and (534.18,91.67) .. (530.5,91.67) .. controls (526.82,91.67) and (523.83,88.68) .. (523.83,85) -- cycle ;




\end{tikzpicture}

==> Figures/Vision_ShiftCost.tex <==

\definecolor{cfff}{RGB}{255,255,255}
\definecolor{c5e5e5e}{RGB}{94,94,94}
\definecolor{c7030a0}{RGB}{112,48,160}
\definecolor{c61d836}{RGB}{97,216,54}
\definecolor{c595959}{RGB}{89,89,89}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(-710.0,-3180.0)}]
  \path[fill=cfff,even odd rule,line width=0.179pt] (711.9200,3195.9000) .. controls (711.9200,3189.1945) and (715.8004,3183.7580) .. (720.5871,3183.7580) -- (1144.4771,3183.7580) .. controls (1149.2638,3183.7580) and (1153.1446,3189.1945) .. (1153.1446,3195.9000) -- (1153.1446,3440.5200) .. controls (1153.1446,3447.2255) and (1149.2638,3452.6620) .. (1144.4771,3452.6620) -- (720.5871,3452.6620) .. controls (715.8004,3452.6620) and (711.9200,3447.2256) .. (711.9200,3440.5200) -- cycle;



  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(577.27,2340.2)}}]
    \path[fill=c5e5e5e,fill opacity=0.443] (935.5000,3848.9000) -- (945.8120,3848.9000) .. controls (946.7620,3848.9000) and (947.5310,3849.6700) .. (947.5310,3850.6200) .. controls (947.5310,3851.5700) and (946.7620,3852.3400) .. (945.8120,3852.3400) -- (935.5000,3852.3400) .. controls (934.5510,3852.3400) and (933.7810,3851.5700) .. (933.7810,3850.6200) .. controls (933.7810,3849.6700) and (934.5510,3848.9000) .. (935.5000,3848.9000) -- cycle(959.5620,3848.9000) -- (969.8750,3848.9000) .. controls (970.8240,3848.9000) and (971.5940,3849.6700) .. (971.5940,3850.6200) .. controls (971.5940,3851.5700) and (970.8240,3852.3400) .. (969.8750,3852.3400) -- (959.5620,3852.3400) .. controls (958.6130,3852.3400) and (957.8440,3851.5700) .. (957.8440,3850.6200) .. controls (957.8440,3849.6700) and (958.6130,3848.9000) .. (959.5620,3848.9000) -- cycle(983.6250,3848.9000) -- (993.9370,3848.9000) .. controls (994.8870,3848.9000) and (995.6560,3849.6700) .. (995.6560,3850.6200) .. controls (995.6560,3851.5700) and (994.8870,3852.3400) .. (993.9370,3852.3400) -- (983.6250,3852.3400) .. controls (982.6760,3852.3400) and (981.9060,3851.5700) .. (981.9060,3850.6200) .. controls (981.9060,3849.6700) and (982.6760,3848.9000) .. (983.6250,3848.9000) -- cycle(1007.6900,3848.9000) -- (1018.0000,3848.9000) .. controls (1018.9500,3848.9000) and (1019.7200,3849.6700) .. (1019.7200,3850.6200) .. controls (1019.7200,3851.5700) and (1018.9500,3852.3400) .. (1018.0000,3852.3400) -- (1007.6900,3852.3400) .. controls (1006.7400,3852.3400) and (1005.9700,3851.5700) .. (1005.9700,3850.6200) .. controls (1005.9700,3849.6700) and (1006.7400,3848.9000) .. (1007.6900,3848.9000) -- cycle(1031.7500,3848.9000) -- (1042.0600,3848.9000) .. controls (1043.0100,3848.9000) and (1043.7800,3849.6700) .. (1043.7800,3850.6200) .. controls (1043.7800,3851.5700) and (1043.0100,3852.3400) .. (1042.0600,3852.3400) -- (1031.7500,3852.3400) .. controls (1030.8000,3852.3400) and (1030.0300,3851.5700) .. (1030.0300,3850.6200) .. controls (1030.0300,3849.6700) and (1030.8000,3848.9000) .. (1031.7500,3848.9000) -- cycle(1055.8100,3848.9000) -- (1066.1200,3848.9000) .. controls (1067.0700,3848.9000) and (1067.8400,3849.6700) .. (1067.8400,3850.6200) .. controls (1067.8400,3851.5700) and (1067.0700,3852.3400) .. (1066.1200,3852.3400) -- (1055.8100,3852.3400) .. controls (1054.8600,3852.3400) and (1054.0900,3851.5700) .. (1054.0900,3850.6200) .. controls (1054.0900,3849.6700) and (1054.8600,3848.9000) .. (1055.8100,3848.9000) -- cycle(1079.8700,3848.9000) -- (1090.1900,3848.9000) .. controls (1091.1400,3848.9000) and (1091.9100,3849.6700) .. (1091.9100,3850.6200) .. controls (1091.9100,3851.5700) and (1091.1400,3852.3400) .. (1090.1900,3852.3400) -- (1079.8700,3852.3400) .. controls (1078.9300,3852.3400) and (1078.1600,3851.5700) .. (1078.1600,3850.6200) .. controls (1078.1600,3849.6700) and (1078.9300,3848.9000) .. (1079.8700,3848.9000) -- cycle(1103.9400,3848.9000) -- (1114.2500,3848.9000) .. controls (1115.2000,3848.9000) and (1115.9700,3849.6700) .. (1115.9700,3850.6200) .. controls (1115.9700,3851.5700) and (1115.2000,3852.3400) .. (1114.2500,3852.3400) -- (1103.9400,3852.3400) .. controls (1102.9900,3852.3400) and (1102.2200,3851.5700) .. (1102.2200,3850.6200) .. controls (1102.2200,3849.6700) and (1102.9900,3848.9000) .. (1103.9400,3848.9000) -- cycle(1128.0000,3848.9000) -- (1138.3100,3848.9000) .. controls (1139.2600,3848.9000) and (1140.0300,3849.6700) .. (1140.0300,3850.6200) .. controls (1140.0300,3851.5700) and (1139.2600,3852.3400) .. (1138.3100,3852.3400) -- (1128.0000,3852.3400) .. controls (1127.0500,3852.3400) and (1126.2800,3851.5700) .. (1126.2800,3850.6200) .. controls (1126.2800,3849.6700) and (1127.0500,3848.9000) .. (1128.0000,3848.9000) -- cycle(1152.0600,3848.9000) -- (1162.3700,3848.9000) .. controls (1163.3200,3848.9000) and (1164.0900,3849.6700) .. (1164.0900,3850.6200) .. controls (1164.0900,3851.5700) and (1163.3200,3852.3400) .. (1162.3700,3852.3400) -- (1152.0600,3852.3400) .. controls (1151.1100,3852.3400) and (1150.3400,3851.5700) .. (1150.3400,3850.6200) .. controls (1150.3400,3849.6700) and (1151.1100,3848.9000) .. (1152.0600,3848.9000) -- cycle(1176.1200,3848.9000) -- (1186.4400,3848.9000) .. controls (1187.3900,3848.9000) and (1188.1600,3849.6700) .. (1188.1600,3850.6200) .. controls (1188.1600,3851.5700) and (1187.3900,3852.3400) .. (1186.4400,3852.3400) -- (1176.1200,3852.3400) .. controls (1175.1800,3852.3400) and (1174.4100,3851.5700) .. (1174.4100,3850.6200) .. controls (1174.4100,3849.6700) and (1175.1800,3848.9000) .. (1176.1200,3848.9000) -- cycle(1200.1900,3848.9000) -- (1210.5000,3848.9000) .. controls (1211.4500,3848.9000) and (1212.2200,3849.6700) .. (1212.2200,3850.6200) .. controls (1212.2200,3851.5700) and (1211.4500,3852.3400) .. (1210.5000,3852.3400) -- (1200.1900,3852.3400) .. controls (1199.2400,3852.3400) and (1198.4700,3851.5700) .. (1198.4700,3850.6200) .. controls (1198.4700,3849.6700) and (1199.2400,3848.9000) .. (1200.1900,3848.9000) -- cycle(1224.2500,3848.9000) -- (1234.5600,3848.9000) .. controls (1235.5100,3848.9000) and (1236.2800,3849.6700) .. (1236.2800,3850.6200) .. controls (1236.2800,3851.5700) and (1235.5100,3852.3400) .. (1234.5600,3852.3400) -- (1224.2500,3852.3400) .. controls (1223.3000,3852.3400) and (1222.5300,3851.5700) .. (1222.5300,3850.6200) .. controls (1222.5300,3849.6700) and (1223.3000,3848.9000) .. (1224.2500,3848.9000) -- cycle(1248.3100,3848.9000) -- (1258.6200,3848.9000) .. controls (1259.5700,3848.9000) and (1260.3400,3849.6700) .. (1260.3400,3850.6200) .. controls (1260.3400,3851.5700) and (1259.5700,3852.3400) .. (1258.6200,3852.3400) -- (1248.3100,3852.3400) .. controls (1247.3600,3852.3400) and (1246.5900,3851.5700) .. (1246.5900,3850.6200) .. controls (1246.5900,3849.6700) and (1247.3600,3848.9000) .. (1248.3100,3848.9000) -- cycle(1272.3700,3848.9000) -- (1282.6900,3848.9000) .. controls (1283.6400,3848.9000) and (1284.4100,3849.6700) .. (1284.4100,3850.6200) .. controls (1284.4100,3851.5700) and (1283.6400,3852.3400) .. (1282.6900,3852.3400) -- (1272.3700,3852.3400) .. controls (1271.4300,3852.3400) and (1270.6600,3851.5700) .. (1270.6600,3850.6200) .. controls (1270.6600,3849.6700) and (1271.4300,3848.9000) .. (1272.3700,3848.9000) -- cycle(1296.4400,3848.9000) -- (1306.7500,3848.9000) .. controls (1307.7000,3848.9000) and (1308.4700,3849.6700) .. (1308.4700,3850.6200) .. controls (1308.4700,3851.5700) and (1307.7000,3852.3400) .. (1306.7500,3852.3400) -- (1296.4400,3852.3400) .. controls (1295.4900,3852.3400) and (1294.7200,3851.5700) .. (1294.7200,3850.6200) .. controls (1294.7200,3849.6700) and (1295.4900,3848.9000) .. (1296.4400,3848.9000) -- cycle(1320.5000,3848.9000) -- (1330.8100,3848.9000) .. controls (1331.7600,3848.9000) and (1332.5300,3849.6700) .. (1332.5300,3850.6200) .. controls (1332.5300,3851.5700) and (1331.7600,3852.3400) .. (1330.8100,3852.3400) -- (1320.5000,3852.3400) .. controls (1319.5500,3852.3400) and (1318.7800,3851.5700) .. (1318.7800,3850.6200) .. controls (1318.7800,3849.6700) and (1319.5500,3848.9000) .. (1320.5000,3848.9000) -- cycle(1344.5600,3848.9000) -- (1354.8700,3848.9000) .. controls (1355.8200,3848.9000) and (1356.5900,3849.6700) .. (1356.5900,3850.6200) .. controls (1356.5900,3851.5700) and (1355.8200,3852.3400) .. (1354.8700,3852.3400) -- (1344.5600,3852.3400) .. controls (1343.6100,3852.3400) and (1342.8400,3851.5700) .. (1342.8400,3850.6200) .. controls (1342.8400,3849.6700) and (1343.6100,3848.9000) .. (1344.5600,3848.9000) -- cycle(1368.6200,3848.9000) -- (1378.9400,3848.9000) .. controls (1379.8900,3848.9000) and (1380.6600,3849.6700) .. (1380.6600,3850.6200) .. controls (1380.6600,3851.5700) and (1379.8900,3852.3400) .. (1378.9400,3852.3400) -- (1368.6200,3852.3400) .. controls (1367.6800,3852.3400) and (1366.9100,3851.5700) .. (1366.9100,3850.6200) .. controls (1366.9100,3849.6700) and (1367.6800,3848.9000) .. (1368.6200,3848.9000) -- cycle(1392.6900,3848.9000) -- (1403.0000,3848.9000) .. controls (1403.9500,3848.9000) and (1404.7200,3849.6700) .. (1404.7200,3850.6200) .. controls (1404.7200,3851.5700) and (1403.9500,3852.3400) .. (1403.0000,3852.3400) -- (1392.6900,3852.3400) .. controls (1391.7400,3852.3400) and (1390.9700,3851.5700) .. (1390.9700,3850.6200) .. controls (1390.9700,3849.6700) and (1391.7400,3848.9000) .. (1392.6900,3848.9000) -- cycle(1416.7500,3848.9000) -- (1427.0600,3848.9000) .. controls (1428.0100,3848.9000) and (1428.7800,3849.6700) .. (1428.7800,3850.6200) .. controls (1428.7800,3851.5700) and (1428.0100,3852.3400) .. (1427.0600,3852.3400) -- (1416.7500,3852.3400) .. controls (1415.8000,3852.3400) and (1415.0300,3851.5700) .. (1415.0300,3850.6200) .. controls (1415.0300,3849.6700) and (1415.8000,3848.9000) .. (1416.7500,3848.9000) -- cycle(1440.8100,3848.9000) -- (1451.1200,3848.9000) .. controls (1452.0700,3848.9000) and (1452.8400,3849.6700) .. (1452.8400,3850.6200) .. controls (1452.8400,3851.5700) and (1452.0700,3852.3400) .. (1451.1200,3852.3400) -- (1440.8100,3852.3400) .. controls (1439.8600,3852.3400) and (1439.0900,3851.5700) .. (1439.0900,3850.6200) .. controls (1439.0900,3849.6700) and (1439.8600,3848.9000) .. (1440.8100,3848.9000) -- cycle(1464.8700,3848.9000) -- (1475.1900,3848.9000) .. controls (1476.1400,3848.9000) and (1476.9100,3849.6700) .. (1476.9100,3850.6200) .. controls (1476.9100,3851.5700) and (1476.1400,3852.3400) .. (1475.1900,3852.3400) -- (1464.8700,3852.3400) .. controls (1463.9300,3852.3400) and (1463.1600,3851.5700) .. (1463.1600,3850.6200) .. controls (1463.1600,3849.6700) and (1463.9300,3848.9000) .. (1464.8700,3848.9000) -- cycle(1488.9400,3848.9000) -- (1499.2500,3848.9000) .. controls (1500.2000,3848.9000) and (1500.9700,3849.6700) .. (1500.9700,3850.6200) .. controls (1500.9700,3851.5700) and (1500.2000,3852.3400) .. (1499.2500,3852.3400) -- (1488.9400,3852.3400) .. controls (1487.9900,3852.3400) and (1487.2200,3851.5700) .. (1487.2200,3850.6200) .. controls (1487.2200,3849.6700) and (1487.9900,3848.9000) .. (1488.9400,3848.9000) -- cycle(1513.0000,3848.9000) -- (1523.3100,3848.9000) .. controls (1524.2600,3848.9000) and (1525.0300,3849.6700) .. (1525.0300,3850.6200) .. controls (1525.0300,3851.5700) and (1524.2600,3852.3400) .. (1523.3100,3852.3400) -- (1513.0000,3852.3400) .. controls (1512.0500,3852.3400) and (1511.2800,3851.5700) .. (1511.2800,3850.6200) .. controls (1511.2800,3849.6700) and (1512.0500,3848.9000) .. (1513.0000,3848.9000) -- cycle(1537.0600,3848.9000) -- (1547.3700,3848.9000) .. controls (1548.3200,3848.9000) and (1549.0900,3849.6700) .. (1549.0900,3850.6200) .. controls (1549.0900,3851.5700) and (1548.3200,3852.3400) .. (1547.3700,3852.3400) -- (1537.0600,3852.3400) .. controls (1536.1100,3852.3400) and (1535.3400,3851.5700) .. (1535.3400,3850.6200) .. controls (1535.3400,3849.6700) and (1536.1100,3848.9000) .. (1537.0600,3848.9000) -- cycle(1561.1200,3848.9000) -- (1571.4400,3848.9000) .. controls (1572.3900,3848.9000) and (1573.1600,3849.6700) .. (1573.1600,3850.6200) .. controls (1573.1600,3851.5700) and (1572.3900,3852.3400) .. (1571.4400,3852.3400) -- (1561.1200,3852.3400) .. controls (1560.1800,3852.3400) and (1559.4100,3851.5700) .. (1559.4100,3850.6200) .. controls (1559.4100,3849.6700) and (1560.1800,3848.9000) .. (1561.1200,3848.9000) -- cycle(1585.1900,3848.9000) -- (1595.5000,3848.9000) .. controls (1596.4500,3848.9000) and (1597.2200,3849.6700) .. (1597.2200,3850.6200) .. controls (1597.2200,3851.5700) and (1596.4500,3852.3400) .. (1595.5000,3852.3400) -- (1585.1900,3852.3400) .. controls (1584.2400,3852.3400) and (1583.4700,3851.5700) .. (1583.4700,3850.6200) .. controls (1583.4700,3849.6700) and (1584.2400,3848.9000) .. (1585.1900,3848.9000) -- cycle(1609.2500,3848.9000) -- (1619.5600,3848.9000) .. controls (1620.5100,3848.9000) and (1621.2800,3849.6700) .. (1621.2800,3850.6200) .. controls (1621.2800,3851.5700) and (1620.5100,3852.3400) .. (1619.5600,3852.3400) -- (1609.2500,3852.3400) .. controls (1608.3000,3852.3400) and (1607.5300,3851.5700) .. (1607.5300,3850.6200) .. controls (1607.5300,3849.6700) and (1608.3000,3848.9000) .. (1609.2500,3848.9000) -- cycle(1633.3100,3848.9000) -- (1643.6200,3848.9000) .. controls (1644.5700,3848.9000) and (1645.3400,3849.6700) .. (1645.3400,3850.6200) .. controls (1645.3400,3851.5700) and (1644.5700,3852.3400) .. (1643.6200,3852.3400) -- (1633.3100,3852.3400) .. controls (1632.3600,3852.3400) and (1631.5900,3851.5700) .. (1631.5900,3850.6200) .. controls (1631.5900,3849.6700) and (1632.3600,3848.9000) .. (1633.3100,3848.9000) -- cycle(1657.3700,3848.9000) -- (1667.6900,3848.9000) .. controls (1668.6400,3848.9000) and (1669.4100,3849.6700) .. (1669.4100,3850.6200) .. controls (1669.4100,3851.5700) and (1668.6400,3852.3400) .. (1667.6900,3852.3400) -- (1657.3700,3852.3400) .. controls (1656.4300,3852.3400) and (1655.6600,3851.5700) .. (1655.6600,3850.6200) .. controls (1655.6600,3849.6700) and (1656.4300,3848.9000) .. (1657.3700,3848.9000) -- cycle(1681.4400,3848.9000) -- (1691.7500,3848.9000) .. controls (1692.7000,3848.9000) and (1693.4700,3849.6700) .. (1693.4700,3850.6200) .. controls (1693.4700,3851.5700) and (1692.7000,3852.3400) .. (1691.7500,3852.3400) -- (1681.4400,3852.3400) .. controls (1680.4900,3852.3400) and (1679.7200,3851.5700) .. (1679.7200,3850.6200) .. controls (1679.7200,3849.6700) and (1680.4900,3848.9000) .. (1681.4400,3848.9000) -- cycle(1705.5000,3848.9000) -- (1715.8100,3848.9000) .. controls (1716.7600,3848.9000) and (1717.5300,3849.6700) .. (1717.5300,3850.6200) .. controls (1717.5300,3851.5700) and (1716.7600,3852.3400) .. (1715.8100,3852.3400) -- (1705.5000,3852.3400) .. controls (1704.5500,3852.3400) and (1703.7800,3851.5700) .. (1703.7800,3850.6200) .. controls (1703.7800,3849.6700) and (1704.5500,3848.9000) .. (1705.5000,3848.9000) -- cycle(1729.5600,3848.9000) -- (1739.8700,3848.9000) .. controls (1740.8200,3848.9000) and (1741.5900,3849.6700) .. (1741.5900,3850.6200) .. controls (1741.5900,3851.5700) and (1740.8200,3852.3400) .. (1739.8700,3852.3400) -- (1729.5600,3852.3400) .. controls (1728.6100,3852.3400) and (1727.8400,3851.5700) .. (1727.8400,3850.6200) .. controls (1727.8400,3849.6700) and (1728.6100,3848.9000) .. (1729.5600,3848.9000) -- cycle(1753.6200,3848.9000) -- (1763.9400,3848.9000) .. controls (1764.8900,3848.9000) and (1765.6600,3849.6700) .. (1765.6600,3850.6200) .. controls (1765.6600,3851.5700) and (1764.8900,3852.3400) .. (1763.9400,3852.3400) -- (1753.6200,3852.3400) .. controls (1752.6800,3852.3400) and (1751.9100,3851.5700) .. (1751.9100,3850.6200) .. controls (1751.9100,3849.6700) and (1752.6800,3848.9000) .. (1753.6200,3848.9000) -- cycle(1777.6900,3848.9000) -- (1788.0000,3848.9000) .. controls (1788.9500,3848.9000) and (1789.7200,3849.6700) .. (1789.7200,3850.6200) .. controls (1789.7200,3851.5700) and (1788.9500,3852.3400) .. (1788.0000,3852.3400) -- (1777.6900,3852.3400) .. controls (1776.7400,3852.3400) and (1775.9700,3851.5700) .. (1775.9700,3850.6200) .. controls (1775.9700,3849.6700) and (1776.7400,3848.9000) .. (1777.6900,3848.9000) -- cycle(1801.7500,3848.9000) -- (1812.0600,3848.9000) .. controls (1813.0100,3848.9000) and (1813.7800,3849.6700) .. (1813.7800,3850.6200) .. controls (1813.7800,3851.5700) and (1813.0100,3852.3400) .. (1812.0600,3852.3400) -- (1801.7500,3852.3400) .. controls (1800.8000,3852.3400) and (1800.0300,3851.5700) .. (1800.0300,3850.6200) .. controls (1800.0300,3849.6700) and (1800.8000,3848.9000) .. (1801.7500,3848.9000) -- cycle(1825.8100,3848.9000) -- (1836.1200,3848.9000) .. controls (1837.0700,3848.9000) and (1837.8400,3849.6700) .. (1837.8400,3850.6200) .. controls (1837.8400,3851.5700) and (1837.0700,3852.3400) .. (1836.1200,3852.3400) -- (1825.8100,3852.3400) .. controls (1824.8600,3852.3400) and (1824.0900,3851.5700) .. (1824.0900,3850.6200) .. controls (1824.0900,3849.6700) and (1824.8600,3848.9000) .. (1825.8100,3848.9000) -- cycle(1849.8700,3848.9000) -- (1860.1900,3848.9000) .. controls (1861.1400,3848.9000) and (1861.9100,3849.6700) .. (1861.9100,3850.6200) .. controls (1861.9100,3851.5700) and (1861.1400,3852.3400) .. (1860.1900,3852.3400) -- (1849.8700,3852.3400) .. controls (1848.9300,3852.3400) and (1848.1600,3851.5700) .. (1848.1600,3850.6200) .. controls (1848.1600,3849.6700) and (1848.9300,3848.9000) .. (1849.8700,3848.9000) -- cycle(1873.9400,3848.9000) -- (1884.2500,3848.9000) .. controls (1885.2000,3848.9000) and (1885.9700,3849.6700) .. (1885.9700,3850.6200) .. controls (1885.9700,3851.5700) and (1885.2000,3852.3400) .. (1884.2500,3852.3400) -- (1873.9400,3852.3400) .. controls (1872.9900,3852.3400) and (1872.2200,3851.5700) .. (1872.2200,3850.6200) .. controls (1872.2200,3849.6700) and (1872.9900,3848.9000) .. (1873.9400,3848.9000) -- cycle(1898.0000,3848.9000) -- (1908.3100,3848.9000) .. controls (1909.2600,3848.9000) and (1910.0300,3849.6700) .. (1910.0300,3850.6200) .. controls (1910.0300,3851.5700) and (1909.2600,3852.3400) .. (1908.3100,3852.3400) -- (1898.0000,3852.3400) .. controls (1897.0500,3852.3400) and (1896.2800,3851.5700) .. (1896.2800,3850.6200) .. controls (1896.2800,3849.6700) and (1897.0500,3848.9000) .. (1898.0000,3848.9000) -- cycle(1922.0600,3848.9000) -- (1932.3700,3848.9000) .. controls (1933.3200,3848.9000) and (1934.0900,3849.6700) .. (1934.0900,3850.6200) .. controls (1934.0900,3851.5700) and (1933.3200,3852.3400) .. (1932.3700,3852.3400) -- (1922.0600,3852.3400) .. controls (1921.1100,3852.3400) and (1920.3400,3851.5700) .. (1920.3400,3850.6200) .. controls (1920.3400,3849.6700) and (1921.1100,3848.9000) .. (1922.0600,3848.9000) -- cycle(1946.1200,3848.9000) -- (1956.4400,3848.9000) .. controls (1957.3900,3848.9000) and (1958.1600,3849.6700) .. (1958.1600,3850.6200) .. controls (1958.1600,3851.5700) and (1957.3900,3852.3400) .. (1956.4400,3852.3400) -- (1946.1200,3852.3400) .. controls (1945.1800,3852.3400) and (1944.4100,3851.5700) .. (1944.4100,3850.6200) .. controls (1944.4100,3849.6700) and (1945.1800,3848.9000) .. (1946.1200,3848.9000) -- cycle(1970.1900,3848.9000) -- (1980.5000,3848.9000) .. controls (1981.4500,3848.9000) and (1982.2200,3849.6700) .. (1982.2200,3850.6200) .. controls (1982.2200,3851.5700) and (1981.4500,3852.3400) .. (1980.5000,3852.3400) -- (1970.1900,3852.3400) .. controls (1969.2400,3852.3400) and (1968.4700,3851.5700) .. (1968.4700,3850.6200) .. controls (1968.4700,3849.6700) and (1969.2400,3848.9000) .. (1970.1900,3848.9000) -- cycle(1994.2500,3848.9000) -- (2004.5600,3848.9000) .. controls (2005.5100,3848.9000) and (2006.2800,3849.6700) .. (2006.2800,3850.6200) .. controls (2006.2800,3851.5700) and (2005.5100,3852.3400) .. (2004.5600,3852.3400) -- (1994.2500,3852.3400) .. controls (1993.3000,3852.3400) and (1992.5300,3851.5700) .. (1992.5300,3850.6200) .. controls (1992.5300,3849.6700) and (1993.3000,3848.9000) .. (1994.2500,3848.9000) -- cycle(2018.3100,3848.9000) -- (2028.6200,3848.9000) .. controls (2029.5700,3848.9000) and (2030.3400,3849.6700) .. (2030.3400,3850.6200) .. controls (2030.3400,3851.5700) and (2029.5700,3852.3400) .. (2028.6200,3852.3400) -- (2018.3100,3852.3400) .. controls (2017.3600,3852.3400) and (2016.5900,3851.5700) .. (2016.5900,3850.6200) .. controls (2016.5900,3849.6700) and (2017.3600,3848.9000) .. (2018.3100,3848.9000) -- cycle(2042.3700,3848.9000) -- (2052.6900,3848.9000) .. controls (2053.6400,3848.9000) and (2054.4100,3849.6700) .. (2054.4100,3850.6200) .. controls (2054.4100,3851.5700) and (2053.6400,3852.3400) .. (2052.6900,3852.3400) -- (2042.3700,3852.3400) .. controls (2041.4300,3852.3400) and (2040.6600,3851.5700) .. (2040.6600,3850.6200) .. controls (2040.6600,3849.6700) and (2041.4300,3848.9000) .. (2042.3700,3848.9000) -- cycle(2066.4400,3848.9000) -- (2076.7500,3848.9000) .. controls (2077.7000,3848.9000) and (2078.4700,3849.6700) .. (2078.4700,3850.6200) .. controls (2078.4700,3851.5700) and (2077.7000,3852.3400) .. (2076.7500,3852.3400) -- (2066.4400,3852.3400) .. controls (2065.4900,3852.3400) and (2064.7200,3851.5700) .. (2064.7200,3850.6200) .. controls (2064.7200,3849.6700) and (2065.4900,3848.9000) .. (2066.4400,3848.9000) -- cycle(2090.5000,3848.9000) -- (2100.8100,3848.9000) .. controls (2101.7600,3848.9000) and (2102.5300,3849.6700) .. (2102.5300,3850.6200) .. controls (2102.5300,3851.5700) and (2101.7600,3852.3400) .. (2100.8100,3852.3400) -- (2090.5000,3852.3400) .. controls (2089.5500,3852.3400) and (2088.7800,3851.5700) .. (2088.7800,3850.6200) .. controls (2088.7800,3849.6700) and (2089.5500,3848.9000) .. (2090.5000,3848.9000) -- cycle(2114.5600,3848.9000) -- (2124.8700,3848.9000) .. controls (2125.8200,3848.9000) and (2126.5900,3849.6700) .. (2126.5900,3850.6200) .. controls (2126.5900,3851.5700) and (2125.8200,3852.3400) .. (2124.8700,3852.3400) -- (2114.5600,3852.3400) .. controls (2113.6100,3852.3400) and (2112.8400,3851.5700) .. (2112.8400,3850.6200) .. controls (2112.8400,3849.6700) and (2113.6100,3848.9000) .. (2114.5600,3848.9000) -- cycle(2138.6200,3848.9000) -- (2148.9400,3848.9000) .. controls (2149.8900,3848.9000) and (2150.6600,3849.6700) .. (2150.6600,3850.6200) .. controls (2150.6600,3851.5700) and (2149.8900,3852.3400) .. (2148.9400,3852.3400) -- (2138.6200,3852.3400) .. controls (2137.6800,3852.3400) and (2136.9100,3851.5700) .. (2136.9100,3850.6200) .. controls (2136.9100,3849.6700) and (2137.6800,3848.9000) .. (2138.6200,3848.9000) -- cycle(2162.6900,3848.9000) -- (2173.0000,3848.9000) .. controls (2173.9500,3848.9000) and (2174.7200,3849.6700) .. (2174.7200,3850.6200) .. controls (2174.7200,3851.5700) and (2173.9500,3852.3400) .. (2173.0000,3852.3400) -- (2162.6900,3852.3400) .. controls (2161.7400,3852.3400) and (2160.9700,3851.5700) .. (2160.9700,3850.6200) .. controls (2160.9700,3849.6700) and (2161.7400,3848.9000) .. (2162.6900,3848.9000) -- cycle(2186.7500,3848.9000) -- (2197.0600,3848.9000) .. controls (2198.0100,3848.9000) and (2198.7800,3849.6700) .. (2198.7800,3850.6200) .. controls (2198.7800,3851.5700) and (2198.0100,3852.3400) .. (2197.0600,3852.3400) -- (2186.7500,3852.3400) .. controls (2185.8000,3852.3400) and (2185.0300,3851.5700) .. (2185.0300,3850.6200) .. controls (2185.0300,3849.6700) and (2185.8000,3848.9000) .. (2186.7500,3848.9000) -- cycle(2210.8100,3848.9000) -- (2221.1200,3848.9000) .. controls (2222.0700,3848.9000) and (2222.8400,3849.6700) .. (2222.8400,3850.6200) .. controls (2222.8400,3851.5700) and (2222.0700,3852.3400) .. (2221.1200,3852.3400) -- (2210.8100,3852.3400) .. controls (2209.8600,3852.3400) and (2209.0900,3851.5700) .. (2209.0900,3850.6200) .. controls (2209.0900,3849.6700) and (2209.8600,3848.9000) .. (2210.8100,3848.9000) -- cycle(2234.8700,3848.9000) -- (2245.1900,3848.9000) .. controls (2246.1400,3848.9000) and (2246.9100,3849.6700) .. (2246.9100,3850.6200) .. controls (2246.9100,3851.5700) and (2246.1400,3852.3400) .. (2245.1900,3852.3400) -- (2234.8700,3852.3400) .. controls (2233.9300,3852.3400) and (2233.1600,3851.5700) .. (2233.1600,3850.6200) .. controls (2233.1600,3849.6700) and (2233.9300,3848.9000) .. (2234.8700,3848.9000) -- cycle(2258.9400,3848.9000) -- (2269.2500,3848.9000) .. controls (2270.2000,3848.9000) and (2270.9700,3849.6700) .. (2270.9700,3850.6200) .. controls (2270.9700,3851.5700) and (2270.2000,3852.3400) .. (2269.2500,3852.3400) -- (2258.9400,3852.3400) .. controls (2257.9900,3852.3400) and (2257.2200,3851.5700) .. (2257.2200,3850.6200) .. controls (2257.2200,3849.6700) and (2257.9900,3848.9000) .. (2258.9400,3848.9000) -- cycle(2283.0000,3848.9000) -- (2293.3100,3848.9000) .. controls (2294.2600,3848.9000) and (2295.0300,3849.6700) .. (2295.0300,3850.6200) .. controls (2295.0300,3851.5700) and (2294.2600,3852.3400) .. (2293.3100,3852.3400) -- (2283.0000,3852.3400) .. controls (2282.0500,3852.3400) and (2281.2800,3851.5700) .. (2281.2800,3850.6200) .. controls (2281.2800,3849.6700) and (2282.0500,3848.9000) .. (2283.0000,3848.9000) -- cycle(2307.0600,3848.9000) -- (2317.3700,3848.9000) .. controls (2318.3200,3848.9000) and (2319.0900,3849.6700) .. (2319.0900,3850.6200) .. controls (2319.0900,3851.5700) and (2318.3200,3852.3400) .. (2317.3700,3852.3400) -- (2307.0600,3852.3400) .. controls (2306.1100,3852.3400) and (2305.3400,3851.5700) .. (2305.3400,3850.6200) .. controls (2305.3400,3849.6700) and (2306.1100,3848.9000) .. (2307.0600,3848.9000) -- cycle(2331.1200,3848.9000) -- (2341.4400,3848.9000) .. controls (2342.3900,3848.9000) and (2343.1600,3849.6700) .. (2343.1600,3850.6200) .. controls (2343.1600,3851.5700) and (2342.3900,3852.3400) .. (2341.4400,3852.3400) -- (2331.1200,3852.3400) .. controls (2330.1800,3852.3400) and (2329.4100,3851.5700) .. (2329.4100,3850.6200) .. controls (2329.4100,3849.6700) and (2330.1800,3848.9000) .. (2331.1200,3848.9000) -- cycle(2355.1900,3848.9000) -- (2365.5000,3848.9000) .. controls (2366.4500,3848.9000) and (2367.2200,3849.6700) .. (2367.2200,3850.6200) .. controls (2367.2200,3851.5700) and (2366.4500,3852.3400) .. (2365.5000,3852.3400) -- (2355.1900,3852.3400) .. controls (2354.2400,3852.3400) and (2353.4700,3851.5700) .. (2353.4700,3850.6200) .. controls (2353.4700,3849.6700) and (2354.2400,3848.9000) .. (2355.1900,3848.9000) -- cycle(2379.2500,3848.9000) -- (2389.5600,3848.9000) .. controls (2390.5100,3848.9000) and (2391.2800,3849.6700) .. (2391.2800,3850.6200) .. controls (2391.2800,3851.5700) and (2390.5100,3852.3400) .. (2389.5600,3852.3400) -- (2379.2500,3852.3400) .. controls (2378.3000,3852.3400) and (2377.5300,3851.5700) .. (2377.5300,3850.6200) .. controls (2377.5300,3849.6700) and (2378.3000,3848.9000) .. (2379.2500,3848.9000) -- cycle(2403.3100,3848.9000) -- (2413.6200,3848.9000) .. controls (2414.5700,3848.9000) and (2415.3400,3849.6700) .. (2415.3400,3850.6200) .. controls (2415.3400,3851.5700) and (2414.5700,3852.3400) .. (2413.6200,3852.3400) -- (2403.3100,3852.3400) .. controls (2402.3600,3852.3400) and (2401.5900,3851.5700) .. (2401.5900,3850.6200) .. controls (2401.5900,3849.6700) and (2402.3600,3848.9000) .. (2403.3100,3848.9000) -- cycle(2427.3700,3848.9000) -- (2437.6900,3848.9000) .. controls (2438.6400,3848.9000) and (2439.4100,3849.6700) .. (2439.4100,3850.6200) .. controls (2439.4100,3851.5700) and (2438.6400,3852.3400) .. (2437.6900,3852.3400) -- (2427.3700,3852.3400) .. controls (2426.4300,3852.3400) and (2425.6600,3851.5700) .. (2425.6600,3850.6200) .. controls (2425.6600,3849.6700) and (2426.4300,3848.9000) .. (2427.3700,3848.9000) -- cycle(2451.4400,3848.9000) -- (2461.7500,3848.9000) .. controls (2462.7000,3848.9000) and (2463.4700,3849.6700) .. (2463.4700,3850.6200) .. controls (2463.4700,3851.5700) and (2462.7000,3852.3400) .. (2461.7500,3852.3400) -- (2451.4400,3852.3400) .. controls (2450.4900,3852.3400) and (2449.7200,3851.5700) .. (2449.7200,3850.6200) .. controls (2449.7200,3849.6700) and (2450.4900,3848.9000) .. (2451.4400,3848.9000) -- cycle(2475.5000,3848.9000) -- (2485.8100,3848.9000) .. controls (2486.7600,3848.9000) and (2487.5300,3849.6700) .. (2487.5300,3850.6200) .. controls (2487.5300,3851.5700) and (2486.7600,3852.3400) .. (2485.8100,3852.3400) -- (2475.5000,3852.3400) .. controls (2474.5500,3852.3400) and (2473.7800,3851.5700) .. (2473.7800,3850.6200) .. controls (2473.7800,3849.6700) and (2474.5500,3848.9000) .. (2475.5000,3848.9000) -- cycle(2499.5600,3848.9000) -- (2509.8700,3848.9000) .. controls (2510.8200,3848.9000) and (2511.5900,3849.6700) .. (2511.5900,3850.6200) .. controls (2511.5900,3851.5700) and (2510.8200,3852.3400) .. (2509.8700,3852.3400) -- (2499.5600,3852.3400) .. controls (2498.6100,3852.3400) and (2497.8400,3851.5700) .. (2497.8400,3850.6200) .. controls (2497.8400,3849.6700) and (2498.6100,3848.9000) .. (2499.5600,3848.9000) -- cycle(2523.6200,3848.9000) -- (2533.9400,3848.9000) .. controls (2534.8900,3848.9000) and (2535.6600,3849.6700) .. (2535.6600,3850.6200) .. controls (2535.6600,3851.5700) and (2534.8900,3852.3400) .. (2533.9400,3852.3400) -- (2523.6200,3852.3400) .. controls (2522.6800,3852.3400) and (2521.9100,3851.5700) .. (2521.9100,3850.6200) .. controls (2521.9100,3849.6700) and (2522.6800,3848.9000) .. (2523.6200,3848.9000) -- cycle(2547.6900,3848.9000) -- (2558.0000,3848.9000) .. controls (2558.9500,3848.9000) and (2559.7200,3849.6700) .. (2559.7200,3850.6200) .. controls (2559.7200,3851.5700) and (2558.9500,3852.3400) .. (2558.0000,3852.3400) -- (2547.6900,3852.3400) .. controls (2546.7400,3852.3400) and (2545.9700,3851.5700) .. (2545.9700,3850.6200) .. controls (2545.9700,3849.6700) and (2546.7400,3848.9000) .. (2547.6900,3848.9000) -- cycle(2571.7500,3848.9000) -- (2582.0600,3848.9000) .. controls (2583.0100,3848.9000) and (2583.7800,3849.6700) .. (2583.7800,3850.6200) .. controls (2583.7800,3851.5700) and (2583.0100,3852.3400) .. (2582.0600,3852.3400) -- (2571.7500,3852.3400) .. controls (2570.8000,3852.3400) and (2570.0300,3851.5700) .. (2570.0300,3850.6200) .. controls (2570.0300,3849.6700) and (2570.8000,3848.9000) .. (2571.7500,3848.9000) -- cycle(2595.8100,3848.9000) -- (2606.1200,3848.9000) .. controls (2607.0700,3848.9000) and (2607.8400,3849.6700) .. (2607.8400,3850.6200) .. controls (2607.8400,3851.5700) and (2607.0700,3852.3400) .. (2606.1200,3852.3400) -- (2595.8100,3852.3400) .. controls (2594.8600,3852.3400) and (2594.0900,3851.5700) .. (2594.0900,3850.6200) .. controls (2594.0900,3849.6700) and (2594.8600,3848.9000) .. (2595.8100,3848.9000) -- cycle(2619.8700,3848.9000) -- (2630.1900,3848.9000) .. controls (2631.1400,3848.9000) and (2631.9100,3849.6700) .. (2631.9100,3850.6200) .. controls (2631.9100,3851.5700) and (2631.1400,3852.3400) .. (2630.1900,3852.3400) -- (2619.8700,3852.3400) .. controls (2618.9300,3852.3400) and (2618.1600,3851.5700) .. (2618.1600,3850.6200) .. controls (2618.1600,3849.6700) and (2618.9300,3848.9000) .. (2619.8700,3848.9000) -- cycle(2643.9400,3848.9000) -- (2654.2500,3848.9000) .. controls (2655.2000,3848.9000) and (2655.9700,3849.6700) .. (2655.9700,3850.6200) .. controls (2655.9700,3851.5700) and (2655.2000,3852.3400) .. (2654.2500,3852.3400) -- (2643.9400,3852.3400) .. controls (2642.9900,3852.3400) and (2642.2200,3851.5700) .. (2642.2200,3850.6200) .. controls (2642.2200,3849.6700) and (2642.9900,3848.9000) .. (2643.9400,3848.9000) -- cycle(2668.0000,3848.9000) -- (2678.3100,3848.9000) .. controls (2679.2600,3848.9000) and (2680.0300,3849.6700) .. (2680.0300,3850.6200) .. controls (2680.0300,3851.5700) and (2679.2600,3852.3400) .. (2678.3100,3852.3400) -- (2668.0000,3852.3400) .. controls (2667.0500,3852.3400) and (2666.2800,3851.5700) .. (2666.2800,3850.6200) .. controls (2666.2800,3849.6700) and (2667.0500,3848.9000) .. (2668.0000,3848.9000) -- cycle(2692.0600,3848.9000) -- (2702.3700,3848.9000) .. controls (2703.3200,3848.9000) and (2704.0900,3849.6700) .. (2704.0900,3850.6200) .. controls (2704.0900,3851.5700) and (2703.3200,3852.3400) .. (2702.3700,3852.3400) -- (2692.0600,3852.3400) .. controls (2691.1100,3852.3400) and (2690.3400,3851.5700) .. (2690.3400,3850.6200) .. controls (2690.3400,3849.6700) and (2691.1100,3848.9000) .. (2692.0600,3848.9000) -- cycle(2716.1200,3848.9000) -- (2726.4400,3848.9000) .. controls (2727.3900,3848.9000) and (2728.1600,3849.6700) .. (2728.1600,3850.6200) .. controls (2728.1600,3851.5700) and (2727.3900,3852.3400) .. (2726.4400,3852.3400) -- (2716.1200,3852.3400) .. controls (2715.1800,3852.3400) and (2714.4100,3851.5700) .. (2714.4100,3850.6200) .. controls (2714.4100,3849.6700) and (2715.1800,3848.9000) .. (2716.1200,3848.9000) -- cycle(2740.1900,3848.9000) -- (2750.5000,3848.9000) .. controls (2751.4500,3848.9000) and (2752.2200,3849.6700) .. (2752.2200,3850.6200) .. controls (2752.2200,3851.5700) and (2751.4500,3852.3400) .. (2750.5000,3852.3400) -- (2740.1900,3852.3400) .. controls (2739.2400,3852.3400) and (2738.4700,3851.5700) .. (2738.4700,3850.6200) .. controls (2738.4700,3849.6700) and (2739.2400,3848.9000) .. (2740.1900,3848.9000) -- cycle(2764.2500,3848.9000) -- (2774.5600,3848.9000) .. controls (2775.5100,3848.9000) and (2776.2800,3849.6700) .. (2776.2800,3850.6200) .. controls (2776.2800,3851.5700) and (2775.5100,3852.3400) .. (2774.5600,3852.3400) -- (2764.2500,3852.3400) .. controls (2763.3000,3852.3400) and (2762.5300,3851.5700) .. (2762.5300,3850.6200) .. controls (2762.5300,3849.6700) and (2763.3000,3848.9000) .. (2764.2500,3848.9000) -- cycle(2788.3100,3848.9000) -- (2796.5000,3848.9000) .. controls (2797.4500,3848.9000) and (2798.2200,3849.6700) .. (2798.2200,3850.6200) .. controls (2798.2200,3851.5700) and (2797.4500,3852.3400) .. (2796.5000,3852.3400) -- (2788.3100,3852.3400) .. controls (2787.3600,3852.3400) and (2786.5900,3851.5700) .. (2786.5900,3850.6200) .. controls (2786.5900,3849.6700) and (2787.3600,3848.9000) .. (2788.3100,3848.9000) -- cycle(935.5100,3757.8900) -- (945.8220,3757.8900) .. controls (946.7720,3757.8900) and (947.5410,3758.6600) .. (947.5410,3759.6100) .. controls (947.5410,3760.5600) and (946.7720,3761.3300) .. (945.8220,3761.3300) -- (935.5100,3761.3300) .. controls (934.5610,3761.3300) and (933.7910,3760.5600) .. (933.7910,3759.6100) .. controls (933.7910,3758.6600) and (934.5610,3757.8900) .. (935.5100,3757.8900) -- cycle(959.5720,3757.8900) -- (969.8850,3757.8900) .. controls (970.8340,3757.8900) and (971.6040,3758.6600) .. (971.6040,3759.6100) .. controls (971.6040,3760.5600) and (970.8340,3761.3300) .. (969.8850,3761.3300) -- (959.5720,3761.3300) .. controls (958.6230,3761.3300) and (957.8540,3760.5600) .. (957.8540,3759.6100) .. controls (957.8540,3758.6600) and (958.6230,3757.8900) .. (959.5720,3757.8900) -- cycle(983.6350,3757.8900) -- (993.9470,3757.8900) .. controls (994.8970,3757.8900) and (995.6660,3758.6600) .. (995.6660,3759.6100) .. controls (995.6660,3760.5600) and (994.8970,3761.3300) .. (993.9470,3761.3300) -- (983.6350,3761.3300) .. controls (982.6860,3761.3300) and (981.9160,3760.5600) .. (981.9160,3759.6100) .. controls (981.9160,3758.6600) and (982.6860,3757.8900) .. (983.6350,3757.8900) -- cycle(1007.7000,3757.8900) -- (1018.0100,3757.8900) .. controls (1018.9600,3757.8900) and (1019.7300,3758.6600) .. (1019.7300,3759.6100) .. controls (1019.7300,3760.5600) and (1018.9600,3761.3300) .. (1018.0100,3761.3300) -- (1007.7000,3761.3300) .. controls (1006.7500,3761.3300) and (1005.9800,3760.5600) .. (1005.9800,3759.6100) .. controls (1005.9800,3758.6600) and (1006.7500,3757.8900) .. (1007.7000,3757.8900) -- cycle(1031.7600,3757.8900) -- (1042.0700,3757.8900) .. controls (1043.0200,3757.8900) and (1043.7900,3758.6600) .. (1043.7900,3759.6100) .. controls (1043.7900,3760.5600) and (1043.0200,3761.3300) .. (1042.0700,3761.3300) -- (1031.7600,3761.3300) .. controls (1030.8100,3761.3300) and (1030.0400,3760.5600) .. (1030.0400,3759.6100) .. controls (1030.0400,3758.6600) and (1030.8100,3757.8900) .. (1031.7600,3757.8900) -- cycle(1055.8200,3757.8900) -- (1066.1300,3757.8900) .. controls (1067.0800,3757.8900) and (1067.8500,3758.6600) .. (1067.8500,3759.6100) .. controls (1067.8500,3760.5600) and (1067.0800,3761.3300) .. (1066.1300,3761.3300) -- (1055.8200,3761.3300) .. controls (1054.8700,3761.3300) and (1054.1000,3760.5600) .. (1054.1000,3759.6100) .. controls (1054.1000,3758.6600) and (1054.8700,3757.8900) .. (1055.8200,3757.8900) -- cycle(1079.8800,3757.8900) -- (1090.2000,3757.8900) .. controls (1091.1500,3757.8900) and (1091.9200,3758.6600) .. (1091.9200,3759.6100) .. controls (1091.9200,3760.5600) and (1091.1500,3761.3300) .. (1090.2000,3761.3300) -- (1079.8800,3761.3300) .. controls (1078.9400,3761.3300) and (1078.1700,3760.5600) .. (1078.1700,3759.6100) .. controls (1078.1700,3758.6600) and (1078.9400,3757.8900) .. (1079.8800,3757.8900) -- cycle(1103.9500,3757.8900) -- (1114.2600,3757.8900) .. controls (1115.2100,3757.8900) and (1115.9800,3758.6600) .. (1115.9800,3759.6100) .. controls (1115.9800,3760.5600) and (1115.2100,3761.3300) .. (1114.2600,3761.3300) -- (1103.9500,3761.3300) .. controls (1103.0000,3761.3300) and (1102.2300,3760.5600) .. (1102.2300,3759.6100) .. controls (1102.2300,3758.6600) and (1103.0000,3757.8900) .. (1103.9500,3757.8900) -- cycle(1128.0100,3757.8900) -- (1138.3200,3757.8900) .. controls (1139.2700,3757.8900) and (1140.0400,3758.6600) .. (1140.0400,3759.6100) .. controls (1140.0400,3760.5600) and (1139.2700,3761.3300) .. (1138.3200,3761.3300) -- (1128.0100,3761.3300) .. controls (1127.0600,3761.3300) and (1126.2900,3760.5600) .. (1126.2900,3759.6100) .. controls (1126.2900,3758.6600) and (1127.0600,3757.8900) .. (1128.0100,3757.8900) -- cycle(1152.0700,3757.8900) -- (1162.3800,3757.8900) .. controls (1163.3300,3757.8900) and (1164.1000,3758.6600) .. (1164.1000,3759.6100) .. controls (1164.1000,3760.5600) and (1163.3300,3761.3300) .. (1162.3800,3761.3300) -- (1152.0700,3761.3300) .. controls (1151.1200,3761.3300) and (1150.3500,3760.5600) .. (1150.3500,3759.6100) .. controls (1150.3500,3758.6600) and (1151.1200,3757.8900) .. (1152.0700,3757.8900) -- cycle(1176.1300,3757.8900) -- (1186.4500,3757.8900) .. controls (1187.4000,3757.8900) and (1188.1700,3758.6600) .. (1188.1700,3759.6100) .. controls (1188.1700,3760.5600) and (1187.4000,3761.3300) .. (1186.4500,3761.3300) -- (1176.1300,3761.3300) .. controls (1175.1900,3761.3300) and (1174.4200,3760.5600) .. (1174.4200,3759.6100) .. controls (1174.4200,3758.6600) and (1175.1900,3757.8900) .. (1176.1300,3757.8900) -- cycle(1200.2000,3757.8900) -- (1210.5100,3757.8900) .. controls (1211.4600,3757.8900) and (1212.2300,3758.6600) .. (1212.2300,3759.6100) .. controls (1212.2300,3760.5600) and (1211.4600,3761.3300) .. (1210.5100,3761.3300) -- (1200.2000,3761.3300) .. controls (1199.2500,3761.3300) and (1198.4800,3760.5600) .. (1198.4800,3759.6100) .. controls (1198.4800,3758.6600) and (1199.2500,3757.8900) .. (1200.2000,3757.8900) -- cycle(1224.2600,3757.8900) -- (1234.5700,3757.8900) .. controls (1235.5200,3757.8900) and (1236.2900,3758.6600) .. (1236.2900,3759.6100) .. controls (1236.2900,3760.5600) and (1235.5200,3761.3300) .. (1234.5700,3761.3300) -- (1224.2600,3761.3300) .. controls (1223.3100,3761.3300) and (1222.5400,3760.5600) .. (1222.5400,3759.6100) .. controls (1222.5400,3758.6600) and (1223.3100,3757.8900) .. (1224.2600,3757.8900) -- cycle(1248.3200,3757.8900) -- (1258.6300,3757.8900) .. controls (1259.5800,3757.8900) and (1260.3500,3758.6600) .. (1260.3500,3759.6100) .. controls (1260.3500,3760.5600) and (1259.5800,3761.3300) .. (1258.6300,3761.3300) -- (1248.3200,3761.3300) .. controls (1247.3700,3761.3300) and (1246.6000,3760.5600) .. (1246.6000,3759.6100) .. controls (1246.6000,3758.6600) and (1247.3700,3757.8900) .. (1248.3200,3757.8900) -- cycle(1272.3800,3757.8900) -- (1282.7000,3757.8900) .. controls (1283.6500,3757.8900) and (1284.4200,3758.6600) .. (1284.4200,3759.6100) .. controls (1284.4200,3760.5600) and (1283.6500,3761.3300) .. (1282.7000,3761.3300) -- (1272.3800,3761.3300) .. controls (1271.4400,3761.3300) and (1270.6700,3760.5600) .. (1270.6700,3759.6100) .. controls (1270.6700,3758.6600) and (1271.4400,3757.8900) .. (1272.3800,3757.8900) -- cycle(1296.4500,3757.8900) -- (1306.7600,3757.8900) .. controls (1307.7100,3757.8900) and (1308.4800,3758.6600) .. (1308.4800,3759.6100) .. controls (1308.4800,3760.5600) and (1307.7100,3761.3300) .. (1306.7600,3761.3300) -- (1296.4500,3761.3300) .. controls (1295.5000,3761.3300) and (1294.7300,3760.5600) .. (1294.7300,3759.6100) .. controls (1294.7300,3758.6600) and (1295.5000,3757.8900) .. (1296.4500,3757.8900) -- cycle(1320.5100,3757.8900) -- (1330.8200,3757.8900) .. controls (1331.7700,3757.8900) and (1332.5400,3758.6600) .. (1332.5400,3759.6100) .. controls (1332.5400,3760.5600) and (1331.7700,3761.3300) .. (1330.8200,3761.3300) -- (1320.5100,3761.3300) .. controls (1319.5600,3761.3300) and (1318.7900,3760.5600) .. (1318.7900,3759.6100) .. controls (1318.7900,3758.6600) and (1319.5600,3757.8900) .. (1320.5100,3757.8900) -- cycle(1344.5700,3757.8900) -- (1354.8800,3757.8900) .. controls (1355.8300,3757.8900) and (1356.6000,3758.6600) .. (1356.6000,3759.6100) .. controls (1356.6000,3760.5600) and (1355.8300,3761.3300) .. (1354.8800,3761.3300) -- (1344.5700,3761.3300) .. controls (1343.6200,3761.3300) and (1342.8500,3760.5600) .. (1342.8500,3759.6100) .. controls (1342.8500,3758.6600) and (1343.6200,3757.8900) .. (1344.5700,3757.8900) -- cycle(1368.6300,3757.8900) -- (1378.9500,3757.8900) .. controls (1379.9000,3757.8900) and (1380.6700,3758.6600) .. (1380.6700,3759.6100) .. controls (1380.6700,3760.5600) and (1379.9000,3761.3300) .. (1378.9500,3761.3300) -- (1368.6300,3761.3300) .. controls (1367.6900,3761.3300) and (1366.9200,3760.5600) .. (1366.9200,3759.6100) .. controls (1366.9200,3758.6600) and (1367.6900,3757.8900) .. (1368.6300,3757.8900) -- cycle(1392.7000,3757.8900) -- (1403.0100,3757.8900) .. controls (1403.9600,3757.8900) and (1404.7300,3758.6600) .. (1404.7300,3759.6100) .. controls (1404.7300,3760.5600) and (1403.9600,3761.3300) .. (1403.0100,3761.3300) -- (1392.7000,3761.3300) .. controls (1391.7500,3761.3300) and (1390.9800,3760.5600) .. (1390.9800,3759.6100) .. controls (1390.9800,3758.6600) and (1391.7500,3757.8900) .. (1392.7000,3757.8900) -- cycle(1416.7600,3757.8900) -- (1427.0700,3757.8900) .. controls (1428.0200,3757.8900) and (1428.7900,3758.6600) .. (1428.7900,3759.6100) .. controls (1428.7900,3760.5600) and (1428.0200,3761.3300) .. (1427.0700,3761.3300) -- (1416.7600,3761.3300) .. controls (1415.8100,3761.3300) and (1415.0400,3760.5600) .. (1415.0400,3759.6100) .. controls (1415.0400,3758.6600) and (1415.8100,3757.8900) .. (1416.7600,3757.8900) -- cycle(1440.8200,3757.8900) -- (1451.1300,3757.8900) .. controls (1452.0800,3757.8900) and (1452.8500,3758.6600) .. (1452.8500,3759.6100) .. controls (1452.8500,3760.5600) and (1452.0800,3761.3300) .. (1451.1300,3761.3300) -- (1440.8200,3761.3300) .. controls (1439.8700,3761.3300) and (1439.1000,3760.5600) .. (1439.1000,3759.6100) .. controls (1439.1000,3758.6600) and (1439.8700,3757.8900) .. (1440.8200,3757.8900) -- cycle(1464.8800,3757.8900) -- (1475.2000,3757.8900) .. controls (1476.1500,3757.8900) and (1476.9200,3758.6600) .. (1476.9200,3759.6100) .. controls (1476.9200,3760.5600) and (1476.1500,3761.3300) .. (1475.2000,3761.3300) -- (1464.8800,3761.3300) .. controls (1463.9400,3761.3300) and (1463.1700,3760.5600) .. (1463.1700,3759.6100) .. controls (1463.1700,3758.6600) and (1463.9400,3757.8900) .. (1464.8800,3757.8900) -- cycle(1488.9500,3757.8900) -- (1499.2600,3757.8900) .. controls (1500.2100,3757.8900) and (1500.9800,3758.6600) .. (1500.9800,3759.6100) .. controls (1500.9800,3760.5600) and (1500.2100,3761.3300) .. (1499.2600,3761.3300) -- (1488.9500,3761.3300) .. controls (1488.0000,3761.3300) and (1487.2300,3760.5600) .. (1487.2300,3759.6100) .. controls (1487.2300,3758.6600) and (1488.0000,3757.8900) .. (1488.9500,3757.8900) -- cycle(1513.0100,3757.8900) -- (1523.3200,3757.8900) .. controls (1524.2700,3757.8900) and (1525.0400,3758.6600) .. (1525.0400,3759.6100) .. controls (1525.0400,3760.5600) and (1524.2700,3761.3300) .. (1523.3200,3761.3300) -- (1513.0100,3761.3300) .. controls (1512.0600,3761.3300) and (1511.2900,3760.5600) .. (1511.2900,3759.6100) .. controls (1511.2900,3758.6600) and (1512.0600,3757.8900) .. (1513.0100,3757.8900) -- cycle(1537.0700,3757.8900) -- (1547.3800,3757.8900) .. controls (1548.3300,3757.8900) and (1549.1000,3758.6600) .. (1549.1000,3759.6100) .. controls (1549.1000,3760.5600) and (1548.3300,3761.3300) .. (1547.3800,3761.3300) -- (1537.0700,3761.3300) .. controls (1536.1200,3761.3300) and (1535.3500,3760.5600) .. (1535.3500,3759.6100) .. controls (1535.3500,3758.6600) and (1536.1200,3757.8900) .. (1537.0700,3757.8900) -- cycle(1561.1300,3757.8900) -- (1571.4500,3757.8900) .. controls (1572.4000,3757.8900) and (1573.1700,3758.6600) .. (1573.1700,3759.6100) .. controls (1573.1700,3760.5600) and (1572.4000,3761.3300) .. (1571.4500,3761.3300) -- (1561.1300,3761.3300) .. controls (1560.1900,3761.3300) and (1559.4200,3760.5600) .. (1559.4200,3759.6100) .. controls (1559.4200,3758.6600) and (1560.1900,3757.8900) .. (1561.1300,3757.8900) -- cycle(1585.2000,3757.8900) -- (1595.5100,3757.8900) .. controls (1596.4600,3757.8900) and (1597.2300,3758.6600) .. (1597.2300,3759.6100) .. controls (1597.2300,3760.5600) and (1596.4600,3761.3300) .. (1595.5100,3761.3300) -- (1585.2000,3761.3300) .. controls (1584.2500,3761.3300) and (1583.4800,3760.5600) .. (1583.4800,3759.6100) .. controls (1583.4800,3758.6600) and (1584.2500,3757.8900) .. (1585.2000,3757.8900) -- cycle(1609.2600,3757.8900) -- (1619.5700,3757.8900) .. controls (1620.5200,3757.8900) and (1621.2900,3758.6600) .. (1621.2900,3759.6100) .. controls (1621.2900,3760.5600) and (1620.5200,3761.3300) .. (1619.5700,3761.3300) -- (1609.2600,3761.3300) .. controls (1608.3100,3761.3300) and (1607.5400,3760.5600) .. (1607.5400,3759.6100) .. controls (1607.5400,3758.6600) and (1608.3100,3757.8900) .. (1609.2600,3757.8900) -- cycle(1633.3200,3757.8900) -- (1643.6300,3757.8900) .. controls (1644.5800,3757.8900) and (1645.3500,3758.6600) .. (1645.3500,3759.6100) .. controls (1645.3500,3760.5600) and (1644.5800,3761.3300) .. (1643.6300,3761.3300) -- (1633.3200,3761.3300) .. controls (1632.3700,3761.3300) and (1631.6000,3760.5600) .. (1631.6000,3759.6100) .. controls (1631.6000,3758.6600) and (1632.3700,3757.8900) .. (1633.3200,3757.8900) -- cycle(1657.3800,3757.8900) -- (1667.7000,3757.8900) .. controls (1668.6500,3757.8900) and (1669.4200,3758.6600) .. (1669.4200,3759.6100) .. controls (1669.4200,3760.5600) and (1668.6500,3761.3300) .. (1667.7000,3761.3300) -- (1657.3800,3761.3300) .. controls (1656.4400,3761.3300) and (1655.6700,3760.5600) .. (1655.6700,3759.6100) .. controls (1655.6700,3758.6600) and (1656.4400,3757.8900) .. (1657.3800,3757.8900) -- cycle(1681.4500,3757.8900) -- (1691.7600,3757.8900) .. controls (1692.7100,3757.8900) and (1693.4800,3758.6600) .. (1693.4800,3759.6100) .. controls (1693.4800,3760.5600) and (1692.7100,3761.3300) .. (1691.7600,3761.3300) -- (1681.4500,3761.3300) .. controls (1680.5000,3761.3300) and (1679.7300,3760.5600) .. (1679.7300,3759.6100) .. controls (1679.7300,3758.6600) and (1680.5000,3757.8900) .. (1681.4500,3757.8900) -- cycle(1705.5100,3757.8900) -- (1715.8200,3757.8900) .. controls (1716.7700,3757.8900) and (1717.5400,3758.6600) .. (1717.5400,3759.6100) .. controls (1717.5400,3760.5600) and (1716.7700,3761.3300) .. (1715.8200,3761.3300) -- (1705.5100,3761.3300) .. controls (1704.5600,3761.3300) and (1703.7900,3760.5600) .. (1703.7900,3759.6100) .. controls (1703.7900,3758.6600) and (1704.5600,3757.8900) .. (1705.5100,3757.8900) -- cycle(1729.5700,3757.8900) -- (1739.8800,3757.8900) .. controls (1740.8300,3757.8900) and (1741.6000,3758.6600) .. (1741.6000,3759.6100) .. controls (1741.6000,3760.5600) and (1740.8300,3761.3300) .. (1739.8800,3761.3300) -- (1729.5700,3761.3300) .. controls (1728.6200,3761.3300) and (1727.8500,3760.5600) .. (1727.8500,3759.6100) .. controls (1727.8500,3758.6600) and (1728.6200,3757.8900) .. (1729.5700,3757.8900) -- cycle(1753.6300,3757.8900) -- (1763.9500,3757.8900) .. controls (1764.9000,3757.8900) and (1765.6700,3758.6600) .. (1765.6700,3759.6100) .. controls (1765.6700,3760.5600) and (1764.9000,3761.3300) .. (1763.9500,3761.3300) -- (1753.6300,3761.3300) .. controls (1752.6900,3761.3300) and (1751.9200,3760.5600) .. (1751.9200,3759.6100) .. controls (1751.9200,3758.6600) and (1752.6900,3757.8900) .. (1753.6300,3757.8900) -- cycle(1777.7000,3757.8900) -- (1788.0100,3757.8900) .. controls (1788.9600,3757.8900) and (1789.7300,3758.6600) .. (1789.7300,3759.6100) .. controls (1789.7300,3760.5600) and (1788.9600,3761.3300) .. (1788.0100,3761.3300) -- (1777.7000,3761.3300) .. controls (1776.7500,3761.3300) and (1775.9800,3760.5600) .. (1775.9800,3759.6100) .. controls (1775.9800,3758.6600) and (1776.7500,3757.8900) .. (1777.7000,3757.8900) -- cycle(1801.7600,3757.8900) -- (1812.0700,3757.8900) .. controls (1813.0200,3757.8900) and (1813.7900,3758.6600) .. (1813.7900,3759.6100) .. controls (1813.7900,3760.5600) and (1813.0200,3761.3300) .. (1812.0700,3761.3300) -- (1801.7600,3761.3300) .. controls (1800.8100,3761.3300) and (1800.0400,3760.5600) .. (1800.0400,3759.6100) .. controls (1800.0400,3758.6600) and (1800.8100,3757.8900) .. (1801.7600,3757.8900) -- cycle(1825.8200,3757.8900) -- (1836.1300,3757.8900) .. controls (1837.0800,3757.8900) and (1837.8500,3758.6600) .. (1837.8500,3759.6100) .. controls (1837.8500,3760.5600) and (1837.0800,3761.3300) .. (1836.1300,3761.3300) -- (1825.8200,3761.3300) .. controls (1824.8700,3761.3300) and (1824.1000,3760.5600) .. (1824.1000,3759.6100) .. controls (1824.1000,3758.6600) and (1824.8700,3757.8900) .. (1825.8200,3757.8900) -- cycle(1849.8800,3757.8900) -- (1860.2000,3757.8900) .. controls (1861.1500,3757.8900) and (1861.9200,3758.6600) .. (1861.9200,3759.6100) .. controls (1861.9200,3760.5600) and (1861.1500,3761.3300) .. (1860.2000,3761.3300) -- (1849.8800,3761.3300) .. controls (1848.9400,3761.3300) and (1848.1700,3760.5600) .. (1848.1700,3759.6100) .. controls (1848.1700,3758.6600) and (1848.9400,3757.8900) .. (1849.8800,3757.8900) -- cycle(1873.9500,3757.8900) -- (1884.2600,3757.8900) .. controls (1885.2100,3757.8900) and (1885.9800,3758.6600) .. (1885.9800,3759.6100) .. controls (1885.9800,3760.5600) and (1885.2100,3761.3300) .. (1884.2600,3761.3300) -- (1873.9500,3761.3300) .. controls (1873.0000,3761.3300) and (1872.2300,3760.5600) .. (1872.2300,3759.6100) .. controls (1872.2300,3758.6600) and (1873.0000,3757.8900) .. (1873.9500,3757.8900) -- cycle(1898.0100,3757.8900) -- (1908.3200,3757.8900) .. controls (1909.2700,3757.8900) and (1910.0400,3758.6600) .. (1910.0400,3759.6100) .. controls (1910.0400,3760.5600) and (1909.2700,3761.3300) .. (1908.3200,3761.3300) -- (1898.0100,3761.3300) .. controls (1897.0600,3761.3300) and (1896.2900,3760.5600) .. (1896.2900,3759.6100) .. controls (1896.2900,3758.6600) and (1897.0600,3757.8900) .. (1898.0100,3757.8900) -- cycle(1922.0700,3757.8900) -- (1932.3800,3757.8900) .. controls (1933.3300,3757.8900) and (1934.1000,3758.6600) .. (1934.1000,3759.6100) .. controls (1934.1000,3760.5600) and (1933.3300,3761.3300) .. (1932.3800,3761.3300) -- (1922.0700,3761.3300) .. controls (1921.1200,3761.3300) and (1920.3500,3760.5600) .. (1920.3500,3759.6100) .. controls (1920.3500,3758.6600) and (1921.1200,3757.8900) .. (1922.0700,3757.8900) -- cycle(1946.1300,3757.8900) -- (1956.4500,3757.8900) .. controls (1957.4000,3757.8900) and (1958.1700,3758.6600) .. (1958.1700,3759.6100) .. controls (1958.1700,3760.5600) and (1957.4000,3761.3300) .. (1956.4500,3761.3300) -- (1946.1300,3761.3300) .. controls (1945.1900,3761.3300) and (1944.4200,3760.5600) .. (1944.4200,3759.6100) .. controls (1944.4200,3758.6600) and (1945.1900,3757.8900) .. (1946.1300,3757.8900) -- cycle(1970.2000,3757.8900) -- (1980.5100,3757.8900) .. controls (1981.4600,3757.8900) and (1982.2300,3758.6600) .. (1982.2300,3759.6100) .. controls (1982.2300,3760.5600) and (1981.4600,3761.3300) .. (1980.5100,3761.3300) -- (1970.2000,3761.3300) .. controls (1969.2500,3761.3300) and (1968.4800,3760.5600) .. (1968.4800,3759.6100) .. controls (1968.4800,3758.6600) and (1969.2500,3757.8900) .. (1970.2000,3757.8900) -- cycle(1994.2600,3757.8900) -- (2004.5700,3757.8900) .. controls (2005.5200,3757.8900) and (2006.2900,3758.6600) .. (2006.2900,3759.6100) .. controls (2006.2900,3760.5600) and (2005.5200,3761.3300) .. (2004.5700,3761.3300) -- (1994.2600,3761.3300) .. controls (1993.3100,3761.3300) and (1992.5400,3760.5600) .. (1992.5400,3759.6100) .. controls (1992.5400,3758.6600) and (1993.3100,3757.8900) .. (1994.2600,3757.8900) -- cycle(2018.3200,3757.8900) -- (2028.6300,3757.8900) .. controls (2029.5800,3757.8900) and (2030.3500,3758.6600) .. (2030.3500,3759.6100) .. controls (2030.3500,3760.5600) and (2029.5800,3761.3300) .. (2028.6300,3761.3300) -- (2018.3200,3761.3300) .. controls (2017.3700,3761.3300) and (2016.6000,3760.5600) .. (2016.6000,3759.6100) .. controls (2016.6000,3758.6600) and (2017.3700,3757.8900) .. (2018.3200,3757.8900) -- cycle(2042.3800,3757.8900) -- (2052.7000,3757.8900) .. controls (2053.6500,3757.8900) and (2054.4200,3758.6600) .. (2054.4200,3759.6100) .. controls (2054.4200,3760.5600) and (2053.6500,3761.3300) .. (2052.7000,3761.3300) -- (2042.3800,3761.3300) .. controls (2041.4400,3761.3300) and (2040.6700,3760.5600) .. (2040.6700,3759.6100) .. controls (2040.6700,3758.6600) and (2041.4400,3757.8900) .. (2042.3800,3757.8900) -- cycle(2066.4500,3757.8900) -- (2076.7600,3757.8900) .. controls (2077.7100,3757.8900) and (2078.4800,3758.6600) .. (2078.4800,3759.6100) .. controls (2078.4800,3760.5600) and (2077.7100,3761.3300) .. (2076.7600,3761.3300) -- (2066.4500,3761.3300) .. controls (2065.5000,3761.3300) and (2064.7300,3760.5600) .. (2064.7300,3759.6100) .. controls (2064.7300,3758.6600) and (2065.5000,3757.8900) .. (2066.4500,3757.8900) -- cycle(2090.5100,3757.8900) -- (2100.8200,3757.8900) .. controls (2101.7700,3757.8900) and (2102.5400,3758.6600) .. (2102.5400,3759.6100) .. controls (2102.5400,3760.5600) and (2101.7700,3761.3300) .. (2100.8200,3761.3300) -- (2090.5100,3761.3300) .. controls (2089.5600,3761.3300) and (2088.7900,3760.5600) .. (2088.7900,3759.6100) .. controls (2088.7900,3758.6600) and (2089.5600,3757.8900) .. (2090.5100,3757.8900) -- cycle(2114.5700,3757.8900) -- (2124.8800,3757.8900) .. controls (2125.8300,3757.8900) and (2126.6000,3758.6600) .. (2126.6000,3759.6100) .. controls (2126.6000,3760.5600) and (2125.8300,3761.3300) .. (2124.8800,3761.3300) -- (2114.5700,3761.3300) .. controls (2113.6200,3761.3300) and (2112.8500,3760.5600) .. (2112.8500,3759.6100) .. controls (2112.8500,3758.6600) and (2113.6200,3757.8900) .. (2114.5700,3757.8900) -- cycle(2138.6300,3757.8900) -- (2148.9500,3757.8900) .. controls (2149.9000,3757.8900) and (2150.6700,3758.6600) .. (2150.6700,3759.6100) .. controls (2150.6700,3760.5600) and (2149.9000,3761.3300) .. (2148.9500,3761.3300) -- (2138.6300,3761.3300) .. controls (2137.6900,3761.3300) and (2136.9200,3760.5600) .. (2136.9200,3759.6100) .. controls (2136.9200,3758.6600) and (2137.6900,3757.8900) .. (2138.6300,3757.8900) -- cycle(2162.7000,3757.8900) -- (2173.0100,3757.8900) .. controls (2173.9600,3757.8900) and (2174.7300,3758.6600) .. (2174.7300,3759.6100) .. controls (2174.7300,3760.5600) and (2173.9600,3761.3300) .. (2173.0100,3761.3300) -- (2162.7000,3761.3300) .. controls (2161.7500,3761.3300) and (2160.9800,3760.5600) .. (2160.9800,3759.6100) .. controls (2160.9800,3758.6600) and (2161.7500,3757.8900) .. (2162.7000,3757.8900) -- cycle(2186.7600,3757.8900) -- (2197.0700,3757.8900) .. controls (2198.0200,3757.8900) and (2198.7900,3758.6600) .. (2198.7900,3759.6100) .. controls (2198.7900,3760.5600) and (2198.0200,3761.3300) .. (2197.0700,3761.3300) -- (2186.7600,3761.3300) .. controls (2185.8100,3761.3300) and (2185.0400,3760.5600) .. (2185.0400,3759.6100) .. controls (2185.0400,3758.6600) and (2185.8100,3757.8900) .. (2186.7600,3757.8900) -- cycle(2210.8200,3757.8900) -- (2221.1300,3757.8900) .. controls (2222.0800,3757.8900) and (2222.8500,3758.6600) .. (2222.8500,3759.6100) .. controls (2222.8500,3760.5600) and (2222.0800,3761.3300) .. (2221.1300,3761.3300) -- (2210.8200,3761.3300) .. controls (2209.8700,3761.3300) and (2209.1000,3760.5600) .. (2209.1000,3759.6100) .. controls (2209.1000,3758.6600) and (2209.8700,3757.8900) .. (2210.8200,3757.8900) -- cycle(2234.8800,3757.8900) -- (2245.2000,3757.8900) .. controls (2246.1500,3757.8900) and (2246.9200,3758.6600) .. (2246.9200,3759.6100) .. controls (2246.9200,3760.5600) and (2246.1500,3761.3300) .. (2245.2000,3761.3300) -- (2234.8800,3761.3300) .. controls (2233.9400,3761.3300) and (2233.1700,3760.5600) .. (2233.1700,3759.6100) .. controls (2233.1700,3758.6600) and (2233.9400,3757.8900) .. (2234.8800,3757.8900) -- cycle(2258.9500,3757.8900) -- (2269.2600,3757.8900) .. controls (2270.2100,3757.8900) and (2270.9800,3758.6600) .. (2270.9800,3759.6100) .. controls (2270.9800,3760.5600) and (2270.2100,3761.3300) .. (2269.2600,3761.3300) -- (2258.9500,3761.3300) .. controls (2258.0000,3761.3300) and (2257.2300,3760.5600) .. (2257.2300,3759.6100) .. controls (2257.2300,3758.6600) and (2258.0000,3757.8900) .. (2258.9500,3757.8900) -- cycle(2283.0100,3757.8900) -- (2293.3200,3757.8900) .. controls (2294.2700,3757.8900) and (2295.0400,3758.6600) .. (2295.0400,3759.6100) .. controls (2295.0400,3760.5600) and (2294.2700,3761.3300) .. (2293.3200,3761.3300) -- (2283.0100,3761.3300) .. controls (2282.0600,3761.3300) and (2281.2900,3760.5600) .. (2281.2900,3759.6100) .. controls (2281.2900,3758.6600) and (2282.0600,3757.8900) .. (2283.0100,3757.8900) -- cycle(2307.0700,3757.8900) -- (2317.3800,3757.8900) .. controls (2318.3300,3757.8900) and (2319.1000,3758.6600) .. (2319.1000,3759.6100) .. controls (2319.1000,3760.5600) and (2318.3300,3761.3300) .. (2317.3800,3761.3300) -- (2307.0700,3761.3300) .. controls (2306.1200,3761.3300) and (2305.3500,3760.5600) .. (2305.3500,3759.6100) .. controls (2305.3500,3758.6600) and (2306.1200,3757.8900) .. (2307.0700,3757.8900) -- cycle(2331.1300,3757.8900) -- (2341.4500,3757.8900) .. controls (2342.4000,3757.8900) and (2343.1700,3758.6600) .. (2343.1700,3759.6100) .. controls (2343.1700,3760.5600) and (2342.4000,3761.3300) .. (2341.4500,3761.3300) -- (2331.1300,3761.3300) .. controls (2330.1900,3761.3300) and (2329.4200,3760.5600) .. (2329.4200,3759.6100) .. controls (2329.4200,3758.6600) and (2330.1900,3757.8900) .. (2331.1300,3757.8900) -- cycle(2355.2000,3757.8900) -- (2365.5100,3757.8900) .. controls (2366.4600,3757.8900) and (2367.2300,3758.6600) .. (2367.2300,3759.6100) .. controls (2367.2300,3760.5600) and (2366.4600,3761.3300) .. (2365.5100,3761.3300) -- (2355.2000,3761.3300) .. controls (2354.2500,3761.3300) and (2353.4800,3760.5600) .. (2353.4800,3759.6100) .. controls (2353.4800,3758.6600) and (2354.2500,3757.8900) .. (2355.2000,3757.8900) -- cycle(2379.2600,3757.8900) -- (2389.5700,3757.8900) .. controls (2390.5200,3757.8900) and (2391.2900,3758.6600) .. (2391.2900,3759.6100) .. controls (2391.2900,3760.5600) and (2390.5200,3761.3300) .. (2389.5700,3761.3300) -- (2379.2600,3761.3300) .. controls (2378.3100,3761.3300) and (2377.5400,3760.5600) .. (2377.5400,3759.6100) .. controls (2377.5400,3758.6600) and (2378.3100,3757.8900) .. (2379.2600,3757.8900) -- cycle(2403.3200,3757.8900) -- (2413.6300,3757.8900) .. controls (2414.5800,3757.8900) and (2415.3500,3758.6600) .. (2415.3500,3759.6100) .. controls (2415.3500,3760.5600) and (2414.5800,3761.3300) .. (2413.6300,3761.3300) -- (2403.3200,3761.3300) .. controls (2402.3700,3761.3300) and (2401.6000,3760.5600) .. (2401.6000,3759.6100) .. controls (2401.6000,3758.6600) and (2402.3700,3757.8900) .. (2403.3200,3757.8900) -- cycle(2427.3800,3757.8900) -- (2437.7000,3757.8900) .. controls (2438.6500,3757.8900) and (2439.4200,3758.6600) .. (2439.4200,3759.6100) .. controls (2439.4200,3760.5600) and (2438.6500,3761.3300) .. (2437.7000,3761.3300) -- (2427.3800,3761.3300) .. controls (2426.4400,3761.3300) and (2425.6700,3760.5600) .. (2425.6700,3759.6100) .. controls (2425.6700,3758.6600) and (2426.4400,3757.8900) .. (2427.3800,3757.8900) -- cycle(2451.4500,3757.8900) -- (2461.7600,3757.8900) .. controls (2462.7100,3757.8900) and (2463.4800,3758.6600) .. (2463.4800,3759.6100) .. controls (2463.4800,3760.5600) and (2462.7100,3761.3300) .. (2461.7600,3761.3300) -- (2451.4500,3761.3300) .. controls (2450.5000,3761.3300) and (2449.7300,3760.5600) .. (2449.7300,3759.6100) .. controls (2449.7300,3758.6600) and (2450.5000,3757.8900) .. (2451.4500,3757.8900) -- cycle(2475.5100,3757.8900) -- (2485.8200,3757.8900) .. controls (2486.7700,3757.8900) and (2487.5400,3758.6600) .. (2487.5400,3759.6100) .. controls (2487.5400,3760.5600) and (2486.7700,3761.3300) .. (2485.8200,3761.3300) -- (2475.5100,3761.3300) .. controls (2474.5600,3761.3300) and (2473.7900,3760.5600) .. (2473.7900,3759.6100) .. controls (2473.7900,3758.6600) and (2474.5600,3757.8900) .. (2475.5100,3757.8900) -- cycle(2499.5700,3757.8900) -- (2509.8800,3757.8900) .. controls (2510.8300,3757.8900) and (2511.6000,3758.6600) .. (2511.6000,3759.6100) .. controls (2511.6000,3760.5600) and (2510.8300,3761.3300) .. (2509.8800,3761.3300) -- (2499.5700,3761.3300) .. controls (2498.6200,3761.3300) and (2497.8500,3760.5600) .. (2497.8500,3759.6100) .. controls (2497.8500,3758.6600) and (2498.6200,3757.8900) .. (2499.5700,3757.8900) -- cycle(2523.6300,3757.8900) -- (2533.9500,3757.8900) .. controls (2534.9000,3757.8900) and (2535.6700,3758.6600) .. (2535.6700,3759.6100) .. controls (2535.6700,3760.5600) and (2534.9000,3761.3300) .. (2533.9500,3761.3300) -- (2523.6300,3761.3300) .. controls (2522.6900,3761.3300) and (2521.9200,3760.5600) .. (2521.9200,3759.6100) .. controls (2521.9200,3758.6600) and (2522.6900,3757.8900) .. (2523.6300,3757.8900) -- cycle(2547.7000,3757.8900) -- (2558.0100,3757.8900) .. controls (2558.9600,3757.8900) and (2559.7300,3758.6600) .. (2559.7300,3759.6100) .. controls (2559.7300,3760.5600) and (2558.9600,3761.3300) .. (2558.0100,3761.3300) -- (2547.7000,3761.3300) .. controls (2546.7500,3761.3300) and (2545.9800,3760.5600) .. (2545.9800,3759.6100) .. controls (2545.9800,3758.6600) and (2546.7500,3757.8900) .. (2547.7000,3757.8900) -- cycle(2571.7600,3757.8900) -- (2582.0700,3757.8900) .. controls (2583.0200,3757.8900) and (2583.7900,3758.6600) .. (2583.7900,3759.6100) .. controls (2583.7900,3760.5600) and (2583.0200,3761.3300) .. (2582.0700,3761.3300) -- (2571.7600,3761.3300) .. controls (2570.8100,3761.3300) and (2570.0400,3760.5600) .. (2570.0400,3759.6100) .. controls (2570.0400,3758.6600) and (2570.8100,3757.8900) .. (2571.7600,3757.8900) -- cycle(2595.8200,3757.8900) -- (2606.1300,3757.8900) .. controls (2607.0800,3757.8900) and (2607.8500,3758.6600) .. (2607.8500,3759.6100) .. controls (2607.8500,3760.5600) and (2607.0800,3761.3300) .. (2606.1300,3761.3300) -- (2595.8200,3761.3300) .. controls (2594.8700,3761.3300) and (2594.1000,3760.5600) .. (2594.1000,3759.6100) .. controls (2594.1000,3758.6600) and (2594.8700,3757.8900) .. (2595.8200,3757.8900) -- cycle(2619.8800,3757.8900) -- (2630.2000,3757.8900) .. controls (2631.1500,3757.8900) and (2631.9200,3758.6600) .. (2631.9200,3759.6100) .. controls (2631.9200,3760.5600) and (2631.1500,3761.3300) .. (2630.2000,3761.3300) -- (2619.8800,3761.3300) .. controls (2618.9400,3761.3300) and (2618.1700,3760.5600) .. (2618.1700,3759.6100) .. controls (2618.1700,3758.6600) and (2618.9400,3757.8900) .. (2619.8800,3757.8900) -- cycle(2643.9500,3757.8900) -- (2654.2600,3757.8900) .. controls (2655.2100,3757.8900) and (2655.9800,3758.6600) .. (2655.9800,3759.6100) .. controls (2655.9800,3760.5600) and (2655.2100,3761.3300) .. (2654.2600,3761.3300) -- (2643.9500,3761.3300) .. controls (2643.0000,3761.3300) and (2642.2300,3760.5600) .. (2642.2300,3759.6100) .. controls (2642.2300,3758.6600) and (2643.0000,3757.8900) .. (2643.9500,3757.8900) -- cycle(2668.0100,3757.8900) -- (2678.3200,3757.8900) .. controls (2679.2700,3757.8900) and (2680.0400,3758.6600) .. (2680.0400,3759.6100) .. controls (2680.0400,3760.5600) and (2679.2700,3761.3300) .. (2678.3200,3761.3300) -- (2668.0100,3761.3300) .. controls (2667.0600,3761.3300) and (2666.2900,3760.5600) .. (2666.2900,3759.6100) .. controls (2666.2900,3758.6600) and (2667.0600,3757.8900) .. (2668.0100,3757.8900) -- cycle(2692.0700,3757.8900) -- (2702.3800,3757.8900) .. controls (2703.3300,3757.8900) and (2704.1000,3758.6600) .. (2704.1000,3759.6100) .. controls (2704.1000,3760.5600) and (2703.3300,3761.3300) .. (2702.3800,3761.3300) -- (2692.0700,3761.3300) .. controls (2691.1200,3761.3300) and (2690.3500,3760.5600) .. (2690.3500,3759.6100) .. controls (2690.3500,3758.6600) and (2691.1200,3757.8900) .. (2692.0700,3757.8900) -- cycle(2716.1300,3757.8900) -- (2726.4500,3757.8900) .. controls (2727.4000,3757.8900) and (2728.1700,3758.6600) .. (2728.1700,3759.6100) .. controls (2728.1700,3760.5600) and (2727.4000,3761.3300) .. (2726.4500,3761.3300) -- (2716.1300,3761.3300) .. controls (2715.1900,3761.3300) and (2714.4200,3760.5600) .. (2714.4200,3759.6100) .. controls (2714.4200,3758.6600) and (2715.1900,3757.8900) .. (2716.1300,3757.8900) -- cycle(2740.2000,3757.8900) -- (2750.5100,3757.8900) .. controls (2751.4600,3757.8900) and (2752.2300,3758.6600) .. (2752.2300,3759.6100) .. controls (2752.2300,3760.5600) and (2751.4600,3761.3300) .. (2750.5100,3761.3300) -- (2740.2000,3761.3300) .. controls (2739.2500,3761.3300) and (2738.4800,3760.5600) .. (2738.4800,3759.6100) .. controls (2738.4800,3758.6600) and (2739.2500,3757.8900) .. (2740.2000,3757.8900) -- cycle(2764.2600,3757.8900) -- (2774.5700,3757.8900) .. controls (2775.5200,3757.8900) and (2776.2900,3758.6600) .. (2776.2900,3759.6100) .. controls (2776.2900,3760.5600) and (2775.5200,3761.3300) .. (2774.5700,3761.3300) -- (2764.2600,3761.3300) .. controls (2763.3100,3761.3300) and (2762.5400,3760.5600) .. (2762.5400,3759.6100) .. controls (2762.5400,3758.6600) and (2763.3100,3757.8900) .. (2764.2600,3757.8900) -- cycle(2788.3200,3757.8900) -- (2796.5100,3757.8900) .. controls (2797.4600,3757.8900) and (2798.2300,3758.6600) .. (2798.2300,3759.6100) .. controls (2798.2300,3760.5600) and (2797.4600,3761.3300) .. (2796.5100,3761.3300) -- (2788.3200,3761.3300) .. controls (2787.3700,3761.3300) and (2786.6000,3760.5600) .. (2786.6000,3759.6100) .. controls (2786.6000,3758.6600) and (2787.3700,3757.8900) .. (2788.3200,3757.8900) -- cycle(935.5200,3666.8900) -- (945.8320,3666.8900) .. controls (946.7820,3666.8900) and (947.5510,3667.6600) .. (947.5510,3668.6100) .. controls (947.5510,3669.5600) and (946.7820,3670.3300) .. (945.8320,3670.3300) -- (935.5200,3670.3300) .. controls (934.5710,3670.3300) and (933.8010,3669.5600) .. (933.8010,3668.6100) .. controls (933.8010,3667.6600) and (934.5710,3666.8900) .. (935.5200,3666.8900) -- cycle(959.5820,3666.8900) -- (969.8950,3666.8900) .. controls (970.8440,3666.8900) and (971.6140,3667.6600) .. (971.6140,3668.6100) .. controls (971.6140,3669.5600) and (970.8440,3670.3300) .. (969.8950,3670.3300) -- (959.5820,3670.3300) .. controls (958.6330,3670.3300) and (957.8640,3669.5600) .. (957.8640,3668.6100) .. controls (957.8640,3667.6600) and (958.6330,3666.8900) .. (959.5820,3666.8900) -- cycle(983.6450,3666.8900) -- (993.9570,3666.8900) .. controls (994.9070,3666.8900) and (995.6760,3667.6600) .. (995.6760,3668.6100) .. controls (995.6760,3669.5600) and (994.9070,3670.3300) .. (993.9570,3670.3300) -- (983.6450,3670.3300) .. controls (982.6960,3670.3300) and (981.9260,3669.5600) .. (981.9260,3668.6100) .. controls (981.9260,3667.6600) and (982.6960,3666.8900) .. (983.6450,3666.8900) -- cycle(1007.7100,3666.8900) -- (1018.0200,3666.8900) .. controls (1018.9700,3666.8900) and (1019.7400,3667.6600) .. (1019.7400,3668.6100) .. controls (1019.7400,3669.5600) and (1018.9700,3670.3300) .. (1018.0200,3670.3300) -- (1007.7100,3670.3300) .. controls (1006.7600,3670.3300) and (1005.9900,3669.5600) .. (1005.9900,3668.6100) .. controls (1005.9900,3667.6600) and (1006.7600,3666.8900) .. (1007.7100,3666.8900) -- cycle(1031.7700,3666.8900) -- (1042.0800,3666.8900) .. controls (1043.0300,3666.8900) and (1043.8000,3667.6600) .. (1043.8000,3668.6100) .. controls (1043.8000,3669.5600) and (1043.0300,3670.3300) .. (1042.0800,3670.3300) -- (1031.7700,3670.3300) .. controls (1030.8200,3670.3300) and (1030.0500,3669.5600) .. (1030.0500,3668.6100) .. controls (1030.0500,3667.6600) and (1030.8200,3666.8900) .. (1031.7700,3666.8900) -- cycle(1055.8300,3666.8900) -- (1066.1400,3666.8900) .. controls (1067.0900,3666.8900) and (1067.8600,3667.6600) .. (1067.8600,3668.6100) .. controls (1067.8600,3669.5600) and (1067.0900,3670.3300) .. (1066.1400,3670.3300) -- (1055.8300,3670.3300) .. controls (1054.8800,3670.3300) and (1054.1100,3669.5600) .. (1054.1100,3668.6100) .. controls (1054.1100,3667.6600) and (1054.8800,3666.8900) .. (1055.8300,3666.8900) -- cycle(1079.8900,3666.8900) -- (1090.2100,3666.8900) .. controls (1091.1600,3666.8900) and (1091.9300,3667.6600) .. (1091.9300,3668.6100) .. controls (1091.9300,3669.5600) and (1091.1600,3670.3300) .. (1090.2100,3670.3300) -- (1079.8900,3670.3300) .. controls (1078.9500,3670.3300) and (1078.1800,3669.5600) .. (1078.1800,3668.6100) .. controls (1078.1800,3667.6600) and (1078.9500,3666.8900) .. (1079.8900,3666.8900) -- cycle(1103.9600,3666.8900) -- (1114.2700,3666.8900) .. controls (1115.2200,3666.8900) and (1115.9900,3667.6600) .. (1115.9900,3668.6100) .. controls (1115.9900,3669.5600) and (1115.2200,3670.3300) .. (1114.2700,3670.3300) -- (1103.9600,3670.3300) .. controls (1103.0100,3670.3300) and (1102.2400,3669.5600) .. (1102.2400,3668.6100) .. controls (1102.2400,3667.6600) and (1103.0100,3666.8900) .. (1103.9600,3666.8900) -- cycle(1128.0200,3666.8900) -- (1138.3300,3666.8900) .. controls (1139.2800,3666.8900) and (1140.0500,3667.6600) .. (1140.0500,3668.6100) .. controls (1140.0500,3669.5600) and (1139.2800,3670.3300) .. (1138.3300,3670.3300) -- (1128.0200,3670.3300) .. controls (1127.0700,3670.3300) and (1126.3000,3669.5600) .. (1126.3000,3668.6100) .. controls (1126.3000,3667.6600) and (1127.0700,3666.8900) .. (1128.0200,3666.8900) -- cycle(1152.0800,3666.8900) -- (1162.3900,3666.8900) .. controls (1163.3400,3666.8900) and (1164.1100,3667.6600) .. (1164.1100,3668.6100) .. controls (1164.1100,3669.5600) and (1163.3400,3670.3300) .. (1162.3900,3670.3300) -- (1152.0800,3670.3300) .. controls (1151.1300,3670.3300) and (1150.3600,3669.5600) .. (1150.3600,3668.6100) .. controls (1150.3600,3667.6600) and (1151.1300,3666.8900) .. (1152.0800,3666.8900) -- cycle(1176.1400,3666.8900) -- (1186.4600,3666.8900) .. controls (1187.4100,3666.8900) and (1188.1800,3667.6600) .. (1188.1800,3668.6100) .. controls (1188.1800,3669.5600) and (1187.4100,3670.3300) .. (1186.4600,3670.3300) -- (1176.1400,3670.3300) .. controls (1175.2000,3670.3300) and (1174.4300,3669.5600) .. (1174.4300,3668.6100) .. controls (1174.4300,3667.6600) and (1175.2000,3666.8900) .. (1176.1400,3666.8900) -- cycle(1200.2100,3666.8900) -- (1210.5200,3666.8900) .. controls (1211.4700,3666.8900) and (1212.2400,3667.6600) .. (1212.2400,3668.6100) .. controls (1212.2400,3669.5600) and (1211.4700,3670.3300) .. (1210.5200,3670.3300) -- (1200.2100,3670.3300) .. controls (1199.2600,3670.3300) and (1198.4900,3669.5600) .. (1198.4900,3668.6100) .. controls (1198.4900,3667.6600) and (1199.2600,3666.8900) .. (1200.2100,3666.8900) -- cycle(1224.2700,3666.8900) -- (1234.5800,3666.8900) .. controls (1235.5300,3666.8900) and (1236.3000,3667.6600) .. (1236.3000,3668.6100) .. controls (1236.3000,3669.5600) and (1235.5300,3670.3300) .. (1234.5800,3670.3300) -- (1224.2700,3670.3300) .. controls (1223.3200,3670.3300) and (1222.5500,3669.5600) .. (1222.5500,3668.6100) .. controls (1222.5500,3667.6600) and (1223.3200,3666.8900) .. (1224.2700,3666.8900) -- cycle(1248.3300,3666.8900) -- (1258.6400,3666.8900) .. controls (1259.5900,3666.8900) and (1260.3600,3667.6600) .. (1260.3600,3668.6100) .. controls (1260.3600,3669.5600) and (1259.5900,3670.3300) .. (1258.6400,3670.3300) -- (1248.3300,3670.3300) .. controls (1247.3800,3670.3300) and (1246.6100,3669.5600) .. (1246.6100,3668.6100) .. controls (1246.6100,3667.6600) and (1247.3800,3666.8900) .. (1248.3300,3666.8900) -- cycle(1272.3900,3666.8900) -- (1282.7100,3666.8900) .. controls (1283.6600,3666.8900) and (1284.4300,3667.6600) .. (1284.4300,3668.6100) .. controls (1284.4300,3669.5600) and (1283.6600,3670.3300) .. (1282.7100,3670.3300) -- (1272.3900,3670.3300) .. controls (1271.4500,3670.3300) and (1270.6800,3669.5600) .. (1270.6800,3668.6100) .. controls (1270.6800,3667.6600) and (1271.4500,3666.8900) .. (1272.3900,3666.8900) -- cycle(1296.4600,3666.8900) -- (1306.7700,3666.8900) .. controls (1307.7200,3666.8900) and (1308.4900,3667.6600) .. (1308.4900,3668.6100) .. controls (1308.4900,3669.5600) and (1307.7200,3670.3300) .. (1306.7700,3670.3300) -- (1296.4600,3670.3300) .. controls (1295.5100,3670.3300) and (1294.7400,3669.5600) .. (1294.7400,3668.6100) .. controls (1294.7400,3667.6600) and (1295.5100,3666.8900) .. (1296.4600,3666.8900) -- cycle(1320.5200,3666.8900) -- (1330.8300,3666.8900) .. controls (1331.7800,3666.8900) and (1332.5500,3667.6600) .. (1332.5500,3668.6100) .. controls (1332.5500,3669.5600) and (1331.7800,3670.3300) .. (1330.8300,3670.3300) -- (1320.5200,3670.3300) .. controls (1319.5700,3670.3300) and (1318.8000,3669.5600) .. (1318.8000,3668.6100) .. controls (1318.8000,3667.6600) and (1319.5700,3666.8900) .. (1320.5200,3666.8900) -- cycle(1344.5800,3666.8900) -- (1354.8900,3666.8900) .. controls (1355.8400,3666.8900) and (1356.6100,3667.6600) .. (1356.6100,3668.6100) .. controls (1356.6100,3669.5600) and (1355.8400,3670.3300) .. (1354.8900,3670.3300) -- (1344.5800,3670.3300) .. controls (1343.6300,3670.3300) and (1342.8600,3669.5600) .. (1342.8600,3668.6100) .. controls (1342.8600,3667.6600) and (1343.6300,3666.8900) .. (1344.5800,3666.8900) -- cycle(1368.6400,3666.8900) -- (1378.9600,3666.8900) .. controls (1379.9100,3666.8900) and (1380.6800,3667.6600) .. (1380.6800,3668.6100) .. controls (1380.6800,3669.5600) and (1379.9100,3670.3300) .. (1378.9600,3670.3300) -- (1368.6400,3670.3300) .. controls (1367.7000,3670.3300) and (1366.9300,3669.5600) .. (1366.9300,3668.6100) .. controls (1366.9300,3667.6600) and (1367.7000,3666.8900) .. (1368.6400,3666.8900) -- cycle(1392.7100,3666.8900) -- (1403.0200,3666.8900) .. controls (1403.9700,3666.8900) and (1404.7400,3667.6600) .. (1404.7400,3668.6100) .. controls (1404.7400,3669.5600) and (1403.9700,3670.3300) .. (1403.0200,3670.3300) -- (1392.7100,3670.3300) .. controls (1391.7600,3670.3300) and (1390.9900,3669.5600) .. (1390.9900,3668.6100) .. controls (1390.9900,3667.6600) and (1391.7600,3666.8900) .. (1392.7100,3666.8900) -- cycle(1416.7700,3666.8900) -- (1427.0800,3666.8900) .. controls (1428.0300,3666.8900) and (1428.8000,3667.6600) .. (1428.8000,3668.6100) .. controls (1428.8000,3669.5600) and (1428.0300,3670.3300) .. (1427.0800,3670.3300) -- (1416.7700,3670.3300) .. controls (1415.8200,3670.3300) and (1415.0500,3669.5600) .. (1415.0500,3668.6100) .. controls (1415.0500,3667.6600) and (1415.8200,3666.8900) .. (1416.7700,3666.8900) -- cycle(1440.8300,3666.8900) -- (1451.1400,3666.8900) .. controls (1452.0900,3666.8900) and (1452.8600,3667.6600) .. (1452.8600,3668.6100) .. controls (1452.8600,3669.5600) and (1452.0900,3670.3300) .. (1451.1400,3670.3300) -- (1440.8300,3670.3300) .. controls (1439.8800,3670.3300) and (1439.1100,3669.5600) .. (1439.1100,3668.6100) .. controls (1439.1100,3667.6600) and (1439.8800,3666.8900) .. (1440.8300,3666.8900) -- cycle(1464.8900,3666.8900) -- (1475.2100,3666.8900) .. controls (1476.1600,3666.8900) and (1476.9300,3667.6600) .. (1476.9300,3668.6100) .. controls (1476.9300,3669.5600) and (1476.1600,3670.3300) .. (1475.2100,3670.3300) -- (1464.8900,3670.3300) .. controls (1463.9500,3670.3300) and (1463.1800,3669.5600) .. (1463.1800,3668.6100) .. controls (1463.1800,3667.6600) and (1463.9500,3666.8900) .. (1464.8900,3666.8900) -- cycle(1488.9600,3666.8900) -- (1499.2700,3666.8900) .. controls (1500.2200,3666.8900) and (1500.9900,3667.6600) .. (1500.9900,3668.6100) .. controls (1500.9900,3669.5600) and (1500.2200,3670.3300) .. (1499.2700,3670.3300) -- (1488.9600,3670.3300) .. controls (1488.0100,3670.3300) and (1487.2400,3669.5600) .. (1487.2400,3668.6100) .. controls (1487.2400,3667.6600) and (1488.0100,3666.8900) .. (1488.9600,3666.8900) -- cycle(1513.0200,3666.8900) -- (1523.3300,3666.8900) .. controls (1524.2800,3666.8900) and (1525.0500,3667.6600) .. (1525.0500,3668.6100) .. controls (1525.0500,3669.5600) and (1524.2800,3670.3300) .. (1523.3300,3670.3300) -- (1513.0200,3670.3300) .. controls (1512.0700,3670.3300) and (1511.3000,3669.5600) .. (1511.3000,3668.6100) .. controls (1511.3000,3667.6600) and (1512.0700,3666.8900) .. (1513.0200,3666.8900) -- cycle(1537.0800,3666.8900) -- (1547.3900,3666.8900) .. controls (1548.3400,3666.8900) and (1549.1100,3667.6600) .. (1549.1100,3668.6100) .. controls (1549.1100,3669.5600) and (1548.3400,3670.3300) .. (1547.3900,3670.3300) -- (1537.0800,3670.3300) .. controls (1536.1300,3670.3300) and (1535.3600,3669.5600) .. (1535.3600,3668.6100) .. controls (1535.3600,3667.6600) and (1536.1300,3666.8900) .. (1537.0800,3666.8900) -- cycle(1561.1400,3666.8900) -- (1571.4600,3666.8900) .. controls (1572.4100,3666.8900) and (1573.1800,3667.6600) .. (1573.1800,3668.6100) .. controls (1573.1800,3669.5600) and (1572.4100,3670.3300) .. (1571.4600,3670.3300) -- (1561.1400,3670.3300) .. controls (1560.2000,3670.3300) and (1559.4300,3669.5600) .. (1559.4300,3668.6100) .. controls (1559.4300,3667.6600) and (1560.2000,3666.8900) .. (1561.1400,3666.8900) -- cycle(1585.2100,3666.8900) -- (1595.5200,3666.8900) .. controls (1596.4700,3666.8900) and (1597.2400,3667.6600) .. (1597.2400,3668.6100) .. controls (1597.2400,3669.5600) and (1596.4700,3670.3300) .. (1595.5200,3670.3300) -- (1585.2100,3670.3300) .. controls (1584.2600,3670.3300) and (1583.4900,3669.5600) .. (1583.4900,3668.6100) .. controls (1583.4900,3667.6600) and (1584.2600,3666.8900) .. (1585.2100,3666.8900) -- cycle(1609.2700,3666.8900) -- (1619.5800,3666.8900) .. controls (1620.5300,3666.8900) and (1621.3000,3667.6600) .. (1621.3000,3668.6100) .. controls (1621.3000,3669.5600) and (1620.5300,3670.3300) .. (1619.5800,3670.3300) -- (1609.2700,3670.3300) .. controls (1608.3200,3670.3300) and (1607.5500,3669.5600) .. (1607.5500,3668.6100) .. controls (1607.5500,3667.6600) and (1608.3200,3666.8900) .. (1609.2700,3666.8900) -- cycle(1633.3300,3666.8900) -- (1643.6400,3666.8900) .. controls (1644.5900,3666.8900) and (1645.3600,3667.6600) .. (1645.3600,3668.6100) .. controls (1645.3600,3669.5600) and (1644.5900,3670.3300) .. (1643.6400,3670.3300) -- (1633.3300,3670.3300) .. controls (1632.3800,3670.3300) and (1631.6100,3669.5600) .. (1631.6100,3668.6100) .. controls (1631.6100,3667.6600) and (1632.3800,3666.8900) .. (1633.3300,3666.8900) -- cycle(1657.3900,3666.8900) -- (1667.7100,3666.8900) .. controls (1668.6600,3666.8900) and (1669.4300,3667.6600) .. (1669.4300,3668.6100) .. controls (1669.4300,3669.5600) and (1668.6600,3670.3300) .. (1667.7100,3670.3300) -- (1657.3900,3670.3300) .. controls (1656.4500,3670.3300) and (1655.6800,3669.5600) .. (1655.6800,3668.6100) .. controls (1655.6800,3667.6600) and (1656.4500,3666.8900) .. (1657.3900,3666.8900) -- cycle(1681.4600,3666.8900) -- (1691.7700,3666.8900) .. controls (1692.7200,3666.8900) and (1693.4900,3667.6600) .. (1693.4900,3668.6100) .. controls (1693.4900,3669.5600) and (1692.7200,3670.3300) .. (1691.7700,3670.3300) -- (1681.4600,3670.3300) .. controls (1680.5100,3670.3300) and (1679.7400,3669.5600) .. (1679.7400,3668.6100) .. controls (1679.7400,3667.6600) and (1680.5100,3666.8900) .. (1681.4600,3666.8900) -- cycle(1705.5200,3666.8900) -- (1715.8300,3666.8900) .. controls (1716.7800,3666.8900) and (1717.5500,3667.6600) .. (1717.5500,3668.6100) .. controls (1717.5500,3669.5600) and (1716.7800,3670.3300) .. (1715.8300,3670.3300) -- (1705.5200,3670.3300) .. controls (1704.5700,3670.3300) and (1703.8000,3669.5600) .. (1703.8000,3668.6100) .. controls (1703.8000,3667.6600) and (1704.5700,3666.8900) .. (1705.5200,3666.8900) -- cycle(1729.5800,3666.8900) -- (1739.8900,3666.8900) .. controls (1740.8400,3666.8900) and (1741.6100,3667.6600) .. (1741.6100,3668.6100) .. controls (1741.6100,3669.5600) and (1740.8400,3670.3300) .. (1739.8900,3670.3300) -- (1729.5800,3670.3300) .. controls (1728.6300,3670.3300) and (1727.8600,3669.5600) .. (1727.8600,3668.6100) .. controls (1727.8600,3667.6600) and (1728.6300,3666.8900) .. (1729.5800,3666.8900) -- cycle(1753.6400,3666.8900) -- (1763.9600,3666.8900) .. controls (1764.9100,3666.8900) and (1765.6800,3667.6600) .. (1765.6800,3668.6100) .. controls (1765.6800,3669.5600) and (1764.9100,3670.3300) .. (1763.9600,3670.3300) -- (1753.6400,3670.3300) .. controls (1752.7000,3670.3300) and (1751.9300,3669.5600) .. (1751.9300,3668.6100) .. controls (1751.9300,3667.6600) and (1752.7000,3666.8900) .. (1753.6400,3666.8900) -- cycle(1777.7100,3666.8900) -- (1788.0200,3666.8900) .. controls (1788.9700,3666.8900) and (1789.7400,3667.6600) .. (1789.7400,3668.6100) .. controls (1789.7400,3669.5600) and (1788.9700,3670.3300) .. (1788.0200,3670.3300) -- (1777.7100,3670.3300) .. controls (1776.7600,3670.3300) and (1775.9900,3669.5600) .. (1775.9900,3668.6100) .. controls (1775.9900,3667.6600) and (1776.7600,3666.8900) .. (1777.7100,3666.8900) -- cycle(1801.7700,3666.8900) -- (1812.0800,3666.8900) .. controls (1813.0300,3666.8900) and (1813.8000,3667.6600) .. (1813.8000,3668.6100) .. controls (1813.8000,3669.5600) and (1813.0300,3670.3300) .. (1812.0800,3670.3300) -- (1801.7700,3670.3300) .. controls (1800.8200,3670.3300) and (1800.0500,3669.5600) .. (1800.0500,3668.6100) .. controls (1800.0500,3667.6600) and (1800.8200,3666.8900) .. (1801.7700,3666.8900) -- cycle(1825.8300,3666.8900) -- (1836.1400,3666.8900) .. controls (1837.0900,3666.8900) and (1837.8600,3667.6600) .. (1837.8600,3668.6100) .. controls (1837.8600,3669.5600) and (1837.0900,3670.3300) .. (1836.1400,3670.3300) -- (1825.8300,3670.3300) .. controls (1824.8800,3670.3300) and (1824.1100,3669.5600) .. (1824.1100,3668.6100) .. controls (1824.1100,3667.6600) and (1824.8800,3666.8900) .. (1825.8300,3666.8900) -- cycle(1849.8900,3666.8900) -- (1860.2100,3666.8900) .. controls (1861.1600,3666.8900) and (1861.9300,3667.6600) .. (1861.9300,3668.6100) .. controls (1861.9300,3669.5600) and (1861.1600,3670.3300) .. (1860.2100,3670.3300) -- (1849.8900,3670.3300) .. controls (1848.9500,3670.3300) and (1848.1800,3669.5600) .. (1848.1800,3668.6100) .. controls (1848.1800,3667.6600) and (1848.9500,3666.8900) .. (1849.8900,3666.8900) -- cycle(1873.9600,3666.8900) -- (1884.2700,3666.8900) .. controls (1885.2200,3666.8900) and (1885.9900,3667.6600) .. (1885.9900,3668.6100) .. controls (1885.9900,3669.5600) and (1885.2200,3670.3300) .. (1884.2700,3670.3300) -- (1873.9600,3670.3300) .. controls (1873.0100,3670.3300) and (1872.2400,3669.5600) .. (1872.2400,3668.6100) .. controls (1872.2400,3667.6600) and (1873.0100,3666.8900) .. (1873.9600,3666.8900) -- cycle(1898.0200,3666.8900) -- (1908.3300,3666.8900) .. controls (1909.2800,3666.8900) and (1910.0500,3667.6600) .. (1910.0500,3668.6100) .. controls (1910.0500,3669.5600) and (1909.2800,3670.3300) .. (1908.3300,3670.3300) -- (1898.0200,3670.3300) .. controls (1897.0700,3670.3300) and (1896.3000,3669.5600) .. (1896.3000,3668.6100) .. controls (1896.3000,3667.6600) and (1897.0700,3666.8900) .. (1898.0200,3666.8900) -- cycle(1922.0800,3666.8900) -- (1932.3900,3666.8900) .. controls (1933.3400,3666.8900) and (1934.1100,3667.6600) .. (1934.1100,3668.6100) .. controls (1934.1100,3669.5600) and (1933.3400,3670.3300) .. (1932.3900,3670.3300) -- (1922.0800,3670.3300) .. controls (1921.1300,3670.3300) and (1920.3600,3669.5600) .. (1920.3600,3668.6100) .. controls (1920.3600,3667.6600) and (1921.1300,3666.8900) .. (1922.0800,3666.8900) -- cycle(1946.1400,3666.8900) -- (1956.4600,3666.8900) .. controls (1957.4100,3666.8900) and (1958.1800,3667.6600) .. (1958.1800,3668.6100) .. controls (1958.1800,3669.5600) and (1957.4100,3670.3300) .. (1956.4600,3670.3300) -- (1946.1400,3670.3300) .. controls (1945.2000,3670.3300) and (1944.4300,3669.5600) .. (1944.4300,3668.6100) .. controls (1944.4300,3667.6600) and (1945.2000,3666.8900) .. (1946.1400,3666.8900) -- cycle(1970.2100,3666.8900) -- (1980.5200,3666.8900) .. controls (1981.4700,3666.8900) and (1982.2400,3667.6600) .. (1982.2400,3668.6100) .. controls (1982.2400,3669.5600) and (1981.4700,3670.3300) .. (1980.5200,3670.3300) -- (1970.2100,3670.3300) .. controls (1969.2600,3670.3300) and (1968.4900,3669.5600) .. (1968.4900,3668.6100) .. controls (1968.4900,3667.6600) and (1969.2600,3666.8900) .. (1970.2100,3666.8900) -- cycle(1994.2700,3666.8900) -- (2004.5800,3666.8900) .. controls (2005.5300,3666.8900) and (2006.3000,3667.6600) .. (2006.3000,3668.6100) .. controls (2006.3000,3669.5600) and (2005.5300,3670.3300) .. (2004.5800,3670.3300) -- (1994.2700,3670.3300) .. controls (1993.3200,3670.3300) and (1992.5500,3669.5600) .. (1992.5500,3668.6100) .. controls (1992.5500,3667.6600) and (1993.3200,3666.8900) .. (1994.2700,3666.8900) -- cycle(2018.3300,3666.8900) -- (2028.6400,3666.8900) .. controls (2029.5900,3666.8900) and (2030.3600,3667.6600) .. (2030.3600,3668.6100) .. controls (2030.3600,3669.5600) and (2029.5900,3670.3300) .. (2028.6400,3670.3300) -- (2018.3300,3670.3300) .. controls (2017.3800,3670.3300) and (2016.6100,3669.5600) .. (2016.6100,3668.6100) .. controls (2016.6100,3667.6600) and (2017.3800,3666.8900) .. (2018.3300,3666.8900) -- cycle(2042.3900,3666.8900) -- (2052.7100,3666.8900) .. controls (2053.6600,3666.8900) and (2054.4300,3667.6600) .. (2054.4300,3668.6100) .. controls (2054.4300,3669.5600) and (2053.6600,3670.3300) .. (2052.7100,3670.3300) -- (2042.3900,3670.3300) .. controls (2041.4500,3670.3300) and (2040.6800,3669.5600) .. (2040.6800,3668.6100) .. controls (2040.6800,3667.6600) and (2041.4500,3666.8900) .. (2042.3900,3666.8900) -- cycle(2066.4600,3666.8900) -- (2076.7700,3666.8900) .. controls (2077.7200,3666.8900) and (2078.4900,3667.6600) .. (2078.4900,3668.6100) .. controls (2078.4900,3669.5600) and (2077.7200,3670.3300) .. (2076.7700,3670.3300) -- (2066.4600,3670.3300) .. controls (2065.5100,3670.3300) and (2064.7400,3669.5600) .. (2064.7400,3668.6100) .. controls (2064.7400,3667.6600) and (2065.5100,3666.8900) .. (2066.4600,3666.8900) -- cycle(2090.5200,3666.8900) -- (2100.8300,3666.8900) .. controls (2101.7800,3666.8900) and (2102.5500,3667.6600) .. (2102.5500,3668.6100) .. controls (2102.5500,3669.5600) and (2101.7800,3670.3300) .. (2100.8300,3670.3300) -- (2090.5200,3670.3300) .. controls (2089.5700,3670.3300) and (2088.8000,3669.5600) .. (2088.8000,3668.6100) .. controls (2088.8000,3667.6600) and (2089.5700,3666.8900) .. (2090.5200,3666.8900) -- cycle(2114.5800,3666.8900) -- (2124.8900,3666.8900) .. controls (2125.8400,3666.8900) and (2126.6100,3667.6600) .. (2126.6100,3668.6100) .. controls (2126.6100,3669.5600) and (2125.8400,3670.3300) .. (2124.8900,3670.3300) -- (2114.5800,3670.3300) .. controls (2113.6300,3670.3300) and (2112.8600,3669.5600) .. (2112.8600,3668.6100) .. controls (2112.8600,3667.6600) and (2113.6300,3666.8900) .. (2114.5800,3666.8900) -- cycle(2138.6400,3666.8900) -- (2148.9600,3666.8900) .. controls (2149.9100,3666.8900) and (2150.6800,3667.6600) .. (2150.6800,3668.6100) .. controls (2150.6800,3669.5600) and (2149.9100,3670.3300) .. (2148.9600,3670.3300) -- (2138.6400,3670.3300) .. controls (2137.7000,3670.3300) and (2136.9300,3669.5600) .. (2136.9300,3668.6100) .. controls (2136.9300,3667.6600) and (2137.7000,3666.8900) .. (2138.6400,3666.8900) -- cycle(2162.7100,3666.8900) -- (2173.0200,3666.8900) .. controls (2173.9700,3666.8900) and (2174.7400,3667.6600) .. (2174.7400,3668.6100) .. controls (2174.7400,3669.5600) and (2173.9700,3670.3300) .. (2173.0200,3670.3300) -- (2162.7100,3670.3300) .. controls (2161.7600,3670.3300) and (2160.9900,3669.5600) .. (2160.9900,3668.6100) .. controls (2160.9900,3667.6600) and (2161.7600,3666.8900) .. (2162.7100,3666.8900) -- cycle(2186.7700,3666.8900) -- (2197.0800,3666.8900) .. controls (2198.0300,3666.8900) and (2198.8000,3667.6600) .. (2198.8000,3668.6100) .. controls (2198.8000,3669.5600) and (2198.0300,3670.3300) .. (2197.0800,3670.3300) -- (2186.7700,3670.3300) .. controls (2185.8200,3670.3300) and (2185.0500,3669.5600) .. (2185.0500,3668.6100) .. controls (2185.0500,3667.6600) and (2185.8200,3666.8900) .. (2186.7700,3666.8900) -- cycle(2210.8300,3666.8900) -- (2221.1400,3666.8900) .. controls (2222.0900,3666.8900) and (2222.8600,3667.6600) .. (2222.8600,3668.6100) .. controls (2222.8600,3669.5600) and (2222.0900,3670.3300) .. (2221.1400,3670.3300) -- (2210.8300,3670.3300) .. controls (2209.8800,3670.3300) and (2209.1100,3669.5600) .. (2209.1100,3668.6100) .. controls (2209.1100,3667.6600) and (2209.8800,3666.8900) .. (2210.8300,3666.8900) -- cycle(2234.8900,3666.8900) -- (2245.2100,3666.8900) .. controls (2246.1600,3666.8900) and (2246.9300,3667.6600) .. (2246.9300,3668.6100) .. controls (2246.9300,3669.5600) and (2246.1600,3670.3300) .. (2245.2100,3670.3300) -- (2234.8900,3670.3300) .. controls (2233.9500,3670.3300) and (2233.1800,3669.5600) .. (2233.1800,3668.6100) .. controls (2233.1800,3667.6600) and (2233.9500,3666.8900) .. (2234.8900,3666.8900) -- cycle(2258.9600,3666.8900) -- (2269.2700,3666.8900) .. controls (2270.2200,3666.8900) and (2270.9900,3667.6600) .. (2270.9900,3668.6100) .. controls (2270.9900,3669.5600) and (2270.2200,3670.3300) .. (2269.2700,3670.3300) -- (2258.9600,3670.3300) .. controls (2258.0100,3670.3300) and (2257.2400,3669.5600) .. (2257.2400,3668.6100) .. controls (2257.2400,3667.6600) and (2258.0100,3666.8900) .. (2258.9600,3666.8900) -- cycle(2283.0200,3666.8900) -- (2293.3300,3666.8900) .. controls (2294.2800,3666.8900) and (2295.0500,3667.6600) .. (2295.0500,3668.6100) .. controls (2295.0500,3669.5600) and (2294.2800,3670.3300) .. (2293.3300,3670.3300) -- (2283.0200,3670.3300) .. controls (2282.0700,3670.3300) and (2281.3000,3669.5600) .. (2281.3000,3668.6100) .. controls (2281.3000,3667.6600) and (2282.0700,3666.8900) .. (2283.0200,3666.8900) -- cycle(2307.0800,3666.8900) -- (2317.3900,3666.8900) .. controls (2318.3400,3666.8900) and (2319.1100,3667.6600) .. (2319.1100,3668.6100) .. controls (2319.1100,3669.5600) and (2318.3400,3670.3300) .. (2317.3900,3670.3300) -- (2307.0800,3670.3300) .. controls (2306.1300,3670.3300) and (2305.3600,3669.5600) .. (2305.3600,3668.6100) .. controls (2305.3600,3667.6600) and (2306.1300,3666.8900) .. (2307.0800,3666.8900) -- cycle(2331.1400,3666.8900) -- (2341.4600,3666.8900) .. controls (2342.4100,3666.8900) and (2343.1800,3667.6600) .. (2343.1800,3668.6100) .. controls (2343.1800,3669.5600) and (2342.4100,3670.3300) .. (2341.4600,3670.3300) -- (2331.1400,3670.3300) .. controls (2330.2000,3670.3300) and (2329.4300,3669.5600) .. (2329.4300,3668.6100) .. controls (2329.4300,3667.6600) and (2330.2000,3666.8900) .. (2331.1400,3666.8900) -- cycle(2355.2100,3666.8900) -- (2365.5200,3666.8900) .. controls (2366.4700,3666.8900) and (2367.2400,3667.6600) .. (2367.2400,3668.6100) .. controls (2367.2400,3669.5600) and (2366.4700,3670.3300) .. (2365.5200,3670.3300) -- (2355.2100,3670.3300) .. controls (2354.2600,3670.3300) and (2353.4900,3669.5600) .. (2353.4900,3668.6100) .. controls (2353.4900,3667.6600) and (2354.2600,3666.8900) .. (2355.2100,3666.8900) -- cycle(2379.2700,3666.8900) -- (2389.5800,3666.8900) .. controls (2390.5300,3666.8900) and (2391.3000,3667.6600) .. (2391.3000,3668.6100) .. controls (2391.3000,3669.5600) and (2390.5300,3670.3300) .. (2389.5800,3670.3300) -- (2379.2700,3670.3300) .. controls (2378.3200,3670.3300) and (2377.5500,3669.5600) .. (2377.5500,3668.6100) .. controls (2377.5500,3667.6600) and (2378.3200,3666.8900) .. (2379.2700,3666.8900) -- cycle(2403.3300,3666.8900) -- (2413.6400,3666.8900) .. controls (2414.5900,3666.8900) and (2415.3600,3667.6600) .. (2415.3600,3668.6100) .. controls (2415.3600,3669.5600) and (2414.5900,3670.3300) .. (2413.6400,3670.3300) -- (2403.3300,3670.3300) .. controls (2402.3800,3670.3300) and (2401.6100,3669.5600) .. (2401.6100,3668.6100) .. controls (2401.6100,3667.6600) and (2402.3800,3666.8900) .. (2403.3300,3666.8900) -- cycle(2427.3900,3666.8900) -- (2437.7100,3666.8900) .. controls (2438.6600,3666.8900) and (2439.4300,3667.6600) .. (2439.4300,3668.6100) .. controls (2439.4300,3669.5600) and (2438.6600,3670.3300) .. (2437.7100,3670.3300) -- (2427.3900,3670.3300) .. controls (2426.4500,3670.3300) and (2425.6800,3669.5600) .. (2425.6800,3668.6100) .. controls (2425.6800,3667.6600) and (2426.4500,3666.8900) .. (2427.3900,3666.8900) -- cycle(2451.4600,3666.8900) -- (2461.7700,3666.8900) .. controls (2462.7200,3666.8900) and (2463.4900,3667.6600) .. (2463.4900,3668.6100) .. controls (2463.4900,3669.5600) and (2462.7200,3670.3300) .. (2461.7700,3670.3300) -- (2451.4600,3670.3300) .. controls (2450.5100,3670.3300) and (2449.7400,3669.5600) .. (2449.7400,3668.6100) .. controls (2449.7400,3667.6600) and (2450.5100,3666.8900) .. (2451.4600,3666.8900) -- cycle(2475.5200,3666.8900) -- (2485.8300,3666.8900) .. controls (2486.7800,3666.8900) and (2487.5500,3667.6600) .. (2487.5500,3668.6100) .. controls (2487.5500,3669.5600) and (2486.7800,3670.3300) .. (2485.8300,3670.3300) -- (2475.5200,3670.3300) .. controls (2474.5700,3670.3300) and (2473.8000,3669.5600) .. (2473.8000,3668.6100) .. controls (2473.8000,3667.6600) and (2474.5700,3666.8900) .. (2475.5200,3666.8900) -- cycle(2499.5800,3666.8900) -- (2509.8900,3666.8900) .. controls (2510.8400,3666.8900) and (2511.6100,3667.6600) .. (2511.6100,3668.6100) .. controls (2511.6100,3669.5600) and (2510.8400,3670.3300) .. (2509.8900,3670.3300) -- (2499.5800,3670.3300) .. controls (2498.6300,3670.3300) and (2497.8600,3669.5600) .. (2497.8600,3668.6100) .. controls (2497.8600,3667.6600) and (2498.6300,3666.8900) .. (2499.5800,3666.8900) -- cycle(2523.6400,3666.8900) -- (2533.9600,3666.8900) .. controls (2534.9100,3666.8900) and (2535.6800,3667.6600) .. (2535.6800,3668.6100) .. controls (2535.6800,3669.5600) and (2534.9100,3670.3300) .. (2533.9600,3670.3300) -- (2523.6400,3670.3300) .. controls (2522.7000,3670.3300) and (2521.9300,3669.5600) .. (2521.9300,3668.6100) .. controls (2521.9300,3667.6600) and (2522.7000,3666.8900) .. (2523.6400,3666.8900) -- cycle(2547.7100,3666.8900) -- (2558.0200,3666.8900) .. controls (2558.9700,3666.8900) and (2559.7400,3667.6600) .. (2559.7400,3668.6100) .. controls (2559.7400,3669.5600) and (2558.9700,3670.3300) .. (2558.0200,3670.3300) -- (2547.7100,3670.3300) .. controls (2546.7600,3670.3300) and (2545.9900,3669.5600) .. (2545.9900,3668.6100) .. controls (2545.9900,3667.6600) and (2546.7600,3666.8900) .. (2547.7100,3666.8900) -- cycle(2571.7700,3666.8900) -- (2582.0800,3666.8900) .. controls (2583.0300,3666.8900) and (2583.8000,3667.6600) .. (2583.8000,3668.6100) .. controls (2583.8000,3669.5600) and (2583.0300,3670.3300) .. (2582.0800,3670.3300) -- (2571.7700,3670.3300) .. controls (2570.8200,3670.3300) and (2570.0500,3669.5600) .. (2570.0500,3668.6100) .. controls (2570.0500,3667.6600) and (2570.8200,3666.8900) .. (2571.7700,3666.8900) -- cycle(2595.8300,3666.8900) -- (2606.1400,3666.8900) .. controls (2607.0900,3666.8900) and (2607.8600,3667.6600) .. (2607.8600,3668.6100) .. controls (2607.8600,3669.5600) and (2607.0900,3670.3300) .. (2606.1400,3670.3300) -- (2595.8300,3670.3300) .. controls (2594.8800,3670.3300) and (2594.1100,3669.5600) .. (2594.1100,3668.6100) .. controls (2594.1100,3667.6600) and (2594.8800,3666.8900) .. (2595.8300,3666.8900) -- cycle(2619.8900,3666.8900) -- (2630.2100,3666.8900) .. controls (2631.1600,3666.8900) and (2631.9300,3667.6600) .. (2631.9300,3668.6100) .. controls (2631.9300,3669.5600) and (2631.1600,3670.3300) .. (2630.2100,3670.3300) -- (2619.8900,3670.3300) .. controls (2618.9500,3670.3300) and (2618.1800,3669.5600) .. (2618.1800,3668.6100) .. controls (2618.1800,3667.6600) and (2618.9500,3666.8900) .. (2619.8900,3666.8900) -- cycle(2643.9600,3666.8900) -- (2654.2700,3666.8900) .. controls (2655.2200,3666.8900) and (2655.9900,3667.6600) .. (2655.9900,3668.6100) .. controls (2655.9900,3669.5600) and (2655.2200,3670.3300) .. (2654.2700,3670.3300) -- (2643.9600,3670.3300) .. controls (2643.0100,3670.3300) and (2642.2400,3669.5600) .. (2642.2400,3668.6100) .. controls (2642.2400,3667.6600) and (2643.0100,3666.8900) .. (2643.9600,3666.8900) -- cycle(2668.0200,3666.8900) -- (2678.3300,3666.8900) .. controls (2679.2800,3666.8900) and (2680.0500,3667.6600) .. (2680.0500,3668.6100) .. controls (2680.0500,3669.5600) and (2679.2800,3670.3300) .. (2678.3300,3670.3300) -- (2668.0200,3670.3300) .. controls (2667.0700,3670.3300) and (2666.3000,3669.5600) .. (2666.3000,3668.6100) .. controls (2666.3000,3667.6600) and (2667.0700,3666.8900) .. (2668.0200,3666.8900) -- cycle(2692.0800,3666.8900) -- (2702.3900,3666.8900) .. controls (2703.3400,3666.8900) and (2704.1100,3667.6600) .. (2704.1100,3668.6100) .. controls (2704.1100,3669.5600) and (2703.3400,3670.3300) .. (2702.3900,3670.3300) -- (2692.0800,3670.3300) .. controls (2691.1300,3670.3300) and (2690.3600,3669.5600) .. (2690.3600,3668.6100) .. controls (2690.3600,3667.6600) and (2691.1300,3666.8900) .. (2692.0800,3666.8900) -- cycle(2716.1400,3666.8900) -- (2726.4600,3666.8900) .. controls (2727.4100,3666.8900) and (2728.1800,3667.6600) .. (2728.1800,3668.6100) .. controls (2728.1800,3669.5600) and (2727.4100,3670.3300) .. (2726.4600,3670.3300) -- (2716.1400,3670.3300) .. controls (2715.2000,3670.3300) and (2714.4300,3669.5600) .. (2714.4300,3668.6100) .. controls (2714.4300,3667.6600) and (2715.2000,3666.8900) .. (2716.1400,3666.8900) -- cycle(2740.2100,3666.8900) -- (2750.5200,3666.8900) .. controls (2751.4700,3666.8900) and (2752.2400,3667.6600) .. (2752.2400,3668.6100) .. controls (2752.2400,3669.5600) and (2751.4700,3670.3300) .. (2750.5200,3670.3300) -- (2740.2100,3670.3300) .. controls (2739.2600,3670.3300) and (2738.4900,3669.5600) .. (2738.4900,3668.6100) .. controls (2738.4900,3667.6600) and (2739.2600,3666.8900) .. (2740.2100,3666.8900) -- cycle(2764.2700,3666.8900) -- (2774.5800,3666.8900) .. controls (2775.5300,3666.8900) and (2776.3000,3667.6600) .. (2776.3000,3668.6100) .. controls (2776.3000,3669.5600) and (2775.5300,3670.3300) .. (2774.5800,3670.3300) -- (2764.2700,3670.3300) .. controls (2763.3200,3670.3300) and (2762.5500,3669.5600) .. (2762.5500,3668.6100) .. controls (2762.5500,3667.6600) and (2763.3200,3666.8900) .. (2764.2700,3666.8900) -- cycle(2788.3300,3666.8900) -- (2796.5200,3666.8900) .. controls (2797.4700,3666.8900) and (2798.2400,3667.6600) .. (2798.2400,3668.6100) .. controls (2798.2400,3669.5600) and (2797.4700,3670.3300) .. (2796.5200,3670.3300) -- (2788.3300,3670.3300) .. controls (2787.3800,3670.3300) and (2786.6100,3669.5600) .. (2786.6100,3668.6100) .. controls (2786.6100,3667.6600) and (2787.3800,3666.8900) .. (2788.3300,3666.8900) -- cycle(935.5300,3575.8900) -- (945.8420,3575.8900) .. controls (946.7920,3575.8900) and (947.5610,3576.6600) .. (947.5610,3577.6100) .. controls (947.5610,3578.5600) and (946.7920,3579.3300) .. (945.8420,3579.3300) -- (935.5300,3579.3300) .. controls (934.5810,3579.3300) and (933.8110,3578.5600) .. (933.8110,3577.6100) .. controls (933.8110,3576.6600) and (934.5810,3575.8900) .. (935.5300,3575.8900) -- cycle(959.5920,3575.8900) -- (969.9050,3575.8900) .. controls (970.8540,3575.8900) and (971.6240,3576.6600) .. (971.6240,3577.6100) .. controls (971.6240,3578.5600) and (970.8540,3579.3300) .. (969.9050,3579.3300) -- (959.5920,3579.3300) .. controls (958.6430,3579.3300) and (957.8740,3578.5600) .. (957.8740,3577.6100) .. controls (957.8740,3576.6600) and (958.6430,3575.8900) .. (959.5920,3575.8900) -- cycle(983.6550,3575.8900) -- (993.9670,3575.8900) .. controls (994.9170,3575.8900) and (995.6860,3576.6600) .. (995.6860,3577.6100) .. controls (995.6860,3578.5600) and (994.9170,3579.3300) .. (993.9670,3579.3300) -- (983.6550,3579.3300) .. controls (982.7060,3579.3300) and (981.9360,3578.5600) .. (981.9360,3577.6100) .. controls (981.9360,3576.6600) and (982.7060,3575.8900) .. (983.6550,3575.8900) -- cycle(1007.7200,3575.8900) -- (1018.0300,3575.8900) .. controls (1018.9800,3575.8900) and (1019.7500,3576.6600) .. (1019.7500,3577.6100) .. controls (1019.7500,3578.5600) and (1018.9800,3579.3300) .. (1018.0300,3579.3300) -- (1007.7200,3579.3300) .. controls (1006.7700,3579.3300) and (1006.0000,3578.5600) .. (1006.0000,3577.6100) .. controls (1006.0000,3576.6600) and (1006.7700,3575.8900) .. (1007.7200,3575.8900) -- cycle(1031.7800,3575.8900) -- (1042.0900,3575.8900) .. controls (1043.0400,3575.8900) and (1043.8100,3576.6600) .. (1043.8100,3577.6100) .. controls (1043.8100,3578.5600) and (1043.0400,3579.3300) .. (1042.0900,3579.3300) -- (1031.7800,3579.3300) .. controls (1030.8300,3579.3300) and (1030.0600,3578.5600) .. (1030.0600,3577.6100) .. controls (1030.0600,3576.6600) and (1030.8300,3575.8900) .. (1031.7800,3575.8900) -- cycle(1055.8400,3575.8900) -- (1066.1500,3575.8900) .. controls (1067.1000,3575.8900) and (1067.8700,3576.6600) .. (1067.8700,3577.6100) .. controls (1067.8700,3578.5600) and (1067.1000,3579.3300) .. (1066.1500,3579.3300) -- (1055.8400,3579.3300) .. controls (1054.8900,3579.3300) and (1054.1200,3578.5600) .. (1054.1200,3577.6100) .. controls (1054.1200,3576.6600) and (1054.8900,3575.8900) .. (1055.8400,3575.8900) -- cycle(1079.9000,3575.8900) -- (1090.2200,3575.8900) .. controls (1091.1700,3575.8900) and (1091.9400,3576.6600) .. (1091.9400,3577.6100) .. controls (1091.9400,3578.5600) and (1091.1700,3579.3300) .. (1090.2200,3579.3300) -- (1079.9000,3579.3300) .. controls (1078.9600,3579.3300) and (1078.1900,3578.5600) .. (1078.1900,3577.6100) .. controls (1078.1900,3576.6600) and (1078.9600,3575.8900) .. (1079.9000,3575.8900) -- cycle(1103.9700,3575.8900) -- (1114.2800,3575.8900) .. controls (1115.2300,3575.8900) and (1116.0000,3576.6600) .. (1116.0000,3577.6100) .. controls (1116.0000,3578.5600) and (1115.2300,3579.3300) .. (1114.2800,3579.3300) -- (1103.9700,3579.3300) .. controls (1103.0200,3579.3300) and (1102.2500,3578.5600) .. (1102.2500,3577.6100) .. controls (1102.2500,3576.6600) and (1103.0200,3575.8900) .. (1103.9700,3575.8900) -- cycle(1128.0300,3575.8900) -- (1138.3400,3575.8900) .. controls (1139.2900,3575.8900) and (1140.0600,3576.6600) .. (1140.0600,3577.6100) .. controls (1140.0600,3578.5600) and (1139.2900,3579.3300) .. (1138.3400,3579.3300) -- (1128.0300,3579.3300) .. controls (1127.0800,3579.3300) and (1126.3100,3578.5600) .. (1126.3100,3577.6100) .. controls (1126.3100,3576.6600) and (1127.0800,3575.8900) .. (1128.0300,3575.8900) -- cycle(1152.0900,3575.8900) -- (1162.4000,3575.8900) .. controls (1163.3500,3575.8900) and (1164.1200,3576.6600) .. (1164.1200,3577.6100) .. controls (1164.1200,3578.5600) and (1163.3500,3579.3300) .. (1162.4000,3579.3300) -- (1152.0900,3579.3300) .. controls (1151.1400,3579.3300) and (1150.3700,3578.5600) .. (1150.3700,3577.6100) .. controls (1150.3700,3576.6600) and (1151.1400,3575.8900) .. (1152.0900,3575.8900) -- cycle(1176.1500,3575.8900) -- (1186.4700,3575.8900) .. controls (1187.4200,3575.8900) and (1188.1900,3576.6600) .. (1188.1900,3577.6100) .. controls (1188.1900,3578.5600) and (1187.4200,3579.3300) .. (1186.4700,3579.3300) -- (1176.1500,3579.3300) .. controls (1175.2100,3579.3300) and (1174.4400,3578.5600) .. (1174.4400,3577.6100) .. controls (1174.4400,3576.6600) and (1175.2100,3575.8900) .. (1176.1500,3575.8900) -- cycle(1200.2200,3575.8900) -- (1210.5300,3575.8900) .. controls (1211.4800,3575.8900) and (1212.2500,3576.6600) .. (1212.2500,3577.6100) .. controls (1212.2500,3578.5600) and (1211.4800,3579.3300) .. (1210.5300,3579.3300) -- (1200.2200,3579.3300) .. controls (1199.2700,3579.3300) and (1198.5000,3578.5600) .. (1198.5000,3577.6100) .. controls (1198.5000,3576.6600) and (1199.2700,3575.8900) .. (1200.2200,3575.8900) -- cycle(1224.2800,3575.8900) -- (1234.5900,3575.8900) .. controls (1235.5400,3575.8900) and (1236.3100,3576.6600) .. (1236.3100,3577.6100) .. controls (1236.3100,3578.5600) and (1235.5400,3579.3300) .. (1234.5900,3579.3300) -- (1224.2800,3579.3300) .. controls (1223.3300,3579.3300) and (1222.5600,3578.5600) .. (1222.5600,3577.6100) .. controls (1222.5600,3576.6600) and (1223.3300,3575.8900) .. (1224.2800,3575.8900) -- cycle(1248.3400,3575.8900) -- (1258.6500,3575.8900) .. controls (1259.6000,3575.8900) and (1260.3700,3576.6600) .. (1260.3700,3577.6100) .. controls (1260.3700,3578.5600) and (1259.6000,3579.3300) .. (1258.6500,3579.3300) -- (1248.3400,3579.3300) .. controls (1247.3900,3579.3300) and (1246.6200,3578.5600) .. (1246.6200,3577.6100) .. controls (1246.6200,3576.6600) and (1247.3900,3575.8900) .. (1248.3400,3575.8900) -- cycle(1272.4000,3575.8900) -- (1282.7200,3575.8900) .. controls (1283.6700,3575.8900) and (1284.4400,3576.6600) .. (1284.4400,3577.6100) .. controls (1284.4400,3578.5600) and (1283.6700,3579.3300) .. (1282.7200,3579.3300) -- (1272.4000,3579.3300) .. controls (1271.4600,3579.3300) and (1270.6900,3578.5600) .. (1270.6900,3577.6100) .. controls (1270.6900,3576.6600) and (1271.4600,3575.8900) .. (1272.4000,3575.8900) -- cycle(1296.4700,3575.8900) -- (1306.7800,3575.8900) .. controls (1307.7300,3575.8900) and (1308.5000,3576.6600) .. (1308.5000,3577.6100) .. controls (1308.5000,3578.5600) and (1307.7300,3579.3300) .. (1306.7800,3579.3300) -- (1296.4700,3579.3300) .. controls (1295.5200,3579.3300) and (1294.7500,3578.5600) .. (1294.7500,3577.6100) .. controls (1294.7500,3576.6600) and (1295.5200,3575.8900) .. (1296.4700,3575.8900) -- cycle(1320.5300,3575.8900) -- (1330.8400,3575.8900) .. controls (1331.7900,3575.8900) and (1332.5600,3576.6600) .. (1332.5600,3577.6100) .. controls (1332.5600,3578.5600) and (1331.7900,3579.3300) .. (1330.8400,3579.3300) -- (1320.5300,3579.3300) .. controls (1319.5800,3579.3300) and (1318.8100,3578.5600) .. (1318.8100,3577.6100) .. controls (1318.8100,3576.6600) and (1319.5800,3575.8900) .. (1320.5300,3575.8900) -- cycle(1344.5900,3575.8900) -- (1354.9000,3575.8900) .. controls (1355.8500,3575.8900) and (1356.6200,3576.6600) .. (1356.6200,3577.6100) .. controls (1356.6200,3578.5600) and (1355.8500,3579.3300) .. (1354.9000,3579.3300) -- (1344.5900,3579.3300) .. controls (1343.6400,3579.3300) and (1342.8700,3578.5600) .. (1342.8700,3577.6100) .. controls (1342.8700,3576.6600) and (1343.6400,3575.8900) .. (1344.5900,3575.8900) -- cycle(1368.6500,3575.8900) -- (1378.9700,3575.8900) .. controls (1379.9200,3575.8900) and (1380.6900,3576.6600) .. (1380.6900,3577.6100) .. controls (1380.6900,3578.5600) and (1379.9200,3579.3300) .. (1378.9700,3579.3300) -- (1368.6500,3579.3300) .. controls (1367.7100,3579.3300) and (1366.9400,3578.5600) .. (1366.9400,3577.6100) .. controls (1366.9400,3576.6600) and (1367.7100,3575.8900) .. (1368.6500,3575.8900) -- cycle(1392.7200,3575.8900) -- (1403.0300,3575.8900) .. controls (1403.9800,3575.8900) and (1404.7500,3576.6600) .. (1404.7500,3577.6100) .. controls (1404.7500,3578.5600) and (1403.9800,3579.3300) .. (1403.0300,3579.3300) -- (1392.7200,3579.3300) .. controls (1391.7700,3579.3300) and (1391.0000,3578.5600) .. (1391.0000,3577.6100) .. controls (1391.0000,3576.6600) and (1391.7700,3575.8900) .. (1392.7200,3575.8900) -- cycle(1416.7800,3575.8900) -- (1427.0900,3575.8900) .. controls (1428.0400,3575.8900) and (1428.8100,3576.6600) .. (1428.8100,3577.6100) .. controls (1428.8100,3578.5600) and (1428.0400,3579.3300) .. (1427.0900,3579.3300) -- (1416.7800,3579.3300) .. controls (1415.8300,3579.3300) and (1415.0600,3578.5600) .. (1415.0600,3577.6100) .. controls (1415.0600,3576.6600) and (1415.8300,3575.8900) .. (1416.7800,3575.8900) -- cycle(1440.8400,3575.8900) -- (1451.1500,3575.8900) .. controls (1452.1000,3575.8900) and (1452.8700,3576.6600) .. (1452.8700,3577.6100) .. controls (1452.8700,3578.5600) and (1452.1000,3579.3300) .. (1451.1500,3579.3300) -- (1440.8400,3579.3300) .. controls (1439.8900,3579.3300) and (1439.1200,3578.5600) .. (1439.1200,3577.6100) .. controls (1439.1200,3576.6600) and (1439.8900,3575.8900) .. (1440.8400,3575.8900) -- cycle(1464.9000,3575.8900) -- (1475.2200,3575.8900) .. controls (1476.1700,3575.8900) and (1476.9400,3576.6600) .. (1476.9400,3577.6100) .. controls (1476.9400,3578.5600) and (1476.1700,3579.3300) .. (1475.2200,3579.3300) -- (1464.9000,3579.3300) .. controls (1463.9600,3579.3300) and (1463.1900,3578.5600) .. (1463.1900,3577.6100) .. controls (1463.1900,3576.6600) and (1463.9600,3575.8900) .. (1464.9000,3575.8900) -- cycle(1488.9700,3575.8900) -- (1499.2800,3575.8900) .. controls (1500.2300,3575.8900) and (1501.0000,3576.6600) .. (1501.0000,3577.6100) .. controls (1501.0000,3578.5600) and (1500.2300,3579.3300) .. (1499.2800,3579.3300) -- (1488.9700,3579.3300) .. controls (1488.0200,3579.3300) and (1487.2500,3578.5600) .. (1487.2500,3577.6100) .. controls (1487.2500,3576.6600) and (1488.0200,3575.8900) .. (1488.9700,3575.8900) -- cycle(1513.0300,3575.8900) -- (1523.3400,3575.8900) .. controls (1524.2900,3575.8900) and (1525.0600,3576.6600) .. (1525.0600,3577.6100) .. controls (1525.0600,3578.5600) and (1524.2900,3579.3300) .. (1523.3400,3579.3300) -- (1513.0300,3579.3300) .. controls (1512.0800,3579.3300) and (1511.3100,3578.5600) .. (1511.3100,3577.6100) .. controls (1511.3100,3576.6600) and (1512.0800,3575.8900) .. (1513.0300,3575.8900) -- cycle(1537.0900,3575.8900) -- (1547.4000,3575.8900) .. controls (1548.3500,3575.8900) and (1549.1200,3576.6600) .. (1549.1200,3577.6100) .. controls (1549.1200,3578.5600) and (1548.3500,3579.3300) .. (1547.4000,3579.3300) -- (1537.0900,3579.3300) .. controls (1536.1400,3579.3300) and (1535.3700,3578.5600) .. (1535.3700,3577.6100) .. controls (1535.3700,3576.6600) and (1536.1400,3575.8900) .. (1537.0900,3575.8900) -- cycle(1561.1500,3575.8900) -- (1571.4700,3575.8900) .. controls (1572.4200,3575.8900) and (1573.1900,3576.6600) .. (1573.1900,3577.6100) .. controls (1573.1900,3578.5600) and (1572.4200,3579.3300) .. (1571.4700,3579.3300) -- (1561.1500,3579.3300) .. controls (1560.2100,3579.3300) and (1559.4400,3578.5600) .. (1559.4400,3577.6100) .. controls (1559.4400,3576.6600) and (1560.2100,3575.8900) .. (1561.1500,3575.8900) -- cycle(1585.2200,3575.8900) -- (1595.5300,3575.8900) .. controls (1596.4800,3575.8900) and (1597.2500,3576.6600) .. (1597.2500,3577.6100) .. controls (1597.2500,3578.5600) and (1596.4800,3579.3300) .. (1595.5300,3579.3300) -- (1585.2200,3579.3300) .. controls (1584.2700,3579.3300) and (1583.5000,3578.5600) .. (1583.5000,3577.6100) .. controls (1583.5000,3576.6600) and (1584.2700,3575.8900) .. (1585.2200,3575.8900) -- cycle(1609.2800,3575.8900) -- (1619.5900,3575.8900) .. controls (1620.5400,3575.8900) and (1621.3100,3576.6600) .. (1621.3100,3577.6100) .. controls (1621.3100,3578.5600) and (1620.5400,3579.3300) .. (1619.5900,3579.3300) -- (1609.2800,3579.3300) .. controls (1608.3300,3579.3300) and (1607.5600,3578.5600) .. (1607.5600,3577.6100) .. controls (1607.5600,3576.6600) and (1608.3300,3575.8900) .. (1609.2800,3575.8900) -- cycle(1633.3400,3575.8900) -- (1643.6500,3575.8900) .. controls (1644.6000,3575.8900) and (1645.3700,3576.6600) .. (1645.3700,3577.6100) .. controls (1645.3700,3578.5600) and (1644.6000,3579.3300) .. (1643.6500,3579.3300) -- (1633.3400,3579.3300) .. controls (1632.3900,3579.3300) and (1631.6200,3578.5600) .. (1631.6200,3577.6100) .. controls (1631.6200,3576.6600) and (1632.3900,3575.8900) .. (1633.3400,3575.8900) -- cycle(1657.4000,3575.8900) -- (1667.7200,3575.8900) .. controls (1668.6700,3575.8900) and (1669.4400,3576.6600) .. (1669.4400,3577.6100) .. controls (1669.4400,3578.5600) and (1668.6700,3579.3300) .. (1667.7200,3579.3300) -- (1657.4000,3579.3300) .. controls (1656.4600,3579.3300) and (1655.6900,3578.5600) .. (1655.6900,3577.6100) .. controls (1655.6900,3576.6600) and (1656.4600,3575.8900) .. (1657.4000,3575.8900) -- cycle(1681.4700,3575.8900) -- (1691.7800,3575.8900) .. controls (1692.7300,3575.8900) and (1693.5000,3576.6600) .. (1693.5000,3577.6100) .. controls (1693.5000,3578.5600) and (1692.7300,3579.3300) .. (1691.7800,3579.3300) -- (1681.4700,3579.3300) .. controls (1680.5200,3579.3300) and (1679.7500,3578.5600) .. (1679.7500,3577.6100) .. controls (1679.7500,3576.6600) and (1680.5200,3575.8900) .. (1681.4700,3575.8900) -- cycle(1705.5300,3575.8900) -- (1715.8400,3575.8900) .. controls (1716.7900,3575.8900) and (1717.5600,3576.6600) .. (1717.5600,3577.6100) .. controls (1717.5600,3578.5600) and (1716.7900,3579.3300) .. (1715.8400,3579.3300) -- (1705.5300,3579.3300) .. controls (1704.5800,3579.3300) and (1703.8100,3578.5600) .. (1703.8100,3577.6100) .. controls (1703.8100,3576.6600) and (1704.5800,3575.8900) .. (1705.5300,3575.8900) -- cycle(1729.5900,3575.8900) -- (1739.9000,3575.8900) .. controls (1740.8500,3575.8900) and (1741.6200,3576.6600) .. (1741.6200,3577.6100) .. controls (1741.6200,3578.5600) and (1740.8500,3579.3300) .. (1739.9000,3579.3300) -- (1729.5900,3579.3300) .. controls (1728.6400,3579.3300) and (1727.8700,3578.5600) .. (1727.8700,3577.6100) .. controls (1727.8700,3576.6600) and (1728.6400,3575.8900) .. (1729.5900,3575.8900) -- cycle(1753.6500,3575.8900) -- (1763.9700,3575.8900) .. controls (1764.9200,3575.8900) and (1765.6900,3576.6600) .. (1765.6900,3577.6100) .. controls (1765.6900,3578.5600) and (1764.9200,3579.3300) .. (1763.9700,3579.3300) -- (1753.6500,3579.3300) .. controls (1752.7100,3579.3300) and (1751.9400,3578.5600) .. (1751.9400,3577.6100) .. controls (1751.9400,3576.6600) and (1752.7100,3575.8900) .. (1753.6500,3575.8900) -- cycle(1777.7200,3575.8900) -- (1788.0300,3575.8900) .. controls (1788.9800,3575.8900) and (1789.7500,3576.6600) .. (1789.7500,3577.6100) .. controls (1789.7500,3578.5600) and (1788.9800,3579.3300) .. (1788.0300,3579.3300) -- (1777.7200,3579.3300) .. controls (1776.7700,3579.3300) and (1776.0000,3578.5600) .. (1776.0000,3577.6100) .. controls (1776.0000,3576.6600) and (1776.7700,3575.8900) .. (1777.7200,3575.8900) -- cycle(1801.7800,3575.8900) -- (1812.0900,3575.8900) .. controls (1813.0400,3575.8900) and (1813.8100,3576.6600) .. (1813.8100,3577.6100) .. controls (1813.8100,3578.5600) and (1813.0400,3579.3300) .. (1812.0900,3579.3300) -- (1801.7800,3579.3300) .. controls (1800.8300,3579.3300) and (1800.0600,3578.5600) .. (1800.0600,3577.6100) .. controls (1800.0600,3576.6600) and (1800.8300,3575.8900) .. (1801.7800,3575.8900) -- cycle(1825.8400,3575.8900) -- (1836.1500,3575.8900) .. controls (1837.1000,3575.8900) and (1837.8700,3576.6600) .. (1837.8700,3577.6100) .. controls (1837.8700,3578.5600) and (1837.1000,3579.3300) .. (1836.1500,3579.3300) -- (1825.8400,3579.3300) .. controls (1824.8900,3579.3300) and (1824.1200,3578.5600) .. (1824.1200,3577.6100) .. controls (1824.1200,3576.6600) and (1824.8900,3575.8900) .. (1825.8400,3575.8900) -- cycle(1849.9000,3575.8900) -- (1860.2200,3575.8900) .. controls (1861.1700,3575.8900) and (1861.9400,3576.6600) .. (1861.9400,3577.6100) .. controls (1861.9400,3578.5600) and (1861.1700,3579.3300) .. (1860.2200,3579.3300) -- (1849.9000,3579.3300) .. controls (1848.9600,3579.3300) and (1848.1900,3578.5600) .. (1848.1900,3577.6100) .. controls (1848.1900,3576.6600) and (1848.9600,3575.8900) .. (1849.9000,3575.8900) -- cycle(1873.9700,3575.8900) -- (1884.2800,3575.8900) .. controls (1885.2300,3575.8900) and (1886.0000,3576.6600) .. (1886.0000,3577.6100) .. controls (1886.0000,3578.5600) and (1885.2300,3579.3300) .. (1884.2800,3579.3300) -- (1873.9700,3579.3300) .. controls (1873.0200,3579.3300) and (1872.2500,3578.5600) .. (1872.2500,3577.6100) .. controls (1872.2500,3576.6600) and (1873.0200,3575.8900) .. (1873.9700,3575.8900) -- cycle(1898.0300,3575.8900) -- (1908.3400,3575.8900) .. controls (1909.2900,3575.8900) and (1910.0600,3576.6600) .. (1910.0600,3577.6100) .. controls (1910.0600,3578.5600) and (1909.2900,3579.3300) .. (1908.3400,3579.3300) -- (1898.0300,3579.3300) .. controls (1897.0800,3579.3300) and (1896.3100,3578.5600) .. (1896.3100,3577.6100) .. controls (1896.3100,3576.6600) and (1897.0800,3575.8900) .. (1898.0300,3575.8900) -- cycle(1922.0900,3575.8900) -- (1932.4000,3575.8900) .. controls (1933.3500,3575.8900) and (1934.1200,3576.6600) .. (1934.1200,3577.6100) .. controls (1934.1200,3578.5600) and (1933.3500,3579.3300) .. (1932.4000,3579.3300) -- (1922.0900,3579.3300) .. controls (1921.1400,3579.3300) and (1920.3700,3578.5600) .. (1920.3700,3577.6100) .. controls (1920.3700,3576.6600) and (1921.1400,3575.8900) .. (1922.0900,3575.8900) -- cycle(1946.1500,3575.8900) -- (1956.4700,3575.8900) .. controls (1957.4200,3575.8900) and (1958.1900,3576.6600) .. (1958.1900,3577.6100) .. controls (1958.1900,3578.5600) and (1957.4200,3579.3300) .. (1956.4700,3579.3300) -- (1946.1500,3579.3300) .. controls (1945.2100,3579.3300) and (1944.4400,3578.5600) .. (1944.4400,3577.6100) .. controls (1944.4400,3576.6600) and (1945.2100,3575.8900) .. (1946.1500,3575.8900) -- cycle(1970.2200,3575.8900) -- (1980.5300,3575.8900) .. controls (1981.4800,3575.8900) and (1982.2500,3576.6600) .. (1982.2500,3577.6100) .. controls (1982.2500,3578.5600) and (1981.4800,3579.3300) .. (1980.5300,3579.3300) -- (1970.2200,3579.3300) .. controls (1969.2700,3579.3300) and (1968.5000,3578.5600) .. (1968.5000,3577.6100) .. controls (1968.5000,3576.6600) and (1969.2700,3575.8900) .. (1970.2200,3575.8900) -- cycle(1994.2800,3575.8900) -- (2004.5900,3575.8900) .. controls (2005.5400,3575.8900) and (2006.3100,3576.6600) .. (2006.3100,3577.6100) .. controls (2006.3100,3578.5600) and (2005.5400,3579.3300) .. (2004.5900,3579.3300) -- (1994.2800,3579.3300) .. controls (1993.3300,3579.3300) and (1992.5600,3578.5600) .. (1992.5600,3577.6100) .. controls (1992.5600,3576.6600) and (1993.3300,3575.8900) .. (1994.2800,3575.8900) -- cycle(2018.3400,3575.8900) -- (2028.6500,3575.8900) .. controls (2029.6000,3575.8900) and (2030.3700,3576.6600) .. (2030.3700,3577.6100) .. controls (2030.3700,3578.5600) and (2029.6000,3579.3300) .. (2028.6500,3579.3300) -- (2018.3400,3579.3300) .. controls (2017.3900,3579.3300) and (2016.6200,3578.5600) .. (2016.6200,3577.6100) .. controls (2016.6200,3576.6600) and (2017.3900,3575.8900) .. (2018.3400,3575.8900) -- cycle(2042.4000,3575.8900) -- (2052.7200,3575.8900) .. controls (2053.6700,3575.8900) and (2054.4400,3576.6600) .. (2054.4400,3577.6100) .. controls (2054.4400,3578.5600) and (2053.6700,3579.3300) .. (2052.7200,3579.3300) -- (2042.4000,3579.3300) .. controls (2041.4600,3579.3300) and (2040.6900,3578.5600) .. (2040.6900,3577.6100) .. controls (2040.6900,3576.6600) and (2041.4600,3575.8900) .. (2042.4000,3575.8900) -- cycle(2066.4700,3575.8900) -- (2076.7800,3575.8900) .. controls (2077.7300,3575.8900) and (2078.5000,3576.6600) .. (2078.5000,3577.6100) .. controls (2078.5000,3578.5600) and (2077.7300,3579.3300) .. (2076.7800,3579.3300) -- (2066.4700,3579.3300) .. controls (2065.5200,3579.3300) and (2064.7500,3578.5600) .. (2064.7500,3577.6100) .. controls (2064.7500,3576.6600) and (2065.5200,3575.8900) .. (2066.4700,3575.8900) -- cycle(2090.5300,3575.8900) -- (2100.8400,3575.8900) .. controls (2101.7900,3575.8900) and (2102.5600,3576.6600) .. (2102.5600,3577.6100) .. controls (2102.5600,3578.5600) and (2101.7900,3579.3300) .. (2100.8400,3579.3300) -- (2090.5300,3579.3300) .. controls (2089.5800,3579.3300) and (2088.8100,3578.5600) .. (2088.8100,3577.6100) .. controls (2088.8100,3576.6600) and (2089.5800,3575.8900) .. (2090.5300,3575.8900) -- cycle(2114.5900,3575.8900) -- (2124.9000,3575.8900) .. controls (2125.8500,3575.8900) and (2126.6200,3576.6600) .. (2126.6200,3577.6100) .. controls (2126.6200,3578.5600) and (2125.8500,3579.3300) .. (2124.9000,3579.3300) -- (2114.5900,3579.3300) .. controls (2113.6400,3579.3300) and (2112.8700,3578.5600) .. (2112.8700,3577.6100) .. controls (2112.8700,3576.6600) and (2113.6400,3575.8900) .. (2114.5900,3575.8900) -- cycle(2138.6500,3575.8900) -- (2148.9700,3575.8900) .. controls (2149.9200,3575.8900) and (2150.6900,3576.6600) .. (2150.6900,3577.6100) .. controls (2150.6900,3578.5600) and (2149.9200,3579.3300) .. (2148.9700,3579.3300) -- (2138.6500,3579.3300) .. controls (2137.7100,3579.3300) and (2136.9400,3578.5600) .. (2136.9400,3577.6100) .. controls (2136.9400,3576.6600) and (2137.7100,3575.8900) .. (2138.6500,3575.8900) -- cycle(2162.7200,3575.8900) -- (2173.0300,3575.8900) .. controls (2173.9800,3575.8900) and (2174.7500,3576.6600) .. (2174.7500,3577.6100) .. controls (2174.7500,3578.5600) and (2173.9800,3579.3300) .. (2173.0300,3579.3300) -- (2162.7200,3579.3300) .. controls (2161.7700,3579.3300) and (2161.0000,3578.5600) .. (2161.0000,3577.6100) .. controls (2161.0000,3576.6600) and (2161.7700,3575.8900) .. (2162.7200,3575.8900) -- cycle(2186.7800,3575.8900) -- (2197.0900,3575.8900) .. controls (2198.0400,3575.8900) and (2198.8100,3576.6600) .. (2198.8100,3577.6100) .. controls (2198.8100,3578.5600) and (2198.0400,3579.3300) .. (2197.0900,3579.3300) -- (2186.7800,3579.3300) .. controls (2185.8300,3579.3300) and (2185.0600,3578.5600) .. (2185.0600,3577.6100) .. controls (2185.0600,3576.6600) and (2185.8300,3575.8900) .. (2186.7800,3575.8900) -- cycle(2210.8400,3575.8900) -- (2221.1500,3575.8900) .. controls (2222.1000,3575.8900) and (2222.8700,3576.6600) .. (2222.8700,3577.6100) .. controls (2222.8700,3578.5600) and (2222.1000,3579.3300) .. (2221.1500,3579.3300) -- (2210.8400,3579.3300) .. controls (2209.8900,3579.3300) and (2209.1200,3578.5600) .. (2209.1200,3577.6100) .. controls (2209.1200,3576.6600) and (2209.8900,3575.8900) .. (2210.8400,3575.8900) -- cycle(2234.9000,3575.8900) -- (2245.2200,3575.8900) .. controls (2246.1700,3575.8900) and (2246.9400,3576.6600) .. (2246.9400,3577.6100) .. controls (2246.9400,3578.5600) and (2246.1700,3579.3300) .. (2245.2200,3579.3300) -- (2234.9000,3579.3300) .. controls (2233.9600,3579.3300) and (2233.1900,3578.5600) .. (2233.1900,3577.6100) .. controls (2233.1900,3576.6600) and (2233.9600,3575.8900) .. (2234.9000,3575.8900) -- cycle(2258.9700,3575.8900) -- (2269.2800,3575.8900) .. controls (2270.2300,3575.8900) and (2271.0000,3576.6600) .. (2271.0000,3577.6100) .. controls (2271.0000,3578.5600) and (2270.2300,3579.3300) .. (2269.2800,3579.3300) -- (2258.9700,3579.3300) .. controls (2258.0200,3579.3300) and (2257.2500,3578.5600) .. (2257.2500,3577.6100) .. controls (2257.2500,3576.6600) and (2258.0200,3575.8900) .. (2258.9700,3575.8900) -- cycle(2283.0300,3575.8900) -- (2293.3400,3575.8900) .. controls (2294.2900,3575.8900) and (2295.0600,3576.6600) .. (2295.0600,3577.6100) .. controls (2295.0600,3578.5600) and (2294.2900,3579.3300) .. (2293.3400,3579.3300) -- (2283.0300,3579.3300) .. controls (2282.0800,3579.3300) and (2281.3100,3578.5600) .. (2281.3100,3577.6100) .. controls (2281.3100,3576.6600) and (2282.0800,3575.8900) .. (2283.0300,3575.8900) -- cycle(2307.0900,3575.8900) -- (2317.4000,3575.8900) .. controls (2318.3500,3575.8900) and (2319.1200,3576.6600) .. (2319.1200,3577.6100) .. controls (2319.1200,3578.5600) and (2318.3500,3579.3300) .. (2317.4000,3579.3300) -- (2307.0900,3579.3300) .. controls (2306.1400,3579.3300) and (2305.3700,3578.5600) .. (2305.3700,3577.6100) .. controls (2305.3700,3576.6600) and (2306.1400,3575.8900) .. (2307.0900,3575.8900) -- cycle(2331.1500,3575.8900) -- (2341.4700,3575.8900) .. controls (2342.4200,3575.8900) and (2343.1900,3576.6600) .. (2343.1900,3577.6100) .. controls (2343.1900,3578.5600) and (2342.4200,3579.3300) .. (2341.4700,3579.3300) -- (2331.1500,3579.3300) .. controls (2330.2100,3579.3300) and (2329.4400,3578.5600) .. (2329.4400,3577.6100) .. controls (2329.4400,3576.6600) and (2330.2100,3575.8900) .. (2331.1500,3575.8900) -- cycle(2355.2200,3575.8900) -- (2365.5300,3575.8900) .. controls (2366.4800,3575.8900) and (2367.2500,3576.6600) .. (2367.2500,3577.6100) .. controls (2367.2500,3578.5600) and (2366.4800,3579.3300) .. (2365.5300,3579.3300) -- (2355.2200,3579.3300) .. controls (2354.2700,3579.3300) and (2353.5000,3578.5600) .. (2353.5000,3577.6100) .. controls (2353.5000,3576.6600) and (2354.2700,3575.8900) .. (2355.2200,3575.8900) -- cycle(2379.2800,3575.8900) -- (2389.5900,3575.8900) .. controls (2390.5400,3575.8900) and (2391.3100,3576.6600) .. (2391.3100,3577.6100) .. controls (2391.3100,3578.5600) and (2390.5400,3579.3300) .. (2389.5900,3579.3300) -- (2379.2800,3579.3300) .. controls (2378.3300,3579.3300) and (2377.5600,3578.5600) .. (2377.5600,3577.6100) .. controls (2377.5600,3576.6600) and (2378.3300,3575.8900) .. (2379.2800,3575.8900) -- cycle(2403.3400,3575.8900) -- (2413.6500,3575.8900) .. controls (2414.6000,3575.8900) and (2415.3700,3576.6600) .. (2415.3700,3577.6100) .. controls (2415.3700,3578.5600) and (2414.6000,3579.3300) .. (2413.6500,3579.3300) -- (2403.3400,3579.3300) .. controls (2402.3900,3579.3300) and (2401.6200,3578.5600) .. (2401.6200,3577.6100) .. controls (2401.6200,3576.6600) and (2402.3900,3575.8900) .. (2403.3400,3575.8900) -- cycle(2427.4000,3575.8900) -- (2437.7200,3575.8900) .. controls (2438.6700,3575.8900) and (2439.4400,3576.6600) .. (2439.4400,3577.6100) .. controls (2439.4400,3578.5600) and (2438.6700,3579.3300) .. (2437.7200,3579.3300) -- (2427.4000,3579.3300) .. controls (2426.4600,3579.3300) and (2425.6900,3578.5600) .. (2425.6900,3577.6100) .. controls (2425.6900,3576.6600) and (2426.4600,3575.8900) .. (2427.4000,3575.8900) -- cycle(2451.4700,3575.8900) -- (2461.7800,3575.8900) .. controls (2462.7300,3575.8900) and (2463.5000,3576.6600) .. (2463.5000,3577.6100) .. controls (2463.5000,3578.5600) and (2462.7300,3579.3300) .. (2461.7800,3579.3300) -- (2451.4700,3579.3300) .. controls (2450.5200,3579.3300) and (2449.7500,3578.5600) .. (2449.7500,3577.6100) .. controls (2449.7500,3576.6600) and (2450.5200,3575.8900) .. (2451.4700,3575.8900) -- cycle(2475.5300,3575.8900) -- (2485.8400,3575.8900) .. controls (2486.7900,3575.8900) and (2487.5600,3576.6600) .. (2487.5600,3577.6100) .. controls (2487.5600,3578.5600) and (2486.7900,3579.3300) .. (2485.8400,3579.3300) -- (2475.5300,3579.3300) .. controls (2474.5800,3579.3300) and (2473.8100,3578.5600) .. (2473.8100,3577.6100) .. controls (2473.8100,3576.6600) and (2474.5800,3575.8900) .. (2475.5300,3575.8900) -- cycle(2499.5900,3575.8900) -- (2509.9000,3575.8900) .. controls (2510.8500,3575.8900) and (2511.6200,3576.6600) .. (2511.6200,3577.6100) .. controls (2511.6200,3578.5600) and (2510.8500,3579.3300) .. (2509.9000,3579.3300) -- (2499.5900,3579.3300) .. controls (2498.6400,3579.3300) and (2497.8700,3578.5600) .. (2497.8700,3577.6100) .. controls (2497.8700,3576.6600) and (2498.6400,3575.8900) .. (2499.5900,3575.8900) -- cycle(2523.6500,3575.8900) -- (2533.9700,3575.8900) .. controls (2534.9200,3575.8900) and (2535.6900,3576.6600) .. (2535.6900,3577.6100) .. controls (2535.6900,3578.5600) and (2534.9200,3579.3300) .. (2533.9700,3579.3300) -- (2523.6500,3579.3300) .. controls (2522.7100,3579.3300) and (2521.9400,3578.5600) .. (2521.9400,3577.6100) .. controls (2521.9400,3576.6600) and (2522.7100,3575.8900) .. (2523.6500,3575.8900) -- cycle(2547.7200,3575.8900) -- (2558.0300,3575.8900) .. controls (2558.9800,3575.8900) and (2559.7500,3576.6600) .. (2559.7500,3577.6100) .. controls (2559.7500,3578.5600) and (2558.9800,3579.3300) .. (2558.0300,3579.3300) -- (2547.7200,3579.3300) .. controls (2546.7700,3579.3300) and (2546.0000,3578.5600) .. (2546.0000,3577.6100) .. controls (2546.0000,3576.6600) and (2546.7700,3575.8900) .. (2547.7200,3575.8900) -- cycle(2571.7800,3575.8900) -- (2582.0900,3575.8900) .. controls (2583.0400,3575.8900) and (2583.8100,3576.6600) .. (2583.8100,3577.6100) .. controls (2583.8100,3578.5600) and (2583.0400,3579.3300) .. (2582.0900,3579.3300) -- (2571.7800,3579.3300) .. controls (2570.8300,3579.3300) and (2570.0600,3578.5600) .. (2570.0600,3577.6100) .. controls (2570.0600,3576.6600) and (2570.8300,3575.8900) .. (2571.7800,3575.8900) -- cycle(2595.8400,3575.8900) -- (2606.1500,3575.8900) .. controls (2607.1000,3575.8900) and (2607.8700,3576.6600) .. (2607.8700,3577.6100) .. controls (2607.8700,3578.5600) and (2607.1000,3579.3300) .. (2606.1500,3579.3300) -- (2595.8400,3579.3300) .. controls (2594.8900,3579.3300) and (2594.1200,3578.5600) .. (2594.1200,3577.6100) .. controls (2594.1200,3576.6600) and (2594.8900,3575.8900) .. (2595.8400,3575.8900) -- cycle(2619.9000,3575.8900) -- (2630.2200,3575.8900) .. controls (2631.1700,3575.8900) and (2631.9400,3576.6600) .. (2631.9400,3577.6100) .. controls (2631.9400,3578.5600) and (2631.1700,3579.3300) .. (2630.2200,3579.3300) -- (2619.9000,3579.3300) .. controls (2618.9600,3579.3300) and (2618.1900,3578.5600) .. (2618.1900,3577.6100) .. controls (2618.1900,3576.6600) and (2618.9600,3575.8900) .. (2619.9000,3575.8900) -- cycle(2643.9700,3575.8900) -- (2654.2800,3575.8900) .. controls (2655.2300,3575.8900) and (2656.0000,3576.6600) .. (2656.0000,3577.6100) .. controls (2656.0000,3578.5600) and (2655.2300,3579.3300) .. (2654.2800,3579.3300) -- (2643.9700,3579.3300) .. controls (2643.0200,3579.3300) and (2642.2500,3578.5600) .. (2642.2500,3577.6100) .. controls (2642.2500,3576.6600) and (2643.0200,3575.8900) .. (2643.9700,3575.8900) -- cycle(2668.0300,3575.8900) -- (2678.3400,3575.8900) .. controls (2679.2900,3575.8900) and (2680.0600,3576.6600) .. (2680.0600,3577.6100) .. controls (2680.0600,3578.5600) and (2679.2900,3579.3300) .. (2678.3400,3579.3300) -- (2668.0300,3579.3300) .. controls (2667.0800,3579.3300) and (2666.3100,3578.5600) .. (2666.3100,3577.6100) .. controls (2666.3100,3576.6600) and (2667.0800,3575.8900) .. (2668.0300,3575.8900) -- cycle(2692.0900,3575.8900) -- (2702.4000,3575.8900) .. controls (2703.3500,3575.8900) and (2704.1200,3576.6600) .. (2704.1200,3577.6100) .. controls (2704.1200,3578.5600) and (2703.3500,3579.3300) .. (2702.4000,3579.3300) -- (2692.0900,3579.3300) .. controls (2691.1400,3579.3300) and (2690.3700,3578.5600) .. (2690.3700,3577.6100) .. controls (2690.3700,3576.6600) and (2691.1400,3575.8900) .. (2692.0900,3575.8900) -- cycle(2716.1500,3575.8900) -- (2726.4700,3575.8900) .. controls (2727.4200,3575.8900) and (2728.1900,3576.6600) .. (2728.1900,3577.6100) .. controls (2728.1900,3578.5600) and (2727.4200,3579.3300) .. (2726.4700,3579.3300) -- (2716.1500,3579.3300) .. controls (2715.2100,3579.3300) and (2714.4400,3578.5600) .. (2714.4400,3577.6100) .. controls (2714.4400,3576.6600) and (2715.2100,3575.8900) .. (2716.1500,3575.8900) -- cycle(2740.2200,3575.8900) -- (2750.5300,3575.8900) .. controls (2751.4800,3575.8900) and (2752.2500,3576.6600) .. (2752.2500,3577.6100) .. controls (2752.2500,3578.5600) and (2751.4800,3579.3300) .. (2750.5300,3579.3300) -- (2740.2200,3579.3300) .. controls (2739.2700,3579.3300) and (2738.5000,3578.5600) .. (2738.5000,3577.6100) .. controls (2738.5000,3576.6600) and (2739.2700,3575.8900) .. (2740.2200,3575.8900) -- cycle(2764.2800,3575.8900) -- (2774.5900,3575.8900) .. controls (2775.5400,3575.8900) and (2776.3100,3576.6600) .. (2776.3100,3577.6100) .. controls (2776.3100,3578.5600) and (2775.5400,3579.3300) .. (2774.5900,3579.3300) -- (2764.2800,3579.3300) .. controls (2763.3300,3579.3300) and (2762.5600,3578.5600) .. (2762.5600,3577.6100) .. controls (2762.5600,3576.6600) and (2763.3300,3575.8900) .. (2764.2800,3575.8900) -- cycle(2788.3400,3575.8900) -- (2796.5300,3575.8900) .. controls (2797.4800,3575.8900) and (2798.2500,3576.6600) .. (2798.2500,3577.6100) .. controls (2798.2500,3578.5600) and (2797.4800,3579.3300) .. (2796.5300,3579.3300) -- (2788.3400,3579.3300) .. controls (2787.3900,3579.3300) and (2786.6200,3578.5600) .. (2786.6200,3577.6100) .. controls (2786.6200,3576.6600) and (2787.3900,3575.8900) .. (2788.3400,3575.8900) -- cycle(935.5400,3484.8900) -- (945.8520,3484.8900) .. controls (946.8020,3484.8900) and (947.5710,3485.6600) .. (947.5710,3486.6000) .. controls (947.5710,3487.5500) and (946.8020,3488.3200) .. (945.8520,3488.3200) -- (935.5400,3488.3200) .. controls (934.5910,3488.3200) and (933.8210,3487.5500) .. (933.8210,3486.6000) .. controls (933.8210,3485.6600) and (934.5910,3484.8900) .. (935.5400,3484.8900) -- cycle(959.6020,3484.8900) -- (969.9150,3484.8900) .. controls (970.8640,3484.8900) and (971.6340,3485.6600) .. (971.6340,3486.6000) .. controls (971.6340,3487.5500) and (970.8640,3488.3200) .. (969.9150,3488.3200) -- (959.6020,3488.3200) .. controls (958.6530,3488.3200) and (957.8840,3487.5500) .. (957.8840,3486.6000) .. controls (957.8840,3485.6600) and (958.6530,3484.8900) .. (959.6020,3484.8900) -- cycle(983.6650,3484.8900) -- (993.9770,3484.8900) .. controls (994.9270,3484.8900) and (995.6960,3485.6600) .. (995.6960,3486.6000) .. controls (995.6960,3487.5500) and (994.9270,3488.3200) .. (993.9770,3488.3200) -- (983.6650,3488.3200) .. controls (982.7160,3488.3200) and (981.9460,3487.5500) .. (981.9460,3486.6000) .. controls (981.9460,3485.6600) and (982.7160,3484.8900) .. (983.6650,3484.8900) -- cycle(1007.7300,3484.8900) -- (1018.0400,3484.8900) .. controls (1018.9900,3484.8900) and (1019.7600,3485.6600) .. (1019.7600,3486.6000) .. controls (1019.7600,3487.5500) and (1018.9900,3488.3200) .. (1018.0400,3488.3200) -- (1007.7300,3488.3200) .. controls (1006.7800,3488.3200) and (1006.0100,3487.5500) .. (1006.0100,3486.6000) .. controls (1006.0100,3485.6600) and (1006.7800,3484.8900) .. (1007.7300,3484.8900) -- cycle(1031.7900,3484.8900) -- (1042.1000,3484.8900) .. controls (1043.0500,3484.8900) and (1043.8200,3485.6600) .. (1043.8200,3486.6000) .. controls (1043.8200,3487.5500) and (1043.0500,3488.3200) .. (1042.1000,3488.3200) -- (1031.7900,3488.3200) .. controls (1030.8400,3488.3200) and (1030.0700,3487.5500) .. (1030.0700,3486.6000) .. controls (1030.0700,3485.6600) and (1030.8400,3484.8900) .. (1031.7900,3484.8900) -- cycle(1055.8500,3484.8900) -- (1066.1600,3484.8900) .. controls (1067.1100,3484.8900) and (1067.8800,3485.6600) .. (1067.8800,3486.6000) .. controls (1067.8800,3487.5500) and (1067.1100,3488.3200) .. (1066.1600,3488.3200) -- (1055.8500,3488.3200) .. controls (1054.9000,3488.3200) and (1054.1300,3487.5500) .. (1054.1300,3486.6000) .. controls (1054.1300,3485.6600) and (1054.9000,3484.8900) .. (1055.8500,3484.8900) -- cycle(1079.9100,3484.8900) -- (1090.2300,3484.8900) .. controls (1091.1800,3484.8900) and (1091.9500,3485.6600) .. (1091.9500,3486.6000) .. controls (1091.9500,3487.5500) and (1091.1800,3488.3200) .. (1090.2300,3488.3200) -- (1079.9100,3488.3200) .. controls (1078.9700,3488.3200) and (1078.2000,3487.5500) .. (1078.2000,3486.6000) .. controls (1078.2000,3485.6600) and (1078.9700,3484.8900) .. (1079.9100,3484.8900) -- cycle(1103.9800,3484.8900) -- (1114.2900,3484.8900) .. controls (1115.2400,3484.8900) and (1116.0100,3485.6600) .. (1116.0100,3486.6000) .. controls (1116.0100,3487.5500) and (1115.2400,3488.3200) .. (1114.2900,3488.3200) -- (1103.9800,3488.3200) .. controls (1103.0300,3488.3200) and (1102.2600,3487.5500) .. (1102.2600,3486.6000) .. controls (1102.2600,3485.6600) and (1103.0300,3484.8900) .. (1103.9800,3484.8900) -- cycle(1128.0400,3484.8900) -- (1138.3500,3484.8900) .. controls (1139.3000,3484.8900) and (1140.0700,3485.6600) .. (1140.0700,3486.6000) .. controls (1140.0700,3487.5500) and (1139.3000,3488.3200) .. (1138.3500,3488.3200) -- (1128.0400,3488.3200) .. controls (1127.0900,3488.3200) and (1126.3200,3487.5500) .. (1126.3200,3486.6000) .. controls (1126.3200,3485.6600) and (1127.0900,3484.8900) .. (1128.0400,3484.8900) -- cycle(1152.1000,3484.8900) -- (1162.4100,3484.8900) .. controls (1163.3600,3484.8900) and (1164.1300,3485.6600) .. (1164.1300,3486.6000) .. controls (1164.1300,3487.5500) and (1163.3600,3488.3200) .. (1162.4100,3488.3200) -- (1152.1000,3488.3200) .. controls (1151.1500,3488.3200) and (1150.3800,3487.5500) .. (1150.3800,3486.6000) .. controls (1150.3800,3485.6600) and (1151.1500,3484.8900) .. (1152.1000,3484.8900) -- cycle(1176.1600,3484.8900) -- (1186.4800,3484.8900) .. controls (1187.4300,3484.8900) and (1188.2000,3485.6600) .. (1188.2000,3486.6000) .. controls (1188.2000,3487.5500) and (1187.4300,3488.3200) .. (1186.4800,3488.3200) -- (1176.1600,3488.3200) .. controls (1175.2200,3488.3200) and (1174.4500,3487.5500) .. (1174.4500,3486.6000) .. controls (1174.4500,3485.6600) and (1175.2200,3484.8900) .. (1176.1600,3484.8900) -- cycle(1200.2300,3484.8900) -- (1210.5400,3484.8900) .. controls (1211.4900,3484.8900) and (1212.2600,3485.6600) .. (1212.2600,3486.6000) .. controls (1212.2600,3487.5500) and (1211.4900,3488.3200) .. (1210.5400,3488.3200) -- (1200.2300,3488.3200) .. controls (1199.2800,3488.3200) and (1198.5100,3487.5500) .. (1198.5100,3486.6000) .. controls (1198.5100,3485.6600) and (1199.2800,3484.8900) .. (1200.2300,3484.8900) -- cycle(1224.2900,3484.8900) -- (1234.6000,3484.8900) .. controls (1235.5500,3484.8900) and (1236.3200,3485.6600) .. (1236.3200,3486.6000) .. controls (1236.3200,3487.5500) and (1235.5500,3488.3200) .. (1234.6000,3488.3200) -- (1224.2900,3488.3200) .. controls (1223.3400,3488.3200) and (1222.5700,3487.5500) .. (1222.5700,3486.6000) .. controls (1222.5700,3485.6600) and (1223.3400,3484.8900) .. (1224.2900,3484.8900) -- cycle(1248.3500,3484.8900) -- (1258.6600,3484.8900) .. controls (1259.6100,3484.8900) and (1260.3800,3485.6600) .. (1260.3800,3486.6000) .. controls (1260.3800,3487.5500) and (1259.6100,3488.3200) .. (1258.6600,3488.3200) -- (1248.3500,3488.3200) .. controls (1247.4000,3488.3200) and (1246.6300,3487.5500) .. (1246.6300,3486.6000) .. controls (1246.6300,3485.6600) and (1247.4000,3484.8900) .. (1248.3500,3484.8900) -- cycle(1272.4100,3484.8900) -- (1282.7300,3484.8900) .. controls (1283.6800,3484.8900) and (1284.4500,3485.6600) .. (1284.4500,3486.6000) .. controls (1284.4500,3487.5500) and (1283.6800,3488.3200) .. (1282.7300,3488.3200) -- (1272.4100,3488.3200) .. controls (1271.4700,3488.3200) and (1270.7000,3487.5500) .. (1270.7000,3486.6000) .. controls (1270.7000,3485.6600) and (1271.4700,3484.8900) .. (1272.4100,3484.8900) -- cycle(1296.4800,3484.8900) -- (1306.7900,3484.8900) .. controls (1307.7400,3484.8900) and (1308.5100,3485.6600) .. (1308.5100,3486.6000) .. controls (1308.5100,3487.5500) and (1307.7400,3488.3200) .. (1306.7900,3488.3200) -- (1296.4800,3488.3200) .. controls (1295.5300,3488.3200) and (1294.7600,3487.5500) .. (1294.7600,3486.6000) .. controls (1294.7600,3485.6600) and (1295.5300,3484.8900) .. (1296.4800,3484.8900) -- cycle(1320.5400,3484.8900) -- (1330.8500,3484.8900) .. controls (1331.8000,3484.8900) and (1332.5700,3485.6600) .. (1332.5700,3486.6000) .. controls (1332.5700,3487.5500) and (1331.8000,3488.3200) .. (1330.8500,3488.3200) -- (1320.5400,3488.3200) .. controls (1319.5900,3488.3200) and (1318.8200,3487.5500) .. (1318.8200,3486.6000) .. controls (1318.8200,3485.6600) and (1319.5900,3484.8900) .. (1320.5400,3484.8900) -- cycle(1344.6000,3484.8900) -- (1354.9100,3484.8900) .. controls (1355.8600,3484.8900) and (1356.6300,3485.6600) .. (1356.6300,3486.6000) .. controls (1356.6300,3487.5500) and (1355.8600,3488.3200) .. (1354.9100,3488.3200) -- (1344.6000,3488.3200) .. controls (1343.6500,3488.3200) and (1342.8800,3487.5500) .. (1342.8800,3486.6000) .. controls (1342.8800,3485.6600) and (1343.6500,3484.8900) .. (1344.6000,3484.8900) -- cycle(1368.6600,3484.8900) -- (1378.9800,3484.8900) .. controls (1379.9300,3484.8900) and (1380.7000,3485.6600) .. (1380.7000,3486.6000) .. controls (1380.7000,3487.5500) and (1379.9300,3488.3200) .. (1378.9800,3488.3200) -- (1368.6600,3488.3200) .. controls (1367.7200,3488.3200) and (1366.9500,3487.5500) .. (1366.9500,3486.6000) .. controls (1366.9500,3485.6600) and (1367.7200,3484.8900) .. (1368.6600,3484.8900) -- cycle(1392.7300,3484.8900) -- (1403.0400,3484.8900) .. controls (1403.9900,3484.8900) and (1404.7600,3485.6600) .. (1404.7600,3486.6000) .. controls (1404.7600,3487.5500) and (1403.9900,3488.3200) .. (1403.0400,3488.3200) -- (1392.7300,3488.3200) .. controls (1391.7800,3488.3200) and (1391.0100,3487.5500) .. (1391.0100,3486.6000) .. controls (1391.0100,3485.6600) and (1391.7800,3484.8900) .. (1392.7300,3484.8900) -- cycle(1416.7900,3484.8900) -- (1427.1000,3484.8900) .. controls (1428.0500,3484.8900) and (1428.8200,3485.6600) .. (1428.8200,3486.6000) .. controls (1428.8200,3487.5500) and (1428.0500,3488.3200) .. (1427.1000,3488.3200) -- (1416.7900,3488.3200) .. controls (1415.8400,3488.3200) and (1415.0700,3487.5500) .. (1415.0700,3486.6000) .. controls (1415.0700,3485.6600) and (1415.8400,3484.8900) .. (1416.7900,3484.8900) -- cycle(1440.8500,3484.8900) -- (1451.1600,3484.8900) .. controls (1452.1100,3484.8900) and (1452.8800,3485.6600) .. (1452.8800,3486.6000) .. controls (1452.8800,3487.5500) and (1452.1100,3488.3200) .. (1451.1600,3488.3200) -- (1440.8500,3488.3200) .. controls (1439.9000,3488.3200) and (1439.1300,3487.5500) .. (1439.1300,3486.6000) .. controls (1439.1300,3485.6600) and (1439.9000,3484.8900) .. (1440.8500,3484.8900) -- cycle(1464.9100,3484.8900) -- (1475.2300,3484.8900) .. controls (1476.1800,3484.8900) and (1476.9500,3485.6600) .. (1476.9500,3486.6000) .. controls (1476.9500,3487.5500) and (1476.1800,3488.3200) .. (1475.2300,3488.3200) -- (1464.9100,3488.3200) .. controls (1463.9700,3488.3200) and (1463.2000,3487.5500) .. (1463.2000,3486.6000) .. controls (1463.2000,3485.6600) and (1463.9700,3484.8900) .. (1464.9100,3484.8900) -- cycle(1488.9800,3484.8900) -- (1499.2900,3484.8900) .. controls (1500.2400,3484.8900) and (1501.0100,3485.6600) .. (1501.0100,3486.6000) .. controls (1501.0100,3487.5500) and (1500.2400,3488.3200) .. (1499.2900,3488.3200) -- (1488.9800,3488.3200) .. controls (1488.0300,3488.3200) and (1487.2600,3487.5500) .. (1487.2600,3486.6000) .. controls (1487.2600,3485.6600) and (1488.0300,3484.8900) .. (1488.9800,3484.8900) -- cycle(1513.0400,3484.8900) -- (1523.3500,3484.8900) .. controls (1524.3000,3484.8900) and (1525.0700,3485.6600) .. (1525.0700,3486.6000) .. controls (1525.0700,3487.5500) and (1524.3000,3488.3200) .. (1523.3500,3488.3200) -- (1513.0400,3488.3200) .. controls (1512.0900,3488.3200) and (1511.3200,3487.5500) .. (1511.3200,3486.6000) .. controls (1511.3200,3485.6600) and (1512.0900,3484.8900) .. (1513.0400,3484.8900) -- cycle(1537.1000,3484.8900) -- (1547.4100,3484.8900) .. controls (1548.3600,3484.8900) and (1549.1300,3485.6600) .. (1549.1300,3486.6000) .. controls (1549.1300,3487.5500) and (1548.3600,3488.3200) .. (1547.4100,3488.3200) -- (1537.1000,3488.3200) .. controls (1536.1500,3488.3200) and (1535.3800,3487.5500) .. (1535.3800,3486.6000) .. controls (1535.3800,3485.6600) and (1536.1500,3484.8900) .. (1537.1000,3484.8900) -- cycle(1561.1600,3484.8900) -- (1571.4800,3484.8900) .. controls (1572.4300,3484.8900) and (1573.2000,3485.6600) .. (1573.2000,3486.6000) .. controls (1573.2000,3487.5500) and (1572.4300,3488.3200) .. (1571.4800,3488.3200) -- (1561.1600,3488.3200) .. controls (1560.2200,3488.3200) and (1559.4500,3487.5500) .. (1559.4500,3486.6000) .. controls (1559.4500,3485.6600) and (1560.2200,3484.8900) .. (1561.1600,3484.8900) -- cycle(1585.2300,3484.8900) -- (1595.5400,3484.8900) .. controls (1596.4900,3484.8900) and (1597.2600,3485.6600) .. (1597.2600,3486.6000) .. controls (1597.2600,3487.5500) and (1596.4900,3488.3200) .. (1595.5400,3488.3200) -- (1585.2300,3488.3200) .. controls (1584.2800,3488.3200) and (1583.5100,3487.5500) .. (1583.5100,3486.6000) .. controls (1583.5100,3485.6600) and (1584.2800,3484.8900) .. (1585.2300,3484.8900) -- cycle(1609.2900,3484.8900) -- (1619.6000,3484.8900) .. controls (1620.5500,3484.8900) and (1621.3200,3485.6600) .. (1621.3200,3486.6000) .. controls (1621.3200,3487.5500) and (1620.5500,3488.3200) .. (1619.6000,3488.3200) -- (1609.2900,3488.3200) .. controls (1608.3400,3488.3200) and (1607.5700,3487.5500) .. (1607.5700,3486.6000) .. controls (1607.5700,3485.6600) and (1608.3400,3484.8900) .. (1609.2900,3484.8900) -- cycle(1633.3500,3484.8900) -- (1643.6600,3484.8900) .. controls (1644.6100,3484.8900) and (1645.3800,3485.6600) .. (1645.3800,3486.6000) .. controls (1645.3800,3487.5500) and (1644.6100,3488.3200) .. (1643.6600,3488.3200) -- (1633.3500,3488.3200) .. controls (1632.4000,3488.3200) and (1631.6300,3487.5500) .. (1631.6300,3486.6000) .. controls (1631.6300,3485.6600) and (1632.4000,3484.8900) .. (1633.3500,3484.8900) -- cycle(1657.4100,3484.8900) -- (1667.7300,3484.8900) .. controls (1668.6800,3484.8900) and (1669.4500,3485.6600) .. (1669.4500,3486.6000) .. controls (1669.4500,3487.5500) and (1668.6800,3488.3200) .. (1667.7300,3488.3200) -- (1657.4100,3488.3200) .. controls (1656.4700,3488.3200) and (1655.7000,3487.5500) .. (1655.7000,3486.6000) .. controls (1655.7000,3485.6600) and (1656.4700,3484.8900) .. (1657.4100,3484.8900) -- cycle(1681.4800,3484.8900) -- (1691.7900,3484.8900) .. controls (1692.7400,3484.8900) and (1693.5100,3485.6600) .. (1693.5100,3486.6000) .. controls (1693.5100,3487.5500) and (1692.7400,3488.3200) .. (1691.7900,3488.3200) -- (1681.4800,3488.3200) .. controls (1680.5300,3488.3200) and (1679.7600,3487.5500) .. (1679.7600,3486.6000) .. controls (1679.7600,3485.6600) and (1680.5300,3484.8900) .. (1681.4800,3484.8900) -- cycle(1705.5400,3484.8900) -- (1715.8500,3484.8900) .. controls (1716.8000,3484.8900) and (1717.5700,3485.6600) .. (1717.5700,3486.6000) .. controls (1717.5700,3487.5500) and (1716.8000,3488.3200) .. (1715.8500,3488.3200) -- (1705.5400,3488.3200) .. controls (1704.5900,3488.3200) and (1703.8200,3487.5500) .. (1703.8200,3486.6000) .. controls (1703.8200,3485.6600) and (1704.5900,3484.8900) .. (1705.5400,3484.8900) -- cycle(1729.6000,3484.8900) -- (1739.9100,3484.8900) .. controls (1740.8600,3484.8900) and (1741.6300,3485.6600) .. (1741.6300,3486.6000) .. controls (1741.6300,3487.5500) and (1740.8600,3488.3200) .. (1739.9100,3488.3200) -- (1729.6000,3488.3200) .. controls (1728.6500,3488.3200) and (1727.8800,3487.5500) .. (1727.8800,3486.6000) .. controls (1727.8800,3485.6600) and (1728.6500,3484.8900) .. (1729.6000,3484.8900) -- cycle(1753.6600,3484.8900) -- (1763.9800,3484.8900) .. controls (1764.9300,3484.8900) and (1765.7000,3485.6600) .. (1765.7000,3486.6000) .. controls (1765.7000,3487.5500) and (1764.9300,3488.3200) .. (1763.9800,3488.3200) -- (1753.6600,3488.3200) .. controls (1752.7200,3488.3200) and (1751.9500,3487.5500) .. (1751.9500,3486.6000) .. controls (1751.9500,3485.6600) and (1752.7200,3484.8900) .. (1753.6600,3484.8900) -- cycle(1777.7300,3484.8900) -- (1788.0400,3484.8900) .. controls (1788.9900,3484.8900) and (1789.7600,3485.6600) .. (1789.7600,3486.6000) .. controls (1789.7600,3487.5500) and (1788.9900,3488.3200) .. (1788.0400,3488.3200) -- (1777.7300,3488.3200) .. controls (1776.7800,3488.3200) and (1776.0100,3487.5500) .. (1776.0100,3486.6000) .. controls (1776.0100,3485.6600) and (1776.7800,3484.8900) .. (1777.7300,3484.8900) -- cycle(1801.7900,3484.8900) -- (1812.1000,3484.8900) .. controls (1813.0500,3484.8900) and (1813.8200,3485.6600) .. (1813.8200,3486.6000) .. controls (1813.8200,3487.5500) and (1813.0500,3488.3200) .. (1812.1000,3488.3200) -- (1801.7900,3488.3200) .. controls (1800.8400,3488.3200) and (1800.0700,3487.5500) .. (1800.0700,3486.6000) .. controls (1800.0700,3485.6600) and (1800.8400,3484.8900) .. (1801.7900,3484.8900) -- cycle(1825.8500,3484.8900) -- (1836.1600,3484.8900) .. controls (1837.1100,3484.8900) and (1837.8800,3485.6600) .. (1837.8800,3486.6000) .. controls (1837.8800,3487.5500) and (1837.1100,3488.3200) .. (1836.1600,3488.3200) -- (1825.8500,3488.3200) .. controls (1824.9000,3488.3200) and (1824.1300,3487.5500) .. (1824.1300,3486.6000) .. controls (1824.1300,3485.6600) and (1824.9000,3484.8900) .. (1825.8500,3484.8900) -- cycle(1849.9100,3484.8900) -- (1860.2300,3484.8900) .. controls (1861.1800,3484.8900) and (1861.9500,3485.6600) .. (1861.9500,3486.6000) .. controls (1861.9500,3487.5500) and (1861.1800,3488.3200) .. (1860.2300,3488.3200) -- (1849.9100,3488.3200) .. controls (1848.9700,3488.3200) and (1848.2000,3487.5500) .. (1848.2000,3486.6000) .. controls (1848.2000,3485.6600) and (1848.9700,3484.8900) .. (1849.9100,3484.8900) -- cycle(1873.9800,3484.8900) -- (1884.2900,3484.8900) .. controls (1885.2400,3484.8900) and (1886.0100,3485.6600) .. (1886.0100,3486.6000) .. controls (1886.0100,3487.5500) and (1885.2400,3488.3200) .. (1884.2900,3488.3200) -- (1873.9800,3488.3200) .. controls (1873.0300,3488.3200) and (1872.2600,3487.5500) .. (1872.2600,3486.6000) .. controls (1872.2600,3485.6600) and (1873.0300,3484.8900) .. (1873.9800,3484.8900) -- cycle(1898.0400,3484.8900) -- (1908.3500,3484.8900) .. controls (1909.3000,3484.8900) and (1910.0700,3485.6600) .. (1910.0700,3486.6000) .. controls (1910.0700,3487.5500) and (1909.3000,3488.3200) .. (1908.3500,3488.3200) -- (1898.0400,3488.3200) .. controls (1897.0900,3488.3200) and (1896.3200,3487.5500) .. (1896.3200,3486.6000) .. controls (1896.3200,3485.6600) and (1897.0900,3484.8900) .. (1898.0400,3484.8900) -- cycle(1922.1000,3484.8900) -- (1932.4100,3484.8900) .. controls (1933.3600,3484.8900) and (1934.1300,3485.6600) .. (1934.1300,3486.6000) .. controls (1934.1300,3487.5500) and (1933.3600,3488.3200) .. (1932.4100,3488.3200) -- (1922.1000,3488.3200) .. controls (1921.1500,3488.3200) and (1920.3800,3487.5500) .. (1920.3800,3486.6000) .. controls (1920.3800,3485.6600) and (1921.1500,3484.8900) .. (1922.1000,3484.8900) -- cycle(1946.1600,3484.8900) -- (1956.4800,3484.8900) .. controls (1957.4300,3484.8900) and (1958.2000,3485.6600) .. (1958.2000,3486.6000) .. controls (1958.2000,3487.5500) and (1957.4300,3488.3200) .. (1956.4800,3488.3200) -- (1946.1600,3488.3200) .. controls (1945.2200,3488.3200) and (1944.4500,3487.5500) .. (1944.4500,3486.6000) .. controls (1944.4500,3485.6600) and (1945.2200,3484.8900) .. (1946.1600,3484.8900) -- cycle(1970.2300,3484.8900) -- (1980.5400,3484.8900) .. controls (1981.4900,3484.8900) and (1982.2600,3485.6600) .. (1982.2600,3486.6000) .. controls (1982.2600,3487.5500) and (1981.4900,3488.3200) .. (1980.5400,3488.3200) -- (1970.2300,3488.3200) .. controls (1969.2800,3488.3200) and (1968.5100,3487.5500) .. (1968.5100,3486.6000) .. controls (1968.5100,3485.6600) and (1969.2800,3484.8900) .. (1970.2300,3484.8900) -- cycle(1994.2900,3484.8900) -- (2004.6000,3484.8900) .. controls (2005.5500,3484.8900) and (2006.3200,3485.6600) .. (2006.3200,3486.6000) .. controls (2006.3200,3487.5500) and (2005.5500,3488.3200) .. (2004.6000,3488.3200) -- (1994.2900,3488.3200) .. controls (1993.3400,3488.3200) and (1992.5700,3487.5500) .. (1992.5700,3486.6000) .. controls (1992.5700,3485.6600) and (1993.3400,3484.8900) .. (1994.2900,3484.8900) -- cycle(2018.3500,3484.8900) -- (2028.6600,3484.8900) .. controls (2029.6100,3484.8900) and (2030.3800,3485.6600) .. (2030.3800,3486.6000) .. controls (2030.3800,3487.5500) and (2029.6100,3488.3200) .. (2028.6600,3488.3200) -- (2018.3500,3488.3200) .. controls (2017.4000,3488.3200) and (2016.6300,3487.5500) .. (2016.6300,3486.6000) .. controls (2016.6300,3485.6600) and (2017.4000,3484.8900) .. (2018.3500,3484.8900) -- cycle(2042.4100,3484.8900) -- (2052.7300,3484.8900) .. controls (2053.6800,3484.8900) and (2054.4500,3485.6600) .. (2054.4500,3486.6000) .. controls (2054.4500,3487.5500) and (2053.6800,3488.3200) .. (2052.7300,3488.3200) -- (2042.4100,3488.3200) .. controls (2041.4700,3488.3200) and (2040.7000,3487.5500) .. (2040.7000,3486.6000) .. controls (2040.7000,3485.6600) and (2041.4700,3484.8900) .. (2042.4100,3484.8900) -- cycle(2066.4800,3484.8900) -- (2076.7900,3484.8900) .. controls (2077.7400,3484.8900) and (2078.5100,3485.6600) .. (2078.5100,3486.6000) .. controls (2078.5100,3487.5500) and (2077.7400,3488.3200) .. (2076.7900,3488.3200) -- (2066.4800,3488.3200) .. controls (2065.5300,3488.3200) and (2064.7600,3487.5500) .. (2064.7600,3486.6000) .. controls (2064.7600,3485.6600) and (2065.5300,3484.8900) .. (2066.4800,3484.8900) -- cycle(2090.5400,3484.8900) -- (2100.8500,3484.8900) .. controls (2101.8000,3484.8900) and (2102.5700,3485.6600) .. (2102.5700,3486.6000) .. controls (2102.5700,3487.5500) and (2101.8000,3488.3200) .. (2100.8500,3488.3200) -- (2090.5400,3488.3200) .. controls (2089.5900,3488.3200) and (2088.8200,3487.5500) .. (2088.8200,3486.6000) .. controls (2088.8200,3485.6600) and (2089.5900,3484.8900) .. (2090.5400,3484.8900) -- cycle(2114.6000,3484.8900) -- (2124.9100,3484.8900) .. controls (2125.8600,3484.8900) and (2126.6300,3485.6600) .. (2126.6300,3486.6000) .. controls (2126.6300,3487.5500) and (2125.8600,3488.3200) .. (2124.9100,3488.3200) -- (2114.6000,3488.3200) .. controls (2113.6500,3488.3200) and (2112.8800,3487.5500) .. (2112.8800,3486.6000) .. controls (2112.8800,3485.6600) and (2113.6500,3484.8900) .. (2114.6000,3484.8900) -- cycle(2138.6600,3484.8900) -- (2148.9800,3484.8900) .. controls (2149.9300,3484.8900) and (2150.7000,3485.6600) .. (2150.7000,3486.6000) .. controls (2150.7000,3487.5500) and (2149.9300,3488.3200) .. (2148.9800,3488.3200) -- (2138.6600,3488.3200) .. controls (2137.7200,3488.3200) and (2136.9500,3487.5500) .. (2136.9500,3486.6000) .. controls (2136.9500,3485.6600) and (2137.7200,3484.8900) .. (2138.6600,3484.8900) -- cycle(2162.7300,3484.8900) -- (2173.0400,3484.8900) .. controls (2173.9900,3484.8900) and (2174.7600,3485.6600) .. (2174.7600,3486.6000) .. controls (2174.7600,3487.5500) and (2173.9900,3488.3200) .. (2173.0400,3488.3200) -- (2162.7300,3488.3200) .. controls (2161.7800,3488.3200) and (2161.0100,3487.5500) .. (2161.0100,3486.6000) .. controls (2161.0100,3485.6600) and (2161.7800,3484.8900) .. (2162.7300,3484.8900) -- cycle(2186.7900,3484.8900) -- (2197.1000,3484.8900) .. controls (2198.0500,3484.8900) and (2198.8200,3485.6600) .. (2198.8200,3486.6000) .. controls (2198.8200,3487.5500) and (2198.0500,3488.3200) .. (2197.1000,3488.3200) -- (2186.7900,3488.3200) .. controls (2185.8400,3488.3200) and (2185.0700,3487.5500) .. (2185.0700,3486.6000) .. controls (2185.0700,3485.6600) and (2185.8400,3484.8900) .. (2186.7900,3484.8900) -- cycle(2210.8500,3484.8900) -- (2221.1600,3484.8900) .. controls (2222.1100,3484.8900) and (2222.8800,3485.6600) .. (2222.8800,3486.6000) .. controls (2222.8800,3487.5500) and (2222.1100,3488.3200) .. (2221.1600,3488.3200) -- (2210.8500,3488.3200) .. controls (2209.9000,3488.3200) and (2209.1300,3487.5500) .. (2209.1300,3486.6000) .. controls (2209.1300,3485.6600) and (2209.9000,3484.8900) .. (2210.8500,3484.8900) -- cycle(2234.9100,3484.8900) -- (2245.2300,3484.8900) .. controls (2246.1800,3484.8900) and (2246.9500,3485.6600) .. (2246.9500,3486.6000) .. controls (2246.9500,3487.5500) and (2246.1800,3488.3200) .. (2245.2300,3488.3200) -- (2234.9100,3488.3200) .. controls (2233.9700,3488.3200) and (2233.2000,3487.5500) .. (2233.2000,3486.6000) .. controls (2233.2000,3485.6600) and (2233.9700,3484.8900) .. (2234.9100,3484.8900) -- cycle(2258.9800,3484.8900) -- (2269.2900,3484.8900) .. controls (2270.2400,3484.8900) and (2271.0100,3485.6600) .. (2271.0100,3486.6000) .. controls (2271.0100,3487.5500) and (2270.2400,3488.3200) .. (2269.2900,3488.3200) -- (2258.9800,3488.3200) .. controls (2258.0300,3488.3200) and (2257.2600,3487.5500) .. (2257.2600,3486.6000) .. controls (2257.2600,3485.6600) and (2258.0300,3484.8900) .. (2258.9800,3484.8900) -- cycle(2283.0400,3484.8900) -- (2293.3500,3484.8900) .. controls (2294.3000,3484.8900) and (2295.0700,3485.6600) .. (2295.0700,3486.6000) .. controls (2295.0700,3487.5500) and (2294.3000,3488.3200) .. (2293.3500,3488.3200) -- (2283.0400,3488.3200) .. controls (2282.0900,3488.3200) and (2281.3200,3487.5500) .. (2281.3200,3486.6000) .. controls (2281.3200,3485.6600) and (2282.0900,3484.8900) .. (2283.0400,3484.8900) -- cycle(2307.1000,3484.8900) -- (2317.4100,3484.8900) .. controls (2318.3600,3484.8900) and (2319.1300,3485.6600) .. (2319.1300,3486.6000) .. controls (2319.1300,3487.5500) and (2318.3600,3488.3200) .. (2317.4100,3488.3200) -- (2307.1000,3488.3200) .. controls (2306.1500,3488.3200) and (2305.3800,3487.5500) .. (2305.3800,3486.6000) .. controls (2305.3800,3485.6600) and (2306.1500,3484.8900) .. (2307.1000,3484.8900) -- cycle(2331.1600,3484.8900) -- (2341.4800,3484.8900) .. controls (2342.4300,3484.8900) and (2343.2000,3485.6600) .. (2343.2000,3486.6000) .. controls (2343.2000,3487.5500) and (2342.4300,3488.3200) .. (2341.4800,3488.3200) -- (2331.1600,3488.3200) .. controls (2330.2200,3488.3200) and (2329.4500,3487.5500) .. (2329.4500,3486.6000) .. controls (2329.4500,3485.6600) and (2330.2200,3484.8900) .. (2331.1600,3484.8900) -- cycle(2355.2300,3484.8900) -- (2365.5400,3484.8900) .. controls (2366.4900,3484.8900) and (2367.2600,3485.6600) .. (2367.2600,3486.6000) .. controls (2367.2600,3487.5500) and (2366.4900,3488.3200) .. (2365.5400,3488.3200) -- (2355.2300,3488.3200) .. controls (2354.2800,3488.3200) and (2353.5100,3487.5500) .. (2353.5100,3486.6000) .. controls (2353.5100,3485.6600) and (2354.2800,3484.8900) .. (2355.2300,3484.8900) -- cycle(2379.2900,3484.8900) -- (2389.6000,3484.8900) .. controls (2390.5500,3484.8900) and (2391.3200,3485.6600) .. (2391.3200,3486.6000) .. controls (2391.3200,3487.5500) and (2390.5500,3488.3200) .. (2389.6000,3488.3200) -- (2379.2900,3488.3200) .. controls (2378.3400,3488.3200) and (2377.5700,3487.5500) .. (2377.5700,3486.6000) .. controls (2377.5700,3485.6600) and (2378.3400,3484.8900) .. (2379.2900,3484.8900) -- cycle(2403.3500,3484.8900) -- (2413.6600,3484.8900) .. controls (2414.6100,3484.8900) and (2415.3800,3485.6600) .. (2415.3800,3486.6000) .. controls (2415.3800,3487.5500) and (2414.6100,3488.3200) .. (2413.6600,3488.3200) -- (2403.3500,3488.3200) .. controls (2402.4000,3488.3200) and (2401.6300,3487.5500) .. (2401.6300,3486.6000) .. controls (2401.6300,3485.6600) and (2402.4000,3484.8900) .. (2403.3500,3484.8900) -- cycle(2427.4100,3484.8900) -- (2437.7300,3484.8900) .. controls (2438.6800,3484.8900) and (2439.4500,3485.6600) .. (2439.4500,3486.6000) .. controls (2439.4500,3487.5500) and (2438.6800,3488.3200) .. (2437.7300,3488.3200) -- (2427.4100,3488.3200) .. controls (2426.4700,3488.3200) and (2425.7000,3487.5500) .. (2425.7000,3486.6000) .. controls (2425.7000,3485.6600) and (2426.4700,3484.8900) .. (2427.4100,3484.8900) -- cycle(2451.4800,3484.8900) -- (2461.7900,3484.8900) .. controls (2462.7400,3484.8900) and (2463.5100,3485.6600) .. (2463.5100,3486.6000) .. controls (2463.5100,3487.5500) and (2462.7400,3488.3200) .. (2461.7900,3488.3200) -- (2451.4800,3488.3200) .. controls (2450.5300,3488.3200) and (2449.7600,3487.5500) .. (2449.7600,3486.6000) .. controls (2449.7600,3485.6600) and (2450.5300,3484.8900) .. (2451.4800,3484.8900) -- cycle(2475.5400,3484.8900) -- (2485.8500,3484.8900) .. controls (2486.8000,3484.8900) and (2487.5700,3485.6600) .. (2487.5700,3486.6000) .. controls (2487.5700,3487.5500) and (2486.8000,3488.3200) .. (2485.8500,3488.3200) -- (2475.5400,3488.3200) .. controls (2474.5900,3488.3200) and (2473.8200,3487.5500) .. (2473.8200,3486.6000) .. controls (2473.8200,3485.6600) and (2474.5900,3484.8900) .. (2475.5400,3484.8900) -- cycle(2499.6000,3484.8900) -- (2509.9100,3484.8900) .. controls (2510.8600,3484.8900) and (2511.6300,3485.6600) .. (2511.6300,3486.6000) .. controls (2511.6300,3487.5500) and (2510.8600,3488.3200) .. (2509.9100,3488.3200) -- (2499.6000,3488.3200) .. controls (2498.6500,3488.3200) and (2497.8800,3487.5500) .. (2497.8800,3486.6000) .. controls (2497.8800,3485.6600) and (2498.6500,3484.8900) .. (2499.6000,3484.8900) -- cycle(2523.6600,3484.8900) -- (2533.9800,3484.8900) .. controls (2534.9300,3484.8900) and (2535.7000,3485.6600) .. (2535.7000,3486.6000) .. controls (2535.7000,3487.5500) and (2534.9300,3488.3200) .. (2533.9800,3488.3200) -- (2523.6600,3488.3200) .. controls (2522.7200,3488.3200) and (2521.9500,3487.5500) .. (2521.9500,3486.6000) .. controls (2521.9500,3485.6600) and (2522.7200,3484.8900) .. (2523.6600,3484.8900) -- cycle(2547.7300,3484.8900) -- (2558.0400,3484.8900) .. controls (2558.9900,3484.8900) and (2559.7600,3485.6600) .. (2559.7600,3486.6000) .. controls (2559.7600,3487.5500) and (2558.9900,3488.3200) .. (2558.0400,3488.3200) -- (2547.7300,3488.3200) .. controls (2546.7800,3488.3200) and (2546.0100,3487.5500) .. (2546.0100,3486.6000) .. controls (2546.0100,3485.6600) and (2546.7800,3484.8900) .. (2547.7300,3484.8900) -- cycle(2571.7900,3484.8900) -- (2582.1000,3484.8900) .. controls (2583.0500,3484.8900) and (2583.8200,3485.6600) .. (2583.8200,3486.6000) .. controls (2583.8200,3487.5500) and (2583.0500,3488.3200) .. (2582.1000,3488.3200) -- (2571.7900,3488.3200) .. controls (2570.8400,3488.3200) and (2570.0700,3487.5500) .. (2570.0700,3486.6000) .. controls (2570.0700,3485.6600) and (2570.8400,3484.8900) .. (2571.7900,3484.8900) -- cycle(2595.8500,3484.8900) -- (2606.1600,3484.8900) .. controls (2607.1100,3484.8900) and (2607.8800,3485.6600) .. (2607.8800,3486.6000) .. controls (2607.8800,3487.5500) and (2607.1100,3488.3200) .. (2606.1600,3488.3200) -- (2595.8500,3488.3200) .. controls (2594.9000,3488.3200) and (2594.1300,3487.5500) .. (2594.1300,3486.6000) .. controls (2594.1300,3485.6600) and (2594.9000,3484.8900) .. (2595.8500,3484.8900) -- cycle(2619.9100,3484.8900) -- (2630.2300,3484.8900) .. controls (2631.1800,3484.8900) and (2631.9500,3485.6600) .. (2631.9500,3486.6000) .. controls (2631.9500,3487.5500) and (2631.1800,3488.3200) .. (2630.2300,3488.3200) -- (2619.9100,3488.3200) .. controls (2618.9700,3488.3200) and (2618.2000,3487.5500) .. (2618.2000,3486.6000) .. controls (2618.2000,3485.6600) and (2618.9700,3484.8900) .. (2619.9100,3484.8900) -- cycle(2643.9800,3484.8900) -- (2654.2900,3484.8900) .. controls (2655.2400,3484.8900) and (2656.0100,3485.6600) .. (2656.0100,3486.6000) .. controls (2656.0100,3487.5500) and (2655.2400,3488.3200) .. (2654.2900,3488.3200) -- (2643.9800,3488.3200) .. controls (2643.0300,3488.3200) and (2642.2600,3487.5500) .. (2642.2600,3486.6000) .. controls (2642.2600,3485.6600) and (2643.0300,3484.8900) .. (2643.9800,3484.8900) -- cycle(2668.0400,3484.8900) -- (2678.3500,3484.8900) .. controls (2679.3000,3484.8900) and (2680.0700,3485.6600) .. (2680.0700,3486.6000) .. controls (2680.0700,3487.5500) and (2679.3000,3488.3200) .. (2678.3500,3488.3200) -- (2668.0400,3488.3200) .. controls (2667.0900,3488.3200) and (2666.3200,3487.5500) .. (2666.3200,3486.6000) .. controls (2666.3200,3485.6600) and (2667.0900,3484.8900) .. (2668.0400,3484.8900) -- cycle(2692.1000,3484.8900) -- (2702.4100,3484.8900) .. controls (2703.3600,3484.8900) and (2704.1300,3485.6600) .. (2704.1300,3486.6000) .. controls (2704.1300,3487.5500) and (2703.3600,3488.3200) .. (2702.4100,3488.3200) -- (2692.1000,3488.3200) .. controls (2691.1500,3488.3200) and (2690.3800,3487.5500) .. (2690.3800,3486.6000) .. controls (2690.3800,3485.6600) and (2691.1500,3484.8900) .. (2692.1000,3484.8900) -- cycle(2716.1600,3484.8900) -- (2726.4800,3484.8900) .. controls (2727.4300,3484.8900) and (2728.2000,3485.6600) .. (2728.2000,3486.6000) .. controls (2728.2000,3487.5500) and (2727.4300,3488.3200) .. (2726.4800,3488.3200) -- (2716.1600,3488.3200) .. controls (2715.2200,3488.3200) and (2714.4500,3487.5500) .. (2714.4500,3486.6000) .. controls (2714.4500,3485.6600) and (2715.2200,3484.8900) .. (2716.1600,3484.8900) -- cycle(2740.2300,3484.8900) -- (2750.5400,3484.8900) .. controls (2751.4900,3484.8900) and (2752.2600,3485.6600) .. (2752.2600,3486.6000) .. controls (2752.2600,3487.5500) and (2751.4900,3488.3200) .. (2750.5400,3488.3200) -- (2740.2300,3488.3200) .. controls (2739.2800,3488.3200) and (2738.5100,3487.5500) .. (2738.5100,3486.6000) .. controls (2738.5100,3485.6600) and (2739.2800,3484.8900) .. (2740.2300,3484.8900) -- cycle(2764.2900,3484.8900) -- (2774.6000,3484.8900) .. controls (2775.5500,3484.8900) and (2776.3200,3485.6600) .. (2776.3200,3486.6000) .. controls (2776.3200,3487.5500) and (2775.5500,3488.3200) .. (2774.6000,3488.3200) -- (2764.2900,3488.3200) .. controls (2763.3400,3488.3200) and (2762.5700,3487.5500) .. (2762.5700,3486.6000) .. controls (2762.5700,3485.6600) and (2763.3400,3484.8900) .. (2764.2900,3484.8900) -- cycle(2788.3500,3484.8900) -- (2796.5400,3484.8900) .. controls (2797.4900,3484.8900) and (2798.2600,3485.6600) .. (2798.2600,3486.6000) .. controls (2798.2600,3487.5500) and (2797.4900,3488.3200) .. (2796.5400,3488.3200) -- (2788.3500,3488.3200) .. controls (2787.4000,3488.3200) and (2786.6300,3487.5500) .. (2786.6300,3486.6000) .. controls (2786.6300,3485.6600) and (2787.4000,3484.8900) .. (2788.3500,3484.8900) -- cycle(935.5500,3393.8800) -- (945.8620,3393.8800) .. controls (946.8120,3393.8800) and (947.5810,3394.6500) .. (947.5810,3395.6000) .. controls (947.5810,3396.5500) and (946.8120,3397.3200) .. (945.8620,3397.3200) -- (935.5500,3397.3200) .. controls (934.6010,3397.3200) and (933.8310,3396.5500) .. (933.8310,3395.6000) .. controls (933.8310,3394.6500) and (934.6010,3393.8800) .. (935.5500,3393.8800) -- cycle(959.6120,3393.8800) -- (969.9250,3393.8800) .. controls (970.8740,3393.8800) and (971.6440,3394.6500) .. (971.6440,3395.6000) .. controls (971.6440,3396.5500) and (970.8740,3397.3200) .. (969.9250,3397.3200) -- (959.6120,3397.3200) .. controls (958.6630,3397.3200) and (957.8940,3396.5500) .. (957.8940,3395.6000) .. controls (957.8940,3394.6500) and (958.6630,3393.8800) .. (959.6120,3393.8800) -- cycle(983.6750,3393.8800) -- (993.9870,3393.8800) .. controls (994.9370,3393.8800) and (995.7060,3394.6500) .. (995.7060,3395.6000) .. controls (995.7060,3396.5500) and (994.9370,3397.3200) .. (993.9870,3397.3200) -- (983.6750,3397.3200) .. controls (982.7260,3397.3200) and (981.9560,3396.5500) .. (981.9560,3395.6000) .. controls (981.9560,3394.6500) and (982.7260,3393.8800) .. (983.6750,3393.8800) -- cycle(1007.7400,3393.8800) -- (1018.0500,3393.8800) .. controls (1019.0000,3393.8800) and (1019.7700,3394.6500) .. (1019.7700,3395.6000) .. controls (1019.7700,3396.5500) and (1019.0000,3397.3200) .. (1018.0500,3397.3200) -- (1007.7400,3397.3200) .. controls (1006.7900,3397.3200) and (1006.0200,3396.5500) .. (1006.0200,3395.6000) .. controls (1006.0200,3394.6500) and (1006.7900,3393.8800) .. (1007.7400,3393.8800) -- cycle(1031.8000,3393.8800) -- (1042.1100,3393.8800) .. controls (1043.0600,3393.8800) and (1043.8300,3394.6500) .. (1043.8300,3395.6000) .. controls (1043.8300,3396.5500) and (1043.0600,3397.3200) .. (1042.1100,3397.3200) -- (1031.8000,3397.3200) .. controls (1030.8500,3397.3200) and (1030.0800,3396.5500) .. (1030.0800,3395.6000) .. controls (1030.0800,3394.6500) and (1030.8500,3393.8800) .. (1031.8000,3393.8800) -- cycle(1055.8600,3393.8800) -- (1066.1700,3393.8800) .. controls (1067.1200,3393.8800) and (1067.8900,3394.6500) .. (1067.8900,3395.6000) .. controls (1067.8900,3396.5500) and (1067.1200,3397.3200) .. (1066.1700,3397.3200) -- (1055.8600,3397.3200) .. controls (1054.9100,3397.3200) and (1054.1400,3396.5500) .. (1054.1400,3395.6000) .. controls (1054.1400,3394.6500) and (1054.9100,3393.8800) .. (1055.8600,3393.8800) -- cycle(1079.9200,3393.8800) -- (1090.2400,3393.8800) .. controls (1091.1900,3393.8800) and (1091.9600,3394.6500) .. (1091.9600,3395.6000) .. controls (1091.9600,3396.5500) and (1091.1900,3397.3200) .. (1090.2400,3397.3200) -- (1079.9200,3397.3200) .. controls (1078.9800,3397.3200) and (1078.2100,3396.5500) .. (1078.2100,3395.6000) .. controls (1078.2100,3394.6500) and (1078.9800,3393.8800) .. (1079.9200,3393.8800) -- cycle(1103.9900,3393.8800) -- (1114.3000,3393.8800) .. controls (1115.2500,3393.8800) and (1116.0200,3394.6500) .. (1116.0200,3395.6000) .. controls (1116.0200,3396.5500) and (1115.2500,3397.3200) .. (1114.3000,3397.3200) -- (1103.9900,3397.3200) .. controls (1103.0400,3397.3200) and (1102.2700,3396.5500) .. (1102.2700,3395.6000) .. controls (1102.2700,3394.6500) and (1103.0400,3393.8800) .. (1103.9900,3393.8800) -- cycle(1128.0500,3393.8800) -- (1138.3600,3393.8800) .. controls (1139.3100,3393.8800) and (1140.0800,3394.6500) .. (1140.0800,3395.6000) .. controls (1140.0800,3396.5500) and (1139.3100,3397.3200) .. (1138.3600,3397.3200) -- (1128.0500,3397.3200) .. controls (1127.1000,3397.3200) and (1126.3300,3396.5500) .. (1126.3300,3395.6000) .. controls (1126.3300,3394.6500) and (1127.1000,3393.8800) .. (1128.0500,3393.8800) -- cycle(1152.1100,3393.8800) -- (1162.4200,3393.8800) .. controls (1163.3700,3393.8800) and (1164.1400,3394.6500) .. (1164.1400,3395.6000) .. controls (1164.1400,3396.5500) and (1163.3700,3397.3200) .. (1162.4200,3397.3200) -- (1152.1100,3397.3200) .. controls (1151.1600,3397.3200) and (1150.3900,3396.5500) .. (1150.3900,3395.6000) .. controls (1150.3900,3394.6500) and (1151.1600,3393.8800) .. (1152.1100,3393.8800) -- cycle(1176.1700,3393.8800) -- (1186.4900,3393.8800) .. controls (1187.4400,3393.8800) and (1188.2100,3394.6500) .. (1188.2100,3395.6000) .. controls (1188.2100,3396.5500) and (1187.4400,3397.3200) .. (1186.4900,3397.3200) -- (1176.1700,3397.3200) .. controls (1175.2300,3397.3200) and (1174.4600,3396.5500) .. (1174.4600,3395.6000) .. controls (1174.4600,3394.6500) and (1175.2300,3393.8800) .. (1176.1700,3393.8800) -- cycle(1200.2400,3393.8800) -- (1210.5500,3393.8800) .. controls (1211.5000,3393.8800) and (1212.2700,3394.6500) .. (1212.2700,3395.6000) .. controls (1212.2700,3396.5500) and (1211.5000,3397.3200) .. (1210.5500,3397.3200) -- (1200.2400,3397.3200) .. controls (1199.2900,3397.3200) and (1198.5200,3396.5500) .. (1198.5200,3395.6000) .. controls (1198.5200,3394.6500) and (1199.2900,3393.8800) .. (1200.2400,3393.8800) -- cycle(1224.3000,3393.8800) -- (1234.6100,3393.8800) .. controls (1235.5600,3393.8800) and (1236.3300,3394.6500) .. (1236.3300,3395.6000) .. controls (1236.3300,3396.5500) and (1235.5600,3397.3200) .. (1234.6100,3397.3200) -- (1224.3000,3397.3200) .. controls (1223.3500,3397.3200) and (1222.5800,3396.5500) .. (1222.5800,3395.6000) .. controls (1222.5800,3394.6500) and (1223.3500,3393.8800) .. (1224.3000,3393.8800) -- cycle(1248.3600,3393.8800) -- (1258.6700,3393.8800) .. controls (1259.6200,3393.8800) and (1260.3900,3394.6500) .. (1260.3900,3395.6000) .. controls (1260.3900,3396.5500) and (1259.6200,3397.3200) .. (1258.6700,3397.3200) -- (1248.3600,3397.3200) .. controls (1247.4100,3397.3200) and (1246.6400,3396.5500) .. (1246.6400,3395.6000) .. controls (1246.6400,3394.6500) and (1247.4100,3393.8800) .. (1248.3600,3393.8800) -- cycle(1272.4200,3393.8800) -- (1282.7400,3393.8800) .. controls (1283.6900,3393.8800) and (1284.4600,3394.6500) .. (1284.4600,3395.6000) .. controls (1284.4600,3396.5500) and (1283.6900,3397.3200) .. (1282.7400,3397.3200) -- (1272.4200,3397.3200) .. controls (1271.4800,3397.3200) and (1270.7100,3396.5500) .. (1270.7100,3395.6000) .. controls (1270.7100,3394.6500) and (1271.4800,3393.8800) .. (1272.4200,3393.8800) -- cycle(1296.4900,3393.8800) -- (1306.8000,3393.8800) .. controls (1307.7500,3393.8800) and (1308.5200,3394.6500) .. (1308.5200,3395.6000) .. controls (1308.5200,3396.5500) and (1307.7500,3397.3200) .. (1306.8000,3397.3200) -- (1296.4900,3397.3200) .. controls (1295.5400,3397.3200) and (1294.7700,3396.5500) .. (1294.7700,3395.6000) .. controls (1294.7700,3394.6500) and (1295.5400,3393.8800) .. (1296.4900,3393.8800) -- cycle(1320.5500,3393.8800) -- (1330.8600,3393.8800) .. controls (1331.8100,3393.8800) and (1332.5800,3394.6500) .. (1332.5800,3395.6000) .. controls (1332.5800,3396.5500) and (1331.8100,3397.3200) .. (1330.8600,3397.3200) -- (1320.5500,3397.3200) .. controls (1319.6000,3397.3200) and (1318.8300,3396.5500) .. (1318.8300,3395.6000) .. controls (1318.8300,3394.6500) and (1319.6000,3393.8800) .. (1320.5500,3393.8800) -- cycle(1344.6100,3393.8800) -- (1354.9200,3393.8800) .. controls (1355.8700,3393.8800) and (1356.6400,3394.6500) .. (1356.6400,3395.6000) .. controls (1356.6400,3396.5500) and (1355.8700,3397.3200) .. (1354.9200,3397.3200) -- (1344.6100,3397.3200) .. controls (1343.6600,3397.3200) and (1342.8900,3396.5500) .. (1342.8900,3395.6000) .. controls (1342.8900,3394.6500) and (1343.6600,3393.8800) .. (1344.6100,3393.8800) -- cycle(1368.6700,3393.8800) -- (1378.9900,3393.8800) .. controls (1379.9400,3393.8800) and (1380.7100,3394.6500) .. (1380.7100,3395.6000) .. controls (1380.7100,3396.5500) and (1379.9400,3397.3200) .. (1378.9900,3397.3200) -- (1368.6700,3397.3200) .. controls (1367.7300,3397.3200) and (1366.9600,3396.5500) .. (1366.9600,3395.6000) .. controls (1366.9600,3394.6500) and (1367.7300,3393.8800) .. (1368.6700,3393.8800) -- cycle(1392.7400,3393.8800) -- (1403.0500,3393.8800) .. controls (1404.0000,3393.8800) and (1404.7700,3394.6500) .. (1404.7700,3395.6000) .. controls (1404.7700,3396.5500) and (1404.0000,3397.3200) .. (1403.0500,3397.3200) -- (1392.7400,3397.3200) .. controls (1391.7900,3397.3200) and (1391.0200,3396.5500) .. (1391.0200,3395.6000) .. controls (1391.0200,3394.6500) and (1391.7900,3393.8800) .. (1392.7400,3393.8800) -- cycle(1416.8000,3393.8800) -- (1427.1100,3393.8800) .. controls (1428.0600,3393.8800) and (1428.8300,3394.6500) .. (1428.8300,3395.6000) .. controls (1428.8300,3396.5500) and (1428.0600,3397.3200) .. (1427.1100,3397.3200) -- (1416.8000,3397.3200) .. controls (1415.8500,3397.3200) and (1415.0800,3396.5500) .. (1415.0800,3395.6000) .. controls (1415.0800,3394.6500) and (1415.8500,3393.8800) .. (1416.8000,3393.8800) -- cycle(1440.8600,3393.8800) -- (1451.1700,3393.8800) .. controls (1452.1200,3393.8800) and (1452.8900,3394.6500) .. (1452.8900,3395.6000) .. controls (1452.8900,3396.5500) and (1452.1200,3397.3200) .. (1451.1700,3397.3200) -- (1440.8600,3397.3200) .. controls (1439.9100,3397.3200) and (1439.1400,3396.5500) .. (1439.1400,3395.6000) .. controls (1439.1400,3394.6500) and (1439.9100,3393.8800) .. (1440.8600,3393.8800) -- cycle(1464.9200,3393.8800) -- (1475.2400,3393.8800) .. controls (1476.1900,3393.8800) and (1476.9600,3394.6500) .. (1476.9600,3395.6000) .. controls (1476.9600,3396.5500) and (1476.1900,3397.3200) .. (1475.2400,3397.3200) -- (1464.9200,3397.3200) .. controls (1463.9800,3397.3200) and (1463.2100,3396.5500) .. (1463.2100,3395.6000) .. controls (1463.2100,3394.6500) and (1463.9800,3393.8800) .. (1464.9200,3393.8800) -- cycle(1488.9900,3393.8800) -- (1499.3000,3393.8800) .. controls (1500.2500,3393.8800) and (1501.0200,3394.6500) .. (1501.0200,3395.6000) .. controls (1501.0200,3396.5500) and (1500.2500,3397.3200) .. (1499.3000,3397.3200) -- (1488.9900,3397.3200) .. controls (1488.0400,3397.3200) and (1487.2700,3396.5500) .. (1487.2700,3395.6000) .. controls (1487.2700,3394.6500) and (1488.0400,3393.8800) .. (1488.9900,3393.8800) -- cycle(1513.0500,3393.8800) -- (1523.3600,3393.8800) .. controls (1524.3100,3393.8800) and (1525.0800,3394.6500) .. (1525.0800,3395.6000) .. controls (1525.0800,3396.5500) and (1524.3100,3397.3200) .. (1523.3600,3397.3200) -- (1513.0500,3397.3200) .. controls (1512.1000,3397.3200) and (1511.3300,3396.5500) .. (1511.3300,3395.6000) .. controls (1511.3300,3394.6500) and (1512.1000,3393.8800) .. (1513.0500,3393.8800) -- cycle(1537.1100,3393.8800) -- (1547.4200,3393.8800) .. controls (1548.3700,3393.8800) and (1549.1400,3394.6500) .. (1549.1400,3395.6000) .. controls (1549.1400,3396.5500) and (1548.3700,3397.3200) .. (1547.4200,3397.3200) -- (1537.1100,3397.3200) .. controls (1536.1600,3397.3200) and (1535.3900,3396.5500) .. (1535.3900,3395.6000) .. controls (1535.3900,3394.6500) and (1536.1600,3393.8800) .. (1537.1100,3393.8800) -- cycle(1561.1700,3393.8800) -- (1571.4900,3393.8800) .. controls (1572.4400,3393.8800) and (1573.2100,3394.6500) .. (1573.2100,3395.6000) .. controls (1573.2100,3396.5500) and (1572.4400,3397.3200) .. (1571.4900,3397.3200) -- (1561.1700,3397.3200) .. controls (1560.2300,3397.3200) and (1559.4600,3396.5500) .. (1559.4600,3395.6000) .. controls (1559.4600,3394.6500) and (1560.2300,3393.8800) .. (1561.1700,3393.8800) -- cycle(1585.2400,3393.8800) -- (1595.5500,3393.8800) .. controls (1596.5000,3393.8800) and (1597.2700,3394.6500) .. (1597.2700,3395.6000) .. controls (1597.2700,3396.5500) and (1596.5000,3397.3200) .. (1595.5500,3397.3200) -- (1585.2400,3397.3200) .. controls (1584.2900,3397.3200) and (1583.5200,3396.5500) .. (1583.5200,3395.6000) .. controls (1583.5200,3394.6500) and (1584.2900,3393.8800) .. (1585.2400,3393.8800) -- cycle(1609.3000,3393.8800) -- (1619.6100,3393.8800) .. controls (1620.5600,3393.8800) and (1621.3300,3394.6500) .. (1621.3300,3395.6000) .. controls (1621.3300,3396.5500) and (1620.5600,3397.3200) .. (1619.6100,3397.3200) -- (1609.3000,3397.3200) .. controls (1608.3500,3397.3200) and (1607.5800,3396.5500) .. (1607.5800,3395.6000) .. controls (1607.5800,3394.6500) and (1608.3500,3393.8800) .. (1609.3000,3393.8800) -- cycle(1633.3600,3393.8800) -- (1643.6700,3393.8800) .. controls (1644.6200,3393.8800) and (1645.3900,3394.6500) .. (1645.3900,3395.6000) .. controls (1645.3900,3396.5500) and (1644.6200,3397.3200) .. (1643.6700,3397.3200) -- (1633.3600,3397.3200) .. controls (1632.4100,3397.3200) and (1631.6400,3396.5500) .. (1631.6400,3395.6000) .. controls (1631.6400,3394.6500) and (1632.4100,3393.8800) .. (1633.3600,3393.8800) -- cycle(1657.4200,3393.8800) -- (1667.7400,3393.8800) .. controls (1668.6900,3393.8800) and (1669.4600,3394.6500) .. (1669.4600,3395.6000) .. controls (1669.4600,3396.5500) and (1668.6900,3397.3200) .. (1667.7400,3397.3200) -- (1657.4200,3397.3200) .. controls (1656.4800,3397.3200) and (1655.7100,3396.5500) .. (1655.7100,3395.6000) .. controls (1655.7100,3394.6500) and (1656.4800,3393.8800) .. (1657.4200,3393.8800) -- cycle(1681.4900,3393.8800) -- (1691.8000,3393.8800) .. controls (1692.7500,3393.8800) and (1693.5200,3394.6500) .. (1693.5200,3395.6000) .. controls (1693.5200,3396.5500) and (1692.7500,3397.3200) .. (1691.8000,3397.3200) -- (1681.4900,3397.3200) .. controls (1680.5400,3397.3200) and (1679.7700,3396.5500) .. (1679.7700,3395.6000) .. controls (1679.7700,3394.6500) and (1680.5400,3393.8800) .. (1681.4900,3393.8800) -- cycle(1705.5500,3393.8800) -- (1715.8600,3393.8800) .. controls (1716.8100,3393.8800) and (1717.5800,3394.6500) .. (1717.5800,3395.6000) .. controls (1717.5800,3396.5500) and (1716.8100,3397.3200) .. (1715.8600,3397.3200) -- (1705.5500,3397.3200) .. controls (1704.6000,3397.3200) and (1703.8300,3396.5500) .. (1703.8300,3395.6000) .. controls (1703.8300,3394.6500) and (1704.6000,3393.8800) .. (1705.5500,3393.8800) -- cycle(1729.6100,3393.8800) -- (1739.9200,3393.8800) .. controls (1740.8700,3393.8800) and (1741.6400,3394.6500) .. (1741.6400,3395.6000) .. controls (1741.6400,3396.5500) and (1740.8700,3397.3200) .. (1739.9200,3397.3200) -- (1729.6100,3397.3200) .. controls (1728.6600,3397.3200) and (1727.8900,3396.5500) .. (1727.8900,3395.6000) .. controls (1727.8900,3394.6500) and (1728.6600,3393.8800) .. (1729.6100,3393.8800) -- cycle(1753.6700,3393.8800) -- (1763.9900,3393.8800) .. controls (1764.9400,3393.8800) and (1765.7100,3394.6500) .. (1765.7100,3395.6000) .. controls (1765.7100,3396.5500) and (1764.9400,3397.3200) .. (1763.9900,3397.3200) -- (1753.6700,3397.3200) .. controls (1752.7300,3397.3200) and (1751.9600,3396.5500) .. (1751.9600,3395.6000) .. controls (1751.9600,3394.6500) and (1752.7300,3393.8800) .. (1753.6700,3393.8800) -- cycle(1777.7400,3393.8800) -- (1788.0500,3393.8800) .. controls (1789.0000,3393.8800) and (1789.7700,3394.6500) .. (1789.7700,3395.6000) .. controls (1789.7700,3396.5500) and (1789.0000,3397.3200) .. (1788.0500,3397.3200) -- (1777.7400,3397.3200) .. controls (1776.7900,3397.3200) and (1776.0200,3396.5500) .. (1776.0200,3395.6000) .. controls (1776.0200,3394.6500) and (1776.7900,3393.8800) .. (1777.7400,3393.8800) -- cycle(1801.8000,3393.8800) -- (1812.1100,3393.8800) .. controls (1813.0600,3393.8800) and (1813.8300,3394.6500) .. (1813.8300,3395.6000) .. controls (1813.8300,3396.5500) and (1813.0600,3397.3200) .. (1812.1100,3397.3200) -- (1801.8000,3397.3200) .. controls (1800.8500,3397.3200) and (1800.0800,3396.5500) .. (1800.0800,3395.6000) .. controls (1800.0800,3394.6500) and (1800.8500,3393.8800) .. (1801.8000,3393.8800) -- cycle(1825.8600,3393.8800) -- (1836.1700,3393.8800) .. controls (1837.1200,3393.8800) and (1837.8900,3394.6500) .. (1837.8900,3395.6000) .. controls (1837.8900,3396.5500) and (1837.1200,3397.3200) .. (1836.1700,3397.3200) -- (1825.8600,3397.3200) .. controls (1824.9100,3397.3200) and (1824.1400,3396.5500) .. (1824.1400,3395.6000) .. controls (1824.1400,3394.6500) and (1824.9100,3393.8800) .. (1825.8600,3393.8800) -- cycle(1849.9200,3393.8800) -- (1860.2400,3393.8800) .. controls (1861.1900,3393.8800) and (1861.9600,3394.6500) .. (1861.9600,3395.6000) .. controls (1861.9600,3396.5500) and (1861.1900,3397.3200) .. (1860.2400,3397.3200) -- (1849.9200,3397.3200) .. controls (1848.9800,3397.3200) and (1848.2100,3396.5500) .. (1848.2100,3395.6000) .. controls (1848.2100,3394.6500) and (1848.9800,3393.8800) .. (1849.9200,3393.8800) -- cycle(1873.9900,3393.8800) -- (1884.3000,3393.8800) .. controls (1885.2500,3393.8800) and (1886.0200,3394.6500) .. (1886.0200,3395.6000) .. controls (1886.0200,3396.5500) and (1885.2500,3397.3200) .. (1884.3000,3397.3200) -- (1873.9900,3397.3200) .. controls (1873.0400,3397.3200) and (1872.2700,3396.5500) .. (1872.2700,3395.6000) .. controls (1872.2700,3394.6500) and (1873.0400,3393.8800) .. (1873.9900,3393.8800) -- cycle(1898.0500,3393.8800) -- (1908.3600,3393.8800) .. controls (1909.3100,3393.8800) and (1910.0800,3394.6500) .. (1910.0800,3395.6000) .. controls (1910.0800,3396.5500) and (1909.3100,3397.3200) .. (1908.3600,3397.3200) -- (1898.0500,3397.3200) .. controls (1897.1000,3397.3200) and (1896.3300,3396.5500) .. (1896.3300,3395.6000) .. controls (1896.3300,3394.6500) and (1897.1000,3393.8800) .. (1898.0500,3393.8800) -- cycle(1922.1100,3393.8800) -- (1932.4200,3393.8800) .. controls (1933.3700,3393.8800) and (1934.1400,3394.6500) .. (1934.1400,3395.6000) .. controls (1934.1400,3396.5500) and (1933.3700,3397.3200) .. (1932.4200,3397.3200) -- (1922.1100,3397.3200) .. controls (1921.1600,3397.3200) and (1920.3900,3396.5500) .. (1920.3900,3395.6000) .. controls (1920.3900,3394.6500) and (1921.1600,3393.8800) .. (1922.1100,3393.8800) -- cycle(1946.1700,3393.8800) -- (1956.4900,3393.8800) .. controls (1957.4400,3393.8800) and (1958.2100,3394.6500) .. (1958.2100,3395.6000) .. controls (1958.2100,3396.5500) and (1957.4400,3397.3200) .. (1956.4900,3397.3200) -- (1946.1700,3397.3200) .. controls (1945.2300,3397.3200) and (1944.4600,3396.5500) .. (1944.4600,3395.6000) .. controls (1944.4600,3394.6500) and (1945.2300,3393.8800) .. (1946.1700,3393.8800) -- cycle(1970.2400,3393.8800) -- (1980.5500,3393.8800) .. controls (1981.5000,3393.8800) and (1982.2700,3394.6500) .. (1982.2700,3395.6000) .. controls (1982.2700,3396.5500) and (1981.5000,3397.3200) .. (1980.5500,3397.3200) -- (1970.2400,3397.3200) .. controls (1969.2900,3397.3200) and (1968.5200,3396.5500) .. (1968.5200,3395.6000) .. controls (1968.5200,3394.6500) and (1969.2900,3393.8800) .. (1970.2400,3393.8800) -- cycle(1994.3000,3393.8800) -- (2004.6100,3393.8800) .. controls (2005.5600,3393.8800) and (2006.3300,3394.6500) .. (2006.3300,3395.6000) .. controls (2006.3300,3396.5500) and (2005.5600,3397.3200) .. (2004.6100,3397.3200) -- (1994.3000,3397.3200) .. controls (1993.3500,3397.3200) and (1992.5800,3396.5500) .. (1992.5800,3395.6000) .. controls (1992.5800,3394.6500) and (1993.3500,3393.8800) .. (1994.3000,3393.8800) -- cycle(2018.3600,3393.8800) -- (2028.6700,3393.8800) .. controls (2029.6200,3393.8800) and (2030.3900,3394.6500) .. (2030.3900,3395.6000) .. controls (2030.3900,3396.5500) and (2029.6200,3397.3200) .. (2028.6700,3397.3200) -- (2018.3600,3397.3200) .. controls (2017.4100,3397.3200) and (2016.6400,3396.5500) .. (2016.6400,3395.6000) .. controls (2016.6400,3394.6500) and (2017.4100,3393.8800) .. (2018.3600,3393.8800) -- cycle(2042.4200,3393.8800) -- (2052.7400,3393.8800) .. controls (2053.6900,3393.8800) and (2054.4600,3394.6500) .. (2054.4600,3395.6000) .. controls (2054.4600,3396.5500) and (2053.6900,3397.3200) .. (2052.7400,3397.3200) -- (2042.4200,3397.3200) .. controls (2041.4800,3397.3200) and (2040.7100,3396.5500) .. (2040.7100,3395.6000) .. controls (2040.7100,3394.6500) and (2041.4800,3393.8800) .. (2042.4200,3393.8800) -- cycle(2066.4900,3393.8800) -- (2076.8000,3393.8800) .. controls (2077.7500,3393.8800) and (2078.5200,3394.6500) .. (2078.5200,3395.6000) .. controls (2078.5200,3396.5500) and (2077.7500,3397.3200) .. (2076.8000,3397.3200) -- (2066.4900,3397.3200) .. controls (2065.5400,3397.3200) and (2064.7700,3396.5500) .. (2064.7700,3395.6000) .. controls (2064.7700,3394.6500) and (2065.5400,3393.8800) .. (2066.4900,3393.8800) -- cycle(2090.5500,3393.8800) -- (2100.8600,3393.8800) .. controls (2101.8100,3393.8800) and (2102.5800,3394.6500) .. (2102.5800,3395.6000) .. controls (2102.5800,3396.5500) and (2101.8100,3397.3200) .. (2100.8600,3397.3200) -- (2090.5500,3397.3200) .. controls (2089.6000,3397.3200) and (2088.8300,3396.5500) .. (2088.8300,3395.6000) .. controls (2088.8300,3394.6500) and (2089.6000,3393.8800) .. (2090.5500,3393.8800) -- cycle(2114.6100,3393.8800) -- (2124.9200,3393.8800) .. controls (2125.8700,3393.8800) and (2126.6400,3394.6500) .. (2126.6400,3395.6000) .. controls (2126.6400,3396.5500) and (2125.8700,3397.3200) .. (2124.9200,3397.3200) -- (2114.6100,3397.3200) .. controls (2113.6600,3397.3200) and (2112.8900,3396.5500) .. (2112.8900,3395.6000) .. controls (2112.8900,3394.6500) and (2113.6600,3393.8800) .. (2114.6100,3393.8800) -- cycle(2138.6700,3393.8800) -- (2148.9900,3393.8800) .. controls (2149.9400,3393.8800) and (2150.7100,3394.6500) .. (2150.7100,3395.6000) .. controls (2150.7100,3396.5500) and (2149.9400,3397.3200) .. (2148.9900,3397.3200) -- (2138.6700,3397.3200) .. controls (2137.7300,3397.3200) and (2136.9600,3396.5500) .. (2136.9600,3395.6000) .. controls (2136.9600,3394.6500) and (2137.7300,3393.8800) .. (2138.6700,3393.8800) -- cycle(2162.7400,3393.8800) -- (2173.0500,3393.8800) .. controls (2174.0000,3393.8800) and (2174.7700,3394.6500) .. (2174.7700,3395.6000) .. controls (2174.7700,3396.5500) and (2174.0000,3397.3200) .. (2173.0500,3397.3200) -- (2162.7400,3397.3200) .. controls (2161.7900,3397.3200) and (2161.0200,3396.5500) .. (2161.0200,3395.6000) .. controls (2161.0200,3394.6500) and (2161.7900,3393.8800) .. (2162.7400,3393.8800) -- cycle(2186.8000,3393.8800) -- (2197.1100,3393.8800) .. controls (2198.0600,3393.8800) and (2198.8300,3394.6500) .. (2198.8300,3395.6000) .. controls (2198.8300,3396.5500) and (2198.0600,3397.3200) .. (2197.1100,3397.3200) -- (2186.8000,3397.3200) .. controls (2185.8500,3397.3200) and (2185.0800,3396.5500) .. (2185.0800,3395.6000) .. controls (2185.0800,3394.6500) and (2185.8500,3393.8800) .. (2186.8000,3393.8800) -- cycle(2210.8600,3393.8800) -- (2221.1700,3393.8800) .. controls (2222.1200,3393.8800) and (2222.8900,3394.6500) .. (2222.8900,3395.6000) .. controls (2222.8900,3396.5500) and (2222.1200,3397.3200) .. (2221.1700,3397.3200) -- (2210.8600,3397.3200) .. controls (2209.9100,3397.3200) and (2209.1400,3396.5500) .. (2209.1400,3395.6000) .. controls (2209.1400,3394.6500) and (2209.9100,3393.8800) .. (2210.8600,3393.8800) -- cycle(2234.9200,3393.8800) -- (2245.2400,3393.8800) .. controls (2246.1900,3393.8800) and (2246.9600,3394.6500) .. (2246.9600,3395.6000) .. controls (2246.9600,3396.5500) and (2246.1900,3397.3200) .. (2245.2400,3397.3200) -- (2234.9200,3397.3200) .. controls (2233.9800,3397.3200) and (2233.2100,3396.5500) .. (2233.2100,3395.6000) .. controls (2233.2100,3394.6500) and (2233.9800,3393.8800) .. (2234.9200,3393.8800) -- cycle(2258.9900,3393.8800) -- (2269.3000,3393.8800) .. controls (2270.2500,3393.8800) and (2271.0200,3394.6500) .. (2271.0200,3395.6000) .. controls (2271.0200,3396.5500) and (2270.2500,3397.3200) .. (2269.3000,3397.3200) -- (2258.9900,3397.3200) .. controls (2258.0400,3397.3200) and (2257.2700,3396.5500) .. (2257.2700,3395.6000) .. controls (2257.2700,3394.6500) and (2258.0400,3393.8800) .. (2258.9900,3393.8800) -- cycle(2283.0500,3393.8800) -- (2293.3600,3393.8800) .. controls (2294.3100,3393.8800) and (2295.0800,3394.6500) .. (2295.0800,3395.6000) .. controls (2295.0800,3396.5500) and (2294.3100,3397.3200) .. (2293.3600,3397.3200) -- (2283.0500,3397.3200) .. controls (2282.1000,3397.3200) and (2281.3300,3396.5500) .. (2281.3300,3395.6000) .. controls (2281.3300,3394.6500) and (2282.1000,3393.8800) .. (2283.0500,3393.8800) -- cycle(2307.1100,3393.8800) -- (2317.4200,3393.8800) .. controls (2318.3700,3393.8800) and (2319.1400,3394.6500) .. (2319.1400,3395.6000) .. controls (2319.1400,3396.5500) and (2318.3700,3397.3200) .. (2317.4200,3397.3200) -- (2307.1100,3397.3200) .. controls (2306.1600,3397.3200) and (2305.3900,3396.5500) .. (2305.3900,3395.6000) .. controls (2305.3900,3394.6500) and (2306.1600,3393.8800) .. (2307.1100,3393.8800) -- cycle(2331.1700,3393.8800) -- (2341.4900,3393.8800) .. controls (2342.4400,3393.8800) and (2343.2100,3394.6500) .. (2343.2100,3395.6000) .. controls (2343.2100,3396.5500) and (2342.4400,3397.3200) .. (2341.4900,3397.3200) -- (2331.1700,3397.3200) .. controls (2330.2300,3397.3200) and (2329.4600,3396.5500) .. (2329.4600,3395.6000) .. controls (2329.4600,3394.6500) and (2330.2300,3393.8800) .. (2331.1700,3393.8800) -- cycle(2355.2400,3393.8800) -- (2365.5500,3393.8800) .. controls (2366.5000,3393.8800) and (2367.2700,3394.6500) .. (2367.2700,3395.6000) .. controls (2367.2700,3396.5500) and (2366.5000,3397.3200) .. (2365.5500,3397.3200) -- (2355.2400,3397.3200) .. controls (2354.2900,3397.3200) and (2353.5200,3396.5500) .. (2353.5200,3395.6000) .. controls (2353.5200,3394.6500) and (2354.2900,3393.8800) .. (2355.2400,3393.8800) -- cycle(2379.3000,3393.8800) -- (2389.6100,3393.8800) .. controls (2390.5600,3393.8800) and (2391.3300,3394.6500) .. (2391.3300,3395.6000) .. controls (2391.3300,3396.5500) and (2390.5600,3397.3200) .. (2389.6100,3397.3200) -- (2379.3000,3397.3200) .. controls (2378.3500,3397.3200) and (2377.5800,3396.5500) .. (2377.5800,3395.6000) .. controls (2377.5800,3394.6500) and (2378.3500,3393.8800) .. (2379.3000,3393.8800) -- cycle(2403.3600,3393.8800) -- (2413.6700,3393.8800) .. controls (2414.6200,3393.8800) and (2415.3900,3394.6500) .. (2415.3900,3395.6000) .. controls (2415.3900,3396.5500) and (2414.6200,3397.3200) .. (2413.6700,3397.3200) -- (2403.3600,3397.3200) .. controls (2402.4100,3397.3200) and (2401.6400,3396.5500) .. (2401.6400,3395.6000) .. controls (2401.6400,3394.6500) and (2402.4100,3393.8800) .. (2403.3600,3393.8800) -- cycle(2427.4200,3393.8800) -- (2437.7400,3393.8800) .. controls (2438.6900,3393.8800) and (2439.4600,3394.6500) .. (2439.4600,3395.6000) .. controls (2439.4600,3396.5500) and (2438.6900,3397.3200) .. (2437.7400,3397.3200) -- (2427.4200,3397.3200) .. controls (2426.4800,3397.3200) and (2425.7100,3396.5500) .. (2425.7100,3395.6000) .. controls (2425.7100,3394.6500) and (2426.4800,3393.8800) .. (2427.4200,3393.8800) -- cycle(2451.4900,3393.8800) -- (2461.8000,3393.8800) .. controls (2462.7500,3393.8800) and (2463.5200,3394.6500) .. (2463.5200,3395.6000) .. controls (2463.5200,3396.5500) and (2462.7500,3397.3200) .. (2461.8000,3397.3200) -- (2451.4900,3397.3200) .. controls (2450.5400,3397.3200) and (2449.7700,3396.5500) .. (2449.7700,3395.6000) .. controls (2449.7700,3394.6500) and (2450.5400,3393.8800) .. (2451.4900,3393.8800) -- cycle(2475.5500,3393.8800) -- (2485.8600,3393.8800) .. controls (2486.8100,3393.8800) and (2487.5800,3394.6500) .. (2487.5800,3395.6000) .. controls (2487.5800,3396.5500) and (2486.8100,3397.3200) .. (2485.8600,3397.3200) -- (2475.5500,3397.3200) .. controls (2474.6000,3397.3200) and (2473.8300,3396.5500) .. (2473.8300,3395.6000) .. controls (2473.8300,3394.6500) and (2474.6000,3393.8800) .. (2475.5500,3393.8800) -- cycle(2499.6100,3393.8800) -- (2509.9200,3393.8800) .. controls (2510.8700,3393.8800) and (2511.6400,3394.6500) .. (2511.6400,3395.6000) .. controls (2511.6400,3396.5500) and (2510.8700,3397.3200) .. (2509.9200,3397.3200) -- (2499.6100,3397.3200) .. controls (2498.6600,3397.3200) and (2497.8900,3396.5500) .. (2497.8900,3395.6000) .. controls (2497.8900,3394.6500) and (2498.6600,3393.8800) .. (2499.6100,3393.8800) -- cycle(2523.6700,3393.8800) -- (2533.9900,3393.8800) .. controls (2534.9400,3393.8800) and (2535.7100,3394.6500) .. (2535.7100,3395.6000) .. controls (2535.7100,3396.5500) and (2534.9400,3397.3200) .. (2533.9900,3397.3200) -- (2523.6700,3397.3200) .. controls (2522.7300,3397.3200) and (2521.9600,3396.5500) .. (2521.9600,3395.6000) .. controls (2521.9600,3394.6500) and (2522.7300,3393.8800) .. (2523.6700,3393.8800) -- cycle(2547.7400,3393.8800) -- (2558.0500,3393.8800) .. controls (2559.0000,3393.8800) and (2559.7700,3394.6500) .. (2559.7700,3395.6000) .. controls (2559.7700,3396.5500) and (2559.0000,3397.3200) .. (2558.0500,3397.3200) -- (2547.7400,3397.3200) .. controls (2546.7900,3397.3200) and (2546.0200,3396.5500) .. (2546.0200,3395.6000) .. controls (2546.0200,3394.6500) and (2546.7900,3393.8800) .. (2547.7400,3393.8800) -- cycle(2571.8000,3393.8800) -- (2582.1100,3393.8800) .. controls (2583.0600,3393.8800) and (2583.8300,3394.6500) .. (2583.8300,3395.6000) .. controls (2583.8300,3396.5500) and (2583.0600,3397.3200) .. (2582.1100,3397.3200) -- (2571.8000,3397.3200) .. controls (2570.8500,3397.3200) and (2570.0800,3396.5500) .. (2570.0800,3395.6000) .. controls (2570.0800,3394.6500) and (2570.8500,3393.8800) .. (2571.8000,3393.8800) -- cycle(2595.8600,3393.8800) -- (2606.1700,3393.8800) .. controls (2607.1200,3393.8800) and (2607.8900,3394.6500) .. (2607.8900,3395.6000) .. controls (2607.8900,3396.5500) and (2607.1200,3397.3200) .. (2606.1700,3397.3200) -- (2595.8600,3397.3200) .. controls (2594.9100,3397.3200) and (2594.1400,3396.5500) .. (2594.1400,3395.6000) .. controls (2594.1400,3394.6500) and (2594.9100,3393.8800) .. (2595.8600,3393.8800) -- cycle(2619.9200,3393.8800) -- (2630.2400,3393.8800) .. controls (2631.1900,3393.8800) and (2631.9600,3394.6500) .. (2631.9600,3395.6000) .. controls (2631.9600,3396.5500) and (2631.1900,3397.3200) .. (2630.2400,3397.3200) -- (2619.9200,3397.3200) .. controls (2618.9800,3397.3200) and (2618.2100,3396.5500) .. (2618.2100,3395.6000) .. controls (2618.2100,3394.6500) and (2618.9800,3393.8800) .. (2619.9200,3393.8800) -- cycle(2643.9900,3393.8800) -- (2654.3000,3393.8800) .. controls (2655.2500,3393.8800) and (2656.0200,3394.6500) .. (2656.0200,3395.6000) .. controls (2656.0200,3396.5500) and (2655.2500,3397.3200) .. (2654.3000,3397.3200) -- (2643.9900,3397.3200) .. controls (2643.0400,3397.3200) and (2642.2700,3396.5500) .. (2642.2700,3395.6000) .. controls (2642.2700,3394.6500) and (2643.0400,3393.8800) .. (2643.9900,3393.8800) -- cycle(2668.0500,3393.8800) -- (2678.3600,3393.8800) .. controls (2679.3100,3393.8800) and (2680.0800,3394.6500) .. (2680.0800,3395.6000) .. controls (2680.0800,3396.5500) and (2679.3100,3397.3200) .. (2678.3600,3397.3200) -- (2668.0500,3397.3200) .. controls (2667.1000,3397.3200) and (2666.3300,3396.5500) .. (2666.3300,3395.6000) .. controls (2666.3300,3394.6500) and (2667.1000,3393.8800) .. (2668.0500,3393.8800) -- cycle(2692.1100,3393.8800) -- (2702.4200,3393.8800) .. controls (2703.3700,3393.8800) and (2704.1400,3394.6500) .. (2704.1400,3395.6000) .. controls (2704.1400,3396.5500) and (2703.3700,3397.3200) .. (2702.4200,3397.3200) -- (2692.1100,3397.3200) .. controls (2691.1600,3397.3200) and (2690.3900,3396.5500) .. (2690.3900,3395.6000) .. controls (2690.3900,3394.6500) and (2691.1600,3393.8800) .. (2692.1100,3393.8800) -- cycle(2716.1700,3393.8800) -- (2726.4900,3393.8800) .. controls (2727.4400,3393.8800) and (2728.2100,3394.6500) .. (2728.2100,3395.6000) .. controls (2728.2100,3396.5500) and (2727.4400,3397.3200) .. (2726.4900,3397.3200) -- (2716.1700,3397.3200) .. controls (2715.2300,3397.3200) and (2714.4600,3396.5500) .. (2714.4600,3395.6000) .. controls (2714.4600,3394.6500) and (2715.2300,3393.8800) .. (2716.1700,3393.8800) -- cycle(2740.2400,3393.8800) -- (2750.5500,3393.8800) .. controls (2751.5000,3393.8800) and (2752.2700,3394.6500) .. (2752.2700,3395.6000) .. controls (2752.2700,3396.5500) and (2751.5000,3397.3200) .. (2750.5500,3397.3200) -- (2740.2400,3397.3200) .. controls (2739.2900,3397.3200) and (2738.5200,3396.5500) .. (2738.5200,3395.6000) .. controls (2738.5200,3394.6500) and (2739.2900,3393.8800) .. (2740.2400,3393.8800) -- cycle(2764.3000,3393.8800) -- (2774.6100,3393.8800) .. controls (2775.5600,3393.8800) and (2776.3300,3394.6500) .. (2776.3300,3395.6000) .. controls (2776.3300,3396.5500) and (2775.5600,3397.3200) .. (2774.6100,3397.3200) -- (2764.3000,3397.3200) .. controls (2763.3500,3397.3200) and (2762.5800,3396.5500) .. (2762.5800,3395.6000) .. controls (2762.5800,3394.6500) and (2763.3500,3393.8800) .. (2764.3000,3393.8800) -- cycle(2788.3600,3393.8800) -- (2796.5500,3393.8800) .. controls (2797.5000,3393.8800) and (2798.2700,3394.6500) .. (2798.2700,3395.6000) .. controls (2798.2700,3396.5500) and (2797.5000,3397.3200) .. (2796.5500,3397.3200) -- (2788.3600,3397.3200) .. controls (2787.4100,3397.3200) and (2786.6400,3396.5500) .. (2786.6400,3395.6000) .. controls (2786.6400,3394.6500) and (2787.4100,3393.8800) .. (2788.3600,3393.8800) -- cycle(935.5600,3301.7700) -- (945.8720,3301.7700) .. controls (946.8220,3301.7700) and (947.5910,3302.5400) .. (947.5910,3303.4900) .. controls (947.5910,3304.4400) and (946.8220,3305.2100) .. (945.8720,3305.2100) -- (935.5600,3305.2100) .. controls (934.6110,3305.2100) and (933.8410,3304.4400) .. (933.8410,3303.4900) .. controls (933.8410,3302.5400) and (934.6110,3301.7700) .. (935.5600,3301.7700) -- cycle(959.6220,3301.7700) -- (969.9350,3301.7700) .. controls (970.8840,3301.7700) and (971.6540,3302.5400) .. (971.6540,3303.4900) .. controls (971.6540,3304.4400) and (970.8840,3305.2100) .. (969.9350,3305.2100) -- (959.6220,3305.2100) .. controls (958.6730,3305.2100) and (957.9040,3304.4400) .. (957.9040,3303.4900) .. controls (957.9040,3302.5400) and (958.6730,3301.7700) .. (959.6220,3301.7700) -- cycle(983.6850,3301.7700) -- (993.9970,3301.7700) .. controls (994.9470,3301.7700) and (995.7160,3302.5400) .. (995.7160,3303.4900) .. controls (995.7160,3304.4400) and (994.9470,3305.2100) .. (993.9970,3305.2100) -- (983.6850,3305.2100) .. controls (982.7360,3305.2100) and (981.9660,3304.4400) .. (981.9660,3303.4900) .. controls (981.9660,3302.5400) and (982.7360,3301.7700) .. (983.6850,3301.7700) -- cycle(1007.7500,3301.7700) -- (1018.0600,3301.7700) .. controls (1019.0100,3301.7700) and (1019.7800,3302.5400) .. (1019.7800,3303.4900) .. controls (1019.7800,3304.4400) and (1019.0100,3305.2100) .. (1018.0600,3305.2100) -- (1007.7500,3305.2100) .. controls (1006.8000,3305.2100) and (1006.0300,3304.4400) .. (1006.0300,3303.4900) .. controls (1006.0300,3302.5400) and (1006.8000,3301.7700) .. (1007.7500,3301.7700) -- cycle(1031.8100,3301.7700) -- (1042.1200,3301.7700) .. controls (1043.0700,3301.7700) and (1043.8400,3302.5400) .. (1043.8400,3303.4900) .. controls (1043.8400,3304.4400) and (1043.0700,3305.2100) .. (1042.1200,3305.2100) -- (1031.8100,3305.2100) .. controls (1030.8600,3305.2100) and (1030.0900,3304.4400) .. (1030.0900,3303.4900) .. controls (1030.0900,3302.5400) and (1030.8600,3301.7700) .. (1031.8100,3301.7700) -- cycle(1055.8700,3301.7700) -- (1066.1800,3301.7700) .. controls (1067.1300,3301.7700) and (1067.9000,3302.5400) .. (1067.9000,3303.4900) .. controls (1067.9000,3304.4400) and (1067.1300,3305.2100) .. (1066.1800,3305.2100) -- (1055.8700,3305.2100) .. controls (1054.9200,3305.2100) and (1054.1500,3304.4400) .. (1054.1500,3303.4900) .. controls (1054.1500,3302.5400) and (1054.9200,3301.7700) .. (1055.8700,3301.7700) -- cycle(1079.9300,3301.7700) -- (1090.2500,3301.7700) .. controls (1091.2000,3301.7700) and (1091.9700,3302.5400) .. (1091.9700,3303.4900) .. controls (1091.9700,3304.4400) and (1091.2000,3305.2100) .. (1090.2500,3305.2100) -- (1079.9300,3305.2100) .. controls (1078.9900,3305.2100) and (1078.2200,3304.4400) .. (1078.2200,3303.4900) .. controls (1078.2200,3302.5400) and (1078.9900,3301.7700) .. (1079.9300,3301.7700) -- cycle(1104.0000,3301.7700) -- (1114.3100,3301.7700) .. controls (1115.2600,3301.7700) and (1116.0300,3302.5400) .. (1116.0300,3303.4900) .. controls (1116.0300,3304.4400) and (1115.2600,3305.2100) .. (1114.3100,3305.2100) -- (1104.0000,3305.2100) .. controls (1103.0500,3305.2100) and (1102.2800,3304.4400) .. (1102.2800,3303.4900) .. controls (1102.2800,3302.5400) and (1103.0500,3301.7700) .. (1104.0000,3301.7700) -- cycle(1128.0600,3301.7700) -- (1138.3700,3301.7700) .. controls (1139.3200,3301.7700) and (1140.0900,3302.5400) .. (1140.0900,3303.4900) .. controls (1140.0900,3304.4400) and (1139.3200,3305.2100) .. (1138.3700,3305.2100) -- (1128.0600,3305.2100) .. controls (1127.1100,3305.2100) and (1126.3400,3304.4400) .. (1126.3400,3303.4900) .. controls (1126.3400,3302.5400) and (1127.1100,3301.7700) .. (1128.0600,3301.7700) -- cycle(1152.1200,3301.7700) -- (1162.4300,3301.7700) .. controls (1163.3800,3301.7700) and (1164.1500,3302.5400) .. (1164.1500,3303.4900) .. controls (1164.1500,3304.4400) and (1163.3800,3305.2100) .. (1162.4300,3305.2100) -- (1152.1200,3305.2100) .. controls (1151.1700,3305.2100) and (1150.4000,3304.4400) .. (1150.4000,3303.4900) .. controls (1150.4000,3302.5400) and (1151.1700,3301.7700) .. (1152.1200,3301.7700) -- cycle(1176.1800,3301.7700) -- (1186.5000,3301.7700) .. controls (1187.4500,3301.7700) and (1188.2200,3302.5400) .. (1188.2200,3303.4900) .. controls (1188.2200,3304.4400) and (1187.4500,3305.2100) .. (1186.5000,3305.2100) -- (1176.1800,3305.2100) .. controls (1175.2400,3305.2100) and (1174.4700,3304.4400) .. (1174.4700,3303.4900) .. controls (1174.4700,3302.5400) and (1175.2400,3301.7700) .. (1176.1800,3301.7700) -- cycle(1200.2500,3301.7700) -- (1210.5600,3301.7700) .. controls (1211.5100,3301.7700) and (1212.2800,3302.5400) .. (1212.2800,3303.4900) .. controls (1212.2800,3304.4400) and (1211.5100,3305.2100) .. (1210.5600,3305.2100) -- (1200.2500,3305.2100) .. controls (1199.3000,3305.2100) and (1198.5300,3304.4400) .. (1198.5300,3303.4900) .. controls (1198.5300,3302.5400) and (1199.3000,3301.7700) .. (1200.2500,3301.7700) -- cycle(1224.3100,3301.7700) -- (1234.6200,3301.7700) .. controls (1235.5700,3301.7700) and (1236.3400,3302.5400) .. (1236.3400,3303.4900) .. controls (1236.3400,3304.4400) and (1235.5700,3305.2100) .. (1234.6200,3305.2100) -- (1224.3100,3305.2100) .. controls (1223.3600,3305.2100) and (1222.5900,3304.4400) .. (1222.5900,3303.4900) .. controls (1222.5900,3302.5400) and (1223.3600,3301.7700) .. (1224.3100,3301.7700) -- cycle(1248.3700,3301.7700) -- (1258.6800,3301.7700) .. controls (1259.6300,3301.7700) and (1260.4000,3302.5400) .. (1260.4000,3303.4900) .. controls (1260.4000,3304.4400) and (1259.6300,3305.2100) .. (1258.6800,3305.2100) -- (1248.3700,3305.2100) .. controls (1247.4200,3305.2100) and (1246.6500,3304.4400) .. (1246.6500,3303.4900) .. controls (1246.6500,3302.5400) and (1247.4200,3301.7700) .. (1248.3700,3301.7700) -- cycle(1272.4300,3301.7700) -- (1282.7500,3301.7700) .. controls (1283.7000,3301.7700) and (1284.4700,3302.5400) .. (1284.4700,3303.4900) .. controls (1284.4700,3304.4400) and (1283.7000,3305.2100) .. (1282.7500,3305.2100) -- (1272.4300,3305.2100) .. controls (1271.4900,3305.2100) and (1270.7200,3304.4400) .. (1270.7200,3303.4900) .. controls (1270.7200,3302.5400) and (1271.4900,3301.7700) .. (1272.4300,3301.7700) -- cycle(1296.5000,3301.7700) -- (1306.8100,3301.7700) .. controls (1307.7600,3301.7700) and (1308.5300,3302.5400) .. (1308.5300,3303.4900) .. controls (1308.5300,3304.4400) and (1307.7600,3305.2100) .. (1306.8100,3305.2100) -- (1296.5000,3305.2100) .. controls (1295.5500,3305.2100) and (1294.7800,3304.4400) .. (1294.7800,3303.4900) .. controls (1294.7800,3302.5400) and (1295.5500,3301.7700) .. (1296.5000,3301.7700) -- cycle(1320.5600,3301.7700) -- (1330.8700,3301.7700) .. controls (1331.8200,3301.7700) and (1332.5900,3302.5400) .. (1332.5900,3303.4900) .. controls (1332.5900,3304.4400) and (1331.8200,3305.2100) .. (1330.8700,3305.2100) -- (1320.5600,3305.2100) .. controls (1319.6100,3305.2100) and (1318.8400,3304.4400) .. (1318.8400,3303.4900) .. controls (1318.8400,3302.5400) and (1319.6100,3301.7700) .. (1320.5600,3301.7700) -- cycle(1344.6200,3301.7700) -- (1354.9300,3301.7700) .. controls (1355.8800,3301.7700) and (1356.6500,3302.5400) .. (1356.6500,3303.4900) .. controls (1356.6500,3304.4400) and (1355.8800,3305.2100) .. (1354.9300,3305.2100) -- (1344.6200,3305.2100) .. controls (1343.6700,3305.2100) and (1342.9000,3304.4400) .. (1342.9000,3303.4900) .. controls (1342.9000,3302.5400) and (1343.6700,3301.7700) .. (1344.6200,3301.7700) -- cycle(1368.6800,3301.7700) -- (1379.0000,3301.7700) .. controls (1379.9500,3301.7700) and (1380.7200,3302.5400) .. (1380.7200,3303.4900) .. controls (1380.7200,3304.4400) and (1379.9500,3305.2100) .. (1379.0000,3305.2100) -- (1368.6800,3305.2100) .. controls (1367.7400,3305.2100) and (1366.9700,3304.4400) .. (1366.9700,3303.4900) .. controls (1366.9700,3302.5400) and (1367.7400,3301.7700) .. (1368.6800,3301.7700) -- cycle(1392.7500,3301.7700) -- (1403.0600,3301.7700) .. controls (1404.0100,3301.7700) and (1404.7800,3302.5400) .. (1404.7800,3303.4900) .. controls (1404.7800,3304.4400) and (1404.0100,3305.2100) .. (1403.0600,3305.2100) -- (1392.7500,3305.2100) .. controls (1391.8000,3305.2100) and (1391.0300,3304.4400) .. (1391.0300,3303.4900) .. controls (1391.0300,3302.5400) and (1391.8000,3301.7700) .. (1392.7500,3301.7700) -- cycle(1416.8100,3301.7700) -- (1427.1200,3301.7700) .. controls (1428.0700,3301.7700) and (1428.8400,3302.5400) .. (1428.8400,3303.4900) .. controls (1428.8400,3304.4400) and (1428.0700,3305.2100) .. (1427.1200,3305.2100) -- (1416.8100,3305.2100) .. controls (1415.8600,3305.2100) and (1415.0900,3304.4400) .. (1415.0900,3303.4900) .. controls (1415.0900,3302.5400) and (1415.8600,3301.7700) .. (1416.8100,3301.7700) -- cycle(1440.8700,3301.7700) -- (1451.1800,3301.7700) .. controls (1452.1300,3301.7700) and (1452.9000,3302.5400) .. (1452.9000,3303.4900) .. controls (1452.9000,3304.4400) and (1452.1300,3305.2100) .. (1451.1800,3305.2100) -- (1440.8700,3305.2100) .. controls (1439.9200,3305.2100) and (1439.1500,3304.4400) .. (1439.1500,3303.4900) .. controls (1439.1500,3302.5400) and (1439.9200,3301.7700) .. (1440.8700,3301.7700) -- cycle(1464.9300,3301.7700) -- (1475.2500,3301.7700) .. controls (1476.2000,3301.7700) and (1476.9700,3302.5400) .. (1476.9700,3303.4900) .. controls (1476.9700,3304.4400) and (1476.2000,3305.2100) .. (1475.2500,3305.2100) -- (1464.9300,3305.2100) .. controls (1463.9900,3305.2100) and (1463.2200,3304.4400) .. (1463.2200,3303.4900) .. controls (1463.2200,3302.5400) and (1463.9900,3301.7700) .. (1464.9300,3301.7700) -- cycle(1489.0000,3301.7700) -- (1499.3100,3301.7700) .. controls (1500.2600,3301.7700) and (1501.0300,3302.5400) .. (1501.0300,3303.4900) .. controls (1501.0300,3304.4400) and (1500.2600,3305.2100) .. (1499.3100,3305.2100) -- (1489.0000,3305.2100) .. controls (1488.0500,3305.2100) and (1487.2800,3304.4400) .. (1487.2800,3303.4900) .. controls (1487.2800,3302.5400) and (1488.0500,3301.7700) .. (1489.0000,3301.7700) -- cycle(1513.0600,3301.7700) -- (1523.3700,3301.7700) .. controls (1524.3200,3301.7700) and (1525.0900,3302.5400) .. (1525.0900,3303.4900) .. controls (1525.0900,3304.4400) and (1524.3200,3305.2100) .. (1523.3700,3305.2100) -- (1513.0600,3305.2100) .. controls (1512.1100,3305.2100) and (1511.3400,3304.4400) .. (1511.3400,3303.4900) .. controls (1511.3400,3302.5400) and (1512.1100,3301.7700) .. (1513.0600,3301.7700) -- cycle(1537.1200,3301.7700) -- (1547.4300,3301.7700) .. controls (1548.3800,3301.7700) and (1549.1500,3302.5400) .. (1549.1500,3303.4900) .. controls (1549.1500,3304.4400) and (1548.3800,3305.2100) .. (1547.4300,3305.2100) -- (1537.1200,3305.2100) .. controls (1536.1700,3305.2100) and (1535.4000,3304.4400) .. (1535.4000,3303.4900) .. controls (1535.4000,3302.5400) and (1536.1700,3301.7700) .. (1537.1200,3301.7700) -- cycle(1561.1800,3301.7700) -- (1571.5000,3301.7700) .. controls (1572.4500,3301.7700) and (1573.2200,3302.5400) .. (1573.2200,3303.4900) .. controls (1573.2200,3304.4400) and (1572.4500,3305.2100) .. (1571.5000,3305.2100) -- (1561.1800,3305.2100) .. controls (1560.2400,3305.2100) and (1559.4700,3304.4400) .. (1559.4700,3303.4900) .. controls (1559.4700,3302.5400) and (1560.2400,3301.7700) .. (1561.1800,3301.7700) -- cycle(1585.2500,3301.7700) -- (1595.5600,3301.7700) .. controls (1596.5100,3301.7700) and (1597.2800,3302.5400) .. (1597.2800,3303.4900) .. controls (1597.2800,3304.4400) and (1596.5100,3305.2100) .. (1595.5600,3305.2100) -- (1585.2500,3305.2100) .. controls (1584.3000,3305.2100) and (1583.5300,3304.4400) .. (1583.5300,3303.4900) .. controls (1583.5300,3302.5400) and (1584.3000,3301.7700) .. (1585.2500,3301.7700) -- cycle(1609.3100,3301.7700) -- (1619.6200,3301.7700) .. controls (1620.5700,3301.7700) and (1621.3400,3302.5400) .. (1621.3400,3303.4900) .. controls (1621.3400,3304.4400) and (1620.5700,3305.2100) .. (1619.6200,3305.2100) -- (1609.3100,3305.2100) .. controls (1608.3600,3305.2100) and (1607.5900,3304.4400) .. (1607.5900,3303.4900) .. controls (1607.5900,3302.5400) and (1608.3600,3301.7700) .. (1609.3100,3301.7700) -- cycle(1633.3700,3301.7700) -- (1643.6800,3301.7700) .. controls (1644.6300,3301.7700) and (1645.4000,3302.5400) .. (1645.4000,3303.4900) .. controls (1645.4000,3304.4400) and (1644.6300,3305.2100) .. (1643.6800,3305.2100) -- (1633.3700,3305.2100) .. controls (1632.4200,3305.2100) and (1631.6500,3304.4400) .. (1631.6500,3303.4900) .. controls (1631.6500,3302.5400) and (1632.4200,3301.7700) .. (1633.3700,3301.7700) -- cycle(1657.4300,3301.7700) -- (1667.7500,3301.7700) .. controls (1668.7000,3301.7700) and (1669.4700,3302.5400) .. (1669.4700,3303.4900) .. controls (1669.4700,3304.4400) and (1668.7000,3305.2100) .. (1667.7500,3305.2100) -- (1657.4300,3305.2100) .. controls (1656.4900,3305.2100) and (1655.7200,3304.4400) .. (1655.7200,3303.4900) .. controls (1655.7200,3302.5400) and (1656.4900,3301.7700) .. (1657.4300,3301.7700) -- cycle(1681.5000,3301.7700) -- (1691.8100,3301.7700) .. controls (1692.7600,3301.7700) and (1693.5300,3302.5400) .. (1693.5300,3303.4900) .. controls (1693.5300,3304.4400) and (1692.7600,3305.2100) .. (1691.8100,3305.2100) -- (1681.5000,3305.2100) .. controls (1680.5500,3305.2100) and (1679.7800,3304.4400) .. (1679.7800,3303.4900) .. controls (1679.7800,3302.5400) and (1680.5500,3301.7700) .. (1681.5000,3301.7700) -- cycle(1705.5600,3301.7700) -- (1715.8700,3301.7700) .. controls (1716.8200,3301.7700) and (1717.5900,3302.5400) .. (1717.5900,3303.4900) .. controls (1717.5900,3304.4400) and (1716.8200,3305.2100) .. (1715.8700,3305.2100) -- (1705.5600,3305.2100) .. controls (1704.6100,3305.2100) and (1703.8400,3304.4400) .. (1703.8400,3303.4900) .. controls (1703.8400,3302.5400) and (1704.6100,3301.7700) .. (1705.5600,3301.7700) -- cycle(1729.6200,3301.7700) -- (1739.9300,3301.7700) .. controls (1740.8800,3301.7700) and (1741.6500,3302.5400) .. (1741.6500,3303.4900) .. controls (1741.6500,3304.4400) and (1740.8800,3305.2100) .. (1739.9300,3305.2100) -- (1729.6200,3305.2100) .. controls (1728.6700,3305.2100) and (1727.9000,3304.4400) .. (1727.9000,3303.4900) .. controls (1727.9000,3302.5400) and (1728.6700,3301.7700) .. (1729.6200,3301.7700) -- cycle(1753.6800,3301.7700) -- (1764.0000,3301.7700) .. controls (1764.9500,3301.7700) and (1765.7200,3302.5400) .. (1765.7200,3303.4900) .. controls (1765.7200,3304.4400) and (1764.9500,3305.2100) .. (1764.0000,3305.2100) -- (1753.6800,3305.2100) .. controls (1752.7400,3305.2100) and (1751.9700,3304.4400) .. (1751.9700,3303.4900) .. controls (1751.9700,3302.5400) and (1752.7400,3301.7700) .. (1753.6800,3301.7700) -- cycle(1777.7500,3301.7700) -- (1788.0600,3301.7700) .. controls (1789.0100,3301.7700) and (1789.7800,3302.5400) .. (1789.7800,3303.4900) .. controls (1789.7800,3304.4400) and (1789.0100,3305.2100) .. (1788.0600,3305.2100) -- (1777.7500,3305.2100) .. controls (1776.8000,3305.2100) and (1776.0300,3304.4400) .. (1776.0300,3303.4900) .. controls (1776.0300,3302.5400) and (1776.8000,3301.7700) .. (1777.7500,3301.7700) -- cycle(1801.8100,3301.7700) -- (1812.1200,3301.7700) .. controls (1813.0700,3301.7700) and (1813.8400,3302.5400) .. (1813.8400,3303.4900) .. controls (1813.8400,3304.4400) and (1813.0700,3305.2100) .. (1812.1200,3305.2100) -- (1801.8100,3305.2100) .. controls (1800.8600,3305.2100) and (1800.0900,3304.4400) .. (1800.0900,3303.4900) .. controls (1800.0900,3302.5400) and (1800.8600,3301.7700) .. (1801.8100,3301.7700) -- cycle(1825.8700,3301.7700) -- (1836.1800,3301.7700) .. controls (1837.1300,3301.7700) and (1837.9000,3302.5400) .. (1837.9000,3303.4900) .. controls (1837.9000,3304.4400) and (1837.1300,3305.2100) .. (1836.1800,3305.2100) -- (1825.8700,3305.2100) .. controls (1824.9200,3305.2100) and (1824.1500,3304.4400) .. (1824.1500,3303.4900) .. controls (1824.1500,3302.5400) and (1824.9200,3301.7700) .. (1825.8700,3301.7700) -- cycle(1849.9300,3301.7700) -- (1860.2500,3301.7700) .. controls (1861.2000,3301.7700) and (1861.9700,3302.5400) .. (1861.9700,3303.4900) .. controls (1861.9700,3304.4400) and (1861.2000,3305.2100) .. (1860.2500,3305.2100) -- (1849.9300,3305.2100) .. controls (1848.9900,3305.2100) and (1848.2200,3304.4400) .. (1848.2200,3303.4900) .. controls (1848.2200,3302.5400) and (1848.9900,3301.7700) .. (1849.9300,3301.7700) -- cycle(1874.0000,3301.7700) -- (1884.3100,3301.7700) .. controls (1885.2600,3301.7700) and (1886.0300,3302.5400) .. (1886.0300,3303.4900) .. controls (1886.0300,3304.4400) and (1885.2600,3305.2100) .. (1884.3100,3305.2100) -- (1874.0000,3305.2100) .. controls (1873.0500,3305.2100) and (1872.2800,3304.4400) .. (1872.2800,3303.4900) .. controls (1872.2800,3302.5400) and (1873.0500,3301.7700) .. (1874.0000,3301.7700) -- cycle(1898.0600,3301.7700) -- (1908.3700,3301.7700) .. controls (1909.3200,3301.7700) and (1910.0900,3302.5400) .. (1910.0900,3303.4900) .. controls (1910.0900,3304.4400) and (1909.3200,3305.2100) .. (1908.3700,3305.2100) -- (1898.0600,3305.2100) .. controls (1897.1100,3305.2100) and (1896.3400,3304.4400) .. (1896.3400,3303.4900) .. controls (1896.3400,3302.5400) and (1897.1100,3301.7700) .. (1898.0600,3301.7700) -- cycle(1922.1200,3301.7700) -- (1932.4300,3301.7700) .. controls (1933.3800,3301.7700) and (1934.1500,3302.5400) .. (1934.1500,3303.4900) .. controls (1934.1500,3304.4400) and (1933.3800,3305.2100) .. (1932.4300,3305.2100) -- (1922.1200,3305.2100) .. controls (1921.1700,3305.2100) and (1920.4000,3304.4400) .. (1920.4000,3303.4900) .. controls (1920.4000,3302.5400) and (1921.1700,3301.7700) .. (1922.1200,3301.7700) -- cycle(1946.1800,3301.7700) -- (1956.5000,3301.7700) .. controls (1957.4500,3301.7700) and (1958.2200,3302.5400) .. (1958.2200,3303.4900) .. controls (1958.2200,3304.4400) and (1957.4500,3305.2100) .. (1956.5000,3305.2100) -- (1946.1800,3305.2100) .. controls (1945.2400,3305.2100) and (1944.4700,3304.4400) .. (1944.4700,3303.4900) .. controls (1944.4700,3302.5400) and (1945.2400,3301.7700) .. (1946.1800,3301.7700) -- cycle(1970.2500,3301.7700) -- (1980.5600,3301.7700) .. controls (1981.5100,3301.7700) and (1982.2800,3302.5400) .. (1982.2800,3303.4900) .. controls (1982.2800,3304.4400) and (1981.5100,3305.2100) .. (1980.5600,3305.2100) -- (1970.2500,3305.2100) .. controls (1969.3000,3305.2100) and (1968.5300,3304.4400) .. (1968.5300,3303.4900) .. controls (1968.5300,3302.5400) and (1969.3000,3301.7700) .. (1970.2500,3301.7700) -- cycle(1994.3100,3301.7700) -- (2004.6200,3301.7700) .. controls (2005.5700,3301.7700) and (2006.3400,3302.5400) .. (2006.3400,3303.4900) .. controls (2006.3400,3304.4400) and (2005.5700,3305.2100) .. (2004.6200,3305.2100) -- (1994.3100,3305.2100) .. controls (1993.3600,3305.2100) and (1992.5900,3304.4400) .. (1992.5900,3303.4900) .. controls (1992.5900,3302.5400) and (1993.3600,3301.7700) .. (1994.3100,3301.7700) -- cycle(2018.3700,3301.7700) -- (2028.6800,3301.7700) .. controls (2029.6300,3301.7700) and (2030.4000,3302.5400) .. (2030.4000,3303.4900) .. controls (2030.4000,3304.4400) and (2029.6300,3305.2100) .. (2028.6800,3305.2100) -- (2018.3700,3305.2100) .. controls (2017.4200,3305.2100) and (2016.6500,3304.4400) .. (2016.6500,3303.4900) .. controls (2016.6500,3302.5400) and (2017.4200,3301.7700) .. (2018.3700,3301.7700) -- cycle(2042.4300,3301.7700) -- (2052.7500,3301.7700) .. controls (2053.7000,3301.7700) and (2054.4700,3302.5400) .. (2054.4700,3303.4900) .. controls (2054.4700,3304.4400) and (2053.7000,3305.2100) .. (2052.7500,3305.2100) -- (2042.4300,3305.2100) .. controls (2041.4900,3305.2100) and (2040.7200,3304.4400) .. (2040.7200,3303.4900) .. controls (2040.7200,3302.5400) and (2041.4900,3301.7700) .. (2042.4300,3301.7700) -- cycle(2066.5000,3301.7700) -- (2076.8100,3301.7700) .. controls (2077.7600,3301.7700) and (2078.5300,3302.5400) .. (2078.5300,3303.4900) .. controls (2078.5300,3304.4400) and (2077.7600,3305.2100) .. (2076.8100,3305.2100) -- (2066.5000,3305.2100) .. controls (2065.5500,3305.2100) and (2064.7800,3304.4400) .. (2064.7800,3303.4900) .. controls (2064.7800,3302.5400) and (2065.5500,3301.7700) .. (2066.5000,3301.7700) -- cycle(2090.5600,3301.7700) -- (2100.8700,3301.7700) .. controls (2101.8200,3301.7700) and (2102.5900,3302.5400) .. (2102.5900,3303.4900) .. controls (2102.5900,3304.4400) and (2101.8200,3305.2100) .. (2100.8700,3305.2100) -- (2090.5600,3305.2100) .. controls (2089.6100,3305.2100) and (2088.8400,3304.4400) .. (2088.8400,3303.4900) .. controls (2088.8400,3302.5400) and (2089.6100,3301.7700) .. (2090.5600,3301.7700) -- cycle(2114.6200,3301.7700) -- (2124.9300,3301.7700) .. controls (2125.8800,3301.7700) and (2126.6500,3302.5400) .. (2126.6500,3303.4900) .. controls (2126.6500,3304.4400) and (2125.8800,3305.2100) .. (2124.9300,3305.2100) -- (2114.6200,3305.2100) .. controls (2113.6700,3305.2100) and (2112.9000,3304.4400) .. (2112.9000,3303.4900) .. controls (2112.9000,3302.5400) and (2113.6700,3301.7700) .. (2114.6200,3301.7700) -- cycle(2138.6800,3301.7700) -- (2149.0000,3301.7700) .. controls (2149.9500,3301.7700) and (2150.7200,3302.5400) .. (2150.7200,3303.4900) .. controls (2150.7200,3304.4400) and (2149.9500,3305.2100) .. (2149.0000,3305.2100) -- (2138.6800,3305.2100) .. controls (2137.7400,3305.2100) and (2136.9700,3304.4400) .. (2136.9700,3303.4900) .. controls (2136.9700,3302.5400) and (2137.7400,3301.7700) .. (2138.6800,3301.7700) -- cycle(2162.7500,3301.7700) -- (2173.0600,3301.7700) .. controls (2174.0100,3301.7700) and (2174.7800,3302.5400) .. (2174.7800,3303.4900) .. controls (2174.7800,3304.4400) and (2174.0100,3305.2100) .. (2173.0600,3305.2100) -- (2162.7500,3305.2100) .. controls (2161.8000,3305.2100) and (2161.0300,3304.4400) .. (2161.0300,3303.4900) .. controls (2161.0300,3302.5400) and (2161.8000,3301.7700) .. (2162.7500,3301.7700) -- cycle(2186.8100,3301.7700) -- (2197.1200,3301.7700) .. controls (2198.0700,3301.7700) and (2198.8400,3302.5400) .. (2198.8400,3303.4900) .. controls (2198.8400,3304.4400) and (2198.0700,3305.2100) .. (2197.1200,3305.2100) -- (2186.8100,3305.2100) .. controls (2185.8600,3305.2100) and (2185.0900,3304.4400) .. (2185.0900,3303.4900) .. controls (2185.0900,3302.5400) and (2185.8600,3301.7700) .. (2186.8100,3301.7700) -- cycle(2210.8700,3301.7700) -- (2221.1800,3301.7700) .. controls (2222.1300,3301.7700) and (2222.9000,3302.5400) .. (2222.9000,3303.4900) .. controls (2222.9000,3304.4400) and (2222.1300,3305.2100) .. (2221.1800,3305.2100) -- (2210.8700,3305.2100) .. controls (2209.9200,3305.2100) and (2209.1500,3304.4400) .. (2209.1500,3303.4900) .. controls (2209.1500,3302.5400) and (2209.9200,3301.7700) .. (2210.8700,3301.7700) -- cycle(2234.9300,3301.7700) -- (2245.2500,3301.7700) .. controls (2246.2000,3301.7700) and (2246.9700,3302.5400) .. (2246.9700,3303.4900) .. controls (2246.9700,3304.4400) and (2246.2000,3305.2100) .. (2245.2500,3305.2100) -- (2234.9300,3305.2100) .. controls (2233.9900,3305.2100) and (2233.2200,3304.4400) .. (2233.2200,3303.4900) .. controls (2233.2200,3302.5400) and (2233.9900,3301.7700) .. (2234.9300,3301.7700) -- cycle(2259.0000,3301.7700) -- (2269.3100,3301.7700) .. controls (2270.2600,3301.7700) and (2271.0300,3302.5400) .. (2271.0300,3303.4900) .. controls (2271.0300,3304.4400) and (2270.2600,3305.2100) .. (2269.3100,3305.2100) -- (2259.0000,3305.2100) .. controls (2258.0500,3305.2100) and (2257.2800,3304.4400) .. (2257.2800,3303.4900) .. controls (2257.2800,3302.5400) and (2258.0500,3301.7700) .. (2259.0000,3301.7700) -- cycle(2283.0600,3301.7700) -- (2293.3700,3301.7700) .. controls (2294.3200,3301.7700) and (2295.0900,3302.5400) .. (2295.0900,3303.4900) .. controls (2295.0900,3304.4400) and (2294.3200,3305.2100) .. (2293.3700,3305.2100) -- (2283.0600,3305.2100) .. controls (2282.1100,3305.2100) and (2281.3400,3304.4400) .. (2281.3400,3303.4900) .. controls (2281.3400,3302.5400) and (2282.1100,3301.7700) .. (2283.0600,3301.7700) -- cycle(2307.1200,3301.7700) -- (2317.4300,3301.7700) .. controls (2318.3800,3301.7700) and (2319.1500,3302.5400) .. (2319.1500,3303.4900) .. controls (2319.1500,3304.4400) and (2318.3800,3305.2100) .. (2317.4300,3305.2100) -- (2307.1200,3305.2100) .. controls (2306.1700,3305.2100) and (2305.4000,3304.4400) .. (2305.4000,3303.4900) .. controls (2305.4000,3302.5400) and (2306.1700,3301.7700) .. (2307.1200,3301.7700) -- cycle(2331.1800,3301.7700) -- (2341.5000,3301.7700) .. controls (2342.4500,3301.7700) and (2343.2200,3302.5400) .. (2343.2200,3303.4900) .. controls (2343.2200,3304.4400) and (2342.4500,3305.2100) .. (2341.5000,3305.2100) -- (2331.1800,3305.2100) .. controls (2330.2400,3305.2100) and (2329.4700,3304.4400) .. (2329.4700,3303.4900) .. controls (2329.4700,3302.5400) and (2330.2400,3301.7700) .. (2331.1800,3301.7700) -- cycle(2355.2500,3301.7700) -- (2365.5600,3301.7700) .. controls (2366.5100,3301.7700) and (2367.2800,3302.5400) .. (2367.2800,3303.4900) .. controls (2367.2800,3304.4400) and (2366.5100,3305.2100) .. (2365.5600,3305.2100) -- (2355.2500,3305.2100) .. controls (2354.3000,3305.2100) and (2353.5300,3304.4400) .. (2353.5300,3303.4900) .. controls (2353.5300,3302.5400) and (2354.3000,3301.7700) .. (2355.2500,3301.7700) -- cycle(2379.3100,3301.7700) -- (2389.6200,3301.7700) .. controls (2390.5700,3301.7700) and (2391.3400,3302.5400) .. (2391.3400,3303.4900) .. controls (2391.3400,3304.4400) and (2390.5700,3305.2100) .. (2389.6200,3305.2100) -- (2379.3100,3305.2100) .. controls (2378.3600,3305.2100) and (2377.5900,3304.4400) .. (2377.5900,3303.4900) .. controls (2377.5900,3302.5400) and (2378.3600,3301.7700) .. (2379.3100,3301.7700) -- cycle(2403.3700,3301.7700) -- (2413.6800,3301.7700) .. controls (2414.6300,3301.7700) and (2415.4000,3302.5400) .. (2415.4000,3303.4900) .. controls (2415.4000,3304.4400) and (2414.6300,3305.2100) .. (2413.6800,3305.2100) -- (2403.3700,3305.2100) .. controls (2402.4200,3305.2100) and (2401.6500,3304.4400) .. (2401.6500,3303.4900) .. controls (2401.6500,3302.5400) and (2402.4200,3301.7700) .. (2403.3700,3301.7700) -- cycle(2427.4300,3301.7700) -- (2437.7500,3301.7700) .. controls (2438.7000,3301.7700) and (2439.4700,3302.5400) .. (2439.4700,3303.4900) .. controls (2439.4700,3304.4400) and (2438.7000,3305.2100) .. (2437.7500,3305.2100) -- (2427.4300,3305.2100) .. controls (2426.4900,3305.2100) and (2425.7200,3304.4400) .. (2425.7200,3303.4900) .. controls (2425.7200,3302.5400) and (2426.4900,3301.7700) .. (2427.4300,3301.7700) -- cycle(2451.5000,3301.7700) -- (2461.8100,3301.7700) .. controls (2462.7600,3301.7700) and (2463.5300,3302.5400) .. (2463.5300,3303.4900) .. controls (2463.5300,3304.4400) and (2462.7600,3305.2100) .. (2461.8100,3305.2100) -- (2451.5000,3305.2100) .. controls (2450.5500,3305.2100) and (2449.7800,3304.4400) .. (2449.7800,3303.4900) .. controls (2449.7800,3302.5400) and (2450.5500,3301.7700) .. (2451.5000,3301.7700) -- cycle(2475.5600,3301.7700) -- (2485.8700,3301.7700) .. controls (2486.8200,3301.7700) and (2487.5900,3302.5400) .. (2487.5900,3303.4900) .. controls (2487.5900,3304.4400) and (2486.8200,3305.2100) .. (2485.8700,3305.2100) -- (2475.5600,3305.2100) .. controls (2474.6100,3305.2100) and (2473.8400,3304.4400) .. (2473.8400,3303.4900) .. controls (2473.8400,3302.5400) and (2474.6100,3301.7700) .. (2475.5600,3301.7700) -- cycle(2499.6200,3301.7700) -- (2509.9300,3301.7700) .. controls (2510.8800,3301.7700) and (2511.6500,3302.5400) .. (2511.6500,3303.4900) .. controls (2511.6500,3304.4400) and (2510.8800,3305.2100) .. (2509.9300,3305.2100) -- (2499.6200,3305.2100) .. controls (2498.6700,3305.2100) and (2497.9000,3304.4400) .. (2497.9000,3303.4900) .. controls (2497.9000,3302.5400) and (2498.6700,3301.7700) .. (2499.6200,3301.7700) -- cycle(2523.6800,3301.7700) -- (2534.0000,3301.7700) .. controls (2534.9500,3301.7700) and (2535.7200,3302.5400) .. (2535.7200,3303.4900) .. controls (2535.7200,3304.4400) and (2534.9500,3305.2100) .. (2534.0000,3305.2100) -- (2523.6800,3305.2100) .. controls (2522.7400,3305.2100) and (2521.9700,3304.4400) .. (2521.9700,3303.4900) .. controls (2521.9700,3302.5400) and (2522.7400,3301.7700) .. (2523.6800,3301.7700) -- cycle(2547.7500,3301.7700) -- (2558.0600,3301.7700) .. controls (2559.0100,3301.7700) and (2559.7800,3302.5400) .. (2559.7800,3303.4900) .. controls (2559.7800,3304.4400) and (2559.0100,3305.2100) .. (2558.0600,3305.2100) -- (2547.7500,3305.2100) .. controls (2546.8000,3305.2100) and (2546.0300,3304.4400) .. (2546.0300,3303.4900) .. controls (2546.0300,3302.5400) and (2546.8000,3301.7700) .. (2547.7500,3301.7700) -- cycle(2571.8100,3301.7700) -- (2582.1200,3301.7700) .. controls (2583.0700,3301.7700) and (2583.8400,3302.5400) .. (2583.8400,3303.4900) .. controls (2583.8400,3304.4400) and (2583.0700,3305.2100) .. (2582.1200,3305.2100) -- (2571.8100,3305.2100) .. controls (2570.8600,3305.2100) and (2570.0900,3304.4400) .. (2570.0900,3303.4900) .. controls (2570.0900,3302.5400) and (2570.8600,3301.7700) .. (2571.8100,3301.7700) -- cycle(2595.8700,3301.7700) -- (2606.1800,3301.7700) .. controls (2607.1300,3301.7700) and (2607.9000,3302.5400) .. (2607.9000,3303.4900) .. controls (2607.9000,3304.4400) and (2607.1300,3305.2100) .. (2606.1800,3305.2100) -- (2595.8700,3305.2100) .. controls (2594.9200,3305.2100) and (2594.1500,3304.4400) .. (2594.1500,3303.4900) .. controls (2594.1500,3302.5400) and (2594.9200,3301.7700) .. (2595.8700,3301.7700) -- cycle(2619.9300,3301.7700) -- (2630.2500,3301.7700) .. controls (2631.2000,3301.7700) and (2631.9700,3302.5400) .. (2631.9700,3303.4900) .. controls (2631.9700,3304.4400) and (2631.2000,3305.2100) .. (2630.2500,3305.2100) -- (2619.9300,3305.2100) .. controls (2618.9900,3305.2100) and (2618.2200,3304.4400) .. (2618.2200,3303.4900) .. controls (2618.2200,3302.5400) and (2618.9900,3301.7700) .. (2619.9300,3301.7700) -- cycle(2644.0000,3301.7700) -- (2654.3100,3301.7700) .. controls (2655.2600,3301.7700) and (2656.0300,3302.5400) .. (2656.0300,3303.4900) .. controls (2656.0300,3304.4400) and (2655.2600,3305.2100) .. (2654.3100,3305.2100) -- (2644.0000,3305.2100) .. controls (2643.0500,3305.2100) and (2642.2800,3304.4400) .. (2642.2800,3303.4900) .. controls (2642.2800,3302.5400) and (2643.0500,3301.7700) .. (2644.0000,3301.7700) -- cycle(2668.0600,3301.7700) -- (2678.3700,3301.7700) .. controls (2679.3200,3301.7700) and (2680.0900,3302.5400) .. (2680.0900,3303.4900) .. controls (2680.0900,3304.4400) and (2679.3200,3305.2100) .. (2678.3700,3305.2100) -- (2668.0600,3305.2100) .. controls (2667.1100,3305.2100) and (2666.3400,3304.4400) .. (2666.3400,3303.4900) .. controls (2666.3400,3302.5400) and (2667.1100,3301.7700) .. (2668.0600,3301.7700) -- cycle(2692.1200,3301.7700) -- (2702.4300,3301.7700) .. controls (2703.3800,3301.7700) and (2704.1500,3302.5400) .. (2704.1500,3303.4900) .. controls (2704.1500,3304.4400) and (2703.3800,3305.2100) .. (2702.4300,3305.2100) -- (2692.1200,3305.2100) .. controls (2691.1700,3305.2100) and (2690.4000,3304.4400) .. (2690.4000,3303.4900) .. controls (2690.4000,3302.5400) and (2691.1700,3301.7700) .. (2692.1200,3301.7700) -- cycle(2716.1800,3301.7700) -- (2726.5000,3301.7700) .. controls (2727.4500,3301.7700) and (2728.2200,3302.5400) .. (2728.2200,3303.4900) .. controls (2728.2200,3304.4400) and (2727.4500,3305.2100) .. (2726.5000,3305.2100) -- (2716.1800,3305.2100) .. controls (2715.2400,3305.2100) and (2714.4700,3304.4400) .. (2714.4700,3303.4900) .. controls (2714.4700,3302.5400) and (2715.2400,3301.7700) .. (2716.1800,3301.7700) -- cycle(2740.2500,3301.7700) -- (2750.5600,3301.7700) .. controls (2751.5100,3301.7700) and (2752.2800,3302.5400) .. (2752.2800,3303.4900) .. controls (2752.2800,3304.4400) and (2751.5100,3305.2100) .. (2750.5600,3305.2100) -- (2740.2500,3305.2100) .. controls (2739.3000,3305.2100) and (2738.5300,3304.4400) .. (2738.5300,3303.4900) .. controls (2738.5300,3302.5400) and (2739.3000,3301.7700) .. (2740.2500,3301.7700) -- cycle(2764.3100,3301.7700) -- (2774.6200,3301.7700) .. controls (2775.5700,3301.7700) and (2776.3400,3302.5400) .. (2776.3400,3303.4900) .. controls (2776.3400,3304.4400) and (2775.5700,3305.2100) .. (2774.6200,3305.2100) -- (2764.3100,3305.2100) .. controls (2763.3600,3305.2100) and (2762.5900,3304.4400) .. (2762.5900,3303.4900) .. controls (2762.5900,3302.5400) and (2763.3600,3301.7700) .. (2764.3100,3301.7700) -- cycle(2788.3700,3301.7700) -- (2796.5600,3301.7700) .. controls (2797.5100,3301.7700) and (2798.2800,3302.5400) .. (2798.2800,3303.4900) .. controls (2798.2800,3304.4400) and (2797.5100,3305.2100) .. (2796.5600,3305.2100) -- (2788.3700,3305.2100) .. controls (2787.4200,3305.2100) and (2786.6500,3304.4400) .. (2786.6500,3303.4900) .. controls (2786.6500,3302.5400) and (2787.4200,3301.7700) .. (2788.3700,3301.7700) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(573.49,2340.2)}}]
    \path[fill=c7030a0] (992.0300,3395.1000) -- (1034.0270,3395.1000) -- (1034.0270,3941.9900) -- (992.0300,3941.9900) -- cycle(1147.0400,3441.1000) -- (1189.0400,3441.1000) -- (1189.0400,3941.9900) -- (1147.0400,3941.9900) -- cycle(1303.0400,3395.1000) -- (1344.0400,3395.1000) -- (1344.0400,3941.9900) -- (1303.0400,3941.9900) -- cycle(1458.0500,3395.1000) -- (1499.0500,3395.1000) -- (1499.0500,3941.9900) -- (1458.0500,3941.9900) -- cycle(1613.0500,3441.1000) -- (1654.0500,3441.1000) -- (1654.0500,3941.9900) -- (1613.0500,3941.9900) -- cycle(1768.0600,3395.1000) -- (1809.0600,3395.1000) -- (1809.0600,3941.9900) -- (1768.0600,3941.9900) -- cycle(1923.0600,3418.1000) -- (1964.0600,3418.1000) -- (1964.0600,3941.9900) -- (1923.0600,3941.9900) -- cycle(2078.0700,3509.1100) -- (2119.0700,3509.1100) -- (2119.0700,3941.9900) -- (2078.0700,3941.9900) -- cycle(2233.0700,3463.1000) -- (2274.0700,3463.1000) -- (2274.0700,3941.9900) -- (2233.0700,3941.9900) -- cycle(2388.0800,3418.1000) -- (2429.0800,3418.1000) -- (2429.0800,3941.9900) -- (2388.0800,3941.9900) -- cycle(2543.0800,3509.1100) -- (2584.0800,3509.1100) -- (2584.0800,3941.9900) -- (2543.0800,3941.9900) -- cycle(2698.0900,3463.1000) -- (2740.0900,3463.1000) -- (2740.0900,3941.9900) -- (2698.0900,3941.9900) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(573.49,2340.2)}}]
    \path[fill=c61d836] (1034.0000,3664.1000) -- (1075.0100,3664.1000) -- (1075.0100,3941.9800) -- (1034.0000,3941.9800) -- cycle(1189.0100,3421.0900) -- (1230.0100,3421.0900) -- (1230.0100,3941.9800) -- (1189.0100,3941.9800) -- cycle(1344.0100,3653.1000) -- (1385.0200,3653.1000) -- (1385.0200,3941.9800) -- (1344.0100,3941.9800) -- cycle(1499.0200,3664.1000) -- (1540.0200,3664.1000) -- (1540.0200,3941.9800) -- (1499.0200,3941.9800) -- cycle(1654.0200,3433.0900) -- (1695.0300,3433.0900) -- (1695.0300,3941.9800) -- (1654.0200,3941.9800) -- cycle(1809.0300,3664.1000) -- (1850.0300,3664.1000) -- (1850.0300,3941.9800) -- (1809.0300,3941.9800) -- cycle(1964.0300,3664.1000) -- (2005.0400,3664.1000) -- (2005.0400,3941.9800) -- (1964.0300,3941.9800) -- cycle(2119.0400,3491.0900) -- (2160.0400,3491.0900) -- (2160.0400,3941.9800) -- (2119.0400,3941.9800) -- cycle(2274.0400,3653.1000) -- (2315.0500,3653.1000) -- (2315.0500,3941.9800) -- (2274.0400,3941.9800) -- cycle(2429.0500,3664.1000) -- (2471.0500,3664.1000) -- (2471.0500,3941.9800) -- (2429.0500,3941.9800) -- cycle(2584.0500,3491.0900) -- (2626.0600,3491.0900) -- (2626.0600,3941.9800) -- (2584.0500,3941.9800) -- cycle(2740.0600,3653.1000) -- (2781.0600,3653.1000) -- (2781.0600,3941.9800) -- (2740.0600,3941.9800) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(577.27,2340.2)}}]
    \path[cm={{1.0,0.0,0.0,-1.0,(935.5,3942.5)}},draw=c5e5e5e,even odd rule,draw opacity=0.376,line cap=round,line join=round,line width=0.917pt,miter limit=10.00] (0.0000,0.0000) -- (0.0004,639.0000);



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(577.27,2340.2)}}]
    \path[fill=c5e5e5e,fill opacity=0.384] (935.0000,3940.8000) -- (941.8750,3940.8000) .. controls (942.5080,3940.8000) and (943.0210,3941.3200) .. (943.0210,3941.9500) .. controls (943.0210,3942.5800) and (942.5080,3943.1000) .. (941.8750,3943.1000) -- (935.0000,3943.1000) .. controls (934.3670,3943.1000) and (933.8540,3942.5800) .. (933.8540,3941.9500) .. controls (933.8540,3941.3200) and (934.3670,3940.8000) .. (935.0000,3940.8000) -- cycle(951.0420,3940.8000) -- (957.9170,3940.8000) .. controls (958.5490,3940.8000) and (959.0620,3941.3200) .. (959.0620,3941.9500) .. controls (959.0620,3942.5800) and (958.5490,3943.1000) .. (957.9170,3943.1000) -- (951.0420,3943.1000) .. controls (950.4090,3943.1000) and (949.8960,3942.5800) .. (949.8960,3941.9500) .. controls (949.8960,3941.3200) and (950.4090,3940.8000) .. (951.0420,3940.8000) -- cycle(967.0830,3940.8000) -- (973.9580,3940.8000) .. controls (974.5910,3940.8000) and (975.1040,3941.3200) .. (975.1040,3941.9500) .. controls (975.1040,3942.5800) and (974.5910,3943.1000) .. (973.9580,3943.1000) -- (967.0830,3943.1000) .. controls (966.4510,3943.1000) and (965.9380,3942.5800) .. (965.9380,3941.9500) .. controls (965.9380,3941.3200) and (966.4510,3940.8000) .. (967.0830,3940.8000) -- cycle(983.1250,3940.8000) -- (990.0000,3940.8000) .. controls (990.6330,3940.8000) and (991.1460,3941.3200) .. (991.1460,3941.9500) .. controls (991.1460,3942.5800) and (990.6330,3943.1000) .. (990.0000,3943.1000) -- (983.1250,3943.1000) .. controls (982.4920,3943.1000) and (981.9790,3942.5800) .. (981.9790,3941.9500) .. controls (981.9790,3941.3200) and (982.4920,3940.8000) .. (983.1250,3940.8000) -- cycle(999.1670,3940.8000) -- (1006.0400,3940.8000) .. controls (1006.6700,3940.8000) and (1007.1900,3941.3200) .. (1007.1900,3941.9500) .. controls (1007.1900,3942.5800) and (1006.6700,3943.1000) .. (1006.0400,3943.1000) -- (999.1670,3943.1000) .. controls (998.5340,3943.1000) and (998.0210,3942.5800) .. (998.0210,3941.9500) .. controls (998.0210,3941.3200) and (998.5340,3940.8000) .. (999.1670,3940.8000) -- cycle(1015.2100,3940.8000) -- (1022.0800,3940.8000) .. controls (1022.7200,3940.8000) and (1023.2300,3941.3200) .. (1023.2300,3941.9500) .. controls (1023.2300,3942.5800) and (1022.7200,3943.1000) .. (1022.0800,3943.1000) -- (1015.2100,3943.1000) .. controls (1014.5800,3943.1000) and (1014.0600,3942.5800) .. (1014.0600,3941.9500) .. controls (1014.0600,3941.3200) and (1014.5800,3940.8000) .. (1015.2100,3940.8000) -- cycle(1031.2500,3940.8000) -- (1038.1200,3940.8000) .. controls (1038.7600,3940.8000) and (1039.2700,3941.3200) .. (1039.2700,3941.9500) .. controls (1039.2700,3942.5800) and (1038.7600,3943.1000) .. (1038.1200,3943.1000) -- (1031.2500,3943.1000) .. controls (1030.6200,3943.1000) and (1030.1000,3942.5800) .. (1030.1000,3941.9500) .. controls (1030.1000,3941.3200) and (1030.6200,3940.8000) .. (1031.2500,3940.8000) -- cycle(1047.2900,3940.8000) -- (1054.1700,3940.8000) .. controls (1054.8000,3940.8000) and (1055.3100,3941.3200) .. (1055.3100,3941.9500) .. controls (1055.3100,3942.5800) and (1054.8000,3943.1000) .. (1054.1700,3943.1000) -- (1047.2900,3943.1000) .. controls (1046.6600,3943.1000) and (1046.1500,3942.5800) .. (1046.1500,3941.9500) .. controls (1046.1500,3941.3200) and (1046.6600,3940.8000) .. (1047.2900,3940.8000) -- cycle(1063.3300,3940.8000) -- (1070.2100,3940.8000) .. controls (1070.8400,3940.8000) and (1071.3500,3941.3200) .. (1071.3500,3941.9500) .. controls (1071.3500,3942.5800) and (1070.8400,3943.1000) .. (1070.2100,3943.1000) -- (1063.3300,3943.1000) .. controls (1062.7000,3943.1000) and (1062.1900,3942.5800) .. (1062.1900,3941.9500) .. controls (1062.1900,3941.3200) and (1062.7000,3940.8000) .. (1063.3300,3940.8000) -- cycle(1079.3800,3940.8000) -- (1086.2500,3940.8000) .. controls (1086.8800,3940.8000) and (1087.4000,3941.3200) .. (1087.4000,3941.9500) .. controls (1087.4000,3942.5800) and (1086.8800,3943.1000) .. (1086.2500,3943.1000) -- (1079.3800,3943.1000) .. controls (1078.7400,3943.1000) and (1078.2300,3942.5800) .. (1078.2300,3941.9500) .. controls (1078.2300,3941.3200) and (1078.7400,3940.8000) .. (1079.3800,3940.8000) -- cycle(1095.4200,3940.8000) -- (1102.2900,3940.8000) .. controls (1102.9200,3940.8000) and (1103.4400,3941.3200) .. (1103.4400,3941.9500) .. controls (1103.4400,3942.5800) and (1102.9200,3943.1000) .. (1102.2900,3943.1000) -- (1095.4200,3943.1000) .. controls (1094.7800,3943.1000) and (1094.2700,3942.5800) .. (1094.2700,3941.9500) .. controls (1094.2700,3941.3200) and (1094.7800,3940.8000) .. (1095.4200,3940.8000) -- cycle(1111.4600,3940.8000) -- (1118.3300,3940.8000) .. controls (1118.9700,3940.8000) and (1119.4800,3941.3200) .. (1119.4800,3941.9500) .. controls (1119.4800,3942.5800) and (1118.9700,3943.1000) .. (1118.3300,3943.1000) -- (1111.4600,3943.1000) .. controls (1110.8300,3943.1000) and (1110.3100,3942.5800) .. (1110.3100,3941.9500) .. controls (1110.3100,3941.3200) and (1110.8300,3940.8000) .. (1111.4600,3940.8000) -- cycle(1127.5000,3940.8000) -- (1134.3800,3940.8000) .. controls (1135.0100,3940.8000) and (1135.5200,3941.3200) .. (1135.5200,3941.9500) .. controls (1135.5200,3942.5800) and (1135.0100,3943.1000) .. (1134.3800,3943.1000) -- (1127.5000,3943.1000) .. controls (1126.8700,3943.1000) and (1126.3500,3942.5800) .. (1126.3500,3941.9500) .. controls (1126.3500,3941.3200) and (1126.8700,3940.8000) .. (1127.5000,3940.8000) -- cycle(1143.5400,3940.8000) -- (1150.4200,3940.8000) .. controls (1151.0500,3940.8000) and (1151.5600,3941.3200) .. (1151.5600,3941.9500) .. controls (1151.5600,3942.5800) and (1151.0500,3943.1000) .. (1150.4200,3943.1000) -- (1143.5400,3943.1000) .. controls (1142.9100,3943.1000) and (1142.4000,3942.5800) .. (1142.4000,3941.9500) .. controls (1142.4000,3941.3200) and (1142.9100,3940.8000) .. (1143.5400,3940.8000) -- cycle(1159.5800,3940.8000) -- (1166.4600,3940.8000) .. controls (1167.0900,3940.8000) and (1167.6000,3941.3200) .. (1167.6000,3941.9500) .. controls (1167.6000,3942.5800) and (1167.0900,3943.1000) .. (1166.4600,3943.1000) -- (1159.5800,3943.1000) .. controls (1158.9500,3943.1000) and (1158.4400,3942.5800) .. (1158.4400,3941.9500) .. controls (1158.4400,3941.3200) and (1158.9500,3940.8000) .. (1159.5800,3940.8000) -- cycle(1175.6200,3940.8000) -- (1182.5000,3940.8000) .. controls (1183.1300,3940.8000) and (1183.6500,3941.3200) .. (1183.6500,3941.9500) .. controls (1183.6500,3942.5800) and (1183.1300,3943.1000) .. (1182.5000,3943.1000) -- (1175.6200,3943.1000) .. controls (1174.9900,3943.1000) and (1174.4800,3942.5800) .. (1174.4800,3941.9500) .. controls (1174.4800,3941.3200) and (1174.9900,3940.8000) .. (1175.6200,3940.8000) -- cycle(1191.6700,3940.8000) -- (1198.5400,3940.8000) .. controls (1199.1700,3940.8000) and (1199.6900,3941.3200) .. (1199.6900,3941.9500) .. controls (1199.6900,3942.5800) and (1199.1700,3943.1000) .. (1198.5400,3943.1000) -- (1191.6700,3943.1000) .. controls (1191.0300,3943.1000) and (1190.5200,3942.5800) .. (1190.5200,3941.9500) .. controls (1190.5200,3941.3200) and (1191.0300,3940.8000) .. (1191.6700,3940.8000) -- cycle(1207.7100,3940.8000) -- (1214.5800,3940.8000) .. controls (1215.2200,3940.8000) and (1215.7300,3941.3200) .. (1215.7300,3941.9500) .. controls (1215.7300,3942.5800) and (1215.2200,3943.1000) .. (1214.5800,3943.1000) -- (1207.7100,3943.1000) .. controls (1207.0800,3943.1000) and (1206.5600,3942.5800) .. (1206.5600,3941.9500) .. controls (1206.5600,3941.3200) and (1207.0800,3940.8000) .. (1207.7100,3940.8000) -- cycle(1223.7500,3940.8000) -- (1230.6200,3940.8000) .. controls (1231.2600,3940.8000) and (1231.7700,3941.3200) .. (1231.7700,3941.9500) .. controls (1231.7700,3942.5800) and (1231.2600,3943.1000) .. (1230.6200,3943.1000) -- (1223.7500,3943.1000) .. controls (1223.1200,3943.1000) and (1222.6000,3942.5800) .. (1222.6000,3941.9500) .. controls (1222.6000,3941.3200) and (1223.1200,3940.8000) .. (1223.7500,3940.8000) -- cycle(1239.7900,3940.8000) -- (1246.6700,3940.8000) .. controls (1247.3000,3940.8000) and (1247.8100,3941.3200) .. (1247.8100,3941.9500) .. controls (1247.8100,3942.5800) and (1247.3000,3943.1000) .. (1246.6700,3943.1000) -- (1239.7900,3943.1000) .. controls (1239.1600,3943.1000) and (1238.6500,3942.5800) .. (1238.6500,3941.9500) .. controls (1238.6500,3941.3200) and (1239.1600,3940.8000) .. (1239.7900,3940.8000) -- cycle(1255.8300,3940.8000) -- (1262.7100,3940.8000) .. controls (1263.3400,3940.8000) and (1263.8500,3941.3200) .. (1263.8500,3941.9500) .. controls (1263.8500,3942.5800) and (1263.3400,3943.1000) .. (1262.7100,3943.1000) -- (1255.8300,3943.1000) .. controls (1255.2000,3943.1000) and (1254.6900,3942.5800) .. (1254.6900,3941.9500) .. controls (1254.6900,3941.3200) and (1255.2000,3940.8000) .. (1255.8300,3940.8000) -- cycle(1271.8800,3940.8000) -- (1278.7500,3940.8000) .. controls (1279.3800,3940.8000) and (1279.9000,3941.3200) .. (1279.9000,3941.9500) .. controls (1279.9000,3942.5800) and (1279.3800,3943.1000) .. (1278.7500,3943.1000) -- (1271.8800,3943.1000) .. controls (1271.2400,3943.1000) and (1270.7300,3942.5800) .. (1270.7300,3941.9500) .. controls (1270.7300,3941.3200) and (1271.2400,3940.8000) .. (1271.8800,3940.8000) -- cycle(1287.9200,3940.8000) -- (1294.7900,3940.8000) .. controls (1295.4200,3940.8000) and (1295.9400,3941.3200) .. (1295.9400,3941.9500) .. controls (1295.9400,3942.5800) and (1295.4200,3943.1000) .. (1294.7900,3943.1000) -- (1287.9200,3943.1000) .. controls (1287.2800,3943.1000) and (1286.7700,3942.5800) .. (1286.7700,3941.9500) .. controls (1286.7700,3941.3200) and (1287.2800,3940.8000) .. (1287.9200,3940.8000) -- cycle(1303.9600,3940.8000) -- (1310.8300,3940.8000) .. controls (1311.4700,3940.8000) and (1311.9800,3941.3200) .. (1311.9800,3941.9500) .. controls (1311.9800,3942.5800) and (1311.4700,3943.1000) .. (1310.8300,3943.1000) -- (1303.9600,3943.1000) .. controls (1303.3300,3943.1000) and (1302.8100,3942.5800) .. (1302.8100,3941.9500) .. controls (1302.8100,3941.3200) and (1303.3300,3940.8000) .. (1303.9600,3940.8000) -- cycle(1320.0000,3940.8000) -- (1326.8800,3940.8000) .. controls (1327.5100,3940.8000) and (1328.0200,3941.3200) .. (1328.0200,3941.9500) .. controls (1328.0200,3942.5800) and (1327.5100,3943.1000) .. (1326.8800,3943.1000) -- (1320.0000,3943.1000) .. controls (1319.3700,3943.1000) and (1318.8500,3942.5800) .. (1318.8500,3941.9500) .. controls (1318.8500,3941.3200) and (1319.3700,3940.8000) .. (1320.0000,3940.8000) -- cycle(1336.0400,3940.8000) -- (1342.9200,3940.8000) .. controls (1343.5500,3940.8000) and (1344.0600,3941.3200) .. (1344.0600,3941.9500) .. controls (1344.0600,3942.5800) and (1343.5500,3943.1000) .. (1342.9200,3943.1000) -- (1336.0400,3943.1000) .. controls (1335.4100,3943.1000) and (1334.9000,3942.5800) .. (1334.9000,3941.9500) .. controls (1334.9000,3941.3200) and (1335.4100,3940.8000) .. (1336.0400,3940.8000) -- cycle(1352.0800,3940.8000) -- (1358.9600,3940.8000) .. controls (1359.5900,3940.8000) and (1360.1000,3941.3200) .. (1360.1000,3941.9500) .. controls (1360.1000,3942.5800) and (1359.5900,3943.1000) .. (1358.9600,3943.1000) -- (1352.0800,3943.1000) .. controls (1351.4500,3943.1000) and (1350.9400,3942.5800) .. (1350.9400,3941.9500) .. controls (1350.9400,3941.3200) and (1351.4500,3940.8000) .. (1352.0800,3940.8000) -- cycle(1368.1200,3940.8000) -- (1375.0000,3940.8000) .. controls (1375.6300,3940.8000) and (1376.1500,3941.3200) .. (1376.1500,3941.9500) .. controls (1376.1500,3942.5800) and (1375.6300,3943.1000) .. (1375.0000,3943.1000) -- (1368.1200,3943.1000) .. controls (1367.4900,3943.1000) and (1366.9800,3942.5800) .. (1366.9800,3941.9500) .. controls (1366.9800,3941.3200) and (1367.4900,3940.8000) .. (1368.1200,3940.8000) -- cycle(1384.1700,3940.8000) -- (1391.0400,3940.8000) .. controls (1391.6700,3940.8000) and (1392.1900,3941.3200) .. (1392.1900,3941.9500) .. controls (1392.1900,3942.5800) and (1391.6700,3943.1000) .. (1391.0400,3943.1000) -- (1384.1700,3943.1000) .. controls (1383.5300,3943.1000) and (1383.0200,3942.5800) .. (1383.0200,3941.9500) .. controls (1383.0200,3941.3200) and (1383.5300,3940.8000) .. (1384.1700,3940.8000) -- cycle(1400.2100,3940.8000) -- (1407.0800,3940.8000) .. controls (1407.7200,3940.8000) and (1408.2300,3941.3200) .. (1408.2300,3941.9500) .. controls (1408.2300,3942.5800) and (1407.7200,3943.1000) .. (1407.0800,3943.1000) -- (1400.2100,3943.1000) .. controls (1399.5800,3943.1000) and (1399.0600,3942.5800) .. (1399.0600,3941.9500) .. controls (1399.0600,3941.3200) and (1399.5800,3940.8000) .. (1400.2100,3940.8000) -- cycle(1416.2500,3940.8000) -- (1423.1200,3940.8000) .. controls (1423.7600,3940.8000) and (1424.2700,3941.3200) .. (1424.2700,3941.9500) .. controls (1424.2700,3942.5800) and (1423.7600,3943.1000) .. (1423.1200,3943.1000) -- (1416.2500,3943.1000) .. controls (1415.6200,3943.1000) and (1415.1000,3942.5800) .. (1415.1000,3941.9500) .. controls (1415.1000,3941.3200) and (1415.6200,3940.8000) .. (1416.2500,3940.8000) -- cycle(1432.2900,3940.8000) -- (1439.1700,3940.8000) .. controls (1439.8000,3940.8000) and (1440.3100,3941.3200) .. (1440.3100,3941.9500) .. controls (1440.3100,3942.5800) and (1439.8000,3943.1000) .. (1439.1700,3943.1000) -- (1432.2900,3943.1000) .. controls (1431.6600,3943.1000) and (1431.1500,3942.5800) .. (1431.1500,3941.9500) .. controls (1431.1500,3941.3200) and (1431.6600,3940.8000) .. (1432.2900,3940.8000) -- cycle(1448.3300,3940.8000) -- (1455.2100,3940.8000) .. controls (1455.8400,3940.8000) and (1456.3500,3941.3200) .. (1456.3500,3941.9500) .. controls (1456.3500,3942.5800) and (1455.8400,3943.1000) .. (1455.2100,3943.1000) -- (1448.3300,3943.1000) .. controls (1447.7000,3943.1000) and (1447.1900,3942.5800) .. (1447.1900,3941.9500) .. controls (1447.1900,3941.3200) and (1447.7000,3940.8000) .. (1448.3300,3940.8000) -- cycle(1464.3800,3940.8000) -- (1471.2500,3940.8000) .. controls (1471.8800,3940.8000) and (1472.4000,3941.3200) .. (1472.4000,3941.9500) .. controls (1472.4000,3942.5800) and (1471.8800,3943.1000) .. (1471.2500,3943.1000) -- (1464.3800,3943.1000) .. controls (1463.7400,3943.1000) and (1463.2300,3942.5800) .. (1463.2300,3941.9500) .. controls (1463.2300,3941.3200) and (1463.7400,3940.8000) .. (1464.3800,3940.8000) -- cycle(1480.4200,3940.8000) -- (1487.2900,3940.8000) .. controls (1487.9200,3940.8000) and (1488.4400,3941.3200) .. (1488.4400,3941.9500) .. controls (1488.4400,3942.5800) and (1487.9200,3943.1000) .. (1487.2900,3943.1000) -- (1480.4200,3943.1000) .. controls (1479.7800,3943.1000) and (1479.2700,3942.5800) .. (1479.2700,3941.9500) .. controls (1479.2700,3941.3200) and (1479.7800,3940.8000) .. (1480.4200,3940.8000) -- cycle(1496.4600,3940.8000) -- (1503.3300,3940.8000) .. controls (1503.9700,3940.8000) and (1504.4800,3941.3200) .. (1504.4800,3941.9500) .. controls (1504.4800,3942.5800) and (1503.9700,3943.1000) .. (1503.3300,3943.1000) -- (1496.4600,3943.1000) .. controls (1495.8300,3943.1000) and (1495.3100,3942.5800) .. (1495.3100,3941.9500) .. controls (1495.3100,3941.3200) and (1495.8300,3940.8000) .. (1496.4600,3940.8000) -- cycle(1512.5000,3940.8000) -- (1519.3800,3940.8000) .. controls (1520.0100,3940.8000) and (1520.5200,3941.3200) .. (1520.5200,3941.9500) .. controls (1520.5200,3942.5800) and (1520.0100,3943.1000) .. (1519.3800,3943.1000) -- (1512.5000,3943.1000) .. controls (1511.8700,3943.1000) and (1511.3500,3942.5800) .. (1511.3500,3941.9500) .. controls (1511.3500,3941.3200) and (1511.8700,3940.8000) .. (1512.5000,3940.8000) -- cycle(1528.5400,3940.8000) -- (1535.4200,3940.8000) .. controls (1536.0500,3940.8000) and (1536.5600,3941.3200) .. (1536.5600,3941.9500) .. controls (1536.5600,3942.5800) and (1536.0500,3943.1000) .. (1535.4200,3943.1000) -- (1528.5400,3943.1000) .. controls (1527.9100,3943.1000) and (1527.4000,3942.5800) .. (1527.4000,3941.9500) .. controls (1527.4000,3941.3200) and (1527.9100,3940.8000) .. (1528.5400,3940.8000) -- cycle(1544.5800,3940.8000) -- (1551.4600,3940.8000) .. controls (1552.0900,3940.8000) and (1552.6000,3941.3200) .. (1552.6000,3941.9500) .. controls (1552.6000,3942.5800) and (1552.0900,3943.1000) .. (1551.4600,3943.1000) -- (1544.5800,3943.1000) .. controls (1543.9500,3943.1000) and (1543.4400,3942.5800) .. (1543.4400,3941.9500) .. controls (1543.4400,3941.3200) and (1543.9500,3940.8000) .. (1544.5800,3940.8000) -- cycle(1560.6200,3940.8000) -- (1567.5000,3940.8000) .. controls (1568.1300,3940.8000) and (1568.6500,3941.3200) .. (1568.6500,3941.9500) .. controls (1568.6500,3942.5800) and (1568.1300,3943.1000) .. (1567.5000,3943.1000) -- (1560.6200,3943.1000) .. controls (1559.9900,3943.1000) and (1559.4800,3942.5800) .. (1559.4800,3941.9500) .. controls (1559.4800,3941.3200) and (1559.9900,3940.8000) .. (1560.6200,3940.8000) -- cycle(1576.6700,3940.8000) -- (1583.5400,3940.8000) .. controls (1584.1700,3940.8000) and (1584.6900,3941.3200) .. (1584.6900,3941.9500) .. controls (1584.6900,3942.5800) and (1584.1700,3943.1000) .. (1583.5400,3943.1000) -- (1576.6700,3943.1000) .. controls (1576.0300,3943.1000) and (1575.5200,3942.5800) .. (1575.5200,3941.9500) .. controls (1575.5200,3941.3200) and (1576.0300,3940.8000) .. (1576.6700,3940.8000) -- cycle(1592.7100,3940.8000) -- (1599.5800,3940.8000) .. controls (1600.2200,3940.8000) and (1600.7300,3941.3200) .. (1600.7300,3941.9500) .. controls (1600.7300,3942.5800) and (1600.2200,3943.1000) .. (1599.5800,3943.1000) -- (1592.7100,3943.1000) .. controls (1592.0800,3943.1000) and (1591.5600,3942.5800) .. (1591.5600,3941.9500) .. controls (1591.5600,3941.3200) and (1592.0800,3940.8000) .. (1592.7100,3940.8000) -- cycle(1608.7500,3940.8000) -- (1615.6200,3940.8000) .. controls (1616.2600,3940.8000) and (1616.7700,3941.3200) .. (1616.7700,3941.9500) .. controls (1616.7700,3942.5800) and (1616.2600,3943.1000) .. (1615.6200,3943.1000) -- (1608.7500,3943.1000) .. controls (1608.1200,3943.1000) and (1607.6000,3942.5800) .. (1607.6000,3941.9500) .. controls (1607.6000,3941.3200) and (1608.1200,3940.8000) .. (1608.7500,3940.8000) -- cycle(1624.7900,3940.8000) -- (1631.6700,3940.8000) .. controls (1632.3000,3940.8000) and (1632.8100,3941.3200) .. (1632.8100,3941.9500) .. controls (1632.8100,3942.5800) and (1632.3000,3943.1000) .. (1631.6700,3943.1000) -- (1624.7900,3943.1000) .. controls (1624.1600,3943.1000) and (1623.6500,3942.5800) .. (1623.6500,3941.9500) .. controls (1623.6500,3941.3200) and (1624.1600,3940.8000) .. (1624.7900,3940.8000) -- cycle(1640.8300,3940.8000) -- (1647.7100,3940.8000) .. controls (1648.3400,3940.8000) and (1648.8500,3941.3200) .. (1648.8500,3941.9500) .. controls (1648.8500,3942.5800) and (1648.3400,3943.1000) .. (1647.7100,3943.1000) -- (1640.8300,3943.1000) .. controls (1640.2000,3943.1000) and (1639.6900,3942.5800) .. (1639.6900,3941.9500) .. controls (1639.6900,3941.3200) and (1640.2000,3940.8000) .. (1640.8300,3940.8000) -- cycle(1656.8800,3940.8000) -- (1663.7500,3940.8000) .. controls (1664.3800,3940.8000) and (1664.9000,3941.3200) .. (1664.9000,3941.9500) .. controls (1664.9000,3942.5800) and (1664.3800,3943.1000) .. (1663.7500,3943.1000) -- (1656.8800,3943.1000) .. controls (1656.2400,3943.1000) and (1655.7300,3942.5800) .. (1655.7300,3941.9500) .. controls (1655.7300,3941.3200) and (1656.2400,3940.8000) .. (1656.8800,3940.8000) -- cycle(1672.9200,3940.8000) -- (1679.7900,3940.8000) .. controls (1680.4200,3940.8000) and (1680.9400,3941.3200) .. (1680.9400,3941.9500) .. controls (1680.9400,3942.5800) and (1680.4200,3943.1000) .. (1679.7900,3943.1000) -- (1672.9200,3943.1000) .. controls (1672.2800,3943.1000) and (1671.7700,3942.5800) .. (1671.7700,3941.9500) .. controls (1671.7700,3941.3200) and (1672.2800,3940.8000) .. (1672.9200,3940.8000) -- cycle(1688.9600,3940.8000) -- (1695.8300,3940.8000) .. controls (1696.4700,3940.8000) and (1696.9800,3941.3200) .. (1696.9800,3941.9500) .. controls (1696.9800,3942.5800) and (1696.4700,3943.1000) .. (1695.8300,3943.1000) -- (1688.9600,3943.1000) .. controls (1688.3300,3943.1000) and (1687.8100,3942.5800) .. (1687.8100,3941.9500) .. controls (1687.8100,3941.3200) and (1688.3300,3940.8000) .. (1688.9600,3940.8000) -- cycle(1705.0000,3940.8000) -- (1711.8800,3940.8000) .. controls (1712.5100,3940.8000) and (1713.0200,3941.3200) .. (1713.0200,3941.9500) .. controls (1713.0200,3942.5800) and (1712.5100,3943.1000) .. (1711.8800,3943.1000) -- (1705.0000,3943.1000) .. controls (1704.3700,3943.1000) and (1703.8500,3942.5800) .. (1703.8500,3941.9500) .. controls (1703.8500,3941.3200) and (1704.3700,3940.8000) .. (1705.0000,3940.8000) -- cycle(1721.0400,3940.8000) -- (1727.9200,3940.8000) .. controls (1728.5500,3940.8000) and (1729.0600,3941.3200) .. (1729.0600,3941.9500) .. controls (1729.0600,3942.5800) and (1728.5500,3943.1000) .. (1727.9200,3943.1000) -- (1721.0400,3943.1000) .. controls (1720.4100,3943.1000) and (1719.9000,3942.5800) .. (1719.9000,3941.9500) .. controls (1719.9000,3941.3200) and (1720.4100,3940.8000) .. (1721.0400,3940.8000) -- cycle(1737.0800,3940.8000) -- (1743.9600,3940.8000) .. controls (1744.5900,3940.8000) and (1745.1000,3941.3200) .. (1745.1000,3941.9500) .. controls (1745.1000,3942.5800) and (1744.5900,3943.1000) .. (1743.9600,3943.1000) -- (1737.0800,3943.1000) .. controls (1736.4500,3943.1000) and (1735.9400,3942.5800) .. (1735.9400,3941.9500) .. controls (1735.9400,3941.3200) and (1736.4500,3940.8000) .. (1737.0800,3940.8000) -- cycle(1753.1200,3940.8000) -- (1760.0000,3940.8000) .. controls (1760.6300,3940.8000) and (1761.1500,3941.3200) .. (1761.1500,3941.9500) .. controls (1761.1500,3942.5800) and (1760.6300,3943.1000) .. (1760.0000,3943.1000) -- (1753.1200,3943.1000) .. controls (1752.4900,3943.1000) and (1751.9800,3942.5800) .. (1751.9800,3941.9500) .. controls (1751.9800,3941.3200) and (1752.4900,3940.8000) .. (1753.1200,3940.8000) -- cycle(1769.1700,3940.8000) -- (1776.0400,3940.8000) .. controls (1776.6700,3940.8000) and (1777.1900,3941.3200) .. (1777.1900,3941.9500) .. controls (1777.1900,3942.5800) and (1776.6700,3943.1000) .. (1776.0400,3943.1000) -- (1769.1700,3943.1000) .. controls (1768.5300,3943.1000) and (1768.0200,3942.5800) .. (1768.0200,3941.9500) .. controls (1768.0200,3941.3200) and (1768.5300,3940.8000) .. (1769.1700,3940.8000) -- cycle(1785.2100,3940.8000) -- (1792.0800,3940.8000) .. controls (1792.7200,3940.8000) and (1793.2300,3941.3200) .. (1793.2300,3941.9500) .. controls (1793.2300,3942.5800) and (1792.7200,3943.1000) .. (1792.0800,3943.1000) -- (1785.2100,3943.1000) .. controls (1784.5800,3943.1000) and (1784.0600,3942.5800) .. (1784.0600,3941.9500) .. controls (1784.0600,3941.3200) and (1784.5800,3940.8000) .. (1785.2100,3940.8000) -- cycle(1801.2500,3940.8000) -- (1808.1200,3940.8000) .. controls (1808.7600,3940.8000) and (1809.2700,3941.3200) .. (1809.2700,3941.9500) .. controls (1809.2700,3942.5800) and (1808.7600,3943.1000) .. (1808.1200,3943.1000) -- (1801.2500,3943.1000) .. controls (1800.6200,3943.1000) and (1800.1000,3942.5800) .. (1800.1000,3941.9500) .. controls (1800.1000,3941.3200) and (1800.6200,3940.8000) .. (1801.2500,3940.8000) -- cycle(1817.2900,3940.8000) -- (1824.1700,3940.8000) .. controls (1824.8000,3940.8000) and (1825.3100,3941.3200) .. (1825.3100,3941.9500) .. controls (1825.3100,3942.5800) and (1824.8000,3943.1000) .. (1824.1700,3943.1000) -- (1817.2900,3943.1000) .. controls (1816.6600,3943.1000) and (1816.1500,3942.5800) .. (1816.1500,3941.9500) .. controls (1816.1500,3941.3200) and (1816.6600,3940.8000) .. (1817.2900,3940.8000) -- cycle(1833.3300,3940.8000) -- (1840.2100,3940.8000) .. controls (1840.8400,3940.8000) and (1841.3500,3941.3200) .. (1841.3500,3941.9500) .. controls (1841.3500,3942.5800) and (1840.8400,3943.1000) .. (1840.2100,3943.1000) -- (1833.3300,3943.1000) .. controls (1832.7000,3943.1000) and (1832.1900,3942.5800) .. (1832.1900,3941.9500) .. controls (1832.1900,3941.3200) and (1832.7000,3940.8000) .. (1833.3300,3940.8000) -- cycle(1849.3800,3940.8000) -- (1856.2500,3940.8000) .. controls (1856.8800,3940.8000) and (1857.4000,3941.3200) .. (1857.4000,3941.9500) .. controls (1857.4000,3942.5800) and (1856.8800,3943.1000) .. (1856.2500,3943.1000) -- (1849.3800,3943.1000) .. controls (1848.7400,3943.1000) and (1848.2300,3942.5800) .. (1848.2300,3941.9500) .. controls (1848.2300,3941.3200) and (1848.7400,3940.8000) .. (1849.3800,3940.8000) -- cycle(1865.4200,3940.8000) -- (1872.2900,3940.8000) .. controls (1872.9200,3940.8000) and (1873.4400,3941.3200) .. (1873.4400,3941.9500) .. controls (1873.4400,3942.5800) and (1872.9200,3943.1000) .. (1872.2900,3943.1000) -- (1865.4200,3943.1000) .. controls (1864.7800,3943.1000) and (1864.2700,3942.5800) .. (1864.2700,3941.9500) .. controls (1864.2700,3941.3200) and (1864.7800,3940.8000) .. (1865.4200,3940.8000) -- cycle(1881.4600,3940.8000) -- (1888.3300,3940.8000) .. controls (1888.9700,3940.8000) and (1889.4800,3941.3200) .. (1889.4800,3941.9500) .. controls (1889.4800,3942.5800) and (1888.9700,3943.1000) .. (1888.3300,3943.1000) -- (1881.4600,3943.1000) .. controls (1880.8300,3943.1000) and (1880.3100,3942.5800) .. (1880.3100,3941.9500) .. controls (1880.3100,3941.3200) and (1880.8300,3940.8000) .. (1881.4600,3940.8000) -- cycle(1897.5000,3940.8000) -- (1904.3800,3940.8000) .. controls (1905.0100,3940.8000) and (1905.5200,3941.3200) .. (1905.5200,3941.9500) .. controls (1905.5200,3942.5800) and (1905.0100,3943.1000) .. (1904.3800,3943.1000) -- (1897.5000,3943.1000) .. controls (1896.8700,3943.1000) and (1896.3500,3942.5800) .. (1896.3500,3941.9500) .. controls (1896.3500,3941.3200) and (1896.8700,3940.8000) .. (1897.5000,3940.8000) -- cycle(1913.5400,3940.8000) -- (1920.4200,3940.8000) .. controls (1921.0500,3940.8000) and (1921.5600,3941.3200) .. (1921.5600,3941.9500) .. controls (1921.5600,3942.5800) and (1921.0500,3943.1000) .. (1920.4200,3943.1000) -- (1913.5400,3943.1000) .. controls (1912.9100,3943.1000) and (1912.4000,3942.5800) .. (1912.4000,3941.9500) .. controls (1912.4000,3941.3200) and (1912.9100,3940.8000) .. (1913.5400,3940.8000) -- cycle(1929.5800,3940.8000) -- (1936.4600,3940.8000) .. controls (1937.0900,3940.8000) and (1937.6000,3941.3200) .. (1937.6000,3941.9500) .. controls (1937.6000,3942.5800) and (1937.0900,3943.1000) .. (1936.4600,3943.1000) -- (1929.5800,3943.1000) .. controls (1928.9500,3943.1000) and (1928.4400,3942.5800) .. (1928.4400,3941.9500) .. controls (1928.4400,3941.3200) and (1928.9500,3940.8000) .. (1929.5800,3940.8000) -- cycle(1945.6200,3940.8000) -- (1952.5000,3940.8000) .. controls (1953.1300,3940.8000) and (1953.6500,3941.3200) .. (1953.6500,3941.9500) .. controls (1953.6500,3942.5800) and (1953.1300,3943.1000) .. (1952.5000,3943.1000) -- (1945.6200,3943.1000) .. controls (1944.9900,3943.1000) and (1944.4800,3942.5800) .. (1944.4800,3941.9500) .. controls (1944.4800,3941.3200) and (1944.9900,3940.8000) .. (1945.6200,3940.8000) -- cycle(1961.6700,3940.8000) -- (1968.5400,3940.8000) .. controls (1969.1700,3940.8000) and (1969.6900,3941.3200) .. (1969.6900,3941.9500) .. controls (1969.6900,3942.5800) and (1969.1700,3943.1000) .. (1968.5400,3943.1000) -- (1961.6700,3943.1000) .. controls (1961.0300,3943.1000) and (1960.5200,3942.5800) .. (1960.5200,3941.9500) .. controls (1960.5200,3941.3200) and (1961.0300,3940.8000) .. (1961.6700,3940.8000) -- cycle(1977.7100,3940.8000) -- (1984.5800,3940.8000) .. controls (1985.2200,3940.8000) and (1985.7300,3941.3200) .. (1985.7300,3941.9500) .. controls (1985.7300,3942.5800) and (1985.2200,3943.1000) .. (1984.5800,3943.1000) -- (1977.7100,3943.1000) .. controls (1977.0800,3943.1000) and (1976.5600,3942.5800) .. (1976.5600,3941.9500) .. controls (1976.5600,3941.3200) and (1977.0800,3940.8000) .. (1977.7100,3940.8000) -- cycle(1993.7500,3940.8000) -- (2000.6200,3940.8000) .. controls (2001.2600,3940.8000) and (2001.7700,3941.3200) .. (2001.7700,3941.9500) .. controls (2001.7700,3942.5800) and (2001.2600,3943.1000) .. (2000.6200,3943.1000) -- (1993.7500,3943.1000) .. controls (1993.1200,3943.1000) and (1992.6000,3942.5800) .. (1992.6000,3941.9500) .. controls (1992.6000,3941.3200) and (1993.1200,3940.8000) .. (1993.7500,3940.8000) -- cycle(2009.7900,3940.8000) -- (2016.6700,3940.8000) .. controls (2017.3000,3940.8000) and (2017.8100,3941.3200) .. (2017.8100,3941.9500) .. controls (2017.8100,3942.5800) and (2017.3000,3943.1000) .. (2016.6700,3943.1000) -- (2009.7900,3943.1000) .. controls (2009.1600,3943.1000) and (2008.6500,3942.5800) .. (2008.6500,3941.9500) .. controls (2008.6500,3941.3200) and (2009.1600,3940.8000) .. (2009.7900,3940.8000) -- cycle(2025.8300,3940.8000) -- (2032.7100,3940.8000) .. controls (2033.3400,3940.8000) and (2033.8500,3941.3200) .. (2033.8500,3941.9500) .. controls (2033.8500,3942.5800) and (2033.3400,3943.1000) .. (2032.7100,3943.1000) -- (2025.8300,3943.1000) .. controls (2025.2000,3943.1000) and (2024.6900,3942.5800) .. (2024.6900,3941.9500) .. controls (2024.6900,3941.3200) and (2025.2000,3940.8000) .. (2025.8300,3940.8000) -- cycle(2041.8800,3940.8000) -- (2048.7500,3940.8000) .. controls (2049.3800,3940.8000) and (2049.9000,3941.3200) .. (2049.9000,3941.9500) .. controls (2049.9000,3942.5800) and (2049.3800,3943.1000) .. (2048.7500,3943.1000) -- (2041.8800,3943.1000) .. controls (2041.2400,3943.1000) and (2040.7300,3942.5800) .. (2040.7300,3941.9500) .. controls (2040.7300,3941.3200) and (2041.2400,3940.8000) .. (2041.8800,3940.8000) -- cycle(2057.9200,3940.8000) -- (2064.7900,3940.8000) .. controls (2065.4200,3940.8000) and (2065.9400,3941.3200) .. (2065.9400,3941.9500) .. controls (2065.9400,3942.5800) and (2065.4200,3943.1000) .. (2064.7900,3943.1000) -- (2057.9200,3943.1000) .. controls (2057.2800,3943.1000) and (2056.7700,3942.5800) .. (2056.7700,3941.9500) .. controls (2056.7700,3941.3200) and (2057.2800,3940.8000) .. (2057.9200,3940.8000) -- cycle(2073.9600,3940.8000) -- (2080.8300,3940.8000) .. controls (2081.4700,3940.8000) and (2081.9800,3941.3200) .. (2081.9800,3941.9500) .. controls (2081.9800,3942.5800) and (2081.4700,3943.1000) .. (2080.8300,3943.1000) -- (2073.9600,3943.1000) .. controls (2073.3300,3943.1000) and (2072.8100,3942.5800) .. (2072.8100,3941.9500) .. controls (2072.8100,3941.3200) and (2073.3300,3940.8000) .. (2073.9600,3940.8000) -- cycle(2090.0000,3940.8000) -- (2096.8800,3940.8000) .. controls (2097.5100,3940.8000) and (2098.0200,3941.3200) .. (2098.0200,3941.9500) .. controls (2098.0200,3942.5800) and (2097.5100,3943.1000) .. (2096.8800,3943.1000) -- (2090.0000,3943.1000) .. controls (2089.3700,3943.1000) and (2088.8500,3942.5800) .. (2088.8500,3941.9500) .. controls (2088.8500,3941.3200) and (2089.3700,3940.8000) .. (2090.0000,3940.8000) -- cycle(2106.0400,3940.8000) -- (2112.9200,3940.8000) .. controls (2113.5500,3940.8000) and (2114.0600,3941.3200) .. (2114.0600,3941.9500) .. controls (2114.0600,3942.5800) and (2113.5500,3943.1000) .. (2112.9200,3943.1000) -- (2106.0400,3943.1000) .. controls (2105.4100,3943.1000) and (2104.9000,3942.5800) .. (2104.9000,3941.9500) .. controls (2104.9000,3941.3200) and (2105.4100,3940.8000) .. (2106.0400,3940.8000) -- cycle(2122.0800,3940.8000) -- (2128.9600,3940.8000) .. controls (2129.5900,3940.8000) and (2130.1000,3941.3200) .. (2130.1000,3941.9500) .. controls (2130.1000,3942.5800) and (2129.5900,3943.1000) .. (2128.9600,3943.1000) -- (2122.0800,3943.1000) .. controls (2121.4500,3943.1000) and (2120.9400,3942.5800) .. (2120.9400,3941.9500) .. controls (2120.9400,3941.3200) and (2121.4500,3940.8000) .. (2122.0800,3940.8000) -- cycle(2138.1200,3940.8000) -- (2145.0000,3940.8000) .. controls (2145.6300,3940.8000) and (2146.1500,3941.3200) .. (2146.1500,3941.9500) .. controls (2146.1500,3942.5800) and (2145.6300,3943.1000) .. (2145.0000,3943.1000) -- (2138.1200,3943.1000) .. controls (2137.4900,3943.1000) and (2136.9800,3942.5800) .. (2136.9800,3941.9500) .. controls (2136.9800,3941.3200) and (2137.4900,3940.8000) .. (2138.1200,3940.8000) -- cycle(2154.1700,3940.8000) -- (2161.0400,3940.8000) .. controls (2161.6700,3940.8000) and (2162.1900,3941.3200) .. (2162.1900,3941.9500) .. controls (2162.1900,3942.5800) and (2161.6700,3943.1000) .. (2161.0400,3943.1000) -- (2154.1700,3943.1000) .. controls (2153.5300,3943.1000) and (2153.0200,3942.5800) .. (2153.0200,3941.9500) .. controls (2153.0200,3941.3200) and (2153.5300,3940.8000) .. (2154.1700,3940.8000) -- cycle(2170.2100,3940.8000) -- (2177.0800,3940.8000) .. controls (2177.7200,3940.8000) and (2178.2300,3941.3200) .. (2178.2300,3941.9500) .. controls (2178.2300,3942.5800) and (2177.7200,3943.1000) .. (2177.0800,3943.1000) -- (2170.2100,3943.1000) .. controls (2169.5800,3943.1000) and (2169.0600,3942.5800) .. (2169.0600,3941.9500) .. controls (2169.0600,3941.3200) and (2169.5800,3940.8000) .. (2170.2100,3940.8000) -- cycle(2186.2500,3940.8000) -- (2193.1200,3940.8000) .. controls (2193.7600,3940.8000) and (2194.2700,3941.3200) .. (2194.2700,3941.9500) .. controls (2194.2700,3942.5800) and (2193.7600,3943.1000) .. (2193.1200,3943.1000) -- (2186.2500,3943.1000) .. controls (2185.6200,3943.1000) and (2185.1000,3942.5800) .. (2185.1000,3941.9500) .. controls (2185.1000,3941.3200) and (2185.6200,3940.8000) .. (2186.2500,3940.8000) -- cycle(2202.2900,3940.8000) -- (2209.1700,3940.8000) .. controls (2209.8000,3940.8000) and (2210.3100,3941.3200) .. (2210.3100,3941.9500) .. controls (2210.3100,3942.5800) and (2209.8000,3943.1000) .. (2209.1700,3943.1000) -- (2202.2900,3943.1000) .. controls (2201.6600,3943.1000) and (2201.1500,3942.5800) .. (2201.1500,3941.9500) .. controls (2201.1500,3941.3200) and (2201.6600,3940.8000) .. (2202.2900,3940.8000) -- cycle(2218.3300,3940.8000) -- (2225.2100,3940.8000) .. controls (2225.8400,3940.8000) and (2226.3500,3941.3200) .. (2226.3500,3941.9500) .. controls (2226.3500,3942.5800) and (2225.8400,3943.1000) .. (2225.2100,3943.1000) -- (2218.3300,3943.1000) .. controls (2217.7000,3943.1000) and (2217.1900,3942.5800) .. (2217.1900,3941.9500) .. controls (2217.1900,3941.3200) and (2217.7000,3940.8000) .. (2218.3300,3940.8000) -- cycle(2234.3800,3940.8000) -- (2241.2500,3940.8000) .. controls (2241.8800,3940.8000) and (2242.4000,3941.3200) .. (2242.4000,3941.9500) .. controls (2242.4000,3942.5800) and (2241.8800,3943.1000) .. (2241.2500,3943.1000) -- (2234.3800,3943.1000) .. controls (2233.7400,3943.1000) and (2233.2300,3942.5800) .. (2233.2300,3941.9500) .. controls (2233.2300,3941.3200) and (2233.7400,3940.8000) .. (2234.3800,3940.8000) -- cycle(2250.4200,3940.8000) -- (2257.2900,3940.8000) .. controls (2257.9200,3940.8000) and (2258.4400,3941.3200) .. (2258.4400,3941.9500) .. controls (2258.4400,3942.5800) and (2257.9200,3943.1000) .. (2257.2900,3943.1000) -- (2250.4200,3943.1000) .. controls (2249.7800,3943.1000) and (2249.2700,3942.5800) .. (2249.2700,3941.9500) .. controls (2249.2700,3941.3200) and (2249.7800,3940.8000) .. (2250.4200,3940.8000) -- cycle(2266.4600,3940.8000) -- (2273.3300,3940.8000) .. controls (2273.9700,3940.8000) and (2274.4800,3941.3200) .. (2274.4800,3941.9500) .. controls (2274.4800,3942.5800) and (2273.9700,3943.1000) .. (2273.3300,3943.1000) -- (2266.4600,3943.1000) .. controls (2265.8300,3943.1000) and (2265.3100,3942.5800) .. (2265.3100,3941.9500) .. controls (2265.3100,3941.3200) and (2265.8300,3940.8000) .. (2266.4600,3940.8000) -- cycle(2282.5000,3940.8000) -- (2289.3800,3940.8000) .. controls (2290.0100,3940.8000) and (2290.5200,3941.3200) .. (2290.5200,3941.9500) .. controls (2290.5200,3942.5800) and (2290.0100,3943.1000) .. (2289.3800,3943.1000) -- (2282.5000,3943.1000) .. controls (2281.8700,3943.1000) and (2281.3500,3942.5800) .. (2281.3500,3941.9500) .. controls (2281.3500,3941.3200) and (2281.8700,3940.8000) .. (2282.5000,3940.8000) -- cycle(2298.5400,3940.8000) -- (2305.4200,3940.8000) .. controls (2306.0500,3940.8000) and (2306.5600,3941.3200) .. (2306.5600,3941.9500) .. controls (2306.5600,3942.5800) and (2306.0500,3943.1000) .. (2305.4200,3943.1000) -- (2298.5400,3943.1000) .. controls (2297.9100,3943.1000) and (2297.4000,3942.5800) .. (2297.4000,3941.9500) .. controls (2297.4000,3941.3200) and (2297.9100,3940.8000) .. (2298.5400,3940.8000) -- cycle(2314.5800,3940.8000) -- (2321.4600,3940.8000) .. controls (2322.0900,3940.8000) and (2322.6000,3941.3200) .. (2322.6000,3941.9500) .. controls (2322.6000,3942.5800) and (2322.0900,3943.1000) .. (2321.4600,3943.1000) -- (2314.5800,3943.1000) .. controls (2313.9500,3943.1000) and (2313.4400,3942.5800) .. (2313.4400,3941.9500) .. controls (2313.4400,3941.3200) and (2313.9500,3940.8000) .. (2314.5800,3940.8000) -- cycle(2330.6200,3940.8000) -- (2337.5000,3940.8000) .. controls (2338.1300,3940.8000) and (2338.6500,3941.3200) .. (2338.6500,3941.9500) .. controls (2338.6500,3942.5800) and (2338.1300,3943.1000) .. (2337.5000,3943.1000) -- (2330.6200,3943.1000) .. controls (2329.9900,3943.1000) and (2329.4800,3942.5800) .. (2329.4800,3941.9500) .. controls (2329.4800,3941.3200) and (2329.9900,3940.8000) .. (2330.6200,3940.8000) -- cycle(2346.6700,3940.8000) -- (2353.5400,3940.8000) .. controls (2354.1700,3940.8000) and (2354.6900,3941.3200) .. (2354.6900,3941.9500) .. controls (2354.6900,3942.5800) and (2354.1700,3943.1000) .. (2353.5400,3943.1000) -- (2346.6700,3943.1000) .. controls (2346.0300,3943.1000) and (2345.5200,3942.5800) .. (2345.5200,3941.9500) .. controls (2345.5200,3941.3200) and (2346.0300,3940.8000) .. (2346.6700,3940.8000) -- cycle(2362.7100,3940.8000) -- (2369.5800,3940.8000) .. controls (2370.2200,3940.8000) and (2370.7300,3941.3200) .. (2370.7300,3941.9500) .. controls (2370.7300,3942.5800) and (2370.2200,3943.1000) .. (2369.5800,3943.1000) -- (2362.7100,3943.1000) .. controls (2362.0800,3943.1000) and (2361.5600,3942.5800) .. (2361.5600,3941.9500) .. controls (2361.5600,3941.3200) and (2362.0800,3940.8000) .. (2362.7100,3940.8000) -- cycle(2378.7500,3940.8000) -- (2385.6200,3940.8000) .. controls (2386.2600,3940.8000) and (2386.7700,3941.3200) .. (2386.7700,3941.9500) .. controls (2386.7700,3942.5800) and (2386.2600,3943.1000) .. (2385.6200,3943.1000) -- (2378.7500,3943.1000) .. controls (2378.1200,3943.1000) and (2377.6000,3942.5800) .. (2377.6000,3941.9500) .. controls (2377.6000,3941.3200) and (2378.1200,3940.8000) .. (2378.7500,3940.8000) -- cycle(2394.7900,3940.8000) -- (2401.6700,3940.8000) .. controls (2402.3000,3940.8000) and (2402.8100,3941.3200) .. (2402.8100,3941.9500) .. controls (2402.8100,3942.5800) and (2402.3000,3943.1000) .. (2401.6700,3943.1000) -- (2394.7900,3943.1000) .. controls (2394.1600,3943.1000) and (2393.6500,3942.5800) .. (2393.6500,3941.9500) .. controls (2393.6500,3941.3200) and (2394.1600,3940.8000) .. (2394.7900,3940.8000) -- cycle(2410.8300,3940.8000) -- (2417.7100,3940.8000) .. controls (2418.3400,3940.8000) and (2418.8500,3941.3200) .. (2418.8500,3941.9500) .. controls (2418.8500,3942.5800) and (2418.3400,3943.1000) .. (2417.7100,3943.1000) -- (2410.8300,3943.1000) .. controls (2410.2000,3943.1000) and (2409.6900,3942.5800) .. (2409.6900,3941.9500) .. controls (2409.6900,3941.3200) and (2410.2000,3940.8000) .. (2410.8300,3940.8000) -- cycle(2426.8800,3940.8000) -- (2433.7500,3940.8000) .. controls (2434.3800,3940.8000) and (2434.9000,3941.3200) .. (2434.9000,3941.9500) .. controls (2434.9000,3942.5800) and (2434.3800,3943.1000) .. (2433.7500,3943.1000) -- (2426.8800,3943.1000) .. controls (2426.2400,3943.1000) and (2425.7300,3942.5800) .. (2425.7300,3941.9500) .. controls (2425.7300,3941.3200) and (2426.2400,3940.8000) .. (2426.8800,3940.8000) -- cycle(2442.9200,3940.8000) -- (2449.7900,3940.8000) .. controls (2450.4200,3940.8000) and (2450.9400,3941.3200) .. (2450.9400,3941.9500) .. controls (2450.9400,3942.5800) and (2450.4200,3943.1000) .. (2449.7900,3943.1000) -- (2442.9200,3943.1000) .. controls (2442.2800,3943.1000) and (2441.7700,3942.5800) .. (2441.7700,3941.9500) .. controls (2441.7700,3941.3200) and (2442.2800,3940.8000) .. (2442.9200,3940.8000) -- cycle(2458.9600,3940.8000) -- (2465.8300,3940.8000) .. controls (2466.4700,3940.8000) and (2466.9800,3941.3200) .. (2466.9800,3941.9500) .. controls (2466.9800,3942.5800) and (2466.4700,3943.1000) .. (2465.8300,3943.1000) -- (2458.9600,3943.1000) .. controls (2458.3300,3943.1000) and (2457.8100,3942.5800) .. (2457.8100,3941.9500) .. controls (2457.8100,3941.3200) and (2458.3300,3940.8000) .. (2458.9600,3940.8000) -- cycle(2475.0000,3940.8000) -- (2481.8800,3940.8000) .. controls (2482.5100,3940.8000) and (2483.0200,3941.3200) .. (2483.0200,3941.9500) .. controls (2483.0200,3942.5800) and (2482.5100,3943.1000) .. (2481.8800,3943.1000) -- (2475.0000,3943.1000) .. controls (2474.3700,3943.1000) and (2473.8500,3942.5800) .. (2473.8500,3941.9500) .. controls (2473.8500,3941.3200) and (2474.3700,3940.8000) .. (2475.0000,3940.8000) -- cycle(2491.0400,3940.8000) -- (2497.9200,3940.8000) .. controls (2498.5500,3940.8000) and (2499.0600,3941.3200) .. (2499.0600,3941.9500) .. controls (2499.0600,3942.5800) and (2498.5500,3943.1000) .. (2497.9200,3943.1000) -- (2491.0400,3943.1000) .. controls (2490.4100,3943.1000) and (2489.9000,3942.5800) .. (2489.9000,3941.9500) .. controls (2489.9000,3941.3200) and (2490.4100,3940.8000) .. (2491.0400,3940.8000) -- cycle(2507.0800,3940.8000) -- (2513.9600,3940.8000) .. controls (2514.5900,3940.8000) and (2515.1000,3941.3200) .. (2515.1000,3941.9500) .. controls (2515.1000,3942.5800) and (2514.5900,3943.1000) .. (2513.9600,3943.1000) -- (2507.0800,3943.1000) .. controls (2506.4500,3943.1000) and (2505.9400,3942.5800) .. (2505.9400,3941.9500) .. controls (2505.9400,3941.3200) and (2506.4500,3940.8000) .. (2507.0800,3940.8000) -- cycle(2523.1200,3940.8000) -- (2530.0000,3940.8000) .. controls (2530.6300,3940.8000) and (2531.1500,3941.3200) .. (2531.1500,3941.9500) .. controls (2531.1500,3942.5800) and (2530.6300,3943.1000) .. (2530.0000,3943.1000) -- (2523.1200,3943.1000) .. controls (2522.4900,3943.1000) and (2521.9800,3942.5800) .. (2521.9800,3941.9500) .. controls (2521.9800,3941.3200) and (2522.4900,3940.8000) .. (2523.1200,3940.8000) -- cycle(2539.1700,3940.8000) -- (2546.0400,3940.8000) .. controls (2546.6700,3940.8000) and (2547.1900,3941.3200) .. (2547.1900,3941.9500) .. controls (2547.1900,3942.5800) and (2546.6700,3943.1000) .. (2546.0400,3943.1000) -- (2539.1700,3943.1000) .. controls (2538.5300,3943.1000) and (2538.0200,3942.5800) .. (2538.0200,3941.9500) .. controls (2538.0200,3941.3200) and (2538.5300,3940.8000) .. (2539.1700,3940.8000) -- cycle(2555.2100,3940.8000) -- (2562.0800,3940.8000) .. controls (2562.7200,3940.8000) and (2563.2300,3941.3200) .. (2563.2300,3941.9500) .. controls (2563.2300,3942.5800) and (2562.7200,3943.1000) .. (2562.0800,3943.1000) -- (2555.2100,3943.1000) .. controls (2554.5800,3943.1000) and (2554.0600,3942.5800) .. (2554.0600,3941.9500) .. controls (2554.0600,3941.3200) and (2554.5800,3940.8000) .. (2555.2100,3940.8000) -- cycle(2571.2500,3940.8000) -- (2578.1200,3940.8000) .. controls (2578.7600,3940.8000) and (2579.2700,3941.3200) .. (2579.2700,3941.9500) .. controls (2579.2700,3942.5800) and (2578.7600,3943.1000) .. (2578.1200,3943.1000) -- (2571.2500,3943.1000) .. controls (2570.6200,3943.1000) and (2570.1000,3942.5800) .. (2570.1000,3941.9500) .. controls (2570.1000,3941.3200) and (2570.6200,3940.8000) .. (2571.2500,3940.8000) -- cycle(2587.2900,3940.8000) -- (2594.1700,3940.8000) .. controls (2594.8000,3940.8000) and (2595.3100,3941.3200) .. (2595.3100,3941.9500) .. controls (2595.3100,3942.5800) and (2594.8000,3943.1000) .. (2594.1700,3943.1000) -- (2587.2900,3943.1000) .. controls (2586.6600,3943.1000) and (2586.1500,3942.5800) .. (2586.1500,3941.9500) .. controls (2586.1500,3941.3200) and (2586.6600,3940.8000) .. (2587.2900,3940.8000) -- cycle(2603.3300,3940.8000) -- (2610.2100,3940.8000) .. controls (2610.8400,3940.8000) and (2611.3500,3941.3200) .. (2611.3500,3941.9500) .. controls (2611.3500,3942.5800) and (2610.8400,3943.1000) .. (2610.2100,3943.1000) -- (2603.3300,3943.1000) .. controls (2602.7000,3943.1000) and (2602.1900,3942.5800) .. (2602.1900,3941.9500) .. controls (2602.1900,3941.3200) and (2602.7000,3940.8000) .. (2603.3300,3940.8000) -- cycle(2619.3800,3940.8000) -- (2626.2500,3940.8000) .. controls (2626.8800,3940.8000) and (2627.4000,3941.3200) .. (2627.4000,3941.9500) .. controls (2627.4000,3942.5800) and (2626.8800,3943.1000) .. (2626.2500,3943.1000) -- (2619.3800,3943.1000) .. controls (2618.7400,3943.1000) and (2618.2300,3942.5800) .. (2618.2300,3941.9500) .. controls (2618.2300,3941.3200) and (2618.7400,3940.8000) .. (2619.3800,3940.8000) -- cycle(2635.4200,3940.8000) -- (2642.2900,3940.8000) .. controls (2642.9200,3940.8000) and (2643.4400,3941.3200) .. (2643.4400,3941.9500) .. controls (2643.4400,3942.5800) and (2642.9200,3943.1000) .. (2642.2900,3943.1000) -- (2635.4200,3943.1000) .. controls (2634.7800,3943.1000) and (2634.2700,3942.5800) .. (2634.2700,3941.9500) .. controls (2634.2700,3941.3200) and (2634.7800,3940.8000) .. (2635.4200,3940.8000) -- cycle(2651.4600,3940.8000) -- (2658.3300,3940.8000) .. controls (2658.9700,3940.8000) and (2659.4800,3941.3200) .. (2659.4800,3941.9500) .. controls (2659.4800,3942.5800) and (2658.9700,3943.1000) .. (2658.3300,3943.1000) -- (2651.4600,3943.1000) .. controls (2650.8300,3943.1000) and (2650.3100,3942.5800) .. (2650.3100,3941.9500) .. controls (2650.3100,3941.3200) and (2650.8300,3940.8000) .. (2651.4600,3940.8000) -- cycle(2667.5000,3940.8000) -- (2674.3800,3940.8000) .. controls (2675.0100,3940.8000) and (2675.5200,3941.3200) .. (2675.5200,3941.9500) .. controls (2675.5200,3942.5800) and (2675.0100,3943.1000) .. (2674.3800,3943.1000) -- (2667.5000,3943.1000) .. controls (2666.8700,3943.1000) and (2666.3500,3942.5800) .. (2666.3500,3941.9500) .. controls (2666.3500,3941.3200) and (2666.8700,3940.8000) .. (2667.5000,3940.8000) -- cycle(2683.5400,3940.8000) -- (2690.4200,3940.8000) .. controls (2691.0500,3940.8000) and (2691.5600,3941.3200) .. (2691.5600,3941.9500) .. controls (2691.5600,3942.5800) and (2691.0500,3943.1000) .. (2690.4200,3943.1000) -- (2683.5400,3943.1000) .. controls (2682.9100,3943.1000) and (2682.4000,3942.5800) .. (2682.4000,3941.9500) .. controls (2682.4000,3941.3200) and (2682.9100,3940.8000) .. (2683.5400,3940.8000) -- cycle(2699.5800,3940.8000) -- (2706.4600,3940.8000) .. controls (2707.0900,3940.8000) and (2707.6000,3941.3200) .. (2707.6000,3941.9500) .. controls (2707.6000,3942.5800) and (2707.0900,3943.1000) .. (2706.4600,3943.1000) -- (2699.5800,3943.1000) .. controls (2698.9500,3943.1000) and (2698.4400,3942.5800) .. (2698.4400,3941.9500) .. controls (2698.4400,3941.3200) and (2698.9500,3940.8000) .. (2699.5800,3940.8000) -- cycle(2715.6200,3940.8000) -- (2722.5000,3940.8000) .. controls (2723.1300,3940.8000) and (2723.6500,3941.3200) .. (2723.6500,3941.9500) .. controls (2723.6500,3942.5800) and (2723.1300,3943.1000) .. (2722.5000,3943.1000) -- (2715.6200,3943.1000) .. controls (2714.9900,3943.1000) and (2714.4800,3942.5800) .. (2714.4800,3941.9500) .. controls (2714.4800,3941.3200) and (2714.9900,3940.8000) .. (2715.6200,3940.8000) -- cycle(2731.6700,3940.8000) -- (2738.5400,3940.8000) .. controls (2739.1700,3940.8000) and (2739.6900,3941.3200) .. (2739.6900,3941.9500) .. controls (2739.6900,3942.5800) and (2739.1700,3943.1000) .. (2738.5400,3943.1000) -- (2731.6700,3943.1000) .. controls (2731.0300,3943.1000) and (2730.5200,3942.5800) .. (2730.5200,3941.9500) .. controls (2730.5200,3941.3200) and (2731.0300,3940.8000) .. (2731.6700,3940.8000) -- cycle(2747.7100,3940.8000) -- (2754.5800,3940.8000) .. controls (2755.2200,3940.8000) and (2755.7300,3941.3200) .. (2755.7300,3941.9500) .. controls (2755.7300,3942.5800) and (2755.2200,3943.1000) .. (2754.5800,3943.1000) -- (2747.7100,3943.1000) .. controls (2747.0800,3943.1000) and (2746.5600,3942.5800) .. (2746.5600,3941.9500) .. controls (2746.5600,3941.3200) and (2747.0800,3940.8000) .. (2747.7100,3940.8000) -- cycle(2763.7500,3940.8000) -- (2770.6200,3940.8000) .. controls (2771.2600,3940.8000) and (2771.7700,3941.3200) .. (2771.7700,3941.9500) .. controls (2771.7700,3942.5800) and (2771.2600,3943.1000) .. (2770.6200,3943.1000) -- (2763.7500,3943.1000) .. controls (2763.1200,3943.1000) and (2762.6000,3942.5800) .. (2762.6000,3941.9500) .. controls (2762.6000,3941.3200) and (2763.1200,3940.8000) .. (2763.7500,3940.8000) -- cycle(2779.7900,3940.8000) -- (2786.6700,3940.8000) .. controls (2787.3000,3940.8000) and (2787.8100,3941.3200) .. (2787.8100,3941.9500) .. controls (2787.8100,3942.5800) and (2787.3000,3943.1000) .. (2786.6700,3943.1000) -- (2779.7900,3943.1000) .. controls (2779.1600,3943.1000) and (2778.6500,3942.5800) .. (2778.6500,3941.9500) .. controls (2778.6500,3941.3200) and (2779.1600,3940.8000) .. (2779.7900,3940.8000) -- cycle(2795.8300,3940.8000) -- (2797.0000,3940.8000) .. controls (2797.6300,3940.8000) and (2798.1500,3941.3200) .. (2798.1500,3941.9500) .. controls (2798.1500,3942.5800) and (2797.6300,3943.1000) .. (2797.0000,3943.1000) -- (2795.8300,3943.1000) .. controls (2795.2000,3943.1000) and (2794.6900,3942.5800) .. (2794.6900,3941.9500) .. controls (2794.6900,3941.3200) and (2795.2000,3940.8000) .. (2795.8300,3940.8000) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(577.27,2340.2)}}]
    \path[fill=c5e5e5e,fill opacity=0.384] (936.1500,3942.0000) -- (936.1500,3948.8800) .. controls (936.1500,3949.5100) and (935.6370,3950.0200) .. (935.0040,3950.0200) .. controls (934.3710,3950.0200) and (933.8580,3949.5100) .. (933.8580,3948.8800) -- (933.8580,3942.0000) .. controls (933.8580,3941.3700) and (934.3710,3940.8500) .. (935.0040,3940.8500) .. controls (935.6370,3940.8500) and (936.1500,3941.3700) .. (936.1500,3942.0000) -- cycle(936.1500,3958.0400) -- (936.1500,3964.9200) .. controls (936.1500,3965.5500) and (935.6370,3966.0600) .. (935.0040,3966.0600) .. controls (934.3710,3966.0600) and (933.8580,3965.5500) .. (933.8580,3964.9200) -- (933.8580,3958.0400) .. controls (933.8580,3957.4100) and (934.3710,3956.9000) .. (935.0040,3956.9000) .. controls (935.6370,3956.9000) and (936.1500,3957.4100) .. (936.1500,3958.0400) -- cycle(936.1500,3974.0800) -- (936.1500,3980.9600) .. controls (936.1500,3981.5900) and (935.6370,3982.1000) .. (935.0040,3982.1000) .. controls (934.3710,3982.1000) and (933.8580,3981.5900) .. (933.8580,3980.9600) -- (933.8580,3974.0800) .. controls (933.8580,3973.4500) and (934.3710,3972.9400) .. (935.0040,3972.9400) .. controls (935.6370,3972.9400) and (936.1500,3973.4500) .. (936.1500,3974.0800) -- cycle(936.1500,3990.1300) -- (936.1500,3997.0000) .. controls (936.1500,3997.6300) and (935.6370,3998.1500) .. (935.0040,3998.1500) .. controls (934.3710,3998.1500) and (933.8580,3997.6300) .. (933.8580,3997.0000) -- (933.8580,3990.1300) .. controls (933.8580,3989.4900) and (934.3710,3988.9800) .. (935.0040,3988.9800) .. controls (935.6370,3988.9800) and (936.1500,3989.4900) .. (936.1500,3990.1300) -- cycle(936.1500,4006.1700) -- (936.1500,4013.0400) .. controls (936.1500,4013.6700) and (935.6370,4014.1900) .. (935.0040,4014.1900) .. controls (934.3710,4014.1900) and (933.8580,4013.6700) .. (933.8580,4013.0400) -- (933.8580,4006.1700) .. controls (933.8580,4005.5300) and (934.3710,4005.0200) .. (935.0040,4005.0200) .. controls (935.6370,4005.0200) and (936.1500,4005.5300) .. (936.1500,4006.1700) -- cycle(1402.1900,3942.0000) -- (1402.1900,3948.8800) .. controls (1402.1900,3949.5100) and (1401.6800,3950.0200) .. (1401.0500,3950.0200) .. controls (1400.4100,3950.0200) and (1399.9000,3949.5100) .. (1399.9000,3948.8800) -- (1399.9000,3942.0000) .. controls (1399.9000,3941.3700) and (1400.4100,3940.8500) .. (1401.0500,3940.8500) .. controls (1401.6800,3940.8500) and (1402.1900,3941.3700) .. (1402.1900,3942.0000) -- cycle(1402.1900,3958.0400) -- (1402.1900,3964.9200) .. controls (1402.1900,3965.5500) and (1401.6800,3966.0600) .. (1401.0500,3966.0600) .. controls (1400.4100,3966.0600) and (1399.9000,3965.5500) .. (1399.9000,3964.9200) -- (1399.9000,3958.0400) .. controls (1399.9000,3957.4100) and (1400.4100,3956.9000) .. (1401.0500,3956.9000) .. controls (1401.6800,3956.9000) and (1402.1900,3957.4100) .. (1402.1900,3958.0400) -- cycle(1402.1900,3974.0800) -- (1402.1900,3980.9600) .. controls (1402.1900,3981.5900) and (1401.6800,3982.1000) .. (1401.0500,3982.1000) .. controls (1400.4100,3982.1000) and (1399.9000,3981.5900) .. (1399.9000,3980.9600) -- (1399.9000,3974.0800) .. controls (1399.9000,3973.4500) and (1400.4100,3972.9400) .. (1401.0500,3972.9400) .. controls (1401.6800,3972.9400) and (1402.1900,3973.4500) .. (1402.1900,3974.0800) -- cycle(1402.1900,3990.1300) -- (1402.1900,3997.0000) .. controls (1402.1900,3997.6300) and (1401.6800,3998.1500) .. (1401.0500,3998.1500) .. controls (1400.4100,3998.1500) and (1399.9000,3997.6300) .. (1399.9000,3997.0000) -- (1399.9000,3990.1300) .. controls (1399.9000,3989.4900) and (1400.4100,3988.9800) .. (1401.0500,3988.9800) .. controls (1401.6800,3988.9800) and (1402.1900,3989.4900) .. (1402.1900,3990.1300) -- cycle(1402.1900,4006.1700) -- (1402.1900,4013.0400) .. controls (1402.1900,4013.6700) and (1401.6800,4014.1900) .. (1401.0500,4014.1900) .. controls (1400.4100,4014.1900) and (1399.9000,4013.6700) .. (1399.9000,4013.0400) -- (1399.9000,4006.1700) .. controls (1399.9000,4005.5300) and (1400.4100,4005.0200) .. (1401.0500,4005.0200) .. controls (1401.6800,4005.0200) and (1402.1900,4005.5300) .. (1402.1900,4006.1700) -- cycle(1867.2100,3942.0000) -- (1867.2100,3948.8800) .. controls (1867.2100,3949.5100) and (1866.6900,3950.0200) .. (1866.0600,3950.0200) .. controls (1865.4300,3950.0200) and (1864.9200,3949.5100) .. (1864.9200,3948.8800) -- (1864.9200,3942.0000) .. controls (1864.9200,3941.3700) and (1865.4300,3940.8500) .. (1866.0600,3940.8500) .. controls (1866.6900,3940.8500) and (1867.2100,3941.3700) .. (1867.2100,3942.0000) -- cycle(1867.2100,3958.0400) -- (1867.2100,3964.9200) .. controls (1867.2100,3965.5500) and (1866.6900,3966.0600) .. (1866.0600,3966.0600) .. controls (1865.4300,3966.0600) and (1864.9200,3965.5500) .. (1864.9200,3964.9200) -- (1864.9200,3958.0400) .. controls (1864.9200,3957.4100) and (1865.4300,3956.9000) .. (1866.0600,3956.9000) .. controls (1866.6900,3956.9000) and (1867.2100,3957.4100) .. (1867.2100,3958.0400) -- cycle(1867.2100,3974.0800) -- (1867.2100,3980.9600) .. controls (1867.2100,3981.5900) and (1866.6900,3982.1000) .. (1866.0600,3982.1000) .. controls (1865.4300,3982.1000) and (1864.9200,3981.5900) .. (1864.9200,3980.9600) -- (1864.9200,3974.0800) .. controls (1864.9200,3973.4500) and (1865.4300,3972.9400) .. (1866.0600,3972.9400) .. controls (1866.6900,3972.9400) and (1867.2100,3973.4500) .. (1867.2100,3974.0800) -- cycle(1867.2100,3990.1300) -- (1867.2100,3997.0000) .. controls (1867.2100,3997.6300) and (1866.6900,3998.1500) .. (1866.0600,3998.1500) .. controls (1865.4300,3998.1500) and (1864.9200,3997.6300) .. (1864.9200,3997.0000) -- (1864.9200,3990.1300) .. controls (1864.9200,3989.4900) and (1865.4300,3988.9800) .. (1866.0600,3988.9800) .. controls (1866.6900,3988.9800) and (1867.2100,3989.4900) .. (1867.2100,3990.1300) -- cycle(1867.2100,4006.1700) -- (1867.2100,4013.0400) .. controls (1867.2100,4013.6700) and (1866.6900,4014.1900) .. (1866.0600,4014.1900) .. controls (1865.4300,4014.1900) and (1864.9200,4013.6700) .. (1864.9200,4013.0400) -- (1864.9200,4006.1700) .. controls (1864.9200,4005.5300) and (1865.4300,4005.0200) .. (1866.0600,4005.0200) .. controls (1866.6900,4005.0200) and (1867.2100,4005.5300) .. (1867.2100,4006.1700) -- cycle(2332.2200,3942.0000) -- (2332.2200,3948.8800) .. controls (2332.2200,3949.5100) and (2331.7100,3950.0200) .. (2331.0800,3950.0200) .. controls (2330.4400,3950.0200) and (2329.9300,3949.5100) .. (2329.9300,3948.8800) -- (2329.9300,3942.0000) .. controls (2329.9300,3941.3700) and (2330.4400,3940.8500) .. (2331.0800,3940.8500) .. controls (2331.7100,3940.8500) and (2332.2200,3941.3700) .. (2332.2200,3942.0000) -- cycle(2332.2200,3958.0400) -- (2332.2200,3964.9200) .. controls (2332.2200,3965.5500) and (2331.7100,3966.0600) .. (2331.0800,3966.0600) .. controls (2330.4400,3966.0600) and (2329.9300,3965.5500) .. (2329.9300,3964.9200) -- (2329.9300,3958.0400) .. controls (2329.9300,3957.4100) and (2330.4400,3956.9000) .. (2331.0800,3956.9000) .. controls (2331.7100,3956.9000) and (2332.2200,3957.4100) .. (2332.2200,3958.0400) -- cycle(2332.2200,3974.0800) -- (2332.2200,3980.9600) .. controls (2332.2200,3981.5900) and (2331.7100,3982.1000) .. (2331.0800,3982.1000) .. controls (2330.4400,3982.1000) and (2329.9300,3981.5900) .. (2329.9300,3980.9600) -- (2329.9300,3974.0800) .. controls (2329.9300,3973.4500) and (2330.4400,3972.9400) .. (2331.0800,3972.9400) .. controls (2331.7100,3972.9400) and (2332.2200,3973.4500) .. (2332.2200,3974.0800) -- cycle(2332.2200,3990.1300) -- (2332.2200,3997.0000) .. controls (2332.2200,3997.6300) and (2331.7100,3998.1500) .. (2331.0800,3998.1500) .. controls (2330.4400,3998.1500) and (2329.9300,3997.6300) .. (2329.9300,3997.0000) -- (2329.9300,3990.1300) .. controls (2329.9300,3989.4900) and (2330.4400,3988.9800) .. (2331.0800,3988.9800) .. controls (2331.7100,3988.9800) and (2332.2200,3989.4900) .. (2332.2200,3990.1300) -- cycle(2332.2200,4006.1700) -- (2332.2200,4013.0400) .. controls (2332.2200,4013.6700) and (2331.7100,4014.1900) .. (2331.0800,4014.1900) .. controls (2330.4400,4014.1900) and (2329.9300,4013.6700) .. (2329.9300,4013.0400) -- (2329.9300,4006.1700) .. controls (2329.9300,4005.5300) and (2330.4400,4005.0200) .. (2331.0800,4005.0200) .. controls (2331.7100,4005.0200) and (2332.2200,4005.5300) .. (2332.2200,4006.1700) -- cycle(2798.1500,3942.0000) -- (2798.1500,3948.8800) .. controls (2798.1500,3949.5100) and (2797.6300,3950.0200) .. (2797.0000,3950.0200) .. controls (2796.3700,3950.0200) and (2795.8500,3949.5100) .. (2795.8500,3948.8800) -- (2795.8500,3942.0000) .. controls (2795.8500,3941.3700) and (2796.3700,3940.8500) .. (2797.0000,3940.8500) .. controls (2797.6300,3940.8500) and (2798.1500,3941.3700) .. (2798.1500,3942.0000) -- cycle(2798.1500,3958.0400) -- (2798.1500,3964.9200) .. controls (2798.1500,3965.5500) and (2797.6300,3966.0600) .. (2797.0000,3966.0600) .. controls (2796.3700,3966.0600) and (2795.8500,3965.5500) .. (2795.8500,3964.9200) -- (2795.8500,3958.0400) .. controls (2795.8500,3957.4100) and (2796.3700,3956.9000) .. (2797.0000,3956.9000) .. controls (2797.6300,3956.9000) and (2798.1500,3957.4100) .. (2798.1500,3958.0400) -- cycle(2798.1500,3974.0800) -- (2798.1500,3980.9600) .. controls (2798.1500,3981.5900) and (2797.6300,3982.1000) .. (2797.0000,3982.1000) .. controls (2796.3700,3982.1000) and (2795.8500,3981.5900) .. (2795.8500,3980.9600) -- (2795.8500,3974.0800) .. controls (2795.8500,3973.4500) and (2796.3700,3972.9400) .. (2797.0000,3972.9400) .. controls (2797.6300,3972.9400) and (2798.1500,3973.4500) .. (2798.1500,3974.0800) -- cycle(2798.1500,3990.1300) -- (2798.1500,3997.0000) .. controls (2798.1500,3997.6300) and (2797.6300,3998.1500) .. (2797.0000,3998.1500) .. controls (2796.3700,3998.1500) and (2795.8500,3997.6300) .. (2795.8500,3997.0000) -- (2795.8500,3990.1300) .. controls (2795.8500,3989.4900) and (2796.3700,3988.9800) .. (2797.0000,3988.9800) .. controls (2797.6300,3988.9800) and (2798.1500,3989.4900) .. (2798.1500,3990.1300) -- cycle(2798.1500,4006.1700) -- (2798.1500,4013.0400) .. controls (2798.1500,4013.6700) and (2797.6300,4014.1900) .. (2797.0000,4014.1900) .. controls (2796.3700,4014.1900) and (2795.8500,4013.6700) .. (2795.8500,4013.0400) -- (2795.8500,4006.1700) .. controls (2795.8500,4005.5300) and (2796.3700,4005.0200) .. (2797.0000,4005.0200) .. controls (2797.6300,4005.0200) and (2798.1500,4005.5300) .. (2798.1500,4006.1700) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(577.27,2340.2)}}]
    \path[fill=c5e5e5e,fill opacity=0.384] (936.1500,4020.0000) -- (936.1500,4026.8800) .. controls (936.1500,4027.5100) and (935.6370,4028.0200) .. (935.0040,4028.0200) .. controls (934.3710,4028.0200) and (933.8580,4027.5100) .. (933.8580,4026.8800) -- (933.8580,4020.0000) .. controls (933.8580,4019.3700) and (934.3710,4018.8500) .. (935.0040,4018.8500) .. controls (935.6370,4018.8500) and (936.1500,4019.3700) .. (936.1500,4020.0000) -- cycle(936.1500,4036.0400) -- (936.1500,4042.9200) .. controls (936.1500,4043.5500) and (935.6370,4044.0600) .. (935.0040,4044.0600) .. controls (934.3710,4044.0600) and (933.8580,4043.5500) .. (933.8580,4042.9200) -- (933.8580,4036.0400) .. controls (933.8580,4035.4100) and (934.3710,4034.9000) .. (935.0040,4034.9000) .. controls (935.6370,4034.9000) and (936.1500,4035.4100) .. (936.1500,4036.0400) -- cycle(936.1500,4052.0800) -- (936.1500,4058.9600) .. controls (936.1500,4059.5900) and (935.6370,4060.1000) .. (935.0040,4060.1000) .. controls (934.3710,4060.1000) and (933.8580,4059.5900) .. (933.8580,4058.9600) -- (933.8580,4052.0800) .. controls (933.8580,4051.4500) and (934.3710,4050.9400) .. (935.0040,4050.9400) .. controls (935.6370,4050.9400) and (936.1500,4051.4500) .. (936.1500,4052.0800) -- cycle(936.1500,4068.1300) -- (936.1500,4075.0000) .. controls (936.1500,4075.6300) and (935.6370,4076.1500) .. (935.0040,4076.1500) .. controls (934.3710,4076.1500) and (933.8580,4075.6300) .. (933.8580,4075.0000) -- (933.8580,4068.1300) .. controls (933.8580,4067.4900) and (934.3710,4066.9800) .. (935.0040,4066.9800) .. controls (935.6370,4066.9800) and (936.1500,4067.4900) .. (936.1500,4068.1300) -- cycle(936.1500,4084.1700) -- (936.1500,4091.0400) .. controls (936.1500,4091.6700) and (935.6370,4092.1900) .. (935.0040,4092.1900) .. controls (934.3710,4092.1900) and (933.8580,4091.6700) .. (933.8580,4091.0400) -- (933.8580,4084.1700) .. controls (933.8580,4083.5300) and (934.3710,4083.0200) .. (935.0040,4083.0200) .. controls (935.6370,4083.0200) and (936.1500,4083.5300) .. (936.1500,4084.1700) -- cycle(1402.1900,4020.0000) -- (1402.1900,4026.8800) .. controls (1402.1900,4027.5100) and (1401.6800,4028.0200) .. (1401.0500,4028.0200) .. controls (1400.4100,4028.0200) and (1399.9000,4027.5100) .. (1399.9000,4026.8800) -- (1399.9000,4020.0000) .. controls (1399.9000,4019.3700) and (1400.4100,4018.8500) .. (1401.0500,4018.8500) .. controls (1401.6800,4018.8500) and (1402.1900,4019.3700) .. (1402.1900,4020.0000) -- cycle(1402.1900,4036.0400) -- (1402.1900,4042.9200) .. controls (1402.1900,4043.5500) and (1401.6800,4044.0600) .. (1401.0500,4044.0600) .. controls (1400.4100,4044.0600) and (1399.9000,4043.5500) .. (1399.9000,4042.9200) -- (1399.9000,4036.0400) .. controls (1399.9000,4035.4100) and (1400.4100,4034.9000) .. (1401.0500,4034.9000) .. controls (1401.6800,4034.9000) and (1402.1900,4035.4100) .. (1402.1900,4036.0400) -- cycle(1402.1900,4052.0800) -- (1402.1900,4058.9600) .. controls (1402.1900,4059.5900) and (1401.6800,4060.1000) .. (1401.0500,4060.1000) .. controls (1400.4100,4060.1000) and (1399.9000,4059.5900) .. (1399.9000,4058.9600) -- (1399.9000,4052.0800) .. controls (1399.9000,4051.4500) and (1400.4100,4050.9400) .. (1401.0500,4050.9400) .. controls (1401.6800,4050.9400) and (1402.1900,4051.4500) .. (1402.1900,4052.0800) -- cycle(1402.1900,4068.1300) -- (1402.1900,4075.0000) .. controls (1402.1900,4075.6300) and (1401.6800,4076.1500) .. (1401.0500,4076.1500) .. controls (1400.4100,4076.1500) and (1399.9000,4075.6300) .. (1399.9000,4075.0000) -- (1399.9000,4068.1300) .. controls (1399.9000,4067.4900) and (1400.4100,4066.9800) .. (1401.0500,4066.9800) .. controls (1401.6800,4066.9800) and (1402.1900,4067.4900) .. (1402.1900,4068.1300) -- cycle(1402.1900,4084.1700) -- (1402.1900,4091.0400) .. controls (1402.1900,4091.6700) and (1401.6800,4092.1900) .. (1401.0500,4092.1900) .. controls (1400.4100,4092.1900) and (1399.9000,4091.6700) .. (1399.9000,4091.0400) -- (1399.9000,4084.1700) .. controls (1399.9000,4083.5300) and (1400.4100,4083.0200) .. (1401.0500,4083.0200) .. controls (1401.6800,4083.0200) and (1402.1900,4083.5300) .. (1402.1900,4084.1700) -- cycle(1867.2100,4020.0000) -- (1867.2100,4026.8800) .. controls (1867.2100,4027.5100) and (1866.6900,4028.0200) .. (1866.0600,4028.0200) .. controls (1865.4300,4028.0200) and (1864.9200,4027.5100) .. (1864.9200,4026.8800) -- (1864.9200,4020.0000) .. controls (1864.9200,4019.3700) and (1865.4300,4018.8500) .. (1866.0600,4018.8500) .. controls (1866.6900,4018.8500) and (1867.2100,4019.3700) .. (1867.2100,4020.0000) -- cycle(1867.2100,4036.0400) -- (1867.2100,4042.9200) .. controls (1867.2100,4043.5500) and (1866.6900,4044.0600) .. (1866.0600,4044.0600) .. controls (1865.4300,4044.0600) and (1864.9200,4043.5500) .. (1864.9200,4042.9200) -- (1864.9200,4036.0400) .. controls (1864.9200,4035.4100) and (1865.4300,4034.9000) .. (1866.0600,4034.9000) .. controls (1866.6900,4034.9000) and (1867.2100,4035.4100) .. (1867.2100,4036.0400) -- cycle(1867.2100,4052.0800) -- (1867.2100,4058.9600) .. controls (1867.2100,4059.5900) and (1866.6900,4060.1000) .. (1866.0600,4060.1000) .. controls (1865.4300,4060.1000) and (1864.9200,4059.5900) .. (1864.9200,4058.9600) -- (1864.9200,4052.0800) .. controls (1864.9200,4051.4500) and (1865.4300,4050.9400) .. (1866.0600,4050.9400) .. controls (1866.6900,4050.9400) and (1867.2100,4051.4500) .. (1867.2100,4052.0800) -- cycle(1867.2100,4068.1300) -- (1867.2100,4075.0000) .. controls (1867.2100,4075.6300) and (1866.6900,4076.1500) .. (1866.0600,4076.1500) .. controls (1865.4300,4076.1500) and (1864.9200,4075.6300) .. (1864.9200,4075.0000) -- (1864.9200,4068.1300) .. controls (1864.9200,4067.4900) and (1865.4300,4066.9800) .. (1866.0600,4066.9800) .. controls (1866.6900,4066.9800) and (1867.2100,4067.4900) .. (1867.2100,4068.1300) -- cycle(1867.2100,4084.1700) -- (1867.2100,4091.0400) .. controls (1867.2100,4091.6700) and (1866.6900,4092.1900) .. (1866.0600,4092.1900) .. controls (1865.4300,4092.1900) and (1864.9200,4091.6700) .. (1864.9200,4091.0400) -- (1864.9200,4084.1700) .. controls (1864.9200,4083.5300) and (1865.4300,4083.0200) .. (1866.0600,4083.0200) .. controls (1866.6900,4083.0200) and (1867.2100,4083.5300) .. (1867.2100,4084.1700) -- cycle(2332.2200,4020.0000) -- (2332.2200,4026.8800) .. controls (2332.2200,4027.5100) and (2331.7100,4028.0200) .. (2331.0800,4028.0200) .. controls (2330.4400,4028.0200) and (2329.9300,4027.5100) .. (2329.9300,4026.8800) -- (2329.9300,4020.0000) .. controls (2329.9300,4019.3700) and (2330.4400,4018.8500) .. (2331.0800,4018.8500) .. controls (2331.7100,4018.8500) and (2332.2200,4019.3700) .. (2332.2200,4020.0000) -- cycle(2332.2200,4036.0400) -- (2332.2200,4042.9200) .. controls (2332.2200,4043.5500) and (2331.7100,4044.0600) .. (2331.0800,4044.0600) .. controls (2330.4400,4044.0600) and (2329.9300,4043.5500) .. (2329.9300,4042.9200) -- (2329.9300,4036.0400) .. controls (2329.9300,4035.4100) and (2330.4400,4034.9000) .. (2331.0800,4034.9000) .. controls (2331.7100,4034.9000) and (2332.2200,4035.4100) .. (2332.2200,4036.0400) -- cycle(2332.2200,4052.0800) -- (2332.2200,4058.9600) .. controls (2332.2200,4059.5900) and (2331.7100,4060.1000) .. (2331.0800,4060.1000) .. controls (2330.4400,4060.1000) and (2329.9300,4059.5900) .. (2329.9300,4058.9600) -- (2329.9300,4052.0800) .. controls (2329.9300,4051.4500) and (2330.4400,4050.9400) .. (2331.0800,4050.9400) .. controls (2331.7100,4050.9400) and (2332.2200,4051.4500) .. (2332.2200,4052.0800) -- cycle(2332.2200,4068.1300) -- (2332.2200,4075.0000) .. controls (2332.2200,4075.6300) and (2331.7100,4076.1500) .. (2331.0800,4076.1500) .. controls (2330.4400,4076.1500) and (2329.9300,4075.6300) .. (2329.9300,4075.0000) -- (2329.9300,4068.1300) .. controls (2329.9300,4067.4900) and (2330.4400,4066.9800) .. (2331.0800,4066.9800) .. controls (2331.7100,4066.9800) and (2332.2200,4067.4900) .. (2332.2200,4068.1300) -- cycle(2332.2200,4084.1700) -- (2332.2200,4091.0400) .. controls (2332.2200,4091.6700) and (2331.7100,4092.1900) .. (2331.0800,4092.1900) .. controls (2330.4400,4092.1900) and (2329.9300,4091.6700) .. (2329.9300,4091.0400) -- (2329.9300,4084.1700) .. controls (2329.9300,4083.5300) and (2330.4400,4083.0200) .. (2331.0800,4083.0200) .. controls (2331.7100,4083.0200) and (2332.2200,4083.5300) .. (2332.2200,4084.1700) -- cycle(2798.1500,4020.0000) -- (2798.1500,4026.8800) .. controls (2798.1500,4027.5100) and (2797.6300,4028.0200) .. (2797.0000,4028.0200) .. controls (2796.3700,4028.0200) and (2795.8500,4027.5100) .. (2795.8500,4026.8800) -- (2795.8500,4020.0000) .. controls (2795.8500,4019.3700) and (2796.3700,4018.8500) .. (2797.0000,4018.8500) .. controls (2797.6300,4018.8500) and (2798.1500,4019.3700) .. (2798.1500,4020.0000) -- cycle(2798.1500,4036.0400) -- (2798.1500,4042.9200) .. controls (2798.1500,4043.5500) and (2797.6300,4044.0600) .. (2797.0000,4044.0600) .. controls (2796.3700,4044.0600) and (2795.8500,4043.5500) .. (2795.8500,4042.9200) -- (2795.8500,4036.0400) .. controls (2795.8500,4035.4100) and (2796.3700,4034.9000) .. (2797.0000,4034.9000) .. controls (2797.6300,4034.9000) and (2798.1500,4035.4100) .. (2798.1500,4036.0400) -- cycle(2798.1500,4052.0800) -- (2798.1500,4058.9600) .. controls (2798.1500,4059.5900) and (2797.6300,4060.1000) .. (2797.0000,4060.1000) .. controls (2796.3700,4060.1000) and (2795.8500,4059.5900) .. (2795.8500,4058.9600) -- (2795.8500,4052.0800) .. controls (2795.8500,4051.4500) and (2796.3700,4050.9400) .. (2797.0000,4050.9400) .. controls (2797.6300,4050.9400) and (2798.1500,4051.4500) .. (2798.1500,4052.0800) -- cycle(2798.1500,4068.1300) -- (2798.1500,4075.0000) .. controls (2798.1500,4075.6300) and (2797.6300,4076.1500) .. (2797.0000,4076.1500) .. controls (2796.3700,4076.1500) and (2795.8500,4075.6300) .. (2795.8500,4075.0000) -- (2795.8500,4068.1300) .. controls (2795.8500,4067.4900) and (2796.3700,4066.9800) .. (2797.0000,4066.9800) .. controls (2797.6300,4066.9800) and (2798.1500,4067.4900) .. (2798.1500,4068.1300) -- cycle(2798.1500,4084.1700) -- (2798.1500,4091.0400) .. controls (2798.1500,4091.6700) and (2797.6300,4092.1900) .. (2797.0000,4092.1900) .. controls (2796.3700,4092.1900) and (2795.8500,4091.6700) .. (2795.8500,4091.0400) -- (2795.8500,4084.1700) .. controls (2795.8500,4083.5300) and (2796.3700,4083.0200) .. (2797.0000,4083.0200) .. controls (2797.6300,4083.0200) and (2798.1500,4083.5300) .. (2798.1500,4084.1700) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(577.27,2340.2)}}]
    \path[fill=c5e5e5e,fill opacity=0.384] (936.1500,4098.0000) -- (936.1500,4104.8800) .. controls (936.1500,4105.5100) and (935.6370,4106.0200) .. (935.0040,4106.0200) .. controls (934.3710,4106.0200) and (933.8580,4105.5100) .. (933.8580,4104.8800) -- (933.8580,4098.0000) .. controls (933.8580,4097.3700) and (934.3710,4096.8500) .. (935.0040,4096.8500) .. controls (935.6370,4096.8500) and (936.1500,4097.3700) .. (936.1500,4098.0000) -- cycle(936.1500,4114.0400) -- (936.1500,4120.9200) .. controls (936.1500,4121.5500) and (935.6370,4122.0600) .. (935.0040,4122.0600) .. controls (934.3710,4122.0600) and (933.8580,4121.5500) .. (933.8580,4120.9200) -- (933.8580,4114.0400) .. controls (933.8580,4113.4100) and (934.3710,4112.9000) .. (935.0040,4112.9000) .. controls (935.6370,4112.9000) and (936.1500,4113.4100) .. (936.1500,4114.0400) -- cycle(936.1500,4130.0800) -- (936.1500,4136.9600) .. controls (936.1500,4137.5900) and (935.6370,4138.1000) .. (935.0040,4138.1000) .. controls (934.3710,4138.1000) and (933.8580,4137.5900) .. (933.8580,4136.9600) -- (933.8580,4130.0800) .. controls (933.8580,4129.4500) and (934.3710,4128.9400) .. (935.0040,4128.9400) .. controls (935.6370,4128.9400) and (936.1500,4129.4500) .. (936.1500,4130.0800) -- cycle(936.1500,4146.1200) -- (936.1500,4153.0000) .. controls (936.1500,4153.6300) and (935.6370,4154.1500) .. (935.0040,4154.1500) .. controls (934.3710,4154.1500) and (933.8580,4153.6300) .. (933.8580,4153.0000) -- (933.8580,4146.1200) .. controls (933.8580,4145.4900) and (934.3710,4144.9800) .. (935.0040,4144.9800) .. controls (935.6370,4144.9800) and (936.1500,4145.4900) .. (936.1500,4146.1200) -- cycle(936.1500,4162.1700) -- (936.1500,4169.0400) .. controls (936.1500,4169.6700) and (935.6370,4170.1900) .. (935.0040,4170.1900) .. controls (934.3710,4170.1900) and (933.8580,4169.6700) .. (933.8580,4169.0400) -- (933.8580,4162.1700) .. controls (933.8580,4161.5300) and (934.3710,4161.0200) .. (935.0040,4161.0200) .. controls (935.6370,4161.0200) and (936.1500,4161.5300) .. (936.1500,4162.1700) -- cycle(1867.2100,4098.0000) -- (1867.2100,4104.8800) .. controls (1867.2100,4105.5100) and (1866.6900,4106.0200) .. (1866.0600,4106.0200) .. controls (1865.4300,4106.0200) and (1864.9200,4105.5100) .. (1864.9200,4104.8800) -- (1864.9200,4098.0000) .. controls (1864.9200,4097.3700) and (1865.4300,4096.8500) .. (1866.0600,4096.8500) .. controls (1866.6900,4096.8500) and (1867.2100,4097.3700) .. (1867.2100,4098.0000) -- cycle(1867.2100,4114.0400) -- (1867.2100,4120.9200) .. controls (1867.2100,4121.5500) and (1866.6900,4122.0600) .. (1866.0600,4122.0600) .. controls (1865.4300,4122.0600) and (1864.9200,4121.5500) .. (1864.9200,4120.9200) -- (1864.9200,4114.0400) .. controls (1864.9200,4113.4100) and (1865.4300,4112.9000) .. (1866.0600,4112.9000) .. controls (1866.6900,4112.9000) and (1867.2100,4113.4100) .. (1867.2100,4114.0400) -- cycle(1867.2100,4130.0800) -- (1867.2100,4136.9600) .. controls (1867.2100,4137.5900) and (1866.6900,4138.1000) .. (1866.0600,4138.1000) .. controls (1865.4300,4138.1000) and (1864.9200,4137.5900) .. (1864.9200,4136.9600) -- (1864.9200,4130.0800) .. controls (1864.9200,4129.4500) and (1865.4300,4128.9400) .. (1866.0600,4128.9400) .. controls (1866.6900,4128.9400) and (1867.2100,4129.4500) .. (1867.2100,4130.0800) -- cycle(1867.2100,4146.1200) -- (1867.2100,4153.0000) .. controls (1867.2100,4153.6300) and (1866.6900,4154.1500) .. (1866.0600,4154.1500) .. controls (1865.4300,4154.1500) and (1864.9200,4153.6300) .. (1864.9200,4153.0000) -- (1864.9200,4146.1200) .. controls (1864.9200,4145.4900) and (1865.4300,4144.9800) .. (1866.0600,4144.9800) .. controls (1866.6900,4144.9800) and (1867.2100,4145.4900) .. (1867.2100,4146.1200) -- cycle(1867.2100,4162.1700) -- (1867.2100,4169.0400) .. controls (1867.2100,4169.6700) and (1866.6900,4170.1900) .. (1866.0600,4170.1900) .. controls (1865.4300,4170.1900) and (1864.9200,4169.6700) .. (1864.9200,4169.0400) -- (1864.9200,4162.1700) .. controls (1864.9200,4161.5300) and (1865.4300,4161.0200) .. (1866.0600,4161.0200) .. controls (1866.6900,4161.0200) and (1867.2100,4161.5300) .. (1867.2100,4162.1700) -- cycle(2798.1500,4098.0000) -- (2798.1500,4104.8800) .. controls (2798.1500,4105.5100) and (2797.6300,4106.0200) .. (2797.0000,4106.0200) .. controls (2796.3700,4106.0200) and (2795.8500,4105.5100) .. (2795.8500,4104.8800) -- (2795.8500,4098.0000) .. controls (2795.8500,4097.3700) and (2796.3700,4096.8500) .. (2797.0000,4096.8500) .. controls (2797.6300,4096.8500) and (2798.1500,4097.3700) .. (2798.1500,4098.0000) -- cycle(2798.1500,4114.0400) -- (2798.1500,4120.9200) .. controls (2798.1500,4121.5500) and (2797.6300,4122.0600) .. (2797.0000,4122.0600) .. controls (2796.3700,4122.0600) and (2795.8500,4121.5500) .. (2795.8500,4120.9200) -- (2795.8500,4114.0400) .. controls (2795.8500,4113.4100) and (2796.3700,4112.9000) .. (2797.0000,4112.9000) .. controls (2797.6300,4112.9000) and (2798.1500,4113.4100) .. (2798.1500,4114.0400) -- cycle(2798.1500,4130.0800) -- (2798.1500,4136.9600) .. controls (2798.1500,4137.5900) and (2797.6300,4138.1000) .. (2797.0000,4138.1000) .. controls (2796.3700,4138.1000) and (2795.8500,4137.5900) .. (2795.8500,4136.9600) -- (2795.8500,4130.0800) .. controls (2795.8500,4129.4500) and (2796.3700,4128.9400) .. (2797.0000,4128.9400) .. controls (2797.6300,4128.9400) and (2798.1500,4129.4500) .. (2798.1500,4130.0800) -- cycle(2798.1500,4146.1200) -- (2798.1500,4153.0000) .. controls (2798.1500,4153.6300) and (2797.6300,4154.1500) .. (2797.0000,4154.1500) .. controls (2796.3700,4154.1500) and (2795.8500,4153.6300) .. (2795.8500,4153.0000) -- (2795.8500,4146.1200) .. controls (2795.8500,4145.4900) and (2796.3700,4144.9800) .. (2797.0000,4144.9800) .. controls (2797.6300,4144.9800) and (2798.1500,4145.4900) .. (2798.1500,4146.1200) -- cycle(2798.1500,4162.1700) -- (2798.1500,4169.0400) .. controls (2798.1500,4169.6700) and (2797.6300,4170.1900) .. (2797.0000,4170.1900) .. controls (2796.3700,4170.1900) and (2795.8500,4169.6700) .. (2795.8500,4169.0400) -- (2795.8500,4162.1700) .. controls (2795.8500,4161.5300) and (2796.3700,4161.0200) .. (2797.0000,4161.0200) .. controls (2797.6300,4161.0200) and (2798.1500,4161.5300) .. (2798.1500,4162.1700) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(577.27,2340.2)}}]
    \path[shift={(2833.8,3956.0)},fill=c595959] (0.0000,0.0000) node[above right] () {0};



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(577.27,2340.2)}}]
    \path[shift={(2833.8,3828.0)},fill=c595959] (0.0000,0.0000) node[above right] () {3000};



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(577.27,2340.2)}}]
    \path[shift={(2833.8,3701.0)},fill=c595959] (0.0000,0.0000) node[above right] () {6000};



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(577.27,2340.2)}}]
    \path[shift={(2833.8,3573.0)},fill=c595959] (0.0000,0.0000) node[above right] () {9000};



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(577.27,2340.2)}}]
    \path[shift={(2833.8,3445.0)},fill=c595959] (0.0000,0.0000) node[above right] () {12000};



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(577.27,2340.2)}}]
    \path[shift={(2833.8,3318.0)},fill=c595959] (0.0000,0.0000) node[above right] () {15000};



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(577.27,2340.2)}}]
    \path[shift={(875.38,3956.0)},fill=c595959] (0.0000,0.0000) node[above right] () {0};



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(577.27,2340.2)}}]
    \path[shift={(875.38,3865.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4};



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(577.27,2340.2)}}]
    \path[shift={(875.38,3774.0)},fill=c595959] (0.0000,0.0000) node[above right] () {8};



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(577.27,2340.2)}}]
    \path[shift={(852.44,3682.0)},fill=c595959] (0.0000,0.0000) node[above right] () {12};



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(577.27,2340.2)}}]
    \path[shift={(852.44,3591.0)},fill=c595959] (0.0000,0.0000) node[above right] () {16};



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(577.27,2340.2)}}]
    \path[shift={(852.44,3500.0)},fill=c595959] (0.0000,0.0000) node[above right] () {20};



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(577.27,2340.2)}}]
    \path[shift={(852.44,3409.0)},fill=c595959] (0.0000,0.0000) node[above right] () {24};



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(577.27,2340.2)}}]
    \path[shift={(852.44,3318.0)},fill=c595959] (0.0000,0.0000) node[above right] () {28};



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(577.27,2340.2)}}]
    \path[shift={(984.32,4007.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(577.27,2340.2)}}]
    \path[shift={(1139.4,4007.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(577.27,2340.2)}}]
    \path[shift={(1277.3,4007.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(577.27,2340.2)}}]
    \path[shift={(1449.6,4007.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(577.27,2340.2)}}]
    \path[shift={(1604.7,4007.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(577.27,2340.2)}}]
    \path[shift={(1742.6,4007.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(577.27,2340.2)}}]
    \path[shift={(1914.9,4007.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(577.27,2340.2)}}]
    \path[shift={(2070.0,4007.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(577.27,2340.2)}}]
    \path[shift={(2207.9,4007.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(577.27,2340.2)}}]
    \path[shift={(2380.2,4007.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(577.27,2340.2)}}]
    \path[shift={(2535.3,4007.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(577.27,2340.2)}}]
    \path[shift={(2673.2,4007.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(577.27,2340.2)}}]
    \path[shift={(1144.8,4085.0)},fill=c595959] (0.0000,0.0000) node[above right] () {T5};



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(577.27,2340.2)}}]
    \path[shift={(1598.6,4085.0)},fill=c595959] (0.0000,0.0000) node[above right] () {T10};



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(577.27,2340.2)}}]
    \path[shift={(2075.4,4085.0)},fill=c595959] (0.0000,0.0000) node[above right] () {T5};



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(577.27,2340.2)}}]
    \path[shift={(2529.2,4085.0)},fill=c595959] (0.0000,0.0000) node[above right] () {T10};



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(577.27,2340.2)}}]
    \path[shift={(1301.8,4163.0)},fill=c595959] (0.0000,0.0000) node[above right] () {30 Circuits};



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(577.27,2340.2)}}]
    \path[shift={(2232.4,4163.0)},fill=c595959] (0.0000,0.0000) node[above right] () {40 Circuits};



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(427.62,2341.8)}}]
    \path[fill=c7030a0,rounded corners=0.0000cm] (1590.0000,3211.0000) rectangle (1612.0000,3232.0000);



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(427.62,2342.1)}}]
    \path[shift={(1620.8,3235.0)},fill=c595959] (0.0000,0.0000) node[above right] () {\# Shifts};



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(761.72,2341.8)}}]
    \path[fill=c61d836,rounded corners=0.0000cm] (1864.0000,3211.0000) rectangle (1885.0000,3232.0000);



  \end{scope}
  \begin{scope}[cm={{0.18912,0.0,0.0,0.26493,(761.72,2342.1)}}]
    \path[shift={(1894.6,3235.0)},fill=c595959] (0.0000,0.0000) node[above right] () {Cost};



  \end{scope}
  \path[draw=c5e5e5e,even odd rule,draw opacity=0.647,line cap=round,line join=round,line width=0.399pt,miter limit=10.00] (712.0200,3196.0000) .. controls (712.0200,3189.2946) and (715.9004,3183.8580) .. (720.6871,3183.8580) -- (1144.5771,3183.8580) .. controls (1149.3638,3183.8580) and (1153.2446,3189.2944) .. (1153.2446,3196.0000) -- (1153.2446,3440.6200) .. controls (1153.2446,3447.3254) and (1149.3638,3452.7620) .. (1144.5771,3452.7620) -- (720.6871,3452.7620) .. controls (715.9004,3452.7620) and (712.0200,3447.3255) .. (712.0200,3440.6200) -- cycle;



\end{scope}

\end{tikzpicture}


==> Figures/Vision_Shifts.tex <==

\definecolor{cfff}{RGB}{255,255,255}
\definecolor{c5e5e5e}{RGB}{94,94,94}
\definecolor{cd883ff}{RGB}{216,131,255}
\definecolor{c942093}{RGB}{148,32,147}
\definecolor{cffb3d9}{RGB}{255,179,217}
\definecolor{c595959}{RGB}{89,89,89}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt]
\begin{scope}[cm={{0.1884,0.0,0.0,0.24404,(-132.22,-1055.4)}}]
  \path[fill=cfff,even odd rule] (712.0000,4390.8000) .. controls (712.0000,4365.4800) and (732.5210,4344.9600) .. (757.8360,4344.9600) -- (3008.1360,4344.9600) .. controls (3033.4560,4344.9600) and (3053.9760,4365.4800) .. (3053.9760,4390.8000) -- (3053.9760,5399.1000) .. controls (3053.9760,5424.4200) and (3033.4560,5444.9400) .. (3008.1360,5444.9400) -- (757.8360,5444.9400) .. controls (732.5210,5444.9400) and (712.0000,5424.4200) .. (712.0000,5399.1000) -- cycle;



    \path[fill=c5e5e5e,fill opacity=0.443] (849.5000,5027.0000) -- (859.8120,5027.0000) .. controls (860.7620,5027.0000) and (861.5310,5027.7700) .. (861.5310,5028.7200) .. controls (861.5310,5029.6600) and (860.7620,5030.4300) .. (859.8120,5030.4300) -- (849.5000,5030.4300) .. controls (848.5510,5030.4300) and (847.7810,5029.6600) .. (847.7810,5028.7200) .. controls (847.7810,5027.7700) and (848.5510,5027.0000) .. (849.5000,5027.0000) -- cycle(873.5620,5027.0000) -- (883.8750,5027.0000) .. controls (884.8240,5027.0000) and (885.5940,5027.7700) .. (885.5940,5028.7200) .. controls (885.5940,5029.6600) and (884.8240,5030.4300) .. (883.8750,5030.4300) -- (873.5620,5030.4300) .. controls (872.6130,5030.4300) and (871.8440,5029.6600) .. (871.8440,5028.7200) .. controls (871.8440,5027.7700) and (872.6130,5027.0000) .. (873.5620,5027.0000) -- cycle(897.6250,5027.0000) -- (907.9370,5027.0000) .. controls (908.8870,5027.0000) and (909.6560,5027.7700) .. (909.6560,5028.7200) .. controls (909.6560,5029.6600) and (908.8870,5030.4300) .. (907.9370,5030.4300) -- (897.6250,5030.4300) .. controls (896.6760,5030.4300) and (895.9060,5029.6600) .. (895.9060,5028.7200) .. controls (895.9060,5027.7700) and (896.6760,5027.0000) .. (897.6250,5027.0000) -- cycle(921.6870,5027.0000) -- (932.0000,5027.0000) .. controls (932.9490,5027.0000) and (933.7190,5027.7700) .. (933.7190,5028.7200) .. controls (933.7190,5029.6600) and (932.9490,5030.4300) .. (932.0000,5030.4300) -- (921.6870,5030.4300) .. controls (920.7380,5030.4300) and (919.9690,5029.6600) .. (919.9690,5028.7200) .. controls (919.9690,5027.7700) and (920.7380,5027.0000) .. (921.6870,5027.0000) -- cycle(945.7500,5027.0000) -- (956.0620,5027.0000) .. controls (957.0120,5027.0000) and (957.7810,5027.7700) .. (957.7810,5028.7200) .. controls (957.7810,5029.6600) and (957.0120,5030.4300) .. (956.0620,5030.4300) -- (945.7500,5030.4300) .. controls (944.8010,5030.4300) and (944.0310,5029.6600) .. (944.0310,5028.7200) .. controls (944.0310,5027.7700) and (944.8010,5027.0000) .. (945.7500,5027.0000) -- cycle(969.8120,5027.0000) -- (980.1250,5027.0000) .. controls (981.0740,5027.0000) and (981.8440,5027.7700) .. (981.8440,5028.7200) .. controls (981.8440,5029.6600) and (981.0740,5030.4300) .. (980.1250,5030.4300) -- (969.8120,5030.4300) .. controls (968.8630,5030.4300) and (968.0940,5029.6600) .. (968.0940,5028.7200) .. controls (968.0940,5027.7700) and (968.8630,5027.0000) .. (969.8120,5027.0000) -- cycle(993.8750,5027.0000) -- (1004.1900,5027.0000) .. controls (1005.1400,5027.0000) and (1005.9100,5027.7700) .. (1005.9100,5028.7200) .. controls (1005.9100,5029.6600) and (1005.1400,5030.4300) .. (1004.1900,5030.4300) -- (993.8750,5030.4300) .. controls (992.9260,5030.4300) and (992.1560,5029.6600) .. (992.1560,5028.7200) .. controls (992.1560,5027.7700) and (992.9260,5027.0000) .. (993.8750,5027.0000) -- cycle(1017.9400,5027.0000) -- (1028.2500,5027.0000) .. controls (1029.2000,5027.0000) and (1029.9700,5027.7700) .. (1029.9700,5028.7200) .. controls (1029.9700,5029.6600) and (1029.2000,5030.4300) .. (1028.2500,5030.4300) -- (1017.9400,5030.4300) .. controls (1016.9900,5030.4300) and (1016.2200,5029.6600) .. (1016.2200,5028.7200) .. controls (1016.2200,5027.7700) and (1016.9900,5027.0000) .. (1017.9400,5027.0000) -- cycle(1042.0000,5027.0000) -- (1052.3100,5027.0000) .. controls (1053.2600,5027.0000) and (1054.0300,5027.7700) .. (1054.0300,5028.7200) .. controls (1054.0300,5029.6600) and (1053.2600,5030.4300) .. (1052.3100,5030.4300) -- (1042.0000,5030.4300) .. controls (1041.0500,5030.4300) and (1040.2800,5029.6600) .. (1040.2800,5028.7200) .. controls (1040.2800,5027.7700) and (1041.0500,5027.0000) .. (1042.0000,5027.0000) -- cycle(1066.0600,5027.0000) -- (1076.3700,5027.0000) .. controls (1077.3200,5027.0000) and (1078.0900,5027.7700) .. (1078.0900,5028.7200) .. controls (1078.0900,5029.6600) and (1077.3200,5030.4300) .. (1076.3700,5030.4300) -- (1066.0600,5030.4300) .. controls (1065.1100,5030.4300) and (1064.3400,5029.6600) .. (1064.3400,5028.7200) .. controls (1064.3400,5027.7700) and (1065.1100,5027.0000) .. (1066.0600,5027.0000) -- cycle(1090.1200,5027.0000) -- (1100.4400,5027.0000) .. controls (1101.3900,5027.0000) and (1102.1600,5027.7700) .. (1102.1600,5028.7200) .. controls (1102.1600,5029.6600) and (1101.3900,5030.4300) .. (1100.4400,5030.4300) -- (1090.1200,5030.4300) .. controls (1089.1800,5030.4300) and (1088.4100,5029.6600) .. (1088.4100,5028.7200) .. controls (1088.4100,5027.7700) and (1089.1800,5027.0000) .. (1090.1200,5027.0000) -- cycle(1114.1900,5027.0000) -- (1124.5000,5027.0000) .. controls (1125.4500,5027.0000) and (1126.2200,5027.7700) .. (1126.2200,5028.7200) .. controls (1126.2200,5029.6600) and (1125.4500,5030.4300) .. (1124.5000,5030.4300) -- (1114.1900,5030.4300) .. controls (1113.2400,5030.4300) and (1112.4700,5029.6600) .. (1112.4700,5028.7200) .. controls (1112.4700,5027.7700) and (1113.2400,5027.0000) .. (1114.1900,5027.0000) -- cycle(1138.2500,5027.0000) -- (1148.5600,5027.0000) .. controls (1149.5100,5027.0000) and (1150.2800,5027.7700) .. (1150.2800,5028.7200) .. controls (1150.2800,5029.6600) and (1149.5100,5030.4300) .. (1148.5600,5030.4300) -- (1138.2500,5030.4300) .. controls (1137.3000,5030.4300) and (1136.5300,5029.6600) .. (1136.5300,5028.7200) .. controls (1136.5300,5027.7700) and (1137.3000,5027.0000) .. (1138.2500,5027.0000) -- cycle(1162.3100,5027.0000) -- (1172.6200,5027.0000) .. controls (1173.5700,5027.0000) and (1174.3400,5027.7700) .. (1174.3400,5028.7200) .. controls (1174.3400,5029.6600) and (1173.5700,5030.4300) .. (1172.6200,5030.4300) -- (1162.3100,5030.4300) .. controls (1161.3600,5030.4300) and (1160.5900,5029.6600) .. (1160.5900,5028.7200) .. controls (1160.5900,5027.7700) and (1161.3600,5027.0000) .. (1162.3100,5027.0000) -- cycle(1186.3700,5027.0000) -- (1196.6900,5027.0000) .. controls (1197.6400,5027.0000) and (1198.4100,5027.7700) .. (1198.4100,5028.7200) .. controls (1198.4100,5029.6600) and (1197.6400,5030.4300) .. (1196.6900,5030.4300) -- (1186.3700,5030.4300) .. controls (1185.4300,5030.4300) and (1184.6600,5029.6600) .. (1184.6600,5028.7200) .. controls (1184.6600,5027.7700) and (1185.4300,5027.0000) .. (1186.3700,5027.0000) -- cycle(1210.4400,5027.0000) -- (1220.7500,5027.0000) .. controls (1221.7000,5027.0000) and (1222.4700,5027.7700) .. (1222.4700,5028.7200) .. controls (1222.4700,5029.6600) and (1221.7000,5030.4300) .. (1220.7500,5030.4300) -- (1210.4400,5030.4300) .. controls (1209.4900,5030.4300) and (1208.7200,5029.6600) .. (1208.7200,5028.7200) .. controls (1208.7200,5027.7700) and (1209.4900,5027.0000) .. (1210.4400,5027.0000) -- cycle(1234.5000,5027.0000) -- (1244.8100,5027.0000) .. controls (1245.7600,5027.0000) and (1246.5300,5027.7700) .. (1246.5300,5028.7200) .. controls (1246.5300,5029.6600) and (1245.7600,5030.4300) .. (1244.8100,5030.4300) -- (1234.5000,5030.4300) .. controls (1233.5500,5030.4300) and (1232.7800,5029.6600) .. (1232.7800,5028.7200) .. controls (1232.7800,5027.7700) and (1233.5500,5027.0000) .. (1234.5000,5027.0000) -- cycle(1258.5600,5027.0000) -- (1268.8700,5027.0000) .. controls (1269.8200,5027.0000) and (1270.5900,5027.7700) .. (1270.5900,5028.7200) .. controls (1270.5900,5029.6600) and (1269.8200,5030.4300) .. (1268.8700,5030.4300) -- (1258.5600,5030.4300) .. controls (1257.6100,5030.4300) and (1256.8400,5029.6600) .. (1256.8400,5028.7200) .. controls (1256.8400,5027.7700) and (1257.6100,5027.0000) .. (1258.5600,5027.0000) -- cycle(1282.6200,5027.0000) -- (1292.9400,5027.0000) .. controls (1293.8900,5027.0000) and (1294.6600,5027.7700) .. (1294.6600,5028.7200) .. controls (1294.6600,5029.6600) and (1293.8900,5030.4300) .. (1292.9400,5030.4300) -- (1282.6200,5030.4300) .. controls (1281.6800,5030.4300) and (1280.9100,5029.6600) .. (1280.9100,5028.7200) .. controls (1280.9100,5027.7700) and (1281.6800,5027.0000) .. (1282.6200,5027.0000) -- cycle(1306.6900,5027.0000) -- (1317.0000,5027.0000) .. controls (1317.9500,5027.0000) and (1318.7200,5027.7700) .. (1318.7200,5028.7200) .. controls (1318.7200,5029.6600) and (1317.9500,5030.4300) .. (1317.0000,5030.4300) -- (1306.6900,5030.4300) .. controls (1305.7400,5030.4300) and (1304.9700,5029.6600) .. (1304.9700,5028.7200) .. controls (1304.9700,5027.7700) and (1305.7400,5027.0000) .. (1306.6900,5027.0000) -- cycle(1330.7500,5027.0000) -- (1341.0600,5027.0000) .. controls (1342.0100,5027.0000) and (1342.7800,5027.7700) .. (1342.7800,5028.7200) .. controls (1342.7800,5029.6600) and (1342.0100,5030.4300) .. (1341.0600,5030.4300) -- (1330.7500,5030.4300) .. controls (1329.8000,5030.4300) and (1329.0300,5029.6600) .. (1329.0300,5028.7200) .. controls (1329.0300,5027.7700) and (1329.8000,5027.0000) .. (1330.7500,5027.0000) -- cycle(1354.8100,5027.0000) -- (1365.1200,5027.0000) .. controls (1366.0700,5027.0000) and (1366.8400,5027.7700) .. (1366.8400,5028.7200) .. controls (1366.8400,5029.6600) and (1366.0700,5030.4300) .. (1365.1200,5030.4300) -- (1354.8100,5030.4300) .. controls (1353.8600,5030.4300) and (1353.0900,5029.6600) .. (1353.0900,5028.7200) .. controls (1353.0900,5027.7700) and (1353.8600,5027.0000) .. (1354.8100,5027.0000) -- cycle(1378.8700,5027.0000) -- (1389.1900,5027.0000) .. controls (1390.1400,5027.0000) and (1390.9100,5027.7700) .. (1390.9100,5028.7200) .. controls (1390.9100,5029.6600) and (1390.1400,5030.4300) .. (1389.1900,5030.4300) -- (1378.8700,5030.4300) .. controls (1377.9300,5030.4300) and (1377.1600,5029.6600) .. (1377.1600,5028.7200) .. controls (1377.1600,5027.7700) and (1377.9300,5027.0000) .. (1378.8700,5027.0000) -- cycle(1402.9400,5027.0000) -- (1413.2500,5027.0000) .. controls (1414.2000,5027.0000) and (1414.9700,5027.7700) .. (1414.9700,5028.7200) .. controls (1414.9700,5029.6600) and (1414.2000,5030.4300) .. (1413.2500,5030.4300) -- (1402.9400,5030.4300) .. controls (1401.9900,5030.4300) and (1401.2200,5029.6600) .. (1401.2200,5028.7200) .. controls (1401.2200,5027.7700) and (1401.9900,5027.0000) .. (1402.9400,5027.0000) -- cycle(1427.0000,5027.0000) -- (1437.3100,5027.0000) .. controls (1438.2600,5027.0000) and (1439.0300,5027.7700) .. (1439.0300,5028.7200) .. controls (1439.0300,5029.6600) and (1438.2600,5030.4300) .. (1437.3100,5030.4300) -- (1427.0000,5030.4300) .. controls (1426.0500,5030.4300) and (1425.2800,5029.6600) .. (1425.2800,5028.7200) .. controls (1425.2800,5027.7700) and (1426.0500,5027.0000) .. (1427.0000,5027.0000) -- cycle(1451.0600,5027.0000) -- (1461.3700,5027.0000) .. controls (1462.3200,5027.0000) and (1463.0900,5027.7700) .. (1463.0900,5028.7200) .. controls (1463.0900,5029.6600) and (1462.3200,5030.4300) .. (1461.3700,5030.4300) -- (1451.0600,5030.4300) .. controls (1450.1100,5030.4300) and (1449.3400,5029.6600) .. (1449.3400,5028.7200) .. controls (1449.3400,5027.7700) and (1450.1100,5027.0000) .. (1451.0600,5027.0000) -- cycle(1475.1200,5027.0000) -- (1485.4400,5027.0000) .. controls (1486.3900,5027.0000) and (1487.1600,5027.7700) .. (1487.1600,5028.7200) .. controls (1487.1600,5029.6600) and (1486.3900,5030.4300) .. (1485.4400,5030.4300) -- (1475.1200,5030.4300) .. controls (1474.1800,5030.4300) and (1473.4100,5029.6600) .. (1473.4100,5028.7200) .. controls (1473.4100,5027.7700) and (1474.1800,5027.0000) .. (1475.1200,5027.0000) -- cycle(1499.1900,5027.0000) -- (1509.5000,5027.0000) .. controls (1510.4500,5027.0000) and (1511.2200,5027.7700) .. (1511.2200,5028.7200) .. controls (1511.2200,5029.6600) and (1510.4500,5030.4300) .. (1509.5000,5030.4300) -- (1499.1900,5030.4300) .. controls (1498.2400,5030.4300) and (1497.4700,5029.6600) .. (1497.4700,5028.7200) .. controls (1497.4700,5027.7700) and (1498.2400,5027.0000) .. (1499.1900,5027.0000) -- cycle(1523.2500,5027.0000) -- (1533.5600,5027.0000) .. controls (1534.5100,5027.0000) and (1535.2800,5027.7700) .. (1535.2800,5028.7200) .. controls (1535.2800,5029.6600) and (1534.5100,5030.4300) .. (1533.5600,5030.4300) -- (1523.2500,5030.4300) .. controls (1522.3000,5030.4300) and (1521.5300,5029.6600) .. (1521.5300,5028.7200) .. controls (1521.5300,5027.7700) and (1522.3000,5027.0000) .. (1523.2500,5027.0000) -- cycle(1547.3100,5027.0000) -- (1557.6200,5027.0000) .. controls (1558.5700,5027.0000) and (1559.3400,5027.7700) .. (1559.3400,5028.7200) .. controls (1559.3400,5029.6600) and (1558.5700,5030.4300) .. (1557.6200,5030.4300) -- (1547.3100,5030.4300) .. controls (1546.3600,5030.4300) and (1545.5900,5029.6600) .. (1545.5900,5028.7200) .. controls (1545.5900,5027.7700) and (1546.3600,5027.0000) .. (1547.3100,5027.0000) -- cycle(1571.3700,5027.0000) -- (1581.6900,5027.0000) .. controls (1582.6400,5027.0000) and (1583.4100,5027.7700) .. (1583.4100,5028.7200) .. controls (1583.4100,5029.6600) and (1582.6400,5030.4300) .. (1581.6900,5030.4300) -- (1571.3700,5030.4300) .. controls (1570.4300,5030.4300) and (1569.6600,5029.6600) .. (1569.6600,5028.7200) .. controls (1569.6600,5027.7700) and (1570.4300,5027.0000) .. (1571.3700,5027.0000) -- cycle(1595.4400,5027.0000) -- (1605.7500,5027.0000) .. controls (1606.7000,5027.0000) and (1607.4700,5027.7700) .. (1607.4700,5028.7200) .. controls (1607.4700,5029.6600) and (1606.7000,5030.4300) .. (1605.7500,5030.4300) -- (1595.4400,5030.4300) .. controls (1594.4900,5030.4300) and (1593.7200,5029.6600) .. (1593.7200,5028.7200) .. controls (1593.7200,5027.7700) and (1594.4900,5027.0000) .. (1595.4400,5027.0000) -- cycle(1619.5000,5027.0000) -- (1629.8100,5027.0000) .. controls (1630.7600,5027.0000) and (1631.5300,5027.7700) .. (1631.5300,5028.7200) .. controls (1631.5300,5029.6600) and (1630.7600,5030.4300) .. (1629.8100,5030.4300) -- (1619.5000,5030.4300) .. controls (1618.5500,5030.4300) and (1617.7800,5029.6600) .. (1617.7800,5028.7200) .. controls (1617.7800,5027.7700) and (1618.5500,5027.0000) .. (1619.5000,5027.0000) -- cycle(1643.5600,5027.0000) -- (1653.8700,5027.0000) .. controls (1654.8200,5027.0000) and (1655.5900,5027.7700) .. (1655.5900,5028.7200) .. controls (1655.5900,5029.6600) and (1654.8200,5030.4300) .. (1653.8700,5030.4300) -- (1643.5600,5030.4300) .. controls (1642.6100,5030.4300) and (1641.8400,5029.6600) .. (1641.8400,5028.7200) .. controls (1641.8400,5027.7700) and (1642.6100,5027.0000) .. (1643.5600,5027.0000) -- cycle(1667.6200,5027.0000) -- (1677.9400,5027.0000) .. controls (1678.8900,5027.0000) and (1679.6600,5027.7700) .. (1679.6600,5028.7200) .. controls (1679.6600,5029.6600) and (1678.8900,5030.4300) .. (1677.9400,5030.4300) -- (1667.6200,5030.4300) .. controls (1666.6800,5030.4300) and (1665.9100,5029.6600) .. (1665.9100,5028.7200) .. controls (1665.9100,5027.7700) and (1666.6800,5027.0000) .. (1667.6200,5027.0000) -- cycle(1691.6900,5027.0000) -- (1702.0000,5027.0000) .. controls (1702.9500,5027.0000) and (1703.7200,5027.7700) .. (1703.7200,5028.7200) .. controls (1703.7200,5029.6600) and (1702.9500,5030.4300) .. (1702.0000,5030.4300) -- (1691.6900,5030.4300) .. controls (1690.7400,5030.4300) and (1689.9700,5029.6600) .. (1689.9700,5028.7200) .. controls (1689.9700,5027.7700) and (1690.7400,5027.0000) .. (1691.6900,5027.0000) -- cycle(1715.7500,5027.0000) -- (1726.0600,5027.0000) .. controls (1727.0100,5027.0000) and (1727.7800,5027.7700) .. (1727.7800,5028.7200) .. controls (1727.7800,5029.6600) and (1727.0100,5030.4300) .. (1726.0600,5030.4300) -- (1715.7500,5030.4300) .. controls (1714.8000,5030.4300) and (1714.0300,5029.6600) .. (1714.0300,5028.7200) .. controls (1714.0300,5027.7700) and (1714.8000,5027.0000) .. (1715.7500,5027.0000) -- cycle(1739.8100,5027.0000) -- (1750.1200,5027.0000) .. controls (1751.0700,5027.0000) and (1751.8400,5027.7700) .. (1751.8400,5028.7200) .. controls (1751.8400,5029.6600) and (1751.0700,5030.4300) .. (1750.1200,5030.4300) -- (1739.8100,5030.4300) .. controls (1738.8600,5030.4300) and (1738.0900,5029.6600) .. (1738.0900,5028.7200) .. controls (1738.0900,5027.7700) and (1738.8600,5027.0000) .. (1739.8100,5027.0000) -- cycle(1763.8700,5027.0000) -- (1774.1900,5027.0000) .. controls (1775.1400,5027.0000) and (1775.9100,5027.7700) .. (1775.9100,5028.7200) .. controls (1775.9100,5029.6600) and (1775.1400,5030.4300) .. (1774.1900,5030.4300) -- (1763.8700,5030.4300) .. controls (1762.9300,5030.4300) and (1762.1600,5029.6600) .. (1762.1600,5028.7200) .. controls (1762.1600,5027.7700) and (1762.9300,5027.0000) .. (1763.8700,5027.0000) -- cycle(1787.9400,5027.0000) -- (1798.2500,5027.0000) .. controls (1799.2000,5027.0000) and (1799.9700,5027.7700) .. (1799.9700,5028.7200) .. controls (1799.9700,5029.6600) and (1799.2000,5030.4300) .. (1798.2500,5030.4300) -- (1787.9400,5030.4300) .. controls (1786.9900,5030.4300) and (1786.2200,5029.6600) .. (1786.2200,5028.7200) .. controls (1786.2200,5027.7700) and (1786.9900,5027.0000) .. (1787.9400,5027.0000) -- cycle(1812.0000,5027.0000) -- (1822.3100,5027.0000) .. controls (1823.2600,5027.0000) and (1824.0300,5027.7700) .. (1824.0300,5028.7200) .. controls (1824.0300,5029.6600) and (1823.2600,5030.4300) .. (1822.3100,5030.4300) -- (1812.0000,5030.4300) .. controls (1811.0500,5030.4300) and (1810.2800,5029.6600) .. (1810.2800,5028.7200) .. controls (1810.2800,5027.7700) and (1811.0500,5027.0000) .. (1812.0000,5027.0000) -- cycle(1836.0600,5027.0000) -- (1846.3700,5027.0000) .. controls (1847.3200,5027.0000) and (1848.0900,5027.7700) .. (1848.0900,5028.7200) .. controls (1848.0900,5029.6600) and (1847.3200,5030.4300) .. (1846.3700,5030.4300) -- (1836.0600,5030.4300) .. controls (1835.1100,5030.4300) and (1834.3400,5029.6600) .. (1834.3400,5028.7200) .. controls (1834.3400,5027.7700) and (1835.1100,5027.0000) .. (1836.0600,5027.0000) -- cycle(1860.1200,5027.0000) -- (1870.4400,5027.0000) .. controls (1871.3900,5027.0000) and (1872.1600,5027.7700) .. (1872.1600,5028.7200) .. controls (1872.1600,5029.6600) and (1871.3900,5030.4300) .. (1870.4400,5030.4300) -- (1860.1200,5030.4300) .. controls (1859.1800,5030.4300) and (1858.4100,5029.6600) .. (1858.4100,5028.7200) .. controls (1858.4100,5027.7700) and (1859.1800,5027.0000) .. (1860.1200,5027.0000) -- cycle(1884.1900,5027.0000) -- (1894.5000,5027.0000) .. controls (1895.4500,5027.0000) and (1896.2200,5027.7700) .. (1896.2200,5028.7200) .. controls (1896.2200,5029.6600) and (1895.4500,5030.4300) .. (1894.5000,5030.4300) -- (1884.1900,5030.4300) .. controls (1883.2400,5030.4300) and (1882.4700,5029.6600) .. (1882.4700,5028.7200) .. controls (1882.4700,5027.7700) and (1883.2400,5027.0000) .. (1884.1900,5027.0000) -- cycle(1908.2500,5027.0000) -- (1918.5600,5027.0000) .. controls (1919.5100,5027.0000) and (1920.2800,5027.7700) .. (1920.2800,5028.7200) .. controls (1920.2800,5029.6600) and (1919.5100,5030.4300) .. (1918.5600,5030.4300) -- (1908.2500,5030.4300) .. controls (1907.3000,5030.4300) and (1906.5300,5029.6600) .. (1906.5300,5028.7200) .. controls (1906.5300,5027.7700) and (1907.3000,5027.0000) .. (1908.2500,5027.0000) -- cycle(1932.3100,5027.0000) -- (1942.6200,5027.0000) .. controls (1943.5700,5027.0000) and (1944.3400,5027.7700) .. (1944.3400,5028.7200) .. controls (1944.3400,5029.6600) and (1943.5700,5030.4300) .. (1942.6200,5030.4300) -- (1932.3100,5030.4300) .. controls (1931.3600,5030.4300) and (1930.5900,5029.6600) .. (1930.5900,5028.7200) .. controls (1930.5900,5027.7700) and (1931.3600,5027.0000) .. (1932.3100,5027.0000) -- cycle(1956.3700,5027.0000) -- (1966.6900,5027.0000) .. controls (1967.6400,5027.0000) and (1968.4100,5027.7700) .. (1968.4100,5028.7200) .. controls (1968.4100,5029.6600) and (1967.6400,5030.4300) .. (1966.6900,5030.4300) -- (1956.3700,5030.4300) .. controls (1955.4300,5030.4300) and (1954.6600,5029.6600) .. (1954.6600,5028.7200) .. controls (1954.6600,5027.7700) and (1955.4300,5027.0000) .. (1956.3700,5027.0000) -- cycle(1980.4400,5027.0000) -- (1990.7500,5027.0000) .. controls (1991.7000,5027.0000) and (1992.4700,5027.7700) .. (1992.4700,5028.7200) .. controls (1992.4700,5029.6600) and (1991.7000,5030.4300) .. (1990.7500,5030.4300) -- (1980.4400,5030.4300) .. controls (1979.4900,5030.4300) and (1978.7200,5029.6600) .. (1978.7200,5028.7200) .. controls (1978.7200,5027.7700) and (1979.4900,5027.0000) .. (1980.4400,5027.0000) -- cycle(2004.5000,5027.0000) -- (2014.8100,5027.0000) .. controls (2015.7600,5027.0000) and (2016.5300,5027.7700) .. (2016.5300,5028.7200) .. controls (2016.5300,5029.6600) and (2015.7600,5030.4300) .. (2014.8100,5030.4300) -- (2004.5000,5030.4300) .. controls (2003.5500,5030.4300) and (2002.7800,5029.6600) .. (2002.7800,5028.7200) .. controls (2002.7800,5027.7700) and (2003.5500,5027.0000) .. (2004.5000,5027.0000) -- cycle(2028.5600,5027.0000) -- (2038.8700,5027.0000) .. controls (2039.8200,5027.0000) and (2040.5900,5027.7700) .. (2040.5900,5028.7200) .. controls (2040.5900,5029.6600) and (2039.8200,5030.4300) .. (2038.8700,5030.4300) -- (2028.5600,5030.4300) .. controls (2027.6100,5030.4300) and (2026.8400,5029.6600) .. (2026.8400,5028.7200) .. controls (2026.8400,5027.7700) and (2027.6100,5027.0000) .. (2028.5600,5027.0000) -- cycle(2052.6200,5027.0000) -- (2062.9400,5027.0000) .. controls (2063.8900,5027.0000) and (2064.6600,5027.7700) .. (2064.6600,5028.7200) .. controls (2064.6600,5029.6600) and (2063.8900,5030.4300) .. (2062.9400,5030.4300) -- (2052.6200,5030.4300) .. controls (2051.6800,5030.4300) and (2050.9100,5029.6600) .. (2050.9100,5028.7200) .. controls (2050.9100,5027.7700) and (2051.6800,5027.0000) .. (2052.6200,5027.0000) -- cycle(2076.6900,5027.0000) -- (2087.0000,5027.0000) .. controls (2087.9500,5027.0000) and (2088.7200,5027.7700) .. (2088.7200,5028.7200) .. controls (2088.7200,5029.6600) and (2087.9500,5030.4300) .. (2087.0000,5030.4300) -- (2076.6900,5030.4300) .. controls (2075.7400,5030.4300) and (2074.9700,5029.6600) .. (2074.9700,5028.7200) .. controls (2074.9700,5027.7700) and (2075.7400,5027.0000) .. (2076.6900,5027.0000) -- cycle(2100.7500,5027.0000) -- (2111.0600,5027.0000) .. controls (2112.0100,5027.0000) and (2112.7800,5027.7700) .. (2112.7800,5028.7200) .. controls (2112.7800,5029.6600) and (2112.0100,5030.4300) .. (2111.0600,5030.4300) -- (2100.7500,5030.4300) .. controls (2099.8000,5030.4300) and (2099.0300,5029.6600) .. (2099.0300,5028.7200) .. controls (2099.0300,5027.7700) and (2099.8000,5027.0000) .. (2100.7500,5027.0000) -- cycle(2124.8100,5027.0000) -- (2135.1200,5027.0000) .. controls (2136.0700,5027.0000) and (2136.8400,5027.7700) .. (2136.8400,5028.7200) .. controls (2136.8400,5029.6600) and (2136.0700,5030.4300) .. (2135.1200,5030.4300) -- (2124.8100,5030.4300) .. controls (2123.8600,5030.4300) and (2123.0900,5029.6600) .. (2123.0900,5028.7200) .. controls (2123.0900,5027.7700) and (2123.8600,5027.0000) .. (2124.8100,5027.0000) -- cycle(2148.8700,5027.0000) -- (2159.1900,5027.0000) .. controls (2160.1400,5027.0000) and (2160.9100,5027.7700) .. (2160.9100,5028.7200) .. controls (2160.9100,5029.6600) and (2160.1400,5030.4300) .. (2159.1900,5030.4300) -- (2148.8700,5030.4300) .. controls (2147.9300,5030.4300) and (2147.1600,5029.6600) .. (2147.1600,5028.7200) .. controls (2147.1600,5027.7700) and (2147.9300,5027.0000) .. (2148.8700,5027.0000) -- cycle(2172.9400,5027.0000) -- (2183.2500,5027.0000) .. controls (2184.2000,5027.0000) and (2184.9700,5027.7700) .. (2184.9700,5028.7200) .. controls (2184.9700,5029.6600) and (2184.2000,5030.4300) .. (2183.2500,5030.4300) -- (2172.9400,5030.4300) .. controls (2171.9900,5030.4300) and (2171.2200,5029.6600) .. (2171.2200,5028.7200) .. controls (2171.2200,5027.7700) and (2171.9900,5027.0000) .. (2172.9400,5027.0000) -- cycle(2197.0000,5027.0000) -- (2207.3100,5027.0000) .. controls (2208.2600,5027.0000) and (2209.0300,5027.7700) .. (2209.0300,5028.7200) .. controls (2209.0300,5029.6600) and (2208.2600,5030.4300) .. (2207.3100,5030.4300) -- (2197.0000,5030.4300) .. controls (2196.0500,5030.4300) and (2195.2800,5029.6600) .. (2195.2800,5028.7200) .. controls (2195.2800,5027.7700) and (2196.0500,5027.0000) .. (2197.0000,5027.0000) -- cycle(2221.0600,5027.0000) -- (2231.3700,5027.0000) .. controls (2232.3200,5027.0000) and (2233.0900,5027.7700) .. (2233.0900,5028.7200) .. controls (2233.0900,5029.6600) and (2232.3200,5030.4300) .. (2231.3700,5030.4300) -- (2221.0600,5030.4300) .. controls (2220.1100,5030.4300) and (2219.3400,5029.6600) .. (2219.3400,5028.7200) .. controls (2219.3400,5027.7700) and (2220.1100,5027.0000) .. (2221.0600,5027.0000) -- cycle(2245.1200,5027.0000) -- (2255.4400,5027.0000) .. controls (2256.3900,5027.0000) and (2257.1600,5027.7700) .. (2257.1600,5028.7200) .. controls (2257.1600,5029.6600) and (2256.3900,5030.4300) .. (2255.4400,5030.4300) -- (2245.1200,5030.4300) .. controls (2244.1800,5030.4300) and (2243.4100,5029.6600) .. (2243.4100,5028.7200) .. controls (2243.4100,5027.7700) and (2244.1800,5027.0000) .. (2245.1200,5027.0000) -- cycle(2269.1900,5027.0000) -- (2279.5000,5027.0000) .. controls (2280.4500,5027.0000) and (2281.2200,5027.7700) .. (2281.2200,5028.7200) .. controls (2281.2200,5029.6600) and (2280.4500,5030.4300) .. (2279.5000,5030.4300) -- (2269.1900,5030.4300) .. controls (2268.2400,5030.4300) and (2267.4700,5029.6600) .. (2267.4700,5028.7200) .. controls (2267.4700,5027.7700) and (2268.2400,5027.0000) .. (2269.1900,5027.0000) -- cycle(2293.2500,5027.0000) -- (2303.5600,5027.0000) .. controls (2304.5100,5027.0000) and (2305.2800,5027.7700) .. (2305.2800,5028.7200) .. controls (2305.2800,5029.6600) and (2304.5100,5030.4300) .. (2303.5600,5030.4300) -- (2293.2500,5030.4300) .. controls (2292.3000,5030.4300) and (2291.5300,5029.6600) .. (2291.5300,5028.7200) .. controls (2291.5300,5027.7700) and (2292.3000,5027.0000) .. (2293.2500,5027.0000) -- cycle(2317.3100,5027.0000) -- (2327.6200,5027.0000) .. controls (2328.5700,5027.0000) and (2329.3400,5027.7700) .. (2329.3400,5028.7200) .. controls (2329.3400,5029.6600) and (2328.5700,5030.4300) .. (2327.6200,5030.4300) -- (2317.3100,5030.4300) .. controls (2316.3600,5030.4300) and (2315.5900,5029.6600) .. (2315.5900,5028.7200) .. controls (2315.5900,5027.7700) and (2316.3600,5027.0000) .. (2317.3100,5027.0000) -- cycle(2341.3700,5027.0000) -- (2351.6900,5027.0000) .. controls (2352.6400,5027.0000) and (2353.4100,5027.7700) .. (2353.4100,5028.7200) .. controls (2353.4100,5029.6600) and (2352.6400,5030.4300) .. (2351.6900,5030.4300) -- (2341.3700,5030.4300) .. controls (2340.4300,5030.4300) and (2339.6600,5029.6600) .. (2339.6600,5028.7200) .. controls (2339.6600,5027.7700) and (2340.4300,5027.0000) .. (2341.3700,5027.0000) -- cycle(2365.4400,5027.0000) -- (2375.7500,5027.0000) .. controls (2376.7000,5027.0000) and (2377.4700,5027.7700) .. (2377.4700,5028.7200) .. controls (2377.4700,5029.6600) and (2376.7000,5030.4300) .. (2375.7500,5030.4300) -- (2365.4400,5030.4300) .. controls (2364.4900,5030.4300) and (2363.7200,5029.6600) .. (2363.7200,5028.7200) .. controls (2363.7200,5027.7700) and (2364.4900,5027.0000) .. (2365.4400,5027.0000) -- cycle(2389.5000,5027.0000) -- (2399.8100,5027.0000) .. controls (2400.7600,5027.0000) and (2401.5300,5027.7700) .. (2401.5300,5028.7200) .. controls (2401.5300,5029.6600) and (2400.7600,5030.4300) .. (2399.8100,5030.4300) -- (2389.5000,5030.4300) .. controls (2388.5500,5030.4300) and (2387.7800,5029.6600) .. (2387.7800,5028.7200) .. controls (2387.7800,5027.7700) and (2388.5500,5027.0000) .. (2389.5000,5027.0000) -- cycle(2413.5600,5027.0000) -- (2423.8700,5027.0000) .. controls (2424.8200,5027.0000) and (2425.5900,5027.7700) .. (2425.5900,5028.7200) .. controls (2425.5900,5029.6600) and (2424.8200,5030.4300) .. (2423.8700,5030.4300) -- (2413.5600,5030.4300) .. controls (2412.6100,5030.4300) and (2411.8400,5029.6600) .. (2411.8400,5028.7200) .. controls (2411.8400,5027.7700) and (2412.6100,5027.0000) .. (2413.5600,5027.0000) -- cycle(2437.6200,5027.0000) -- (2447.9400,5027.0000) .. controls (2448.8900,5027.0000) and (2449.6600,5027.7700) .. (2449.6600,5028.7200) .. controls (2449.6600,5029.6600) and (2448.8900,5030.4300) .. (2447.9400,5030.4300) -- (2437.6200,5030.4300) .. controls (2436.6800,5030.4300) and (2435.9100,5029.6600) .. (2435.9100,5028.7200) .. controls (2435.9100,5027.7700) and (2436.6800,5027.0000) .. (2437.6200,5027.0000) -- cycle(2461.6900,5027.0000) -- (2472.0000,5027.0000) .. controls (2472.9500,5027.0000) and (2473.7200,5027.7700) .. (2473.7200,5028.7200) .. controls (2473.7200,5029.6600) and (2472.9500,5030.4300) .. (2472.0000,5030.4300) -- (2461.6900,5030.4300) .. controls (2460.7400,5030.4300) and (2459.9700,5029.6600) .. (2459.9700,5028.7200) .. controls (2459.9700,5027.7700) and (2460.7400,5027.0000) .. (2461.6900,5027.0000) -- cycle(2485.7500,5027.0000) -- (2496.0600,5027.0000) .. controls (2497.0100,5027.0000) and (2497.7800,5027.7700) .. (2497.7800,5028.7200) .. controls (2497.7800,5029.6600) and (2497.0100,5030.4300) .. (2496.0600,5030.4300) -- (2485.7500,5030.4300) .. controls (2484.8000,5030.4300) and (2484.0300,5029.6600) .. (2484.0300,5028.7200) .. controls (2484.0300,5027.7700) and (2484.8000,5027.0000) .. (2485.7500,5027.0000) -- cycle(2509.8100,5027.0000) -- (2520.1200,5027.0000) .. controls (2521.0700,5027.0000) and (2521.8400,5027.7700) .. (2521.8400,5028.7200) .. controls (2521.8400,5029.6600) and (2521.0700,5030.4300) .. (2520.1200,5030.4300) -- (2509.8100,5030.4300) .. controls (2508.8600,5030.4300) and (2508.0900,5029.6600) .. (2508.0900,5028.7200) .. controls (2508.0900,5027.7700) and (2508.8600,5027.0000) .. (2509.8100,5027.0000) -- cycle(2533.8700,5027.0000) -- (2544.1900,5027.0000) .. controls (2545.1400,5027.0000) and (2545.9100,5027.7700) .. (2545.9100,5028.7200) .. controls (2545.9100,5029.6600) and (2545.1400,5030.4300) .. (2544.1900,5030.4300) -- (2533.8700,5030.4300) .. controls (2532.9300,5030.4300) and (2532.1600,5029.6600) .. (2532.1600,5028.7200) .. controls (2532.1600,5027.7700) and (2532.9300,5027.0000) .. (2533.8700,5027.0000) -- cycle(2557.9400,5027.0000) -- (2568.2500,5027.0000) .. controls (2569.2000,5027.0000) and (2569.9700,5027.7700) .. (2569.9700,5028.7200) .. controls (2569.9700,5029.6600) and (2569.2000,5030.4300) .. (2568.2500,5030.4300) -- (2557.9400,5030.4300) .. controls (2556.9900,5030.4300) and (2556.2200,5029.6600) .. (2556.2200,5028.7200) .. controls (2556.2200,5027.7700) and (2556.9900,5027.0000) .. (2557.9400,5027.0000) -- cycle(2582.0000,5027.0000) -- (2592.3100,5027.0000) .. controls (2593.2600,5027.0000) and (2594.0300,5027.7700) .. (2594.0300,5028.7200) .. controls (2594.0300,5029.6600) and (2593.2600,5030.4300) .. (2592.3100,5030.4300) -- (2582.0000,5030.4300) .. controls (2581.0500,5030.4300) and (2580.2800,5029.6600) .. (2580.2800,5028.7200) .. controls (2580.2800,5027.7700) and (2581.0500,5027.0000) .. (2582.0000,5027.0000) -- cycle(2606.0600,5027.0000) -- (2616.3700,5027.0000) .. controls (2617.3200,5027.0000) and (2618.0900,5027.7700) .. (2618.0900,5028.7200) .. controls (2618.0900,5029.6600) and (2617.3200,5030.4300) .. (2616.3700,5030.4300) -- (2606.0600,5030.4300) .. controls (2605.1100,5030.4300) and (2604.3400,5029.6600) .. (2604.3400,5028.7200) .. controls (2604.3400,5027.7700) and (2605.1100,5027.0000) .. (2606.0600,5027.0000) -- cycle(2630.1200,5027.0000) -- (2640.4400,5027.0000) .. controls (2641.3900,5027.0000) and (2642.1600,5027.7700) .. (2642.1600,5028.7200) .. controls (2642.1600,5029.6600) and (2641.3900,5030.4300) .. (2640.4400,5030.4300) -- (2630.1200,5030.4300) .. controls (2629.1800,5030.4300) and (2628.4100,5029.6600) .. (2628.4100,5028.7200) .. controls (2628.4100,5027.7700) and (2629.1800,5027.0000) .. (2630.1200,5027.0000) -- cycle(2654.1900,5027.0000) -- (2664.5000,5027.0000) .. controls (2665.4500,5027.0000) and (2666.2200,5027.7700) .. (2666.2200,5028.7200) .. controls (2666.2200,5029.6600) and (2665.4500,5030.4300) .. (2664.5000,5030.4300) -- (2654.1900,5030.4300) .. controls (2653.2400,5030.4300) and (2652.4700,5029.6600) .. (2652.4700,5028.7200) .. controls (2652.4700,5027.7700) and (2653.2400,5027.0000) .. (2654.1900,5027.0000) -- cycle(2678.2500,5027.0000) -- (2688.5600,5027.0000) .. controls (2689.5100,5027.0000) and (2690.2800,5027.7700) .. (2690.2800,5028.7200) .. controls (2690.2800,5029.6600) and (2689.5100,5030.4300) .. (2688.5600,5030.4300) -- (2678.2500,5030.4300) .. controls (2677.3000,5030.4300) and (2676.5300,5029.6600) .. (2676.5300,5028.7200) .. controls (2676.5300,5027.7700) and (2677.3000,5027.0000) .. (2678.2500,5027.0000) -- cycle(2702.3100,5027.0000) -- (2712.6200,5027.0000) .. controls (2713.5700,5027.0000) and (2714.3400,5027.7700) .. (2714.3400,5028.7200) .. controls (2714.3400,5029.6600) and (2713.5700,5030.4300) .. (2712.6200,5030.4300) -- (2702.3100,5030.4300) .. controls (2701.3600,5030.4300) and (2700.5900,5029.6600) .. (2700.5900,5028.7200) .. controls (2700.5900,5027.7700) and (2701.3600,5027.0000) .. (2702.3100,5027.0000) -- cycle(2726.3700,5027.0000) -- (2736.6900,5027.0000) .. controls (2737.6400,5027.0000) and (2738.4100,5027.7700) .. (2738.4100,5028.7200) .. controls (2738.4100,5029.6600) and (2737.6400,5030.4300) .. (2736.6900,5030.4300) -- (2726.3700,5030.4300) .. controls (2725.4300,5030.4300) and (2724.6600,5029.6600) .. (2724.6600,5028.7200) .. controls (2724.6600,5027.7700) and (2725.4300,5027.0000) .. (2726.3700,5027.0000) -- cycle(2750.4400,5027.0000) -- (2760.7500,5027.0000) .. controls (2761.7000,5027.0000) and (2762.4700,5027.7700) .. (2762.4700,5028.7200) .. controls (2762.4700,5029.6600) and (2761.7000,5030.4300) .. (2760.7500,5030.4300) -- (2750.4400,5030.4300) .. controls (2749.4900,5030.4300) and (2748.7200,5029.6600) .. (2748.7200,5028.7200) .. controls (2748.7200,5027.7700) and (2749.4900,5027.0000) .. (2750.4400,5027.0000) -- cycle(2774.5000,5027.0000) -- (2784.8100,5027.0000) .. controls (2785.7600,5027.0000) and (2786.5300,5027.7700) .. (2786.5300,5028.7200) .. controls (2786.5300,5029.6600) and (2785.7600,5030.4300) .. (2784.8100,5030.4300) -- (2774.5000,5030.4300) .. controls (2773.5500,5030.4300) and (2772.7800,5029.6600) .. (2772.7800,5028.7200) .. controls (2772.7800,5027.7700) and (2773.5500,5027.0000) .. (2774.5000,5027.0000) -- cycle(2798.5600,5027.0000) -- (2808.8700,5027.0000) .. controls (2809.8200,5027.0000) and (2810.5900,5027.7700) .. (2810.5900,5028.7200) .. controls (2810.5900,5029.6600) and (2809.8200,5030.4300) .. (2808.8700,5030.4300) -- (2798.5600,5030.4300) .. controls (2797.6100,5030.4300) and (2796.8400,5029.6600) .. (2796.8400,5028.7200) .. controls (2796.8400,5027.7700) and (2797.6100,5027.0000) .. (2798.5600,5027.0000) -- cycle(2822.6200,5027.0000) -- (2832.9400,5027.0000) .. controls (2833.8900,5027.0000) and (2834.6600,5027.7700) .. (2834.6600,5028.7200) .. controls (2834.6600,5029.6600) and (2833.8900,5030.4300) .. (2832.9400,5030.4300) -- (2822.6200,5030.4300) .. controls (2821.6800,5030.4300) and (2820.9100,5029.6600) .. (2820.9100,5028.7200) .. controls (2820.9100,5027.7700) and (2821.6800,5027.0000) .. (2822.6200,5027.0000) -- cycle(2846.6900,5027.0000) -- (2857.0000,5027.0000) .. controls (2857.9500,5027.0000) and (2858.7200,5027.7700) .. (2858.7200,5028.7200) .. controls (2858.7200,5029.6600) and (2857.9500,5030.4300) .. (2857.0000,5030.4300) -- (2846.6900,5030.4300) .. controls (2845.7400,5030.4300) and (2844.9700,5029.6600) .. (2844.9700,5028.7200) .. controls (2844.9700,5027.7700) and (2845.7400,5027.0000) .. (2846.6900,5027.0000) -- cycle(2870.7500,5027.0000) -- (2881.0600,5027.0000) .. controls (2882.0100,5027.0000) and (2882.7800,5027.7700) .. (2882.7800,5028.7200) .. controls (2882.7800,5029.6600) and (2882.0100,5030.4300) .. (2881.0600,5030.4300) -- (2870.7500,5030.4300) .. controls (2869.8000,5030.4300) and (2869.0300,5029.6600) .. (2869.0300,5028.7200) .. controls (2869.0300,5027.7700) and (2869.8000,5027.0000) .. (2870.7500,5027.0000) -- cycle(2894.8100,5027.0000) -- (2905.1200,5027.0000) .. controls (2906.0700,5027.0000) and (2906.8400,5027.7700) .. (2906.8400,5028.7200) .. controls (2906.8400,5029.6600) and (2906.0700,5030.4300) .. (2905.1200,5030.4300) -- (2894.8100,5030.4300) .. controls (2893.8600,5030.4300) and (2893.0900,5029.6600) .. (2893.0900,5028.7200) .. controls (2893.0900,5027.7700) and (2893.8600,5027.0000) .. (2894.8100,5027.0000) -- cycle(2918.8700,5027.0000) -- (2929.1900,5027.0000) .. controls (2930.1400,5027.0000) and (2930.9100,5027.7700) .. (2930.9100,5028.7200) .. controls (2930.9100,5029.6600) and (2930.1400,5030.4300) .. (2929.1900,5030.4300) -- (2918.8700,5030.4300) .. controls (2917.9300,5030.4300) and (2917.1600,5029.6600) .. (2917.1600,5028.7200) .. controls (2917.1600,5027.7700) and (2917.9300,5027.0000) .. (2918.8700,5027.0000) -- cycle(2942.9400,5027.0000) -- (2953.2500,5027.0000) .. controls (2954.2000,5027.0000) and (2954.9700,5027.7700) .. (2954.9700,5028.7200) .. controls (2954.9700,5029.6600) and (2954.2000,5030.4300) .. (2953.2500,5030.4300) -- (2942.9400,5030.4300) .. controls (2941.9900,5030.4300) and (2941.2200,5029.6600) .. (2941.2200,5028.7200) .. controls (2941.2200,5027.7700) and (2941.9900,5027.0000) .. (2942.9400,5027.0000) -- cycle(2967.0000,5027.0000) -- (2977.3100,5027.0000) .. controls (2978.2600,5027.0000) and (2979.0300,5027.7700) .. (2979.0300,5028.7200) .. controls (2979.0300,5029.6600) and (2978.2600,5030.4300) .. (2977.3100,5030.4300) -- (2967.0000,5030.4300) .. controls (2966.0500,5030.4300) and (2965.2800,5029.6600) .. (2965.2800,5028.7200) .. controls (2965.2800,5027.7700) and (2966.0500,5027.0000) .. (2967.0000,5027.0000) -- cycle(849.5000,4887.9900) -- (859.8120,4887.9900) .. controls (860.7620,4887.9900) and (861.5310,4888.7600) .. (861.5310,4889.7100) .. controls (861.5310,4890.6600) and (860.7620,4891.4300) .. (859.8120,4891.4300) -- (849.5000,4891.4300) .. controls (848.5510,4891.4300) and (847.7810,4890.6600) .. (847.7810,4889.7100) .. controls (847.7810,4888.7600) and (848.5510,4887.9900) .. (849.5000,4887.9900) -- cycle(873.5620,4887.9900) -- (883.8750,4887.9900) .. controls (884.8240,4887.9900) and (885.5940,4888.7600) .. (885.5940,4889.7100) .. controls (885.5940,4890.6600) and (884.8240,4891.4300) .. (883.8750,4891.4300) -- (873.5620,4891.4300) .. controls (872.6130,4891.4300) and (871.8440,4890.6600) .. (871.8440,4889.7100) .. controls (871.8440,4888.7600) and (872.6130,4887.9900) .. (873.5620,4887.9900) -- cycle(897.6250,4887.9900) -- (907.9370,4887.9900) .. controls (908.8870,4887.9900) and (909.6560,4888.7600) .. (909.6560,4889.7100) .. controls (909.6560,4890.6600) and (908.8870,4891.4300) .. (907.9370,4891.4300) -- (897.6250,4891.4300) .. controls (896.6760,4891.4300) and (895.9060,4890.6600) .. (895.9060,4889.7100) .. controls (895.9060,4888.7600) and (896.6760,4887.9900) .. (897.6250,4887.9900) -- cycle(921.6870,4887.9900) -- (932.0000,4887.9900) .. controls (932.9490,4887.9900) and (933.7190,4888.7600) .. (933.7190,4889.7100) .. controls (933.7190,4890.6600) and (932.9490,4891.4300) .. (932.0000,4891.4300) -- (921.6870,4891.4300) .. controls (920.7380,4891.4300) and (919.9690,4890.6600) .. (919.9690,4889.7100) .. controls (919.9690,4888.7600) and (920.7380,4887.9900) .. (921.6870,4887.9900) -- cycle(945.7500,4887.9900) -- (956.0620,4887.9900) .. controls (957.0120,4887.9900) and (957.7810,4888.7600) .. (957.7810,4889.7100) .. controls (957.7810,4890.6600) and (957.0120,4891.4300) .. (956.0620,4891.4300) -- (945.7500,4891.4300) .. controls (944.8010,4891.4300) and (944.0310,4890.6600) .. (944.0310,4889.7100) .. controls (944.0310,4888.7600) and (944.8010,4887.9900) .. (945.7500,4887.9900) -- cycle(969.8120,4887.9900) -- (980.1250,4887.9900) .. controls (981.0740,4887.9900) and (981.8440,4888.7600) .. (981.8440,4889.7100) .. controls (981.8440,4890.6600) and (981.0740,4891.4300) .. (980.1250,4891.4300) -- (969.8120,4891.4300) .. controls (968.8630,4891.4300) and (968.0940,4890.6600) .. (968.0940,4889.7100) .. controls (968.0940,4888.7600) and (968.8630,4887.9900) .. (969.8120,4887.9900) -- cycle(993.8750,4887.9900) -- (1004.1900,4887.9900) .. controls (1005.1400,4887.9900) and (1005.9100,4888.7600) .. (1005.9100,4889.7100) .. controls (1005.9100,4890.6600) and (1005.1400,4891.4300) .. (1004.1900,4891.4300) -- (993.8750,4891.4300) .. controls (992.9260,4891.4300) and (992.1560,4890.6600) .. (992.1560,4889.7100) .. controls (992.1560,4888.7600) and (992.9260,4887.9900) .. (993.8750,4887.9900) -- cycle(1017.9400,4887.9900) -- (1028.2500,4887.9900) .. controls (1029.2000,4887.9900) and (1029.9700,4888.7600) .. (1029.9700,4889.7100) .. controls (1029.9700,4890.6600) and (1029.2000,4891.4300) .. (1028.2500,4891.4300) -- (1017.9400,4891.4300) .. controls (1016.9900,4891.4300) and (1016.2200,4890.6600) .. (1016.2200,4889.7100) .. controls (1016.2200,4888.7600) and (1016.9900,4887.9900) .. (1017.9400,4887.9900) -- cycle(1042.0000,4887.9900) -- (1052.3100,4887.9900) .. controls (1053.2600,4887.9900) and (1054.0300,4888.7600) .. (1054.0300,4889.7100) .. controls (1054.0300,4890.6600) and (1053.2600,4891.4300) .. (1052.3100,4891.4300) -- (1042.0000,4891.4300) .. controls (1041.0500,4891.4300) and (1040.2800,4890.6600) .. (1040.2800,4889.7100) .. controls (1040.2800,4888.7600) and (1041.0500,4887.9900) .. (1042.0000,4887.9900) -- cycle(1066.0600,4887.9900) -- (1076.3700,4887.9900) .. controls (1077.3200,4887.9900) and (1078.0900,4888.7600) .. (1078.0900,4889.7100) .. controls (1078.0900,4890.6600) and (1077.3200,4891.4300) .. (1076.3700,4891.4300) -- (1066.0600,4891.4300) .. controls (1065.1100,4891.4300) and (1064.3400,4890.6600) .. (1064.3400,4889.7100) .. controls (1064.3400,4888.7600) and (1065.1100,4887.9900) .. (1066.0600,4887.9900) -- cycle(1090.1200,4887.9900) -- (1100.4400,4887.9900) .. controls (1101.3900,4887.9900) and (1102.1600,4888.7600) .. (1102.1600,4889.7100) .. controls (1102.1600,4890.6600) and (1101.3900,4891.4300) .. (1100.4400,4891.4300) -- (1090.1200,4891.4300) .. controls (1089.1800,4891.4300) and (1088.4100,4890.6600) .. (1088.4100,4889.7100) .. controls (1088.4100,4888.7600) and (1089.1800,4887.9900) .. (1090.1200,4887.9900) -- cycle(1114.1900,4887.9900) -- (1124.5000,4887.9900) .. controls (1125.4500,4887.9900) and (1126.2200,4888.7600) .. (1126.2200,4889.7100) .. controls (1126.2200,4890.6600) and (1125.4500,4891.4300) .. (1124.5000,4891.4300) -- (1114.1900,4891.4300) .. controls (1113.2400,4891.4300) and (1112.4700,4890.6600) .. (1112.4700,4889.7100) .. controls (1112.4700,4888.7600) and (1113.2400,4887.9900) .. (1114.1900,4887.9900) -- cycle(1138.2500,4887.9900) -- (1148.5600,4887.9900) .. controls (1149.5100,4887.9900) and (1150.2800,4888.7600) .. (1150.2800,4889.7100) .. controls (1150.2800,4890.6600) and (1149.5100,4891.4300) .. (1148.5600,4891.4300) -- (1138.2500,4891.4300) .. controls (1137.3000,4891.4300) and (1136.5300,4890.6600) .. (1136.5300,4889.7100) .. controls (1136.5300,4888.7600) and (1137.3000,4887.9900) .. (1138.2500,4887.9900) -- cycle(1162.3100,4887.9900) -- (1172.6200,4887.9900) .. controls (1173.5700,4887.9900) and (1174.3400,4888.7600) .. (1174.3400,4889.7100) .. controls (1174.3400,4890.6600) and (1173.5700,4891.4300) .. (1172.6200,4891.4300) -- (1162.3100,4891.4300) .. controls (1161.3600,4891.4300) and (1160.5900,4890.6600) .. (1160.5900,4889.7100) .. controls (1160.5900,4888.7600) and (1161.3600,4887.9900) .. (1162.3100,4887.9900) -- cycle(1186.3700,4887.9900) -- (1196.6900,4887.9900) .. controls (1197.6400,4887.9900) and (1198.4100,4888.7600) .. (1198.4100,4889.7100) .. controls (1198.4100,4890.6600) and (1197.6400,4891.4300) .. (1196.6900,4891.4300) -- (1186.3700,4891.4300) .. controls (1185.4300,4891.4300) and (1184.6600,4890.6600) .. (1184.6600,4889.7100) .. controls (1184.6600,4888.7600) and (1185.4300,4887.9900) .. (1186.3700,4887.9900) -- cycle(1210.4400,4887.9900) -- (1220.7500,4887.9900) .. controls (1221.7000,4887.9900) and (1222.4700,4888.7600) .. (1222.4700,4889.7100) .. controls (1222.4700,4890.6600) and (1221.7000,4891.4300) .. (1220.7500,4891.4300) -- (1210.4400,4891.4300) .. controls (1209.4900,4891.4300) and (1208.7200,4890.6600) .. (1208.7200,4889.7100) .. controls (1208.7200,4888.7600) and (1209.4900,4887.9900) .. (1210.4400,4887.9900) -- cycle(1234.5000,4887.9900) -- (1244.8100,4887.9900) .. controls (1245.7600,4887.9900) and (1246.5300,4888.7600) .. (1246.5300,4889.7100) .. controls (1246.5300,4890.6600) and (1245.7600,4891.4300) .. (1244.8100,4891.4300) -- (1234.5000,4891.4300) .. controls (1233.5500,4891.4300) and (1232.7800,4890.6600) .. (1232.7800,4889.7100) .. controls (1232.7800,4888.7600) and (1233.5500,4887.9900) .. (1234.5000,4887.9900) -- cycle(1258.5600,4887.9900) -- (1268.8700,4887.9900) .. controls (1269.8200,4887.9900) and (1270.5900,4888.7600) .. (1270.5900,4889.7100) .. controls (1270.5900,4890.6600) and (1269.8200,4891.4300) .. (1268.8700,4891.4300) -- (1258.5600,4891.4300) .. controls (1257.6100,4891.4300) and (1256.8400,4890.6600) .. (1256.8400,4889.7100) .. controls (1256.8400,4888.7600) and (1257.6100,4887.9900) .. (1258.5600,4887.9900) -- cycle(1282.6200,4887.9900) -- (1292.9400,4887.9900) .. controls (1293.8900,4887.9900) and (1294.6600,4888.7600) .. (1294.6600,4889.7100) .. controls (1294.6600,4890.6600) and (1293.8900,4891.4300) .. (1292.9400,4891.4300) -- (1282.6200,4891.4300) .. controls (1281.6800,4891.4300) and (1280.9100,4890.6600) .. (1280.9100,4889.7100) .. controls (1280.9100,4888.7600) and (1281.6800,4887.9900) .. (1282.6200,4887.9900) -- cycle(1306.6900,4887.9900) -- (1317.0000,4887.9900) .. controls (1317.9500,4887.9900) and (1318.7200,4888.7600) .. (1318.7200,4889.7100) .. controls (1318.7200,4890.6600) and (1317.9500,4891.4300) .. (1317.0000,4891.4300) -- (1306.6900,4891.4300) .. controls (1305.7400,4891.4300) and (1304.9700,4890.6600) .. (1304.9700,4889.7100) .. controls (1304.9700,4888.7600) and (1305.7400,4887.9900) .. (1306.6900,4887.9900) -- cycle(1330.7500,4887.9900) -- (1341.0600,4887.9900) .. controls (1342.0100,4887.9900) and (1342.7800,4888.7600) .. (1342.7800,4889.7100) .. controls (1342.7800,4890.6600) and (1342.0100,4891.4300) .. (1341.0600,4891.4300) -- (1330.7500,4891.4300) .. controls (1329.8000,4891.4300) and (1329.0300,4890.6600) .. (1329.0300,4889.7100) .. controls (1329.0300,4888.7600) and (1329.8000,4887.9900) .. (1330.7500,4887.9900) -- cycle(1354.8100,4887.9900) -- (1365.1200,4887.9900) .. controls (1366.0700,4887.9900) and (1366.8400,4888.7600) .. (1366.8400,4889.7100) .. controls (1366.8400,4890.6600) and (1366.0700,4891.4300) .. (1365.1200,4891.4300) -- (1354.8100,4891.4300) .. controls (1353.8600,4891.4300) and (1353.0900,4890.6600) .. (1353.0900,4889.7100) .. controls (1353.0900,4888.7600) and (1353.8600,4887.9900) .. (1354.8100,4887.9900) -- cycle(1378.8700,4887.9900) -- (1389.1900,4887.9900) .. controls (1390.1400,4887.9900) and (1390.9100,4888.7600) .. (1390.9100,4889.7100) .. controls (1390.9100,4890.6600) and (1390.1400,4891.4300) .. (1389.1900,4891.4300) -- (1378.8700,4891.4300) .. controls (1377.9300,4891.4300) and (1377.1600,4890.6600) .. (1377.1600,4889.7100) .. controls (1377.1600,4888.7600) and (1377.9300,4887.9900) .. (1378.8700,4887.9900) -- cycle(1402.9400,4887.9900) -- (1413.2500,4887.9900) .. controls (1414.2000,4887.9900) and (1414.9700,4888.7600) .. (1414.9700,4889.7100) .. controls (1414.9700,4890.6600) and (1414.2000,4891.4300) .. (1413.2500,4891.4300) -- (1402.9400,4891.4300) .. controls (1401.9900,4891.4300) and (1401.2200,4890.6600) .. (1401.2200,4889.7100) .. controls (1401.2200,4888.7600) and (1401.9900,4887.9900) .. (1402.9400,4887.9900) -- cycle(1427.0000,4887.9900) -- (1437.3100,4887.9900) .. controls (1438.2600,4887.9900) and (1439.0300,4888.7600) .. (1439.0300,4889.7100) .. controls (1439.0300,4890.6600) and (1438.2600,4891.4300) .. (1437.3100,4891.4300) -- (1427.0000,4891.4300) .. controls (1426.0500,4891.4300) and (1425.2800,4890.6600) .. (1425.2800,4889.7100) .. controls (1425.2800,4888.7600) and (1426.0500,4887.9900) .. (1427.0000,4887.9900) -- cycle(1451.0600,4887.9900) -- (1461.3700,4887.9900) .. controls (1462.3200,4887.9900) and (1463.0900,4888.7600) .. (1463.0900,4889.7100) .. controls (1463.0900,4890.6600) and (1462.3200,4891.4300) .. (1461.3700,4891.4300) -- (1451.0600,4891.4300) .. controls (1450.1100,4891.4300) and (1449.3400,4890.6600) .. (1449.3400,4889.7100) .. controls (1449.3400,4888.7600) and (1450.1100,4887.9900) .. (1451.0600,4887.9900) -- cycle(1475.1200,4887.9900) -- (1485.4400,4887.9900) .. controls (1486.3900,4887.9900) and (1487.1600,4888.7600) .. (1487.1600,4889.7100) .. controls (1487.1600,4890.6600) and (1486.3900,4891.4300) .. (1485.4400,4891.4300) -- (1475.1200,4891.4300) .. controls (1474.1800,4891.4300) and (1473.4100,4890.6600) .. (1473.4100,4889.7100) .. controls (1473.4100,4888.7600) and (1474.1800,4887.9900) .. (1475.1200,4887.9900) -- cycle(1499.1900,4887.9900) -- (1509.5000,4887.9900) .. controls (1510.4500,4887.9900) and (1511.2200,4888.7600) .. (1511.2200,4889.7100) .. controls (1511.2200,4890.6600) and (1510.4500,4891.4300) .. (1509.5000,4891.4300) -- (1499.1900,4891.4300) .. controls (1498.2400,4891.4300) and (1497.4700,4890.6600) .. (1497.4700,4889.7100) .. controls (1497.4700,4888.7600) and (1498.2400,4887.9900) .. (1499.1900,4887.9900) -- cycle(1523.2500,4887.9900) -- (1533.5600,4887.9900) .. controls (1534.5100,4887.9900) and (1535.2800,4888.7600) .. (1535.2800,4889.7100) .. controls (1535.2800,4890.6600) and (1534.5100,4891.4300) .. (1533.5600,4891.4300) -- (1523.2500,4891.4300) .. controls (1522.3000,4891.4300) and (1521.5300,4890.6600) .. (1521.5300,4889.7100) .. controls (1521.5300,4888.7600) and (1522.3000,4887.9900) .. (1523.2500,4887.9900) -- cycle(1547.3100,4887.9900) -- (1557.6200,4887.9900) .. controls (1558.5700,4887.9900) and (1559.3400,4888.7600) .. (1559.3400,4889.7100) .. controls (1559.3400,4890.6600) and (1558.5700,4891.4300) .. (1557.6200,4891.4300) -- (1547.3100,4891.4300) .. controls (1546.3600,4891.4300) and (1545.5900,4890.6600) .. (1545.5900,4889.7100) .. controls (1545.5900,4888.7600) and (1546.3600,4887.9900) .. (1547.3100,4887.9900) -- cycle(1571.3700,4887.9900) -- (1581.6900,4887.9900) .. controls (1582.6400,4887.9900) and (1583.4100,4888.7600) .. (1583.4100,4889.7100) .. controls (1583.4100,4890.6600) and (1582.6400,4891.4300) .. (1581.6900,4891.4300) -- (1571.3700,4891.4300) .. controls (1570.4300,4891.4300) and (1569.6600,4890.6600) .. (1569.6600,4889.7100) .. controls (1569.6600,4888.7600) and (1570.4300,4887.9900) .. (1571.3700,4887.9900) -- cycle(1595.4400,4887.9900) -- (1605.7500,4887.9900) .. controls (1606.7000,4887.9900) and (1607.4700,4888.7600) .. (1607.4700,4889.7100) .. controls (1607.4700,4890.6600) and (1606.7000,4891.4300) .. (1605.7500,4891.4300) -- (1595.4400,4891.4300) .. controls (1594.4900,4891.4300) and (1593.7200,4890.6600) .. (1593.7200,4889.7100) .. controls (1593.7200,4888.7600) and (1594.4900,4887.9900) .. (1595.4400,4887.9900) -- cycle(1619.5000,4887.9900) -- (1629.8100,4887.9900) .. controls (1630.7600,4887.9900) and (1631.5300,4888.7600) .. (1631.5300,4889.7100) .. controls (1631.5300,4890.6600) and (1630.7600,4891.4300) .. (1629.8100,4891.4300) -- (1619.5000,4891.4300) .. controls (1618.5500,4891.4300) and (1617.7800,4890.6600) .. (1617.7800,4889.7100) .. controls (1617.7800,4888.7600) and (1618.5500,4887.9900) .. (1619.5000,4887.9900) -- cycle(1643.5600,4887.9900) -- (1653.8700,4887.9900) .. controls (1654.8200,4887.9900) and (1655.5900,4888.7600) .. (1655.5900,4889.7100) .. controls (1655.5900,4890.6600) and (1654.8200,4891.4300) .. (1653.8700,4891.4300) -- (1643.5600,4891.4300) .. controls (1642.6100,4891.4300) and (1641.8400,4890.6600) .. (1641.8400,4889.7100) .. controls (1641.8400,4888.7600) and (1642.6100,4887.9900) .. (1643.5600,4887.9900) -- cycle(1667.6200,4887.9900) -- (1677.9400,4887.9900) .. controls (1678.8900,4887.9900) and (1679.6600,4888.7600) .. (1679.6600,4889.7100) .. controls (1679.6600,4890.6600) and (1678.8900,4891.4300) .. (1677.9400,4891.4300) -- (1667.6200,4891.4300) .. controls (1666.6800,4891.4300) and (1665.9100,4890.6600) .. (1665.9100,4889.7100) .. controls (1665.9100,4888.7600) and (1666.6800,4887.9900) .. (1667.6200,4887.9900) -- cycle(1691.6900,4887.9900) -- (1702.0000,4887.9900) .. controls (1702.9500,4887.9900) and (1703.7200,4888.7600) .. (1703.7200,4889.7100) .. controls (1703.7200,4890.6600) and (1702.9500,4891.4300) .. (1702.0000,4891.4300) -- (1691.6900,4891.4300) .. controls (1690.7400,4891.4300) and (1689.9700,4890.6600) .. (1689.9700,4889.7100) .. controls (1689.9700,4888.7600) and (1690.7400,4887.9900) .. (1691.6900,4887.9900) -- cycle(1715.7500,4887.9900) -- (1726.0600,4887.9900) .. controls (1727.0100,4887.9900) and (1727.7800,4888.7600) .. (1727.7800,4889.7100) .. controls (1727.7800,4890.6600) and (1727.0100,4891.4300) .. (1726.0600,4891.4300) -- (1715.7500,4891.4300) .. controls (1714.8000,4891.4300) and (1714.0300,4890.6600) .. (1714.0300,4889.7100) .. controls (1714.0300,4888.7600) and (1714.8000,4887.9900) .. (1715.7500,4887.9900) -- cycle(1739.8100,4887.9900) -- (1750.1200,4887.9900) .. controls (1751.0700,4887.9900) and (1751.8400,4888.7600) .. (1751.8400,4889.7100) .. controls (1751.8400,4890.6600) and (1751.0700,4891.4300) .. (1750.1200,4891.4300) -- (1739.8100,4891.4300) .. controls (1738.8600,4891.4300) and (1738.0900,4890.6600) .. (1738.0900,4889.7100) .. controls (1738.0900,4888.7600) and (1738.8600,4887.9900) .. (1739.8100,4887.9900) -- cycle(1763.8700,4887.9900) -- (1774.1900,4887.9900) .. controls (1775.1400,4887.9900) and (1775.9100,4888.7600) .. (1775.9100,4889.7100) .. controls (1775.9100,4890.6600) and (1775.1400,4891.4300) .. (1774.1900,4891.4300) -- (1763.8700,4891.4300) .. controls (1762.9300,4891.4300) and (1762.1600,4890.6600) .. (1762.1600,4889.7100) .. controls (1762.1600,4888.7600) and (1762.9300,4887.9900) .. (1763.8700,4887.9900) -- cycle(1787.9400,4887.9900) -- (1798.2500,4887.9900) .. controls (1799.2000,4887.9900) and (1799.9700,4888.7600) .. (1799.9700,4889.7100) .. controls (1799.9700,4890.6600) and (1799.2000,4891.4300) .. (1798.2500,4891.4300) -- (1787.9400,4891.4300) .. controls (1786.9900,4891.4300) and (1786.2200,4890.6600) .. (1786.2200,4889.7100) .. controls (1786.2200,4888.7600) and (1786.9900,4887.9900) .. (1787.9400,4887.9900) -- cycle(1812.0000,4887.9900) -- (1822.3100,4887.9900) .. controls (1823.2600,4887.9900) and (1824.0300,4888.7600) .. (1824.0300,4889.7100) .. controls (1824.0300,4890.6600) and (1823.2600,4891.4300) .. (1822.3100,4891.4300) -- (1812.0000,4891.4300) .. controls (1811.0500,4891.4300) and (1810.2800,4890.6600) .. (1810.2800,4889.7100) .. controls (1810.2800,4888.7600) and (1811.0500,4887.9900) .. (1812.0000,4887.9900) -- cycle(1836.0600,4887.9900) -- (1846.3700,4887.9900) .. controls (1847.3200,4887.9900) and (1848.0900,4888.7600) .. (1848.0900,4889.7100) .. controls (1848.0900,4890.6600) and (1847.3200,4891.4300) .. (1846.3700,4891.4300) -- (1836.0600,4891.4300) .. controls (1835.1100,4891.4300) and (1834.3400,4890.6600) .. (1834.3400,4889.7100) .. controls (1834.3400,4888.7600) and (1835.1100,4887.9900) .. (1836.0600,4887.9900) -- cycle(1860.1200,4887.9900) -- (1870.4400,4887.9900) .. controls (1871.3900,4887.9900) and (1872.1600,4888.7600) .. (1872.1600,4889.7100) .. controls (1872.1600,4890.6600) and (1871.3900,4891.4300) .. (1870.4400,4891.4300) -- (1860.1200,4891.4300) .. controls (1859.1800,4891.4300) and (1858.4100,4890.6600) .. (1858.4100,4889.7100) .. controls (1858.4100,4888.7600) and (1859.1800,4887.9900) .. (1860.1200,4887.9900) -- cycle(1884.1900,4887.9900) -- (1894.5000,4887.9900) .. controls (1895.4500,4887.9900) and (1896.2200,4888.7600) .. (1896.2200,4889.7100) .. controls (1896.2200,4890.6600) and (1895.4500,4891.4300) .. (1894.5000,4891.4300) -- (1884.1900,4891.4300) .. controls (1883.2400,4891.4300) and (1882.4700,4890.6600) .. (1882.4700,4889.7100) .. controls (1882.4700,4888.7600) and (1883.2400,4887.9900) .. (1884.1900,4887.9900) -- cycle(1908.2500,4887.9900) -- (1918.5600,4887.9900) .. controls (1919.5100,4887.9900) and (1920.2800,4888.7600) .. (1920.2800,4889.7100) .. controls (1920.2800,4890.6600) and (1919.5100,4891.4300) .. (1918.5600,4891.4300) -- (1908.2500,4891.4300) .. controls (1907.3000,4891.4300) and (1906.5300,4890.6600) .. (1906.5300,4889.7100) .. controls (1906.5300,4888.7600) and (1907.3000,4887.9900) .. (1908.2500,4887.9900) -- cycle(1932.3100,4887.9900) -- (1942.6200,4887.9900) .. controls (1943.5700,4887.9900) and (1944.3400,4888.7600) .. (1944.3400,4889.7100) .. controls (1944.3400,4890.6600) and (1943.5700,4891.4300) .. (1942.6200,4891.4300) -- (1932.3100,4891.4300) .. controls (1931.3600,4891.4300) and (1930.5900,4890.6600) .. (1930.5900,4889.7100) .. controls (1930.5900,4888.7600) and (1931.3600,4887.9900) .. (1932.3100,4887.9900) -- cycle(1956.3700,4887.9900) -- (1966.6900,4887.9900) .. controls (1967.6400,4887.9900) and (1968.4100,4888.7600) .. (1968.4100,4889.7100) .. controls (1968.4100,4890.6600) and (1967.6400,4891.4300) .. (1966.6900,4891.4300) -- (1956.3700,4891.4300) .. controls (1955.4300,4891.4300) and (1954.6600,4890.6600) .. (1954.6600,4889.7100) .. controls (1954.6600,4888.7600) and (1955.4300,4887.9900) .. (1956.3700,4887.9900) -- cycle(1980.4400,4887.9900) -- (1990.7500,4887.9900) .. controls (1991.7000,4887.9900) and (1992.4700,4888.7600) .. (1992.4700,4889.7100) .. controls (1992.4700,4890.6600) and (1991.7000,4891.4300) .. (1990.7500,4891.4300) -- (1980.4400,4891.4300) .. controls (1979.4900,4891.4300) and (1978.7200,4890.6600) .. (1978.7200,4889.7100) .. controls (1978.7200,4888.7600) and (1979.4900,4887.9900) .. (1980.4400,4887.9900) -- cycle(2004.5000,4887.9900) -- (2014.8100,4887.9900) .. controls (2015.7600,4887.9900) and (2016.5300,4888.7600) .. (2016.5300,4889.7100) .. controls (2016.5300,4890.6600) and (2015.7600,4891.4300) .. (2014.8100,4891.4300) -- (2004.5000,4891.4300) .. controls (2003.5500,4891.4300) and (2002.7800,4890.6600) .. (2002.7800,4889.7100) .. controls (2002.7800,4888.7600) and (2003.5500,4887.9900) .. (2004.5000,4887.9900) -- cycle(2028.5600,4887.9900) -- (2038.8700,4887.9900) .. controls (2039.8200,4887.9900) and (2040.5900,4888.7600) .. (2040.5900,4889.7100) .. controls (2040.5900,4890.6600) and (2039.8200,4891.4300) .. (2038.8700,4891.4300) -- (2028.5600,4891.4300) .. controls (2027.6100,4891.4300) and (2026.8400,4890.6600) .. (2026.8400,4889.7100) .. controls (2026.8400,4888.7600) and (2027.6100,4887.9900) .. (2028.5600,4887.9900) -- cycle(2052.6200,4887.9900) -- (2062.9400,4887.9900) .. controls (2063.8900,4887.9900) and (2064.6600,4888.7600) .. (2064.6600,4889.7100) .. controls (2064.6600,4890.6600) and (2063.8900,4891.4300) .. (2062.9400,4891.4300) -- (2052.6200,4891.4300) .. controls (2051.6800,4891.4300) and (2050.9100,4890.6600) .. (2050.9100,4889.7100) .. controls (2050.9100,4888.7600) and (2051.6800,4887.9900) .. (2052.6200,4887.9900) -- cycle(2076.6900,4887.9900) -- (2087.0000,4887.9900) .. controls (2087.9500,4887.9900) and (2088.7200,4888.7600) .. (2088.7200,4889.7100) .. controls (2088.7200,4890.6600) and (2087.9500,4891.4300) .. (2087.0000,4891.4300) -- (2076.6900,4891.4300) .. controls (2075.7400,4891.4300) and (2074.9700,4890.6600) .. (2074.9700,4889.7100) .. controls (2074.9700,4888.7600) and (2075.7400,4887.9900) .. (2076.6900,4887.9900) -- cycle(2100.7500,4887.9900) -- (2111.0600,4887.9900) .. controls (2112.0100,4887.9900) and (2112.7800,4888.7600) .. (2112.7800,4889.7100) .. controls (2112.7800,4890.6600) and (2112.0100,4891.4300) .. (2111.0600,4891.4300) -- (2100.7500,4891.4300) .. controls (2099.8000,4891.4300) and (2099.0300,4890.6600) .. (2099.0300,4889.7100) .. controls (2099.0300,4888.7600) and (2099.8000,4887.9900) .. (2100.7500,4887.9900) -- cycle(2124.8100,4887.9900) -- (2135.1200,4887.9900) .. controls (2136.0700,4887.9900) and (2136.8400,4888.7600) .. (2136.8400,4889.7100) .. controls (2136.8400,4890.6600) and (2136.0700,4891.4300) .. (2135.1200,4891.4300) -- (2124.8100,4891.4300) .. controls (2123.8600,4891.4300) and (2123.0900,4890.6600) .. (2123.0900,4889.7100) .. controls (2123.0900,4888.7600) and (2123.8600,4887.9900) .. (2124.8100,4887.9900) -- cycle(2148.8700,4887.9900) -- (2159.1900,4887.9900) .. controls (2160.1400,4887.9900) and (2160.9100,4888.7600) .. (2160.9100,4889.7100) .. controls (2160.9100,4890.6600) and (2160.1400,4891.4300) .. (2159.1900,4891.4300) -- (2148.8700,4891.4300) .. controls (2147.9300,4891.4300) and (2147.1600,4890.6600) .. (2147.1600,4889.7100) .. controls (2147.1600,4888.7600) and (2147.9300,4887.9900) .. (2148.8700,4887.9900) -- cycle(2172.9400,4887.9900) -- (2183.2500,4887.9900) .. controls (2184.2000,4887.9900) and (2184.9700,4888.7600) .. (2184.9700,4889.7100) .. controls (2184.9700,4890.6600) and (2184.2000,4891.4300) .. (2183.2500,4891.4300) -- (2172.9400,4891.4300) .. controls (2171.9900,4891.4300) and (2171.2200,4890.6600) .. (2171.2200,4889.7100) .. controls (2171.2200,4888.7600) and (2171.9900,4887.9900) .. (2172.9400,4887.9900) -- cycle(2197.0000,4887.9900) -- (2207.3100,4887.9900) .. controls (2208.2600,4887.9900) and (2209.0300,4888.7600) .. (2209.0300,4889.7100) .. controls (2209.0300,4890.6600) and (2208.2600,4891.4300) .. (2207.3100,4891.4300) -- (2197.0000,4891.4300) .. controls (2196.0500,4891.4300) and (2195.2800,4890.6600) .. (2195.2800,4889.7100) .. controls (2195.2800,4888.7600) and (2196.0500,4887.9900) .. (2197.0000,4887.9900) -- cycle(2221.0600,4887.9900) -- (2231.3700,4887.9900) .. controls (2232.3200,4887.9900) and (2233.0900,4888.7600) .. (2233.0900,4889.7100) .. controls (2233.0900,4890.6600) and (2232.3200,4891.4300) .. (2231.3700,4891.4300) -- (2221.0600,4891.4300) .. controls (2220.1100,4891.4300) and (2219.3400,4890.6600) .. (2219.3400,4889.7100) .. controls (2219.3400,4888.7600) and (2220.1100,4887.9900) .. (2221.0600,4887.9900) -- cycle(2245.1200,4887.9900) -- (2255.4400,4887.9900) .. controls (2256.3900,4887.9900) and (2257.1600,4888.7600) .. (2257.1600,4889.7100) .. controls (2257.1600,4890.6600) and (2256.3900,4891.4300) .. (2255.4400,4891.4300) -- (2245.1200,4891.4300) .. controls (2244.1800,4891.4300) and (2243.4100,4890.6600) .. (2243.4100,4889.7100) .. controls (2243.4100,4888.7600) and (2244.1800,4887.9900) .. (2245.1200,4887.9900) -- cycle(2269.1900,4887.9900) -- (2279.5000,4887.9900) .. controls (2280.4500,4887.9900) and (2281.2200,4888.7600) .. (2281.2200,4889.7100) .. controls (2281.2200,4890.6600) and (2280.4500,4891.4300) .. (2279.5000,4891.4300) -- (2269.1900,4891.4300) .. controls (2268.2400,4891.4300) and (2267.4700,4890.6600) .. (2267.4700,4889.7100) .. controls (2267.4700,4888.7600) and (2268.2400,4887.9900) .. (2269.1900,4887.9900) -- cycle(2293.2500,4887.9900) -- (2303.5600,4887.9900) .. controls (2304.5100,4887.9900) and (2305.2800,4888.7600) .. (2305.2800,4889.7100) .. controls (2305.2800,4890.6600) and (2304.5100,4891.4300) .. (2303.5600,4891.4300) -- (2293.2500,4891.4300) .. controls (2292.3000,4891.4300) and (2291.5300,4890.6600) .. (2291.5300,4889.7100) .. controls (2291.5300,4888.7600) and (2292.3000,4887.9900) .. (2293.2500,4887.9900) -- cycle(2317.3100,4887.9900) -- (2327.6200,4887.9900) .. controls (2328.5700,4887.9900) and (2329.3400,4888.7600) .. (2329.3400,4889.7100) .. controls (2329.3400,4890.6600) and (2328.5700,4891.4300) .. (2327.6200,4891.4300) -- (2317.3100,4891.4300) .. controls (2316.3600,4891.4300) and (2315.5900,4890.6600) .. (2315.5900,4889.7100) .. controls (2315.5900,4888.7600) and (2316.3600,4887.9900) .. (2317.3100,4887.9900) -- cycle(2341.3700,4887.9900) -- (2351.6900,4887.9900) .. controls (2352.6400,4887.9900) and (2353.4100,4888.7600) .. (2353.4100,4889.7100) .. controls (2353.4100,4890.6600) and (2352.6400,4891.4300) .. (2351.6900,4891.4300) -- (2341.3700,4891.4300) .. controls (2340.4300,4891.4300) and (2339.6600,4890.6600) .. (2339.6600,4889.7100) .. controls (2339.6600,4888.7600) and (2340.4300,4887.9900) .. (2341.3700,4887.9900) -- cycle(2365.4400,4887.9900) -- (2375.7500,4887.9900) .. controls (2376.7000,4887.9900) and (2377.4700,4888.7600) .. (2377.4700,4889.7100) .. controls (2377.4700,4890.6600) and (2376.7000,4891.4300) .. (2375.7500,4891.4300) -- (2365.4400,4891.4300) .. controls (2364.4900,4891.4300) and (2363.7200,4890.6600) .. (2363.7200,4889.7100) .. controls (2363.7200,4888.7600) and (2364.4900,4887.9900) .. (2365.4400,4887.9900) -- cycle(2389.5000,4887.9900) -- (2399.8100,4887.9900) .. controls (2400.7600,4887.9900) and (2401.5300,4888.7600) .. (2401.5300,4889.7100) .. controls (2401.5300,4890.6600) and (2400.7600,4891.4300) .. (2399.8100,4891.4300) -- (2389.5000,4891.4300) .. controls (2388.5500,4891.4300) and (2387.7800,4890.6600) .. (2387.7800,4889.7100) .. controls (2387.7800,4888.7600) and (2388.5500,4887.9900) .. (2389.5000,4887.9900) -- cycle(2413.5600,4887.9900) -- (2423.8700,4887.9900) .. controls (2424.8200,4887.9900) and (2425.5900,4888.7600) .. (2425.5900,4889.7100) .. controls (2425.5900,4890.6600) and (2424.8200,4891.4300) .. (2423.8700,4891.4300) -- (2413.5600,4891.4300) .. controls (2412.6100,4891.4300) and (2411.8400,4890.6600) .. (2411.8400,4889.7100) .. controls (2411.8400,4888.7600) and (2412.6100,4887.9900) .. (2413.5600,4887.9900) -- cycle(2437.6200,4887.9900) -- (2447.9400,4887.9900) .. controls (2448.8900,4887.9900) and (2449.6600,4888.7600) .. (2449.6600,4889.7100) .. controls (2449.6600,4890.6600) and (2448.8900,4891.4300) .. (2447.9400,4891.4300) -- (2437.6200,4891.4300) .. controls (2436.6800,4891.4300) and (2435.9100,4890.6600) .. (2435.9100,4889.7100) .. controls (2435.9100,4888.7600) and (2436.6800,4887.9900) .. (2437.6200,4887.9900) -- cycle(2461.6900,4887.9900) -- (2472.0000,4887.9900) .. controls (2472.9500,4887.9900) and (2473.7200,4888.7600) .. (2473.7200,4889.7100) .. controls (2473.7200,4890.6600) and (2472.9500,4891.4300) .. (2472.0000,4891.4300) -- (2461.6900,4891.4300) .. controls (2460.7400,4891.4300) and (2459.9700,4890.6600) .. (2459.9700,4889.7100) .. controls (2459.9700,4888.7600) and (2460.7400,4887.9900) .. (2461.6900,4887.9900) -- cycle(2485.7500,4887.9900) -- (2496.0600,4887.9900) .. controls (2497.0100,4887.9900) and (2497.7800,4888.7600) .. (2497.7800,4889.7100) .. controls (2497.7800,4890.6600) and (2497.0100,4891.4300) .. (2496.0600,4891.4300) -- (2485.7500,4891.4300) .. controls (2484.8000,4891.4300) and (2484.0300,4890.6600) .. (2484.0300,4889.7100) .. controls (2484.0300,4888.7600) and (2484.8000,4887.9900) .. (2485.7500,4887.9900) -- cycle(2509.8100,4887.9900) -- (2520.1200,4887.9900) .. controls (2521.0700,4887.9900) and (2521.8400,4888.7600) .. (2521.8400,4889.7100) .. controls (2521.8400,4890.6600) and (2521.0700,4891.4300) .. (2520.1200,4891.4300) -- (2509.8100,4891.4300) .. controls (2508.8600,4891.4300) and (2508.0900,4890.6600) .. (2508.0900,4889.7100) .. controls (2508.0900,4888.7600) and (2508.8600,4887.9900) .. (2509.8100,4887.9900) -- cycle(2533.8700,4887.9900) -- (2544.1900,4887.9900) .. controls (2545.1400,4887.9900) and (2545.9100,4888.7600) .. (2545.9100,4889.7100) .. controls (2545.9100,4890.6600) and (2545.1400,4891.4300) .. (2544.1900,4891.4300) -- (2533.8700,4891.4300) .. controls (2532.9300,4891.4300) and (2532.1600,4890.6600) .. (2532.1600,4889.7100) .. controls (2532.1600,4888.7600) and (2532.9300,4887.9900) .. (2533.8700,4887.9900) -- cycle(2557.9400,4887.9900) -- (2568.2500,4887.9900) .. controls (2569.2000,4887.9900) and (2569.9700,4888.7600) .. (2569.9700,4889.7100) .. controls (2569.9700,4890.6600) and (2569.2000,4891.4300) .. (2568.2500,4891.4300) -- (2557.9400,4891.4300) .. controls (2556.9900,4891.4300) and (2556.2200,4890.6600) .. (2556.2200,4889.7100) .. controls (2556.2200,4888.7600) and (2556.9900,4887.9900) .. (2557.9400,4887.9900) -- cycle(2582.0000,4887.9900) -- (2592.3100,4887.9900) .. controls (2593.2600,4887.9900) and (2594.0300,4888.7600) .. (2594.0300,4889.7100) .. controls (2594.0300,4890.6600) and (2593.2600,4891.4300) .. (2592.3100,4891.4300) -- (2582.0000,4891.4300) .. controls (2581.0500,4891.4300) and (2580.2800,4890.6600) .. (2580.2800,4889.7100) .. controls (2580.2800,4888.7600) and (2581.0500,4887.9900) .. (2582.0000,4887.9900) -- cycle(2606.0600,4887.9900) -- (2616.3700,4887.9900) .. controls (2617.3200,4887.9900) and (2618.0900,4888.7600) .. (2618.0900,4889.7100) .. controls (2618.0900,4890.6600) and (2617.3200,4891.4300) .. (2616.3700,4891.4300) -- (2606.0600,4891.4300) .. controls (2605.1100,4891.4300) and (2604.3400,4890.6600) .. (2604.3400,4889.7100) .. controls (2604.3400,4888.7600) and (2605.1100,4887.9900) .. (2606.0600,4887.9900) -- cycle(2630.1200,4887.9900) -- (2640.4400,4887.9900) .. controls (2641.3900,4887.9900) and (2642.1600,4888.7600) .. (2642.1600,4889.7100) .. controls (2642.1600,4890.6600) and (2641.3900,4891.4300) .. (2640.4400,4891.4300) -- (2630.1200,4891.4300) .. controls (2629.1800,4891.4300) and (2628.4100,4890.6600) .. (2628.4100,4889.7100) .. controls (2628.4100,4888.7600) and (2629.1800,4887.9900) .. (2630.1200,4887.9900) -- cycle(2654.1900,4887.9900) -- (2664.5000,4887.9900) .. controls (2665.4500,4887.9900) and (2666.2200,4888.7600) .. (2666.2200,4889.7100) .. controls (2666.2200,4890.6600) and (2665.4500,4891.4300) .. (2664.5000,4891.4300) -- (2654.1900,4891.4300) .. controls (2653.2400,4891.4300) and (2652.4700,4890.6600) .. (2652.4700,4889.7100) .. controls (2652.4700,4888.7600) and (2653.2400,4887.9900) .. (2654.1900,4887.9900) -- cycle(2678.2500,4887.9900) -- (2688.5600,4887.9900) .. controls (2689.5100,4887.9900) and (2690.2800,4888.7600) .. (2690.2800,4889.7100) .. controls (2690.2800,4890.6600) and (2689.5100,4891.4300) .. (2688.5600,4891.4300) -- (2678.2500,4891.4300) .. controls (2677.3000,4891.4300) and (2676.5300,4890.6600) .. (2676.5300,4889.7100) .. controls (2676.5300,4888.7600) and (2677.3000,4887.9900) .. (2678.2500,4887.9900) -- cycle(2702.3100,4887.9900) -- (2712.6200,4887.9900) .. controls (2713.5700,4887.9900) and (2714.3400,4888.7600) .. (2714.3400,4889.7100) .. controls (2714.3400,4890.6600) and (2713.5700,4891.4300) .. (2712.6200,4891.4300) -- (2702.3100,4891.4300) .. controls (2701.3600,4891.4300) and (2700.5900,4890.6600) .. (2700.5900,4889.7100) .. controls (2700.5900,4888.7600) and (2701.3600,4887.9900) .. (2702.3100,4887.9900) -- cycle(2726.3700,4887.9900) -- (2736.6900,4887.9900) .. controls (2737.6400,4887.9900) and (2738.4100,4888.7600) .. (2738.4100,4889.7100) .. controls (2738.4100,4890.6600) and (2737.6400,4891.4300) .. (2736.6900,4891.4300) -- (2726.3700,4891.4300) .. controls (2725.4300,4891.4300) and (2724.6600,4890.6600) .. (2724.6600,4889.7100) .. controls (2724.6600,4888.7600) and (2725.4300,4887.9900) .. (2726.3700,4887.9900) -- cycle(2750.4400,4887.9900) -- (2760.7500,4887.9900) .. controls (2761.7000,4887.9900) and (2762.4700,4888.7600) .. (2762.4700,4889.7100) .. controls (2762.4700,4890.6600) and (2761.7000,4891.4300) .. (2760.7500,4891.4300) -- (2750.4400,4891.4300) .. controls (2749.4900,4891.4300) and (2748.7200,4890.6600) .. (2748.7200,4889.7100) .. controls (2748.7200,4888.7600) and (2749.4900,4887.9900) .. (2750.4400,4887.9900) -- cycle(2774.5000,4887.9900) -- (2784.8100,4887.9900) .. controls (2785.7600,4887.9900) and (2786.5300,4888.7600) .. (2786.5300,4889.7100) .. controls (2786.5300,4890.6600) and (2785.7600,4891.4300) .. (2784.8100,4891.4300) -- (2774.5000,4891.4300) .. controls (2773.5500,4891.4300) and (2772.7800,4890.6600) .. (2772.7800,4889.7100) .. controls (2772.7800,4888.7600) and (2773.5500,4887.9900) .. (2774.5000,4887.9900) -- cycle(2798.5600,4887.9900) -- (2808.8700,4887.9900) .. controls (2809.8200,4887.9900) and (2810.5900,4888.7600) .. (2810.5900,4889.7100) .. controls (2810.5900,4890.6600) and (2809.8200,4891.4300) .. (2808.8700,4891.4300) -- (2798.5600,4891.4300) .. controls (2797.6100,4891.4300) and (2796.8400,4890.6600) .. (2796.8400,4889.7100) .. controls (2796.8400,4888.7600) and (2797.6100,4887.9900) .. (2798.5600,4887.9900) -- cycle(2822.6200,4887.9900) -- (2832.9400,4887.9900) .. controls (2833.8900,4887.9900) and (2834.6600,4888.7600) .. (2834.6600,4889.7100) .. controls (2834.6600,4890.6600) and (2833.8900,4891.4300) .. (2832.9400,4891.4300) -- (2822.6200,4891.4300) .. controls (2821.6800,4891.4300) and (2820.9100,4890.6600) .. (2820.9100,4889.7100) .. controls (2820.9100,4888.7600) and (2821.6800,4887.9900) .. (2822.6200,4887.9900) -- cycle(2846.6900,4887.9900) -- (2857.0000,4887.9900) .. controls (2857.9500,4887.9900) and (2858.7200,4888.7600) .. (2858.7200,4889.7100) .. controls (2858.7200,4890.6600) and (2857.9500,4891.4300) .. (2857.0000,4891.4300) -- (2846.6900,4891.4300) .. controls (2845.7400,4891.4300) and (2844.9700,4890.6600) .. (2844.9700,4889.7100) .. controls (2844.9700,4888.7600) and (2845.7400,4887.9900) .. (2846.6900,4887.9900) -- cycle(2870.7500,4887.9900) -- (2881.0600,4887.9900) .. controls (2882.0100,4887.9900) and (2882.7800,4888.7600) .. (2882.7800,4889.7100) .. controls (2882.7800,4890.6600) and (2882.0100,4891.4300) .. (2881.0600,4891.4300) -- (2870.7500,4891.4300) .. controls (2869.8000,4891.4300) and (2869.0300,4890.6600) .. (2869.0300,4889.7100) .. controls (2869.0300,4888.7600) and (2869.8000,4887.9900) .. (2870.7500,4887.9900) -- cycle(2894.8100,4887.9900) -- (2905.1200,4887.9900) .. controls (2906.0700,4887.9900) and (2906.8400,4888.7600) .. (2906.8400,4889.7100) .. controls (2906.8400,4890.6600) and (2906.0700,4891.4300) .. (2905.1200,4891.4300) -- (2894.8100,4891.4300) .. controls (2893.8600,4891.4300) and (2893.0900,4890.6600) .. (2893.0900,4889.7100) .. controls (2893.0900,4888.7600) and (2893.8600,4887.9900) .. (2894.8100,4887.9900) -- cycle(2918.8700,4887.9900) -- (2929.1900,4887.9900) .. controls (2930.1400,4887.9900) and (2930.9100,4888.7600) .. (2930.9100,4889.7100) .. controls (2930.9100,4890.6600) and (2930.1400,4891.4300) .. (2929.1900,4891.4300) -- (2918.8700,4891.4300) .. controls (2917.9300,4891.4300) and (2917.1600,4890.6600) .. (2917.1600,4889.7100) .. controls (2917.1600,4888.7600) and (2917.9300,4887.9900) .. (2918.8700,4887.9900) -- cycle(2942.9400,4887.9900) -- (2953.2500,4887.9900) .. controls (2954.2000,4887.9900) and (2954.9700,4888.7600) .. (2954.9700,4889.7100) .. controls (2954.9700,4890.6600) and (2954.2000,4891.4300) .. (2953.2500,4891.4300) -- (2942.9400,4891.4300) .. controls (2941.9900,4891.4300) and (2941.2200,4890.6600) .. (2941.2200,4889.7100) .. controls (2941.2200,4888.7600) and (2941.9900,4887.9900) .. (2942.9400,4887.9900) -- cycle(2967.0000,4887.9900) -- (2977.3100,4887.9900) .. controls (2978.2600,4887.9900) and (2979.0300,4888.7600) .. (2979.0300,4889.7100) .. controls (2979.0300,4890.6600) and (2978.2600,4891.4300) .. (2977.3100,4891.4300) -- (2967.0000,4891.4300) .. controls (2966.0500,4891.4300) and (2965.2800,4890.6600) .. (2965.2800,4889.7100) .. controls (2965.2800,4888.7600) and (2966.0500,4887.9900) .. (2967.0000,4887.9900) -- cycle(849.5000,4749.9900) -- (859.8120,4749.9900) .. controls (860.7620,4749.9900) and (861.5310,4750.7600) .. (861.5310,4751.7100) .. controls (861.5310,4752.6500) and (860.7620,4753.4200) .. (859.8120,4753.4200) -- (849.5000,4753.4200) .. controls (848.5510,4753.4200) and (847.7810,4752.6500) .. (847.7810,4751.7100) .. controls (847.7810,4750.7600) and (848.5510,4749.9900) .. (849.5000,4749.9900) -- cycle(873.5620,4749.9900) -- (883.8750,4749.9900) .. controls (884.8240,4749.9900) and (885.5940,4750.7600) .. (885.5940,4751.7100) .. controls (885.5940,4752.6500) and (884.8240,4753.4200) .. (883.8750,4753.4200) -- (873.5620,4753.4200) .. controls (872.6130,4753.4200) and (871.8440,4752.6500) .. (871.8440,4751.7100) .. controls (871.8440,4750.7600) and (872.6130,4749.9900) .. (873.5620,4749.9900) -- cycle(897.6250,4749.9900) -- (907.9370,4749.9900) .. controls (908.8870,4749.9900) and (909.6560,4750.7600) .. (909.6560,4751.7100) .. controls (909.6560,4752.6500) and (908.8870,4753.4200) .. (907.9370,4753.4200) -- (897.6250,4753.4200) .. controls (896.6760,4753.4200) and (895.9060,4752.6500) .. (895.9060,4751.7100) .. controls (895.9060,4750.7600) and (896.6760,4749.9900) .. (897.6250,4749.9900) -- cycle(921.6870,4749.9900) -- (932.0000,4749.9900) .. controls (932.9490,4749.9900) and (933.7190,4750.7600) .. (933.7190,4751.7100) .. controls (933.7190,4752.6500) and (932.9490,4753.4200) .. (932.0000,4753.4200) -- (921.6870,4753.4200) .. controls (920.7380,4753.4200) and (919.9690,4752.6500) .. (919.9690,4751.7100) .. controls (919.9690,4750.7600) and (920.7380,4749.9900) .. (921.6870,4749.9900) -- cycle(945.7500,4749.9900) -- (956.0620,4749.9900) .. controls (957.0120,4749.9900) and (957.7810,4750.7600) .. (957.7810,4751.7100) .. controls (957.7810,4752.6500) and (957.0120,4753.4200) .. (956.0620,4753.4200) -- (945.7500,4753.4200) .. controls (944.8010,4753.4200) and (944.0310,4752.6500) .. (944.0310,4751.7100) .. controls (944.0310,4750.7600) and (944.8010,4749.9900) .. (945.7500,4749.9900) -- cycle(969.8120,4749.9900) -- (980.1250,4749.9900) .. controls (981.0740,4749.9900) and (981.8440,4750.7600) .. (981.8440,4751.7100) .. controls (981.8440,4752.6500) and (981.0740,4753.4200) .. (980.1250,4753.4200) -- (969.8120,4753.4200) .. controls (968.8630,4753.4200) and (968.0940,4752.6500) .. (968.0940,4751.7100) .. controls (968.0940,4750.7600) and (968.8630,4749.9900) .. (969.8120,4749.9900) -- cycle(993.8750,4749.9900) -- (1004.1900,4749.9900) .. controls (1005.1400,4749.9900) and (1005.9100,4750.7600) .. (1005.9100,4751.7100) .. controls (1005.9100,4752.6500) and (1005.1400,4753.4200) .. (1004.1900,4753.4200) -- (993.8750,4753.4200) .. controls (992.9260,4753.4200) and (992.1560,4752.6500) .. (992.1560,4751.7100) .. controls (992.1560,4750.7600) and (992.9260,4749.9900) .. (993.8750,4749.9900) -- cycle(1017.9400,4749.9900) -- (1028.2500,4749.9900) .. controls (1029.2000,4749.9900) and (1029.9700,4750.7600) .. (1029.9700,4751.7100) .. controls (1029.9700,4752.6500) and (1029.2000,4753.4200) .. (1028.2500,4753.4200) -- (1017.9400,4753.4200) .. controls (1016.9900,4753.4200) and (1016.2200,4752.6500) .. (1016.2200,4751.7100) .. controls (1016.2200,4750.7600) and (1016.9900,4749.9900) .. (1017.9400,4749.9900) -- cycle(1042.0000,4749.9900) -- (1052.3100,4749.9900) .. controls (1053.2600,4749.9900) and (1054.0300,4750.7600) .. (1054.0300,4751.7100) .. controls (1054.0300,4752.6500) and (1053.2600,4753.4200) .. (1052.3100,4753.4200) -- (1042.0000,4753.4200) .. controls (1041.0500,4753.4200) and (1040.2800,4752.6500) .. (1040.2800,4751.7100) .. controls (1040.2800,4750.7600) and (1041.0500,4749.9900) .. (1042.0000,4749.9900) -- cycle(1066.0600,4749.9900) -- (1076.3700,4749.9900) .. controls (1077.3200,4749.9900) and (1078.0900,4750.7600) .. (1078.0900,4751.7100) .. controls (1078.0900,4752.6500) and (1077.3200,4753.4200) .. (1076.3700,4753.4200) -- (1066.0600,4753.4200) .. controls (1065.1100,4753.4200) and (1064.3400,4752.6500) .. (1064.3400,4751.7100) .. controls (1064.3400,4750.7600) and (1065.1100,4749.9900) .. (1066.0600,4749.9900) -- cycle(1090.1200,4749.9900) -- (1100.4400,4749.9900) .. controls (1101.3900,4749.9900) and (1102.1600,4750.7600) .. (1102.1600,4751.7100) .. controls (1102.1600,4752.6500) and (1101.3900,4753.4200) .. (1100.4400,4753.4200) -- (1090.1200,4753.4200) .. controls (1089.1800,4753.4200) and (1088.4100,4752.6500) .. (1088.4100,4751.7100) .. controls (1088.4100,4750.7600) and (1089.1800,4749.9900) .. (1090.1200,4749.9900) -- cycle(1114.1900,4749.9900) -- (1124.5000,4749.9900) .. controls (1125.4500,4749.9900) and (1126.2200,4750.7600) .. (1126.2200,4751.7100) .. controls (1126.2200,4752.6500) and (1125.4500,4753.4200) .. (1124.5000,4753.4200) -- (1114.1900,4753.4200) .. controls (1113.2400,4753.4200) and (1112.4700,4752.6500) .. (1112.4700,4751.7100) .. controls (1112.4700,4750.7600) and (1113.2400,4749.9900) .. (1114.1900,4749.9900) -- cycle(1138.2500,4749.9900) -- (1148.5600,4749.9900) .. controls (1149.5100,4749.9900) and (1150.2800,4750.7600) .. (1150.2800,4751.7100) .. controls (1150.2800,4752.6500) and (1149.5100,4753.4200) .. (1148.5600,4753.4200) -- (1138.2500,4753.4200) .. controls (1137.3000,4753.4200) and (1136.5300,4752.6500) .. (1136.5300,4751.7100) .. controls (1136.5300,4750.7600) and (1137.3000,4749.9900) .. (1138.2500,4749.9900) -- cycle(1162.3100,4749.9900) -- (1172.6200,4749.9900) .. controls (1173.5700,4749.9900) and (1174.3400,4750.7600) .. (1174.3400,4751.7100) .. controls (1174.3400,4752.6500) and (1173.5700,4753.4200) .. (1172.6200,4753.4200) -- (1162.3100,4753.4200) .. controls (1161.3600,4753.4200) and (1160.5900,4752.6500) .. (1160.5900,4751.7100) .. controls (1160.5900,4750.7600) and (1161.3600,4749.9900) .. (1162.3100,4749.9900) -- cycle(1186.3700,4749.9900) -- (1196.6900,4749.9900) .. controls (1197.6400,4749.9900) and (1198.4100,4750.7600) .. (1198.4100,4751.7100) .. controls (1198.4100,4752.6500) and (1197.6400,4753.4200) .. (1196.6900,4753.4200) -- (1186.3700,4753.4200) .. controls (1185.4300,4753.4200) and (1184.6600,4752.6500) .. (1184.6600,4751.7100) .. controls (1184.6600,4750.7600) and (1185.4300,4749.9900) .. (1186.3700,4749.9900) -- cycle(1210.4400,4749.9900) -- (1220.7500,4749.9900) .. controls (1221.7000,4749.9900) and (1222.4700,4750.7600) .. (1222.4700,4751.7100) .. controls (1222.4700,4752.6500) and (1221.7000,4753.4200) .. (1220.7500,4753.4200) -- (1210.4400,4753.4200) .. controls (1209.4900,4753.4200) and (1208.7200,4752.6500) .. (1208.7200,4751.7100) .. controls (1208.7200,4750.7600) and (1209.4900,4749.9900) .. (1210.4400,4749.9900) -- cycle(1234.5000,4749.9900) -- (1244.8100,4749.9900) .. controls (1245.7600,4749.9900) and (1246.5300,4750.7600) .. (1246.5300,4751.7100) .. controls (1246.5300,4752.6500) and (1245.7600,4753.4200) .. (1244.8100,4753.4200) -- (1234.5000,4753.4200) .. controls (1233.5500,4753.4200) and (1232.7800,4752.6500) .. (1232.7800,4751.7100) .. controls (1232.7800,4750.7600) and (1233.5500,4749.9900) .. (1234.5000,4749.9900) -- cycle(1258.5600,4749.9900) -- (1268.8700,4749.9900) .. controls (1269.8200,4749.9900) and (1270.5900,4750.7600) .. (1270.5900,4751.7100) .. controls (1270.5900,4752.6500) and (1269.8200,4753.4200) .. (1268.8700,4753.4200) -- (1258.5600,4753.4200) .. controls (1257.6100,4753.4200) and (1256.8400,4752.6500) .. (1256.8400,4751.7100) .. controls (1256.8400,4750.7600) and (1257.6100,4749.9900) .. (1258.5600,4749.9900) -- cycle(1282.6200,4749.9900) -- (1292.9400,4749.9900) .. controls (1293.8900,4749.9900) and (1294.6600,4750.7600) .. (1294.6600,4751.7100) .. controls (1294.6600,4752.6500) and (1293.8900,4753.4200) .. (1292.9400,4753.4200) -- (1282.6200,4753.4200) .. controls (1281.6800,4753.4200) and (1280.9100,4752.6500) .. (1280.9100,4751.7100) .. controls (1280.9100,4750.7600) and (1281.6800,4749.9900) .. (1282.6200,4749.9900) -- cycle(1306.6900,4749.9900) -- (1317.0000,4749.9900) .. controls (1317.9500,4749.9900) and (1318.7200,4750.7600) .. (1318.7200,4751.7100) .. controls (1318.7200,4752.6500) and (1317.9500,4753.4200) .. (1317.0000,4753.4200) -- (1306.6900,4753.4200) .. controls (1305.7400,4753.4200) and (1304.9700,4752.6500) .. (1304.9700,4751.7100) .. controls (1304.9700,4750.7600) and (1305.7400,4749.9900) .. (1306.6900,4749.9900) -- cycle(1330.7500,4749.9900) -- (1341.0600,4749.9900) .. controls (1342.0100,4749.9900) and (1342.7800,4750.7600) .. (1342.7800,4751.7100) .. controls (1342.7800,4752.6500) and (1342.0100,4753.4200) .. (1341.0600,4753.4200) -- (1330.7500,4753.4200) .. controls (1329.8000,4753.4200) and (1329.0300,4752.6500) .. (1329.0300,4751.7100) .. controls (1329.0300,4750.7600) and (1329.8000,4749.9900) .. (1330.7500,4749.9900) -- cycle(1354.8100,4749.9900) -- (1365.1200,4749.9900) .. controls (1366.0700,4749.9900) and (1366.8400,4750.7600) .. (1366.8400,4751.7100) .. controls (1366.8400,4752.6500) and (1366.0700,4753.4200) .. (1365.1200,4753.4200) -- (1354.8100,4753.4200) .. controls (1353.8600,4753.4200) and (1353.0900,4752.6500) .. (1353.0900,4751.7100) .. controls (1353.0900,4750.7600) and (1353.8600,4749.9900) .. (1354.8100,4749.9900) -- cycle(1378.8700,4749.9900) -- (1389.1900,4749.9900) .. controls (1390.1400,4749.9900) and (1390.9100,4750.7600) .. (1390.9100,4751.7100) .. controls (1390.9100,4752.6500) and (1390.1400,4753.4200) .. (1389.1900,4753.4200) -- (1378.8700,4753.4200) .. controls (1377.9300,4753.4200) and (1377.1600,4752.6500) .. (1377.1600,4751.7100) .. controls (1377.1600,4750.7600) and (1377.9300,4749.9900) .. (1378.8700,4749.9900) -- cycle(1402.9400,4749.9900) -- (1413.2500,4749.9900) .. controls (1414.2000,4749.9900) and (1414.9700,4750.7600) .. (1414.9700,4751.7100) .. controls (1414.9700,4752.6500) and (1414.2000,4753.4200) .. (1413.2500,4753.4200) -- (1402.9400,4753.4200) .. controls (1401.9900,4753.4200) and (1401.2200,4752.6500) .. (1401.2200,4751.7100) .. controls (1401.2200,4750.7600) and (1401.9900,4749.9900) .. (1402.9400,4749.9900) -- cycle(1427.0000,4749.9900) -- (1437.3100,4749.9900) .. controls (1438.2600,4749.9900) and (1439.0300,4750.7600) .. (1439.0300,4751.7100) .. controls (1439.0300,4752.6500) and (1438.2600,4753.4200) .. (1437.3100,4753.4200) -- (1427.0000,4753.4200) .. controls (1426.0500,4753.4200) and (1425.2800,4752.6500) .. (1425.2800,4751.7100) .. controls (1425.2800,4750.7600) and (1426.0500,4749.9900) .. (1427.0000,4749.9900) -- cycle(1451.0600,4749.9900) -- (1461.3700,4749.9900) .. controls (1462.3200,4749.9900) and (1463.0900,4750.7600) .. (1463.0900,4751.7100) .. controls (1463.0900,4752.6500) and (1462.3200,4753.4200) .. (1461.3700,4753.4200) -- (1451.0600,4753.4200) .. controls (1450.1100,4753.4200) and (1449.3400,4752.6500) .. (1449.3400,4751.7100) .. controls (1449.3400,4750.7600) and (1450.1100,4749.9900) .. (1451.0600,4749.9900) -- cycle(1475.1200,4749.9900) -- (1485.4400,4749.9900) .. controls (1486.3900,4749.9900) and (1487.1600,4750.7600) .. (1487.1600,4751.7100) .. controls (1487.1600,4752.6500) and (1486.3900,4753.4200) .. (1485.4400,4753.4200) -- (1475.1200,4753.4200) .. controls (1474.1800,4753.4200) and (1473.4100,4752.6500) .. (1473.4100,4751.7100) .. controls (1473.4100,4750.7600) and (1474.1800,4749.9900) .. (1475.1200,4749.9900) -- cycle(1499.1900,4749.9900) -- (1509.5000,4749.9900) .. controls (1510.4500,4749.9900) and (1511.2200,4750.7600) .. (1511.2200,4751.7100) .. controls (1511.2200,4752.6500) and (1510.4500,4753.4200) .. (1509.5000,4753.4200) -- (1499.1900,4753.4200) .. controls (1498.2400,4753.4200) and (1497.4700,4752.6500) .. (1497.4700,4751.7100) .. controls (1497.4700,4750.7600) and (1498.2400,4749.9900) .. (1499.1900,4749.9900) -- cycle(1523.2500,4749.9900) -- (1533.5600,4749.9900) .. controls (1534.5100,4749.9900) and (1535.2800,4750.7600) .. (1535.2800,4751.7100) .. controls (1535.2800,4752.6500) and (1534.5100,4753.4200) .. (1533.5600,4753.4200) -- (1523.2500,4753.4200) .. controls (1522.3000,4753.4200) and (1521.5300,4752.6500) .. (1521.5300,4751.7100) .. controls (1521.5300,4750.7600) and (1522.3000,4749.9900) .. (1523.2500,4749.9900) -- cycle(1547.3100,4749.9900) -- (1557.6200,4749.9900) .. controls (1558.5700,4749.9900) and (1559.3400,4750.7600) .. (1559.3400,4751.7100) .. controls (1559.3400,4752.6500) and (1558.5700,4753.4200) .. (1557.6200,4753.4200) -- (1547.3100,4753.4200) .. controls (1546.3600,4753.4200) and (1545.5900,4752.6500) .. (1545.5900,4751.7100) .. controls (1545.5900,4750.7600) and (1546.3600,4749.9900) .. (1547.3100,4749.9900) -- cycle(1571.3700,4749.9900) -- (1581.6900,4749.9900) .. controls (1582.6400,4749.9900) and (1583.4100,4750.7600) .. (1583.4100,4751.7100) .. controls (1583.4100,4752.6500) and (1582.6400,4753.4200) .. (1581.6900,4753.4200) -- (1571.3700,4753.4200) .. controls (1570.4300,4753.4200) and (1569.6600,4752.6500) .. (1569.6600,4751.7100) .. controls (1569.6600,4750.7600) and (1570.4300,4749.9900) .. (1571.3700,4749.9900) -- cycle(1595.4400,4749.9900) -- (1605.7500,4749.9900) .. controls (1606.7000,4749.9900) and (1607.4700,4750.7600) .. (1607.4700,4751.7100) .. controls (1607.4700,4752.6500) and (1606.7000,4753.4200) .. (1605.7500,4753.4200) -- (1595.4400,4753.4200) .. controls (1594.4900,4753.4200) and (1593.7200,4752.6500) .. (1593.7200,4751.7100) .. controls (1593.7200,4750.7600) and (1594.4900,4749.9900) .. (1595.4400,4749.9900) -- cycle(1619.5000,4749.9900) -- (1629.8100,4749.9900) .. controls (1630.7600,4749.9900) and (1631.5300,4750.7600) .. (1631.5300,4751.7100) .. controls (1631.5300,4752.6500) and (1630.7600,4753.4200) .. (1629.8100,4753.4200) -- (1619.5000,4753.4200) .. controls (1618.5500,4753.4200) and (1617.7800,4752.6500) .. (1617.7800,4751.7100) .. controls (1617.7800,4750.7600) and (1618.5500,4749.9900) .. (1619.5000,4749.9900) -- cycle(1643.5600,4749.9900) -- (1653.8700,4749.9900) .. controls (1654.8200,4749.9900) and (1655.5900,4750.7600) .. (1655.5900,4751.7100) .. controls (1655.5900,4752.6500) and (1654.8200,4753.4200) .. (1653.8700,4753.4200) -- (1643.5600,4753.4200) .. controls (1642.6100,4753.4200) and (1641.8400,4752.6500) .. (1641.8400,4751.7100) .. controls (1641.8400,4750.7600) and (1642.6100,4749.9900) .. (1643.5600,4749.9900) -- cycle(1667.6200,4749.9900) -- (1677.9400,4749.9900) .. controls (1678.8900,4749.9900) and (1679.6600,4750.7600) .. (1679.6600,4751.7100) .. controls (1679.6600,4752.6500) and (1678.8900,4753.4200) .. (1677.9400,4753.4200) -- (1667.6200,4753.4200) .. controls (1666.6800,4753.4200) and (1665.9100,4752.6500) .. (1665.9100,4751.7100) .. controls (1665.9100,4750.7600) and (1666.6800,4749.9900) .. (1667.6200,4749.9900) -- cycle(1691.6900,4749.9900) -- (1702.0000,4749.9900) .. controls (1702.9500,4749.9900) and (1703.7200,4750.7600) .. (1703.7200,4751.7100) .. controls (1703.7200,4752.6500) and (1702.9500,4753.4200) .. (1702.0000,4753.4200) -- (1691.6900,4753.4200) .. controls (1690.7400,4753.4200) and (1689.9700,4752.6500) .. (1689.9700,4751.7100) .. controls (1689.9700,4750.7600) and (1690.7400,4749.9900) .. (1691.6900,4749.9900) -- cycle(1715.7500,4749.9900) -- (1726.0600,4749.9900) .. controls (1727.0100,4749.9900) and (1727.7800,4750.7600) .. (1727.7800,4751.7100) .. controls (1727.7800,4752.6500) and (1727.0100,4753.4200) .. (1726.0600,4753.4200) -- (1715.7500,4753.4200) .. controls (1714.8000,4753.4200) and (1714.0300,4752.6500) .. (1714.0300,4751.7100) .. controls (1714.0300,4750.7600) and (1714.8000,4749.9900) .. (1715.7500,4749.9900) -- cycle(1739.8100,4749.9900) -- (1750.1200,4749.9900) .. controls (1751.0700,4749.9900) and (1751.8400,4750.7600) .. (1751.8400,4751.7100) .. controls (1751.8400,4752.6500) and (1751.0700,4753.4200) .. (1750.1200,4753.4200) -- (1739.8100,4753.4200) .. controls (1738.8600,4753.4200) and (1738.0900,4752.6500) .. (1738.0900,4751.7100) .. controls (1738.0900,4750.7600) and (1738.8600,4749.9900) .. (1739.8100,4749.9900) -- cycle(1763.8700,4749.9900) -- (1774.1900,4749.9900) .. controls (1775.1400,4749.9900) and (1775.9100,4750.7600) .. (1775.9100,4751.7100) .. controls (1775.9100,4752.6500) and (1775.1400,4753.4200) .. (1774.1900,4753.4200) -- (1763.8700,4753.4200) .. controls (1762.9300,4753.4200) and (1762.1600,4752.6500) .. (1762.1600,4751.7100) .. controls (1762.1600,4750.7600) and (1762.9300,4749.9900) .. (1763.8700,4749.9900) -- cycle(1787.9400,4749.9900) -- (1798.2500,4749.9900) .. controls (1799.2000,4749.9900) and (1799.9700,4750.7600) .. (1799.9700,4751.7100) .. controls (1799.9700,4752.6500) and (1799.2000,4753.4200) .. (1798.2500,4753.4200) -- (1787.9400,4753.4200) .. controls (1786.9900,4753.4200) and (1786.2200,4752.6500) .. (1786.2200,4751.7100) .. controls (1786.2200,4750.7600) and (1786.9900,4749.9900) .. (1787.9400,4749.9900) -- cycle(1812.0000,4749.9900) -- (1822.3100,4749.9900) .. controls (1823.2600,4749.9900) and (1824.0300,4750.7600) .. (1824.0300,4751.7100) .. controls (1824.0300,4752.6500) and (1823.2600,4753.4200) .. (1822.3100,4753.4200) -- (1812.0000,4753.4200) .. controls (1811.0500,4753.4200) and (1810.2800,4752.6500) .. (1810.2800,4751.7100) .. controls (1810.2800,4750.7600) and (1811.0500,4749.9900) .. (1812.0000,4749.9900) -- cycle(1836.0600,4749.9900) -- (1846.3700,4749.9900) .. controls (1847.3200,4749.9900) and (1848.0900,4750.7600) .. (1848.0900,4751.7100) .. controls (1848.0900,4752.6500) and (1847.3200,4753.4200) .. (1846.3700,4753.4200) -- (1836.0600,4753.4200) .. controls (1835.1100,4753.4200) and (1834.3400,4752.6500) .. (1834.3400,4751.7100) .. controls (1834.3400,4750.7600) and (1835.1100,4749.9900) .. (1836.0600,4749.9900) -- cycle(1860.1200,4749.9900) -- (1870.4400,4749.9900) .. controls (1871.3900,4749.9900) and (1872.1600,4750.7600) .. (1872.1600,4751.7100) .. controls (1872.1600,4752.6500) and (1871.3900,4753.4200) .. (1870.4400,4753.4200) -- (1860.1200,4753.4200) .. controls (1859.1800,4753.4200) and (1858.4100,4752.6500) .. (1858.4100,4751.7100) .. controls (1858.4100,4750.7600) and (1859.1800,4749.9900) .. (1860.1200,4749.9900) -- cycle(1884.1900,4749.9900) -- (1894.5000,4749.9900) .. controls (1895.4500,4749.9900) and (1896.2200,4750.7600) .. (1896.2200,4751.7100) .. controls (1896.2200,4752.6500) and (1895.4500,4753.4200) .. (1894.5000,4753.4200) -- (1884.1900,4753.4200) .. controls (1883.2400,4753.4200) and (1882.4700,4752.6500) .. (1882.4700,4751.7100) .. controls (1882.4700,4750.7600) and (1883.2400,4749.9900) .. (1884.1900,4749.9900) -- cycle(1908.2500,4749.9900) -- (1918.5600,4749.9900) .. controls (1919.5100,4749.9900) and (1920.2800,4750.7600) .. (1920.2800,4751.7100) .. controls (1920.2800,4752.6500) and (1919.5100,4753.4200) .. (1918.5600,4753.4200) -- (1908.2500,4753.4200) .. controls (1907.3000,4753.4200) and (1906.5300,4752.6500) .. (1906.5300,4751.7100) .. controls (1906.5300,4750.7600) and (1907.3000,4749.9900) .. (1908.2500,4749.9900) -- cycle(1932.3100,4749.9900) -- (1942.6200,4749.9900) .. controls (1943.5700,4749.9900) and (1944.3400,4750.7600) .. (1944.3400,4751.7100) .. controls (1944.3400,4752.6500) and (1943.5700,4753.4200) .. (1942.6200,4753.4200) -- (1932.3100,4753.4200) .. controls (1931.3600,4753.4200) and (1930.5900,4752.6500) .. (1930.5900,4751.7100) .. controls (1930.5900,4750.7600) and (1931.3600,4749.9900) .. (1932.3100,4749.9900) -- cycle(1956.3700,4749.9900) -- (1966.6900,4749.9900) .. controls (1967.6400,4749.9900) and (1968.4100,4750.7600) .. (1968.4100,4751.7100) .. controls (1968.4100,4752.6500) and (1967.6400,4753.4200) .. (1966.6900,4753.4200) -- (1956.3700,4753.4200) .. controls (1955.4300,4753.4200) and (1954.6600,4752.6500) .. (1954.6600,4751.7100) .. controls (1954.6600,4750.7600) and (1955.4300,4749.9900) .. (1956.3700,4749.9900) -- cycle(1980.4400,4749.9900) -- (1990.7500,4749.9900) .. controls (1991.7000,4749.9900) and (1992.4700,4750.7600) .. (1992.4700,4751.7100) .. controls (1992.4700,4752.6500) and (1991.7000,4753.4200) .. (1990.7500,4753.4200) -- (1980.4400,4753.4200) .. controls (1979.4900,4753.4200) and (1978.7200,4752.6500) .. (1978.7200,4751.7100) .. controls (1978.7200,4750.7600) and (1979.4900,4749.9900) .. (1980.4400,4749.9900) -- cycle(2004.5000,4749.9900) -- (2014.8100,4749.9900) .. controls (2015.7600,4749.9900) and (2016.5300,4750.7600) .. (2016.5300,4751.7100) .. controls (2016.5300,4752.6500) and (2015.7600,4753.4200) .. (2014.8100,4753.4200) -- (2004.5000,4753.4200) .. controls (2003.5500,4753.4200) and (2002.7800,4752.6500) .. (2002.7800,4751.7100) .. controls (2002.7800,4750.7600) and (2003.5500,4749.9900) .. (2004.5000,4749.9900) -- cycle(2028.5600,4749.9900) -- (2038.8700,4749.9900) .. controls (2039.8200,4749.9900) and (2040.5900,4750.7600) .. (2040.5900,4751.7100) .. controls (2040.5900,4752.6500) and (2039.8200,4753.4200) .. (2038.8700,4753.4200) -- (2028.5600,4753.4200) .. controls (2027.6100,4753.4200) and (2026.8400,4752.6500) .. (2026.8400,4751.7100) .. controls (2026.8400,4750.7600) and (2027.6100,4749.9900) .. (2028.5600,4749.9900) -- cycle(2052.6200,4749.9900) -- (2062.9400,4749.9900) .. controls (2063.8900,4749.9900) and (2064.6600,4750.7600) .. (2064.6600,4751.7100) .. controls (2064.6600,4752.6500) and (2063.8900,4753.4200) .. (2062.9400,4753.4200) -- (2052.6200,4753.4200) .. controls (2051.6800,4753.4200) and (2050.9100,4752.6500) .. (2050.9100,4751.7100) .. controls (2050.9100,4750.7600) and (2051.6800,4749.9900) .. (2052.6200,4749.9900) -- cycle(2076.6900,4749.9900) -- (2087.0000,4749.9900) .. controls (2087.9500,4749.9900) and (2088.7200,4750.7600) .. (2088.7200,4751.7100) .. controls (2088.7200,4752.6500) and (2087.9500,4753.4200) .. (2087.0000,4753.4200) -- (2076.6900,4753.4200) .. controls (2075.7400,4753.4200) and (2074.9700,4752.6500) .. (2074.9700,4751.7100) .. controls (2074.9700,4750.7600) and (2075.7400,4749.9900) .. (2076.6900,4749.9900) -- cycle(2100.7500,4749.9900) -- (2111.0600,4749.9900) .. controls (2112.0100,4749.9900) and (2112.7800,4750.7600) .. (2112.7800,4751.7100) .. controls (2112.7800,4752.6500) and (2112.0100,4753.4200) .. (2111.0600,4753.4200) -- (2100.7500,4753.4200) .. controls (2099.8000,4753.4200) and (2099.0300,4752.6500) .. (2099.0300,4751.7100) .. controls (2099.0300,4750.7600) and (2099.8000,4749.9900) .. (2100.7500,4749.9900) -- cycle(2124.8100,4749.9900) -- (2135.1200,4749.9900) .. controls (2136.0700,4749.9900) and (2136.8400,4750.7600) .. (2136.8400,4751.7100) .. controls (2136.8400,4752.6500) and (2136.0700,4753.4200) .. (2135.1200,4753.4200) -- (2124.8100,4753.4200) .. controls (2123.8600,4753.4200) and (2123.0900,4752.6500) .. (2123.0900,4751.7100) .. controls (2123.0900,4750.7600) and (2123.8600,4749.9900) .. (2124.8100,4749.9900) -- cycle(2148.8700,4749.9900) -- (2159.1900,4749.9900) .. controls (2160.1400,4749.9900) and (2160.9100,4750.7600) .. (2160.9100,4751.7100) .. controls (2160.9100,4752.6500) and (2160.1400,4753.4200) .. (2159.1900,4753.4200) -- (2148.8700,4753.4200) .. controls (2147.9300,4753.4200) and (2147.1600,4752.6500) .. (2147.1600,4751.7100) .. controls (2147.1600,4750.7600) and (2147.9300,4749.9900) .. (2148.8700,4749.9900) -- cycle(2172.9400,4749.9900) -- (2183.2500,4749.9900) .. controls (2184.2000,4749.9900) and (2184.9700,4750.7600) .. (2184.9700,4751.7100) .. controls (2184.9700,4752.6500) and (2184.2000,4753.4200) .. (2183.2500,4753.4200) -- (2172.9400,4753.4200) .. controls (2171.9900,4753.4200) and (2171.2200,4752.6500) .. (2171.2200,4751.7100) .. controls (2171.2200,4750.7600) and (2171.9900,4749.9900) .. (2172.9400,4749.9900) -- cycle(2197.0000,4749.9900) -- (2207.3100,4749.9900) .. controls (2208.2600,4749.9900) and (2209.0300,4750.7600) .. (2209.0300,4751.7100) .. controls (2209.0300,4752.6500) and (2208.2600,4753.4200) .. (2207.3100,4753.4200) -- (2197.0000,4753.4200) .. controls (2196.0500,4753.4200) and (2195.2800,4752.6500) .. (2195.2800,4751.7100) .. controls (2195.2800,4750.7600) and (2196.0500,4749.9900) .. (2197.0000,4749.9900) -- cycle(2221.0600,4749.9900) -- (2231.3700,4749.9900) .. controls (2232.3200,4749.9900) and (2233.0900,4750.7600) .. (2233.0900,4751.7100) .. controls (2233.0900,4752.6500) and (2232.3200,4753.4200) .. (2231.3700,4753.4200) -- (2221.0600,4753.4200) .. controls (2220.1100,4753.4200) and (2219.3400,4752.6500) .. (2219.3400,4751.7100) .. controls (2219.3400,4750.7600) and (2220.1100,4749.9900) .. (2221.0600,4749.9900) -- cycle(2245.1200,4749.9900) -- (2255.4400,4749.9900) .. controls (2256.3900,4749.9900) and (2257.1600,4750.7600) .. (2257.1600,4751.7100) .. controls (2257.1600,4752.6500) and (2256.3900,4753.4200) .. (2255.4400,4753.4200) -- (2245.1200,4753.4200) .. controls (2244.1800,4753.4200) and (2243.4100,4752.6500) .. (2243.4100,4751.7100) .. controls (2243.4100,4750.7600) and (2244.1800,4749.9900) .. (2245.1200,4749.9900) -- cycle(2269.1900,4749.9900) -- (2279.5000,4749.9900) .. controls (2280.4500,4749.9900) and (2281.2200,4750.7600) .. (2281.2200,4751.7100) .. controls (2281.2200,4752.6500) and (2280.4500,4753.4200) .. (2279.5000,4753.4200) -- (2269.1900,4753.4200) .. controls (2268.2400,4753.4200) and (2267.4700,4752.6500) .. (2267.4700,4751.7100) .. controls (2267.4700,4750.7600) and (2268.2400,4749.9900) .. (2269.1900,4749.9900) -- cycle(2293.2500,4749.9900) -- (2303.5600,4749.9900) .. controls (2304.5100,4749.9900) and (2305.2800,4750.7600) .. (2305.2800,4751.7100) .. controls (2305.2800,4752.6500) and (2304.5100,4753.4200) .. (2303.5600,4753.4200) -- (2293.2500,4753.4200) .. controls (2292.3000,4753.4200) and (2291.5300,4752.6500) .. (2291.5300,4751.7100) .. controls (2291.5300,4750.7600) and (2292.3000,4749.9900) .. (2293.2500,4749.9900) -- cycle(2317.3100,4749.9900) -- (2327.6200,4749.9900) .. controls (2328.5700,4749.9900) and (2329.3400,4750.7600) .. (2329.3400,4751.7100) .. controls (2329.3400,4752.6500) and (2328.5700,4753.4200) .. (2327.6200,4753.4200) -- (2317.3100,4753.4200) .. controls (2316.3600,4753.4200) and (2315.5900,4752.6500) .. (2315.5900,4751.7100) .. controls (2315.5900,4750.7600) and (2316.3600,4749.9900) .. (2317.3100,4749.9900) -- cycle(2341.3700,4749.9900) -- (2351.6900,4749.9900) .. controls (2352.6400,4749.9900) and (2353.4100,4750.7600) .. (2353.4100,4751.7100) .. controls (2353.4100,4752.6500) and (2352.6400,4753.4200) .. (2351.6900,4753.4200) -- (2341.3700,4753.4200) .. controls (2340.4300,4753.4200) and (2339.6600,4752.6500) .. (2339.6600,4751.7100) .. controls (2339.6600,4750.7600) and (2340.4300,4749.9900) .. (2341.3700,4749.9900) -- cycle(2365.4400,4749.9900) -- (2375.7500,4749.9900) .. controls (2376.7000,4749.9900) and (2377.4700,4750.7600) .. (2377.4700,4751.7100) .. controls (2377.4700,4752.6500) and (2376.7000,4753.4200) .. (2375.7500,4753.4200) -- (2365.4400,4753.4200) .. controls (2364.4900,4753.4200) and (2363.7200,4752.6500) .. (2363.7200,4751.7100) .. controls (2363.7200,4750.7600) and (2364.4900,4749.9900) .. (2365.4400,4749.9900) -- cycle(2389.5000,4749.9900) -- (2399.8100,4749.9900) .. controls (2400.7600,4749.9900) and (2401.5300,4750.7600) .. (2401.5300,4751.7100) .. controls (2401.5300,4752.6500) and (2400.7600,4753.4200) .. (2399.8100,4753.4200) -- (2389.5000,4753.4200) .. controls (2388.5500,4753.4200) and (2387.7800,4752.6500) .. (2387.7800,4751.7100) .. controls (2387.7800,4750.7600) and (2388.5500,4749.9900) .. (2389.5000,4749.9900) -- cycle(2413.5600,4749.9900) -- (2423.8700,4749.9900) .. controls (2424.8200,4749.9900) and (2425.5900,4750.7600) .. (2425.5900,4751.7100) .. controls (2425.5900,4752.6500) and (2424.8200,4753.4200) .. (2423.8700,4753.4200) -- (2413.5600,4753.4200) .. controls (2412.6100,4753.4200) and (2411.8400,4752.6500) .. (2411.8400,4751.7100) .. controls (2411.8400,4750.7600) and (2412.6100,4749.9900) .. (2413.5600,4749.9900) -- cycle(2437.6200,4749.9900) -- (2447.9400,4749.9900) .. controls (2448.8900,4749.9900) and (2449.6600,4750.7600) .. (2449.6600,4751.7100) .. controls (2449.6600,4752.6500) and (2448.8900,4753.4200) .. (2447.9400,4753.4200) -- (2437.6200,4753.4200) .. controls (2436.6800,4753.4200) and (2435.9100,4752.6500) .. (2435.9100,4751.7100) .. controls (2435.9100,4750.7600) and (2436.6800,4749.9900) .. (2437.6200,4749.9900) -- cycle(2461.6900,4749.9900) -- (2472.0000,4749.9900) .. controls (2472.9500,4749.9900) and (2473.7200,4750.7600) .. (2473.7200,4751.7100) .. controls (2473.7200,4752.6500) and (2472.9500,4753.4200) .. (2472.0000,4753.4200) -- (2461.6900,4753.4200) .. controls (2460.7400,4753.4200) and (2459.9700,4752.6500) .. (2459.9700,4751.7100) .. controls (2459.9700,4750.7600) and (2460.7400,4749.9900) .. (2461.6900,4749.9900) -- cycle(2485.7500,4749.9900) -- (2496.0600,4749.9900) .. controls (2497.0100,4749.9900) and (2497.7800,4750.7600) .. (2497.7800,4751.7100) .. controls (2497.7800,4752.6500) and (2497.0100,4753.4200) .. (2496.0600,4753.4200) -- (2485.7500,4753.4200) .. controls (2484.8000,4753.4200) and (2484.0300,4752.6500) .. (2484.0300,4751.7100) .. controls (2484.0300,4750.7600) and (2484.8000,4749.9900) .. (2485.7500,4749.9900) -- cycle(2509.8100,4749.9900) -- (2520.1200,4749.9900) .. controls (2521.0700,4749.9900) and (2521.8400,4750.7600) .. (2521.8400,4751.7100) .. controls (2521.8400,4752.6500) and (2521.0700,4753.4200) .. (2520.1200,4753.4200) -- (2509.8100,4753.4200) .. controls (2508.8600,4753.4200) and (2508.0900,4752.6500) .. (2508.0900,4751.7100) .. controls (2508.0900,4750.7600) and (2508.8600,4749.9900) .. (2509.8100,4749.9900) -- cycle(2533.8700,4749.9900) -- (2544.1900,4749.9900) .. controls (2545.1400,4749.9900) and (2545.9100,4750.7600) .. (2545.9100,4751.7100) .. controls (2545.9100,4752.6500) and (2545.1400,4753.4200) .. (2544.1900,4753.4200) -- (2533.8700,4753.4200) .. controls (2532.9300,4753.4200) and (2532.1600,4752.6500) .. (2532.1600,4751.7100) .. controls (2532.1600,4750.7600) and (2532.9300,4749.9900) .. (2533.8700,4749.9900) -- cycle(2557.9400,4749.9900) -- (2568.2500,4749.9900) .. controls (2569.2000,4749.9900) and (2569.9700,4750.7600) .. (2569.9700,4751.7100) .. controls (2569.9700,4752.6500) and (2569.2000,4753.4200) .. (2568.2500,4753.4200) -- (2557.9400,4753.4200) .. controls (2556.9900,4753.4200) and (2556.2200,4752.6500) .. (2556.2200,4751.7100) .. controls (2556.2200,4750.7600) and (2556.9900,4749.9900) .. (2557.9400,4749.9900) -- cycle(2582.0000,4749.9900) -- (2592.3100,4749.9900) .. controls (2593.2600,4749.9900) and (2594.0300,4750.7600) .. (2594.0300,4751.7100) .. controls (2594.0300,4752.6500) and (2593.2600,4753.4200) .. (2592.3100,4753.4200) -- (2582.0000,4753.4200) .. controls (2581.0500,4753.4200) and (2580.2800,4752.6500) .. (2580.2800,4751.7100) .. controls (2580.2800,4750.7600) and (2581.0500,4749.9900) .. (2582.0000,4749.9900) -- cycle(2606.0600,4749.9900) -- (2616.3700,4749.9900) .. controls (2617.3200,4749.9900) and (2618.0900,4750.7600) .. (2618.0900,4751.7100) .. controls (2618.0900,4752.6500) and (2617.3200,4753.4200) .. (2616.3700,4753.4200) -- (2606.0600,4753.4200) .. controls (2605.1100,4753.4200) and (2604.3400,4752.6500) .. (2604.3400,4751.7100) .. controls (2604.3400,4750.7600) and (2605.1100,4749.9900) .. (2606.0600,4749.9900) -- cycle(2630.1200,4749.9900) -- (2640.4400,4749.9900) .. controls (2641.3900,4749.9900) and (2642.1600,4750.7600) .. (2642.1600,4751.7100) .. controls (2642.1600,4752.6500) and (2641.3900,4753.4200) .. (2640.4400,4753.4200) -- (2630.1200,4753.4200) .. controls (2629.1800,4753.4200) and (2628.4100,4752.6500) .. (2628.4100,4751.7100) .. controls (2628.4100,4750.7600) and (2629.1800,4749.9900) .. (2630.1200,4749.9900) -- cycle(2654.1900,4749.9900) -- (2664.5000,4749.9900) .. controls (2665.4500,4749.9900) and (2666.2200,4750.7600) .. (2666.2200,4751.7100) .. controls (2666.2200,4752.6500) and (2665.4500,4753.4200) .. (2664.5000,4753.4200) -- (2654.1900,4753.4200) .. controls (2653.2400,4753.4200) and (2652.4700,4752.6500) .. (2652.4700,4751.7100) .. controls (2652.4700,4750.7600) and (2653.2400,4749.9900) .. (2654.1900,4749.9900) -- cycle(2678.2500,4749.9900) -- (2688.5600,4749.9900) .. controls (2689.5100,4749.9900) and (2690.2800,4750.7600) .. (2690.2800,4751.7100) .. controls (2690.2800,4752.6500) and (2689.5100,4753.4200) .. (2688.5600,4753.4200) -- (2678.2500,4753.4200) .. controls (2677.3000,4753.4200) and (2676.5300,4752.6500) .. (2676.5300,4751.7100) .. controls (2676.5300,4750.7600) and (2677.3000,4749.9900) .. (2678.2500,4749.9900) -- cycle(2702.3100,4749.9900) -- (2712.6200,4749.9900) .. controls (2713.5700,4749.9900) and (2714.3400,4750.7600) .. (2714.3400,4751.7100) .. controls (2714.3400,4752.6500) and (2713.5700,4753.4200) .. (2712.6200,4753.4200) -- (2702.3100,4753.4200) .. controls (2701.3600,4753.4200) and (2700.5900,4752.6500) .. (2700.5900,4751.7100) .. controls (2700.5900,4750.7600) and (2701.3600,4749.9900) .. (2702.3100,4749.9900) -- cycle(2726.3700,4749.9900) -- (2736.6900,4749.9900) .. controls (2737.6400,4749.9900) and (2738.4100,4750.7600) .. (2738.4100,4751.7100) .. controls (2738.4100,4752.6500) and (2737.6400,4753.4200) .. (2736.6900,4753.4200) -- (2726.3700,4753.4200) .. controls (2725.4300,4753.4200) and (2724.6600,4752.6500) .. (2724.6600,4751.7100) .. controls (2724.6600,4750.7600) and (2725.4300,4749.9900) .. (2726.3700,4749.9900) -- cycle(2750.4400,4749.9900) -- (2760.7500,4749.9900) .. controls (2761.7000,4749.9900) and (2762.4700,4750.7600) .. (2762.4700,4751.7100) .. controls (2762.4700,4752.6500) and (2761.7000,4753.4200) .. (2760.7500,4753.4200) -- (2750.4400,4753.4200) .. controls (2749.4900,4753.4200) and (2748.7200,4752.6500) .. (2748.7200,4751.7100) .. controls (2748.7200,4750.7600) and (2749.4900,4749.9900) .. (2750.4400,4749.9900) -- cycle(2774.5000,4749.9900) -- (2784.8100,4749.9900) .. controls (2785.7600,4749.9900) and (2786.5300,4750.7600) .. (2786.5300,4751.7100) .. controls (2786.5300,4752.6500) and (2785.7600,4753.4200) .. (2784.8100,4753.4200) -- (2774.5000,4753.4200) .. controls (2773.5500,4753.4200) and (2772.7800,4752.6500) .. (2772.7800,4751.7100) .. controls (2772.7800,4750.7600) and (2773.5500,4749.9900) .. (2774.5000,4749.9900) -- cycle(2798.5600,4749.9900) -- (2808.8700,4749.9900) .. controls (2809.8200,4749.9900) and (2810.5900,4750.7600) .. (2810.5900,4751.7100) .. controls (2810.5900,4752.6500) and (2809.8200,4753.4200) .. (2808.8700,4753.4200) -- (2798.5600,4753.4200) .. controls (2797.6100,4753.4200) and (2796.8400,4752.6500) .. (2796.8400,4751.7100) .. controls (2796.8400,4750.7600) and (2797.6100,4749.9900) .. (2798.5600,4749.9900) -- cycle(2822.6200,4749.9900) -- (2832.9400,4749.9900) .. controls (2833.8900,4749.9900) and (2834.6600,4750.7600) .. (2834.6600,4751.7100) .. controls (2834.6600,4752.6500) and (2833.8900,4753.4200) .. (2832.9400,4753.4200) -- (2822.6200,4753.4200) .. controls (2821.6800,4753.4200) and (2820.9100,4752.6500) .. (2820.9100,4751.7100) .. controls (2820.9100,4750.7600) and (2821.6800,4749.9900) .. (2822.6200,4749.9900) -- cycle(2846.6900,4749.9900) -- (2857.0000,4749.9900) .. controls (2857.9500,4749.9900) and (2858.7200,4750.7600) .. (2858.7200,4751.7100) .. controls (2858.7200,4752.6500) and (2857.9500,4753.4200) .. (2857.0000,4753.4200) -- (2846.6900,4753.4200) .. controls (2845.7400,4753.4200) and (2844.9700,4752.6500) .. (2844.9700,4751.7100) .. controls (2844.9700,4750.7600) and (2845.7400,4749.9900) .. (2846.6900,4749.9900) -- cycle(2870.7500,4749.9900) -- (2881.0600,4749.9900) .. controls (2882.0100,4749.9900) and (2882.7800,4750.7600) .. (2882.7800,4751.7100) .. controls (2882.7800,4752.6500) and (2882.0100,4753.4200) .. (2881.0600,4753.4200) -- (2870.7500,4753.4200) .. controls (2869.8000,4753.4200) and (2869.0300,4752.6500) .. (2869.0300,4751.7100) .. controls (2869.0300,4750.7600) and (2869.8000,4749.9900) .. (2870.7500,4749.9900) -- cycle(2894.8100,4749.9900) -- (2905.1200,4749.9900) .. controls (2906.0700,4749.9900) and (2906.8400,4750.7600) .. (2906.8400,4751.7100) .. controls (2906.8400,4752.6500) and (2906.0700,4753.4200) .. (2905.1200,4753.4200) -- (2894.8100,4753.4200) .. controls (2893.8600,4753.4200) and (2893.0900,4752.6500) .. (2893.0900,4751.7100) .. controls (2893.0900,4750.7600) and (2893.8600,4749.9900) .. (2894.8100,4749.9900) -- cycle(2918.8700,4749.9900) -- (2929.1900,4749.9900) .. controls (2930.1400,4749.9900) and (2930.9100,4750.7600) .. (2930.9100,4751.7100) .. controls (2930.9100,4752.6500) and (2930.1400,4753.4200) .. (2929.1900,4753.4200) -- (2918.8700,4753.4200) .. controls (2917.9300,4753.4200) and (2917.1600,4752.6500) .. (2917.1600,4751.7100) .. controls (2917.1600,4750.7600) and (2917.9300,4749.9900) .. (2918.8700,4749.9900) -- cycle(2942.9400,4749.9900) -- (2953.2500,4749.9900) .. controls (2954.2000,4749.9900) and (2954.9700,4750.7600) .. (2954.9700,4751.7100) .. controls (2954.9700,4752.6500) and (2954.2000,4753.4200) .. (2953.2500,4753.4200) -- (2942.9400,4753.4200) .. controls (2941.9900,4753.4200) and (2941.2200,4752.6500) .. (2941.2200,4751.7100) .. controls (2941.2200,4750.7600) and (2941.9900,4749.9900) .. (2942.9400,4749.9900) -- cycle(2967.0000,4749.9900) -- (2977.3100,4749.9900) .. controls (2978.2600,4749.9900) and (2979.0300,4750.7600) .. (2979.0300,4751.7100) .. controls (2979.0300,4752.6500) and (2978.2600,4753.4200) .. (2977.3100,4753.4200) -- (2967.0000,4753.4200) .. controls (2966.0500,4753.4200) and (2965.2800,4752.6500) .. (2965.2800,4751.7100) .. controls (2965.2800,4750.7600) and (2966.0500,4749.9900) .. (2967.0000,4749.9900) -- cycle(849.5000,4611.9800) -- (859.8120,4611.9800) .. controls (860.7620,4611.9800) and (861.5310,4612.7500) .. (861.5310,4613.7000) .. controls (861.5310,4614.6500) and (860.7620,4615.4200) .. (859.8120,4615.4200) -- (849.5000,4615.4200) .. controls (848.5510,4615.4200) and (847.7810,4614.6500) .. (847.7810,4613.7000) .. controls (847.7810,4612.7500) and (848.5510,4611.9800) .. (849.5000,4611.9800) -- cycle(873.5620,4611.9800) -- (883.8750,4611.9800) .. controls (884.8240,4611.9800) and (885.5940,4612.7500) .. (885.5940,4613.7000) .. controls (885.5940,4614.6500) and (884.8240,4615.4200) .. (883.8750,4615.4200) -- (873.5620,4615.4200) .. controls (872.6130,4615.4200) and (871.8440,4614.6500) .. (871.8440,4613.7000) .. controls (871.8440,4612.7500) and (872.6130,4611.9800) .. (873.5620,4611.9800) -- cycle(897.6250,4611.9800) -- (907.9370,4611.9800) .. controls (908.8870,4611.9800) and (909.6560,4612.7500) .. (909.6560,4613.7000) .. controls (909.6560,4614.6500) and (908.8870,4615.4200) .. (907.9370,4615.4200) -- (897.6250,4615.4200) .. controls (896.6760,4615.4200) and (895.9060,4614.6500) .. (895.9060,4613.7000) .. controls (895.9060,4612.7500) and (896.6760,4611.9800) .. (897.6250,4611.9800) -- cycle(921.6870,4611.9800) -- (932.0000,4611.9800) .. controls (932.9490,4611.9800) and (933.7190,4612.7500) .. (933.7190,4613.7000) .. controls (933.7190,4614.6500) and (932.9490,4615.4200) .. (932.0000,4615.4200) -- (921.6870,4615.4200) .. controls (920.7380,4615.4200) and (919.9690,4614.6500) .. (919.9690,4613.7000) .. controls (919.9690,4612.7500) and (920.7380,4611.9800) .. (921.6870,4611.9800) -- cycle(945.7500,4611.9800) -- (956.0620,4611.9800) .. controls (957.0120,4611.9800) and (957.7810,4612.7500) .. (957.7810,4613.7000) .. controls (957.7810,4614.6500) and (957.0120,4615.4200) .. (956.0620,4615.4200) -- (945.7500,4615.4200) .. controls (944.8010,4615.4200) and (944.0310,4614.6500) .. (944.0310,4613.7000) .. controls (944.0310,4612.7500) and (944.8010,4611.9800) .. (945.7500,4611.9800) -- cycle(969.8120,4611.9800) -- (980.1250,4611.9800) .. controls (981.0740,4611.9800) and (981.8440,4612.7500) .. (981.8440,4613.7000) .. controls (981.8440,4614.6500) and (981.0740,4615.4200) .. (980.1250,4615.4200) -- (969.8120,4615.4200) .. controls (968.8630,4615.4200) and (968.0940,4614.6500) .. (968.0940,4613.7000) .. controls (968.0940,4612.7500) and (968.8630,4611.9800) .. (969.8120,4611.9800) -- cycle(993.8750,4611.9800) -- (1004.1900,4611.9800) .. controls (1005.1400,4611.9800) and (1005.9100,4612.7500) .. (1005.9100,4613.7000) .. controls (1005.9100,4614.6500) and (1005.1400,4615.4200) .. (1004.1900,4615.4200) -- (993.8750,4615.4200) .. controls (992.9260,4615.4200) and (992.1560,4614.6500) .. (992.1560,4613.7000) .. controls (992.1560,4612.7500) and (992.9260,4611.9800) .. (993.8750,4611.9800) -- cycle(1017.9400,4611.9800) -- (1028.2500,4611.9800) .. controls (1029.2000,4611.9800) and (1029.9700,4612.7500) .. (1029.9700,4613.7000) .. controls (1029.9700,4614.6500) and (1029.2000,4615.4200) .. (1028.2500,4615.4200) -- (1017.9400,4615.4200) .. controls (1016.9900,4615.4200) and (1016.2200,4614.6500) .. (1016.2200,4613.7000) .. controls (1016.2200,4612.7500) and (1016.9900,4611.9800) .. (1017.9400,4611.9800) -- cycle(1042.0000,4611.9800) -- (1052.3100,4611.9800) .. controls (1053.2600,4611.9800) and (1054.0300,4612.7500) .. (1054.0300,4613.7000) .. controls (1054.0300,4614.6500) and (1053.2600,4615.4200) .. (1052.3100,4615.4200) -- (1042.0000,4615.4200) .. controls (1041.0500,4615.4200) and (1040.2800,4614.6500) .. (1040.2800,4613.7000) .. controls (1040.2800,4612.7500) and (1041.0500,4611.9800) .. (1042.0000,4611.9800) -- cycle(1066.0600,4611.9800) -- (1076.3700,4611.9800) .. controls (1077.3200,4611.9800) and (1078.0900,4612.7500) .. (1078.0900,4613.7000) .. controls (1078.0900,4614.6500) and (1077.3200,4615.4200) .. (1076.3700,4615.4200) -- (1066.0600,4615.4200) .. controls (1065.1100,4615.4200) and (1064.3400,4614.6500) .. (1064.3400,4613.7000) .. controls (1064.3400,4612.7500) and (1065.1100,4611.9800) .. (1066.0600,4611.9800) -- cycle(1090.1200,4611.9800) -- (1100.4400,4611.9800) .. controls (1101.3900,4611.9800) and (1102.1600,4612.7500) .. (1102.1600,4613.7000) .. controls (1102.1600,4614.6500) and (1101.3900,4615.4200) .. (1100.4400,4615.4200) -- (1090.1200,4615.4200) .. controls (1089.1800,4615.4200) and (1088.4100,4614.6500) .. (1088.4100,4613.7000) .. controls (1088.4100,4612.7500) and (1089.1800,4611.9800) .. (1090.1200,4611.9800) -- cycle(1114.1900,4611.9800) -- (1124.5000,4611.9800) .. controls (1125.4500,4611.9800) and (1126.2200,4612.7500) .. (1126.2200,4613.7000) .. controls (1126.2200,4614.6500) and (1125.4500,4615.4200) .. (1124.5000,4615.4200) -- (1114.1900,4615.4200) .. controls (1113.2400,4615.4200) and (1112.4700,4614.6500) .. (1112.4700,4613.7000) .. controls (1112.4700,4612.7500) and (1113.2400,4611.9800) .. (1114.1900,4611.9800) -- cycle(1138.2500,4611.9800) -- (1148.5600,4611.9800) .. controls (1149.5100,4611.9800) and (1150.2800,4612.7500) .. (1150.2800,4613.7000) .. controls (1150.2800,4614.6500) and (1149.5100,4615.4200) .. (1148.5600,4615.4200) -- (1138.2500,4615.4200) .. controls (1137.3000,4615.4200) and (1136.5300,4614.6500) .. (1136.5300,4613.7000) .. controls (1136.5300,4612.7500) and (1137.3000,4611.9800) .. (1138.2500,4611.9800) -- cycle(1162.3100,4611.9800) -- (1172.6200,4611.9800) .. controls (1173.5700,4611.9800) and (1174.3400,4612.7500) .. (1174.3400,4613.7000) .. controls (1174.3400,4614.6500) and (1173.5700,4615.4200) .. (1172.6200,4615.4200) -- (1162.3100,4615.4200) .. controls (1161.3600,4615.4200) and (1160.5900,4614.6500) .. (1160.5900,4613.7000) .. controls (1160.5900,4612.7500) and (1161.3600,4611.9800) .. (1162.3100,4611.9800) -- cycle(1186.3700,4611.9800) -- (1196.6900,4611.9800) .. controls (1197.6400,4611.9800) and (1198.4100,4612.7500) .. (1198.4100,4613.7000) .. controls (1198.4100,4614.6500) and (1197.6400,4615.4200) .. (1196.6900,4615.4200) -- (1186.3700,4615.4200) .. controls (1185.4300,4615.4200) and (1184.6600,4614.6500) .. (1184.6600,4613.7000) .. controls (1184.6600,4612.7500) and (1185.4300,4611.9800) .. (1186.3700,4611.9800) -- cycle(1210.4400,4611.9800) -- (1220.7500,4611.9800) .. controls (1221.7000,4611.9800) and (1222.4700,4612.7500) .. (1222.4700,4613.7000) .. controls (1222.4700,4614.6500) and (1221.7000,4615.4200) .. (1220.7500,4615.4200) -- (1210.4400,4615.4200) .. controls (1209.4900,4615.4200) and (1208.7200,4614.6500) .. (1208.7200,4613.7000) .. controls (1208.7200,4612.7500) and (1209.4900,4611.9800) .. (1210.4400,4611.9800) -- cycle(1234.5000,4611.9800) -- (1244.8100,4611.9800) .. controls (1245.7600,4611.9800) and (1246.5300,4612.7500) .. (1246.5300,4613.7000) .. controls (1246.5300,4614.6500) and (1245.7600,4615.4200) .. (1244.8100,4615.4200) -- (1234.5000,4615.4200) .. controls (1233.5500,4615.4200) and (1232.7800,4614.6500) .. (1232.7800,4613.7000) .. controls (1232.7800,4612.7500) and (1233.5500,4611.9800) .. (1234.5000,4611.9800) -- cycle(1258.5600,4611.9800) -- (1268.8700,4611.9800) .. controls (1269.8200,4611.9800) and (1270.5900,4612.7500) .. (1270.5900,4613.7000) .. controls (1270.5900,4614.6500) and (1269.8200,4615.4200) .. (1268.8700,4615.4200) -- (1258.5600,4615.4200) .. controls (1257.6100,4615.4200) and (1256.8400,4614.6500) .. (1256.8400,4613.7000) .. controls (1256.8400,4612.7500) and (1257.6100,4611.9800) .. (1258.5600,4611.9800) -- cycle(1282.6200,4611.9800) -- (1292.9400,4611.9800) .. controls (1293.8900,4611.9800) and (1294.6600,4612.7500) .. (1294.6600,4613.7000) .. controls (1294.6600,4614.6500) and (1293.8900,4615.4200) .. (1292.9400,4615.4200) -- (1282.6200,4615.4200) .. controls (1281.6800,4615.4200) and (1280.9100,4614.6500) .. (1280.9100,4613.7000) .. controls (1280.9100,4612.7500) and (1281.6800,4611.9800) .. (1282.6200,4611.9800) -- cycle(1306.6900,4611.9800) -- (1317.0000,4611.9800) .. controls (1317.9500,4611.9800) and (1318.7200,4612.7500) .. (1318.7200,4613.7000) .. controls (1318.7200,4614.6500) and (1317.9500,4615.4200) .. (1317.0000,4615.4200) -- (1306.6900,4615.4200) .. controls (1305.7400,4615.4200) and (1304.9700,4614.6500) .. (1304.9700,4613.7000) .. controls (1304.9700,4612.7500) and (1305.7400,4611.9800) .. (1306.6900,4611.9800) -- cycle(1330.7500,4611.9800) -- (1341.0600,4611.9800) .. controls (1342.0100,4611.9800) and (1342.7800,4612.7500) .. (1342.7800,4613.7000) .. controls (1342.7800,4614.6500) and (1342.0100,4615.4200) .. (1341.0600,4615.4200) -- (1330.7500,4615.4200) .. controls (1329.8000,4615.4200) and (1329.0300,4614.6500) .. (1329.0300,4613.7000) .. controls (1329.0300,4612.7500) and (1329.8000,4611.9800) .. (1330.7500,4611.9800) -- cycle(1354.8100,4611.9800) -- (1365.1200,4611.9800) .. controls (1366.0700,4611.9800) and (1366.8400,4612.7500) .. (1366.8400,4613.7000) .. controls (1366.8400,4614.6500) and (1366.0700,4615.4200) .. (1365.1200,4615.4200) -- (1354.8100,4615.4200) .. controls (1353.8600,4615.4200) and (1353.0900,4614.6500) .. (1353.0900,4613.7000) .. controls (1353.0900,4612.7500) and (1353.8600,4611.9800) .. (1354.8100,4611.9800) -- cycle(1378.8700,4611.9800) -- (1389.1900,4611.9800) .. controls (1390.1400,4611.9800) and (1390.9100,4612.7500) .. (1390.9100,4613.7000) .. controls (1390.9100,4614.6500) and (1390.1400,4615.4200) .. (1389.1900,4615.4200) -- (1378.8700,4615.4200) .. controls (1377.9300,4615.4200) and (1377.1600,4614.6500) .. (1377.1600,4613.7000) .. controls (1377.1600,4612.7500) and (1377.9300,4611.9800) .. (1378.8700,4611.9800) -- cycle(1402.9400,4611.9800) -- (1413.2500,4611.9800) .. controls (1414.2000,4611.9800) and (1414.9700,4612.7500) .. (1414.9700,4613.7000) .. controls (1414.9700,4614.6500) and (1414.2000,4615.4200) .. (1413.2500,4615.4200) -- (1402.9400,4615.4200) .. controls (1401.9900,4615.4200) and (1401.2200,4614.6500) .. (1401.2200,4613.7000) .. controls (1401.2200,4612.7500) and (1401.9900,4611.9800) .. (1402.9400,4611.9800) -- cycle(1427.0000,4611.9800) -- (1437.3100,4611.9800) .. controls (1438.2600,4611.9800) and (1439.0300,4612.7500) .. (1439.0300,4613.7000) .. controls (1439.0300,4614.6500) and (1438.2600,4615.4200) .. (1437.3100,4615.4200) -- (1427.0000,4615.4200) .. controls (1426.0500,4615.4200) and (1425.2800,4614.6500) .. (1425.2800,4613.7000) .. controls (1425.2800,4612.7500) and (1426.0500,4611.9800) .. (1427.0000,4611.9800) -- cycle(1451.0600,4611.9800) -- (1461.3700,4611.9800) .. controls (1462.3200,4611.9800) and (1463.0900,4612.7500) .. (1463.0900,4613.7000) .. controls (1463.0900,4614.6500) and (1462.3200,4615.4200) .. (1461.3700,4615.4200) -- (1451.0600,4615.4200) .. controls (1450.1100,4615.4200) and (1449.3400,4614.6500) .. (1449.3400,4613.7000) .. controls (1449.3400,4612.7500) and (1450.1100,4611.9800) .. (1451.0600,4611.9800) -- cycle(1475.1200,4611.9800) -- (1485.4400,4611.9800) .. controls (1486.3900,4611.9800) and (1487.1600,4612.7500) .. (1487.1600,4613.7000) .. controls (1487.1600,4614.6500) and (1486.3900,4615.4200) .. (1485.4400,4615.4200) -- (1475.1200,4615.4200) .. controls (1474.1800,4615.4200) and (1473.4100,4614.6500) .. (1473.4100,4613.7000) .. controls (1473.4100,4612.7500) and (1474.1800,4611.9800) .. (1475.1200,4611.9800) -- cycle(1499.1900,4611.9800) -- (1509.5000,4611.9800) .. controls (1510.4500,4611.9800) and (1511.2200,4612.7500) .. (1511.2200,4613.7000) .. controls (1511.2200,4614.6500) and (1510.4500,4615.4200) .. (1509.5000,4615.4200) -- (1499.1900,4615.4200) .. controls (1498.2400,4615.4200) and (1497.4700,4614.6500) .. (1497.4700,4613.7000) .. controls (1497.4700,4612.7500) and (1498.2400,4611.9800) .. (1499.1900,4611.9800) -- cycle(1523.2500,4611.9800) -- (1533.5600,4611.9800) .. controls (1534.5100,4611.9800) and (1535.2800,4612.7500) .. (1535.2800,4613.7000) .. controls (1535.2800,4614.6500) and (1534.5100,4615.4200) .. (1533.5600,4615.4200) -- (1523.2500,4615.4200) .. controls (1522.3000,4615.4200) and (1521.5300,4614.6500) .. (1521.5300,4613.7000) .. controls (1521.5300,4612.7500) and (1522.3000,4611.9800) .. (1523.2500,4611.9800) -- cycle(1547.3100,4611.9800) -- (1557.6200,4611.9800) .. controls (1558.5700,4611.9800) and (1559.3400,4612.7500) .. (1559.3400,4613.7000) .. controls (1559.3400,4614.6500) and (1558.5700,4615.4200) .. (1557.6200,4615.4200) -- (1547.3100,4615.4200) .. controls (1546.3600,4615.4200) and (1545.5900,4614.6500) .. (1545.5900,4613.7000) .. controls (1545.5900,4612.7500) and (1546.3600,4611.9800) .. (1547.3100,4611.9800) -- cycle(1571.3700,4611.9800) -- (1581.6900,4611.9800) .. controls (1582.6400,4611.9800) and (1583.4100,4612.7500) .. (1583.4100,4613.7000) .. controls (1583.4100,4614.6500) and (1582.6400,4615.4200) .. (1581.6900,4615.4200) -- (1571.3700,4615.4200) .. controls (1570.4300,4615.4200) and (1569.6600,4614.6500) .. (1569.6600,4613.7000) .. controls (1569.6600,4612.7500) and (1570.4300,4611.9800) .. (1571.3700,4611.9800) -- cycle(1595.4400,4611.9800) -- (1605.7500,4611.9800) .. controls (1606.7000,4611.9800) and (1607.4700,4612.7500) .. (1607.4700,4613.7000) .. controls (1607.4700,4614.6500) and (1606.7000,4615.4200) .. (1605.7500,4615.4200) -- (1595.4400,4615.4200) .. controls (1594.4900,4615.4200) and (1593.7200,4614.6500) .. (1593.7200,4613.7000) .. controls (1593.7200,4612.7500) and (1594.4900,4611.9800) .. (1595.4400,4611.9800) -- cycle(1619.5000,4611.9800) -- (1629.8100,4611.9800) .. controls (1630.7600,4611.9800) and (1631.5300,4612.7500) .. (1631.5300,4613.7000) .. controls (1631.5300,4614.6500) and (1630.7600,4615.4200) .. (1629.8100,4615.4200) -- (1619.5000,4615.4200) .. controls (1618.5500,4615.4200) and (1617.7800,4614.6500) .. (1617.7800,4613.7000) .. controls (1617.7800,4612.7500) and (1618.5500,4611.9800) .. (1619.5000,4611.9800) -- cycle(1643.5600,4611.9800) -- (1653.8700,4611.9800) .. controls (1654.8200,4611.9800) and (1655.5900,4612.7500) .. (1655.5900,4613.7000) .. controls (1655.5900,4614.6500) and (1654.8200,4615.4200) .. (1653.8700,4615.4200) -- (1643.5600,4615.4200) .. controls (1642.6100,4615.4200) and (1641.8400,4614.6500) .. (1641.8400,4613.7000) .. controls (1641.8400,4612.7500) and (1642.6100,4611.9800) .. (1643.5600,4611.9800) -- cycle(1667.6200,4611.9800) -- (1677.9400,4611.9800) .. controls (1678.8900,4611.9800) and (1679.6600,4612.7500) .. (1679.6600,4613.7000) .. controls (1679.6600,4614.6500) and (1678.8900,4615.4200) .. (1677.9400,4615.4200) -- (1667.6200,4615.4200) .. controls (1666.6800,4615.4200) and (1665.9100,4614.6500) .. (1665.9100,4613.7000) .. controls (1665.9100,4612.7500) and (1666.6800,4611.9800) .. (1667.6200,4611.9800) -- cycle(1691.6900,4611.9800) -- (1702.0000,4611.9800) .. controls (1702.9500,4611.9800) and (1703.7200,4612.7500) .. (1703.7200,4613.7000) .. controls (1703.7200,4614.6500) and (1702.9500,4615.4200) .. (1702.0000,4615.4200) -- (1691.6900,4615.4200) .. controls (1690.7400,4615.4200) and (1689.9700,4614.6500) .. (1689.9700,4613.7000) .. controls (1689.9700,4612.7500) and (1690.7400,4611.9800) .. (1691.6900,4611.9800) -- cycle(1715.7500,4611.9800) -- (1726.0600,4611.9800) .. controls (1727.0100,4611.9800) and (1727.7800,4612.7500) .. (1727.7800,4613.7000) .. controls (1727.7800,4614.6500) and (1727.0100,4615.4200) .. (1726.0600,4615.4200) -- (1715.7500,4615.4200) .. controls (1714.8000,4615.4200) and (1714.0300,4614.6500) .. (1714.0300,4613.7000) .. controls (1714.0300,4612.7500) and (1714.8000,4611.9800) .. (1715.7500,4611.9800) -- cycle(1739.8100,4611.9800) -- (1750.1200,4611.9800) .. controls (1751.0700,4611.9800) and (1751.8400,4612.7500) .. (1751.8400,4613.7000) .. controls (1751.8400,4614.6500) and (1751.0700,4615.4200) .. (1750.1200,4615.4200) -- (1739.8100,4615.4200) .. controls (1738.8600,4615.4200) and (1738.0900,4614.6500) .. (1738.0900,4613.7000) .. controls (1738.0900,4612.7500) and (1738.8600,4611.9800) .. (1739.8100,4611.9800) -- cycle(1763.8700,4611.9800) -- (1774.1900,4611.9800) .. controls (1775.1400,4611.9800) and (1775.9100,4612.7500) .. (1775.9100,4613.7000) .. controls (1775.9100,4614.6500) and (1775.1400,4615.4200) .. (1774.1900,4615.4200) -- (1763.8700,4615.4200) .. controls (1762.9300,4615.4200) and (1762.1600,4614.6500) .. (1762.1600,4613.7000) .. controls (1762.1600,4612.7500) and (1762.9300,4611.9800) .. (1763.8700,4611.9800) -- cycle(1787.9400,4611.9800) -- (1798.2500,4611.9800) .. controls (1799.2000,4611.9800) and (1799.9700,4612.7500) .. (1799.9700,4613.7000) .. controls (1799.9700,4614.6500) and (1799.2000,4615.4200) .. (1798.2500,4615.4200) -- (1787.9400,4615.4200) .. controls (1786.9900,4615.4200) and (1786.2200,4614.6500) .. (1786.2200,4613.7000) .. controls (1786.2200,4612.7500) and (1786.9900,4611.9800) .. (1787.9400,4611.9800) -- cycle(1812.0000,4611.9800) -- (1822.3100,4611.9800) .. controls (1823.2600,4611.9800) and (1824.0300,4612.7500) .. (1824.0300,4613.7000) .. controls (1824.0300,4614.6500) and (1823.2600,4615.4200) .. (1822.3100,4615.4200) -- (1812.0000,4615.4200) .. controls (1811.0500,4615.4200) and (1810.2800,4614.6500) .. (1810.2800,4613.7000) .. controls (1810.2800,4612.7500) and (1811.0500,4611.9800) .. (1812.0000,4611.9800) -- cycle(1836.0600,4611.9800) -- (1846.3700,4611.9800) .. controls (1847.3200,4611.9800) and (1848.0900,4612.7500) .. (1848.0900,4613.7000) .. controls (1848.0900,4614.6500) and (1847.3200,4615.4200) .. (1846.3700,4615.4200) -- (1836.0600,4615.4200) .. controls (1835.1100,4615.4200) and (1834.3400,4614.6500) .. (1834.3400,4613.7000) .. controls (1834.3400,4612.7500) and (1835.1100,4611.9800) .. (1836.0600,4611.9800) -- cycle(1860.1200,4611.9800) -- (1870.4400,4611.9800) .. controls (1871.3900,4611.9800) and (1872.1600,4612.7500) .. (1872.1600,4613.7000) .. controls (1872.1600,4614.6500) and (1871.3900,4615.4200) .. (1870.4400,4615.4200) -- (1860.1200,4615.4200) .. controls (1859.1800,4615.4200) and (1858.4100,4614.6500) .. (1858.4100,4613.7000) .. controls (1858.4100,4612.7500) and (1859.1800,4611.9800) .. (1860.1200,4611.9800) -- cycle(1884.1900,4611.9800) -- (1894.5000,4611.9800) .. controls (1895.4500,4611.9800) and (1896.2200,4612.7500) .. (1896.2200,4613.7000) .. controls (1896.2200,4614.6500) and (1895.4500,4615.4200) .. (1894.5000,4615.4200) -- (1884.1900,4615.4200) .. controls (1883.2400,4615.4200) and (1882.4700,4614.6500) .. (1882.4700,4613.7000) .. controls (1882.4700,4612.7500) and (1883.2400,4611.9800) .. (1884.1900,4611.9800) -- cycle(1908.2500,4611.9800) -- (1918.5600,4611.9800) .. controls (1919.5100,4611.9800) and (1920.2800,4612.7500) .. (1920.2800,4613.7000) .. controls (1920.2800,4614.6500) and (1919.5100,4615.4200) .. (1918.5600,4615.4200) -- (1908.2500,4615.4200) .. controls (1907.3000,4615.4200) and (1906.5300,4614.6500) .. (1906.5300,4613.7000) .. controls (1906.5300,4612.7500) and (1907.3000,4611.9800) .. (1908.2500,4611.9800) -- cycle(1932.3100,4611.9800) -- (1942.6200,4611.9800) .. controls (1943.5700,4611.9800) and (1944.3400,4612.7500) .. (1944.3400,4613.7000) .. controls (1944.3400,4614.6500) and (1943.5700,4615.4200) .. (1942.6200,4615.4200) -- (1932.3100,4615.4200) .. controls (1931.3600,4615.4200) and (1930.5900,4614.6500) .. (1930.5900,4613.7000) .. controls (1930.5900,4612.7500) and (1931.3600,4611.9800) .. (1932.3100,4611.9800) -- cycle(1956.3700,4611.9800) -- (1966.6900,4611.9800) .. controls (1967.6400,4611.9800) and (1968.4100,4612.7500) .. (1968.4100,4613.7000) .. controls (1968.4100,4614.6500) and (1967.6400,4615.4200) .. (1966.6900,4615.4200) -- (1956.3700,4615.4200) .. controls (1955.4300,4615.4200) and (1954.6600,4614.6500) .. (1954.6600,4613.7000) .. controls (1954.6600,4612.7500) and (1955.4300,4611.9800) .. (1956.3700,4611.9800) -- cycle(1980.4400,4611.9800) -- (1990.7500,4611.9800) .. controls (1991.7000,4611.9800) and (1992.4700,4612.7500) .. (1992.4700,4613.7000) .. controls (1992.4700,4614.6500) and (1991.7000,4615.4200) .. (1990.7500,4615.4200) -- (1980.4400,4615.4200) .. controls (1979.4900,4615.4200) and (1978.7200,4614.6500) .. (1978.7200,4613.7000) .. controls (1978.7200,4612.7500) and (1979.4900,4611.9800) .. (1980.4400,4611.9800) -- cycle(2004.5000,4611.9800) -- (2014.8100,4611.9800) .. controls (2015.7600,4611.9800) and (2016.5300,4612.7500) .. (2016.5300,4613.7000) .. controls (2016.5300,4614.6500) and (2015.7600,4615.4200) .. (2014.8100,4615.4200) -- (2004.5000,4615.4200) .. controls (2003.5500,4615.4200) and (2002.7800,4614.6500) .. (2002.7800,4613.7000) .. controls (2002.7800,4612.7500) and (2003.5500,4611.9800) .. (2004.5000,4611.9800) -- cycle(2028.5600,4611.9800) -- (2038.8700,4611.9800) .. controls (2039.8200,4611.9800) and (2040.5900,4612.7500) .. (2040.5900,4613.7000) .. controls (2040.5900,4614.6500) and (2039.8200,4615.4200) .. (2038.8700,4615.4200) -- (2028.5600,4615.4200) .. controls (2027.6100,4615.4200) and (2026.8400,4614.6500) .. (2026.8400,4613.7000) .. controls (2026.8400,4612.7500) and (2027.6100,4611.9800) .. (2028.5600,4611.9800) -- cycle(2052.6200,4611.9800) -- (2062.9400,4611.9800) .. controls (2063.8900,4611.9800) and (2064.6600,4612.7500) .. (2064.6600,4613.7000) .. controls (2064.6600,4614.6500) and (2063.8900,4615.4200) .. (2062.9400,4615.4200) -- (2052.6200,4615.4200) .. controls (2051.6800,4615.4200) and (2050.9100,4614.6500) .. (2050.9100,4613.7000) .. controls (2050.9100,4612.7500) and (2051.6800,4611.9800) .. (2052.6200,4611.9800) -- cycle(2076.6900,4611.9800) -- (2087.0000,4611.9800) .. controls (2087.9500,4611.9800) and (2088.7200,4612.7500) .. (2088.7200,4613.7000) .. controls (2088.7200,4614.6500) and (2087.9500,4615.4200) .. (2087.0000,4615.4200) -- (2076.6900,4615.4200) .. controls (2075.7400,4615.4200) and (2074.9700,4614.6500) .. (2074.9700,4613.7000) .. controls (2074.9700,4612.7500) and (2075.7400,4611.9800) .. (2076.6900,4611.9800) -- cycle(2100.7500,4611.9800) -- (2111.0600,4611.9800) .. controls (2112.0100,4611.9800) and (2112.7800,4612.7500) .. (2112.7800,4613.7000) .. controls (2112.7800,4614.6500) and (2112.0100,4615.4200) .. (2111.0600,4615.4200) -- (2100.7500,4615.4200) .. controls (2099.8000,4615.4200) and (2099.0300,4614.6500) .. (2099.0300,4613.7000) .. controls (2099.0300,4612.7500) and (2099.8000,4611.9800) .. (2100.7500,4611.9800) -- cycle(2124.8100,4611.9800) -- (2135.1200,4611.9800) .. controls (2136.0700,4611.9800) and (2136.8400,4612.7500) .. (2136.8400,4613.7000) .. controls (2136.8400,4614.6500) and (2136.0700,4615.4200) .. (2135.1200,4615.4200) -- (2124.8100,4615.4200) .. controls (2123.8600,4615.4200) and (2123.0900,4614.6500) .. (2123.0900,4613.7000) .. controls (2123.0900,4612.7500) and (2123.8600,4611.9800) .. (2124.8100,4611.9800) -- cycle(2148.8700,4611.9800) -- (2159.1900,4611.9800) .. controls (2160.1400,4611.9800) and (2160.9100,4612.7500) .. (2160.9100,4613.7000) .. controls (2160.9100,4614.6500) and (2160.1400,4615.4200) .. (2159.1900,4615.4200) -- (2148.8700,4615.4200) .. controls (2147.9300,4615.4200) and (2147.1600,4614.6500) .. (2147.1600,4613.7000) .. controls (2147.1600,4612.7500) and (2147.9300,4611.9800) .. (2148.8700,4611.9800) -- cycle(2172.9400,4611.9800) -- (2183.2500,4611.9800) .. controls (2184.2000,4611.9800) and (2184.9700,4612.7500) .. (2184.9700,4613.7000) .. controls (2184.9700,4614.6500) and (2184.2000,4615.4200) .. (2183.2500,4615.4200) -- (2172.9400,4615.4200) .. controls (2171.9900,4615.4200) and (2171.2200,4614.6500) .. (2171.2200,4613.7000) .. controls (2171.2200,4612.7500) and (2171.9900,4611.9800) .. (2172.9400,4611.9800) -- cycle(2197.0000,4611.9800) -- (2207.3100,4611.9800) .. controls (2208.2600,4611.9800) and (2209.0300,4612.7500) .. (2209.0300,4613.7000) .. controls (2209.0300,4614.6500) and (2208.2600,4615.4200) .. (2207.3100,4615.4200) -- (2197.0000,4615.4200) .. controls (2196.0500,4615.4200) and (2195.2800,4614.6500) .. (2195.2800,4613.7000) .. controls (2195.2800,4612.7500) and (2196.0500,4611.9800) .. (2197.0000,4611.9800) -- cycle(2221.0600,4611.9800) -- (2231.3700,4611.9800) .. controls (2232.3200,4611.9800) and (2233.0900,4612.7500) .. (2233.0900,4613.7000) .. controls (2233.0900,4614.6500) and (2232.3200,4615.4200) .. (2231.3700,4615.4200) -- (2221.0600,4615.4200) .. controls (2220.1100,4615.4200) and (2219.3400,4614.6500) .. (2219.3400,4613.7000) .. controls (2219.3400,4612.7500) and (2220.1100,4611.9800) .. (2221.0600,4611.9800) -- cycle(2245.1200,4611.9800) -- (2255.4400,4611.9800) .. controls (2256.3900,4611.9800) and (2257.1600,4612.7500) .. (2257.1600,4613.7000) .. controls (2257.1600,4614.6500) and (2256.3900,4615.4200) .. (2255.4400,4615.4200) -- (2245.1200,4615.4200) .. controls (2244.1800,4615.4200) and (2243.4100,4614.6500) .. (2243.4100,4613.7000) .. controls (2243.4100,4612.7500) and (2244.1800,4611.9800) .. (2245.1200,4611.9800) -- cycle(2269.1900,4611.9800) -- (2279.5000,4611.9800) .. controls (2280.4500,4611.9800) and (2281.2200,4612.7500) .. (2281.2200,4613.7000) .. controls (2281.2200,4614.6500) and (2280.4500,4615.4200) .. (2279.5000,4615.4200) -- (2269.1900,4615.4200) .. controls (2268.2400,4615.4200) and (2267.4700,4614.6500) .. (2267.4700,4613.7000) .. controls (2267.4700,4612.7500) and (2268.2400,4611.9800) .. (2269.1900,4611.9800) -- cycle(2293.2500,4611.9800) -- (2303.5600,4611.9800) .. controls (2304.5100,4611.9800) and (2305.2800,4612.7500) .. (2305.2800,4613.7000) .. controls (2305.2800,4614.6500) and (2304.5100,4615.4200) .. (2303.5600,4615.4200) -- (2293.2500,4615.4200) .. controls (2292.3000,4615.4200) and (2291.5300,4614.6500) .. (2291.5300,4613.7000) .. controls (2291.5300,4612.7500) and (2292.3000,4611.9800) .. (2293.2500,4611.9800) -- cycle(2317.3100,4611.9800) -- (2327.6200,4611.9800) .. controls (2328.5700,4611.9800) and (2329.3400,4612.7500) .. (2329.3400,4613.7000) .. controls (2329.3400,4614.6500) and (2328.5700,4615.4200) .. (2327.6200,4615.4200) -- (2317.3100,4615.4200) .. controls (2316.3600,4615.4200) and (2315.5900,4614.6500) .. (2315.5900,4613.7000) .. controls (2315.5900,4612.7500) and (2316.3600,4611.9800) .. (2317.3100,4611.9800) -- cycle(2341.3700,4611.9800) -- (2351.6900,4611.9800) .. controls (2352.6400,4611.9800) and (2353.4100,4612.7500) .. (2353.4100,4613.7000) .. controls (2353.4100,4614.6500) and (2352.6400,4615.4200) .. (2351.6900,4615.4200) -- (2341.3700,4615.4200) .. controls (2340.4300,4615.4200) and (2339.6600,4614.6500) .. (2339.6600,4613.7000) .. controls (2339.6600,4612.7500) and (2340.4300,4611.9800) .. (2341.3700,4611.9800) -- cycle(2365.4400,4611.9800) -- (2375.7500,4611.9800) .. controls (2376.7000,4611.9800) and (2377.4700,4612.7500) .. (2377.4700,4613.7000) .. controls (2377.4700,4614.6500) and (2376.7000,4615.4200) .. (2375.7500,4615.4200) -- (2365.4400,4615.4200) .. controls (2364.4900,4615.4200) and (2363.7200,4614.6500) .. (2363.7200,4613.7000) .. controls (2363.7200,4612.7500) and (2364.4900,4611.9800) .. (2365.4400,4611.9800) -- cycle(2389.5000,4611.9800) -- (2399.8100,4611.9800) .. controls (2400.7600,4611.9800) and (2401.5300,4612.7500) .. (2401.5300,4613.7000) .. controls (2401.5300,4614.6500) and (2400.7600,4615.4200) .. (2399.8100,4615.4200) -- (2389.5000,4615.4200) .. controls (2388.5500,4615.4200) and (2387.7800,4614.6500) .. (2387.7800,4613.7000) .. controls (2387.7800,4612.7500) and (2388.5500,4611.9800) .. (2389.5000,4611.9800) -- cycle(2413.5600,4611.9800) -- (2423.8700,4611.9800) .. controls (2424.8200,4611.9800) and (2425.5900,4612.7500) .. (2425.5900,4613.7000) .. controls (2425.5900,4614.6500) and (2424.8200,4615.4200) .. (2423.8700,4615.4200) -- (2413.5600,4615.4200) .. controls (2412.6100,4615.4200) and (2411.8400,4614.6500) .. (2411.8400,4613.7000) .. controls (2411.8400,4612.7500) and (2412.6100,4611.9800) .. (2413.5600,4611.9800) -- cycle(2437.6200,4611.9800) -- (2447.9400,4611.9800) .. controls (2448.8900,4611.9800) and (2449.6600,4612.7500) .. (2449.6600,4613.7000) .. controls (2449.6600,4614.6500) and (2448.8900,4615.4200) .. (2447.9400,4615.4200) -- (2437.6200,4615.4200) .. controls (2436.6800,4615.4200) and (2435.9100,4614.6500) .. (2435.9100,4613.7000) .. controls (2435.9100,4612.7500) and (2436.6800,4611.9800) .. (2437.6200,4611.9800) -- cycle(2461.6900,4611.9800) -- (2472.0000,4611.9800) .. controls (2472.9500,4611.9800) and (2473.7200,4612.7500) .. (2473.7200,4613.7000) .. controls (2473.7200,4614.6500) and (2472.9500,4615.4200) .. (2472.0000,4615.4200) -- (2461.6900,4615.4200) .. controls (2460.7400,4615.4200) and (2459.9700,4614.6500) .. (2459.9700,4613.7000) .. controls (2459.9700,4612.7500) and (2460.7400,4611.9800) .. (2461.6900,4611.9800) -- cycle(2485.7500,4611.9800) -- (2496.0600,4611.9800) .. controls (2497.0100,4611.9800) and (2497.7800,4612.7500) .. (2497.7800,4613.7000) .. controls (2497.7800,4614.6500) and (2497.0100,4615.4200) .. (2496.0600,4615.4200) -- (2485.7500,4615.4200) .. controls (2484.8000,4615.4200) and (2484.0300,4614.6500) .. (2484.0300,4613.7000) .. controls (2484.0300,4612.7500) and (2484.8000,4611.9800) .. (2485.7500,4611.9800) -- cycle(2509.8100,4611.9800) -- (2520.1200,4611.9800) .. controls (2521.0700,4611.9800) and (2521.8400,4612.7500) .. (2521.8400,4613.7000) .. controls (2521.8400,4614.6500) and (2521.0700,4615.4200) .. (2520.1200,4615.4200) -- (2509.8100,4615.4200) .. controls (2508.8600,4615.4200) and (2508.0900,4614.6500) .. (2508.0900,4613.7000) .. controls (2508.0900,4612.7500) and (2508.8600,4611.9800) .. (2509.8100,4611.9800) -- cycle(2533.8700,4611.9800) -- (2544.1900,4611.9800) .. controls (2545.1400,4611.9800) and (2545.9100,4612.7500) .. (2545.9100,4613.7000) .. controls (2545.9100,4614.6500) and (2545.1400,4615.4200) .. (2544.1900,4615.4200) -- (2533.8700,4615.4200) .. controls (2532.9300,4615.4200) and (2532.1600,4614.6500) .. (2532.1600,4613.7000) .. controls (2532.1600,4612.7500) and (2532.9300,4611.9800) .. (2533.8700,4611.9800) -- cycle(2557.9400,4611.9800) -- (2568.2500,4611.9800) .. controls (2569.2000,4611.9800) and (2569.9700,4612.7500) .. (2569.9700,4613.7000) .. controls (2569.9700,4614.6500) and (2569.2000,4615.4200) .. (2568.2500,4615.4200) -- (2557.9400,4615.4200) .. controls (2556.9900,4615.4200) and (2556.2200,4614.6500) .. (2556.2200,4613.7000) .. controls (2556.2200,4612.7500) and (2556.9900,4611.9800) .. (2557.9400,4611.9800) -- cycle(2582.0000,4611.9800) -- (2592.3100,4611.9800) .. controls (2593.2600,4611.9800) and (2594.0300,4612.7500) .. (2594.0300,4613.7000) .. controls (2594.0300,4614.6500) and (2593.2600,4615.4200) .. (2592.3100,4615.4200) -- (2582.0000,4615.4200) .. controls (2581.0500,4615.4200) and (2580.2800,4614.6500) .. (2580.2800,4613.7000) .. controls (2580.2800,4612.7500) and (2581.0500,4611.9800) .. (2582.0000,4611.9800) -- cycle(2606.0600,4611.9800) -- (2616.3700,4611.9800) .. controls (2617.3200,4611.9800) and (2618.0900,4612.7500) .. (2618.0900,4613.7000) .. controls (2618.0900,4614.6500) and (2617.3200,4615.4200) .. (2616.3700,4615.4200) -- (2606.0600,4615.4200) .. controls (2605.1100,4615.4200) and (2604.3400,4614.6500) .. (2604.3400,4613.7000) .. controls (2604.3400,4612.7500) and (2605.1100,4611.9800) .. (2606.0600,4611.9800) -- cycle(2630.1200,4611.9800) -- (2640.4400,4611.9800) .. controls (2641.3900,4611.9800) and (2642.1600,4612.7500) .. (2642.1600,4613.7000) .. controls (2642.1600,4614.6500) and (2641.3900,4615.4200) .. (2640.4400,4615.4200) -- (2630.1200,4615.4200) .. controls (2629.1800,4615.4200) and (2628.4100,4614.6500) .. (2628.4100,4613.7000) .. controls (2628.4100,4612.7500) and (2629.1800,4611.9800) .. (2630.1200,4611.9800) -- cycle(2654.1900,4611.9800) -- (2664.5000,4611.9800) .. controls (2665.4500,4611.9800) and (2666.2200,4612.7500) .. (2666.2200,4613.7000) .. controls (2666.2200,4614.6500) and (2665.4500,4615.4200) .. (2664.5000,4615.4200) -- (2654.1900,4615.4200) .. controls (2653.2400,4615.4200) and (2652.4700,4614.6500) .. (2652.4700,4613.7000) .. controls (2652.4700,4612.7500) and (2653.2400,4611.9800) .. (2654.1900,4611.9800) -- cycle(2678.2500,4611.9800) -- (2688.5600,4611.9800) .. controls (2689.5100,4611.9800) and (2690.2800,4612.7500) .. (2690.2800,4613.7000) .. controls (2690.2800,4614.6500) and (2689.5100,4615.4200) .. (2688.5600,4615.4200) -- (2678.2500,4615.4200) .. controls (2677.3000,4615.4200) and (2676.5300,4614.6500) .. (2676.5300,4613.7000) .. controls (2676.5300,4612.7500) and (2677.3000,4611.9800) .. (2678.2500,4611.9800) -- cycle(2702.3100,4611.9800) -- (2712.6200,4611.9800) .. controls (2713.5700,4611.9800) and (2714.3400,4612.7500) .. (2714.3400,4613.7000) .. controls (2714.3400,4614.6500) and (2713.5700,4615.4200) .. (2712.6200,4615.4200) -- (2702.3100,4615.4200) .. controls (2701.3600,4615.4200) and (2700.5900,4614.6500) .. (2700.5900,4613.7000) .. controls (2700.5900,4612.7500) and (2701.3600,4611.9800) .. (2702.3100,4611.9800) -- cycle(2726.3700,4611.9800) -- (2736.6900,4611.9800) .. controls (2737.6400,4611.9800) and (2738.4100,4612.7500) .. (2738.4100,4613.7000) .. controls (2738.4100,4614.6500) and (2737.6400,4615.4200) .. (2736.6900,4615.4200) -- (2726.3700,4615.4200) .. controls (2725.4300,4615.4200) and (2724.6600,4614.6500) .. (2724.6600,4613.7000) .. controls (2724.6600,4612.7500) and (2725.4300,4611.9800) .. (2726.3700,4611.9800) -- cycle(2750.4400,4611.9800) -- (2760.7500,4611.9800) .. controls (2761.7000,4611.9800) and (2762.4700,4612.7500) .. (2762.4700,4613.7000) .. controls (2762.4700,4614.6500) and (2761.7000,4615.4200) .. (2760.7500,4615.4200) -- (2750.4400,4615.4200) .. controls (2749.4900,4615.4200) and (2748.7200,4614.6500) .. (2748.7200,4613.7000) .. controls (2748.7200,4612.7500) and (2749.4900,4611.9800) .. (2750.4400,4611.9800) -- cycle(2774.5000,4611.9800) -- (2784.8100,4611.9800) .. controls (2785.7600,4611.9800) and (2786.5300,4612.7500) .. (2786.5300,4613.7000) .. controls (2786.5300,4614.6500) and (2785.7600,4615.4200) .. (2784.8100,4615.4200) -- (2774.5000,4615.4200) .. controls (2773.5500,4615.4200) and (2772.7800,4614.6500) .. (2772.7800,4613.7000) .. controls (2772.7800,4612.7500) and (2773.5500,4611.9800) .. (2774.5000,4611.9800) -- cycle(2798.5600,4611.9800) -- (2808.8700,4611.9800) .. controls (2809.8200,4611.9800) and (2810.5900,4612.7500) .. (2810.5900,4613.7000) .. controls (2810.5900,4614.6500) and (2809.8200,4615.4200) .. (2808.8700,4615.4200) -- (2798.5600,4615.4200) .. controls (2797.6100,4615.4200) and (2796.8400,4614.6500) .. (2796.8400,4613.7000) .. controls (2796.8400,4612.7500) and (2797.6100,4611.9800) .. (2798.5600,4611.9800) -- cycle(2822.6200,4611.9800) -- (2832.9400,4611.9800) .. controls (2833.8900,4611.9800) and (2834.6600,4612.7500) .. (2834.6600,4613.7000) .. controls (2834.6600,4614.6500) and (2833.8900,4615.4200) .. (2832.9400,4615.4200) -- (2822.6200,4615.4200) .. controls (2821.6800,4615.4200) and (2820.9100,4614.6500) .. (2820.9100,4613.7000) .. controls (2820.9100,4612.7500) and (2821.6800,4611.9800) .. (2822.6200,4611.9800) -- cycle(2846.6900,4611.9800) -- (2857.0000,4611.9800) .. controls (2857.9500,4611.9800) and (2858.7200,4612.7500) .. (2858.7200,4613.7000) .. controls (2858.7200,4614.6500) and (2857.9500,4615.4200) .. (2857.0000,4615.4200) -- (2846.6900,4615.4200) .. controls (2845.7400,4615.4200) and (2844.9700,4614.6500) .. (2844.9700,4613.7000) .. controls (2844.9700,4612.7500) and (2845.7400,4611.9800) .. (2846.6900,4611.9800) -- cycle(2870.7500,4611.9800) -- (2881.0600,4611.9800) .. controls (2882.0100,4611.9800) and (2882.7800,4612.7500) .. (2882.7800,4613.7000) .. controls (2882.7800,4614.6500) and (2882.0100,4615.4200) .. (2881.0600,4615.4200) -- (2870.7500,4615.4200) .. controls (2869.8000,4615.4200) and (2869.0300,4614.6500) .. (2869.0300,4613.7000) .. controls (2869.0300,4612.7500) and (2869.8000,4611.9800) .. (2870.7500,4611.9800) -- cycle(2894.8100,4611.9800) -- (2905.1200,4611.9800) .. controls (2906.0700,4611.9800) and (2906.8400,4612.7500) .. (2906.8400,4613.7000) .. controls (2906.8400,4614.6500) and (2906.0700,4615.4200) .. (2905.1200,4615.4200) -- (2894.8100,4615.4200) .. controls (2893.8600,4615.4200) and (2893.0900,4614.6500) .. (2893.0900,4613.7000) .. controls (2893.0900,4612.7500) and (2893.8600,4611.9800) .. (2894.8100,4611.9800) -- cycle(2918.8700,4611.9800) -- (2929.1900,4611.9800) .. controls (2930.1400,4611.9800) and (2930.9100,4612.7500) .. (2930.9100,4613.7000) .. controls (2930.9100,4614.6500) and (2930.1400,4615.4200) .. (2929.1900,4615.4200) -- (2918.8700,4615.4200) .. controls (2917.9300,4615.4200) and (2917.1600,4614.6500) .. (2917.1600,4613.7000) .. controls (2917.1600,4612.7500) and (2917.9300,4611.9800) .. (2918.8700,4611.9800) -- cycle(2942.9400,4611.9800) -- (2953.2500,4611.9800) .. controls (2954.2000,4611.9800) and (2954.9700,4612.7500) .. (2954.9700,4613.7000) .. controls (2954.9700,4614.6500) and (2954.2000,4615.4200) .. (2953.2500,4615.4200) -- (2942.9400,4615.4200) .. controls (2941.9900,4615.4200) and (2941.2200,4614.6500) .. (2941.2200,4613.7000) .. controls (2941.2200,4612.7500) and (2941.9900,4611.9800) .. (2942.9400,4611.9800) -- cycle(2967.0000,4611.9800) -- (2977.3100,4611.9800) .. controls (2978.2600,4611.9800) and (2979.0300,4612.7500) .. (2979.0300,4613.7000) .. controls (2979.0300,4614.6500) and (2978.2600,4615.4200) .. (2977.3100,4615.4200) -- (2967.0000,4615.4200) .. controls (2966.0500,4615.4200) and (2965.2800,4614.6500) .. (2965.2800,4613.7000) .. controls (2965.2800,4612.7500) and (2966.0500,4611.9800) .. (2967.0000,4611.9800) -- cycle(849.5000,4473.8300) -- (859.8120,4473.8300) .. controls (860.7620,4473.8300) and (861.5310,4474.6000) .. (861.5310,4475.5500) .. controls (861.5310,4476.5000) and (860.7620,4477.2700) .. (859.8120,4477.2700) -- (849.5000,4477.2700) .. controls (848.5510,4477.2700) and (847.7810,4476.5000) .. (847.7810,4475.5500) .. controls (847.7810,4474.6000) and (848.5510,4473.8300) .. (849.5000,4473.8300) -- cycle(873.5620,4473.8300) -- (883.8750,4473.8300) .. controls (884.8240,4473.8300) and (885.5940,4474.6000) .. (885.5940,4475.5500) .. controls (885.5940,4476.5000) and (884.8240,4477.2700) .. (883.8750,4477.2700) -- (873.5620,4477.2700) .. controls (872.6130,4477.2700) and (871.8440,4476.5000) .. (871.8440,4475.5500) .. controls (871.8440,4474.6000) and (872.6130,4473.8300) .. (873.5620,4473.8300) -- cycle(897.6250,4473.8300) -- (907.9370,4473.8300) .. controls (908.8870,4473.8300) and (909.6560,4474.6000) .. (909.6560,4475.5500) .. controls (909.6560,4476.5000) and (908.8870,4477.2700) .. (907.9370,4477.2700) -- (897.6250,4477.2700) .. controls (896.6760,4477.2700) and (895.9060,4476.5000) .. (895.9060,4475.5500) .. controls (895.9060,4474.6000) and (896.6760,4473.8300) .. (897.6250,4473.8300) -- cycle(921.6870,4473.8300) -- (932.0000,4473.8300) .. controls (932.9490,4473.8300) and (933.7190,4474.6000) .. (933.7190,4475.5500) .. controls (933.7190,4476.5000) and (932.9490,4477.2700) .. (932.0000,4477.2700) -- (921.6870,4477.2700) .. controls (920.7380,4477.2700) and (919.9690,4476.5000) .. (919.9690,4475.5500) .. controls (919.9690,4474.6000) and (920.7380,4473.8300) .. (921.6870,4473.8300) -- cycle(945.7500,4473.8300) -- (956.0620,4473.8300) .. controls (957.0120,4473.8300) and (957.7810,4474.6000) .. (957.7810,4475.5500) .. controls (957.7810,4476.5000) and (957.0120,4477.2700) .. (956.0620,4477.2700) -- (945.7500,4477.2700) .. controls (944.8010,4477.2700) and (944.0310,4476.5000) .. (944.0310,4475.5500) .. controls (944.0310,4474.6000) and (944.8010,4473.8300) .. (945.7500,4473.8300) -- cycle(969.8120,4473.8300) -- (980.1250,4473.8300) .. controls (981.0740,4473.8300) and (981.8440,4474.6000) .. (981.8440,4475.5500) .. controls (981.8440,4476.5000) and (981.0740,4477.2700) .. (980.1250,4477.2700) -- (969.8120,4477.2700) .. controls (968.8630,4477.2700) and (968.0940,4476.5000) .. (968.0940,4475.5500) .. controls (968.0940,4474.6000) and (968.8630,4473.8300) .. (969.8120,4473.8300) -- cycle(993.8750,4473.8300) -- (1004.1900,4473.8300) .. controls (1005.1400,4473.8300) and (1005.9100,4474.6000) .. (1005.9100,4475.5500) .. controls (1005.9100,4476.5000) and (1005.1400,4477.2700) .. (1004.1900,4477.2700) -- (993.8750,4477.2700) .. controls (992.9260,4477.2700) and (992.1560,4476.5000) .. (992.1560,4475.5500) .. controls (992.1560,4474.6000) and (992.9260,4473.8300) .. (993.8750,4473.8300) -- cycle(1017.9400,4473.8300) -- (1028.2500,4473.8300) .. controls (1029.2000,4473.8300) and (1029.9700,4474.6000) .. (1029.9700,4475.5500) .. controls (1029.9700,4476.5000) and (1029.2000,4477.2700) .. (1028.2500,4477.2700) -- (1017.9400,4477.2700) .. controls (1016.9900,4477.2700) and (1016.2200,4476.5000) .. (1016.2200,4475.5500) .. controls (1016.2200,4474.6000) and (1016.9900,4473.8300) .. (1017.9400,4473.8300) -- cycle(1042.0000,4473.8300) -- (1052.3100,4473.8300) .. controls (1053.2600,4473.8300) and (1054.0300,4474.6000) .. (1054.0300,4475.5500) .. controls (1054.0300,4476.5000) and (1053.2600,4477.2700) .. (1052.3100,4477.2700) -- (1042.0000,4477.2700) .. controls (1041.0500,4477.2700) and (1040.2800,4476.5000) .. (1040.2800,4475.5500) .. controls (1040.2800,4474.6000) and (1041.0500,4473.8300) .. (1042.0000,4473.8300) -- cycle(1066.0600,4473.8300) -- (1076.3700,4473.8300) .. controls (1077.3200,4473.8300) and (1078.0900,4474.6000) .. (1078.0900,4475.5500) .. controls (1078.0900,4476.5000) and (1077.3200,4477.2700) .. (1076.3700,4477.2700) -- (1066.0600,4477.2700) .. controls (1065.1100,4477.2700) and (1064.3400,4476.5000) .. (1064.3400,4475.5500) .. controls (1064.3400,4474.6000) and (1065.1100,4473.8300) .. (1066.0600,4473.8300) -- cycle(1090.1200,4473.8300) -- (1100.4400,4473.8300) .. controls (1101.3900,4473.8300) and (1102.1600,4474.6000) .. (1102.1600,4475.5500) .. controls (1102.1600,4476.5000) and (1101.3900,4477.2700) .. (1100.4400,4477.2700) -- (1090.1200,4477.2700) .. controls (1089.1800,4477.2700) and (1088.4100,4476.5000) .. (1088.4100,4475.5500) .. controls (1088.4100,4474.6000) and (1089.1800,4473.8300) .. (1090.1200,4473.8300) -- cycle(1114.1900,4473.8300) -- (1124.5000,4473.8300) .. controls (1125.4500,4473.8300) and (1126.2200,4474.6000) .. (1126.2200,4475.5500) .. controls (1126.2200,4476.5000) and (1125.4500,4477.2700) .. (1124.5000,4477.2700) -- (1114.1900,4477.2700) .. controls (1113.2400,4477.2700) and (1112.4700,4476.5000) .. (1112.4700,4475.5500) .. controls (1112.4700,4474.6000) and (1113.2400,4473.8300) .. (1114.1900,4473.8300) -- cycle(1138.2500,4473.8300) -- (1148.5600,4473.8300) .. controls (1149.5100,4473.8300) and (1150.2800,4474.6000) .. (1150.2800,4475.5500) .. controls (1150.2800,4476.5000) and (1149.5100,4477.2700) .. (1148.5600,4477.2700) -- (1138.2500,4477.2700) .. controls (1137.3000,4477.2700) and (1136.5300,4476.5000) .. (1136.5300,4475.5500) .. controls (1136.5300,4474.6000) and (1137.3000,4473.8300) .. (1138.2500,4473.8300) -- cycle(1162.3100,4473.8300) -- (1172.6200,4473.8300) .. controls (1173.5700,4473.8300) and (1174.3400,4474.6000) .. (1174.3400,4475.5500) .. controls (1174.3400,4476.5000) and (1173.5700,4477.2700) .. (1172.6200,4477.2700) -- (1162.3100,4477.2700) .. controls (1161.3600,4477.2700) and (1160.5900,4476.5000) .. (1160.5900,4475.5500) .. controls (1160.5900,4474.6000) and (1161.3600,4473.8300) .. (1162.3100,4473.8300) -- cycle(1186.3700,4473.8300) -- (1196.6900,4473.8300) .. controls (1197.6400,4473.8300) and (1198.4100,4474.6000) .. (1198.4100,4475.5500) .. controls (1198.4100,4476.5000) and (1197.6400,4477.2700) .. (1196.6900,4477.2700) -- (1186.3700,4477.2700) .. controls (1185.4300,4477.2700) and (1184.6600,4476.5000) .. (1184.6600,4475.5500) .. controls (1184.6600,4474.6000) and (1185.4300,4473.8300) .. (1186.3700,4473.8300) -- cycle(1210.4400,4473.8300) -- (1220.7500,4473.8300) .. controls (1221.7000,4473.8300) and (1222.4700,4474.6000) .. (1222.4700,4475.5500) .. controls (1222.4700,4476.5000) and (1221.7000,4477.2700) .. (1220.7500,4477.2700) -- (1210.4400,4477.2700) .. controls (1209.4900,4477.2700) and (1208.7200,4476.5000) .. (1208.7200,4475.5500) .. controls (1208.7200,4474.6000) and (1209.4900,4473.8300) .. (1210.4400,4473.8300) -- cycle(1234.5000,4473.8300) -- (1244.8100,4473.8300) .. controls (1245.7600,4473.8300) and (1246.5300,4474.6000) .. (1246.5300,4475.5500) .. controls (1246.5300,4476.5000) and (1245.7600,4477.2700) .. (1244.8100,4477.2700) -- (1234.5000,4477.2700) .. controls (1233.5500,4477.2700) and (1232.7800,4476.5000) .. (1232.7800,4475.5500) .. controls (1232.7800,4474.6000) and (1233.5500,4473.8300) .. (1234.5000,4473.8300) -- cycle(1258.5600,4473.8300) -- (1268.8700,4473.8300) .. controls (1269.8200,4473.8300) and (1270.5900,4474.6000) .. (1270.5900,4475.5500) .. controls (1270.5900,4476.5000) and (1269.8200,4477.2700) .. (1268.8700,4477.2700) -- (1258.5600,4477.2700) .. controls (1257.6100,4477.2700) and (1256.8400,4476.5000) .. (1256.8400,4475.5500) .. controls (1256.8400,4474.6000) and (1257.6100,4473.8300) .. (1258.5600,4473.8300) -- cycle(1282.6200,4473.8300) -- (1292.9400,4473.8300) .. controls (1293.8900,4473.8300) and (1294.6600,4474.6000) .. (1294.6600,4475.5500) .. controls (1294.6600,4476.5000) and (1293.8900,4477.2700) .. (1292.9400,4477.2700) -- (1282.6200,4477.2700) .. controls (1281.6800,4477.2700) and (1280.9100,4476.5000) .. (1280.9100,4475.5500) .. controls (1280.9100,4474.6000) and (1281.6800,4473.8300) .. (1282.6200,4473.8300) -- cycle(1306.6900,4473.8300) -- (1317.0000,4473.8300) .. controls (1317.9500,4473.8300) and (1318.7200,4474.6000) .. (1318.7200,4475.5500) .. controls (1318.7200,4476.5000) and (1317.9500,4477.2700) .. (1317.0000,4477.2700) -- (1306.6900,4477.2700) .. controls (1305.7400,4477.2700) and (1304.9700,4476.5000) .. (1304.9700,4475.5500) .. controls (1304.9700,4474.6000) and (1305.7400,4473.8300) .. (1306.6900,4473.8300) -- cycle(1330.7500,4473.8300) -- (1341.0600,4473.8300) .. controls (1342.0100,4473.8300) and (1342.7800,4474.6000) .. (1342.7800,4475.5500) .. controls (1342.7800,4476.5000) and (1342.0100,4477.2700) .. (1341.0600,4477.2700) -- (1330.7500,4477.2700) .. controls (1329.8000,4477.2700) and (1329.0300,4476.5000) .. (1329.0300,4475.5500) .. controls (1329.0300,4474.6000) and (1329.8000,4473.8300) .. (1330.7500,4473.8300) -- cycle(1354.8100,4473.8300) -- (1365.1200,4473.8300) .. controls (1366.0700,4473.8300) and (1366.8400,4474.6000) .. (1366.8400,4475.5500) .. controls (1366.8400,4476.5000) and (1366.0700,4477.2700) .. (1365.1200,4477.2700) -- (1354.8100,4477.2700) .. controls (1353.8600,4477.2700) and (1353.0900,4476.5000) .. (1353.0900,4475.5500) .. controls (1353.0900,4474.6000) and (1353.8600,4473.8300) .. (1354.8100,4473.8300) -- cycle(1378.8700,4473.8300) -- (1389.1900,4473.8300) .. controls (1390.1400,4473.8300) and (1390.9100,4474.6000) .. (1390.9100,4475.5500) .. controls (1390.9100,4476.5000) and (1390.1400,4477.2700) .. (1389.1900,4477.2700) -- (1378.8700,4477.2700) .. controls (1377.9300,4477.2700) and (1377.1600,4476.5000) .. (1377.1600,4475.5500) .. controls (1377.1600,4474.6000) and (1377.9300,4473.8300) .. (1378.8700,4473.8300) -- cycle(1402.9400,4473.8300) -- (1413.2500,4473.8300) .. controls (1414.2000,4473.8300) and (1414.9700,4474.6000) .. (1414.9700,4475.5500) .. controls (1414.9700,4476.5000) and (1414.2000,4477.2700) .. (1413.2500,4477.2700) -- (1402.9400,4477.2700) .. controls (1401.9900,4477.2700) and (1401.2200,4476.5000) .. (1401.2200,4475.5500) .. controls (1401.2200,4474.6000) and (1401.9900,4473.8300) .. (1402.9400,4473.8300) -- cycle(1427.0000,4473.8300) -- (1437.3100,4473.8300) .. controls (1438.2600,4473.8300) and (1439.0300,4474.6000) .. (1439.0300,4475.5500) .. controls (1439.0300,4476.5000) and (1438.2600,4477.2700) .. (1437.3100,4477.2700) -- (1427.0000,4477.2700) .. controls (1426.0500,4477.2700) and (1425.2800,4476.5000) .. (1425.2800,4475.5500) .. controls (1425.2800,4474.6000) and (1426.0500,4473.8300) .. (1427.0000,4473.8300) -- cycle(1451.0600,4473.8300) -- (1461.3700,4473.8300) .. controls (1462.3200,4473.8300) and (1463.0900,4474.6000) .. (1463.0900,4475.5500) .. controls (1463.0900,4476.5000) and (1462.3200,4477.2700) .. (1461.3700,4477.2700) -- (1451.0600,4477.2700) .. controls (1450.1100,4477.2700) and (1449.3400,4476.5000) .. (1449.3400,4475.5500) .. controls (1449.3400,4474.6000) and (1450.1100,4473.8300) .. (1451.0600,4473.8300) -- cycle(1475.1200,4473.8300) -- (1485.4400,4473.8300) .. controls (1486.3900,4473.8300) and (1487.1600,4474.6000) .. (1487.1600,4475.5500) .. controls (1487.1600,4476.5000) and (1486.3900,4477.2700) .. (1485.4400,4477.2700) -- (1475.1200,4477.2700) .. controls (1474.1800,4477.2700) and (1473.4100,4476.5000) .. (1473.4100,4475.5500) .. controls (1473.4100,4474.6000) and (1474.1800,4473.8300) .. (1475.1200,4473.8300) -- cycle(1499.1900,4473.8300) -- (1509.5000,4473.8300) .. controls (1510.4500,4473.8300) and (1511.2200,4474.6000) .. (1511.2200,4475.5500) .. controls (1511.2200,4476.5000) and (1510.4500,4477.2700) .. (1509.5000,4477.2700) -- (1499.1900,4477.2700) .. controls (1498.2400,4477.2700) and (1497.4700,4476.5000) .. (1497.4700,4475.5500) .. controls (1497.4700,4474.6000) and (1498.2400,4473.8300) .. (1499.1900,4473.8300) -- cycle(1523.2500,4473.8300) -- (1533.5600,4473.8300) .. controls (1534.5100,4473.8300) and (1535.2800,4474.6000) .. (1535.2800,4475.5500) .. controls (1535.2800,4476.5000) and (1534.5100,4477.2700) .. (1533.5600,4477.2700) -- (1523.2500,4477.2700) .. controls (1522.3000,4477.2700) and (1521.5300,4476.5000) .. (1521.5300,4475.5500) .. controls (1521.5300,4474.6000) and (1522.3000,4473.8300) .. (1523.2500,4473.8300) -- cycle(1547.3100,4473.8300) -- (1557.6200,4473.8300) .. controls (1558.5700,4473.8300) and (1559.3400,4474.6000) .. (1559.3400,4475.5500) .. controls (1559.3400,4476.5000) and (1558.5700,4477.2700) .. (1557.6200,4477.2700) -- (1547.3100,4477.2700) .. controls (1546.3600,4477.2700) and (1545.5900,4476.5000) .. (1545.5900,4475.5500) .. controls (1545.5900,4474.6000) and (1546.3600,4473.8300) .. (1547.3100,4473.8300) -- cycle(1571.3700,4473.8300) -- (1581.6900,4473.8300) .. controls (1582.6400,4473.8300) and (1583.4100,4474.6000) .. (1583.4100,4475.5500) .. controls (1583.4100,4476.5000) and (1582.6400,4477.2700) .. (1581.6900,4477.2700) -- (1571.3700,4477.2700) .. controls (1570.4300,4477.2700) and (1569.6600,4476.5000) .. (1569.6600,4475.5500) .. controls (1569.6600,4474.6000) and (1570.4300,4473.8300) .. (1571.3700,4473.8300) -- cycle(1595.4400,4473.8300) -- (1605.7500,4473.8300) .. controls (1606.7000,4473.8300) and (1607.4700,4474.6000) .. (1607.4700,4475.5500) .. controls (1607.4700,4476.5000) and (1606.7000,4477.2700) .. (1605.7500,4477.2700) -- (1595.4400,4477.2700) .. controls (1594.4900,4477.2700) and (1593.7200,4476.5000) .. (1593.7200,4475.5500) .. controls (1593.7200,4474.6000) and (1594.4900,4473.8300) .. (1595.4400,4473.8300) -- cycle(1619.5000,4473.8300) -- (1629.8100,4473.8300) .. controls (1630.7600,4473.8300) and (1631.5300,4474.6000) .. (1631.5300,4475.5500) .. controls (1631.5300,4476.5000) and (1630.7600,4477.2700) .. (1629.8100,4477.2700) -- (1619.5000,4477.2700) .. controls (1618.5500,4477.2700) and (1617.7800,4476.5000) .. (1617.7800,4475.5500) .. controls (1617.7800,4474.6000) and (1618.5500,4473.8300) .. (1619.5000,4473.8300) -- cycle(1643.5600,4473.8300) -- (1653.8700,4473.8300) .. controls (1654.8200,4473.8300) and (1655.5900,4474.6000) .. (1655.5900,4475.5500) .. controls (1655.5900,4476.5000) and (1654.8200,4477.2700) .. (1653.8700,4477.2700) -- (1643.5600,4477.2700) .. controls (1642.6100,4477.2700) and (1641.8400,4476.5000) .. (1641.8400,4475.5500) .. controls (1641.8400,4474.6000) and (1642.6100,4473.8300) .. (1643.5600,4473.8300) -- cycle(1667.6200,4473.8300) -- (1677.9400,4473.8300) .. controls (1678.8900,4473.8300) and (1679.6600,4474.6000) .. (1679.6600,4475.5500) .. controls (1679.6600,4476.5000) and (1678.8900,4477.2700) .. (1677.9400,4477.2700) -- (1667.6200,4477.2700) .. controls (1666.6800,4477.2700) and (1665.9100,4476.5000) .. (1665.9100,4475.5500) .. controls (1665.9100,4474.6000) and (1666.6800,4473.8300) .. (1667.6200,4473.8300) -- cycle(1691.6900,4473.8300) -- (1702.0000,4473.8300) .. controls (1702.9500,4473.8300) and (1703.7200,4474.6000) .. (1703.7200,4475.5500) .. controls (1703.7200,4476.5000) and (1702.9500,4477.2700) .. (1702.0000,4477.2700) -- (1691.6900,4477.2700) .. controls (1690.7400,4477.2700) and (1689.9700,4476.5000) .. (1689.9700,4475.5500) .. controls (1689.9700,4474.6000) and (1690.7400,4473.8300) .. (1691.6900,4473.8300) -- cycle(1715.7500,4473.8300) -- (1726.0600,4473.8300) .. controls (1727.0100,4473.8300) and (1727.7800,4474.6000) .. (1727.7800,4475.5500) .. controls (1727.7800,4476.5000) and (1727.0100,4477.2700) .. (1726.0600,4477.2700) -- (1715.7500,4477.2700) .. controls (1714.8000,4477.2700) and (1714.0300,4476.5000) .. (1714.0300,4475.5500) .. controls (1714.0300,4474.6000) and (1714.8000,4473.8300) .. (1715.7500,4473.8300) -- cycle(1739.8100,4473.8300) -- (1750.1200,4473.8300) .. controls (1751.0700,4473.8300) and (1751.8400,4474.6000) .. (1751.8400,4475.5500) .. controls (1751.8400,4476.5000) and (1751.0700,4477.2700) .. (1750.1200,4477.2700) -- (1739.8100,4477.2700) .. controls (1738.8600,4477.2700) and (1738.0900,4476.5000) .. (1738.0900,4475.5500) .. controls (1738.0900,4474.6000) and (1738.8600,4473.8300) .. (1739.8100,4473.8300) -- cycle(1763.8700,4473.8300) -- (1774.1900,4473.8300) .. controls (1775.1400,4473.8300) and (1775.9100,4474.6000) .. (1775.9100,4475.5500) .. controls (1775.9100,4476.5000) and (1775.1400,4477.2700) .. (1774.1900,4477.2700) -- (1763.8700,4477.2700) .. controls (1762.9300,4477.2700) and (1762.1600,4476.5000) .. (1762.1600,4475.5500) .. controls (1762.1600,4474.6000) and (1762.9300,4473.8300) .. (1763.8700,4473.8300) -- cycle(1787.9400,4473.8300) -- (1798.2500,4473.8300) .. controls (1799.2000,4473.8300) and (1799.9700,4474.6000) .. (1799.9700,4475.5500) .. controls (1799.9700,4476.5000) and (1799.2000,4477.2700) .. (1798.2500,4477.2700) -- (1787.9400,4477.2700) .. controls (1786.9900,4477.2700) and (1786.2200,4476.5000) .. (1786.2200,4475.5500) .. controls (1786.2200,4474.6000) and (1786.9900,4473.8300) .. (1787.9400,4473.8300) -- cycle(1812.0000,4473.8300) -- (1822.3100,4473.8300) .. controls (1823.2600,4473.8300) and (1824.0300,4474.6000) .. (1824.0300,4475.5500) .. controls (1824.0300,4476.5000) and (1823.2600,4477.2700) .. (1822.3100,4477.2700) -- (1812.0000,4477.2700) .. controls (1811.0500,4477.2700) and (1810.2800,4476.5000) .. (1810.2800,4475.5500) .. controls (1810.2800,4474.6000) and (1811.0500,4473.8300) .. (1812.0000,4473.8300) -- cycle(1836.0600,4473.8300) -- (1846.3700,4473.8300) .. controls (1847.3200,4473.8300) and (1848.0900,4474.6000) .. (1848.0900,4475.5500) .. controls (1848.0900,4476.5000) and (1847.3200,4477.2700) .. (1846.3700,4477.2700) -- (1836.0600,4477.2700) .. controls (1835.1100,4477.2700) and (1834.3400,4476.5000) .. (1834.3400,4475.5500) .. controls (1834.3400,4474.6000) and (1835.1100,4473.8300) .. (1836.0600,4473.8300) -- cycle(1860.1200,4473.8300) -- (1870.4400,4473.8300) .. controls (1871.3900,4473.8300) and (1872.1600,4474.6000) .. (1872.1600,4475.5500) .. controls (1872.1600,4476.5000) and (1871.3900,4477.2700) .. (1870.4400,4477.2700) -- (1860.1200,4477.2700) .. controls (1859.1800,4477.2700) and (1858.4100,4476.5000) .. (1858.4100,4475.5500) .. controls (1858.4100,4474.6000) and (1859.1800,4473.8300) .. (1860.1200,4473.8300) -- cycle(1884.1900,4473.8300) -- (1894.5000,4473.8300) .. controls (1895.4500,4473.8300) and (1896.2200,4474.6000) .. (1896.2200,4475.5500) .. controls (1896.2200,4476.5000) and (1895.4500,4477.2700) .. (1894.5000,4477.2700) -- (1884.1900,4477.2700) .. controls (1883.2400,4477.2700) and (1882.4700,4476.5000) .. (1882.4700,4475.5500) .. controls (1882.4700,4474.6000) and (1883.2400,4473.8300) .. (1884.1900,4473.8300) -- cycle(1908.2500,4473.8300) -- (1918.5600,4473.8300) .. controls (1919.5100,4473.8300) and (1920.2800,4474.6000) .. (1920.2800,4475.5500) .. controls (1920.2800,4476.5000) and (1919.5100,4477.2700) .. (1918.5600,4477.2700) -- (1908.2500,4477.2700) .. controls (1907.3000,4477.2700) and (1906.5300,4476.5000) .. (1906.5300,4475.5500) .. controls (1906.5300,4474.6000) and (1907.3000,4473.8300) .. (1908.2500,4473.8300) -- cycle(1932.3100,4473.8300) -- (1942.6200,4473.8300) .. controls (1943.5700,4473.8300) and (1944.3400,4474.6000) .. (1944.3400,4475.5500) .. controls (1944.3400,4476.5000) and (1943.5700,4477.2700) .. (1942.6200,4477.2700) -- (1932.3100,4477.2700) .. controls (1931.3600,4477.2700) and (1930.5900,4476.5000) .. (1930.5900,4475.5500) .. controls (1930.5900,4474.6000) and (1931.3600,4473.8300) .. (1932.3100,4473.8300) -- cycle(1956.3700,4473.8300) -- (1966.6900,4473.8300) .. controls (1967.6400,4473.8300) and (1968.4100,4474.6000) .. (1968.4100,4475.5500) .. controls (1968.4100,4476.5000) and (1967.6400,4477.2700) .. (1966.6900,4477.2700) -- (1956.3700,4477.2700) .. controls (1955.4300,4477.2700) and (1954.6600,4476.5000) .. (1954.6600,4475.5500) .. controls (1954.6600,4474.6000) and (1955.4300,4473.8300) .. (1956.3700,4473.8300) -- cycle(1980.4400,4473.8300) -- (1990.7500,4473.8300) .. controls (1991.7000,4473.8300) and (1992.4700,4474.6000) .. (1992.4700,4475.5500) .. controls (1992.4700,4476.5000) and (1991.7000,4477.2700) .. (1990.7500,4477.2700) -- (1980.4400,4477.2700) .. controls (1979.4900,4477.2700) and (1978.7200,4476.5000) .. (1978.7200,4475.5500) .. controls (1978.7200,4474.6000) and (1979.4900,4473.8300) .. (1980.4400,4473.8300) -- cycle(2004.5000,4473.8300) -- (2014.8100,4473.8300) .. controls (2015.7600,4473.8300) and (2016.5300,4474.6000) .. (2016.5300,4475.5500) .. controls (2016.5300,4476.5000) and (2015.7600,4477.2700) .. (2014.8100,4477.2700) -- (2004.5000,4477.2700) .. controls (2003.5500,4477.2700) and (2002.7800,4476.5000) .. (2002.7800,4475.5500) .. controls (2002.7800,4474.6000) and (2003.5500,4473.8300) .. (2004.5000,4473.8300) -- cycle(2028.5600,4473.8300) -- (2038.8700,4473.8300) .. controls (2039.8200,4473.8300) and (2040.5900,4474.6000) .. (2040.5900,4475.5500) .. controls (2040.5900,4476.5000) and (2039.8200,4477.2700) .. (2038.8700,4477.2700) -- (2028.5600,4477.2700) .. controls (2027.6100,4477.2700) and (2026.8400,4476.5000) .. (2026.8400,4475.5500) .. controls (2026.8400,4474.6000) and (2027.6100,4473.8300) .. (2028.5600,4473.8300) -- cycle(2052.6200,4473.8300) -- (2062.9400,4473.8300) .. controls (2063.8900,4473.8300) and (2064.6600,4474.6000) .. (2064.6600,4475.5500) .. controls (2064.6600,4476.5000) and (2063.8900,4477.2700) .. (2062.9400,4477.2700) -- (2052.6200,4477.2700) .. controls (2051.6800,4477.2700) and (2050.9100,4476.5000) .. (2050.9100,4475.5500) .. controls (2050.9100,4474.6000) and (2051.6800,4473.8300) .. (2052.6200,4473.8300) -- cycle(2076.6900,4473.8300) -- (2087.0000,4473.8300) .. controls (2087.9500,4473.8300) and (2088.7200,4474.6000) .. (2088.7200,4475.5500) .. controls (2088.7200,4476.5000) and (2087.9500,4477.2700) .. (2087.0000,4477.2700) -- (2076.6900,4477.2700) .. controls (2075.7400,4477.2700) and (2074.9700,4476.5000) .. (2074.9700,4475.5500) .. controls (2074.9700,4474.6000) and (2075.7400,4473.8300) .. (2076.6900,4473.8300) -- cycle(2100.7500,4473.8300) -- (2111.0600,4473.8300) .. controls (2112.0100,4473.8300) and (2112.7800,4474.6000) .. (2112.7800,4475.5500) .. controls (2112.7800,4476.5000) and (2112.0100,4477.2700) .. (2111.0600,4477.2700) -- (2100.7500,4477.2700) .. controls (2099.8000,4477.2700) and (2099.0300,4476.5000) .. (2099.0300,4475.5500) .. controls (2099.0300,4474.6000) and (2099.8000,4473.8300) .. (2100.7500,4473.8300) -- cycle(2124.8100,4473.8300) -- (2135.1200,4473.8300) .. controls (2136.0700,4473.8300) and (2136.8400,4474.6000) .. (2136.8400,4475.5500) .. controls (2136.8400,4476.5000) and (2136.0700,4477.2700) .. (2135.1200,4477.2700) -- (2124.8100,4477.2700) .. controls (2123.8600,4477.2700) and (2123.0900,4476.5000) .. (2123.0900,4475.5500) .. controls (2123.0900,4474.6000) and (2123.8600,4473.8300) .. (2124.8100,4473.8300) -- cycle(2148.8700,4473.8300) -- (2159.1900,4473.8300) .. controls (2160.1400,4473.8300) and (2160.9100,4474.6000) .. (2160.9100,4475.5500) .. controls (2160.9100,4476.5000) and (2160.1400,4477.2700) .. (2159.1900,4477.2700) -- (2148.8700,4477.2700) .. controls (2147.9300,4477.2700) and (2147.1600,4476.5000) .. (2147.1600,4475.5500) .. controls (2147.1600,4474.6000) and (2147.9300,4473.8300) .. (2148.8700,4473.8300) -- cycle(2172.9400,4473.8300) -- (2183.2500,4473.8300) .. controls (2184.2000,4473.8300) and (2184.9700,4474.6000) .. (2184.9700,4475.5500) .. controls (2184.9700,4476.5000) and (2184.2000,4477.2700) .. (2183.2500,4477.2700) -- (2172.9400,4477.2700) .. controls (2171.9900,4477.2700) and (2171.2200,4476.5000) .. (2171.2200,4475.5500) .. controls (2171.2200,4474.6000) and (2171.9900,4473.8300) .. (2172.9400,4473.8300) -- cycle(2197.0000,4473.8300) -- (2207.3100,4473.8300) .. controls (2208.2600,4473.8300) and (2209.0300,4474.6000) .. (2209.0300,4475.5500) .. controls (2209.0300,4476.5000) and (2208.2600,4477.2700) .. (2207.3100,4477.2700) -- (2197.0000,4477.2700) .. controls (2196.0500,4477.2700) and (2195.2800,4476.5000) .. (2195.2800,4475.5500) .. controls (2195.2800,4474.6000) and (2196.0500,4473.8300) .. (2197.0000,4473.8300) -- cycle(2221.0600,4473.8300) -- (2231.3700,4473.8300) .. controls (2232.3200,4473.8300) and (2233.0900,4474.6000) .. (2233.0900,4475.5500) .. controls (2233.0900,4476.5000) and (2232.3200,4477.2700) .. (2231.3700,4477.2700) -- (2221.0600,4477.2700) .. controls (2220.1100,4477.2700) and (2219.3400,4476.5000) .. (2219.3400,4475.5500) .. controls (2219.3400,4474.6000) and (2220.1100,4473.8300) .. (2221.0600,4473.8300) -- cycle(2245.1200,4473.8300) -- (2255.4400,4473.8300) .. controls (2256.3900,4473.8300) and (2257.1600,4474.6000) .. (2257.1600,4475.5500) .. controls (2257.1600,4476.5000) and (2256.3900,4477.2700) .. (2255.4400,4477.2700) -- (2245.1200,4477.2700) .. controls (2244.1800,4477.2700) and (2243.4100,4476.5000) .. (2243.4100,4475.5500) .. controls (2243.4100,4474.6000) and (2244.1800,4473.8300) .. (2245.1200,4473.8300) -- cycle(2269.1900,4473.8300) -- (2279.5000,4473.8300) .. controls (2280.4500,4473.8300) and (2281.2200,4474.6000) .. (2281.2200,4475.5500) .. controls (2281.2200,4476.5000) and (2280.4500,4477.2700) .. (2279.5000,4477.2700) -- (2269.1900,4477.2700) .. controls (2268.2400,4477.2700) and (2267.4700,4476.5000) .. (2267.4700,4475.5500) .. controls (2267.4700,4474.6000) and (2268.2400,4473.8300) .. (2269.1900,4473.8300) -- cycle(2293.2500,4473.8300) -- (2303.5600,4473.8300) .. controls (2304.5100,4473.8300) and (2305.2800,4474.6000) .. (2305.2800,4475.5500) .. controls (2305.2800,4476.5000) and (2304.5100,4477.2700) .. (2303.5600,4477.2700) -- (2293.2500,4477.2700) .. controls (2292.3000,4477.2700) and (2291.5300,4476.5000) .. (2291.5300,4475.5500) .. controls (2291.5300,4474.6000) and (2292.3000,4473.8300) .. (2293.2500,4473.8300) -- cycle(2317.3100,4473.8300) -- (2327.6200,4473.8300) .. controls (2328.5700,4473.8300) and (2329.3400,4474.6000) .. (2329.3400,4475.5500) .. controls (2329.3400,4476.5000) and (2328.5700,4477.2700) .. (2327.6200,4477.2700) -- (2317.3100,4477.2700) .. controls (2316.3600,4477.2700) and (2315.5900,4476.5000) .. (2315.5900,4475.5500) .. controls (2315.5900,4474.6000) and (2316.3600,4473.8300) .. (2317.3100,4473.8300) -- cycle(2341.3700,4473.8300) -- (2351.6900,4473.8300) .. controls (2352.6400,4473.8300) and (2353.4100,4474.6000) .. (2353.4100,4475.5500) .. controls (2353.4100,4476.5000) and (2352.6400,4477.2700) .. (2351.6900,4477.2700) -- (2341.3700,4477.2700) .. controls (2340.4300,4477.2700) and (2339.6600,4476.5000) .. (2339.6600,4475.5500) .. controls (2339.6600,4474.6000) and (2340.4300,4473.8300) .. (2341.3700,4473.8300) -- cycle(2365.4400,4473.8300) -- (2375.7500,4473.8300) .. controls (2376.7000,4473.8300) and (2377.4700,4474.6000) .. (2377.4700,4475.5500) .. controls (2377.4700,4476.5000) and (2376.7000,4477.2700) .. (2375.7500,4477.2700) -- (2365.4400,4477.2700) .. controls (2364.4900,4477.2700) and (2363.7200,4476.5000) .. (2363.7200,4475.5500) .. controls (2363.7200,4474.6000) and (2364.4900,4473.8300) .. (2365.4400,4473.8300) -- cycle(2389.5000,4473.8300) -- (2399.8100,4473.8300) .. controls (2400.7600,4473.8300) and (2401.5300,4474.6000) .. (2401.5300,4475.5500) .. controls (2401.5300,4476.5000) and (2400.7600,4477.2700) .. (2399.8100,4477.2700) -- (2389.5000,4477.2700) .. controls (2388.5500,4477.2700) and (2387.7800,4476.5000) .. (2387.7800,4475.5500) .. controls (2387.7800,4474.6000) and (2388.5500,4473.8300) .. (2389.5000,4473.8300) -- cycle(2413.5600,4473.8300) -- (2423.8700,4473.8300) .. controls (2424.8200,4473.8300) and (2425.5900,4474.6000) .. (2425.5900,4475.5500) .. controls (2425.5900,4476.5000) and (2424.8200,4477.2700) .. (2423.8700,4477.2700) -- (2413.5600,4477.2700) .. controls (2412.6100,4477.2700) and (2411.8400,4476.5000) .. (2411.8400,4475.5500) .. controls (2411.8400,4474.6000) and (2412.6100,4473.8300) .. (2413.5600,4473.8300) -- cycle(2437.6200,4473.8300) -- (2447.9400,4473.8300) .. controls (2448.8900,4473.8300) and (2449.6600,4474.6000) .. (2449.6600,4475.5500) .. controls (2449.6600,4476.5000) and (2448.8900,4477.2700) .. (2447.9400,4477.2700) -- (2437.6200,4477.2700) .. controls (2436.6800,4477.2700) and (2435.9100,4476.5000) .. (2435.9100,4475.5500) .. controls (2435.9100,4474.6000) and (2436.6800,4473.8300) .. (2437.6200,4473.8300) -- cycle(2461.6900,4473.8300) -- (2472.0000,4473.8300) .. controls (2472.9500,4473.8300) and (2473.7200,4474.6000) .. (2473.7200,4475.5500) .. controls (2473.7200,4476.5000) and (2472.9500,4477.2700) .. (2472.0000,4477.2700) -- (2461.6900,4477.2700) .. controls (2460.7400,4477.2700) and (2459.9700,4476.5000) .. (2459.9700,4475.5500) .. controls (2459.9700,4474.6000) and (2460.7400,4473.8300) .. (2461.6900,4473.8300) -- cycle(2485.7500,4473.8300) -- (2496.0600,4473.8300) .. controls (2497.0100,4473.8300) and (2497.7800,4474.6000) .. (2497.7800,4475.5500) .. controls (2497.7800,4476.5000) and (2497.0100,4477.2700) .. (2496.0600,4477.2700) -- (2485.7500,4477.2700) .. controls (2484.8000,4477.2700) and (2484.0300,4476.5000) .. (2484.0300,4475.5500) .. controls (2484.0300,4474.6000) and (2484.8000,4473.8300) .. (2485.7500,4473.8300) -- cycle(2509.8100,4473.8300) -- (2520.1200,4473.8300) .. controls (2521.0700,4473.8300) and (2521.8400,4474.6000) .. (2521.8400,4475.5500) .. controls (2521.8400,4476.5000) and (2521.0700,4477.2700) .. (2520.1200,4477.2700) -- (2509.8100,4477.2700) .. controls (2508.8600,4477.2700) and (2508.0900,4476.5000) .. (2508.0900,4475.5500) .. controls (2508.0900,4474.6000) and (2508.8600,4473.8300) .. (2509.8100,4473.8300) -- cycle(2533.8700,4473.8300) -- (2544.1900,4473.8300) .. controls (2545.1400,4473.8300) and (2545.9100,4474.6000) .. (2545.9100,4475.5500) .. controls (2545.9100,4476.5000) and (2545.1400,4477.2700) .. (2544.1900,4477.2700) -- (2533.8700,4477.2700) .. controls (2532.9300,4477.2700) and (2532.1600,4476.5000) .. (2532.1600,4475.5500) .. controls (2532.1600,4474.6000) and (2532.9300,4473.8300) .. (2533.8700,4473.8300) -- cycle(2557.9400,4473.8300) -- (2568.2500,4473.8300) .. controls (2569.2000,4473.8300) and (2569.9700,4474.6000) .. (2569.9700,4475.5500) .. controls (2569.9700,4476.5000) and (2569.2000,4477.2700) .. (2568.2500,4477.2700) -- (2557.9400,4477.2700) .. controls (2556.9900,4477.2700) and (2556.2200,4476.5000) .. (2556.2200,4475.5500) .. controls (2556.2200,4474.6000) and (2556.9900,4473.8300) .. (2557.9400,4473.8300) -- cycle(2582.0000,4473.8300) -- (2592.3100,4473.8300) .. controls (2593.2600,4473.8300) and (2594.0300,4474.6000) .. (2594.0300,4475.5500) .. controls (2594.0300,4476.5000) and (2593.2600,4477.2700) .. (2592.3100,4477.2700) -- (2582.0000,4477.2700) .. controls (2581.0500,4477.2700) and (2580.2800,4476.5000) .. (2580.2800,4475.5500) .. controls (2580.2800,4474.6000) and (2581.0500,4473.8300) .. (2582.0000,4473.8300) -- cycle(2606.0600,4473.8300) -- (2616.3700,4473.8300) .. controls (2617.3200,4473.8300) and (2618.0900,4474.6000) .. (2618.0900,4475.5500) .. controls (2618.0900,4476.5000) and (2617.3200,4477.2700) .. (2616.3700,4477.2700) -- (2606.0600,4477.2700) .. controls (2605.1100,4477.2700) and (2604.3400,4476.5000) .. (2604.3400,4475.5500) .. controls (2604.3400,4474.6000) and (2605.1100,4473.8300) .. (2606.0600,4473.8300) -- cycle(2630.1200,4473.8300) -- (2640.4400,4473.8300) .. controls (2641.3900,4473.8300) and (2642.1600,4474.6000) .. (2642.1600,4475.5500) .. controls (2642.1600,4476.5000) and (2641.3900,4477.2700) .. (2640.4400,4477.2700) -- (2630.1200,4477.2700) .. controls (2629.1800,4477.2700) and (2628.4100,4476.5000) .. (2628.4100,4475.5500) .. controls (2628.4100,4474.6000) and (2629.1800,4473.8300) .. (2630.1200,4473.8300) -- cycle(2654.1900,4473.8300) -- (2664.5000,4473.8300) .. controls (2665.4500,4473.8300) and (2666.2200,4474.6000) .. (2666.2200,4475.5500) .. controls (2666.2200,4476.5000) and (2665.4500,4477.2700) .. (2664.5000,4477.2700) -- (2654.1900,4477.2700) .. controls (2653.2400,4477.2700) and (2652.4700,4476.5000) .. (2652.4700,4475.5500) .. controls (2652.4700,4474.6000) and (2653.2400,4473.8300) .. (2654.1900,4473.8300) -- cycle(2678.2500,4473.8300) -- (2688.5600,4473.8300) .. controls (2689.5100,4473.8300) and (2690.2800,4474.6000) .. (2690.2800,4475.5500) .. controls (2690.2800,4476.5000) and (2689.5100,4477.2700) .. (2688.5600,4477.2700) -- (2678.2500,4477.2700) .. controls (2677.3000,4477.2700) and (2676.5300,4476.5000) .. (2676.5300,4475.5500) .. controls (2676.5300,4474.6000) and (2677.3000,4473.8300) .. (2678.2500,4473.8300) -- cycle(2702.3100,4473.8300) -- (2712.6200,4473.8300) .. controls (2713.5700,4473.8300) and (2714.3400,4474.6000) .. (2714.3400,4475.5500) .. controls (2714.3400,4476.5000) and (2713.5700,4477.2700) .. (2712.6200,4477.2700) -- (2702.3100,4477.2700) .. controls (2701.3600,4477.2700) and (2700.5900,4476.5000) .. (2700.5900,4475.5500) .. controls (2700.5900,4474.6000) and (2701.3600,4473.8300) .. (2702.3100,4473.8300) -- cycle(2726.3700,4473.8300) -- (2736.6900,4473.8300) .. controls (2737.6400,4473.8300) and (2738.4100,4474.6000) .. (2738.4100,4475.5500) .. controls (2738.4100,4476.5000) and (2737.6400,4477.2700) .. (2736.6900,4477.2700) -- (2726.3700,4477.2700) .. controls (2725.4300,4477.2700) and (2724.6600,4476.5000) .. (2724.6600,4475.5500) .. controls (2724.6600,4474.6000) and (2725.4300,4473.8300) .. (2726.3700,4473.8300) -- cycle(2750.4400,4473.8300) -- (2760.7500,4473.8300) .. controls (2761.7000,4473.8300) and (2762.4700,4474.6000) .. (2762.4700,4475.5500) .. controls (2762.4700,4476.5000) and (2761.7000,4477.2700) .. (2760.7500,4477.2700) -- (2750.4400,4477.2700) .. controls (2749.4900,4477.2700) and (2748.7200,4476.5000) .. (2748.7200,4475.5500) .. controls (2748.7200,4474.6000) and (2749.4900,4473.8300) .. (2750.4400,4473.8300) -- cycle(2774.5000,4473.8300) -- (2784.8100,4473.8300) .. controls (2785.7600,4473.8300) and (2786.5300,4474.6000) .. (2786.5300,4475.5500) .. controls (2786.5300,4476.5000) and (2785.7600,4477.2700) .. (2784.8100,4477.2700) -- (2774.5000,4477.2700) .. controls (2773.5500,4477.2700) and (2772.7800,4476.5000) .. (2772.7800,4475.5500) .. controls (2772.7800,4474.6000) and (2773.5500,4473.8300) .. (2774.5000,4473.8300) -- cycle(2798.5600,4473.8300) -- (2808.8700,4473.8300) .. controls (2809.8200,4473.8300) and (2810.5900,4474.6000) .. (2810.5900,4475.5500) .. controls (2810.5900,4476.5000) and (2809.8200,4477.2700) .. (2808.8700,4477.2700) -- (2798.5600,4477.2700) .. controls (2797.6100,4477.2700) and (2796.8400,4476.5000) .. (2796.8400,4475.5500) .. controls (2796.8400,4474.6000) and (2797.6100,4473.8300) .. (2798.5600,4473.8300) -- cycle(2822.6200,4473.8300) -- (2832.9400,4473.8300) .. controls (2833.8900,4473.8300) and (2834.6600,4474.6000) .. (2834.6600,4475.5500) .. controls (2834.6600,4476.5000) and (2833.8900,4477.2700) .. (2832.9400,4477.2700) -- (2822.6200,4477.2700) .. controls (2821.6800,4477.2700) and (2820.9100,4476.5000) .. (2820.9100,4475.5500) .. controls (2820.9100,4474.6000) and (2821.6800,4473.8300) .. (2822.6200,4473.8300) -- cycle(2846.6900,4473.8300) -- (2857.0000,4473.8300) .. controls (2857.9500,4473.8300) and (2858.7200,4474.6000) .. (2858.7200,4475.5500) .. controls (2858.7200,4476.5000) and (2857.9500,4477.2700) .. (2857.0000,4477.2700) -- (2846.6900,4477.2700) .. controls (2845.7400,4477.2700) and (2844.9700,4476.5000) .. (2844.9700,4475.5500) .. controls (2844.9700,4474.6000) and (2845.7400,4473.8300) .. (2846.6900,4473.8300) -- cycle(2870.7500,4473.8300) -- (2881.0600,4473.8300) .. controls (2882.0100,4473.8300) and (2882.7800,4474.6000) .. (2882.7800,4475.5500) .. controls (2882.7800,4476.5000) and (2882.0100,4477.2700) .. (2881.0600,4477.2700) -- (2870.7500,4477.2700) .. controls (2869.8000,4477.2700) and (2869.0300,4476.5000) .. (2869.0300,4475.5500) .. controls (2869.0300,4474.6000) and (2869.8000,4473.8300) .. (2870.7500,4473.8300) -- cycle(2894.8100,4473.8300) -- (2905.1200,4473.8300) .. controls (2906.0700,4473.8300) and (2906.8400,4474.6000) .. (2906.8400,4475.5500) .. controls (2906.8400,4476.5000) and (2906.0700,4477.2700) .. (2905.1200,4477.2700) -- (2894.8100,4477.2700) .. controls (2893.8600,4477.2700) and (2893.0900,4476.5000) .. (2893.0900,4475.5500) .. controls (2893.0900,4474.6000) and (2893.8600,4473.8300) .. (2894.8100,4473.8300) -- cycle(2918.8700,4473.8300) -- (2929.1900,4473.8300) .. controls (2930.1400,4473.8300) and (2930.9100,4474.6000) .. (2930.9100,4475.5500) .. controls (2930.9100,4476.5000) and (2930.1400,4477.2700) .. (2929.1900,4477.2700) -- (2918.8700,4477.2700) .. controls (2917.9300,4477.2700) and (2917.1600,4476.5000) .. (2917.1600,4475.5500) .. controls (2917.1600,4474.6000) and (2917.9300,4473.8300) .. (2918.8700,4473.8300) -- cycle(2942.9400,4473.8300) -- (2953.2500,4473.8300) .. controls (2954.2000,4473.8300) and (2954.9700,4474.6000) .. (2954.9700,4475.5500) .. controls (2954.9700,4476.5000) and (2954.2000,4477.2700) .. (2953.2500,4477.2700) -- (2942.9400,4477.2700) .. controls (2941.9900,4477.2700) and (2941.2200,4476.5000) .. (2941.2200,4475.5500) .. controls (2941.2200,4474.6000) and (2941.9900,4473.8300) .. (2942.9400,4473.8300) -- cycle(2967.0000,4473.8300) -- (2977.3100,4473.8300) .. controls (2978.2600,4473.8300) and (2979.0300,4474.6000) .. (2979.0300,4475.5500) .. controls (2979.0300,4476.5000) and (2978.2600,4477.2700) .. (2977.3100,4477.2700) -- (2967.0000,4477.2700) .. controls (2966.0500,4477.2700) and (2965.2800,4476.5000) .. (2965.2800,4475.5500) .. controls (2965.2800,4474.6000) and (2966.0500,4473.8300) .. (2967.0000,4473.8300) -- cycle;



    \path[fill=cd883ff] (860.0300,4503.2000) -- (909.0320,4503.2000) -- (909.0320,5167.0500) -- (860.0300,5167.0500) -- cycle(1215.0400,4530.2000) -- (1263.0400,4530.2000) -- (1263.0400,5167.0500) -- (1215.0400,5167.0500) -- cycle(1392.0500,4503.2000) -- (1441.0500,4503.2000) -- (1441.0500,5167.0500) -- (1392.0500,5167.0500) -- cycle(1746.0600,4503.2000) -- (1795.0600,4503.2000) -- (1795.0600,5167.0500) -- (1746.0600,5167.0500) -- cycle(1924.0600,4558.2000) -- (1973.0600,4558.2000) -- (1973.0600,5167.0500) -- (1924.0600,5167.0500) -- cycle(2278.0700,4696.2000) -- (2327.0800,4696.2000) -- (2327.0800,5167.0500) -- (2278.0700,5167.0500) -- cycle(2456.0800,4558.2000) -- (2504.0800,4558.2000) -- (2504.0800,5167.0500) -- (2456.0800,5167.0500) -- cycle(2810.0900,4696.2000) -- (2859.0900,4696.2000) -- (2859.0900,5167.0500) -- (2810.0900,5167.0500) -- cycle;



    \path[fill=c942093] (1091.0000,4586.2000) -- (1140.0000,4586.2000) -- (1140.0000,5167.0500) -- (1091.0000,5167.0500) -- cycle(1269.0000,5139.2200) -- (1317.0000,5139.2200) -- (1317.0000,5167.0500) -- (1269.0000,5167.0500) -- cycle(1623.0100,4558.2000) -- (1672.0100,4558.2000) -- (1672.0100,5167.0500) -- (1623.0100,5167.0500) -- cycle(1978.0200,5139.2200) -- (2027.0300,5139.2200) -- (2027.0300,5167.0500) -- (1978.0200,5167.0500) -- cycle(2155.0300,4669.2000) -- (2204.0300,4669.2000) -- (2204.0300,5167.0500) -- (2155.0300,5167.0500) -- cycle(2333.0400,5056.2200) -- (2381.0400,5056.2200) -- (2381.0400,5167.0500) -- (2333.0400,5167.0500) -- cycle(2510.0400,5139.2200) -- (2559.0400,5139.2200) -- (2559.0400,5167.0500) -- (2510.0400,5167.0500) -- cycle(2687.0500,4669.2000) -- (2736.0500,4669.2000) -- (2736.0500,5167.0500) -- (2687.0500,5167.0500) -- cycle(2864.0500,5056.2200) -- (2913.0600,5056.2200) -- (2913.0600,5167.0500) -- (2864.0500,5167.0500) -- cycle;



    \path[fill=cffb3d9] (1145.0000,5139.2000) -- (1194.0000,5139.2000) -- (1194.0000,5167.0300) -- (1145.0000,5167.0300) -- cycle(2209.0000,5139.2000) -- (2258.0000,5139.2000) -- (2258.0000,5167.0300) -- (2209.0000,5167.0300) -- cycle(2741.0200,5139.2000) -- (2790.0200,5139.2000) -- (2790.0200,5167.0300) -- (2741.0200,5167.0300) -- cycle;



    \path[cm={{1.0,0.0,0.0,-1.0,(849.5,5166.5)}},draw=c5e5e5e,even odd rule,draw opacity=0.376,line cap=round,line join=round,line width=0.917pt,miter limit=10.00] (0.0000,0.0000) -- (0.0004,691.0000);



    \path[fill=c5e5e5e,fill opacity=0.384] (850.0000,5165.8000) -- (856.8750,5165.8000) .. controls (857.5080,5165.8000) and (858.0210,5166.3200) .. (858.0210,5166.9500) .. controls (858.0210,5167.5800) and (857.5080,5168.1000) .. (856.8750,5168.1000) -- (850.0000,5168.1000) .. controls (849.3670,5168.1000) and (848.8540,5167.5800) .. (848.8540,5166.9500) .. controls (848.8540,5166.3200) and (849.3670,5165.8000) .. (850.0000,5165.8000) -- cycle(866.0420,5165.8000) -- (872.9170,5165.8000) .. controls (873.5500,5165.8000) and (874.0630,5166.3200) .. (874.0630,5166.9500) .. controls (874.0630,5167.5800) and (873.5500,5168.1000) .. (872.9170,5168.1000) -- (866.0420,5168.1000) .. controls (865.4090,5168.1000) and (864.8960,5167.5800) .. (864.8960,5166.9500) .. controls (864.8960,5166.3200) and (865.4090,5165.8000) .. (866.0420,5165.8000) -- cycle(882.0830,5165.8000) -- (888.9580,5165.8000) .. controls (889.5910,5165.8000) and (890.1040,5166.3200) .. (890.1040,5166.9500) .. controls (890.1040,5167.5800) and (889.5910,5168.1000) .. (888.9580,5168.1000) -- (882.0830,5168.1000) .. controls (881.4510,5168.1000) and (880.9380,5167.5800) .. (880.9380,5166.9500) .. controls (880.9380,5166.3200) and (881.4510,5165.8000) .. (882.0830,5165.8000) -- cycle(898.1250,5165.8000) -- (905.0000,5165.8000) .. controls (905.6330,5165.8000) and (906.1460,5166.3200) .. (906.1460,5166.9500) .. controls (906.1460,5167.5800) and (905.6330,5168.1000) .. (905.0000,5168.1000) -- (898.1250,5168.1000) .. controls (897.4920,5168.1000) and (896.9790,5167.5800) .. (896.9790,5166.9500) .. controls (896.9790,5166.3200) and (897.4920,5165.8000) .. (898.1250,5165.8000) -- cycle(914.1670,5165.8000) -- (921.0420,5165.8000) .. controls (921.6750,5165.8000) and (922.1880,5166.3200) .. (922.1880,5166.9500) .. controls (922.1880,5167.5800) and (921.6750,5168.1000) .. (921.0420,5168.1000) -- (914.1670,5168.1000) .. controls (913.5340,5168.1000) and (913.0210,5167.5800) .. (913.0210,5166.9500) .. controls (913.0210,5166.3200) and (913.5340,5165.8000) .. (914.1670,5165.8000) -- cycle(930.2080,5165.8000) -- (937.0830,5165.8000) .. controls (937.7160,5165.8000) and (938.2290,5166.3200) .. (938.2290,5166.9500) .. controls (938.2290,5167.5800) and (937.7160,5168.1000) .. (937.0830,5168.1000) -- (930.2080,5168.1000) .. controls (929.5760,5168.1000) and (929.0630,5167.5800) .. (929.0630,5166.9500) .. controls (929.0630,5166.3200) and (929.5760,5165.8000) .. (930.2080,5165.8000) -- cycle(946.2500,5165.8000) -- (953.1250,5165.8000) .. controls (953.7580,5165.8000) and (954.2710,5166.3200) .. (954.2710,5166.9500) .. controls (954.2710,5167.5800) and (953.7580,5168.1000) .. (953.1250,5168.1000) -- (946.2500,5168.1000) .. controls (945.6170,5168.1000) and (945.1040,5167.5800) .. (945.1040,5166.9500) .. controls (945.1040,5166.3200) and (945.6170,5165.8000) .. (946.2500,5165.8000) -- cycle(962.2920,5165.8000) -- (969.1670,5165.8000) .. controls (969.8000,5165.8000) and (970.3130,5166.3200) .. (970.3130,5166.9500) .. controls (970.3130,5167.5800) and (969.8000,5168.1000) .. (969.1670,5168.1000) -- (962.2920,5168.1000) .. controls (961.6590,5168.1000) and (961.1460,5167.5800) .. (961.1460,5166.9500) .. controls (961.1460,5166.3200) and (961.6590,5165.8000) .. (962.2920,5165.8000) -- cycle(978.3330,5165.8000) -- (985.2080,5165.8000) .. controls (985.8410,5165.8000) and (986.3540,5166.3200) .. (986.3540,5166.9500) .. controls (986.3540,5167.5800) and (985.8410,5168.1000) .. (985.2080,5168.1000) -- (978.3330,5168.1000) .. controls (977.7010,5168.1000) and (977.1880,5167.5800) .. (977.1880,5166.9500) .. controls (977.1880,5166.3200) and (977.7010,5165.8000) .. (978.3330,5165.8000) -- cycle(994.3750,5165.8000) -- (1001.2500,5165.8000) .. controls (1001.8800,5165.8000) and (1002.4000,5166.3200) .. (1002.4000,5166.9500) .. controls (1002.4000,5167.5800) and (1001.8800,5168.1000) .. (1001.2500,5168.1000) -- (994.3750,5168.1000) .. controls (993.7420,5168.1000) and (993.2290,5167.5800) .. (993.2290,5166.9500) .. controls (993.2290,5166.3200) and (993.7420,5165.8000) .. (994.3750,5165.8000) -- cycle(1010.4200,5165.8000) -- (1017.2900,5165.8000) .. controls (1017.9200,5165.8000) and (1018.4400,5166.3200) .. (1018.4400,5166.9500) .. controls (1018.4400,5167.5800) and (1017.9200,5168.1000) .. (1017.2900,5168.1000) -- (1010.4200,5168.1000) .. controls (1009.7800,5168.1000) and (1009.2700,5167.5800) .. (1009.2700,5166.9500) .. controls (1009.2700,5166.3200) and (1009.7800,5165.8000) .. (1010.4200,5165.8000) -- cycle(1026.4600,5165.8000) -- (1033.3300,5165.8000) .. controls (1033.9700,5165.8000) and (1034.4800,5166.3200) .. (1034.4800,5166.9500) .. controls (1034.4800,5167.5800) and (1033.9700,5168.1000) .. (1033.3300,5168.1000) -- (1026.4600,5168.1000) .. controls (1025.8300,5168.1000) and (1025.3100,5167.5800) .. (1025.3100,5166.9500) .. controls (1025.3100,5166.3200) and (1025.8300,5165.8000) .. (1026.4600,5165.8000) -- cycle(1042.5000,5165.8000) -- (1049.3800,5165.8000) .. controls (1050.0100,5165.8000) and (1050.5200,5166.3200) .. (1050.5200,5166.9500) .. controls (1050.5200,5167.5800) and (1050.0100,5168.1000) .. (1049.3800,5168.1000) -- (1042.5000,5168.1000) .. controls (1041.8700,5168.1000) and (1041.3500,5167.5800) .. (1041.3500,5166.9500) .. controls (1041.3500,5166.3200) and (1041.8700,5165.8000) .. (1042.5000,5165.8000) -- cycle(1058.5400,5165.8000) -- (1065.4200,5165.8000) .. controls (1066.0500,5165.8000) and (1066.5600,5166.3200) .. (1066.5600,5166.9500) .. controls (1066.5600,5167.5800) and (1066.0500,5168.1000) .. (1065.4200,5168.1000) -- (1058.5400,5168.1000) .. controls (1057.9100,5168.1000) and (1057.4000,5167.5800) .. (1057.4000,5166.9500) .. controls (1057.4000,5166.3200) and (1057.9100,5165.8000) .. (1058.5400,5165.8000) -- cycle(1074.5800,5165.8000) -- (1081.4600,5165.8000) .. controls (1082.0900,5165.8000) and (1082.6000,5166.3200) .. (1082.6000,5166.9500) .. controls (1082.6000,5167.5800) and (1082.0900,5168.1000) .. (1081.4600,5168.1000) -- (1074.5800,5168.1000) .. controls (1073.9500,5168.1000) and (1073.4400,5167.5800) .. (1073.4400,5166.9500) .. controls (1073.4400,5166.3200) and (1073.9500,5165.8000) .. (1074.5800,5165.8000) -- cycle(1090.6300,5165.8000) -- (1097.5000,5165.8000) .. controls (1098.1300,5165.8000) and (1098.6500,5166.3200) .. (1098.6500,5166.9500) .. controls (1098.6500,5167.5800) and (1098.1300,5168.1000) .. (1097.5000,5168.1000) -- (1090.6300,5168.1000) .. controls (1089.9900,5168.1000) and (1089.4800,5167.5800) .. (1089.4800,5166.9500) .. controls (1089.4800,5166.3200) and (1089.9900,5165.8000) .. (1090.6300,5165.8000) -- cycle(1106.6700,5165.8000) -- (1113.5400,5165.8000) .. controls (1114.1700,5165.8000) and (1114.6900,5166.3200) .. (1114.6900,5166.9500) .. controls (1114.6900,5167.5800) and (1114.1700,5168.1000) .. (1113.5400,5168.1000) -- (1106.6700,5168.1000) .. controls (1106.0300,5168.1000) and (1105.5200,5167.5800) .. (1105.5200,5166.9500) .. controls (1105.5200,5166.3200) and (1106.0300,5165.8000) .. (1106.6700,5165.8000) -- cycle(1122.7100,5165.8000) -- (1129.5800,5165.8000) .. controls (1130.2200,5165.8000) and (1130.7300,5166.3200) .. (1130.7300,5166.9500) .. controls (1130.7300,5167.5800) and (1130.2200,5168.1000) .. (1129.5800,5168.1000) -- (1122.7100,5168.1000) .. controls (1122.0800,5168.1000) and (1121.5600,5167.5800) .. (1121.5600,5166.9500) .. controls (1121.5600,5166.3200) and (1122.0800,5165.8000) .. (1122.7100,5165.8000) -- cycle(1138.7500,5165.8000) -- (1145.6300,5165.8000) .. controls (1146.2600,5165.8000) and (1146.7700,5166.3200) .. (1146.7700,5166.9500) .. controls (1146.7700,5167.5800) and (1146.2600,5168.1000) .. (1145.6300,5168.1000) -- (1138.7500,5168.1000) .. controls (1138.1200,5168.1000) and (1137.6000,5167.5800) .. (1137.6000,5166.9500) .. controls (1137.6000,5166.3200) and (1138.1200,5165.8000) .. (1138.7500,5165.8000) -- cycle(1154.7900,5165.8000) -- (1161.6700,5165.8000) .. controls (1162.3000,5165.8000) and (1162.8100,5166.3200) .. (1162.8100,5166.9500) .. controls (1162.8100,5167.5800) and (1162.3000,5168.1000) .. (1161.6700,5168.1000) -- (1154.7900,5168.1000) .. controls (1154.1600,5168.1000) and (1153.6500,5167.5800) .. (1153.6500,5166.9500) .. controls (1153.6500,5166.3200) and (1154.1600,5165.8000) .. (1154.7900,5165.8000) -- cycle(1170.8300,5165.8000) -- (1177.7100,5165.8000) .. controls (1178.3400,5165.8000) and (1178.8500,5166.3200) .. (1178.8500,5166.9500) .. controls (1178.8500,5167.5800) and (1178.3400,5168.1000) .. (1177.7100,5168.1000) -- (1170.8300,5168.1000) .. controls (1170.2000,5168.1000) and (1169.6900,5167.5800) .. (1169.6900,5166.9500) .. controls (1169.6900,5166.3200) and (1170.2000,5165.8000) .. (1170.8300,5165.8000) -- cycle(1186.8800,5165.8000) -- (1193.7500,5165.8000) .. controls (1194.3800,5165.8000) and (1194.9000,5166.3200) .. (1194.9000,5166.9500) .. controls (1194.9000,5167.5800) and (1194.3800,5168.1000) .. (1193.7500,5168.1000) -- (1186.8800,5168.1000) .. controls (1186.2400,5168.1000) and (1185.7300,5167.5800) .. (1185.7300,5166.9500) .. controls (1185.7300,5166.3200) and (1186.2400,5165.8000) .. (1186.8800,5165.8000) -- cycle(1202.9200,5165.8000) -- (1209.7900,5165.8000) .. controls (1210.4200,5165.8000) and (1210.9400,5166.3200) .. (1210.9400,5166.9500) .. controls (1210.9400,5167.5800) and (1210.4200,5168.1000) .. (1209.7900,5168.1000) -- (1202.9200,5168.1000) .. controls (1202.2800,5168.1000) and (1201.7700,5167.5800) .. (1201.7700,5166.9500) .. controls (1201.7700,5166.3200) and (1202.2800,5165.8000) .. (1202.9200,5165.8000) -- cycle(1218.9600,5165.8000) -- (1225.8300,5165.8000) .. controls (1226.4700,5165.8000) and (1226.9800,5166.3200) .. (1226.9800,5166.9500) .. controls (1226.9800,5167.5800) and (1226.4700,5168.1000) .. (1225.8300,5168.1000) -- (1218.9600,5168.1000) .. controls (1218.3300,5168.1000) and (1217.8100,5167.5800) .. (1217.8100,5166.9500) .. controls (1217.8100,5166.3200) and (1218.3300,5165.8000) .. (1218.9600,5165.8000) -- cycle(1235.0000,5165.8000) -- (1241.8800,5165.8000) .. controls (1242.5100,5165.8000) and (1243.0200,5166.3200) .. (1243.0200,5166.9500) .. controls (1243.0200,5167.5800) and (1242.5100,5168.1000) .. (1241.8800,5168.1000) -- (1235.0000,5168.1000) .. controls (1234.3700,5168.1000) and (1233.8500,5167.5800) .. (1233.8500,5166.9500) .. controls (1233.8500,5166.3200) and (1234.3700,5165.8000) .. (1235.0000,5165.8000) -- cycle(1251.0400,5165.8000) -- (1257.9200,5165.8000) .. controls (1258.5500,5165.8000) and (1259.0600,5166.3200) .. (1259.0600,5166.9500) .. controls (1259.0600,5167.5800) and (1258.5500,5168.1000) .. (1257.9200,5168.1000) -- (1251.0400,5168.1000) .. controls (1250.4100,5168.1000) and (1249.9000,5167.5800) .. (1249.9000,5166.9500) .. controls (1249.9000,5166.3200) and (1250.4100,5165.8000) .. (1251.0400,5165.8000) -- cycle(1267.0800,5165.8000) -- (1273.9600,5165.8000) .. controls (1274.5900,5165.8000) and (1275.1000,5166.3200) .. (1275.1000,5166.9500) .. controls (1275.1000,5167.5800) and (1274.5900,5168.1000) .. (1273.9600,5168.1000) -- (1267.0800,5168.1000) .. controls (1266.4500,5168.1000) and (1265.9400,5167.5800) .. (1265.9400,5166.9500) .. controls (1265.9400,5166.3200) and (1266.4500,5165.8000) .. (1267.0800,5165.8000) -- cycle(1283.1300,5165.8000) -- (1290.0000,5165.8000) .. controls (1290.6300,5165.8000) and (1291.1500,5166.3200) .. (1291.1500,5166.9500) .. controls (1291.1500,5167.5800) and (1290.6300,5168.1000) .. (1290.0000,5168.1000) -- (1283.1300,5168.1000) .. controls (1282.4900,5168.1000) and (1281.9800,5167.5800) .. (1281.9800,5166.9500) .. controls (1281.9800,5166.3200) and (1282.4900,5165.8000) .. (1283.1300,5165.8000) -- cycle(1299.1700,5165.8000) -- (1306.0400,5165.8000) .. controls (1306.6700,5165.8000) and (1307.1900,5166.3200) .. (1307.1900,5166.9500) .. controls (1307.1900,5167.5800) and (1306.6700,5168.1000) .. (1306.0400,5168.1000) -- (1299.1700,5168.1000) .. controls (1298.5300,5168.1000) and (1298.0200,5167.5800) .. (1298.0200,5166.9500) .. controls (1298.0200,5166.3200) and (1298.5300,5165.8000) .. (1299.1700,5165.8000) -- cycle(1315.2100,5165.8000) -- (1322.0800,5165.8000) .. controls (1322.7200,5165.8000) and (1323.2300,5166.3200) .. (1323.2300,5166.9500) .. controls (1323.2300,5167.5800) and (1322.7200,5168.1000) .. (1322.0800,5168.1000) -- (1315.2100,5168.1000) .. controls (1314.5800,5168.1000) and (1314.0600,5167.5800) .. (1314.0600,5166.9500) .. controls (1314.0600,5166.3200) and (1314.5800,5165.8000) .. (1315.2100,5165.8000) -- cycle(1331.2500,5165.8000) -- (1338.1300,5165.8000) .. controls (1338.7600,5165.8000) and (1339.2700,5166.3200) .. (1339.2700,5166.9500) .. controls (1339.2700,5167.5800) and (1338.7600,5168.1000) .. (1338.1300,5168.1000) -- (1331.2500,5168.1000) .. controls (1330.6200,5168.1000) and (1330.1000,5167.5800) .. (1330.1000,5166.9500) .. controls (1330.1000,5166.3200) and (1330.6200,5165.8000) .. (1331.2500,5165.8000) -- cycle(1347.2900,5165.8000) -- (1354.1700,5165.8000) .. controls (1354.8000,5165.8000) and (1355.3100,5166.3200) .. (1355.3100,5166.9500) .. controls (1355.3100,5167.5800) and (1354.8000,5168.1000) .. (1354.1700,5168.1000) -- (1347.2900,5168.1000) .. controls (1346.6600,5168.1000) and (1346.1500,5167.5800) .. (1346.1500,5166.9500) .. controls (1346.1500,5166.3200) and (1346.6600,5165.8000) .. (1347.2900,5165.8000) -- cycle(1363.3300,5165.8000) -- (1370.2100,5165.8000) .. controls (1370.8400,5165.8000) and (1371.3500,5166.3200) .. (1371.3500,5166.9500) .. controls (1371.3500,5167.5800) and (1370.8400,5168.1000) .. (1370.2100,5168.1000) -- (1363.3300,5168.1000) .. controls (1362.7000,5168.1000) and (1362.1900,5167.5800) .. (1362.1900,5166.9500) .. controls (1362.1900,5166.3200) and (1362.7000,5165.8000) .. (1363.3300,5165.8000) -- cycle(1379.3800,5165.8000) -- (1386.2500,5165.8000) .. controls (1386.8800,5165.8000) and (1387.4000,5166.3200) .. (1387.4000,5166.9500) .. controls (1387.4000,5167.5800) and (1386.8800,5168.1000) .. (1386.2500,5168.1000) -- (1379.3800,5168.1000) .. controls (1378.7400,5168.1000) and (1378.2300,5167.5800) .. (1378.2300,5166.9500) .. controls (1378.2300,5166.3200) and (1378.7400,5165.8000) .. (1379.3800,5165.8000) -- cycle(1395.4200,5165.8000) -- (1402.2900,5165.8000) .. controls (1402.9200,5165.8000) and (1403.4400,5166.3200) .. (1403.4400,5166.9500) .. controls (1403.4400,5167.5800) and (1402.9200,5168.1000) .. (1402.2900,5168.1000) -- (1395.4200,5168.1000) .. controls (1394.7800,5168.1000) and (1394.2700,5167.5800) .. (1394.2700,5166.9500) .. controls (1394.2700,5166.3200) and (1394.7800,5165.8000) .. (1395.4200,5165.8000) -- cycle(1411.4600,5165.8000) -- (1418.3300,5165.8000) .. controls (1418.9700,5165.8000) and (1419.4800,5166.3200) .. (1419.4800,5166.9500) .. controls (1419.4800,5167.5800) and (1418.9700,5168.1000) .. (1418.3300,5168.1000) -- (1411.4600,5168.1000) .. controls (1410.8300,5168.1000) and (1410.3100,5167.5800) .. (1410.3100,5166.9500) .. controls (1410.3100,5166.3200) and (1410.8300,5165.8000) .. (1411.4600,5165.8000) -- cycle(1427.5000,5165.8000) -- (1434.3800,5165.8000) .. controls (1435.0100,5165.8000) and (1435.5200,5166.3200) .. (1435.5200,5166.9500) .. controls (1435.5200,5167.5800) and (1435.0100,5168.1000) .. (1434.3800,5168.1000) -- (1427.5000,5168.1000) .. controls (1426.8700,5168.1000) and (1426.3500,5167.5800) .. (1426.3500,5166.9500) .. controls (1426.3500,5166.3200) and (1426.8700,5165.8000) .. (1427.5000,5165.8000) -- cycle(1443.5400,5165.8000) -- (1450.4200,5165.8000) .. controls (1451.0500,5165.8000) and (1451.5600,5166.3200) .. (1451.5600,5166.9500) .. controls (1451.5600,5167.5800) and (1451.0500,5168.1000) .. (1450.4200,5168.1000) -- (1443.5400,5168.1000) .. controls (1442.9100,5168.1000) and (1442.4000,5167.5800) .. (1442.4000,5166.9500) .. controls (1442.4000,5166.3200) and (1442.9100,5165.8000) .. (1443.5400,5165.8000) -- cycle(1459.5800,5165.8000) -- (1466.4600,5165.8000) .. controls (1467.0900,5165.8000) and (1467.6000,5166.3200) .. (1467.6000,5166.9500) .. controls (1467.6000,5167.5800) and (1467.0900,5168.1000) .. (1466.4600,5168.1000) -- (1459.5800,5168.1000) .. controls (1458.9500,5168.1000) and (1458.4400,5167.5800) .. (1458.4400,5166.9500) .. controls (1458.4400,5166.3200) and (1458.9500,5165.8000) .. (1459.5800,5165.8000) -- cycle(1475.6300,5165.8000) -- (1482.5000,5165.8000) .. controls (1483.1300,5165.8000) and (1483.6500,5166.3200) .. (1483.6500,5166.9500) .. controls (1483.6500,5167.5800) and (1483.1300,5168.1000) .. (1482.5000,5168.1000) -- (1475.6300,5168.1000) .. controls (1474.9900,5168.1000) and (1474.4800,5167.5800) .. (1474.4800,5166.9500) .. controls (1474.4800,5166.3200) and (1474.9900,5165.8000) .. (1475.6300,5165.8000) -- cycle(1491.6700,5165.8000) -- (1498.5400,5165.8000) .. controls (1499.1700,5165.8000) and (1499.6900,5166.3200) .. (1499.6900,5166.9500) .. controls (1499.6900,5167.5800) and (1499.1700,5168.1000) .. (1498.5400,5168.1000) -- (1491.6700,5168.1000) .. controls (1491.0300,5168.1000) and (1490.5200,5167.5800) .. (1490.5200,5166.9500) .. controls (1490.5200,5166.3200) and (1491.0300,5165.8000) .. (1491.6700,5165.8000) -- cycle(1507.7100,5165.8000) -- (1514.5800,5165.8000) .. controls (1515.2200,5165.8000) and (1515.7300,5166.3200) .. (1515.7300,5166.9500) .. controls (1515.7300,5167.5800) and (1515.2200,5168.1000) .. (1514.5800,5168.1000) -- (1507.7100,5168.1000) .. controls (1507.0800,5168.1000) and (1506.5600,5167.5800) .. (1506.5600,5166.9500) .. controls (1506.5600,5166.3200) and (1507.0800,5165.8000) .. (1507.7100,5165.8000) -- cycle(1523.7500,5165.8000) -- (1530.6300,5165.8000) .. controls (1531.2600,5165.8000) and (1531.7700,5166.3200) .. (1531.7700,5166.9500) .. controls (1531.7700,5167.5800) and (1531.2600,5168.1000) .. (1530.6300,5168.1000) -- (1523.7500,5168.1000) .. controls (1523.1200,5168.1000) and (1522.6000,5167.5800) .. (1522.6000,5166.9500) .. controls (1522.6000,5166.3200) and (1523.1200,5165.8000) .. (1523.7500,5165.8000) -- cycle(1539.7900,5165.8000) -- (1546.6700,5165.8000) .. controls (1547.3000,5165.8000) and (1547.8100,5166.3200) .. (1547.8100,5166.9500) .. controls (1547.8100,5167.5800) and (1547.3000,5168.1000) .. (1546.6700,5168.1000) -- (1539.7900,5168.1000) .. controls (1539.1600,5168.1000) and (1538.6500,5167.5800) .. (1538.6500,5166.9500) .. controls (1538.6500,5166.3200) and (1539.1600,5165.8000) .. (1539.7900,5165.8000) -- cycle(1555.8300,5165.8000) -- (1562.7100,5165.8000) .. controls (1563.3400,5165.8000) and (1563.8500,5166.3200) .. (1563.8500,5166.9500) .. controls (1563.8500,5167.5800) and (1563.3400,5168.1000) .. (1562.7100,5168.1000) -- (1555.8300,5168.1000) .. controls (1555.2000,5168.1000) and (1554.6900,5167.5800) .. (1554.6900,5166.9500) .. controls (1554.6900,5166.3200) and (1555.2000,5165.8000) .. (1555.8300,5165.8000) -- cycle(1571.8800,5165.8000) -- (1578.7500,5165.8000) .. controls (1579.3800,5165.8000) and (1579.9000,5166.3200) .. (1579.9000,5166.9500) .. controls (1579.9000,5167.5800) and (1579.3800,5168.1000) .. (1578.7500,5168.1000) -- (1571.8800,5168.1000) .. controls (1571.2400,5168.1000) and (1570.7300,5167.5800) .. (1570.7300,5166.9500) .. controls (1570.7300,5166.3200) and (1571.2400,5165.8000) .. (1571.8800,5165.8000) -- cycle(1587.9200,5165.8000) -- (1594.7900,5165.8000) .. controls (1595.4200,5165.8000) and (1595.9400,5166.3200) .. (1595.9400,5166.9500) .. controls (1595.9400,5167.5800) and (1595.4200,5168.1000) .. (1594.7900,5168.1000) -- (1587.9200,5168.1000) .. controls (1587.2800,5168.1000) and (1586.7700,5167.5800) .. (1586.7700,5166.9500) .. controls (1586.7700,5166.3200) and (1587.2800,5165.8000) .. (1587.9200,5165.8000) -- cycle(1603.9600,5165.8000) -- (1610.8300,5165.8000) .. controls (1611.4700,5165.8000) and (1611.9800,5166.3200) .. (1611.9800,5166.9500) .. controls (1611.9800,5167.5800) and (1611.4700,5168.1000) .. (1610.8300,5168.1000) -- (1603.9600,5168.1000) .. controls (1603.3300,5168.1000) and (1602.8100,5167.5800) .. (1602.8100,5166.9500) .. controls (1602.8100,5166.3200) and (1603.3300,5165.8000) .. (1603.9600,5165.8000) -- cycle(1620.0000,5165.8000) -- (1626.8800,5165.8000) .. controls (1627.5100,5165.8000) and (1628.0200,5166.3200) .. (1628.0200,5166.9500) .. controls (1628.0200,5167.5800) and (1627.5100,5168.1000) .. (1626.8800,5168.1000) -- (1620.0000,5168.1000) .. controls (1619.3700,5168.1000) and (1618.8500,5167.5800) .. (1618.8500,5166.9500) .. controls (1618.8500,5166.3200) and (1619.3700,5165.8000) .. (1620.0000,5165.8000) -- cycle(1636.0400,5165.8000) -- (1642.9200,5165.8000) .. controls (1643.5500,5165.8000) and (1644.0600,5166.3200) .. (1644.0600,5166.9500) .. controls (1644.0600,5167.5800) and (1643.5500,5168.1000) .. (1642.9200,5168.1000) -- (1636.0400,5168.1000) .. controls (1635.4100,5168.1000) and (1634.9000,5167.5800) .. (1634.9000,5166.9500) .. controls (1634.9000,5166.3200) and (1635.4100,5165.8000) .. (1636.0400,5165.8000) -- cycle(1652.0800,5165.8000) -- (1658.9600,5165.8000) .. controls (1659.5900,5165.8000) and (1660.1000,5166.3200) .. (1660.1000,5166.9500) .. controls (1660.1000,5167.5800) and (1659.5900,5168.1000) .. (1658.9600,5168.1000) -- (1652.0800,5168.1000) .. controls (1651.4500,5168.1000) and (1650.9400,5167.5800) .. (1650.9400,5166.9500) .. controls (1650.9400,5166.3200) and (1651.4500,5165.8000) .. (1652.0800,5165.8000) -- cycle(1668.1300,5165.8000) -- (1675.0000,5165.8000) .. controls (1675.6300,5165.8000) and (1676.1500,5166.3200) .. (1676.1500,5166.9500) .. controls (1676.1500,5167.5800) and (1675.6300,5168.1000) .. (1675.0000,5168.1000) -- (1668.1300,5168.1000) .. controls (1667.4900,5168.1000) and (1666.9800,5167.5800) .. (1666.9800,5166.9500) .. controls (1666.9800,5166.3200) and (1667.4900,5165.8000) .. (1668.1300,5165.8000) -- cycle(1684.1700,5165.8000) -- (1691.0400,5165.8000) .. controls (1691.6700,5165.8000) and (1692.1900,5166.3200) .. (1692.1900,5166.9500) .. controls (1692.1900,5167.5800) and (1691.6700,5168.1000) .. (1691.0400,5168.1000) -- (1684.1700,5168.1000) .. controls (1683.5300,5168.1000) and (1683.0200,5167.5800) .. (1683.0200,5166.9500) .. controls (1683.0200,5166.3200) and (1683.5300,5165.8000) .. (1684.1700,5165.8000) -- cycle(1700.2100,5165.8000) -- (1707.0800,5165.8000) .. controls (1707.7200,5165.8000) and (1708.2300,5166.3200) .. (1708.2300,5166.9500) .. controls (1708.2300,5167.5800) and (1707.7200,5168.1000) .. (1707.0800,5168.1000) -- (1700.2100,5168.1000) .. controls (1699.5800,5168.1000) and (1699.0600,5167.5800) .. (1699.0600,5166.9500) .. controls (1699.0600,5166.3200) and (1699.5800,5165.8000) .. (1700.2100,5165.8000) -- cycle(1716.2500,5165.8000) -- (1723.1300,5165.8000) .. controls (1723.7600,5165.8000) and (1724.2700,5166.3200) .. (1724.2700,5166.9500) .. controls (1724.2700,5167.5800) and (1723.7600,5168.1000) .. (1723.1300,5168.1000) -- (1716.2500,5168.1000) .. controls (1715.6200,5168.1000) and (1715.1000,5167.5800) .. (1715.1000,5166.9500) .. controls (1715.1000,5166.3200) and (1715.6200,5165.8000) .. (1716.2500,5165.8000) -- cycle(1732.2900,5165.8000) -- (1739.1700,5165.8000) .. controls (1739.8000,5165.8000) and (1740.3100,5166.3200) .. (1740.3100,5166.9500) .. controls (1740.3100,5167.5800) and (1739.8000,5168.1000) .. (1739.1700,5168.1000) -- (1732.2900,5168.1000) .. controls (1731.6600,5168.1000) and (1731.1500,5167.5800) .. (1731.1500,5166.9500) .. controls (1731.1500,5166.3200) and (1731.6600,5165.8000) .. (1732.2900,5165.8000) -- cycle(1748.3300,5165.8000) -- (1755.2100,5165.8000) .. controls (1755.8400,5165.8000) and (1756.3500,5166.3200) .. (1756.3500,5166.9500) .. controls (1756.3500,5167.5800) and (1755.8400,5168.1000) .. (1755.2100,5168.1000) -- (1748.3300,5168.1000) .. controls (1747.7000,5168.1000) and (1747.1900,5167.5800) .. (1747.1900,5166.9500) .. controls (1747.1900,5166.3200) and (1747.7000,5165.8000) .. (1748.3300,5165.8000) -- cycle(1764.3800,5165.8000) -- (1771.2500,5165.8000) .. controls (1771.8800,5165.8000) and (1772.4000,5166.3200) .. (1772.4000,5166.9500) .. controls (1772.4000,5167.5800) and (1771.8800,5168.1000) .. (1771.2500,5168.1000) -- (1764.3800,5168.1000) .. controls (1763.7400,5168.1000) and (1763.2300,5167.5800) .. (1763.2300,5166.9500) .. controls (1763.2300,5166.3200) and (1763.7400,5165.8000) .. (1764.3800,5165.8000) -- cycle(1780.4200,5165.8000) -- (1787.2900,5165.8000) .. controls (1787.9200,5165.8000) and (1788.4400,5166.3200) .. (1788.4400,5166.9500) .. controls (1788.4400,5167.5800) and (1787.9200,5168.1000) .. (1787.2900,5168.1000) -- (1780.4200,5168.1000) .. controls (1779.7800,5168.1000) and (1779.2700,5167.5800) .. (1779.2700,5166.9500) .. controls (1779.2700,5166.3200) and (1779.7800,5165.8000) .. (1780.4200,5165.8000) -- cycle(1796.4600,5165.8000) -- (1803.3300,5165.8000) .. controls (1803.9700,5165.8000) and (1804.4800,5166.3200) .. (1804.4800,5166.9500) .. controls (1804.4800,5167.5800) and (1803.9700,5168.1000) .. (1803.3300,5168.1000) -- (1796.4600,5168.1000) .. controls (1795.8300,5168.1000) and (1795.3100,5167.5800) .. (1795.3100,5166.9500) .. controls (1795.3100,5166.3200) and (1795.8300,5165.8000) .. (1796.4600,5165.8000) -- cycle(1812.5000,5165.8000) -- (1819.3800,5165.8000) .. controls (1820.0100,5165.8000) and (1820.5200,5166.3200) .. (1820.5200,5166.9500) .. controls (1820.5200,5167.5800) and (1820.0100,5168.1000) .. (1819.3800,5168.1000) -- (1812.5000,5168.1000) .. controls (1811.8700,5168.1000) and (1811.3500,5167.5800) .. (1811.3500,5166.9500) .. controls (1811.3500,5166.3200) and (1811.8700,5165.8000) .. (1812.5000,5165.8000) -- cycle(1828.5400,5165.8000) -- (1835.4200,5165.8000) .. controls (1836.0500,5165.8000) and (1836.5600,5166.3200) .. (1836.5600,5166.9500) .. controls (1836.5600,5167.5800) and (1836.0500,5168.1000) .. (1835.4200,5168.1000) -- (1828.5400,5168.1000) .. controls (1827.9100,5168.1000) and (1827.4000,5167.5800) .. (1827.4000,5166.9500) .. controls (1827.4000,5166.3200) and (1827.9100,5165.8000) .. (1828.5400,5165.8000) -- cycle(1844.5800,5165.8000) -- (1851.4600,5165.8000) .. controls (1852.0900,5165.8000) and (1852.6000,5166.3200) .. (1852.6000,5166.9500) .. controls (1852.6000,5167.5800) and (1852.0900,5168.1000) .. (1851.4600,5168.1000) -- (1844.5800,5168.1000) .. controls (1843.9500,5168.1000) and (1843.4400,5167.5800) .. (1843.4400,5166.9500) .. controls (1843.4400,5166.3200) and (1843.9500,5165.8000) .. (1844.5800,5165.8000) -- cycle(1860.6300,5165.8000) -- (1867.5000,5165.8000) .. controls (1868.1300,5165.8000) and (1868.6500,5166.3200) .. (1868.6500,5166.9500) .. controls (1868.6500,5167.5800) and (1868.1300,5168.1000) .. (1867.5000,5168.1000) -- (1860.6300,5168.1000) .. controls (1859.9900,5168.1000) and (1859.4800,5167.5800) .. (1859.4800,5166.9500) .. controls (1859.4800,5166.3200) and (1859.9900,5165.8000) .. (1860.6300,5165.8000) -- cycle(1876.6700,5165.8000) -- (1883.5400,5165.8000) .. controls (1884.1700,5165.8000) and (1884.6900,5166.3200) .. (1884.6900,5166.9500) .. controls (1884.6900,5167.5800) and (1884.1700,5168.1000) .. (1883.5400,5168.1000) -- (1876.6700,5168.1000) .. controls (1876.0300,5168.1000) and (1875.5200,5167.5800) .. (1875.5200,5166.9500) .. controls (1875.5200,5166.3200) and (1876.0300,5165.8000) .. (1876.6700,5165.8000) -- cycle(1892.7100,5165.8000) -- (1899.5800,5165.8000) .. controls (1900.2200,5165.8000) and (1900.7300,5166.3200) .. (1900.7300,5166.9500) .. controls (1900.7300,5167.5800) and (1900.2200,5168.1000) .. (1899.5800,5168.1000) -- (1892.7100,5168.1000) .. controls (1892.0800,5168.1000) and (1891.5600,5167.5800) .. (1891.5600,5166.9500) .. controls (1891.5600,5166.3200) and (1892.0800,5165.8000) .. (1892.7100,5165.8000) -- cycle(1908.7500,5165.8000) -- (1915.6300,5165.8000) .. controls (1916.2600,5165.8000) and (1916.7700,5166.3200) .. (1916.7700,5166.9500) .. controls (1916.7700,5167.5800) and (1916.2600,5168.1000) .. (1915.6300,5168.1000) -- (1908.7500,5168.1000) .. controls (1908.1200,5168.1000) and (1907.6000,5167.5800) .. (1907.6000,5166.9500) .. controls (1907.6000,5166.3200) and (1908.1200,5165.8000) .. (1908.7500,5165.8000) -- cycle(1924.7900,5165.8000) -- (1931.6700,5165.8000) .. controls (1932.3000,5165.8000) and (1932.8100,5166.3200) .. (1932.8100,5166.9500) .. controls (1932.8100,5167.5800) and (1932.3000,5168.1000) .. (1931.6700,5168.1000) -- (1924.7900,5168.1000) .. controls (1924.1600,5168.1000) and (1923.6500,5167.5800) .. (1923.6500,5166.9500) .. controls (1923.6500,5166.3200) and (1924.1600,5165.8000) .. (1924.7900,5165.8000) -- cycle(1940.8300,5165.8000) -- (1947.7100,5165.8000) .. controls (1948.3400,5165.8000) and (1948.8500,5166.3200) .. (1948.8500,5166.9500) .. controls (1948.8500,5167.5800) and (1948.3400,5168.1000) .. (1947.7100,5168.1000) -- (1940.8300,5168.1000) .. controls (1940.2000,5168.1000) and (1939.6900,5167.5800) .. (1939.6900,5166.9500) .. controls (1939.6900,5166.3200) and (1940.2000,5165.8000) .. (1940.8300,5165.8000) -- cycle(1956.8800,5165.8000) -- (1963.7500,5165.8000) .. controls (1964.3800,5165.8000) and (1964.9000,5166.3200) .. (1964.9000,5166.9500) .. controls (1964.9000,5167.5800) and (1964.3800,5168.1000) .. (1963.7500,5168.1000) -- (1956.8800,5168.1000) .. controls (1956.2400,5168.1000) and (1955.7300,5167.5800) .. (1955.7300,5166.9500) .. controls (1955.7300,5166.3200) and (1956.2400,5165.8000) .. (1956.8800,5165.8000) -- cycle(1972.9200,5165.8000) -- (1979.7900,5165.8000) .. controls (1980.4200,5165.8000) and (1980.9400,5166.3200) .. (1980.9400,5166.9500) .. controls (1980.9400,5167.5800) and (1980.4200,5168.1000) .. (1979.7900,5168.1000) -- (1972.9200,5168.1000) .. controls (1972.2800,5168.1000) and (1971.7700,5167.5800) .. (1971.7700,5166.9500) .. controls (1971.7700,5166.3200) and (1972.2800,5165.8000) .. (1972.9200,5165.8000) -- cycle(1988.9600,5165.8000) -- (1995.8300,5165.8000) .. controls (1996.4700,5165.8000) and (1996.9800,5166.3200) .. (1996.9800,5166.9500) .. controls (1996.9800,5167.5800) and (1996.4700,5168.1000) .. (1995.8300,5168.1000) -- (1988.9600,5168.1000) .. controls (1988.3300,5168.1000) and (1987.8100,5167.5800) .. (1987.8100,5166.9500) .. controls (1987.8100,5166.3200) and (1988.3300,5165.8000) .. (1988.9600,5165.8000) -- cycle(2005.0000,5165.8000) -- (2011.8800,5165.8000) .. controls (2012.5100,5165.8000) and (2013.0200,5166.3200) .. (2013.0200,5166.9500) .. controls (2013.0200,5167.5800) and (2012.5100,5168.1000) .. (2011.8800,5168.1000) -- (2005.0000,5168.1000) .. controls (2004.3700,5168.1000) and (2003.8500,5167.5800) .. (2003.8500,5166.9500) .. controls (2003.8500,5166.3200) and (2004.3700,5165.8000) .. (2005.0000,5165.8000) -- cycle(2021.0400,5165.8000) -- (2027.9200,5165.8000) .. controls (2028.5500,5165.8000) and (2029.0600,5166.3200) .. (2029.0600,5166.9500) .. controls (2029.0600,5167.5800) and (2028.5500,5168.1000) .. (2027.9200,5168.1000) -- (2021.0400,5168.1000) .. controls (2020.4100,5168.1000) and (2019.9000,5167.5800) .. (2019.9000,5166.9500) .. controls (2019.9000,5166.3200) and (2020.4100,5165.8000) .. (2021.0400,5165.8000) -- cycle(2037.0800,5165.8000) -- (2043.9600,5165.8000) .. controls (2044.5900,5165.8000) and (2045.1000,5166.3200) .. (2045.1000,5166.9500) .. controls (2045.1000,5167.5800) and (2044.5900,5168.1000) .. (2043.9600,5168.1000) -- (2037.0800,5168.1000) .. controls (2036.4500,5168.1000) and (2035.9400,5167.5800) .. (2035.9400,5166.9500) .. controls (2035.9400,5166.3200) and (2036.4500,5165.8000) .. (2037.0800,5165.8000) -- cycle(2053.1200,5165.8000) -- (2060.0000,5165.8000) .. controls (2060.6300,5165.8000) and (2061.1500,5166.3200) .. (2061.1500,5166.9500) .. controls (2061.1500,5167.5800) and (2060.6300,5168.1000) .. (2060.0000,5168.1000) -- (2053.1200,5168.1000) .. controls (2052.4900,5168.1000) and (2051.9800,5167.5800) .. (2051.9800,5166.9500) .. controls (2051.9800,5166.3200) and (2052.4900,5165.8000) .. (2053.1200,5165.8000) -- cycle(2069.1700,5165.8000) -- (2076.0400,5165.8000) .. controls (2076.6700,5165.8000) and (2077.1900,5166.3200) .. (2077.1900,5166.9500) .. controls (2077.1900,5167.5800) and (2076.6700,5168.1000) .. (2076.0400,5168.1000) -- (2069.1700,5168.1000) .. controls (2068.5300,5168.1000) and (2068.0200,5167.5800) .. (2068.0200,5166.9500) .. controls (2068.0200,5166.3200) and (2068.5300,5165.8000) .. (2069.1700,5165.8000) -- cycle(2085.2100,5165.8000) -- (2092.0800,5165.8000) .. controls (2092.7200,5165.8000) and (2093.2300,5166.3200) .. (2093.2300,5166.9500) .. controls (2093.2300,5167.5800) and (2092.7200,5168.1000) .. (2092.0800,5168.1000) -- (2085.2100,5168.1000) .. controls (2084.5800,5168.1000) and (2084.0600,5167.5800) .. (2084.0600,5166.9500) .. controls (2084.0600,5166.3200) and (2084.5800,5165.8000) .. (2085.2100,5165.8000) -- cycle(2101.2500,5165.8000) -- (2108.1200,5165.8000) .. controls (2108.7600,5165.8000) and (2109.2700,5166.3200) .. (2109.2700,5166.9500) .. controls (2109.2700,5167.5800) and (2108.7600,5168.1000) .. (2108.1200,5168.1000) -- (2101.2500,5168.1000) .. controls (2100.6200,5168.1000) and (2100.1000,5167.5800) .. (2100.1000,5166.9500) .. controls (2100.1000,5166.3200) and (2100.6200,5165.8000) .. (2101.2500,5165.8000) -- cycle(2117.2900,5165.8000) -- (2124.1700,5165.8000) .. controls (2124.8000,5165.8000) and (2125.3100,5166.3200) .. (2125.3100,5166.9500) .. controls (2125.3100,5167.5800) and (2124.8000,5168.1000) .. (2124.1700,5168.1000) -- (2117.2900,5168.1000) .. controls (2116.6600,5168.1000) and (2116.1500,5167.5800) .. (2116.1500,5166.9500) .. controls (2116.1500,5166.3200) and (2116.6600,5165.8000) .. (2117.2900,5165.8000) -- cycle(2133.3300,5165.8000) -- (2140.2100,5165.8000) .. controls (2140.8400,5165.8000) and (2141.3500,5166.3200) .. (2141.3500,5166.9500) .. controls (2141.3500,5167.5800) and (2140.8400,5168.1000) .. (2140.2100,5168.1000) -- (2133.3300,5168.1000) .. controls (2132.7000,5168.1000) and (2132.1900,5167.5800) .. (2132.1900,5166.9500) .. controls (2132.1900,5166.3200) and (2132.7000,5165.8000) .. (2133.3300,5165.8000) -- cycle(2149.3800,5165.8000) -- (2156.2500,5165.8000) .. controls (2156.8800,5165.8000) and (2157.4000,5166.3200) .. (2157.4000,5166.9500) .. controls (2157.4000,5167.5800) and (2156.8800,5168.1000) .. (2156.2500,5168.1000) -- (2149.3800,5168.1000) .. controls (2148.7400,5168.1000) and (2148.2300,5167.5800) .. (2148.2300,5166.9500) .. controls (2148.2300,5166.3200) and (2148.7400,5165.8000) .. (2149.3800,5165.8000) -- cycle(2165.4200,5165.8000) -- (2172.2900,5165.8000) .. controls (2172.9200,5165.8000) and (2173.4400,5166.3200) .. (2173.4400,5166.9500) .. controls (2173.4400,5167.5800) and (2172.9200,5168.1000) .. (2172.2900,5168.1000) -- (2165.4200,5168.1000) .. controls (2164.7800,5168.1000) and (2164.2700,5167.5800) .. (2164.2700,5166.9500) .. controls (2164.2700,5166.3200) and (2164.7800,5165.8000) .. (2165.4200,5165.8000) -- cycle(2181.4600,5165.8000) -- (2188.3300,5165.8000) .. controls (2188.9700,5165.8000) and (2189.4800,5166.3200) .. (2189.4800,5166.9500) .. controls (2189.4800,5167.5800) and (2188.9700,5168.1000) .. (2188.3300,5168.1000) -- (2181.4600,5168.1000) .. controls (2180.8300,5168.1000) and (2180.3100,5167.5800) .. (2180.3100,5166.9500) .. controls (2180.3100,5166.3200) and (2180.8300,5165.8000) .. (2181.4600,5165.8000) -- cycle(2197.5000,5165.8000) -- (2204.3800,5165.8000) .. controls (2205.0100,5165.8000) and (2205.5200,5166.3200) .. (2205.5200,5166.9500) .. controls (2205.5200,5167.5800) and (2205.0100,5168.1000) .. (2204.3800,5168.1000) -- (2197.5000,5168.1000) .. controls (2196.8700,5168.1000) and (2196.3500,5167.5800) .. (2196.3500,5166.9500) .. controls (2196.3500,5166.3200) and (2196.8700,5165.8000) .. (2197.5000,5165.8000) -- cycle(2213.5400,5165.8000) -- (2220.4200,5165.8000) .. controls (2221.0500,5165.8000) and (2221.5600,5166.3200) .. (2221.5600,5166.9500) .. controls (2221.5600,5167.5800) and (2221.0500,5168.1000) .. (2220.4200,5168.1000) -- (2213.5400,5168.1000) .. controls (2212.9100,5168.1000) and (2212.4000,5167.5800) .. (2212.4000,5166.9500) .. controls (2212.4000,5166.3200) and (2212.9100,5165.8000) .. (2213.5400,5165.8000) -- cycle(2229.5800,5165.8000) -- (2236.4600,5165.8000) .. controls (2237.0900,5165.8000) and (2237.6000,5166.3200) .. (2237.6000,5166.9500) .. controls (2237.6000,5167.5800) and (2237.0900,5168.1000) .. (2236.4600,5168.1000) -- (2229.5800,5168.1000) .. controls (2228.9500,5168.1000) and (2228.4400,5167.5800) .. (2228.4400,5166.9500) .. controls (2228.4400,5166.3200) and (2228.9500,5165.8000) .. (2229.5800,5165.8000) -- cycle(2245.6200,5165.8000) -- (2252.5000,5165.8000) .. controls (2253.1300,5165.8000) and (2253.6500,5166.3200) .. (2253.6500,5166.9500) .. controls (2253.6500,5167.5800) and (2253.1300,5168.1000) .. (2252.5000,5168.1000) -- (2245.6200,5168.1000) .. controls (2244.9900,5168.1000) and (2244.4800,5167.5800) .. (2244.4800,5166.9500) .. controls (2244.4800,5166.3200) and (2244.9900,5165.8000) .. (2245.6200,5165.8000) -- cycle(2261.6700,5165.8000) -- (2268.5400,5165.8000) .. controls (2269.1700,5165.8000) and (2269.6900,5166.3200) .. (2269.6900,5166.9500) .. controls (2269.6900,5167.5800) and (2269.1700,5168.1000) .. (2268.5400,5168.1000) -- (2261.6700,5168.1000) .. controls (2261.0300,5168.1000) and (2260.5200,5167.5800) .. (2260.5200,5166.9500) .. controls (2260.5200,5166.3200) and (2261.0300,5165.8000) .. (2261.6700,5165.8000) -- cycle(2277.7100,5165.8000) -- (2284.5800,5165.8000) .. controls (2285.2200,5165.8000) and (2285.7300,5166.3200) .. (2285.7300,5166.9500) .. controls (2285.7300,5167.5800) and (2285.2200,5168.1000) .. (2284.5800,5168.1000) -- (2277.7100,5168.1000) .. controls (2277.0800,5168.1000) and (2276.5600,5167.5800) .. (2276.5600,5166.9500) .. controls (2276.5600,5166.3200) and (2277.0800,5165.8000) .. (2277.7100,5165.8000) -- cycle(2293.7500,5165.8000) -- (2300.6200,5165.8000) .. controls (2301.2600,5165.8000) and (2301.7700,5166.3200) .. (2301.7700,5166.9500) .. controls (2301.7700,5167.5800) and (2301.2600,5168.1000) .. (2300.6200,5168.1000) -- (2293.7500,5168.1000) .. controls (2293.1200,5168.1000) and (2292.6000,5167.5800) .. (2292.6000,5166.9500) .. controls (2292.6000,5166.3200) and (2293.1200,5165.8000) .. (2293.7500,5165.8000) -- cycle(2309.7900,5165.8000) -- (2316.6700,5165.8000) .. controls (2317.3000,5165.8000) and (2317.8100,5166.3200) .. (2317.8100,5166.9500) .. controls (2317.8100,5167.5800) and (2317.3000,5168.1000) .. (2316.6700,5168.1000) -- (2309.7900,5168.1000) .. controls (2309.1600,5168.1000) and (2308.6500,5167.5800) .. (2308.6500,5166.9500) .. controls (2308.6500,5166.3200) and (2309.1600,5165.8000) .. (2309.7900,5165.8000) -- cycle(2325.8300,5165.8000) -- (2332.7100,5165.8000) .. controls (2333.3400,5165.8000) and (2333.8500,5166.3200) .. (2333.8500,5166.9500) .. controls (2333.8500,5167.5800) and (2333.3400,5168.1000) .. (2332.7100,5168.1000) -- (2325.8300,5168.1000) .. controls (2325.2000,5168.1000) and (2324.6900,5167.5800) .. (2324.6900,5166.9500) .. controls (2324.6900,5166.3200) and (2325.2000,5165.8000) .. (2325.8300,5165.8000) -- cycle(2341.8800,5165.8000) -- (2348.7500,5165.8000) .. controls (2349.3800,5165.8000) and (2349.9000,5166.3200) .. (2349.9000,5166.9500) .. controls (2349.9000,5167.5800) and (2349.3800,5168.1000) .. (2348.7500,5168.1000) -- (2341.8800,5168.1000) .. controls (2341.2400,5168.1000) and (2340.7300,5167.5800) .. (2340.7300,5166.9500) .. controls (2340.7300,5166.3200) and (2341.2400,5165.8000) .. (2341.8800,5165.8000) -- cycle(2357.9200,5165.8000) -- (2364.7900,5165.8000) .. controls (2365.4200,5165.8000) and (2365.9400,5166.3200) .. (2365.9400,5166.9500) .. controls (2365.9400,5167.5800) and (2365.4200,5168.1000) .. (2364.7900,5168.1000) -- (2357.9200,5168.1000) .. controls (2357.2800,5168.1000) and (2356.7700,5167.5800) .. (2356.7700,5166.9500) .. controls (2356.7700,5166.3200) and (2357.2800,5165.8000) .. (2357.9200,5165.8000) -- cycle(2373.9600,5165.8000) -- (2380.8300,5165.8000) .. controls (2381.4700,5165.8000) and (2381.9800,5166.3200) .. (2381.9800,5166.9500) .. controls (2381.9800,5167.5800) and (2381.4700,5168.1000) .. (2380.8300,5168.1000) -- (2373.9600,5168.1000) .. controls (2373.3300,5168.1000) and (2372.8100,5167.5800) .. (2372.8100,5166.9500) .. controls (2372.8100,5166.3200) and (2373.3300,5165.8000) .. (2373.9600,5165.8000) -- cycle(2390.0000,5165.8000) -- (2396.8800,5165.8000) .. controls (2397.5100,5165.8000) and (2398.0200,5166.3200) .. (2398.0200,5166.9500) .. controls (2398.0200,5167.5800) and (2397.5100,5168.1000) .. (2396.8800,5168.1000) -- (2390.0000,5168.1000) .. controls (2389.3700,5168.1000) and (2388.8500,5167.5800) .. (2388.8500,5166.9500) .. controls (2388.8500,5166.3200) and (2389.3700,5165.8000) .. (2390.0000,5165.8000) -- cycle(2406.0400,5165.8000) -- (2412.9200,5165.8000) .. controls (2413.5500,5165.8000) and (2414.0600,5166.3200) .. (2414.0600,5166.9500) .. controls (2414.0600,5167.5800) and (2413.5500,5168.1000) .. (2412.9200,5168.1000) -- (2406.0400,5168.1000) .. controls (2405.4100,5168.1000) and (2404.9000,5167.5800) .. (2404.9000,5166.9500) .. controls (2404.9000,5166.3200) and (2405.4100,5165.8000) .. (2406.0400,5165.8000) -- cycle(2422.0800,5165.8000) -- (2428.9600,5165.8000) .. controls (2429.5900,5165.8000) and (2430.1000,5166.3200) .. (2430.1000,5166.9500) .. controls (2430.1000,5167.5800) and (2429.5900,5168.1000) .. (2428.9600,5168.1000) -- (2422.0800,5168.1000) .. controls (2421.4500,5168.1000) and (2420.9400,5167.5800) .. (2420.9400,5166.9500) .. controls (2420.9400,5166.3200) and (2421.4500,5165.8000) .. (2422.0800,5165.8000) -- cycle(2438.1200,5165.8000) -- (2445.0000,5165.8000) .. controls (2445.6300,5165.8000) and (2446.1500,5166.3200) .. (2446.1500,5166.9500) .. controls (2446.1500,5167.5800) and (2445.6300,5168.1000) .. (2445.0000,5168.1000) -- (2438.1200,5168.1000) .. controls (2437.4900,5168.1000) and (2436.9800,5167.5800) .. (2436.9800,5166.9500) .. controls (2436.9800,5166.3200) and (2437.4900,5165.8000) .. (2438.1200,5165.8000) -- cycle(2454.1700,5165.8000) -- (2461.0400,5165.8000) .. controls (2461.6700,5165.8000) and (2462.1900,5166.3200) .. (2462.1900,5166.9500) .. controls (2462.1900,5167.5800) and (2461.6700,5168.1000) .. (2461.0400,5168.1000) -- (2454.1700,5168.1000) .. controls (2453.5300,5168.1000) and (2453.0200,5167.5800) .. (2453.0200,5166.9500) .. controls (2453.0200,5166.3200) and (2453.5300,5165.8000) .. (2454.1700,5165.8000) -- cycle(2470.2100,5165.8000) -- (2477.0800,5165.8000) .. controls (2477.7200,5165.8000) and (2478.2300,5166.3200) .. (2478.2300,5166.9500) .. controls (2478.2300,5167.5800) and (2477.7200,5168.1000) .. (2477.0800,5168.1000) -- (2470.2100,5168.1000) .. controls (2469.5800,5168.1000) and (2469.0600,5167.5800) .. (2469.0600,5166.9500) .. controls (2469.0600,5166.3200) and (2469.5800,5165.8000) .. (2470.2100,5165.8000) -- cycle(2486.2500,5165.8000) -- (2493.1200,5165.8000) .. controls (2493.7600,5165.8000) and (2494.2700,5166.3200) .. (2494.2700,5166.9500) .. controls (2494.2700,5167.5800) and (2493.7600,5168.1000) .. (2493.1200,5168.1000) -- (2486.2500,5168.1000) .. controls (2485.6200,5168.1000) and (2485.1000,5167.5800) .. (2485.1000,5166.9500) .. controls (2485.1000,5166.3200) and (2485.6200,5165.8000) .. (2486.2500,5165.8000) -- cycle(2502.2900,5165.8000) -- (2509.1700,5165.8000) .. controls (2509.8000,5165.8000) and (2510.3100,5166.3200) .. (2510.3100,5166.9500) .. controls (2510.3100,5167.5800) and (2509.8000,5168.1000) .. (2509.1700,5168.1000) -- (2502.2900,5168.1000) .. controls (2501.6600,5168.1000) and (2501.1500,5167.5800) .. (2501.1500,5166.9500) .. controls (2501.1500,5166.3200) and (2501.6600,5165.8000) .. (2502.2900,5165.8000) -- cycle(2518.3300,5165.8000) -- (2525.2100,5165.8000) .. controls (2525.8400,5165.8000) and (2526.3500,5166.3200) .. (2526.3500,5166.9500) .. controls (2526.3500,5167.5800) and (2525.8400,5168.1000) .. (2525.2100,5168.1000) -- (2518.3300,5168.1000) .. controls (2517.7000,5168.1000) and (2517.1900,5167.5800) .. (2517.1900,5166.9500) .. controls (2517.1900,5166.3200) and (2517.7000,5165.8000) .. (2518.3300,5165.8000) -- cycle(2534.3800,5165.8000) -- (2541.2500,5165.8000) .. controls (2541.8800,5165.8000) and (2542.4000,5166.3200) .. (2542.4000,5166.9500) .. controls (2542.4000,5167.5800) and (2541.8800,5168.1000) .. (2541.2500,5168.1000) -- (2534.3800,5168.1000) .. controls (2533.7400,5168.1000) and (2533.2300,5167.5800) .. (2533.2300,5166.9500) .. controls (2533.2300,5166.3200) and (2533.7400,5165.8000) .. (2534.3800,5165.8000) -- cycle(2550.4200,5165.8000) -- (2557.2900,5165.8000) .. controls (2557.9200,5165.8000) and (2558.4400,5166.3200) .. (2558.4400,5166.9500) .. controls (2558.4400,5167.5800) and (2557.9200,5168.1000) .. (2557.2900,5168.1000) -- (2550.4200,5168.1000) .. controls (2549.7800,5168.1000) and (2549.2700,5167.5800) .. (2549.2700,5166.9500) .. controls (2549.2700,5166.3200) and (2549.7800,5165.8000) .. (2550.4200,5165.8000) -- cycle(2566.4600,5165.8000) -- (2573.3300,5165.8000) .. controls (2573.9700,5165.8000) and (2574.4800,5166.3200) .. (2574.4800,5166.9500) .. controls (2574.4800,5167.5800) and (2573.9700,5168.1000) .. (2573.3300,5168.1000) -- (2566.4600,5168.1000) .. controls (2565.8300,5168.1000) and (2565.3100,5167.5800) .. (2565.3100,5166.9500) .. controls (2565.3100,5166.3200) and (2565.8300,5165.8000) .. (2566.4600,5165.8000) -- cycle(2582.5000,5165.8000) -- (2589.3800,5165.8000) .. controls (2590.0100,5165.8000) and (2590.5200,5166.3200) .. (2590.5200,5166.9500) .. controls (2590.5200,5167.5800) and (2590.0100,5168.1000) .. (2589.3800,5168.1000) -- (2582.5000,5168.1000) .. controls (2581.8700,5168.1000) and (2581.3500,5167.5800) .. (2581.3500,5166.9500) .. controls (2581.3500,5166.3200) and (2581.8700,5165.8000) .. (2582.5000,5165.8000) -- cycle(2598.5400,5165.8000) -- (2605.4200,5165.8000) .. controls (2606.0500,5165.8000) and (2606.5600,5166.3200) .. (2606.5600,5166.9500) .. controls (2606.5600,5167.5800) and (2606.0500,5168.1000) .. (2605.4200,5168.1000) -- (2598.5400,5168.1000) .. controls (2597.9100,5168.1000) and (2597.4000,5167.5800) .. (2597.4000,5166.9500) .. controls (2597.4000,5166.3200) and (2597.9100,5165.8000) .. (2598.5400,5165.8000) -- cycle(2614.5800,5165.8000) -- (2621.4600,5165.8000) .. controls (2622.0900,5165.8000) and (2622.6000,5166.3200) .. (2622.6000,5166.9500) .. controls (2622.6000,5167.5800) and (2622.0900,5168.1000) .. (2621.4600,5168.1000) -- (2614.5800,5168.1000) .. controls (2613.9500,5168.1000) and (2613.4400,5167.5800) .. (2613.4400,5166.9500) .. controls (2613.4400,5166.3200) and (2613.9500,5165.8000) .. (2614.5800,5165.8000) -- cycle(2630.6200,5165.8000) -- (2637.5000,5165.8000) .. controls (2638.1300,5165.8000) and (2638.6500,5166.3200) .. (2638.6500,5166.9500) .. controls (2638.6500,5167.5800) and (2638.1300,5168.1000) .. (2637.5000,5168.1000) -- (2630.6200,5168.1000) .. controls (2629.9900,5168.1000) and (2629.4800,5167.5800) .. (2629.4800,5166.9500) .. controls (2629.4800,5166.3200) and (2629.9900,5165.8000) .. (2630.6200,5165.8000) -- cycle(2646.6700,5165.8000) -- (2653.5400,5165.8000) .. controls (2654.1700,5165.8000) and (2654.6900,5166.3200) .. (2654.6900,5166.9500) .. controls (2654.6900,5167.5800) and (2654.1700,5168.1000) .. (2653.5400,5168.1000) -- (2646.6700,5168.1000) .. controls (2646.0300,5168.1000) and (2645.5200,5167.5800) .. (2645.5200,5166.9500) .. controls (2645.5200,5166.3200) and (2646.0300,5165.8000) .. (2646.6700,5165.8000) -- cycle(2662.7100,5165.8000) -- (2669.5800,5165.8000) .. controls (2670.2200,5165.8000) and (2670.7300,5166.3200) .. (2670.7300,5166.9500) .. controls (2670.7300,5167.5800) and (2670.2200,5168.1000) .. (2669.5800,5168.1000) -- (2662.7100,5168.1000) .. controls (2662.0800,5168.1000) and (2661.5600,5167.5800) .. (2661.5600,5166.9500) .. controls (2661.5600,5166.3200) and (2662.0800,5165.8000) .. (2662.7100,5165.8000) -- cycle(2678.7500,5165.8000) -- (2685.6200,5165.8000) .. controls (2686.2600,5165.8000) and (2686.7700,5166.3200) .. (2686.7700,5166.9500) .. controls (2686.7700,5167.5800) and (2686.2600,5168.1000) .. (2685.6200,5168.1000) -- (2678.7500,5168.1000) .. controls (2678.1200,5168.1000) and (2677.6000,5167.5800) .. (2677.6000,5166.9500) .. controls (2677.6000,5166.3200) and (2678.1200,5165.8000) .. (2678.7500,5165.8000) -- cycle(2694.7900,5165.8000) -- (2701.6700,5165.8000) .. controls (2702.3000,5165.8000) and (2702.8100,5166.3200) .. (2702.8100,5166.9500) .. controls (2702.8100,5167.5800) and (2702.3000,5168.1000) .. (2701.6700,5168.1000) -- (2694.7900,5168.1000) .. controls (2694.1600,5168.1000) and (2693.6500,5167.5800) .. (2693.6500,5166.9500) .. controls (2693.6500,5166.3200) and (2694.1600,5165.8000) .. (2694.7900,5165.8000) -- cycle(2710.8300,5165.8000) -- (2717.7100,5165.8000) .. controls (2718.3400,5165.8000) and (2718.8500,5166.3200) .. (2718.8500,5166.9500) .. controls (2718.8500,5167.5800) and (2718.3400,5168.1000) .. (2717.7100,5168.1000) -- (2710.8300,5168.1000) .. controls (2710.2000,5168.1000) and (2709.6900,5167.5800) .. (2709.6900,5166.9500) .. controls (2709.6900,5166.3200) and (2710.2000,5165.8000) .. (2710.8300,5165.8000) -- cycle(2726.8800,5165.8000) -- (2733.7500,5165.8000) .. controls (2734.3800,5165.8000) and (2734.9000,5166.3200) .. (2734.9000,5166.9500) .. controls (2734.9000,5167.5800) and (2734.3800,5168.1000) .. (2733.7500,5168.1000) -- (2726.8800,5168.1000) .. controls (2726.2400,5168.1000) and (2725.7300,5167.5800) .. (2725.7300,5166.9500) .. controls (2725.7300,5166.3200) and (2726.2400,5165.8000) .. (2726.8800,5165.8000) -- cycle(2742.9200,5165.8000) -- (2749.7900,5165.8000) .. controls (2750.4200,5165.8000) and (2750.9400,5166.3200) .. (2750.9400,5166.9500) .. controls (2750.9400,5167.5800) and (2750.4200,5168.1000) .. (2749.7900,5168.1000) -- (2742.9200,5168.1000) .. controls (2742.2800,5168.1000) and (2741.7700,5167.5800) .. (2741.7700,5166.9500) .. controls (2741.7700,5166.3200) and (2742.2800,5165.8000) .. (2742.9200,5165.8000) -- cycle(2758.9600,5165.8000) -- (2765.8300,5165.8000) .. controls (2766.4700,5165.8000) and (2766.9800,5166.3200) .. (2766.9800,5166.9500) .. controls (2766.9800,5167.5800) and (2766.4700,5168.1000) .. (2765.8300,5168.1000) -- (2758.9600,5168.1000) .. controls (2758.3300,5168.1000) and (2757.8100,5167.5800) .. (2757.8100,5166.9500) .. controls (2757.8100,5166.3200) and (2758.3300,5165.8000) .. (2758.9600,5165.8000) -- cycle(2775.0000,5165.8000) -- (2781.8800,5165.8000) .. controls (2782.5100,5165.8000) and (2783.0200,5166.3200) .. (2783.0200,5166.9500) .. controls (2783.0200,5167.5800) and (2782.5100,5168.1000) .. (2781.8800,5168.1000) -- (2775.0000,5168.1000) .. controls (2774.3700,5168.1000) and (2773.8500,5167.5800) .. (2773.8500,5166.9500) .. controls (2773.8500,5166.3200) and (2774.3700,5165.8000) .. (2775.0000,5165.8000) -- cycle(2791.0400,5165.8000) -- (2797.9200,5165.8000) .. controls (2798.5500,5165.8000) and (2799.0600,5166.3200) .. (2799.0600,5166.9500) .. controls (2799.0600,5167.5800) and (2798.5500,5168.1000) .. (2797.9200,5168.1000) -- (2791.0400,5168.1000) .. controls (2790.4100,5168.1000) and (2789.9000,5167.5800) .. (2789.9000,5166.9500) .. controls (2789.9000,5166.3200) and (2790.4100,5165.8000) .. (2791.0400,5165.8000) -- cycle(2807.0800,5165.8000) -- (2813.9600,5165.8000) .. controls (2814.5900,5165.8000) and (2815.1000,5166.3200) .. (2815.1000,5166.9500) .. controls (2815.1000,5167.5800) and (2814.5900,5168.1000) .. (2813.9600,5168.1000) -- (2807.0800,5168.1000) .. controls (2806.4500,5168.1000) and (2805.9400,5167.5800) .. (2805.9400,5166.9500) .. controls (2805.9400,5166.3200) and (2806.4500,5165.8000) .. (2807.0800,5165.8000) -- cycle(2823.1200,5165.8000) -- (2830.0000,5165.8000) .. controls (2830.6300,5165.8000) and (2831.1500,5166.3200) .. (2831.1500,5166.9500) .. controls (2831.1500,5167.5800) and (2830.6300,5168.1000) .. (2830.0000,5168.1000) -- (2823.1200,5168.1000) .. controls (2822.4900,5168.1000) and (2821.9800,5167.5800) .. (2821.9800,5166.9500) .. controls (2821.9800,5166.3200) and (2822.4900,5165.8000) .. (2823.1200,5165.8000) -- cycle(2839.1700,5165.8000) -- (2846.0400,5165.8000) .. controls (2846.6700,5165.8000) and (2847.1900,5166.3200) .. (2847.1900,5166.9500) .. controls (2847.1900,5167.5800) and (2846.6700,5168.1000) .. (2846.0400,5168.1000) -- (2839.1700,5168.1000) .. controls (2838.5300,5168.1000) and (2838.0200,5167.5800) .. (2838.0200,5166.9500) .. controls (2838.0200,5166.3200) and (2838.5300,5165.8000) .. (2839.1700,5165.8000) -- cycle(2855.2100,5165.8000) -- (2862.0800,5165.8000) .. controls (2862.7200,5165.8000) and (2863.2300,5166.3200) .. (2863.2300,5166.9500) .. controls (2863.2300,5167.5800) and (2862.7200,5168.1000) .. (2862.0800,5168.1000) -- (2855.2100,5168.1000) .. controls (2854.5800,5168.1000) and (2854.0600,5167.5800) .. (2854.0600,5166.9500) .. controls (2854.0600,5166.3200) and (2854.5800,5165.8000) .. (2855.2100,5165.8000) -- cycle(2871.2500,5165.8000) -- (2878.1200,5165.8000) .. controls (2878.7600,5165.8000) and (2879.2700,5166.3200) .. (2879.2700,5166.9500) .. controls (2879.2700,5167.5800) and (2878.7600,5168.1000) .. (2878.1200,5168.1000) -- (2871.2500,5168.1000) .. controls (2870.6200,5168.1000) and (2870.1000,5167.5800) .. (2870.1000,5166.9500) .. controls (2870.1000,5166.3200) and (2870.6200,5165.8000) .. (2871.2500,5165.8000) -- cycle(2887.2900,5165.8000) -- (2894.1700,5165.8000) .. controls (2894.8000,5165.8000) and (2895.3100,5166.3200) .. (2895.3100,5166.9500) .. controls (2895.3100,5167.5800) and (2894.8000,5168.1000) .. (2894.1700,5168.1000) -- (2887.2900,5168.1000) .. controls (2886.6600,5168.1000) and (2886.1500,5167.5800) .. (2886.1500,5166.9500) .. controls (2886.1500,5166.3200) and (2886.6600,5165.8000) .. (2887.2900,5165.8000) -- cycle(2903.3300,5165.8000) -- (2910.2100,5165.8000) .. controls (2910.8400,5165.8000) and (2911.3500,5166.3200) .. (2911.3500,5166.9500) .. controls (2911.3500,5167.5800) and (2910.8400,5168.1000) .. (2910.2100,5168.1000) -- (2903.3300,5168.1000) .. controls (2902.7000,5168.1000) and (2902.1900,5167.5800) .. (2902.1900,5166.9500) .. controls (2902.1900,5166.3200) and (2902.7000,5165.8000) .. (2903.3300,5165.8000) -- cycle(2919.3800,5165.8000) -- (2926.2500,5165.8000) .. controls (2926.8800,5165.8000) and (2927.4000,5166.3200) .. (2927.4000,5166.9500) .. controls (2927.4000,5167.5800) and (2926.8800,5168.1000) .. (2926.2500,5168.1000) -- (2919.3800,5168.1000) .. controls (2918.7400,5168.1000) and (2918.2300,5167.5800) .. (2918.2300,5166.9500) .. controls (2918.2300,5166.3200) and (2918.7400,5165.8000) .. (2919.3800,5165.8000) -- cycle(2935.4200,5165.8000) -- (2942.2900,5165.8000) .. controls (2942.9200,5165.8000) and (2943.4400,5166.3200) .. (2943.4400,5166.9500) .. controls (2943.4400,5167.5800) and (2942.9200,5168.1000) .. (2942.2900,5168.1000) -- (2935.4200,5168.1000) .. controls (2934.7800,5168.1000) and (2934.2700,5167.5800) .. (2934.2700,5166.9500) .. controls (2934.2700,5166.3200) and (2934.7800,5165.8000) .. (2935.4200,5165.8000) -- cycle(2951.4600,5165.8000) -- (2958.3300,5165.8000) .. controls (2958.9700,5165.8000) and (2959.4800,5166.3200) .. (2959.4800,5166.9500) .. controls (2959.4800,5167.5800) and (2958.9700,5168.1000) .. (2958.3300,5168.1000) -- (2951.4600,5168.1000) .. controls (2950.8300,5168.1000) and (2950.3100,5167.5800) .. (2950.3100,5166.9500) .. controls (2950.3100,5166.3200) and (2950.8300,5165.8000) .. (2951.4600,5165.8000) -- cycle(2967.5000,5165.8000) -- (2974.3800,5165.8000) .. controls (2975.0100,5165.8000) and (2975.5200,5166.3200) .. (2975.5200,5166.9500) .. controls (2975.5200,5167.5800) and (2975.0100,5168.1000) .. (2974.3800,5168.1000) -- (2967.5000,5168.1000) .. controls (2966.8700,5168.1000) and (2966.3500,5167.5800) .. (2966.3500,5166.9500) .. controls (2966.3500,5166.3200) and (2966.8700,5165.8000) .. (2967.5000,5165.8000) -- cycle;



    \path[fill=c5e5e5e,fill opacity=0.384] (851.1500,5167.0000) -- (851.1500,5173.8800) .. controls (851.1500,5174.5100) and (850.6370,5175.0200) .. (850.0040,5175.0200) .. controls (849.3710,5175.0200) and (848.8580,5174.5100) .. (848.8580,5173.8800) -- (848.8580,5167.0000) .. controls (848.8580,5166.3700) and (849.3710,5165.8500) .. (850.0040,5165.8500) .. controls (850.6370,5165.8500) and (851.1500,5166.3700) .. (851.1500,5167.0000) -- cycle(851.1500,5183.0400) -- (851.1500,5189.9200) .. controls (851.1500,5190.5500) and (850.6370,5191.0600) .. (850.0040,5191.0600) .. controls (849.3710,5191.0600) and (848.8580,5190.5500) .. (848.8580,5189.9200) -- (848.8580,5183.0400) .. controls (848.8580,5182.4100) and (849.3710,5181.9000) .. (850.0040,5181.9000) .. controls (850.6370,5181.9000) and (851.1500,5182.4100) .. (851.1500,5183.0400) -- cycle(851.1500,5199.0800) -- (851.1500,5205.9600) .. controls (851.1500,5206.5900) and (850.6370,5207.1000) .. (850.0040,5207.1000) .. controls (849.3710,5207.1000) and (848.8580,5206.5900) .. (848.8580,5205.9600) -- (848.8580,5199.0800) .. controls (848.8580,5198.4500) and (849.3710,5197.9400) .. (850.0040,5197.9400) .. controls (850.6370,5197.9400) and (851.1500,5198.4500) .. (851.1500,5199.0800) -- cycle(851.1500,5215.1200) -- (851.1500,5222.0000) .. controls (851.1500,5222.6300) and (850.6370,5223.1500) .. (850.0040,5223.1500) .. controls (849.3710,5223.1500) and (848.8580,5222.6300) .. (848.8580,5222.0000) -- (848.8580,5215.1200) .. controls (848.8580,5214.4900) and (849.3710,5213.9800) .. (850.0040,5213.9800) .. controls (850.6370,5213.9800) and (851.1500,5214.4900) .. (851.1500,5215.1200) -- cycle(851.1500,5231.1700) -- (851.1500,5238.0400) .. controls (851.1500,5238.6700) and (850.6370,5239.1900) .. (850.0040,5239.1900) .. controls (849.3710,5239.1900) and (848.8580,5238.6700) .. (848.8580,5238.0400) -- (848.8580,5231.1700) .. controls (848.8580,5230.5300) and (849.3710,5230.0200) .. (850.0040,5230.0200) .. controls (850.6370,5230.0200) and (851.1500,5230.5300) .. (851.1500,5231.1700) -- cycle(1383.1900,5167.0000) -- (1383.1900,5173.8800) .. controls (1383.1900,5174.5100) and (1382.6800,5175.0200) .. (1382.0500,5175.0200) .. controls (1381.4100,5175.0200) and (1380.9000,5174.5100) .. (1380.9000,5173.8800) -- (1380.9000,5167.0000) .. controls (1380.9000,5166.3700) and (1381.4100,5165.8500) .. (1382.0500,5165.8500) .. controls (1382.6800,5165.8500) and (1383.1900,5166.3700) .. (1383.1900,5167.0000) -- cycle(1383.1900,5183.0400) -- (1383.1900,5189.9200) .. controls (1383.1900,5190.5500) and (1382.6800,5191.0600) .. (1382.0500,5191.0600) .. controls (1381.4100,5191.0600) and (1380.9000,5190.5500) .. (1380.9000,5189.9200) -- (1380.9000,5183.0400) .. controls (1380.9000,5182.4100) and (1381.4100,5181.9000) .. (1382.0500,5181.9000) .. controls (1382.6800,5181.9000) and (1383.1900,5182.4100) .. (1383.1900,5183.0400) -- cycle(1383.1900,5199.0800) -- (1383.1900,5205.9600) .. controls (1383.1900,5206.5900) and (1382.6800,5207.1000) .. (1382.0500,5207.1000) .. controls (1381.4100,5207.1000) and (1380.9000,5206.5900) .. (1380.9000,5205.9600) -- (1380.9000,5199.0800) .. controls (1380.9000,5198.4500) and (1381.4100,5197.9400) .. (1382.0500,5197.9400) .. controls (1382.6800,5197.9400) and (1383.1900,5198.4500) .. (1383.1900,5199.0800) -- cycle(1383.1900,5215.1200) -- (1383.1900,5222.0000) .. controls (1383.1900,5222.6300) and (1382.6800,5223.1500) .. (1382.0500,5223.1500) .. controls (1381.4100,5223.1500) and (1380.9000,5222.6300) .. (1380.9000,5222.0000) -- (1380.9000,5215.1200) .. controls (1380.9000,5214.4900) and (1381.4100,5213.9800) .. (1382.0500,5213.9800) .. controls (1382.6800,5213.9800) and (1383.1900,5214.4900) .. (1383.1900,5215.1200) -- cycle(1383.1900,5231.1700) -- (1383.1900,5238.0400) .. controls (1383.1900,5238.6700) and (1382.6800,5239.1900) .. (1382.0500,5239.1900) .. controls (1381.4100,5239.1900) and (1380.9000,5238.6700) .. (1380.9000,5238.0400) -- (1380.9000,5231.1700) .. controls (1380.9000,5230.5300) and (1381.4100,5230.0200) .. (1382.0500,5230.0200) .. controls (1382.6800,5230.0200) and (1383.1900,5230.5300) .. (1383.1900,5231.1700) -- cycle(1915.2100,5167.0000) -- (1915.2100,5173.8800) .. controls (1915.2100,5174.5100) and (1914.7000,5175.0200) .. (1914.0600,5175.0200) .. controls (1913.4300,5175.0200) and (1912.9200,5174.5100) .. (1912.9200,5173.8800) -- (1912.9200,5167.0000) .. controls (1912.9200,5166.3700) and (1913.4300,5165.8500) .. (1914.0600,5165.8500) .. controls (1914.7000,5165.8500) and (1915.2100,5166.3700) .. (1915.2100,5167.0000) -- cycle(1915.2100,5183.0400) -- (1915.2100,5189.9200) .. controls (1915.2100,5190.5500) and (1914.7000,5191.0600) .. (1914.0600,5191.0600) .. controls (1913.4300,5191.0600) and (1912.9200,5190.5500) .. (1912.9200,5189.9200) -- (1912.9200,5183.0400) .. controls (1912.9200,5182.4100) and (1913.4300,5181.9000) .. (1914.0600,5181.9000) .. controls (1914.7000,5181.9000) and (1915.2100,5182.4100) .. (1915.2100,5183.0400) -- cycle(1915.2100,5199.0800) -- (1915.2100,5205.9600) .. controls (1915.2100,5206.5900) and (1914.7000,5207.1000) .. (1914.0600,5207.1000) .. controls (1913.4300,5207.1000) and (1912.9200,5206.5900) .. (1912.9200,5205.9600) -- (1912.9200,5199.0800) .. controls (1912.9200,5198.4500) and (1913.4300,5197.9400) .. (1914.0600,5197.9400) .. controls (1914.7000,5197.9400) and (1915.2100,5198.4500) .. (1915.2100,5199.0800) -- cycle(1915.2100,5215.1200) -- (1915.2100,5222.0000) .. controls (1915.2100,5222.6300) and (1914.7000,5223.1500) .. (1914.0600,5223.1500) .. controls (1913.4300,5223.1500) and (1912.9200,5222.6300) .. (1912.9200,5222.0000) -- (1912.9200,5215.1200) .. controls (1912.9200,5214.4900) and (1913.4300,5213.9800) .. (1914.0600,5213.9800) .. controls (1914.7000,5213.9800) and (1915.2100,5214.4900) .. (1915.2100,5215.1200) -- cycle(1915.2100,5231.1700) -- (1915.2100,5238.0400) .. controls (1915.2100,5238.6700) and (1914.7000,5239.1900) .. (1914.0600,5239.1900) .. controls (1913.4300,5239.1900) and (1912.9200,5238.6700) .. (1912.9200,5238.0400) -- (1912.9200,5231.1700) .. controls (1912.9200,5230.5300) and (1913.4300,5230.0200) .. (1914.0600,5230.0200) .. controls (1914.7000,5230.0200) and (1915.2100,5230.5300) .. (1915.2100,5231.1700) -- cycle(2447.2300,5167.0000) -- (2447.2300,5173.8800) .. controls (2447.2300,5174.5100) and (2446.7100,5175.0200) .. (2446.0800,5175.0200) .. controls (2445.4500,5175.0200) and (2444.9300,5174.5100) .. (2444.9300,5173.8800) -- (2444.9300,5167.0000) .. controls (2444.9300,5166.3700) and (2445.4500,5165.8500) .. (2446.0800,5165.8500) .. controls (2446.7100,5165.8500) and (2447.2300,5166.3700) .. (2447.2300,5167.0000) -- cycle(2447.2300,5183.0400) -- (2447.2300,5189.9200) .. controls (2447.2300,5190.5500) and (2446.7100,5191.0600) .. (2446.0800,5191.0600) .. controls (2445.4500,5191.0600) and (2444.9300,5190.5500) .. (2444.9300,5189.9200) -- (2444.9300,5183.0400) .. controls (2444.9300,5182.4100) and (2445.4500,5181.9000) .. (2446.0800,5181.9000) .. controls (2446.7100,5181.9000) and (2447.2300,5182.4100) .. (2447.2300,5183.0400) -- cycle(2447.2300,5199.0800) -- (2447.2300,5205.9600) .. controls (2447.2300,5206.5900) and (2446.7100,5207.1000) .. (2446.0800,5207.1000) .. controls (2445.4500,5207.1000) and (2444.9300,5206.5900) .. (2444.9300,5205.9600) -- (2444.9300,5199.0800) .. controls (2444.9300,5198.4500) and (2445.4500,5197.9400) .. (2446.0800,5197.9400) .. controls (2446.7100,5197.9400) and (2447.2300,5198.4500) .. (2447.2300,5199.0800) -- cycle(2447.2300,5215.1200) -- (2447.2300,5222.0000) .. controls (2447.2300,5222.6300) and (2446.7100,5223.1500) .. (2446.0800,5223.1500) .. controls (2445.4500,5223.1500) and (2444.9300,5222.6300) .. (2444.9300,5222.0000) -- (2444.9300,5215.1200) .. controls (2444.9300,5214.4900) and (2445.4500,5213.9800) .. (2446.0800,5213.9800) .. controls (2446.7100,5213.9800) and (2447.2300,5214.4900) .. (2447.2300,5215.1200) -- cycle(2447.2300,5231.1700) -- (2447.2300,5238.0400) .. controls (2447.2300,5238.6700) and (2446.7100,5239.1900) .. (2446.0800,5239.1900) .. controls (2445.4500,5239.1900) and (2444.9300,5238.6700) .. (2444.9300,5238.0400) -- (2444.9300,5231.1700) .. controls (2444.9300,5230.5300) and (2445.4500,5230.0200) .. (2446.0800,5230.0200) .. controls (2446.7100,5230.0200) and (2447.2300,5230.5300) .. (2447.2300,5231.1700) -- cycle(2979.1500,5167.0000) -- (2979.1500,5173.8800) .. controls (2979.1500,5174.5100) and (2978.6300,5175.0200) .. (2978.0000,5175.0200) .. controls (2977.3700,5175.0200) and (2976.8500,5174.5100) .. (2976.8500,5173.8800) -- (2976.8500,5167.0000) .. controls (2976.8500,5166.3700) and (2977.3700,5165.8500) .. (2978.0000,5165.8500) .. controls (2978.6300,5165.8500) and (2979.1500,5166.3700) .. (2979.1500,5167.0000) -- cycle(2979.1500,5183.0400) -- (2979.1500,5189.9200) .. controls (2979.1500,5190.5500) and (2978.6300,5191.0600) .. (2978.0000,5191.0600) .. controls (2977.3700,5191.0600) and (2976.8500,5190.5500) .. (2976.8500,5189.9200) -- (2976.8500,5183.0400) .. controls (2976.8500,5182.4100) and (2977.3700,5181.9000) .. (2978.0000,5181.9000) .. controls (2978.6300,5181.9000) and (2979.1500,5182.4100) .. (2979.1500,5183.0400) -- cycle(2979.1500,5199.0800) -- (2979.1500,5205.9600) .. controls (2979.1500,5206.5900) and (2978.6300,5207.1000) .. (2978.0000,5207.1000) .. controls (2977.3700,5207.1000) and (2976.8500,5206.5900) .. (2976.8500,5205.9600) -- (2976.8500,5199.0800) .. controls (2976.8500,5198.4500) and (2977.3700,5197.9400) .. (2978.0000,5197.9400) .. controls (2978.6300,5197.9400) and (2979.1500,5198.4500) .. (2979.1500,5199.0800) -- cycle(2979.1500,5215.1200) -- (2979.1500,5222.0000) .. controls (2979.1500,5222.6300) and (2978.6300,5223.1500) .. (2978.0000,5223.1500) .. controls (2977.3700,5223.1500) and (2976.8500,5222.6300) .. (2976.8500,5222.0000) -- (2976.8500,5215.1200) .. controls (2976.8500,5214.4900) and (2977.3700,5213.9800) .. (2978.0000,5213.9800) .. controls (2978.6300,5213.9800) and (2979.1500,5214.4900) .. (2979.1500,5215.1200) -- cycle(2979.1500,5231.1700) -- (2979.1500,5238.0400) .. controls (2979.1500,5238.6700) and (2978.6300,5239.1900) .. (2978.0000,5239.1900) .. controls (2977.3700,5239.1900) and (2976.8500,5238.6700) .. (2976.8500,5238.0400) -- (2976.8500,5231.1700) .. controls (2976.8500,5230.5300) and (2977.3700,5230.0200) .. (2978.0000,5230.0200) .. controls (2978.6300,5230.0200) and (2979.1500,5230.5300) .. (2979.1500,5231.1700) -- cycle;



    \path[fill=c5e5e5e,fill opacity=0.384] (851.1500,5244.0000) -- (851.1500,5250.8800) .. controls (851.1500,5251.5100) and (850.6370,5252.0200) .. (850.0040,5252.0200) .. controls (849.3710,5252.0200) and (848.8580,5251.5100) .. (848.8580,5250.8800) -- (848.8580,5244.0000) .. controls (848.8580,5243.3700) and (849.3710,5242.8500) .. (850.0040,5242.8500) .. controls (850.6370,5242.8500) and (851.1500,5243.3700) .. (851.1500,5244.0000) -- cycle(851.1500,5260.0400) -- (851.1500,5266.9200) .. controls (851.1500,5267.5500) and (850.6370,5268.0600) .. (850.0040,5268.0600) .. controls (849.3710,5268.0600) and (848.8580,5267.5500) .. (848.8580,5266.9200) -- (848.8580,5260.0400) .. controls (848.8580,5259.4100) and (849.3710,5258.9000) .. (850.0040,5258.9000) .. controls (850.6370,5258.9000) and (851.1500,5259.4100) .. (851.1500,5260.0400) -- cycle(851.1500,5276.0800) -- (851.1500,5282.9600) .. controls (851.1500,5283.5900) and (850.6370,5284.1000) .. (850.0040,5284.1000) .. controls (849.3710,5284.1000) and (848.8580,5283.5900) .. (848.8580,5282.9600) -- (848.8580,5276.0800) .. controls (848.8580,5275.4500) and (849.3710,5274.9400) .. (850.0040,5274.9400) .. controls (850.6370,5274.9400) and (851.1500,5275.4500) .. (851.1500,5276.0800) -- cycle(851.1500,5292.1200) -- (851.1500,5299.0000) .. controls (851.1500,5299.6300) and (850.6370,5300.1500) .. (850.0040,5300.1500) .. controls (849.3710,5300.1500) and (848.8580,5299.6300) .. (848.8580,5299.0000) -- (848.8580,5292.1200) .. controls (848.8580,5291.4900) and (849.3710,5290.9800) .. (850.0040,5290.9800) .. controls (850.6370,5290.9800) and (851.1500,5291.4900) .. (851.1500,5292.1200) -- cycle(851.1500,5308.1700) -- (851.1500,5315.0400) .. controls (851.1500,5315.6700) and (850.6370,5316.1900) .. (850.0040,5316.1900) .. controls (849.3710,5316.1900) and (848.8580,5315.6700) .. (848.8580,5315.0400) -- (848.8580,5308.1700) .. controls (848.8580,5307.5300) and (849.3710,5307.0200) .. (850.0040,5307.0200) .. controls (850.6370,5307.0200) and (851.1500,5307.5300) .. (851.1500,5308.1700) -- cycle(1383.1900,5244.0000) -- (1383.1900,5250.8800) .. controls (1383.1900,5251.5100) and (1382.6800,5252.0200) .. (1382.0500,5252.0200) .. controls (1381.4100,5252.0200) and (1380.9000,5251.5100) .. (1380.9000,5250.8800) -- (1380.9000,5244.0000) .. controls (1380.9000,5243.3700) and (1381.4100,5242.8500) .. (1382.0500,5242.8500) .. controls (1382.6800,5242.8500) and (1383.1900,5243.3700) .. (1383.1900,5244.0000) -- cycle(1383.1900,5260.0400) -- (1383.1900,5266.9200) .. controls (1383.1900,5267.5500) and (1382.6800,5268.0600) .. (1382.0500,5268.0600) .. controls (1381.4100,5268.0600) and (1380.9000,5267.5500) .. (1380.9000,5266.9200) -- (1380.9000,5260.0400) .. controls (1380.9000,5259.4100) and (1381.4100,5258.9000) .. (1382.0500,5258.9000) .. controls (1382.6800,5258.9000) and (1383.1900,5259.4100) .. (1383.1900,5260.0400) -- cycle(1383.1900,5276.0800) -- (1383.1900,5282.9600) .. controls (1383.1900,5283.5900) and (1382.6800,5284.1000) .. (1382.0500,5284.1000) .. controls (1381.4100,5284.1000) and (1380.9000,5283.5900) .. (1380.9000,5282.9600) -- (1380.9000,5276.0800) .. controls (1380.9000,5275.4500) and (1381.4100,5274.9400) .. (1382.0500,5274.9400) .. controls (1382.6800,5274.9400) and (1383.1900,5275.4500) .. (1383.1900,5276.0800) -- cycle(1383.1900,5292.1200) -- (1383.1900,5299.0000) .. controls (1383.1900,5299.6300) and (1382.6800,5300.1500) .. (1382.0500,5300.1500) .. controls (1381.4100,5300.1500) and (1380.9000,5299.6300) .. (1380.9000,5299.0000) -- (1380.9000,5292.1200) .. controls (1380.9000,5291.4900) and (1381.4100,5290.9800) .. (1382.0500,5290.9800) .. controls (1382.6800,5290.9800) and (1383.1900,5291.4900) .. (1383.1900,5292.1200) -- cycle(1383.1900,5308.1700) -- (1383.1900,5315.0400) .. controls (1383.1900,5315.6700) and (1382.6800,5316.1900) .. (1382.0500,5316.1900) .. controls (1381.4100,5316.1900) and (1380.9000,5315.6700) .. (1380.9000,5315.0400) -- (1380.9000,5308.1700) .. controls (1380.9000,5307.5300) and (1381.4100,5307.0200) .. (1382.0500,5307.0200) .. controls (1382.6800,5307.0200) and (1383.1900,5307.5300) .. (1383.1900,5308.1700) -- cycle(1915.2100,5244.0000) -- (1915.2100,5250.8800) .. controls (1915.2100,5251.5100) and (1914.7000,5252.0200) .. (1914.0600,5252.0200) .. controls (1913.4300,5252.0200) and (1912.9200,5251.5100) .. (1912.9200,5250.8800) -- (1912.9200,5244.0000) .. controls (1912.9200,5243.3700) and (1913.4300,5242.8500) .. (1914.0600,5242.8500) .. controls (1914.7000,5242.8500) and (1915.2100,5243.3700) .. (1915.2100,5244.0000) -- cycle(1915.2100,5260.0400) -- (1915.2100,5266.9200) .. controls (1915.2100,5267.5500) and (1914.7000,5268.0600) .. (1914.0600,5268.0600) .. controls (1913.4300,5268.0600) and (1912.9200,5267.5500) .. (1912.9200,5266.9200) -- (1912.9200,5260.0400) .. controls (1912.9200,5259.4100) and (1913.4300,5258.9000) .. (1914.0600,5258.9000) .. controls (1914.7000,5258.9000) and (1915.2100,5259.4100) .. (1915.2100,5260.0400) -- cycle(1915.2100,5276.0800) -- (1915.2100,5282.9600) .. controls (1915.2100,5283.5900) and (1914.7000,5284.1000) .. (1914.0600,5284.1000) .. controls (1913.4300,5284.1000) and (1912.9200,5283.5900) .. (1912.9200,5282.9600) -- (1912.9200,5276.0800) .. controls (1912.9200,5275.4500) and (1913.4300,5274.9400) .. (1914.0600,5274.9400) .. controls (1914.7000,5274.9400) and (1915.2100,5275.4500) .. (1915.2100,5276.0800) -- cycle(1915.2100,5292.1200) -- (1915.2100,5299.0000) .. controls (1915.2100,5299.6300) and (1914.7000,5300.1500) .. (1914.0600,5300.1500) .. controls (1913.4300,5300.1500) and (1912.9200,5299.6300) .. (1912.9200,5299.0000) -- (1912.9200,5292.1200) .. controls (1912.9200,5291.4900) and (1913.4300,5290.9800) .. (1914.0600,5290.9800) .. controls (1914.7000,5290.9800) and (1915.2100,5291.4900) .. (1915.2100,5292.1200) -- cycle(1915.2100,5308.1700) -- (1915.2100,5315.0400) .. controls (1915.2100,5315.6700) and (1914.7000,5316.1900) .. (1914.0600,5316.1900) .. controls (1913.4300,5316.1900) and (1912.9200,5315.6700) .. (1912.9200,5315.0400) -- (1912.9200,5308.1700) .. controls (1912.9200,5307.5300) and (1913.4300,5307.0200) .. (1914.0600,5307.0200) .. controls (1914.7000,5307.0200) and (1915.2100,5307.5300) .. (1915.2100,5308.1700) -- cycle(2447.2300,5244.0000) -- (2447.2300,5250.8800) .. controls (2447.2300,5251.5100) and (2446.7100,5252.0200) .. (2446.0800,5252.0200) .. controls (2445.4500,5252.0200) and (2444.9300,5251.5100) .. (2444.9300,5250.8800) -- (2444.9300,5244.0000) .. controls (2444.9300,5243.3700) and (2445.4500,5242.8500) .. (2446.0800,5242.8500) .. controls (2446.7100,5242.8500) and (2447.2300,5243.3700) .. (2447.2300,5244.0000) -- cycle(2447.2300,5260.0400) -- (2447.2300,5266.9200) .. controls (2447.2300,5267.5500) and (2446.7100,5268.0600) .. (2446.0800,5268.0600) .. controls (2445.4500,5268.0600) and (2444.9300,5267.5500) .. (2444.9300,5266.9200) -- (2444.9300,5260.0400) .. controls (2444.9300,5259.4100) and (2445.4500,5258.9000) .. (2446.0800,5258.9000) .. controls (2446.7100,5258.9000) and (2447.2300,5259.4100) .. (2447.2300,5260.0400) -- cycle(2447.2300,5276.0800) -- (2447.2300,5282.9600) .. controls (2447.2300,5283.5900) and (2446.7100,5284.1000) .. (2446.0800,5284.1000) .. controls (2445.4500,5284.1000) and (2444.9300,5283.5900) .. (2444.9300,5282.9600) -- (2444.9300,5276.0800) .. controls (2444.9300,5275.4500) and (2445.4500,5274.9400) .. (2446.0800,5274.9400) .. controls (2446.7100,5274.9400) and (2447.2300,5275.4500) .. (2447.2300,5276.0800) -- cycle(2447.2300,5292.1200) -- (2447.2300,5299.0000) .. controls (2447.2300,5299.6300) and (2446.7100,5300.1500) .. (2446.0800,5300.1500) .. controls (2445.4500,5300.1500) and (2444.9300,5299.6300) .. (2444.9300,5299.0000) -- (2444.9300,5292.1200) .. controls (2444.9300,5291.4900) and (2445.4500,5290.9800) .. (2446.0800,5290.9800) .. controls (2446.7100,5290.9800) and (2447.2300,5291.4900) .. (2447.2300,5292.1200) -- cycle(2447.2300,5308.1700) -- (2447.2300,5315.0400) .. controls (2447.2300,5315.6700) and (2446.7100,5316.1900) .. (2446.0800,5316.1900) .. controls (2445.4500,5316.1900) and (2444.9300,5315.6700) .. (2444.9300,5315.0400) -- (2444.9300,5308.1700) .. controls (2444.9300,5307.5300) and (2445.4500,5307.0200) .. (2446.0800,5307.0200) .. controls (2446.7100,5307.0200) and (2447.2300,5307.5300) .. (2447.2300,5308.1700) -- cycle(2979.1500,5244.0000) -- (2979.1500,5250.8800) .. controls (2979.1500,5251.5100) and (2978.6300,5252.0200) .. (2978.0000,5252.0200) .. controls (2977.3700,5252.0200) and (2976.8500,5251.5100) .. (2976.8500,5250.8800) -- (2976.8500,5244.0000) .. controls (2976.8500,5243.3700) and (2977.3700,5242.8500) .. (2978.0000,5242.8500) .. controls (2978.6300,5242.8500) and (2979.1500,5243.3700) .. (2979.1500,5244.0000) -- cycle(2979.1500,5260.0400) -- (2979.1500,5266.9200) .. controls (2979.1500,5267.5500) and (2978.6300,5268.0600) .. (2978.0000,5268.0600) .. controls (2977.3700,5268.0600) and (2976.8500,5267.5500) .. (2976.8500,5266.9200) -- (2976.8500,5260.0400) .. controls (2976.8500,5259.4100) and (2977.3700,5258.9000) .. (2978.0000,5258.9000) .. controls (2978.6300,5258.9000) and (2979.1500,5259.4100) .. (2979.1500,5260.0400) -- cycle(2979.1500,5276.0800) -- (2979.1500,5282.9600) .. controls (2979.1500,5283.5900) and (2978.6300,5284.1000) .. (2978.0000,5284.1000) .. controls (2977.3700,5284.1000) and (2976.8500,5283.5900) .. (2976.8500,5282.9600) -- (2976.8500,5276.0800) .. controls (2976.8500,5275.4500) and (2977.3700,5274.9400) .. (2978.0000,5274.9400) .. controls (2978.6300,5274.9400) and (2979.1500,5275.4500) .. (2979.1500,5276.0800) -- cycle(2979.1500,5292.1200) -- (2979.1500,5299.0000) .. controls (2979.1500,5299.6300) and (2978.6300,5300.1500) .. (2978.0000,5300.1500) .. controls (2977.3700,5300.1500) and (2976.8500,5299.6300) .. (2976.8500,5299.0000) -- (2976.8500,5292.1200) .. controls (2976.8500,5291.4900) and (2977.3700,5290.9800) .. (2978.0000,5290.9800) .. controls (2978.6300,5290.9800) and (2979.1500,5291.4900) .. (2979.1500,5292.1200) -- cycle(2979.1500,5308.1700) -- (2979.1500,5315.0400) .. controls (2979.1500,5315.6700) and (2978.6300,5316.1900) .. (2978.0000,5316.1900) .. controls (2977.3700,5316.1900) and (2976.8500,5315.6700) .. (2976.8500,5315.0400) -- (2976.8500,5308.1700) .. controls (2976.8500,5307.5300) and (2977.3700,5307.0200) .. (2978.0000,5307.0200) .. controls (2978.6300,5307.0200) and (2979.1500,5307.5300) .. (2979.1500,5308.1700) -- cycle;



    \path[fill=c5e5e5e,fill opacity=0.384] (851.1500,5322.0000) -- (851.1500,5328.8800) .. controls (851.1500,5329.5100) and (850.6370,5330.0200) .. (850.0040,5330.0200) .. controls (849.3710,5330.0200) and (848.8580,5329.5100) .. (848.8580,5328.8800) -- (848.8580,5322.0000) .. controls (848.8580,5321.3700) and (849.3710,5320.8500) .. (850.0040,5320.8500) .. controls (850.6370,5320.8500) and (851.1500,5321.3700) .. (851.1500,5322.0000) -- cycle(851.1500,5338.0400) -- (851.1500,5344.9200) .. controls (851.1500,5345.5500) and (850.6370,5346.0600) .. (850.0040,5346.0600) .. controls (849.3710,5346.0600) and (848.8580,5345.5500) .. (848.8580,5344.9200) -- (848.8580,5338.0400) .. controls (848.8580,5337.4100) and (849.3710,5336.9000) .. (850.0040,5336.9000) .. controls (850.6370,5336.9000) and (851.1500,5337.4100) .. (851.1500,5338.0400) -- cycle(851.1500,5354.0800) -- (851.1500,5360.9600) .. controls (851.1500,5361.5900) and (850.6370,5362.1000) .. (850.0040,5362.1000) .. controls (849.3710,5362.1000) and (848.8580,5361.5900) .. (848.8580,5360.9600) -- (848.8580,5354.0800) .. controls (848.8580,5353.4500) and (849.3710,5352.9400) .. (850.0040,5352.9400) .. controls (850.6370,5352.9400) and (851.1500,5353.4500) .. (851.1500,5354.0800) -- cycle(851.1500,5370.1200) -- (851.1500,5377.0000) .. controls (851.1500,5377.6300) and (850.6370,5378.1500) .. (850.0040,5378.1500) .. controls (849.3710,5378.1500) and (848.8580,5377.6300) .. (848.8580,5377.0000) -- (848.8580,5370.1200) .. controls (848.8580,5369.4900) and (849.3710,5368.9800) .. (850.0040,5368.9800) .. controls (850.6370,5368.9800) and (851.1500,5369.4900) .. (851.1500,5370.1200) -- cycle(851.1500,5386.1700) -- (851.1500,5393.0400) .. controls (851.1500,5393.6700) and (850.6370,5394.1900) .. (850.0040,5394.1900) .. controls (849.3710,5394.1900) and (848.8580,5393.6700) .. (848.8580,5393.0400) -- (848.8580,5386.1700) .. controls (848.8580,5385.5300) and (849.3710,5385.0200) .. (850.0040,5385.0200) .. controls (850.6370,5385.0200) and (851.1500,5385.5300) .. (851.1500,5386.1700) -- cycle(1915.2500,5322.0000) -- (1915.2500,5328.8800) .. controls (1915.2500,5329.5100) and (1914.7400,5330.0200) .. (1914.1000,5330.0200) .. controls (1913.4700,5330.0200) and (1912.9600,5329.5100) .. (1912.9600,5328.8800) -- (1912.9600,5322.0000) .. controls (1912.9600,5321.3700) and (1913.4700,5320.8500) .. (1914.1000,5320.8500) .. controls (1914.7400,5320.8500) and (1915.2500,5321.3700) .. (1915.2500,5322.0000) -- cycle(1915.2500,5338.0400) -- (1915.2500,5344.9200) .. controls (1915.2500,5345.5500) and (1914.7400,5346.0600) .. (1914.1000,5346.0600) .. controls (1913.4700,5346.0600) and (1912.9600,5345.5500) .. (1912.9600,5344.9200) -- (1912.9600,5338.0400) .. controls (1912.9600,5337.4100) and (1913.4700,5336.9000) .. (1914.1000,5336.9000) .. controls (1914.7400,5336.9000) and (1915.2500,5337.4100) .. (1915.2500,5338.0400) -- cycle(1915.2500,5354.0800) -- (1915.2500,5360.9600) .. controls (1915.2500,5361.5900) and (1914.7400,5362.1000) .. (1914.1000,5362.1000) .. controls (1913.4700,5362.1000) and (1912.9600,5361.5900) .. (1912.9600,5360.9600) -- (1912.9600,5354.0800) .. controls (1912.9600,5353.4500) and (1913.4700,5352.9400) .. (1914.1000,5352.9400) .. controls (1914.7400,5352.9400) and (1915.2500,5353.4500) .. (1915.2500,5354.0800) -- cycle(1915.2500,5370.1200) -- (1915.2500,5377.0000) .. controls (1915.2500,5377.6300) and (1914.7400,5378.1500) .. (1914.1000,5378.1500) .. controls (1913.4700,5378.1500) and (1912.9600,5377.6300) .. (1912.9600,5377.0000) -- (1912.9600,5370.1200) .. controls (1912.9600,5369.4900) and (1913.4700,5368.9800) .. (1914.1000,5368.9800) .. controls (1914.7400,5368.9800) and (1915.2500,5369.4900) .. (1915.2500,5370.1200) -- cycle(1915.2500,5386.1700) -- (1915.2500,5393.0400) .. controls (1915.2500,5393.6700) and (1914.7400,5394.1900) .. (1914.1000,5394.1900) .. controls (1913.4700,5394.1900) and (1912.9600,5393.6700) .. (1912.9600,5393.0400) -- (1912.9600,5386.1700) .. controls (1912.9600,5385.5300) and (1913.4700,5385.0200) .. (1914.1000,5385.0200) .. controls (1914.7400,5385.0200) and (1915.2500,5385.5300) .. (1915.2500,5386.1700) -- cycle(2979.1500,5322.0000) -- (2979.1500,5328.8800) .. controls (2979.1500,5329.5100) and (2978.6300,5330.0200) .. (2978.0000,5330.0200) .. controls (2977.3700,5330.0200) and (2976.8500,5329.5100) .. (2976.8500,5328.8800) -- (2976.8500,5322.0000) .. controls (2976.8500,5321.3700) and (2977.3700,5320.8500) .. (2978.0000,5320.8500) .. controls (2978.6300,5320.8500) and (2979.1500,5321.3700) .. (2979.1500,5322.0000) -- cycle(2979.1500,5338.0400) -- (2979.1500,5344.9200) .. controls (2979.1500,5345.5500) and (2978.6300,5346.0600) .. (2978.0000,5346.0600) .. controls (2977.3700,5346.0600) and (2976.8500,5345.5500) .. (2976.8500,5344.9200) -- (2976.8500,5338.0400) .. controls (2976.8500,5337.4100) and (2977.3700,5336.9000) .. (2978.0000,5336.9000) .. controls (2978.6300,5336.9000) and (2979.1500,5337.4100) .. (2979.1500,5338.0400) -- cycle(2979.1500,5354.0800) -- (2979.1500,5360.9600) .. controls (2979.1500,5361.5900) and (2978.6300,5362.1000) .. (2978.0000,5362.1000) .. controls (2977.3700,5362.1000) and (2976.8500,5361.5900) .. (2976.8500,5360.9600) -- (2976.8500,5354.0800) .. controls (2976.8500,5353.4500) and (2977.3700,5352.9400) .. (2978.0000,5352.9400) .. controls (2978.6300,5352.9400) and (2979.1500,5353.4500) .. (2979.1500,5354.0800) -- cycle(2979.1500,5370.1200) -- (2979.1500,5377.0000) .. controls (2979.1500,5377.6300) and (2978.6300,5378.1500) .. (2978.0000,5378.1500) .. controls (2977.3700,5378.1500) and (2976.8500,5377.6300) .. (2976.8500,5377.0000) -- (2976.8500,5370.1200) .. controls (2976.8500,5369.4900) and (2977.3700,5368.9800) .. (2978.0000,5368.9800) .. controls (2978.6300,5368.9800) and (2979.1500,5369.4900) .. (2979.1500,5370.1200) -- cycle(2979.1500,5386.1700) -- (2979.1500,5393.0400) .. controls (2979.1500,5393.6700) and (2978.6300,5394.1900) .. (2978.0000,5394.1900) .. controls (2977.3700,5394.1900) and (2976.8500,5393.6700) .. (2976.8500,5393.0400) -- (2976.8500,5386.1700) .. controls (2976.8500,5385.5300) and (2977.3700,5385.0200) .. (2978.0000,5385.0200) .. controls (2978.6300,5385.0200) and (2979.1500,5385.5300) .. (2979.1500,5386.1700) -- cycle;



    \path[shift={(789.6,5180.0)},fill=c595959] (0.0000,0.0000) node[above right] () {0};



    \path[shift={(789.6,5042.0)},fill=c595959] (0.0000,0.0000) node[above right] () {5};



    \path[shift={(766.66,4904.0)},fill=c595959] (0.0000,0.0000) node[above right] () {10};



    \path[shift={(766.66,4765.0)},fill=c595959] (0.0000,0.0000) node[above right] () {15};



    \path[shift={(766.66,4627.0)},fill=c595959] (0.0000,0.0000) node[above right] () {20};



    \path[shift={(766.66,4489.0)},fill=c595959] (0.0000,0.0000) node[above right] () {25};



    \path[shift={(909.66,5232.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



    \path[shift={(1087.0,5232.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



    \path[shift={(1247.1,5232.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



    \path[shift={(1441.6,5232.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



    \path[shift={(1619.0,5232.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



    \path[shift={(1779.1,5232.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



    \path[shift={(1973.6,5232.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



    \path[shift={(2151.0,5232.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



    \path[shift={(2311.1,5232.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



    \path[shift={(2505.6,5232.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



    \path[shift={(2683.0,5232.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



    \path[shift={(2843.1,5232.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



    \path[shift={(1092.4,5310.0)},fill=c595959] (0.0000,0.0000) node[above right] () {$\maxTechR = 5$};



    \path[shift={(1612.9,5310.0)},fill=c595959] (0.0000,0.0000) node[above right] () {$\maxTechR = 10$};



    \path[shift={(2156.3,5310.0)},fill=c595959] (0.0000,0.0000) node[above right] () {$\maxTechR = 5$};



    \path[shift={(2676.8,5310.0)},fill=c595959] (0.0000,0.0000) node[above right] () {$\maxTechR = 10$};



    \path[shift={(1282.7,5387.0)},fill=c595959] (0.0000,0.0000) node[above right] () {$\maxCir = 30$};



    \path[shift={(2346.7,5387.0)},fill=c595959] (0.0000,0.0000) node[above right] () {$\maxCir = 40$};



    \path[fill=cd883ff,rounded corners=0.0000cm] (1559.0000,4399.0000) rectangle (1580.0000,4421.0000);



    \path[shift={(1589.3,4424.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2h-Shifts};



    \path[fill=c942093,rounded corners=0.0000cm] (1795.0000,4399.0000) rectangle (1816.0000,4421.0000);



    \path[shift={(1825.3,4424.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4h-Shifts};



    \path[fill=cffb3d9,rounded corners=0.0000cm] (2031.0000,4399.0000) rectangle (2052.0000,4421.0000);



    \path[shift={(2061.4,4424.0)},fill=c595959] (0.0000,0.0000) node[above right] () {6h-Shifts};



  \path[draw=c5e5e5e,even odd rule,draw opacity=0.647,line cap=round,line join=round,line width=0.917pt,miter limit=10.00] (712.5000,4391.3000) .. controls (712.5000,4365.9800) and (733.0220,4345.4600) .. (758.3360,4345.4600) -- (3008.6360,4345.4600) .. controls (3033.9560,4345.4600) and (3054.4760,4365.9800) .. (3054.4760,4391.3000) -- (3054.4760,5399.6000) .. controls (3054.4760,5424.9200) and (3033.9560,5445.4400) .. (3008.6360,5445.4400) -- (758.3360,5445.4400) .. controls (733.0220,5445.4400) and (712.5000,5424.9200) .. (712.5000,5399.6000) -- cycle;



\end{scope}

\end{tikzpicture}


==> Figures/Vision_WorkingCost.tex <==

\definecolor{c5e5e5e}{RGB}{94,94,94}
\definecolor{c00a2ff}{RGB}{0,162,255}
\definecolor{c61d836}{RGB}{97,216,54}
\definecolor{c595959}{RGB}{89,89,89}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt]
\begin{scope}[cm={{0.20615,0.0,0.0,0.21553,(-145.62,-1201.3)}}]
    \path[fill=c5e5e5e,fill opacity=0.443] (915.5000,6312.0000) -- (925.8120,6312.0000) .. controls (926.7620,6312.0000) and (927.5310,6312.7700) .. (927.5310,6313.7200) .. controls (927.5310,6314.6700) and (926.7620,6315.4400) .. (925.8120,6315.4400) -- (915.5000,6315.4400) .. controls (914.5510,6315.4400) and (913.7810,6314.6700) .. (913.7810,6313.7200) .. controls (913.7810,6312.7700) and (914.5510,6312.0000) .. (915.5000,6312.0000) -- cycle(939.5620,6312.0000) -- (949.8750,6312.0000) .. controls (950.8240,6312.0000) and (951.5940,6312.7700) .. (951.5940,6313.7200) .. controls (951.5940,6314.6700) and (950.8240,6315.4400) .. (949.8750,6315.4400) -- (939.5620,6315.4400) .. controls (938.6130,6315.4400) and (937.8440,6314.6700) .. (937.8440,6313.7200) .. controls (937.8440,6312.7700) and (938.6130,6312.0000) .. (939.5620,6312.0000) -- cycle(963.6250,6312.0000) -- (973.9370,6312.0000) .. controls (974.8870,6312.0000) and (975.6560,6312.7700) .. (975.6560,6313.7200) .. controls (975.6560,6314.6700) and (974.8870,6315.4400) .. (973.9370,6315.4400) -- (963.6250,6315.4400) .. controls (962.6760,6315.4400) and (961.9060,6314.6700) .. (961.9060,6313.7200) .. controls (961.9060,6312.7700) and (962.6760,6312.0000) .. (963.6250,6312.0000) -- cycle(987.6870,6312.0000) -- (998.0000,6312.0000) .. controls (998.9490,6312.0000) and (999.7190,6312.7700) .. (999.7190,6313.7200) .. controls (999.7190,6314.6700) and (998.9490,6315.4400) .. (998.0000,6315.4400) -- (987.6870,6315.4400) .. controls (986.7380,6315.4400) and (985.9690,6314.6700) .. (985.9690,6313.7200) .. controls (985.9690,6312.7700) and (986.7380,6312.0000) .. (987.6870,6312.0000) -- cycle(1011.7500,6312.0000) -- (1022.0600,6312.0000) .. controls (1023.0100,6312.0000) and (1023.7800,6312.7700) .. (1023.7800,6313.7200) .. controls (1023.7800,6314.6700) and (1023.0100,6315.4400) .. (1022.0600,6315.4400) -- (1011.7500,6315.4400) .. controls (1010.8000,6315.4400) and (1010.0300,6314.6700) .. (1010.0300,6313.7200) .. controls (1010.0300,6312.7700) and (1010.8000,6312.0000) .. (1011.7500,6312.0000) -- cycle(1035.8100,6312.0000) -- (1046.1200,6312.0000) .. controls (1047.0700,6312.0000) and (1047.8400,6312.7700) .. (1047.8400,6313.7200) .. controls (1047.8400,6314.6700) and (1047.0700,6315.4400) .. (1046.1200,6315.4400) -- (1035.8100,6315.4400) .. controls (1034.8600,6315.4400) and (1034.0900,6314.6700) .. (1034.0900,6313.7200) .. controls (1034.0900,6312.7700) and (1034.8600,6312.0000) .. (1035.8100,6312.0000) -- cycle(1059.8700,6312.0000) -- (1070.1900,6312.0000) .. controls (1071.1400,6312.0000) and (1071.9100,6312.7700) .. (1071.9100,6313.7200) .. controls (1071.9100,6314.6700) and (1071.1400,6315.4400) .. (1070.1900,6315.4400) -- (1059.8700,6315.4400) .. controls (1058.9300,6315.4400) and (1058.1600,6314.6700) .. (1058.1600,6313.7200) .. controls (1058.1600,6312.7700) and (1058.9300,6312.0000) .. (1059.8700,6312.0000) -- cycle(1083.9400,6312.0000) -- (1094.2500,6312.0000) .. controls (1095.2000,6312.0000) and (1095.9700,6312.7700) .. (1095.9700,6313.7200) .. controls (1095.9700,6314.6700) and (1095.2000,6315.4400) .. (1094.2500,6315.4400) -- (1083.9400,6315.4400) .. controls (1082.9900,6315.4400) and (1082.2200,6314.6700) .. (1082.2200,6313.7200) .. controls (1082.2200,6312.7700) and (1082.9900,6312.0000) .. (1083.9400,6312.0000) -- cycle(1108.0000,6312.0000) -- (1118.3100,6312.0000) .. controls (1119.2600,6312.0000) and (1120.0300,6312.7700) .. (1120.0300,6313.7200) .. controls (1120.0300,6314.6700) and (1119.2600,6315.4400) .. (1118.3100,6315.4400) -- (1108.0000,6315.4400) .. controls (1107.0500,6315.4400) and (1106.2800,6314.6700) .. (1106.2800,6313.7200) .. controls (1106.2800,6312.7700) and (1107.0500,6312.0000) .. (1108.0000,6312.0000) -- cycle(1132.0600,6312.0000) -- (1142.3700,6312.0000) .. controls (1143.3200,6312.0000) and (1144.0900,6312.7700) .. (1144.0900,6313.7200) .. controls (1144.0900,6314.6700) and (1143.3200,6315.4400) .. (1142.3700,6315.4400) -- (1132.0600,6315.4400) .. controls (1131.1100,6315.4400) and (1130.3400,6314.6700) .. (1130.3400,6313.7200) .. controls (1130.3400,6312.7700) and (1131.1100,6312.0000) .. (1132.0600,6312.0000) -- cycle(1156.1200,6312.0000) -- (1166.4400,6312.0000) .. controls (1167.3900,6312.0000) and (1168.1600,6312.7700) .. (1168.1600,6313.7200) .. controls (1168.1600,6314.6700) and (1167.3900,6315.4400) .. (1166.4400,6315.4400) -- (1156.1200,6315.4400) .. controls (1155.1800,6315.4400) and (1154.4100,6314.6700) .. (1154.4100,6313.7200) .. controls (1154.4100,6312.7700) and (1155.1800,6312.0000) .. (1156.1200,6312.0000) -- cycle(1180.1900,6312.0000) -- (1190.5000,6312.0000) .. controls (1191.4500,6312.0000) and (1192.2200,6312.7700) .. (1192.2200,6313.7200) .. controls (1192.2200,6314.6700) and (1191.4500,6315.4400) .. (1190.5000,6315.4400) -- (1180.1900,6315.4400) .. controls (1179.2400,6315.4400) and (1178.4700,6314.6700) .. (1178.4700,6313.7200) .. controls (1178.4700,6312.7700) and (1179.2400,6312.0000) .. (1180.1900,6312.0000) -- cycle(1204.2500,6312.0000) -- (1214.5600,6312.0000) .. controls (1215.5100,6312.0000) and (1216.2800,6312.7700) .. (1216.2800,6313.7200) .. controls (1216.2800,6314.6700) and (1215.5100,6315.4400) .. (1214.5600,6315.4400) -- (1204.2500,6315.4400) .. controls (1203.3000,6315.4400) and (1202.5300,6314.6700) .. (1202.5300,6313.7200) .. controls (1202.5300,6312.7700) and (1203.3000,6312.0000) .. (1204.2500,6312.0000) -- cycle(1228.3100,6312.0000) -- (1238.6200,6312.0000) .. controls (1239.5700,6312.0000) and (1240.3400,6312.7700) .. (1240.3400,6313.7200) .. controls (1240.3400,6314.6700) and (1239.5700,6315.4400) .. (1238.6200,6315.4400) -- (1228.3100,6315.4400) .. controls (1227.3600,6315.4400) and (1226.5900,6314.6700) .. (1226.5900,6313.7200) .. controls (1226.5900,6312.7700) and (1227.3600,6312.0000) .. (1228.3100,6312.0000) -- cycle(1252.3700,6312.0000) -- (1262.6900,6312.0000) .. controls (1263.6400,6312.0000) and (1264.4100,6312.7700) .. (1264.4100,6313.7200) .. controls (1264.4100,6314.6700) and (1263.6400,6315.4400) .. (1262.6900,6315.4400) -- (1252.3700,6315.4400) .. controls (1251.4300,6315.4400) and (1250.6600,6314.6700) .. (1250.6600,6313.7200) .. controls (1250.6600,6312.7700) and (1251.4300,6312.0000) .. (1252.3700,6312.0000) -- cycle(1276.4400,6312.0000) -- (1286.7500,6312.0000) .. controls (1287.7000,6312.0000) and (1288.4700,6312.7700) .. (1288.4700,6313.7200) .. controls (1288.4700,6314.6700) and (1287.7000,6315.4400) .. (1286.7500,6315.4400) -- (1276.4400,6315.4400) .. controls (1275.4900,6315.4400) and (1274.7200,6314.6700) .. (1274.7200,6313.7200) .. controls (1274.7200,6312.7700) and (1275.4900,6312.0000) .. (1276.4400,6312.0000) -- cycle(1300.5000,6312.0000) -- (1310.8100,6312.0000) .. controls (1311.7600,6312.0000) and (1312.5300,6312.7700) .. (1312.5300,6313.7200) .. controls (1312.5300,6314.6700) and (1311.7600,6315.4400) .. (1310.8100,6315.4400) -- (1300.5000,6315.4400) .. controls (1299.5500,6315.4400) and (1298.7800,6314.6700) .. (1298.7800,6313.7200) .. controls (1298.7800,6312.7700) and (1299.5500,6312.0000) .. (1300.5000,6312.0000) -- cycle(1324.5600,6312.0000) -- (1334.8700,6312.0000) .. controls (1335.8200,6312.0000) and (1336.5900,6312.7700) .. (1336.5900,6313.7200) .. controls (1336.5900,6314.6700) and (1335.8200,6315.4400) .. (1334.8700,6315.4400) -- (1324.5600,6315.4400) .. controls (1323.6100,6315.4400) and (1322.8400,6314.6700) .. (1322.8400,6313.7200) .. controls (1322.8400,6312.7700) and (1323.6100,6312.0000) .. (1324.5600,6312.0000) -- cycle(1348.6200,6312.0000) -- (1358.9400,6312.0000) .. controls (1359.8900,6312.0000) and (1360.6600,6312.7700) .. (1360.6600,6313.7200) .. controls (1360.6600,6314.6700) and (1359.8900,6315.4400) .. (1358.9400,6315.4400) -- (1348.6200,6315.4400) .. controls (1347.6800,6315.4400) and (1346.9100,6314.6700) .. (1346.9100,6313.7200) .. controls (1346.9100,6312.7700) and (1347.6800,6312.0000) .. (1348.6200,6312.0000) -- cycle(1372.6900,6312.0000) -- (1383.0000,6312.0000) .. controls (1383.9500,6312.0000) and (1384.7200,6312.7700) .. (1384.7200,6313.7200) .. controls (1384.7200,6314.6700) and (1383.9500,6315.4400) .. (1383.0000,6315.4400) -- (1372.6900,6315.4400) .. controls (1371.7400,6315.4400) and (1370.9700,6314.6700) .. (1370.9700,6313.7200) .. controls (1370.9700,6312.7700) and (1371.7400,6312.0000) .. (1372.6900,6312.0000) -- cycle(1396.7500,6312.0000) -- (1407.0600,6312.0000) .. controls (1408.0100,6312.0000) and (1408.7800,6312.7700) .. (1408.7800,6313.7200) .. controls (1408.7800,6314.6700) and (1408.0100,6315.4400) .. (1407.0600,6315.4400) -- (1396.7500,6315.4400) .. controls (1395.8000,6315.4400) and (1395.0300,6314.6700) .. (1395.0300,6313.7200) .. controls (1395.0300,6312.7700) and (1395.8000,6312.0000) .. (1396.7500,6312.0000) -- cycle(1420.8100,6312.0000) -- (1431.1200,6312.0000) .. controls (1432.0700,6312.0000) and (1432.8400,6312.7700) .. (1432.8400,6313.7200) .. controls (1432.8400,6314.6700) and (1432.0700,6315.4400) .. (1431.1200,6315.4400) -- (1420.8100,6315.4400) .. controls (1419.8600,6315.4400) and (1419.0900,6314.6700) .. (1419.0900,6313.7200) .. controls (1419.0900,6312.7700) and (1419.8600,6312.0000) .. (1420.8100,6312.0000) -- cycle(1444.8700,6312.0000) -- (1455.1900,6312.0000) .. controls (1456.1400,6312.0000) and (1456.9100,6312.7700) .. (1456.9100,6313.7200) .. controls (1456.9100,6314.6700) and (1456.1400,6315.4400) .. (1455.1900,6315.4400) -- (1444.8700,6315.4400) .. controls (1443.9300,6315.4400) and (1443.1600,6314.6700) .. (1443.1600,6313.7200) .. controls (1443.1600,6312.7700) and (1443.9300,6312.0000) .. (1444.8700,6312.0000) -- cycle(1468.9400,6312.0000) -- (1479.2500,6312.0000) .. controls (1480.2000,6312.0000) and (1480.9700,6312.7700) .. (1480.9700,6313.7200) .. controls (1480.9700,6314.6700) and (1480.2000,6315.4400) .. (1479.2500,6315.4400) -- (1468.9400,6315.4400) .. controls (1467.9900,6315.4400) and (1467.2200,6314.6700) .. (1467.2200,6313.7200) .. controls (1467.2200,6312.7700) and (1467.9900,6312.0000) .. (1468.9400,6312.0000) -- cycle(1493.0000,6312.0000) -- (1503.3100,6312.0000) .. controls (1504.2600,6312.0000) and (1505.0300,6312.7700) .. (1505.0300,6313.7200) .. controls (1505.0300,6314.6700) and (1504.2600,6315.4400) .. (1503.3100,6315.4400) -- (1493.0000,6315.4400) .. controls (1492.0500,6315.4400) and (1491.2800,6314.6700) .. (1491.2800,6313.7200) .. controls (1491.2800,6312.7700) and (1492.0500,6312.0000) .. (1493.0000,6312.0000) -- cycle(1517.0600,6312.0000) -- (1527.3700,6312.0000) .. controls (1528.3200,6312.0000) and (1529.0900,6312.7700) .. (1529.0900,6313.7200) .. controls (1529.0900,6314.6700) and (1528.3200,6315.4400) .. (1527.3700,6315.4400) -- (1517.0600,6315.4400) .. controls (1516.1100,6315.4400) and (1515.3400,6314.6700) .. (1515.3400,6313.7200) .. controls (1515.3400,6312.7700) and (1516.1100,6312.0000) .. (1517.0600,6312.0000) -- cycle(1541.1200,6312.0000) -- (1551.4400,6312.0000) .. controls (1552.3900,6312.0000) and (1553.1600,6312.7700) .. (1553.1600,6313.7200) .. controls (1553.1600,6314.6700) and (1552.3900,6315.4400) .. (1551.4400,6315.4400) -- (1541.1200,6315.4400) .. controls (1540.1800,6315.4400) and (1539.4100,6314.6700) .. (1539.4100,6313.7200) .. controls (1539.4100,6312.7700) and (1540.1800,6312.0000) .. (1541.1200,6312.0000) -- cycle(1565.1900,6312.0000) -- (1575.5000,6312.0000) .. controls (1576.4500,6312.0000) and (1577.2200,6312.7700) .. (1577.2200,6313.7200) .. controls (1577.2200,6314.6700) and (1576.4500,6315.4400) .. (1575.5000,6315.4400) -- (1565.1900,6315.4400) .. controls (1564.2400,6315.4400) and (1563.4700,6314.6700) .. (1563.4700,6313.7200) .. controls (1563.4700,6312.7700) and (1564.2400,6312.0000) .. (1565.1900,6312.0000) -- cycle(1589.2500,6312.0000) -- (1599.5600,6312.0000) .. controls (1600.5100,6312.0000) and (1601.2800,6312.7700) .. (1601.2800,6313.7200) .. controls (1601.2800,6314.6700) and (1600.5100,6315.4400) .. (1599.5600,6315.4400) -- (1589.2500,6315.4400) .. controls (1588.3000,6315.4400) and (1587.5300,6314.6700) .. (1587.5300,6313.7200) .. controls (1587.5300,6312.7700) and (1588.3000,6312.0000) .. (1589.2500,6312.0000) -- cycle(1613.3100,6312.0000) -- (1623.6200,6312.0000) .. controls (1624.5700,6312.0000) and (1625.3400,6312.7700) .. (1625.3400,6313.7200) .. controls (1625.3400,6314.6700) and (1624.5700,6315.4400) .. (1623.6200,6315.4400) -- (1613.3100,6315.4400) .. controls (1612.3600,6315.4400) and (1611.5900,6314.6700) .. (1611.5900,6313.7200) .. controls (1611.5900,6312.7700) and (1612.3600,6312.0000) .. (1613.3100,6312.0000) -- cycle(1637.3700,6312.0000) -- (1647.6900,6312.0000) .. controls (1648.6400,6312.0000) and (1649.4100,6312.7700) .. (1649.4100,6313.7200) .. controls (1649.4100,6314.6700) and (1648.6400,6315.4400) .. (1647.6900,6315.4400) -- (1637.3700,6315.4400) .. controls (1636.4300,6315.4400) and (1635.6600,6314.6700) .. (1635.6600,6313.7200) .. controls (1635.6600,6312.7700) and (1636.4300,6312.0000) .. (1637.3700,6312.0000) -- cycle(1661.4400,6312.0000) -- (1671.7500,6312.0000) .. controls (1672.7000,6312.0000) and (1673.4700,6312.7700) .. (1673.4700,6313.7200) .. controls (1673.4700,6314.6700) and (1672.7000,6315.4400) .. (1671.7500,6315.4400) -- (1661.4400,6315.4400) .. controls (1660.4900,6315.4400) and (1659.7200,6314.6700) .. (1659.7200,6313.7200) .. controls (1659.7200,6312.7700) and (1660.4900,6312.0000) .. (1661.4400,6312.0000) -- cycle(1685.5000,6312.0000) -- (1695.8100,6312.0000) .. controls (1696.7600,6312.0000) and (1697.5300,6312.7700) .. (1697.5300,6313.7200) .. controls (1697.5300,6314.6700) and (1696.7600,6315.4400) .. (1695.8100,6315.4400) -- (1685.5000,6315.4400) .. controls (1684.5500,6315.4400) and (1683.7800,6314.6700) .. (1683.7800,6313.7200) .. controls (1683.7800,6312.7700) and (1684.5500,6312.0000) .. (1685.5000,6312.0000) -- cycle(1709.5600,6312.0000) -- (1719.8700,6312.0000) .. controls (1720.8200,6312.0000) and (1721.5900,6312.7700) .. (1721.5900,6313.7200) .. controls (1721.5900,6314.6700) and (1720.8200,6315.4400) .. (1719.8700,6315.4400) -- (1709.5600,6315.4400) .. controls (1708.6100,6315.4400) and (1707.8400,6314.6700) .. (1707.8400,6313.7200) .. controls (1707.8400,6312.7700) and (1708.6100,6312.0000) .. (1709.5600,6312.0000) -- cycle(1733.6200,6312.0000) -- (1743.9400,6312.0000) .. controls (1744.8900,6312.0000) and (1745.6600,6312.7700) .. (1745.6600,6313.7200) .. controls (1745.6600,6314.6700) and (1744.8900,6315.4400) .. (1743.9400,6315.4400) -- (1733.6200,6315.4400) .. controls (1732.6800,6315.4400) and (1731.9100,6314.6700) .. (1731.9100,6313.7200) .. controls (1731.9100,6312.7700) and (1732.6800,6312.0000) .. (1733.6200,6312.0000) -- cycle(1757.6900,6312.0000) -- (1768.0000,6312.0000) .. controls (1768.9500,6312.0000) and (1769.7200,6312.7700) .. (1769.7200,6313.7200) .. controls (1769.7200,6314.6700) and (1768.9500,6315.4400) .. (1768.0000,6315.4400) -- (1757.6900,6315.4400) .. controls (1756.7400,6315.4400) and (1755.9700,6314.6700) .. (1755.9700,6313.7200) .. controls (1755.9700,6312.7700) and (1756.7400,6312.0000) .. (1757.6900,6312.0000) -- cycle(1781.7500,6312.0000) -- (1792.0600,6312.0000) .. controls (1793.0100,6312.0000) and (1793.7800,6312.7700) .. (1793.7800,6313.7200) .. controls (1793.7800,6314.6700) and (1793.0100,6315.4400) .. (1792.0600,6315.4400) -- (1781.7500,6315.4400) .. controls (1780.8000,6315.4400) and (1780.0300,6314.6700) .. (1780.0300,6313.7200) .. controls (1780.0300,6312.7700) and (1780.8000,6312.0000) .. (1781.7500,6312.0000) -- cycle(1805.8100,6312.0000) -- (1816.1200,6312.0000) .. controls (1817.0700,6312.0000) and (1817.8400,6312.7700) .. (1817.8400,6313.7200) .. controls (1817.8400,6314.6700) and (1817.0700,6315.4400) .. (1816.1200,6315.4400) -- (1805.8100,6315.4400) .. controls (1804.8600,6315.4400) and (1804.0900,6314.6700) .. (1804.0900,6313.7200) .. controls (1804.0900,6312.7700) and (1804.8600,6312.0000) .. (1805.8100,6312.0000) -- cycle(1829.8700,6312.0000) -- (1840.1900,6312.0000) .. controls (1841.1400,6312.0000) and (1841.9100,6312.7700) .. (1841.9100,6313.7200) .. controls (1841.9100,6314.6700) and (1841.1400,6315.4400) .. (1840.1900,6315.4400) -- (1829.8700,6315.4400) .. controls (1828.9300,6315.4400) and (1828.1600,6314.6700) .. (1828.1600,6313.7200) .. controls (1828.1600,6312.7700) and (1828.9300,6312.0000) .. (1829.8700,6312.0000) -- cycle(1853.9400,6312.0000) -- (1864.2500,6312.0000) .. controls (1865.2000,6312.0000) and (1865.9700,6312.7700) .. (1865.9700,6313.7200) .. controls (1865.9700,6314.6700) and (1865.2000,6315.4400) .. (1864.2500,6315.4400) -- (1853.9400,6315.4400) .. controls (1852.9900,6315.4400) and (1852.2200,6314.6700) .. (1852.2200,6313.7200) .. controls (1852.2200,6312.7700) and (1852.9900,6312.0000) .. (1853.9400,6312.0000) -- cycle(1878.0000,6312.0000) -- (1888.3100,6312.0000) .. controls (1889.2600,6312.0000) and (1890.0300,6312.7700) .. (1890.0300,6313.7200) .. controls (1890.0300,6314.6700) and (1889.2600,6315.4400) .. (1888.3100,6315.4400) -- (1878.0000,6315.4400) .. controls (1877.0500,6315.4400) and (1876.2800,6314.6700) .. (1876.2800,6313.7200) .. controls (1876.2800,6312.7700) and (1877.0500,6312.0000) .. (1878.0000,6312.0000) -- cycle(1902.0600,6312.0000) -- (1912.3700,6312.0000) .. controls (1913.3200,6312.0000) and (1914.0900,6312.7700) .. (1914.0900,6313.7200) .. controls (1914.0900,6314.6700) and (1913.3200,6315.4400) .. (1912.3700,6315.4400) -- (1902.0600,6315.4400) .. controls (1901.1100,6315.4400) and (1900.3400,6314.6700) .. (1900.3400,6313.7200) .. controls (1900.3400,6312.7700) and (1901.1100,6312.0000) .. (1902.0600,6312.0000) -- cycle(1926.1200,6312.0000) -- (1936.4400,6312.0000) .. controls (1937.3900,6312.0000) and (1938.1600,6312.7700) .. (1938.1600,6313.7200) .. controls (1938.1600,6314.6700) and (1937.3900,6315.4400) .. (1936.4400,6315.4400) -- (1926.1200,6315.4400) .. controls (1925.1800,6315.4400) and (1924.4100,6314.6700) .. (1924.4100,6313.7200) .. controls (1924.4100,6312.7700) and (1925.1800,6312.0000) .. (1926.1200,6312.0000) -- cycle(1950.1900,6312.0000) -- (1960.5000,6312.0000) .. controls (1961.4500,6312.0000) and (1962.2200,6312.7700) .. (1962.2200,6313.7200) .. controls (1962.2200,6314.6700) and (1961.4500,6315.4400) .. (1960.5000,6315.4400) -- (1950.1900,6315.4400) .. controls (1949.2400,6315.4400) and (1948.4700,6314.6700) .. (1948.4700,6313.7200) .. controls (1948.4700,6312.7700) and (1949.2400,6312.0000) .. (1950.1900,6312.0000) -- cycle(1974.2500,6312.0000) -- (1984.5600,6312.0000) .. controls (1985.5100,6312.0000) and (1986.2800,6312.7700) .. (1986.2800,6313.7200) .. controls (1986.2800,6314.6700) and (1985.5100,6315.4400) .. (1984.5600,6315.4400) -- (1974.2500,6315.4400) .. controls (1973.3000,6315.4400) and (1972.5300,6314.6700) .. (1972.5300,6313.7200) .. controls (1972.5300,6312.7700) and (1973.3000,6312.0000) .. (1974.2500,6312.0000) -- cycle(1998.3100,6312.0000) -- (2008.6200,6312.0000) .. controls (2009.5700,6312.0000) and (2010.3400,6312.7700) .. (2010.3400,6313.7200) .. controls (2010.3400,6314.6700) and (2009.5700,6315.4400) .. (2008.6200,6315.4400) -- (1998.3100,6315.4400) .. controls (1997.3600,6315.4400) and (1996.5900,6314.6700) .. (1996.5900,6313.7200) .. controls (1996.5900,6312.7700) and (1997.3600,6312.0000) .. (1998.3100,6312.0000) -- cycle(2022.3700,6312.0000) -- (2032.6900,6312.0000) .. controls (2033.6400,6312.0000) and (2034.4100,6312.7700) .. (2034.4100,6313.7200) .. controls (2034.4100,6314.6700) and (2033.6400,6315.4400) .. (2032.6900,6315.4400) -- (2022.3700,6315.4400) .. controls (2021.4300,6315.4400) and (2020.6600,6314.6700) .. (2020.6600,6313.7200) .. controls (2020.6600,6312.7700) and (2021.4300,6312.0000) .. (2022.3700,6312.0000) -- cycle(2046.4400,6312.0000) -- (2056.7500,6312.0000) .. controls (2057.7000,6312.0000) and (2058.4700,6312.7700) .. (2058.4700,6313.7200) .. controls (2058.4700,6314.6700) and (2057.7000,6315.4400) .. (2056.7500,6315.4400) -- (2046.4400,6315.4400) .. controls (2045.4900,6315.4400) and (2044.7200,6314.6700) .. (2044.7200,6313.7200) .. controls (2044.7200,6312.7700) and (2045.4900,6312.0000) .. (2046.4400,6312.0000) -- cycle(2070.5000,6312.0000) -- (2080.8100,6312.0000) .. controls (2081.7600,6312.0000) and (2082.5300,6312.7700) .. (2082.5300,6313.7200) .. controls (2082.5300,6314.6700) and (2081.7600,6315.4400) .. (2080.8100,6315.4400) -- (2070.5000,6315.4400) .. controls (2069.5500,6315.4400) and (2068.7800,6314.6700) .. (2068.7800,6313.7200) .. controls (2068.7800,6312.7700) and (2069.5500,6312.0000) .. (2070.5000,6312.0000) -- cycle(2094.5600,6312.0000) -- (2104.8700,6312.0000) .. controls (2105.8200,6312.0000) and (2106.5900,6312.7700) .. (2106.5900,6313.7200) .. controls (2106.5900,6314.6700) and (2105.8200,6315.4400) .. (2104.8700,6315.4400) -- (2094.5600,6315.4400) .. controls (2093.6100,6315.4400) and (2092.8400,6314.6700) .. (2092.8400,6313.7200) .. controls (2092.8400,6312.7700) and (2093.6100,6312.0000) .. (2094.5600,6312.0000) -- cycle(2118.6200,6312.0000) -- (2128.9400,6312.0000) .. controls (2129.8900,6312.0000) and (2130.6600,6312.7700) .. (2130.6600,6313.7200) .. controls (2130.6600,6314.6700) and (2129.8900,6315.4400) .. (2128.9400,6315.4400) -- (2118.6200,6315.4400) .. controls (2117.6800,6315.4400) and (2116.9100,6314.6700) .. (2116.9100,6313.7200) .. controls (2116.9100,6312.7700) and (2117.6800,6312.0000) .. (2118.6200,6312.0000) -- cycle(2142.6900,6312.0000) -- (2153.0000,6312.0000) .. controls (2153.9500,6312.0000) and (2154.7200,6312.7700) .. (2154.7200,6313.7200) .. controls (2154.7200,6314.6700) and (2153.9500,6315.4400) .. (2153.0000,6315.4400) -- (2142.6900,6315.4400) .. controls (2141.7400,6315.4400) and (2140.9700,6314.6700) .. (2140.9700,6313.7200) .. controls (2140.9700,6312.7700) and (2141.7400,6312.0000) .. (2142.6900,6312.0000) -- cycle(2166.7500,6312.0000) -- (2177.0600,6312.0000) .. controls (2178.0100,6312.0000) and (2178.7800,6312.7700) .. (2178.7800,6313.7200) .. controls (2178.7800,6314.6700) and (2178.0100,6315.4400) .. (2177.0600,6315.4400) -- (2166.7500,6315.4400) .. controls (2165.8000,6315.4400) and (2165.0300,6314.6700) .. (2165.0300,6313.7200) .. controls (2165.0300,6312.7700) and (2165.8000,6312.0000) .. (2166.7500,6312.0000) -- cycle(2190.8100,6312.0000) -- (2201.1200,6312.0000) .. controls (2202.0700,6312.0000) and (2202.8400,6312.7700) .. (2202.8400,6313.7200) .. controls (2202.8400,6314.6700) and (2202.0700,6315.4400) .. (2201.1200,6315.4400) -- (2190.8100,6315.4400) .. controls (2189.8600,6315.4400) and (2189.0900,6314.6700) .. (2189.0900,6313.7200) .. controls (2189.0900,6312.7700) and (2189.8600,6312.0000) .. (2190.8100,6312.0000) -- cycle(2214.8700,6312.0000) -- (2225.1900,6312.0000) .. controls (2226.1400,6312.0000) and (2226.9100,6312.7700) .. (2226.9100,6313.7200) .. controls (2226.9100,6314.6700) and (2226.1400,6315.4400) .. (2225.1900,6315.4400) -- (2214.8700,6315.4400) .. controls (2213.9300,6315.4400) and (2213.1600,6314.6700) .. (2213.1600,6313.7200) .. controls (2213.1600,6312.7700) and (2213.9300,6312.0000) .. (2214.8700,6312.0000) -- cycle(2238.9400,6312.0000) -- (2249.2500,6312.0000) .. controls (2250.2000,6312.0000) and (2250.9700,6312.7700) .. (2250.9700,6313.7200) .. controls (2250.9700,6314.6700) and (2250.2000,6315.4400) .. (2249.2500,6315.4400) -- (2238.9400,6315.4400) .. controls (2237.9900,6315.4400) and (2237.2200,6314.6700) .. (2237.2200,6313.7200) .. controls (2237.2200,6312.7700) and (2237.9900,6312.0000) .. (2238.9400,6312.0000) -- cycle(2263.0000,6312.0000) -- (2273.3100,6312.0000) .. controls (2274.2600,6312.0000) and (2275.0300,6312.7700) .. (2275.0300,6313.7200) .. controls (2275.0300,6314.6700) and (2274.2600,6315.4400) .. (2273.3100,6315.4400) -- (2263.0000,6315.4400) .. controls (2262.0500,6315.4400) and (2261.2800,6314.6700) .. (2261.2800,6313.7200) .. controls (2261.2800,6312.7700) and (2262.0500,6312.0000) .. (2263.0000,6312.0000) -- cycle(2287.0600,6312.0000) -- (2297.3700,6312.0000) .. controls (2298.3200,6312.0000) and (2299.0900,6312.7700) .. (2299.0900,6313.7200) .. controls (2299.0900,6314.6700) and (2298.3200,6315.4400) .. (2297.3700,6315.4400) -- (2287.0600,6315.4400) .. controls (2286.1100,6315.4400) and (2285.3400,6314.6700) .. (2285.3400,6313.7200) .. controls (2285.3400,6312.7700) and (2286.1100,6312.0000) .. (2287.0600,6312.0000) -- cycle(2311.1200,6312.0000) -- (2321.4400,6312.0000) .. controls (2322.3900,6312.0000) and (2323.1600,6312.7700) .. (2323.1600,6313.7200) .. controls (2323.1600,6314.6700) and (2322.3900,6315.4400) .. (2321.4400,6315.4400) -- (2311.1200,6315.4400) .. controls (2310.1800,6315.4400) and (2309.4100,6314.6700) .. (2309.4100,6313.7200) .. controls (2309.4100,6312.7700) and (2310.1800,6312.0000) .. (2311.1200,6312.0000) -- cycle(2335.1900,6312.0000) -- (2345.5000,6312.0000) .. controls (2346.4500,6312.0000) and (2347.2200,6312.7700) .. (2347.2200,6313.7200) .. controls (2347.2200,6314.6700) and (2346.4500,6315.4400) .. (2345.5000,6315.4400) -- (2335.1900,6315.4400) .. controls (2334.2400,6315.4400) and (2333.4700,6314.6700) .. (2333.4700,6313.7200) .. controls (2333.4700,6312.7700) and (2334.2400,6312.0000) .. (2335.1900,6312.0000) -- cycle(2359.2500,6312.0000) -- (2369.5600,6312.0000) .. controls (2370.5100,6312.0000) and (2371.2800,6312.7700) .. (2371.2800,6313.7200) .. controls (2371.2800,6314.6700) and (2370.5100,6315.4400) .. (2369.5600,6315.4400) -- (2359.2500,6315.4400) .. controls (2358.3000,6315.4400) and (2357.5300,6314.6700) .. (2357.5300,6313.7200) .. controls (2357.5300,6312.7700) and (2358.3000,6312.0000) .. (2359.2500,6312.0000) -- cycle(2383.3100,6312.0000) -- (2393.6200,6312.0000) .. controls (2394.5700,6312.0000) and (2395.3400,6312.7700) .. (2395.3400,6313.7200) .. controls (2395.3400,6314.6700) and (2394.5700,6315.4400) .. (2393.6200,6315.4400) -- (2383.3100,6315.4400) .. controls (2382.3600,6315.4400) and (2381.5900,6314.6700) .. (2381.5900,6313.7200) .. controls (2381.5900,6312.7700) and (2382.3600,6312.0000) .. (2383.3100,6312.0000) -- cycle(2407.3700,6312.0000) -- (2417.6900,6312.0000) .. controls (2418.6400,6312.0000) and (2419.4100,6312.7700) .. (2419.4100,6313.7200) .. controls (2419.4100,6314.6700) and (2418.6400,6315.4400) .. (2417.6900,6315.4400) -- (2407.3700,6315.4400) .. controls (2406.4300,6315.4400) and (2405.6600,6314.6700) .. (2405.6600,6313.7200) .. controls (2405.6600,6312.7700) and (2406.4300,6312.0000) .. (2407.3700,6312.0000) -- cycle(2431.4400,6312.0000) -- (2441.7500,6312.0000) .. controls (2442.7000,6312.0000) and (2443.4700,6312.7700) .. (2443.4700,6313.7200) .. controls (2443.4700,6314.6700) and (2442.7000,6315.4400) .. (2441.7500,6315.4400) -- (2431.4400,6315.4400) .. controls (2430.4900,6315.4400) and (2429.7200,6314.6700) .. (2429.7200,6313.7200) .. controls (2429.7200,6312.7700) and (2430.4900,6312.0000) .. (2431.4400,6312.0000) -- cycle(2455.5000,6312.0000) -- (2465.8100,6312.0000) .. controls (2466.7600,6312.0000) and (2467.5300,6312.7700) .. (2467.5300,6313.7200) .. controls (2467.5300,6314.6700) and (2466.7600,6315.4400) .. (2465.8100,6315.4400) -- (2455.5000,6315.4400) .. controls (2454.5500,6315.4400) and (2453.7800,6314.6700) .. (2453.7800,6313.7200) .. controls (2453.7800,6312.7700) and (2454.5500,6312.0000) .. (2455.5000,6312.0000) -- cycle(2479.5600,6312.0000) -- (2489.8700,6312.0000) .. controls (2490.8200,6312.0000) and (2491.5900,6312.7700) .. (2491.5900,6313.7200) .. controls (2491.5900,6314.6700) and (2490.8200,6315.4400) .. (2489.8700,6315.4400) -- (2479.5600,6315.4400) .. controls (2478.6100,6315.4400) and (2477.8400,6314.6700) .. (2477.8400,6313.7200) .. controls (2477.8400,6312.7700) and (2478.6100,6312.0000) .. (2479.5600,6312.0000) -- cycle(2503.6200,6312.0000) -- (2513.9400,6312.0000) .. controls (2514.8900,6312.0000) and (2515.6600,6312.7700) .. (2515.6600,6313.7200) .. controls (2515.6600,6314.6700) and (2514.8900,6315.4400) .. (2513.9400,6315.4400) -- (2503.6200,6315.4400) .. controls (2502.6800,6315.4400) and (2501.9100,6314.6700) .. (2501.9100,6313.7200) .. controls (2501.9100,6312.7700) and (2502.6800,6312.0000) .. (2503.6200,6312.0000) -- cycle(2527.6900,6312.0000) -- (2538.0000,6312.0000) .. controls (2538.9500,6312.0000) and (2539.7200,6312.7700) .. (2539.7200,6313.7200) .. controls (2539.7200,6314.6700) and (2538.9500,6315.4400) .. (2538.0000,6315.4400) -- (2527.6900,6315.4400) .. controls (2526.7400,6315.4400) and (2525.9700,6314.6700) .. (2525.9700,6313.7200) .. controls (2525.9700,6312.7700) and (2526.7400,6312.0000) .. (2527.6900,6312.0000) -- cycle(2551.7500,6312.0000) -- (2562.0600,6312.0000) .. controls (2563.0100,6312.0000) and (2563.7800,6312.7700) .. (2563.7800,6313.7200) .. controls (2563.7800,6314.6700) and (2563.0100,6315.4400) .. (2562.0600,6315.4400) -- (2551.7500,6315.4400) .. controls (2550.8000,6315.4400) and (2550.0300,6314.6700) .. (2550.0300,6313.7200) .. controls (2550.0300,6312.7700) and (2550.8000,6312.0000) .. (2551.7500,6312.0000) -- cycle(2575.8100,6312.0000) -- (2586.1200,6312.0000) .. controls (2587.0700,6312.0000) and (2587.8400,6312.7700) .. (2587.8400,6313.7200) .. controls (2587.8400,6314.6700) and (2587.0700,6315.4400) .. (2586.1200,6315.4400) -- (2575.8100,6315.4400) .. controls (2574.8600,6315.4400) and (2574.0900,6314.6700) .. (2574.0900,6313.7200) .. controls (2574.0900,6312.7700) and (2574.8600,6312.0000) .. (2575.8100,6312.0000) -- cycle(2599.8700,6312.0000) -- (2610.1900,6312.0000) .. controls (2611.1400,6312.0000) and (2611.9100,6312.7700) .. (2611.9100,6313.7200) .. controls (2611.9100,6314.6700) and (2611.1400,6315.4400) .. (2610.1900,6315.4400) -- (2599.8700,6315.4400) .. controls (2598.9300,6315.4400) and (2598.1600,6314.6700) .. (2598.1600,6313.7200) .. controls (2598.1600,6312.7700) and (2598.9300,6312.0000) .. (2599.8700,6312.0000) -- cycle(915.4700,6115.9900) -- (925.7820,6115.9900) .. controls (926.7320,6115.9900) and (927.5010,6116.7600) .. (927.5010,6117.7100) .. controls (927.5010,6118.6600) and (926.7320,6119.4300) .. (925.7820,6119.4300) -- (915.4700,6119.4300) .. controls (914.5210,6119.4300) and (913.7510,6118.6600) .. (913.7510,6117.7100) .. controls (913.7510,6116.7600) and (914.5210,6115.9900) .. (915.4700,6115.9900) -- cycle(939.5320,6115.9900) -- (949.8450,6115.9900) .. controls (950.7940,6115.9900) and (951.5640,6116.7600) .. (951.5640,6117.7100) .. controls (951.5640,6118.6600) and (950.7940,6119.4300) .. (949.8450,6119.4300) -- (939.5320,6119.4300) .. controls (938.5830,6119.4300) and (937.8140,6118.6600) .. (937.8140,6117.7100) .. controls (937.8140,6116.7600) and (938.5830,6115.9900) .. (939.5320,6115.9900) -- cycle(963.5950,6115.9900) -- (973.9070,6115.9900) .. controls (974.8570,6115.9900) and (975.6260,6116.7600) .. (975.6260,6117.7100) .. controls (975.6260,6118.6600) and (974.8570,6119.4300) .. (973.9070,6119.4300) -- (963.5950,6119.4300) .. controls (962.6460,6119.4300) and (961.8760,6118.6600) .. (961.8760,6117.7100) .. controls (961.8760,6116.7600) and (962.6460,6115.9900) .. (963.5950,6115.9900) -- cycle(987.6570,6115.9900) -- (997.9700,6115.9900) .. controls (998.9190,6115.9900) and (999.6890,6116.7600) .. (999.6890,6117.7100) .. controls (999.6890,6118.6600) and (998.9190,6119.4300) .. (997.9700,6119.4300) -- (987.6570,6119.4300) .. controls (986.7080,6119.4300) and (985.9390,6118.6600) .. (985.9390,6117.7100) .. controls (985.9390,6116.7600) and (986.7080,6115.9900) .. (987.6570,6115.9900) -- cycle(1011.7200,6115.9900) -- (1022.0300,6115.9900) .. controls (1022.9800,6115.9900) and (1023.7500,6116.7600) .. (1023.7500,6117.7100) .. controls (1023.7500,6118.6600) and (1022.9800,6119.4300) .. (1022.0300,6119.4300) -- (1011.7200,6119.4300) .. controls (1010.7700,6119.4300) and (1010.0000,6118.6600) .. (1010.0000,6117.7100) .. controls (1010.0000,6116.7600) and (1010.7700,6115.9900) .. (1011.7200,6115.9900) -- cycle(1035.7800,6115.9900) -- (1046.0900,6115.9900) .. controls (1047.0400,6115.9900) and (1047.8100,6116.7600) .. (1047.8100,6117.7100) .. controls (1047.8100,6118.6600) and (1047.0400,6119.4300) .. (1046.0900,6119.4300) -- (1035.7800,6119.4300) .. controls (1034.8300,6119.4300) and (1034.0600,6118.6600) .. (1034.0600,6117.7100) .. controls (1034.0600,6116.7600) and (1034.8300,6115.9900) .. (1035.7800,6115.9900) -- cycle(1059.8400,6115.9900) -- (1070.1600,6115.9900) .. controls (1071.1100,6115.9900) and (1071.8800,6116.7600) .. (1071.8800,6117.7100) .. controls (1071.8800,6118.6600) and (1071.1100,6119.4300) .. (1070.1600,6119.4300) -- (1059.8400,6119.4300) .. controls (1058.9000,6119.4300) and (1058.1300,6118.6600) .. (1058.1300,6117.7100) .. controls (1058.1300,6116.7600) and (1058.9000,6115.9900) .. (1059.8400,6115.9900) -- cycle(1083.9100,6115.9900) -- (1094.2200,6115.9900) .. controls (1095.1700,6115.9900) and (1095.9400,6116.7600) .. (1095.9400,6117.7100) .. controls (1095.9400,6118.6600) and (1095.1700,6119.4300) .. (1094.2200,6119.4300) -- (1083.9100,6119.4300) .. controls (1082.9600,6119.4300) and (1082.1900,6118.6600) .. (1082.1900,6117.7100) .. controls (1082.1900,6116.7600) and (1082.9600,6115.9900) .. (1083.9100,6115.9900) -- cycle(1107.9700,6115.9900) -- (1118.2800,6115.9900) .. controls (1119.2300,6115.9900) and (1120.0000,6116.7600) .. (1120.0000,6117.7100) .. controls (1120.0000,6118.6600) and (1119.2300,6119.4300) .. (1118.2800,6119.4300) -- (1107.9700,6119.4300) .. controls (1107.0200,6119.4300) and (1106.2500,6118.6600) .. (1106.2500,6117.7100) .. controls (1106.2500,6116.7600) and (1107.0200,6115.9900) .. (1107.9700,6115.9900) -- cycle(1132.0300,6115.9900) -- (1142.3400,6115.9900) .. controls (1143.2900,6115.9900) and (1144.0600,6116.7600) .. (1144.0600,6117.7100) .. controls (1144.0600,6118.6600) and (1143.2900,6119.4300) .. (1142.3400,6119.4300) -- (1132.0300,6119.4300) .. controls (1131.0800,6119.4300) and (1130.3100,6118.6600) .. (1130.3100,6117.7100) .. controls (1130.3100,6116.7600) and (1131.0800,6115.9900) .. (1132.0300,6115.9900) -- cycle(1156.0900,6115.9900) -- (1166.4100,6115.9900) .. controls (1167.3600,6115.9900) and (1168.1300,6116.7600) .. (1168.1300,6117.7100) .. controls (1168.1300,6118.6600) and (1167.3600,6119.4300) .. (1166.4100,6119.4300) -- (1156.0900,6119.4300) .. controls (1155.1500,6119.4300) and (1154.3800,6118.6600) .. (1154.3800,6117.7100) .. controls (1154.3800,6116.7600) and (1155.1500,6115.9900) .. (1156.0900,6115.9900) -- cycle(1180.1600,6115.9900) -- (1190.4700,6115.9900) .. controls (1191.4200,6115.9900) and (1192.1900,6116.7600) .. (1192.1900,6117.7100) .. controls (1192.1900,6118.6600) and (1191.4200,6119.4300) .. (1190.4700,6119.4300) -- (1180.1600,6119.4300) .. controls (1179.2100,6119.4300) and (1178.4400,6118.6600) .. (1178.4400,6117.7100) .. controls (1178.4400,6116.7600) and (1179.2100,6115.9900) .. (1180.1600,6115.9900) -- cycle(1204.2200,6115.9900) -- (1214.5300,6115.9900) .. controls (1215.4800,6115.9900) and (1216.2500,6116.7600) .. (1216.2500,6117.7100) .. controls (1216.2500,6118.6600) and (1215.4800,6119.4300) .. (1214.5300,6119.4300) -- (1204.2200,6119.4300) .. controls (1203.2700,6119.4300) and (1202.5000,6118.6600) .. (1202.5000,6117.7100) .. controls (1202.5000,6116.7600) and (1203.2700,6115.9900) .. (1204.2200,6115.9900) -- cycle(1228.2800,6115.9900) -- (1238.5900,6115.9900) .. controls (1239.5400,6115.9900) and (1240.3100,6116.7600) .. (1240.3100,6117.7100) .. controls (1240.3100,6118.6600) and (1239.5400,6119.4300) .. (1238.5900,6119.4300) -- (1228.2800,6119.4300) .. controls (1227.3300,6119.4300) and (1226.5600,6118.6600) .. (1226.5600,6117.7100) .. controls (1226.5600,6116.7600) and (1227.3300,6115.9900) .. (1228.2800,6115.9900) -- cycle(1252.3400,6115.9900) -- (1262.6600,6115.9900) .. controls (1263.6100,6115.9900) and (1264.3800,6116.7600) .. (1264.3800,6117.7100) .. controls (1264.3800,6118.6600) and (1263.6100,6119.4300) .. (1262.6600,6119.4300) -- (1252.3400,6119.4300) .. controls (1251.4000,6119.4300) and (1250.6300,6118.6600) .. (1250.6300,6117.7100) .. controls (1250.6300,6116.7600) and (1251.4000,6115.9900) .. (1252.3400,6115.9900) -- cycle(1276.4100,6115.9900) -- (1286.7200,6115.9900) .. controls (1287.6700,6115.9900) and (1288.4400,6116.7600) .. (1288.4400,6117.7100) .. controls (1288.4400,6118.6600) and (1287.6700,6119.4300) .. (1286.7200,6119.4300) -- (1276.4100,6119.4300) .. controls (1275.4600,6119.4300) and (1274.6900,6118.6600) .. (1274.6900,6117.7100) .. controls (1274.6900,6116.7600) and (1275.4600,6115.9900) .. (1276.4100,6115.9900) -- cycle(1300.4700,6115.9900) -- (1310.7800,6115.9900) .. controls (1311.7300,6115.9900) and (1312.5000,6116.7600) .. (1312.5000,6117.7100) .. controls (1312.5000,6118.6600) and (1311.7300,6119.4300) .. (1310.7800,6119.4300) -- (1300.4700,6119.4300) .. controls (1299.5200,6119.4300) and (1298.7500,6118.6600) .. (1298.7500,6117.7100) .. controls (1298.7500,6116.7600) and (1299.5200,6115.9900) .. (1300.4700,6115.9900) -- cycle(1324.5300,6115.9900) -- (1334.8400,6115.9900) .. controls (1335.7900,6115.9900) and (1336.5600,6116.7600) .. (1336.5600,6117.7100) .. controls (1336.5600,6118.6600) and (1335.7900,6119.4300) .. (1334.8400,6119.4300) -- (1324.5300,6119.4300) .. controls (1323.5800,6119.4300) and (1322.8100,6118.6600) .. (1322.8100,6117.7100) .. controls (1322.8100,6116.7600) and (1323.5800,6115.9900) .. (1324.5300,6115.9900) -- cycle(1348.5900,6115.9900) -- (1358.9100,6115.9900) .. controls (1359.8600,6115.9900) and (1360.6300,6116.7600) .. (1360.6300,6117.7100) .. controls (1360.6300,6118.6600) and (1359.8600,6119.4300) .. (1358.9100,6119.4300) -- (1348.5900,6119.4300) .. controls (1347.6500,6119.4300) and (1346.8800,6118.6600) .. (1346.8800,6117.7100) .. controls (1346.8800,6116.7600) and (1347.6500,6115.9900) .. (1348.5900,6115.9900) -- cycle(1372.6600,6115.9900) -- (1382.9700,6115.9900) .. controls (1383.9200,6115.9900) and (1384.6900,6116.7600) .. (1384.6900,6117.7100) .. controls (1384.6900,6118.6600) and (1383.9200,6119.4300) .. (1382.9700,6119.4300) -- (1372.6600,6119.4300) .. controls (1371.7100,6119.4300) and (1370.9400,6118.6600) .. (1370.9400,6117.7100) .. controls (1370.9400,6116.7600) and (1371.7100,6115.9900) .. (1372.6600,6115.9900) -- cycle(1396.7200,6115.9900) -- (1407.0300,6115.9900) .. controls (1407.9800,6115.9900) and (1408.7500,6116.7600) .. (1408.7500,6117.7100) .. controls (1408.7500,6118.6600) and (1407.9800,6119.4300) .. (1407.0300,6119.4300) -- (1396.7200,6119.4300) .. controls (1395.7700,6119.4300) and (1395.0000,6118.6600) .. (1395.0000,6117.7100) .. controls (1395.0000,6116.7600) and (1395.7700,6115.9900) .. (1396.7200,6115.9900) -- cycle(1420.7800,6115.9900) -- (1431.0900,6115.9900) .. controls (1432.0400,6115.9900) and (1432.8100,6116.7600) .. (1432.8100,6117.7100) .. controls (1432.8100,6118.6600) and (1432.0400,6119.4300) .. (1431.0900,6119.4300) -- (1420.7800,6119.4300) .. controls (1419.8300,6119.4300) and (1419.0600,6118.6600) .. (1419.0600,6117.7100) .. controls (1419.0600,6116.7600) and (1419.8300,6115.9900) .. (1420.7800,6115.9900) -- cycle(1444.8400,6115.9900) -- (1455.1600,6115.9900) .. controls (1456.1100,6115.9900) and (1456.8800,6116.7600) .. (1456.8800,6117.7100) .. controls (1456.8800,6118.6600) and (1456.1100,6119.4300) .. (1455.1600,6119.4300) -- (1444.8400,6119.4300) .. controls (1443.9000,6119.4300) and (1443.1300,6118.6600) .. (1443.1300,6117.7100) .. controls (1443.1300,6116.7600) and (1443.9000,6115.9900) .. (1444.8400,6115.9900) -- cycle(1468.9100,6115.9900) -- (1479.2200,6115.9900) .. controls (1480.1700,6115.9900) and (1480.9400,6116.7600) .. (1480.9400,6117.7100) .. controls (1480.9400,6118.6600) and (1480.1700,6119.4300) .. (1479.2200,6119.4300) -- (1468.9100,6119.4300) .. controls (1467.9600,6119.4300) and (1467.1900,6118.6600) .. (1467.1900,6117.7100) .. controls (1467.1900,6116.7600) and (1467.9600,6115.9900) .. (1468.9100,6115.9900) -- cycle(1492.9700,6115.9900) -- (1503.2800,6115.9900) .. controls (1504.2300,6115.9900) and (1505.0000,6116.7600) .. (1505.0000,6117.7100) .. controls (1505.0000,6118.6600) and (1504.2300,6119.4300) .. (1503.2800,6119.4300) -- (1492.9700,6119.4300) .. controls (1492.0200,6119.4300) and (1491.2500,6118.6600) .. (1491.2500,6117.7100) .. controls (1491.2500,6116.7600) and (1492.0200,6115.9900) .. (1492.9700,6115.9900) -- cycle(1517.0300,6115.9900) -- (1527.3400,6115.9900) .. controls (1528.2900,6115.9900) and (1529.0600,6116.7600) .. (1529.0600,6117.7100) .. controls (1529.0600,6118.6600) and (1528.2900,6119.4300) .. (1527.3400,6119.4300) -- (1517.0300,6119.4300) .. controls (1516.0800,6119.4300) and (1515.3100,6118.6600) .. (1515.3100,6117.7100) .. controls (1515.3100,6116.7600) and (1516.0800,6115.9900) .. (1517.0300,6115.9900) -- cycle(1541.0900,6115.9900) -- (1551.4100,6115.9900) .. controls (1552.3600,6115.9900) and (1553.1300,6116.7600) .. (1553.1300,6117.7100) .. controls (1553.1300,6118.6600) and (1552.3600,6119.4300) .. (1551.4100,6119.4300) -- (1541.0900,6119.4300) .. controls (1540.1500,6119.4300) and (1539.3800,6118.6600) .. (1539.3800,6117.7100) .. controls (1539.3800,6116.7600) and (1540.1500,6115.9900) .. (1541.0900,6115.9900) -- cycle(1565.1600,6115.9900) -- (1575.4700,6115.9900) .. controls (1576.4200,6115.9900) and (1577.1900,6116.7600) .. (1577.1900,6117.7100) .. controls (1577.1900,6118.6600) and (1576.4200,6119.4300) .. (1575.4700,6119.4300) -- (1565.1600,6119.4300) .. controls (1564.2100,6119.4300) and (1563.4400,6118.6600) .. (1563.4400,6117.7100) .. controls (1563.4400,6116.7600) and (1564.2100,6115.9900) .. (1565.1600,6115.9900) -- cycle(1589.2200,6115.9900) -- (1599.5300,6115.9900) .. controls (1600.4800,6115.9900) and (1601.2500,6116.7600) .. (1601.2500,6117.7100) .. controls (1601.2500,6118.6600) and (1600.4800,6119.4300) .. (1599.5300,6119.4300) -- (1589.2200,6119.4300) .. controls (1588.2700,6119.4300) and (1587.5000,6118.6600) .. (1587.5000,6117.7100) .. controls (1587.5000,6116.7600) and (1588.2700,6115.9900) .. (1589.2200,6115.9900) -- cycle(1613.2800,6115.9900) -- (1623.5900,6115.9900) .. controls (1624.5400,6115.9900) and (1625.3100,6116.7600) .. (1625.3100,6117.7100) .. controls (1625.3100,6118.6600) and (1624.5400,6119.4300) .. (1623.5900,6119.4300) -- (1613.2800,6119.4300) .. controls (1612.3300,6119.4300) and (1611.5600,6118.6600) .. (1611.5600,6117.7100) .. controls (1611.5600,6116.7600) and (1612.3300,6115.9900) .. (1613.2800,6115.9900) -- cycle(1637.3400,6115.9900) -- (1647.6600,6115.9900) .. controls (1648.6100,6115.9900) and (1649.3800,6116.7600) .. (1649.3800,6117.7100) .. controls (1649.3800,6118.6600) and (1648.6100,6119.4300) .. (1647.6600,6119.4300) -- (1637.3400,6119.4300) .. controls (1636.4000,6119.4300) and (1635.6300,6118.6600) .. (1635.6300,6117.7100) .. controls (1635.6300,6116.7600) and (1636.4000,6115.9900) .. (1637.3400,6115.9900) -- cycle(1661.4100,6115.9900) -- (1671.7200,6115.9900) .. controls (1672.6700,6115.9900) and (1673.4400,6116.7600) .. (1673.4400,6117.7100) .. controls (1673.4400,6118.6600) and (1672.6700,6119.4300) .. (1671.7200,6119.4300) -- (1661.4100,6119.4300) .. controls (1660.4600,6119.4300) and (1659.6900,6118.6600) .. (1659.6900,6117.7100) .. controls (1659.6900,6116.7600) and (1660.4600,6115.9900) .. (1661.4100,6115.9900) -- cycle(1685.4700,6115.9900) -- (1695.7800,6115.9900) .. controls (1696.7300,6115.9900) and (1697.5000,6116.7600) .. (1697.5000,6117.7100) .. controls (1697.5000,6118.6600) and (1696.7300,6119.4300) .. (1695.7800,6119.4300) -- (1685.4700,6119.4300) .. controls (1684.5200,6119.4300) and (1683.7500,6118.6600) .. (1683.7500,6117.7100) .. controls (1683.7500,6116.7600) and (1684.5200,6115.9900) .. (1685.4700,6115.9900) -- cycle(1709.5300,6115.9900) -- (1719.8400,6115.9900) .. controls (1720.7900,6115.9900) and (1721.5600,6116.7600) .. (1721.5600,6117.7100) .. controls (1721.5600,6118.6600) and (1720.7900,6119.4300) .. (1719.8400,6119.4300) -- (1709.5300,6119.4300) .. controls (1708.5800,6119.4300) and (1707.8100,6118.6600) .. (1707.8100,6117.7100) .. controls (1707.8100,6116.7600) and (1708.5800,6115.9900) .. (1709.5300,6115.9900) -- cycle(1733.5900,6115.9900) -- (1743.9100,6115.9900) .. controls (1744.8600,6115.9900) and (1745.6300,6116.7600) .. (1745.6300,6117.7100) .. controls (1745.6300,6118.6600) and (1744.8600,6119.4300) .. (1743.9100,6119.4300) -- (1733.5900,6119.4300) .. controls (1732.6500,6119.4300) and (1731.8800,6118.6600) .. (1731.8800,6117.7100) .. controls (1731.8800,6116.7600) and (1732.6500,6115.9900) .. (1733.5900,6115.9900) -- cycle(1757.6600,6115.9900) -- (1767.9700,6115.9900) .. controls (1768.9200,6115.9900) and (1769.6900,6116.7600) .. (1769.6900,6117.7100) .. controls (1769.6900,6118.6600) and (1768.9200,6119.4300) .. (1767.9700,6119.4300) -- (1757.6600,6119.4300) .. controls (1756.7100,6119.4300) and (1755.9400,6118.6600) .. (1755.9400,6117.7100) .. controls (1755.9400,6116.7600) and (1756.7100,6115.9900) .. (1757.6600,6115.9900) -- cycle(1781.7200,6115.9900) -- (1792.0300,6115.9900) .. controls (1792.9800,6115.9900) and (1793.7500,6116.7600) .. (1793.7500,6117.7100) .. controls (1793.7500,6118.6600) and (1792.9800,6119.4300) .. (1792.0300,6119.4300) -- (1781.7200,6119.4300) .. controls (1780.7700,6119.4300) and (1780.0000,6118.6600) .. (1780.0000,6117.7100) .. controls (1780.0000,6116.7600) and (1780.7700,6115.9900) .. (1781.7200,6115.9900) -- cycle(1805.7800,6115.9900) -- (1816.0900,6115.9900) .. controls (1817.0400,6115.9900) and (1817.8100,6116.7600) .. (1817.8100,6117.7100) .. controls (1817.8100,6118.6600) and (1817.0400,6119.4300) .. (1816.0900,6119.4300) -- (1805.7800,6119.4300) .. controls (1804.8300,6119.4300) and (1804.0600,6118.6600) .. (1804.0600,6117.7100) .. controls (1804.0600,6116.7600) and (1804.8300,6115.9900) .. (1805.7800,6115.9900) -- cycle(1829.8400,6115.9900) -- (1840.1600,6115.9900) .. controls (1841.1100,6115.9900) and (1841.8800,6116.7600) .. (1841.8800,6117.7100) .. controls (1841.8800,6118.6600) and (1841.1100,6119.4300) .. (1840.1600,6119.4300) -- (1829.8400,6119.4300) .. controls (1828.9000,6119.4300) and (1828.1300,6118.6600) .. (1828.1300,6117.7100) .. controls (1828.1300,6116.7600) and (1828.9000,6115.9900) .. (1829.8400,6115.9900) -- cycle(1853.9100,6115.9900) -- (1864.2200,6115.9900) .. controls (1865.1700,6115.9900) and (1865.9400,6116.7600) .. (1865.9400,6117.7100) .. controls (1865.9400,6118.6600) and (1865.1700,6119.4300) .. (1864.2200,6119.4300) -- (1853.9100,6119.4300) .. controls (1852.9600,6119.4300) and (1852.1900,6118.6600) .. (1852.1900,6117.7100) .. controls (1852.1900,6116.7600) and (1852.9600,6115.9900) .. (1853.9100,6115.9900) -- cycle(1877.9700,6115.9900) -- (1888.2800,6115.9900) .. controls (1889.2300,6115.9900) and (1890.0000,6116.7600) .. (1890.0000,6117.7100) .. controls (1890.0000,6118.6600) and (1889.2300,6119.4300) .. (1888.2800,6119.4300) -- (1877.9700,6119.4300) .. controls (1877.0200,6119.4300) and (1876.2500,6118.6600) .. (1876.2500,6117.7100) .. controls (1876.2500,6116.7600) and (1877.0200,6115.9900) .. (1877.9700,6115.9900) -- cycle(1902.0300,6115.9900) -- (1912.3400,6115.9900) .. controls (1913.2900,6115.9900) and (1914.0600,6116.7600) .. (1914.0600,6117.7100) .. controls (1914.0600,6118.6600) and (1913.2900,6119.4300) .. (1912.3400,6119.4300) -- (1902.0300,6119.4300) .. controls (1901.0800,6119.4300) and (1900.3100,6118.6600) .. (1900.3100,6117.7100) .. controls (1900.3100,6116.7600) and (1901.0800,6115.9900) .. (1902.0300,6115.9900) -- cycle(1926.0900,6115.9900) -- (1936.4100,6115.9900) .. controls (1937.3600,6115.9900) and (1938.1300,6116.7600) .. (1938.1300,6117.7100) .. controls (1938.1300,6118.6600) and (1937.3600,6119.4300) .. (1936.4100,6119.4300) -- (1926.0900,6119.4300) .. controls (1925.1500,6119.4300) and (1924.3800,6118.6600) .. (1924.3800,6117.7100) .. controls (1924.3800,6116.7600) and (1925.1500,6115.9900) .. (1926.0900,6115.9900) -- cycle(1950.1600,6115.9900) -- (1960.4700,6115.9900) .. controls (1961.4200,6115.9900) and (1962.1900,6116.7600) .. (1962.1900,6117.7100) .. controls (1962.1900,6118.6600) and (1961.4200,6119.4300) .. (1960.4700,6119.4300) -- (1950.1600,6119.4300) .. controls (1949.2100,6119.4300) and (1948.4400,6118.6600) .. (1948.4400,6117.7100) .. controls (1948.4400,6116.7600) and (1949.2100,6115.9900) .. (1950.1600,6115.9900) -- cycle(1974.2200,6115.9900) -- (1984.5300,6115.9900) .. controls (1985.4800,6115.9900) and (1986.2500,6116.7600) .. (1986.2500,6117.7100) .. controls (1986.2500,6118.6600) and (1985.4800,6119.4300) .. (1984.5300,6119.4300) -- (1974.2200,6119.4300) .. controls (1973.2700,6119.4300) and (1972.5000,6118.6600) .. (1972.5000,6117.7100) .. controls (1972.5000,6116.7600) and (1973.2700,6115.9900) .. (1974.2200,6115.9900) -- cycle(1998.2800,6115.9900) -- (2008.5900,6115.9900) .. controls (2009.5400,6115.9900) and (2010.3100,6116.7600) .. (2010.3100,6117.7100) .. controls (2010.3100,6118.6600) and (2009.5400,6119.4300) .. (2008.5900,6119.4300) -- (1998.2800,6119.4300) .. controls (1997.3300,6119.4300) and (1996.5600,6118.6600) .. (1996.5600,6117.7100) .. controls (1996.5600,6116.7600) and (1997.3300,6115.9900) .. (1998.2800,6115.9900) -- cycle(2022.3400,6115.9900) -- (2032.6600,6115.9900) .. controls (2033.6100,6115.9900) and (2034.3800,6116.7600) .. (2034.3800,6117.7100) .. controls (2034.3800,6118.6600) and (2033.6100,6119.4300) .. (2032.6600,6119.4300) -- (2022.3400,6119.4300) .. controls (2021.4000,6119.4300) and (2020.6300,6118.6600) .. (2020.6300,6117.7100) .. controls (2020.6300,6116.7600) and (2021.4000,6115.9900) .. (2022.3400,6115.9900) -- cycle(2046.4100,6115.9900) -- (2056.7200,6115.9900) .. controls (2057.6700,6115.9900) and (2058.4400,6116.7600) .. (2058.4400,6117.7100) .. controls (2058.4400,6118.6600) and (2057.6700,6119.4300) .. (2056.7200,6119.4300) -- (2046.4100,6119.4300) .. controls (2045.4600,6119.4300) and (2044.6900,6118.6600) .. (2044.6900,6117.7100) .. controls (2044.6900,6116.7600) and (2045.4600,6115.9900) .. (2046.4100,6115.9900) -- cycle(2070.4700,6115.9900) -- (2080.7800,6115.9900) .. controls (2081.7300,6115.9900) and (2082.5000,6116.7600) .. (2082.5000,6117.7100) .. controls (2082.5000,6118.6600) and (2081.7300,6119.4300) .. (2080.7800,6119.4300) -- (2070.4700,6119.4300) .. controls (2069.5200,6119.4300) and (2068.7500,6118.6600) .. (2068.7500,6117.7100) .. controls (2068.7500,6116.7600) and (2069.5200,6115.9900) .. (2070.4700,6115.9900) -- cycle(2094.5300,6115.9900) -- (2104.8400,6115.9900) .. controls (2105.7900,6115.9900) and (2106.5600,6116.7600) .. (2106.5600,6117.7100) .. controls (2106.5600,6118.6600) and (2105.7900,6119.4300) .. (2104.8400,6119.4300) -- (2094.5300,6119.4300) .. controls (2093.5800,6119.4300) and (2092.8100,6118.6600) .. (2092.8100,6117.7100) .. controls (2092.8100,6116.7600) and (2093.5800,6115.9900) .. (2094.5300,6115.9900) -- cycle(2118.5900,6115.9900) -- (2128.9100,6115.9900) .. controls (2129.8600,6115.9900) and (2130.6300,6116.7600) .. (2130.6300,6117.7100) .. controls (2130.6300,6118.6600) and (2129.8600,6119.4300) .. (2128.9100,6119.4300) -- (2118.5900,6119.4300) .. controls (2117.6500,6119.4300) and (2116.8800,6118.6600) .. (2116.8800,6117.7100) .. controls (2116.8800,6116.7600) and (2117.6500,6115.9900) .. (2118.5900,6115.9900) -- cycle(2142.6600,6115.9900) -- (2152.9700,6115.9900) .. controls (2153.9200,6115.9900) and (2154.6900,6116.7600) .. (2154.6900,6117.7100) .. controls (2154.6900,6118.6600) and (2153.9200,6119.4300) .. (2152.9700,6119.4300) -- (2142.6600,6119.4300) .. controls (2141.7100,6119.4300) and (2140.9400,6118.6600) .. (2140.9400,6117.7100) .. controls (2140.9400,6116.7600) and (2141.7100,6115.9900) .. (2142.6600,6115.9900) -- cycle(2166.7200,6115.9900) -- (2177.0300,6115.9900) .. controls (2177.9800,6115.9900) and (2178.7500,6116.7600) .. (2178.7500,6117.7100) .. controls (2178.7500,6118.6600) and (2177.9800,6119.4300) .. (2177.0300,6119.4300) -- (2166.7200,6119.4300) .. controls (2165.7700,6119.4300) and (2165.0000,6118.6600) .. (2165.0000,6117.7100) .. controls (2165.0000,6116.7600) and (2165.7700,6115.9900) .. (2166.7200,6115.9900) -- cycle(2190.7800,6115.9900) -- (2201.0900,6115.9900) .. controls (2202.0400,6115.9900) and (2202.8100,6116.7600) .. (2202.8100,6117.7100) .. controls (2202.8100,6118.6600) and (2202.0400,6119.4300) .. (2201.0900,6119.4300) -- (2190.7800,6119.4300) .. controls (2189.8300,6119.4300) and (2189.0600,6118.6600) .. (2189.0600,6117.7100) .. controls (2189.0600,6116.7600) and (2189.8300,6115.9900) .. (2190.7800,6115.9900) -- cycle(2214.8400,6115.9900) -- (2225.1600,6115.9900) .. controls (2226.1100,6115.9900) and (2226.8800,6116.7600) .. (2226.8800,6117.7100) .. controls (2226.8800,6118.6600) and (2226.1100,6119.4300) .. (2225.1600,6119.4300) -- (2214.8400,6119.4300) .. controls (2213.9000,6119.4300) and (2213.1300,6118.6600) .. (2213.1300,6117.7100) .. controls (2213.1300,6116.7600) and (2213.9000,6115.9900) .. (2214.8400,6115.9900) -- cycle(2238.9100,6115.9900) -- (2249.2200,6115.9900) .. controls (2250.1700,6115.9900) and (2250.9400,6116.7600) .. (2250.9400,6117.7100) .. controls (2250.9400,6118.6600) and (2250.1700,6119.4300) .. (2249.2200,6119.4300) -- (2238.9100,6119.4300) .. controls (2237.9600,6119.4300) and (2237.1900,6118.6600) .. (2237.1900,6117.7100) .. controls (2237.1900,6116.7600) and (2237.9600,6115.9900) .. (2238.9100,6115.9900) -- cycle(2262.9700,6115.9900) -- (2273.2800,6115.9900) .. controls (2274.2300,6115.9900) and (2275.0000,6116.7600) .. (2275.0000,6117.7100) .. controls (2275.0000,6118.6600) and (2274.2300,6119.4300) .. (2273.2800,6119.4300) -- (2262.9700,6119.4300) .. controls (2262.0200,6119.4300) and (2261.2500,6118.6600) .. (2261.2500,6117.7100) .. controls (2261.2500,6116.7600) and (2262.0200,6115.9900) .. (2262.9700,6115.9900) -- cycle(2287.0300,6115.9900) -- (2297.3400,6115.9900) .. controls (2298.2900,6115.9900) and (2299.0600,6116.7600) .. (2299.0600,6117.7100) .. controls (2299.0600,6118.6600) and (2298.2900,6119.4300) .. (2297.3400,6119.4300) -- (2287.0300,6119.4300) .. controls (2286.0800,6119.4300) and (2285.3100,6118.6600) .. (2285.3100,6117.7100) .. controls (2285.3100,6116.7600) and (2286.0800,6115.9900) .. (2287.0300,6115.9900) -- cycle(2311.0900,6115.9900) -- (2321.4100,6115.9900) .. controls (2322.3600,6115.9900) and (2323.1300,6116.7600) .. (2323.1300,6117.7100) .. controls (2323.1300,6118.6600) and (2322.3600,6119.4300) .. (2321.4100,6119.4300) -- (2311.0900,6119.4300) .. controls (2310.1500,6119.4300) and (2309.3800,6118.6600) .. (2309.3800,6117.7100) .. controls (2309.3800,6116.7600) and (2310.1500,6115.9900) .. (2311.0900,6115.9900) -- cycle(2335.1600,6115.9900) -- (2345.4700,6115.9900) .. controls (2346.4200,6115.9900) and (2347.1900,6116.7600) .. (2347.1900,6117.7100) .. controls (2347.1900,6118.6600) and (2346.4200,6119.4300) .. (2345.4700,6119.4300) -- (2335.1600,6119.4300) .. controls (2334.2100,6119.4300) and (2333.4400,6118.6600) .. (2333.4400,6117.7100) .. controls (2333.4400,6116.7600) and (2334.2100,6115.9900) .. (2335.1600,6115.9900) -- cycle(2359.2200,6115.9900) -- (2369.5300,6115.9900) .. controls (2370.4800,6115.9900) and (2371.2500,6116.7600) .. (2371.2500,6117.7100) .. controls (2371.2500,6118.6600) and (2370.4800,6119.4300) .. (2369.5300,6119.4300) -- (2359.2200,6119.4300) .. controls (2358.2700,6119.4300) and (2357.5000,6118.6600) .. (2357.5000,6117.7100) .. controls (2357.5000,6116.7600) and (2358.2700,6115.9900) .. (2359.2200,6115.9900) -- cycle(2383.2800,6115.9900) -- (2393.5900,6115.9900) .. controls (2394.5400,6115.9900) and (2395.3100,6116.7600) .. (2395.3100,6117.7100) .. controls (2395.3100,6118.6600) and (2394.5400,6119.4300) .. (2393.5900,6119.4300) -- (2383.2800,6119.4300) .. controls (2382.3300,6119.4300) and (2381.5600,6118.6600) .. (2381.5600,6117.7100) .. controls (2381.5600,6116.7600) and (2382.3300,6115.9900) .. (2383.2800,6115.9900) -- cycle(2407.3400,6115.9900) -- (2417.6600,6115.9900) .. controls (2418.6100,6115.9900) and (2419.3800,6116.7600) .. (2419.3800,6117.7100) .. controls (2419.3800,6118.6600) and (2418.6100,6119.4300) .. (2417.6600,6119.4300) -- (2407.3400,6119.4300) .. controls (2406.4000,6119.4300) and (2405.6300,6118.6600) .. (2405.6300,6117.7100) .. controls (2405.6300,6116.7600) and (2406.4000,6115.9900) .. (2407.3400,6115.9900) -- cycle(2431.4100,6115.9900) -- (2441.7200,6115.9900) .. controls (2442.6700,6115.9900) and (2443.4400,6116.7600) .. (2443.4400,6117.7100) .. controls (2443.4400,6118.6600) and (2442.6700,6119.4300) .. (2441.7200,6119.4300) -- (2431.4100,6119.4300) .. controls (2430.4600,6119.4300) and (2429.6900,6118.6600) .. (2429.6900,6117.7100) .. controls (2429.6900,6116.7600) and (2430.4600,6115.9900) .. (2431.4100,6115.9900) -- cycle(2455.4700,6115.9900) -- (2465.7800,6115.9900) .. controls (2466.7300,6115.9900) and (2467.5000,6116.7600) .. (2467.5000,6117.7100) .. controls (2467.5000,6118.6600) and (2466.7300,6119.4300) .. (2465.7800,6119.4300) -- (2455.4700,6119.4300) .. controls (2454.5200,6119.4300) and (2453.7500,6118.6600) .. (2453.7500,6117.7100) .. controls (2453.7500,6116.7600) and (2454.5200,6115.9900) .. (2455.4700,6115.9900) -- cycle(2479.5300,6115.9900) -- (2489.8400,6115.9900) .. controls (2490.7900,6115.9900) and (2491.5600,6116.7600) .. (2491.5600,6117.7100) .. controls (2491.5600,6118.6600) and (2490.7900,6119.4300) .. (2489.8400,6119.4300) -- (2479.5300,6119.4300) .. controls (2478.5800,6119.4300) and (2477.8100,6118.6600) .. (2477.8100,6117.7100) .. controls (2477.8100,6116.7600) and (2478.5800,6115.9900) .. (2479.5300,6115.9900) -- cycle(2503.5900,6115.9900) -- (2513.9100,6115.9900) .. controls (2514.8600,6115.9900) and (2515.6300,6116.7600) .. (2515.6300,6117.7100) .. controls (2515.6300,6118.6600) and (2514.8600,6119.4300) .. (2513.9100,6119.4300) -- (2503.5900,6119.4300) .. controls (2502.6500,6119.4300) and (2501.8800,6118.6600) .. (2501.8800,6117.7100) .. controls (2501.8800,6116.7600) and (2502.6500,6115.9900) .. (2503.5900,6115.9900) -- cycle(2527.6600,6115.9900) -- (2537.9700,6115.9900) .. controls (2538.9200,6115.9900) and (2539.6900,6116.7600) .. (2539.6900,6117.7100) .. controls (2539.6900,6118.6600) and (2538.9200,6119.4300) .. (2537.9700,6119.4300) -- (2527.6600,6119.4300) .. controls (2526.7100,6119.4300) and (2525.9400,6118.6600) .. (2525.9400,6117.7100) .. controls (2525.9400,6116.7600) and (2526.7100,6115.9900) .. (2527.6600,6115.9900) -- cycle(2551.7200,6115.9900) -- (2562.0300,6115.9900) .. controls (2562.9800,6115.9900) and (2563.7500,6116.7600) .. (2563.7500,6117.7100) .. controls (2563.7500,6118.6600) and (2562.9800,6119.4300) .. (2562.0300,6119.4300) -- (2551.7200,6119.4300) .. controls (2550.7700,6119.4300) and (2550.0000,6118.6600) .. (2550.0000,6117.7100) .. controls (2550.0000,6116.7600) and (2550.7700,6115.9900) .. (2551.7200,6115.9900) -- cycle(2575.7800,6115.9900) -- (2586.0900,6115.9900) .. controls (2587.0400,6115.9900) and (2587.8100,6116.7600) .. (2587.8100,6117.7100) .. controls (2587.8100,6118.6600) and (2587.0400,6119.4300) .. (2586.0900,6119.4300) -- (2575.7800,6119.4300) .. controls (2574.8300,6119.4300) and (2574.0600,6118.6600) .. (2574.0600,6117.7100) .. controls (2574.0600,6116.7600) and (2574.8300,6115.9900) .. (2575.7800,6115.9900) -- cycle(2599.8400,6115.9900) -- (2610.1600,6115.9900) .. controls (2611.1100,6115.9900) and (2611.8800,6116.7600) .. (2611.8800,6117.7100) .. controls (2611.8800,6118.6600) and (2611.1100,6119.4300) .. (2610.1600,6119.4300) -- (2599.8400,6119.4300) .. controls (2598.9000,6119.4300) and (2598.1300,6118.6600) .. (2598.1300,6117.7100) .. controls (2598.1300,6116.7600) and (2598.9000,6115.9900) .. (2599.8400,6115.9900) -- cycle(915.4400,5919.9900) -- (925.7520,5919.9900) .. controls (926.7020,5919.9900) and (927.4710,5920.7600) .. (927.4710,5921.7000) .. controls (927.4710,5922.6500) and (926.7020,5923.4200) .. (925.7520,5923.4200) -- (915.4400,5923.4200) .. controls (914.4910,5923.4200) and (913.7210,5922.6500) .. (913.7210,5921.7000) .. controls (913.7210,5920.7600) and (914.4910,5919.9900) .. (915.4400,5919.9900) -- cycle(939.5020,5919.9900) -- (949.8150,5919.9900) .. controls (950.7640,5919.9900) and (951.5340,5920.7600) .. (951.5340,5921.7000) .. controls (951.5340,5922.6500) and (950.7640,5923.4200) .. (949.8150,5923.4200) -- (939.5020,5923.4200) .. controls (938.5530,5923.4200) and (937.7840,5922.6500) .. (937.7840,5921.7000) .. controls (937.7840,5920.7600) and (938.5530,5919.9900) .. (939.5020,5919.9900) -- cycle(963.5650,5919.9900) -- (973.8770,5919.9900) .. controls (974.8270,5919.9900) and (975.5960,5920.7600) .. (975.5960,5921.7000) .. controls (975.5960,5922.6500) and (974.8270,5923.4200) .. (973.8770,5923.4200) -- (963.5650,5923.4200) .. controls (962.6160,5923.4200) and (961.8460,5922.6500) .. (961.8460,5921.7000) .. controls (961.8460,5920.7600) and (962.6160,5919.9900) .. (963.5650,5919.9900) -- cycle(987.6270,5919.9900) -- (997.9400,5919.9900) .. controls (998.8890,5919.9900) and (999.6590,5920.7600) .. (999.6590,5921.7000) .. controls (999.6590,5922.6500) and (998.8890,5923.4200) .. (997.9400,5923.4200) -- (987.6270,5923.4200) .. controls (986.6780,5923.4200) and (985.9090,5922.6500) .. (985.9090,5921.7000) .. controls (985.9090,5920.7600) and (986.6780,5919.9900) .. (987.6270,5919.9900) -- cycle(1011.6900,5919.9900) -- (1022.0000,5919.9900) .. controls (1022.9500,5919.9900) and (1023.7200,5920.7600) .. (1023.7200,5921.7000) .. controls (1023.7200,5922.6500) and (1022.9500,5923.4200) .. (1022.0000,5923.4200) -- (1011.6900,5923.4200) .. controls (1010.7400,5923.4200) and (1009.9700,5922.6500) .. (1009.9700,5921.7000) .. controls (1009.9700,5920.7600) and (1010.7400,5919.9900) .. (1011.6900,5919.9900) -- cycle(1035.7500,5919.9900) -- (1046.0600,5919.9900) .. controls (1047.0100,5919.9900) and (1047.7800,5920.7600) .. (1047.7800,5921.7000) .. controls (1047.7800,5922.6500) and (1047.0100,5923.4200) .. (1046.0600,5923.4200) -- (1035.7500,5923.4200) .. controls (1034.8000,5923.4200) and (1034.0300,5922.6500) .. (1034.0300,5921.7000) .. controls (1034.0300,5920.7600) and (1034.8000,5919.9900) .. (1035.7500,5919.9900) -- cycle(1059.8100,5919.9900) -- (1070.1300,5919.9900) .. controls (1071.0800,5919.9900) and (1071.8500,5920.7600) .. (1071.8500,5921.7000) .. controls (1071.8500,5922.6500) and (1071.0800,5923.4200) .. (1070.1300,5923.4200) -- (1059.8100,5923.4200) .. controls (1058.8700,5923.4200) and (1058.1000,5922.6500) .. (1058.1000,5921.7000) .. controls (1058.1000,5920.7600) and (1058.8700,5919.9900) .. (1059.8100,5919.9900) -- cycle(1083.8800,5919.9900) -- (1094.1900,5919.9900) .. controls (1095.1400,5919.9900) and (1095.9100,5920.7600) .. (1095.9100,5921.7000) .. controls (1095.9100,5922.6500) and (1095.1400,5923.4200) .. (1094.1900,5923.4200) -- (1083.8800,5923.4200) .. controls (1082.9300,5923.4200) and (1082.1600,5922.6500) .. (1082.1600,5921.7000) .. controls (1082.1600,5920.7600) and (1082.9300,5919.9900) .. (1083.8800,5919.9900) -- cycle(1107.9400,5919.9900) -- (1118.2500,5919.9900) .. controls (1119.2000,5919.9900) and (1119.9700,5920.7600) .. (1119.9700,5921.7000) .. controls (1119.9700,5922.6500) and (1119.2000,5923.4200) .. (1118.2500,5923.4200) -- (1107.9400,5923.4200) .. controls (1106.9900,5923.4200) and (1106.2200,5922.6500) .. (1106.2200,5921.7000) .. controls (1106.2200,5920.7600) and (1106.9900,5919.9900) .. (1107.9400,5919.9900) -- cycle(1132.0000,5919.9900) -- (1142.3100,5919.9900) .. controls (1143.2600,5919.9900) and (1144.0300,5920.7600) .. (1144.0300,5921.7000) .. controls (1144.0300,5922.6500) and (1143.2600,5923.4200) .. (1142.3100,5923.4200) -- (1132.0000,5923.4200) .. controls (1131.0500,5923.4200) and (1130.2800,5922.6500) .. (1130.2800,5921.7000) .. controls (1130.2800,5920.7600) and (1131.0500,5919.9900) .. (1132.0000,5919.9900) -- cycle(1156.0600,5919.9900) -- (1166.3800,5919.9900) .. controls (1167.3300,5919.9900) and (1168.1000,5920.7600) .. (1168.1000,5921.7000) .. controls (1168.1000,5922.6500) and (1167.3300,5923.4200) .. (1166.3800,5923.4200) -- (1156.0600,5923.4200) .. controls (1155.1200,5923.4200) and (1154.3500,5922.6500) .. (1154.3500,5921.7000) .. controls (1154.3500,5920.7600) and (1155.1200,5919.9900) .. (1156.0600,5919.9900) -- cycle(1180.1300,5919.9900) -- (1190.4400,5919.9900) .. controls (1191.3900,5919.9900) and (1192.1600,5920.7600) .. (1192.1600,5921.7000) .. controls (1192.1600,5922.6500) and (1191.3900,5923.4200) .. (1190.4400,5923.4200) -- (1180.1300,5923.4200) .. controls (1179.1800,5923.4200) and (1178.4100,5922.6500) .. (1178.4100,5921.7000) .. controls (1178.4100,5920.7600) and (1179.1800,5919.9900) .. (1180.1300,5919.9900) -- cycle(1204.1900,5919.9900) -- (1214.5000,5919.9900) .. controls (1215.4500,5919.9900) and (1216.2200,5920.7600) .. (1216.2200,5921.7000) .. controls (1216.2200,5922.6500) and (1215.4500,5923.4200) .. (1214.5000,5923.4200) -- (1204.1900,5923.4200) .. controls (1203.2400,5923.4200) and (1202.4700,5922.6500) .. (1202.4700,5921.7000) .. controls (1202.4700,5920.7600) and (1203.2400,5919.9900) .. (1204.1900,5919.9900) -- cycle(1228.2500,5919.9900) -- (1238.5600,5919.9900) .. controls (1239.5100,5919.9900) and (1240.2800,5920.7600) .. (1240.2800,5921.7000) .. controls (1240.2800,5922.6500) and (1239.5100,5923.4200) .. (1238.5600,5923.4200) -- (1228.2500,5923.4200) .. controls (1227.3000,5923.4200) and (1226.5300,5922.6500) .. (1226.5300,5921.7000) .. controls (1226.5300,5920.7600) and (1227.3000,5919.9900) .. (1228.2500,5919.9900) -- cycle(1252.3100,5919.9900) -- (1262.6300,5919.9900) .. controls (1263.5800,5919.9900) and (1264.3500,5920.7600) .. (1264.3500,5921.7000) .. controls (1264.3500,5922.6500) and (1263.5800,5923.4200) .. (1262.6300,5923.4200) -- (1252.3100,5923.4200) .. controls (1251.3700,5923.4200) and (1250.6000,5922.6500) .. (1250.6000,5921.7000) .. controls (1250.6000,5920.7600) and (1251.3700,5919.9900) .. (1252.3100,5919.9900) -- cycle(1276.3800,5919.9900) -- (1286.6900,5919.9900) .. controls (1287.6400,5919.9900) and (1288.4100,5920.7600) .. (1288.4100,5921.7000) .. controls (1288.4100,5922.6500) and (1287.6400,5923.4200) .. (1286.6900,5923.4200) -- (1276.3800,5923.4200) .. controls (1275.4300,5923.4200) and (1274.6600,5922.6500) .. (1274.6600,5921.7000) .. controls (1274.6600,5920.7600) and (1275.4300,5919.9900) .. (1276.3800,5919.9900) -- cycle(1300.4400,5919.9900) -- (1310.7500,5919.9900) .. controls (1311.7000,5919.9900) and (1312.4700,5920.7600) .. (1312.4700,5921.7000) .. controls (1312.4700,5922.6500) and (1311.7000,5923.4200) .. (1310.7500,5923.4200) -- (1300.4400,5923.4200) .. controls (1299.4900,5923.4200) and (1298.7200,5922.6500) .. (1298.7200,5921.7000) .. controls (1298.7200,5920.7600) and (1299.4900,5919.9900) .. (1300.4400,5919.9900) -- cycle(1324.5000,5919.9900) -- (1334.8100,5919.9900) .. controls (1335.7600,5919.9900) and (1336.5300,5920.7600) .. (1336.5300,5921.7000) .. controls (1336.5300,5922.6500) and (1335.7600,5923.4200) .. (1334.8100,5923.4200) -- (1324.5000,5923.4200) .. controls (1323.5500,5923.4200) and (1322.7800,5922.6500) .. (1322.7800,5921.7000) .. controls (1322.7800,5920.7600) and (1323.5500,5919.9900) .. (1324.5000,5919.9900) -- cycle(1348.5600,5919.9900) -- (1358.8800,5919.9900) .. controls (1359.8300,5919.9900) and (1360.6000,5920.7600) .. (1360.6000,5921.7000) .. controls (1360.6000,5922.6500) and (1359.8300,5923.4200) .. (1358.8800,5923.4200) -- (1348.5600,5923.4200) .. controls (1347.6200,5923.4200) and (1346.8500,5922.6500) .. (1346.8500,5921.7000) .. controls (1346.8500,5920.7600) and (1347.6200,5919.9900) .. (1348.5600,5919.9900) -- cycle(1372.6300,5919.9900) -- (1382.9400,5919.9900) .. controls (1383.8900,5919.9900) and (1384.6600,5920.7600) .. (1384.6600,5921.7000) .. controls (1384.6600,5922.6500) and (1383.8900,5923.4200) .. (1382.9400,5923.4200) -- (1372.6300,5923.4200) .. controls (1371.6800,5923.4200) and (1370.9100,5922.6500) .. (1370.9100,5921.7000) .. controls (1370.9100,5920.7600) and (1371.6800,5919.9900) .. (1372.6300,5919.9900) -- cycle(1396.6900,5919.9900) -- (1407.0000,5919.9900) .. controls (1407.9500,5919.9900) and (1408.7200,5920.7600) .. (1408.7200,5921.7000) .. controls (1408.7200,5922.6500) and (1407.9500,5923.4200) .. (1407.0000,5923.4200) -- (1396.6900,5923.4200) .. controls (1395.7400,5923.4200) and (1394.9700,5922.6500) .. (1394.9700,5921.7000) .. controls (1394.9700,5920.7600) and (1395.7400,5919.9900) .. (1396.6900,5919.9900) -- cycle(1420.7500,5919.9900) -- (1431.0600,5919.9900) .. controls (1432.0100,5919.9900) and (1432.7800,5920.7600) .. (1432.7800,5921.7000) .. controls (1432.7800,5922.6500) and (1432.0100,5923.4200) .. (1431.0600,5923.4200) -- (1420.7500,5923.4200) .. controls (1419.8000,5923.4200) and (1419.0300,5922.6500) .. (1419.0300,5921.7000) .. controls (1419.0300,5920.7600) and (1419.8000,5919.9900) .. (1420.7500,5919.9900) -- cycle(1444.8100,5919.9900) -- (1455.1300,5919.9900) .. controls (1456.0800,5919.9900) and (1456.8500,5920.7600) .. (1456.8500,5921.7000) .. controls (1456.8500,5922.6500) and (1456.0800,5923.4200) .. (1455.1300,5923.4200) -- (1444.8100,5923.4200) .. controls (1443.8700,5923.4200) and (1443.1000,5922.6500) .. (1443.1000,5921.7000) .. controls (1443.1000,5920.7600) and (1443.8700,5919.9900) .. (1444.8100,5919.9900) -- cycle(1468.8800,5919.9900) -- (1479.1900,5919.9900) .. controls (1480.1400,5919.9900) and (1480.9100,5920.7600) .. (1480.9100,5921.7000) .. controls (1480.9100,5922.6500) and (1480.1400,5923.4200) .. (1479.1900,5923.4200) -- (1468.8800,5923.4200) .. controls (1467.9300,5923.4200) and (1467.1600,5922.6500) .. (1467.1600,5921.7000) .. controls (1467.1600,5920.7600) and (1467.9300,5919.9900) .. (1468.8800,5919.9900) -- cycle(1492.9400,5919.9900) -- (1503.2500,5919.9900) .. controls (1504.2000,5919.9900) and (1504.9700,5920.7600) .. (1504.9700,5921.7000) .. controls (1504.9700,5922.6500) and (1504.2000,5923.4200) .. (1503.2500,5923.4200) -- (1492.9400,5923.4200) .. controls (1491.9900,5923.4200) and (1491.2200,5922.6500) .. (1491.2200,5921.7000) .. controls (1491.2200,5920.7600) and (1491.9900,5919.9900) .. (1492.9400,5919.9900) -- cycle(1517.0000,5919.9900) -- (1527.3100,5919.9900) .. controls (1528.2600,5919.9900) and (1529.0300,5920.7600) .. (1529.0300,5921.7000) .. controls (1529.0300,5922.6500) and (1528.2600,5923.4200) .. (1527.3100,5923.4200) -- (1517.0000,5923.4200) .. controls (1516.0500,5923.4200) and (1515.2800,5922.6500) .. (1515.2800,5921.7000) .. controls (1515.2800,5920.7600) and (1516.0500,5919.9900) .. (1517.0000,5919.9900) -- cycle(1541.0600,5919.9900) -- (1551.3800,5919.9900) .. controls (1552.3300,5919.9900) and (1553.1000,5920.7600) .. (1553.1000,5921.7000) .. controls (1553.1000,5922.6500) and (1552.3300,5923.4200) .. (1551.3800,5923.4200) -- (1541.0600,5923.4200) .. controls (1540.1200,5923.4200) and (1539.3500,5922.6500) .. (1539.3500,5921.7000) .. controls (1539.3500,5920.7600) and (1540.1200,5919.9900) .. (1541.0600,5919.9900) -- cycle(1565.1300,5919.9900) -- (1575.4400,5919.9900) .. controls (1576.3900,5919.9900) and (1577.1600,5920.7600) .. (1577.1600,5921.7000) .. controls (1577.1600,5922.6500) and (1576.3900,5923.4200) .. (1575.4400,5923.4200) -- (1565.1300,5923.4200) .. controls (1564.1800,5923.4200) and (1563.4100,5922.6500) .. (1563.4100,5921.7000) .. controls (1563.4100,5920.7600) and (1564.1800,5919.9900) .. (1565.1300,5919.9900) -- cycle(1589.1900,5919.9900) -- (1599.5000,5919.9900) .. controls (1600.4500,5919.9900) and (1601.2200,5920.7600) .. (1601.2200,5921.7000) .. controls (1601.2200,5922.6500) and (1600.4500,5923.4200) .. (1599.5000,5923.4200) -- (1589.1900,5923.4200) .. controls (1588.2400,5923.4200) and (1587.4700,5922.6500) .. (1587.4700,5921.7000) .. controls (1587.4700,5920.7600) and (1588.2400,5919.9900) .. (1589.1900,5919.9900) -- cycle(1613.2500,5919.9900) -- (1623.5600,5919.9900) .. controls (1624.5100,5919.9900) and (1625.2800,5920.7600) .. (1625.2800,5921.7000) .. controls (1625.2800,5922.6500) and (1624.5100,5923.4200) .. (1623.5600,5923.4200) -- (1613.2500,5923.4200) .. controls (1612.3000,5923.4200) and (1611.5300,5922.6500) .. (1611.5300,5921.7000) .. controls (1611.5300,5920.7600) and (1612.3000,5919.9900) .. (1613.2500,5919.9900) -- cycle(1637.3100,5919.9900) -- (1647.6300,5919.9900) .. controls (1648.5800,5919.9900) and (1649.3500,5920.7600) .. (1649.3500,5921.7000) .. controls (1649.3500,5922.6500) and (1648.5800,5923.4200) .. (1647.6300,5923.4200) -- (1637.3100,5923.4200) .. controls (1636.3700,5923.4200) and (1635.6000,5922.6500) .. (1635.6000,5921.7000) .. controls (1635.6000,5920.7600) and (1636.3700,5919.9900) .. (1637.3100,5919.9900) -- cycle(1661.3800,5919.9900) -- (1671.6900,5919.9900) .. controls (1672.6400,5919.9900) and (1673.4100,5920.7600) .. (1673.4100,5921.7000) .. controls (1673.4100,5922.6500) and (1672.6400,5923.4200) .. (1671.6900,5923.4200) -- (1661.3800,5923.4200) .. controls (1660.4300,5923.4200) and (1659.6600,5922.6500) .. (1659.6600,5921.7000) .. controls (1659.6600,5920.7600) and (1660.4300,5919.9900) .. (1661.3800,5919.9900) -- cycle(1685.4400,5919.9900) -- (1695.7500,5919.9900) .. controls (1696.7000,5919.9900) and (1697.4700,5920.7600) .. (1697.4700,5921.7000) .. controls (1697.4700,5922.6500) and (1696.7000,5923.4200) .. (1695.7500,5923.4200) -- (1685.4400,5923.4200) .. controls (1684.4900,5923.4200) and (1683.7200,5922.6500) .. (1683.7200,5921.7000) .. controls (1683.7200,5920.7600) and (1684.4900,5919.9900) .. (1685.4400,5919.9900) -- cycle(1709.5000,5919.9900) -- (1719.8100,5919.9900) .. controls (1720.7600,5919.9900) and (1721.5300,5920.7600) .. (1721.5300,5921.7000) .. controls (1721.5300,5922.6500) and (1720.7600,5923.4200) .. (1719.8100,5923.4200) -- (1709.5000,5923.4200) .. controls (1708.5500,5923.4200) and (1707.7800,5922.6500) .. (1707.7800,5921.7000) .. controls (1707.7800,5920.7600) and (1708.5500,5919.9900) .. (1709.5000,5919.9900) -- cycle(1733.5600,5919.9900) -- (1743.8800,5919.9900) .. controls (1744.8300,5919.9900) and (1745.6000,5920.7600) .. (1745.6000,5921.7000) .. controls (1745.6000,5922.6500) and (1744.8300,5923.4200) .. (1743.8800,5923.4200) -- (1733.5600,5923.4200) .. controls (1732.6200,5923.4200) and (1731.8500,5922.6500) .. (1731.8500,5921.7000) .. controls (1731.8500,5920.7600) and (1732.6200,5919.9900) .. (1733.5600,5919.9900) -- cycle(1757.6300,5919.9900) -- (1767.9400,5919.9900) .. controls (1768.8900,5919.9900) and (1769.6600,5920.7600) .. (1769.6600,5921.7000) .. controls (1769.6600,5922.6500) and (1768.8900,5923.4200) .. (1767.9400,5923.4200) -- (1757.6300,5923.4200) .. controls (1756.6800,5923.4200) and (1755.9100,5922.6500) .. (1755.9100,5921.7000) .. controls (1755.9100,5920.7600) and (1756.6800,5919.9900) .. (1757.6300,5919.9900) -- cycle(1781.6900,5919.9900) -- (1792.0000,5919.9900) .. controls (1792.9500,5919.9900) and (1793.7200,5920.7600) .. (1793.7200,5921.7000) .. controls (1793.7200,5922.6500) and (1792.9500,5923.4200) .. (1792.0000,5923.4200) -- (1781.6900,5923.4200) .. controls (1780.7400,5923.4200) and (1779.9700,5922.6500) .. (1779.9700,5921.7000) .. controls (1779.9700,5920.7600) and (1780.7400,5919.9900) .. (1781.6900,5919.9900) -- cycle(1805.7500,5919.9900) -- (1816.0600,5919.9900) .. controls (1817.0100,5919.9900) and (1817.7800,5920.7600) .. (1817.7800,5921.7000) .. controls (1817.7800,5922.6500) and (1817.0100,5923.4200) .. (1816.0600,5923.4200) -- (1805.7500,5923.4200) .. controls (1804.8000,5923.4200) and (1804.0300,5922.6500) .. (1804.0300,5921.7000) .. controls (1804.0300,5920.7600) and (1804.8000,5919.9900) .. (1805.7500,5919.9900) -- cycle(1829.8100,5919.9900) -- (1840.1300,5919.9900) .. controls (1841.0800,5919.9900) and (1841.8500,5920.7600) .. (1841.8500,5921.7000) .. controls (1841.8500,5922.6500) and (1841.0800,5923.4200) .. (1840.1300,5923.4200) -- (1829.8100,5923.4200) .. controls (1828.8700,5923.4200) and (1828.1000,5922.6500) .. (1828.1000,5921.7000) .. controls (1828.1000,5920.7600) and (1828.8700,5919.9900) .. (1829.8100,5919.9900) -- cycle(1853.8800,5919.9900) -- (1864.1900,5919.9900) .. controls (1865.1400,5919.9900) and (1865.9100,5920.7600) .. (1865.9100,5921.7000) .. controls (1865.9100,5922.6500) and (1865.1400,5923.4200) .. (1864.1900,5923.4200) -- (1853.8800,5923.4200) .. controls (1852.9300,5923.4200) and (1852.1600,5922.6500) .. (1852.1600,5921.7000) .. controls (1852.1600,5920.7600) and (1852.9300,5919.9900) .. (1853.8800,5919.9900) -- cycle(1877.9400,5919.9900) -- (1888.2500,5919.9900) .. controls (1889.2000,5919.9900) and (1889.9700,5920.7600) .. (1889.9700,5921.7000) .. controls (1889.9700,5922.6500) and (1889.2000,5923.4200) .. (1888.2500,5923.4200) -- (1877.9400,5923.4200) .. controls (1876.9900,5923.4200) and (1876.2200,5922.6500) .. (1876.2200,5921.7000) .. controls (1876.2200,5920.7600) and (1876.9900,5919.9900) .. (1877.9400,5919.9900) -- cycle(1902.0000,5919.9900) -- (1912.3100,5919.9900) .. controls (1913.2600,5919.9900) and (1914.0300,5920.7600) .. (1914.0300,5921.7000) .. controls (1914.0300,5922.6500) and (1913.2600,5923.4200) .. (1912.3100,5923.4200) -- (1902.0000,5923.4200) .. controls (1901.0500,5923.4200) and (1900.2800,5922.6500) .. (1900.2800,5921.7000) .. controls (1900.2800,5920.7600) and (1901.0500,5919.9900) .. (1902.0000,5919.9900) -- cycle(1926.0600,5919.9900) -- (1936.3800,5919.9900) .. controls (1937.3300,5919.9900) and (1938.1000,5920.7600) .. (1938.1000,5921.7000) .. controls (1938.1000,5922.6500) and (1937.3300,5923.4200) .. (1936.3800,5923.4200) -- (1926.0600,5923.4200) .. controls (1925.1200,5923.4200) and (1924.3500,5922.6500) .. (1924.3500,5921.7000) .. controls (1924.3500,5920.7600) and (1925.1200,5919.9900) .. (1926.0600,5919.9900) -- cycle(1950.1300,5919.9900) -- (1960.4400,5919.9900) .. controls (1961.3900,5919.9900) and (1962.1600,5920.7600) .. (1962.1600,5921.7000) .. controls (1962.1600,5922.6500) and (1961.3900,5923.4200) .. (1960.4400,5923.4200) -- (1950.1300,5923.4200) .. controls (1949.1800,5923.4200) and (1948.4100,5922.6500) .. (1948.4100,5921.7000) .. controls (1948.4100,5920.7600) and (1949.1800,5919.9900) .. (1950.1300,5919.9900) -- cycle(1974.1900,5919.9900) -- (1984.5000,5919.9900) .. controls (1985.4500,5919.9900) and (1986.2200,5920.7600) .. (1986.2200,5921.7000) .. controls (1986.2200,5922.6500) and (1985.4500,5923.4200) .. (1984.5000,5923.4200) -- (1974.1900,5923.4200) .. controls (1973.2400,5923.4200) and (1972.4700,5922.6500) .. (1972.4700,5921.7000) .. controls (1972.4700,5920.7600) and (1973.2400,5919.9900) .. (1974.1900,5919.9900) -- cycle(1998.2500,5919.9900) -- (2008.5600,5919.9900) .. controls (2009.5100,5919.9900) and (2010.2800,5920.7600) .. (2010.2800,5921.7000) .. controls (2010.2800,5922.6500) and (2009.5100,5923.4200) .. (2008.5600,5923.4200) -- (1998.2500,5923.4200) .. controls (1997.3000,5923.4200) and (1996.5300,5922.6500) .. (1996.5300,5921.7000) .. controls (1996.5300,5920.7600) and (1997.3000,5919.9900) .. (1998.2500,5919.9900) -- cycle(2022.3100,5919.9900) -- (2032.6300,5919.9900) .. controls (2033.5800,5919.9900) and (2034.3500,5920.7600) .. (2034.3500,5921.7000) .. controls (2034.3500,5922.6500) and (2033.5800,5923.4200) .. (2032.6300,5923.4200) -- (2022.3100,5923.4200) .. controls (2021.3700,5923.4200) and (2020.6000,5922.6500) .. (2020.6000,5921.7000) .. controls (2020.6000,5920.7600) and (2021.3700,5919.9900) .. (2022.3100,5919.9900) -- cycle(2046.3800,5919.9900) -- (2056.6900,5919.9900) .. controls (2057.6400,5919.9900) and (2058.4100,5920.7600) .. (2058.4100,5921.7000) .. controls (2058.4100,5922.6500) and (2057.6400,5923.4200) .. (2056.6900,5923.4200) -- (2046.3800,5923.4200) .. controls (2045.4300,5923.4200) and (2044.6600,5922.6500) .. (2044.6600,5921.7000) .. controls (2044.6600,5920.7600) and (2045.4300,5919.9900) .. (2046.3800,5919.9900) -- cycle(2070.4400,5919.9900) -- (2080.7500,5919.9900) .. controls (2081.7000,5919.9900) and (2082.4700,5920.7600) .. (2082.4700,5921.7000) .. controls (2082.4700,5922.6500) and (2081.7000,5923.4200) .. (2080.7500,5923.4200) -- (2070.4400,5923.4200) .. controls (2069.4900,5923.4200) and (2068.7200,5922.6500) .. (2068.7200,5921.7000) .. controls (2068.7200,5920.7600) and (2069.4900,5919.9900) .. (2070.4400,5919.9900) -- cycle(2094.5000,5919.9900) -- (2104.8100,5919.9900) .. controls (2105.7600,5919.9900) and (2106.5300,5920.7600) .. (2106.5300,5921.7000) .. controls (2106.5300,5922.6500) and (2105.7600,5923.4200) .. (2104.8100,5923.4200) -- (2094.5000,5923.4200) .. controls (2093.5500,5923.4200) and (2092.7800,5922.6500) .. (2092.7800,5921.7000) .. controls (2092.7800,5920.7600) and (2093.5500,5919.9900) .. (2094.5000,5919.9900) -- cycle(2118.5600,5919.9900) -- (2128.8800,5919.9900) .. controls (2129.8300,5919.9900) and (2130.6000,5920.7600) .. (2130.6000,5921.7000) .. controls (2130.6000,5922.6500) and (2129.8300,5923.4200) .. (2128.8800,5923.4200) -- (2118.5600,5923.4200) .. controls (2117.6200,5923.4200) and (2116.8500,5922.6500) .. (2116.8500,5921.7000) .. controls (2116.8500,5920.7600) and (2117.6200,5919.9900) .. (2118.5600,5919.9900) -- cycle(2142.6300,5919.9900) -- (2152.9400,5919.9900) .. controls (2153.8900,5919.9900) and (2154.6600,5920.7600) .. (2154.6600,5921.7000) .. controls (2154.6600,5922.6500) and (2153.8900,5923.4200) .. (2152.9400,5923.4200) -- (2142.6300,5923.4200) .. controls (2141.6800,5923.4200) and (2140.9100,5922.6500) .. (2140.9100,5921.7000) .. controls (2140.9100,5920.7600) and (2141.6800,5919.9900) .. (2142.6300,5919.9900) -- cycle(2166.6900,5919.9900) -- (2177.0000,5919.9900) .. controls (2177.9500,5919.9900) and (2178.7200,5920.7600) .. (2178.7200,5921.7000) .. controls (2178.7200,5922.6500) and (2177.9500,5923.4200) .. (2177.0000,5923.4200) -- (2166.6900,5923.4200) .. controls (2165.7400,5923.4200) and (2164.9700,5922.6500) .. (2164.9700,5921.7000) .. controls (2164.9700,5920.7600) and (2165.7400,5919.9900) .. (2166.6900,5919.9900) -- cycle(2190.7500,5919.9900) -- (2201.0600,5919.9900) .. controls (2202.0100,5919.9900) and (2202.7800,5920.7600) .. (2202.7800,5921.7000) .. controls (2202.7800,5922.6500) and (2202.0100,5923.4200) .. (2201.0600,5923.4200) -- (2190.7500,5923.4200) .. controls (2189.8000,5923.4200) and (2189.0300,5922.6500) .. (2189.0300,5921.7000) .. controls (2189.0300,5920.7600) and (2189.8000,5919.9900) .. (2190.7500,5919.9900) -- cycle(2214.8100,5919.9900) -- (2225.1300,5919.9900) .. controls (2226.0800,5919.9900) and (2226.8500,5920.7600) .. (2226.8500,5921.7000) .. controls (2226.8500,5922.6500) and (2226.0800,5923.4200) .. (2225.1300,5923.4200) -- (2214.8100,5923.4200) .. controls (2213.8700,5923.4200) and (2213.1000,5922.6500) .. (2213.1000,5921.7000) .. controls (2213.1000,5920.7600) and (2213.8700,5919.9900) .. (2214.8100,5919.9900) -- cycle(2238.8800,5919.9900) -- (2249.1900,5919.9900) .. controls (2250.1400,5919.9900) and (2250.9100,5920.7600) .. (2250.9100,5921.7000) .. controls (2250.9100,5922.6500) and (2250.1400,5923.4200) .. (2249.1900,5923.4200) -- (2238.8800,5923.4200) .. controls (2237.9300,5923.4200) and (2237.1600,5922.6500) .. (2237.1600,5921.7000) .. controls (2237.1600,5920.7600) and (2237.9300,5919.9900) .. (2238.8800,5919.9900) -- cycle(2262.9400,5919.9900) -- (2273.2500,5919.9900) .. controls (2274.2000,5919.9900) and (2274.9700,5920.7600) .. (2274.9700,5921.7000) .. controls (2274.9700,5922.6500) and (2274.2000,5923.4200) .. (2273.2500,5923.4200) -- (2262.9400,5923.4200) .. controls (2261.9900,5923.4200) and (2261.2200,5922.6500) .. (2261.2200,5921.7000) .. controls (2261.2200,5920.7600) and (2261.9900,5919.9900) .. (2262.9400,5919.9900) -- cycle(2287.0000,5919.9900) -- (2297.3100,5919.9900) .. controls (2298.2600,5919.9900) and (2299.0300,5920.7600) .. (2299.0300,5921.7000) .. controls (2299.0300,5922.6500) and (2298.2600,5923.4200) .. (2297.3100,5923.4200) -- (2287.0000,5923.4200) .. controls (2286.0500,5923.4200) and (2285.2800,5922.6500) .. (2285.2800,5921.7000) .. controls (2285.2800,5920.7600) and (2286.0500,5919.9900) .. (2287.0000,5919.9900) -- cycle(2311.0600,5919.9900) -- (2321.3800,5919.9900) .. controls (2322.3300,5919.9900) and (2323.1000,5920.7600) .. (2323.1000,5921.7000) .. controls (2323.1000,5922.6500) and (2322.3300,5923.4200) .. (2321.3800,5923.4200) -- (2311.0600,5923.4200) .. controls (2310.1200,5923.4200) and (2309.3500,5922.6500) .. (2309.3500,5921.7000) .. controls (2309.3500,5920.7600) and (2310.1200,5919.9900) .. (2311.0600,5919.9900) -- cycle(2335.1300,5919.9900) -- (2345.4400,5919.9900) .. controls (2346.3900,5919.9900) and (2347.1600,5920.7600) .. (2347.1600,5921.7000) .. controls (2347.1600,5922.6500) and (2346.3900,5923.4200) .. (2345.4400,5923.4200) -- (2335.1300,5923.4200) .. controls (2334.1800,5923.4200) and (2333.4100,5922.6500) .. (2333.4100,5921.7000) .. controls (2333.4100,5920.7600) and (2334.1800,5919.9900) .. (2335.1300,5919.9900) -- cycle(2359.1900,5919.9900) -- (2369.5000,5919.9900) .. controls (2370.4500,5919.9900) and (2371.2200,5920.7600) .. (2371.2200,5921.7000) .. controls (2371.2200,5922.6500) and (2370.4500,5923.4200) .. (2369.5000,5923.4200) -- (2359.1900,5923.4200) .. controls (2358.2400,5923.4200) and (2357.4700,5922.6500) .. (2357.4700,5921.7000) .. controls (2357.4700,5920.7600) and (2358.2400,5919.9900) .. (2359.1900,5919.9900) -- cycle(2383.2500,5919.9900) -- (2393.5600,5919.9900) .. controls (2394.5100,5919.9900) and (2395.2800,5920.7600) .. (2395.2800,5921.7000) .. controls (2395.2800,5922.6500) and (2394.5100,5923.4200) .. (2393.5600,5923.4200) -- (2383.2500,5923.4200) .. controls (2382.3000,5923.4200) and (2381.5300,5922.6500) .. (2381.5300,5921.7000) .. controls (2381.5300,5920.7600) and (2382.3000,5919.9900) .. (2383.2500,5919.9900) -- cycle(2407.3100,5919.9900) -- (2417.6300,5919.9900) .. controls (2418.5800,5919.9900) and (2419.3500,5920.7600) .. (2419.3500,5921.7000) .. controls (2419.3500,5922.6500) and (2418.5800,5923.4200) .. (2417.6300,5923.4200) -- (2407.3100,5923.4200) .. controls (2406.3700,5923.4200) and (2405.6000,5922.6500) .. (2405.6000,5921.7000) .. controls (2405.6000,5920.7600) and (2406.3700,5919.9900) .. (2407.3100,5919.9900) -- cycle(2431.3800,5919.9900) -- (2441.6900,5919.9900) .. controls (2442.6400,5919.9900) and (2443.4100,5920.7600) .. (2443.4100,5921.7000) .. controls (2443.4100,5922.6500) and (2442.6400,5923.4200) .. (2441.6900,5923.4200) -- (2431.3800,5923.4200) .. controls (2430.4300,5923.4200) and (2429.6600,5922.6500) .. (2429.6600,5921.7000) .. controls (2429.6600,5920.7600) and (2430.4300,5919.9900) .. (2431.3800,5919.9900) -- cycle(2455.4400,5919.9900) -- (2465.7500,5919.9900) .. controls (2466.7000,5919.9900) and (2467.4700,5920.7600) .. (2467.4700,5921.7000) .. controls (2467.4700,5922.6500) and (2466.7000,5923.4200) .. (2465.7500,5923.4200) -- (2455.4400,5923.4200) .. controls (2454.4900,5923.4200) and (2453.7200,5922.6500) .. (2453.7200,5921.7000) .. controls (2453.7200,5920.7600) and (2454.4900,5919.9900) .. (2455.4400,5919.9900) -- cycle(2479.5000,5919.9900) -- (2489.8100,5919.9900) .. controls (2490.7600,5919.9900) and (2491.5300,5920.7600) .. (2491.5300,5921.7000) .. controls (2491.5300,5922.6500) and (2490.7600,5923.4200) .. (2489.8100,5923.4200) -- (2479.5000,5923.4200) .. controls (2478.5500,5923.4200) and (2477.7800,5922.6500) .. (2477.7800,5921.7000) .. controls (2477.7800,5920.7600) and (2478.5500,5919.9900) .. (2479.5000,5919.9900) -- cycle(2503.5600,5919.9900) -- (2513.8800,5919.9900) .. controls (2514.8300,5919.9900) and (2515.6000,5920.7600) .. (2515.6000,5921.7000) .. controls (2515.6000,5922.6500) and (2514.8300,5923.4200) .. (2513.8800,5923.4200) -- (2503.5600,5923.4200) .. controls (2502.6200,5923.4200) and (2501.8500,5922.6500) .. (2501.8500,5921.7000) .. controls (2501.8500,5920.7600) and (2502.6200,5919.9900) .. (2503.5600,5919.9900) -- cycle(2527.6300,5919.9900) -- (2537.9400,5919.9900) .. controls (2538.8900,5919.9900) and (2539.6600,5920.7600) .. (2539.6600,5921.7000) .. controls (2539.6600,5922.6500) and (2538.8900,5923.4200) .. (2537.9400,5923.4200) -- (2527.6300,5923.4200) .. controls (2526.6800,5923.4200) and (2525.9100,5922.6500) .. (2525.9100,5921.7000) .. controls (2525.9100,5920.7600) and (2526.6800,5919.9900) .. (2527.6300,5919.9900) -- cycle(2551.6900,5919.9900) -- (2562.0000,5919.9900) .. controls (2562.9500,5919.9900) and (2563.7200,5920.7600) .. (2563.7200,5921.7000) .. controls (2563.7200,5922.6500) and (2562.9500,5923.4200) .. (2562.0000,5923.4200) -- (2551.6900,5923.4200) .. controls (2550.7400,5923.4200) and (2549.9700,5922.6500) .. (2549.9700,5921.7000) .. controls (2549.9700,5920.7600) and (2550.7400,5919.9900) .. (2551.6900,5919.9900) -- cycle(2575.7500,5919.9900) -- (2586.0600,5919.9900) .. controls (2587.0100,5919.9900) and (2587.7800,5920.7600) .. (2587.7800,5921.7000) .. controls (2587.7800,5922.6500) and (2587.0100,5923.4200) .. (2586.0600,5923.4200) -- (2575.7500,5923.4200) .. controls (2574.8000,5923.4200) and (2574.0300,5922.6500) .. (2574.0300,5921.7000) .. controls (2574.0300,5920.7600) and (2574.8000,5919.9900) .. (2575.7500,5919.9900) -- cycle(2599.8100,5919.9900) -- (2610.1300,5919.9900) .. controls (2611.0800,5919.9900) and (2611.8500,5920.7600) .. (2611.8500,5921.7000) .. controls (2611.8500,5922.6500) and (2611.0800,5923.4200) .. (2610.1300,5923.4200) -- (2599.8100,5923.4200) .. controls (2598.8700,5923.4200) and (2598.1000,5922.6500) .. (2598.1000,5921.7000) .. controls (2598.1000,5920.7600) and (2598.8700,5919.9900) .. (2599.8100,5919.9900) -- cycle(915.4100,5723.7900) -- (925.7220,5723.7900) .. controls (926.6720,5723.7900) and (927.4410,5724.5600) .. (927.4410,5725.5100) .. controls (927.4410,5726.4600) and (926.6720,5727.2300) .. (925.7220,5727.2300) -- (915.4100,5727.2300) .. controls (914.4610,5727.2300) and (913.6910,5726.4600) .. (913.6910,5725.5100) .. controls (913.6910,5724.5600) and (914.4610,5723.7900) .. (915.4100,5723.7900) -- cycle(939.4720,5723.7900) -- (949.7850,5723.7900) .. controls (950.7340,5723.7900) and (951.5040,5724.5600) .. (951.5040,5725.5100) .. controls (951.5040,5726.4600) and (950.7340,5727.2300) .. (949.7850,5727.2300) -- (939.4720,5727.2300) .. controls (938.5230,5727.2300) and (937.7540,5726.4600) .. (937.7540,5725.5100) .. controls (937.7540,5724.5600) and (938.5230,5723.7900) .. (939.4720,5723.7900) -- cycle(963.5350,5723.7900) -- (973.8470,5723.7900) .. controls (974.7970,5723.7900) and (975.5660,5724.5600) .. (975.5660,5725.5100) .. controls (975.5660,5726.4600) and (974.7970,5727.2300) .. (973.8470,5727.2300) -- (963.5350,5727.2300) .. controls (962.5860,5727.2300) and (961.8160,5726.4600) .. (961.8160,5725.5100) .. controls (961.8160,5724.5600) and (962.5860,5723.7900) .. (963.5350,5723.7900) -- cycle(987.5970,5723.7900) -- (997.9100,5723.7900) .. controls (998.8590,5723.7900) and (999.6290,5724.5600) .. (999.6290,5725.5100) .. controls (999.6290,5726.4600) and (998.8590,5727.2300) .. (997.9100,5727.2300) -- (987.5970,5727.2300) .. controls (986.6480,5727.2300) and (985.8790,5726.4600) .. (985.8790,5725.5100) .. controls (985.8790,5724.5600) and (986.6480,5723.7900) .. (987.5970,5723.7900) -- cycle(1011.6600,5723.7900) -- (1021.9700,5723.7900) .. controls (1022.9200,5723.7900) and (1023.6900,5724.5600) .. (1023.6900,5725.5100) .. controls (1023.6900,5726.4600) and (1022.9200,5727.2300) .. (1021.9700,5727.2300) -- (1011.6600,5727.2300) .. controls (1010.7100,5727.2300) and (1009.9400,5726.4600) .. (1009.9400,5725.5100) .. controls (1009.9400,5724.5600) and (1010.7100,5723.7900) .. (1011.6600,5723.7900) -- cycle(1035.7200,5723.7900) -- (1046.0300,5723.7900) .. controls (1046.9800,5723.7900) and (1047.7500,5724.5600) .. (1047.7500,5725.5100) .. controls (1047.7500,5726.4600) and (1046.9800,5727.2300) .. (1046.0300,5727.2300) -- (1035.7200,5727.2300) .. controls (1034.7700,5727.2300) and (1034.0000,5726.4600) .. (1034.0000,5725.5100) .. controls (1034.0000,5724.5600) and (1034.7700,5723.7900) .. (1035.7200,5723.7900) -- cycle(1059.7800,5723.7900) -- (1070.1000,5723.7900) .. controls (1071.0500,5723.7900) and (1071.8200,5724.5600) .. (1071.8200,5725.5100) .. controls (1071.8200,5726.4600) and (1071.0500,5727.2300) .. (1070.1000,5727.2300) -- (1059.7800,5727.2300) .. controls (1058.8400,5727.2300) and (1058.0700,5726.4600) .. (1058.0700,5725.5100) .. controls (1058.0700,5724.5600) and (1058.8400,5723.7900) .. (1059.7800,5723.7900) -- cycle(1083.8500,5723.7900) -- (1094.1600,5723.7900) .. controls (1095.1100,5723.7900) and (1095.8800,5724.5600) .. (1095.8800,5725.5100) .. controls (1095.8800,5726.4600) and (1095.1100,5727.2300) .. (1094.1600,5727.2300) -- (1083.8500,5727.2300) .. controls (1082.9000,5727.2300) and (1082.1300,5726.4600) .. (1082.1300,5725.5100) .. controls (1082.1300,5724.5600) and (1082.9000,5723.7900) .. (1083.8500,5723.7900) -- cycle(1107.9100,5723.7900) -- (1118.2200,5723.7900) .. controls (1119.1700,5723.7900) and (1119.9400,5724.5600) .. (1119.9400,5725.5100) .. controls (1119.9400,5726.4600) and (1119.1700,5727.2300) .. (1118.2200,5727.2300) -- (1107.9100,5727.2300) .. controls (1106.9600,5727.2300) and (1106.1900,5726.4600) .. (1106.1900,5725.5100) .. controls (1106.1900,5724.5600) and (1106.9600,5723.7900) .. (1107.9100,5723.7900) -- cycle(1131.9700,5723.7900) -- (1142.2800,5723.7900) .. controls (1143.2300,5723.7900) and (1144.0000,5724.5600) .. (1144.0000,5725.5100) .. controls (1144.0000,5726.4600) and (1143.2300,5727.2300) .. (1142.2800,5727.2300) -- (1131.9700,5727.2300) .. controls (1131.0200,5727.2300) and (1130.2500,5726.4600) .. (1130.2500,5725.5100) .. controls (1130.2500,5724.5600) and (1131.0200,5723.7900) .. (1131.9700,5723.7900) -- cycle(1156.0300,5723.7900) -- (1166.3500,5723.7900) .. controls (1167.3000,5723.7900) and (1168.0700,5724.5600) .. (1168.0700,5725.5100) .. controls (1168.0700,5726.4600) and (1167.3000,5727.2300) .. (1166.3500,5727.2300) -- (1156.0300,5727.2300) .. controls (1155.0900,5727.2300) and (1154.3200,5726.4600) .. (1154.3200,5725.5100) .. controls (1154.3200,5724.5600) and (1155.0900,5723.7900) .. (1156.0300,5723.7900) -- cycle(1180.1000,5723.7900) -- (1190.4100,5723.7900) .. controls (1191.3600,5723.7900) and (1192.1300,5724.5600) .. (1192.1300,5725.5100) .. controls (1192.1300,5726.4600) and (1191.3600,5727.2300) .. (1190.4100,5727.2300) -- (1180.1000,5727.2300) .. controls (1179.1500,5727.2300) and (1178.3800,5726.4600) .. (1178.3800,5725.5100) .. controls (1178.3800,5724.5600) and (1179.1500,5723.7900) .. (1180.1000,5723.7900) -- cycle(1204.1600,5723.7900) -- (1214.4700,5723.7900) .. controls (1215.4200,5723.7900) and (1216.1900,5724.5600) .. (1216.1900,5725.5100) .. controls (1216.1900,5726.4600) and (1215.4200,5727.2300) .. (1214.4700,5727.2300) -- (1204.1600,5727.2300) .. controls (1203.2100,5727.2300) and (1202.4400,5726.4600) .. (1202.4400,5725.5100) .. controls (1202.4400,5724.5600) and (1203.2100,5723.7900) .. (1204.1600,5723.7900) -- cycle(1228.2200,5723.7900) -- (1238.5300,5723.7900) .. controls (1239.4800,5723.7900) and (1240.2500,5724.5600) .. (1240.2500,5725.5100) .. controls (1240.2500,5726.4600) and (1239.4800,5727.2300) .. (1238.5300,5727.2300) -- (1228.2200,5727.2300) .. controls (1227.2700,5727.2300) and (1226.5000,5726.4600) .. (1226.5000,5725.5100) .. controls (1226.5000,5724.5600) and (1227.2700,5723.7900) .. (1228.2200,5723.7900) -- cycle(1252.2800,5723.7900) -- (1262.6000,5723.7900) .. controls (1263.5500,5723.7900) and (1264.3200,5724.5600) .. (1264.3200,5725.5100) .. controls (1264.3200,5726.4600) and (1263.5500,5727.2300) .. (1262.6000,5727.2300) -- (1252.2800,5727.2300) .. controls (1251.3400,5727.2300) and (1250.5700,5726.4600) .. (1250.5700,5725.5100) .. controls (1250.5700,5724.5600) and (1251.3400,5723.7900) .. (1252.2800,5723.7900) -- cycle(1276.3500,5723.7900) -- (1286.6600,5723.7900) .. controls (1287.6100,5723.7900) and (1288.3800,5724.5600) .. (1288.3800,5725.5100) .. controls (1288.3800,5726.4600) and (1287.6100,5727.2300) .. (1286.6600,5727.2300) -- (1276.3500,5727.2300) .. controls (1275.4000,5727.2300) and (1274.6300,5726.4600) .. (1274.6300,5725.5100) .. controls (1274.6300,5724.5600) and (1275.4000,5723.7900) .. (1276.3500,5723.7900) -- cycle(1300.4100,5723.7900) -- (1310.7200,5723.7900) .. controls (1311.6700,5723.7900) and (1312.4400,5724.5600) .. (1312.4400,5725.5100) .. controls (1312.4400,5726.4600) and (1311.6700,5727.2300) .. (1310.7200,5727.2300) -- (1300.4100,5727.2300) .. controls (1299.4600,5727.2300) and (1298.6900,5726.4600) .. (1298.6900,5725.5100) .. controls (1298.6900,5724.5600) and (1299.4600,5723.7900) .. (1300.4100,5723.7900) -- cycle(1324.4700,5723.7900) -- (1334.7800,5723.7900) .. controls (1335.7300,5723.7900) and (1336.5000,5724.5600) .. (1336.5000,5725.5100) .. controls (1336.5000,5726.4600) and (1335.7300,5727.2300) .. (1334.7800,5727.2300) -- (1324.4700,5727.2300) .. controls (1323.5200,5727.2300) and (1322.7500,5726.4600) .. (1322.7500,5725.5100) .. controls (1322.7500,5724.5600) and (1323.5200,5723.7900) .. (1324.4700,5723.7900) -- cycle(1348.5300,5723.7900) -- (1358.8500,5723.7900) .. controls (1359.8000,5723.7900) and (1360.5700,5724.5600) .. (1360.5700,5725.5100) .. controls (1360.5700,5726.4600) and (1359.8000,5727.2300) .. (1358.8500,5727.2300) -- (1348.5300,5727.2300) .. controls (1347.5900,5727.2300) and (1346.8200,5726.4600) .. (1346.8200,5725.5100) .. controls (1346.8200,5724.5600) and (1347.5900,5723.7900) .. (1348.5300,5723.7900) -- cycle(1372.6000,5723.7900) -- (1382.9100,5723.7900) .. controls (1383.8600,5723.7900) and (1384.6300,5724.5600) .. (1384.6300,5725.5100) .. controls (1384.6300,5726.4600) and (1383.8600,5727.2300) .. (1382.9100,5727.2300) -- (1372.6000,5727.2300) .. controls (1371.6500,5727.2300) and (1370.8800,5726.4600) .. (1370.8800,5725.5100) .. controls (1370.8800,5724.5600) and (1371.6500,5723.7900) .. (1372.6000,5723.7900) -- cycle(1396.6600,5723.7900) -- (1406.9700,5723.7900) .. controls (1407.9200,5723.7900) and (1408.6900,5724.5600) .. (1408.6900,5725.5100) .. controls (1408.6900,5726.4600) and (1407.9200,5727.2300) .. (1406.9700,5727.2300) -- (1396.6600,5727.2300) .. controls (1395.7100,5727.2300) and (1394.9400,5726.4600) .. (1394.9400,5725.5100) .. controls (1394.9400,5724.5600) and (1395.7100,5723.7900) .. (1396.6600,5723.7900) -- cycle(1420.7200,5723.7900) -- (1431.0300,5723.7900) .. controls (1431.9800,5723.7900) and (1432.7500,5724.5600) .. (1432.7500,5725.5100) .. controls (1432.7500,5726.4600) and (1431.9800,5727.2300) .. (1431.0300,5727.2300) -- (1420.7200,5727.2300) .. controls (1419.7700,5727.2300) and (1419.0000,5726.4600) .. (1419.0000,5725.5100) .. controls (1419.0000,5724.5600) and (1419.7700,5723.7900) .. (1420.7200,5723.7900) -- cycle(1444.7800,5723.7900) -- (1455.1000,5723.7900) .. controls (1456.0500,5723.7900) and (1456.8200,5724.5600) .. (1456.8200,5725.5100) .. controls (1456.8200,5726.4600) and (1456.0500,5727.2300) .. (1455.1000,5727.2300) -- (1444.7800,5727.2300) .. controls (1443.8400,5727.2300) and (1443.0700,5726.4600) .. (1443.0700,5725.5100) .. controls (1443.0700,5724.5600) and (1443.8400,5723.7900) .. (1444.7800,5723.7900) -- cycle(1468.8500,5723.7900) -- (1479.1600,5723.7900) .. controls (1480.1100,5723.7900) and (1480.8800,5724.5600) .. (1480.8800,5725.5100) .. controls (1480.8800,5726.4600) and (1480.1100,5727.2300) .. (1479.1600,5727.2300) -- (1468.8500,5727.2300) .. controls (1467.9000,5727.2300) and (1467.1300,5726.4600) .. (1467.1300,5725.5100) .. controls (1467.1300,5724.5600) and (1467.9000,5723.7900) .. (1468.8500,5723.7900) -- cycle(1492.9100,5723.7900) -- (1503.2200,5723.7900) .. controls (1504.1700,5723.7900) and (1504.9400,5724.5600) .. (1504.9400,5725.5100) .. controls (1504.9400,5726.4600) and (1504.1700,5727.2300) .. (1503.2200,5727.2300) -- (1492.9100,5727.2300) .. controls (1491.9600,5727.2300) and (1491.1900,5726.4600) .. (1491.1900,5725.5100) .. controls (1491.1900,5724.5600) and (1491.9600,5723.7900) .. (1492.9100,5723.7900) -- cycle(1516.9700,5723.7900) -- (1527.2800,5723.7900) .. controls (1528.2300,5723.7900) and (1529.0000,5724.5600) .. (1529.0000,5725.5100) .. controls (1529.0000,5726.4600) and (1528.2300,5727.2300) .. (1527.2800,5727.2300) -- (1516.9700,5727.2300) .. controls (1516.0200,5727.2300) and (1515.2500,5726.4600) .. (1515.2500,5725.5100) .. controls (1515.2500,5724.5600) and (1516.0200,5723.7900) .. (1516.9700,5723.7900) -- cycle(1541.0300,5723.7900) -- (1551.3500,5723.7900) .. controls (1552.3000,5723.7900) and (1553.0700,5724.5600) .. (1553.0700,5725.5100) .. controls (1553.0700,5726.4600) and (1552.3000,5727.2300) .. (1551.3500,5727.2300) -- (1541.0300,5727.2300) .. controls (1540.0900,5727.2300) and (1539.3200,5726.4600) .. (1539.3200,5725.5100) .. controls (1539.3200,5724.5600) and (1540.0900,5723.7900) .. (1541.0300,5723.7900) -- cycle(1565.1000,5723.7900) -- (1575.4100,5723.7900) .. controls (1576.3600,5723.7900) and (1577.1300,5724.5600) .. (1577.1300,5725.5100) .. controls (1577.1300,5726.4600) and (1576.3600,5727.2300) .. (1575.4100,5727.2300) -- (1565.1000,5727.2300) .. controls (1564.1500,5727.2300) and (1563.3800,5726.4600) .. (1563.3800,5725.5100) .. controls (1563.3800,5724.5600) and (1564.1500,5723.7900) .. (1565.1000,5723.7900) -- cycle(1589.1600,5723.7900) -- (1599.4700,5723.7900) .. controls (1600.4200,5723.7900) and (1601.1900,5724.5600) .. (1601.1900,5725.5100) .. controls (1601.1900,5726.4600) and (1600.4200,5727.2300) .. (1599.4700,5727.2300) -- (1589.1600,5727.2300) .. controls (1588.2100,5727.2300) and (1587.4400,5726.4600) .. (1587.4400,5725.5100) .. controls (1587.4400,5724.5600) and (1588.2100,5723.7900) .. (1589.1600,5723.7900) -- cycle(1613.2200,5723.7900) -- (1623.5300,5723.7900) .. controls (1624.4800,5723.7900) and (1625.2500,5724.5600) .. (1625.2500,5725.5100) .. controls (1625.2500,5726.4600) and (1624.4800,5727.2300) .. (1623.5300,5727.2300) -- (1613.2200,5727.2300) .. controls (1612.2700,5727.2300) and (1611.5000,5726.4600) .. (1611.5000,5725.5100) .. controls (1611.5000,5724.5600) and (1612.2700,5723.7900) .. (1613.2200,5723.7900) -- cycle(1637.2800,5723.7900) -- (1647.6000,5723.7900) .. controls (1648.5500,5723.7900) and (1649.3200,5724.5600) .. (1649.3200,5725.5100) .. controls (1649.3200,5726.4600) and (1648.5500,5727.2300) .. (1647.6000,5727.2300) -- (1637.2800,5727.2300) .. controls (1636.3400,5727.2300) and (1635.5700,5726.4600) .. (1635.5700,5725.5100) .. controls (1635.5700,5724.5600) and (1636.3400,5723.7900) .. (1637.2800,5723.7900) -- cycle(1661.3500,5723.7900) -- (1671.6600,5723.7900) .. controls (1672.6100,5723.7900) and (1673.3800,5724.5600) .. (1673.3800,5725.5100) .. controls (1673.3800,5726.4600) and (1672.6100,5727.2300) .. (1671.6600,5727.2300) -- (1661.3500,5727.2300) .. controls (1660.4000,5727.2300) and (1659.6300,5726.4600) .. (1659.6300,5725.5100) .. controls (1659.6300,5724.5600) and (1660.4000,5723.7900) .. (1661.3500,5723.7900) -- cycle(1685.4100,5723.7900) -- (1695.7200,5723.7900) .. controls (1696.6700,5723.7900) and (1697.4400,5724.5600) .. (1697.4400,5725.5100) .. controls (1697.4400,5726.4600) and (1696.6700,5727.2300) .. (1695.7200,5727.2300) -- (1685.4100,5727.2300) .. controls (1684.4600,5727.2300) and (1683.6900,5726.4600) .. (1683.6900,5725.5100) .. controls (1683.6900,5724.5600) and (1684.4600,5723.7900) .. (1685.4100,5723.7900) -- cycle(1709.4700,5723.7900) -- (1719.7800,5723.7900) .. controls (1720.7300,5723.7900) and (1721.5000,5724.5600) .. (1721.5000,5725.5100) .. controls (1721.5000,5726.4600) and (1720.7300,5727.2300) .. (1719.7800,5727.2300) -- (1709.4700,5727.2300) .. controls (1708.5200,5727.2300) and (1707.7500,5726.4600) .. (1707.7500,5725.5100) .. controls (1707.7500,5724.5600) and (1708.5200,5723.7900) .. (1709.4700,5723.7900) -- cycle(1733.5300,5723.7900) -- (1743.8500,5723.7900) .. controls (1744.8000,5723.7900) and (1745.5700,5724.5600) .. (1745.5700,5725.5100) .. controls (1745.5700,5726.4600) and (1744.8000,5727.2300) .. (1743.8500,5727.2300) -- (1733.5300,5727.2300) .. controls (1732.5900,5727.2300) and (1731.8200,5726.4600) .. (1731.8200,5725.5100) .. controls (1731.8200,5724.5600) and (1732.5900,5723.7900) .. (1733.5300,5723.7900) -- cycle(1757.6000,5723.7900) -- (1767.9100,5723.7900) .. controls (1768.8600,5723.7900) and (1769.6300,5724.5600) .. (1769.6300,5725.5100) .. controls (1769.6300,5726.4600) and (1768.8600,5727.2300) .. (1767.9100,5727.2300) -- (1757.6000,5727.2300) .. controls (1756.6500,5727.2300) and (1755.8800,5726.4600) .. (1755.8800,5725.5100) .. controls (1755.8800,5724.5600) and (1756.6500,5723.7900) .. (1757.6000,5723.7900) -- cycle(1781.6600,5723.7900) -- (1791.9700,5723.7900) .. controls (1792.9200,5723.7900) and (1793.6900,5724.5600) .. (1793.6900,5725.5100) .. controls (1793.6900,5726.4600) and (1792.9200,5727.2300) .. (1791.9700,5727.2300) -- (1781.6600,5727.2300) .. controls (1780.7100,5727.2300) and (1779.9400,5726.4600) .. (1779.9400,5725.5100) .. controls (1779.9400,5724.5600) and (1780.7100,5723.7900) .. (1781.6600,5723.7900) -- cycle(1805.7200,5723.7900) -- (1816.0300,5723.7900) .. controls (1816.9800,5723.7900) and (1817.7500,5724.5600) .. (1817.7500,5725.5100) .. controls (1817.7500,5726.4600) and (1816.9800,5727.2300) .. (1816.0300,5727.2300) -- (1805.7200,5727.2300) .. controls (1804.7700,5727.2300) and (1804.0000,5726.4600) .. (1804.0000,5725.5100) .. controls (1804.0000,5724.5600) and (1804.7700,5723.7900) .. (1805.7200,5723.7900) -- cycle(1829.7800,5723.7900) -- (1840.1000,5723.7900) .. controls (1841.0500,5723.7900) and (1841.8200,5724.5600) .. (1841.8200,5725.5100) .. controls (1841.8200,5726.4600) and (1841.0500,5727.2300) .. (1840.1000,5727.2300) -- (1829.7800,5727.2300) .. controls (1828.8400,5727.2300) and (1828.0700,5726.4600) .. (1828.0700,5725.5100) .. controls (1828.0700,5724.5600) and (1828.8400,5723.7900) .. (1829.7800,5723.7900) -- cycle(1853.8500,5723.7900) -- (1864.1600,5723.7900) .. controls (1865.1100,5723.7900) and (1865.8800,5724.5600) .. (1865.8800,5725.5100) .. controls (1865.8800,5726.4600) and (1865.1100,5727.2300) .. (1864.1600,5727.2300) -- (1853.8500,5727.2300) .. controls (1852.9000,5727.2300) and (1852.1300,5726.4600) .. (1852.1300,5725.5100) .. controls (1852.1300,5724.5600) and (1852.9000,5723.7900) .. (1853.8500,5723.7900) -- cycle(1877.9100,5723.7900) -- (1888.2200,5723.7900) .. controls (1889.1700,5723.7900) and (1889.9400,5724.5600) .. (1889.9400,5725.5100) .. controls (1889.9400,5726.4600) and (1889.1700,5727.2300) .. (1888.2200,5727.2300) -- (1877.9100,5727.2300) .. controls (1876.9600,5727.2300) and (1876.1900,5726.4600) .. (1876.1900,5725.5100) .. controls (1876.1900,5724.5600) and (1876.9600,5723.7900) .. (1877.9100,5723.7900) -- cycle(1901.9700,5723.7900) -- (1912.2800,5723.7900) .. controls (1913.2300,5723.7900) and (1914.0000,5724.5600) .. (1914.0000,5725.5100) .. controls (1914.0000,5726.4600) and (1913.2300,5727.2300) .. (1912.2800,5727.2300) -- (1901.9700,5727.2300) .. controls (1901.0200,5727.2300) and (1900.2500,5726.4600) .. (1900.2500,5725.5100) .. controls (1900.2500,5724.5600) and (1901.0200,5723.7900) .. (1901.9700,5723.7900) -- cycle(1926.0300,5723.7900) -- (1936.3500,5723.7900) .. controls (1937.3000,5723.7900) and (1938.0700,5724.5600) .. (1938.0700,5725.5100) .. controls (1938.0700,5726.4600) and (1937.3000,5727.2300) .. (1936.3500,5727.2300) -- (1926.0300,5727.2300) .. controls (1925.0900,5727.2300) and (1924.3200,5726.4600) .. (1924.3200,5725.5100) .. controls (1924.3200,5724.5600) and (1925.0900,5723.7900) .. (1926.0300,5723.7900) -- cycle(1950.1000,5723.7900) -- (1960.4100,5723.7900) .. controls (1961.3600,5723.7900) and (1962.1300,5724.5600) .. (1962.1300,5725.5100) .. controls (1962.1300,5726.4600) and (1961.3600,5727.2300) .. (1960.4100,5727.2300) -- (1950.1000,5727.2300) .. controls (1949.1500,5727.2300) and (1948.3800,5726.4600) .. (1948.3800,5725.5100) .. controls (1948.3800,5724.5600) and (1949.1500,5723.7900) .. (1950.1000,5723.7900) -- cycle(1974.1600,5723.7900) -- (1984.4700,5723.7900) .. controls (1985.4200,5723.7900) and (1986.1900,5724.5600) .. (1986.1900,5725.5100) .. controls (1986.1900,5726.4600) and (1985.4200,5727.2300) .. (1984.4700,5727.2300) -- (1974.1600,5727.2300) .. controls (1973.2100,5727.2300) and (1972.4400,5726.4600) .. (1972.4400,5725.5100) .. controls (1972.4400,5724.5600) and (1973.2100,5723.7900) .. (1974.1600,5723.7900) -- cycle(1998.2200,5723.7900) -- (2008.5300,5723.7900) .. controls (2009.4800,5723.7900) and (2010.2500,5724.5600) .. (2010.2500,5725.5100) .. controls (2010.2500,5726.4600) and (2009.4800,5727.2300) .. (2008.5300,5727.2300) -- (1998.2200,5727.2300) .. controls (1997.2700,5727.2300) and (1996.5000,5726.4600) .. (1996.5000,5725.5100) .. controls (1996.5000,5724.5600) and (1997.2700,5723.7900) .. (1998.2200,5723.7900) -- cycle(2022.2800,5723.7900) -- (2032.6000,5723.7900) .. controls (2033.5500,5723.7900) and (2034.3200,5724.5600) .. (2034.3200,5725.5100) .. controls (2034.3200,5726.4600) and (2033.5500,5727.2300) .. (2032.6000,5727.2300) -- (2022.2800,5727.2300) .. controls (2021.3400,5727.2300) and (2020.5700,5726.4600) .. (2020.5700,5725.5100) .. controls (2020.5700,5724.5600) and (2021.3400,5723.7900) .. (2022.2800,5723.7900) -- cycle(2046.3500,5723.7900) -- (2056.6600,5723.7900) .. controls (2057.6100,5723.7900) and (2058.3800,5724.5600) .. (2058.3800,5725.5100) .. controls (2058.3800,5726.4600) and (2057.6100,5727.2300) .. (2056.6600,5727.2300) -- (2046.3500,5727.2300) .. controls (2045.4000,5727.2300) and (2044.6300,5726.4600) .. (2044.6300,5725.5100) .. controls (2044.6300,5724.5600) and (2045.4000,5723.7900) .. (2046.3500,5723.7900) -- cycle(2070.4100,5723.7900) -- (2080.7200,5723.7900) .. controls (2081.6700,5723.7900) and (2082.4400,5724.5600) .. (2082.4400,5725.5100) .. controls (2082.4400,5726.4600) and (2081.6700,5727.2300) .. (2080.7200,5727.2300) -- (2070.4100,5727.2300) .. controls (2069.4600,5727.2300) and (2068.6900,5726.4600) .. (2068.6900,5725.5100) .. controls (2068.6900,5724.5600) and (2069.4600,5723.7900) .. (2070.4100,5723.7900) -- cycle(2094.4700,5723.7900) -- (2104.7800,5723.7900) .. controls (2105.7300,5723.7900) and (2106.5000,5724.5600) .. (2106.5000,5725.5100) .. controls (2106.5000,5726.4600) and (2105.7300,5727.2300) .. (2104.7800,5727.2300) -- (2094.4700,5727.2300) .. controls (2093.5200,5727.2300) and (2092.7500,5726.4600) .. (2092.7500,5725.5100) .. controls (2092.7500,5724.5600) and (2093.5200,5723.7900) .. (2094.4700,5723.7900) -- cycle(2118.5300,5723.7900) -- (2128.8500,5723.7900) .. controls (2129.8000,5723.7900) and (2130.5700,5724.5600) .. (2130.5700,5725.5100) .. controls (2130.5700,5726.4600) and (2129.8000,5727.2300) .. (2128.8500,5727.2300) -- (2118.5300,5727.2300) .. controls (2117.5900,5727.2300) and (2116.8200,5726.4600) .. (2116.8200,5725.5100) .. controls (2116.8200,5724.5600) and (2117.5900,5723.7900) .. (2118.5300,5723.7900) -- cycle(2142.6000,5723.7900) -- (2152.9100,5723.7900) .. controls (2153.8600,5723.7900) and (2154.6300,5724.5600) .. (2154.6300,5725.5100) .. controls (2154.6300,5726.4600) and (2153.8600,5727.2300) .. (2152.9100,5727.2300) -- (2142.6000,5727.2300) .. controls (2141.6500,5727.2300) and (2140.8800,5726.4600) .. (2140.8800,5725.5100) .. controls (2140.8800,5724.5600) and (2141.6500,5723.7900) .. (2142.6000,5723.7900) -- cycle(2166.6600,5723.7900) -- (2176.9700,5723.7900) .. controls (2177.9200,5723.7900) and (2178.6900,5724.5600) .. (2178.6900,5725.5100) .. controls (2178.6900,5726.4600) and (2177.9200,5727.2300) .. (2176.9700,5727.2300) -- (2166.6600,5727.2300) .. controls (2165.7100,5727.2300) and (2164.9400,5726.4600) .. (2164.9400,5725.5100) .. controls (2164.9400,5724.5600) and (2165.7100,5723.7900) .. (2166.6600,5723.7900) -- cycle(2190.7200,5723.7900) -- (2201.0300,5723.7900) .. controls (2201.9800,5723.7900) and (2202.7500,5724.5600) .. (2202.7500,5725.5100) .. controls (2202.7500,5726.4600) and (2201.9800,5727.2300) .. (2201.0300,5727.2300) -- (2190.7200,5727.2300) .. controls (2189.7700,5727.2300) and (2189.0000,5726.4600) .. (2189.0000,5725.5100) .. controls (2189.0000,5724.5600) and (2189.7700,5723.7900) .. (2190.7200,5723.7900) -- cycle(2214.7800,5723.7900) -- (2225.1000,5723.7900) .. controls (2226.0500,5723.7900) and (2226.8200,5724.5600) .. (2226.8200,5725.5100) .. controls (2226.8200,5726.4600) and (2226.0500,5727.2300) .. (2225.1000,5727.2300) -- (2214.7800,5727.2300) .. controls (2213.8400,5727.2300) and (2213.0700,5726.4600) .. (2213.0700,5725.5100) .. controls (2213.0700,5724.5600) and (2213.8400,5723.7900) .. (2214.7800,5723.7900) -- cycle(2238.8500,5723.7900) -- (2249.1600,5723.7900) .. controls (2250.1100,5723.7900) and (2250.8800,5724.5600) .. (2250.8800,5725.5100) .. controls (2250.8800,5726.4600) and (2250.1100,5727.2300) .. (2249.1600,5727.2300) -- (2238.8500,5727.2300) .. controls (2237.9000,5727.2300) and (2237.1300,5726.4600) .. (2237.1300,5725.5100) .. controls (2237.1300,5724.5600) and (2237.9000,5723.7900) .. (2238.8500,5723.7900) -- cycle(2262.9100,5723.7900) -- (2273.2200,5723.7900) .. controls (2274.1700,5723.7900) and (2274.9400,5724.5600) .. (2274.9400,5725.5100) .. controls (2274.9400,5726.4600) and (2274.1700,5727.2300) .. (2273.2200,5727.2300) -- (2262.9100,5727.2300) .. controls (2261.9600,5727.2300) and (2261.1900,5726.4600) .. (2261.1900,5725.5100) .. controls (2261.1900,5724.5600) and (2261.9600,5723.7900) .. (2262.9100,5723.7900) -- cycle(2286.9700,5723.7900) -- (2297.2800,5723.7900) .. controls (2298.2300,5723.7900) and (2299.0000,5724.5600) .. (2299.0000,5725.5100) .. controls (2299.0000,5726.4600) and (2298.2300,5727.2300) .. (2297.2800,5727.2300) -- (2286.9700,5727.2300) .. controls (2286.0200,5727.2300) and (2285.2500,5726.4600) .. (2285.2500,5725.5100) .. controls (2285.2500,5724.5600) and (2286.0200,5723.7900) .. (2286.9700,5723.7900) -- cycle(2311.0300,5723.7900) -- (2321.3500,5723.7900) .. controls (2322.3000,5723.7900) and (2323.0700,5724.5600) .. (2323.0700,5725.5100) .. controls (2323.0700,5726.4600) and (2322.3000,5727.2300) .. (2321.3500,5727.2300) -- (2311.0300,5727.2300) .. controls (2310.0900,5727.2300) and (2309.3200,5726.4600) .. (2309.3200,5725.5100) .. controls (2309.3200,5724.5600) and (2310.0900,5723.7900) .. (2311.0300,5723.7900) -- cycle(2335.1000,5723.7900) -- (2345.4100,5723.7900) .. controls (2346.3600,5723.7900) and (2347.1300,5724.5600) .. (2347.1300,5725.5100) .. controls (2347.1300,5726.4600) and (2346.3600,5727.2300) .. (2345.4100,5727.2300) -- (2335.1000,5727.2300) .. controls (2334.1500,5727.2300) and (2333.3800,5726.4600) .. (2333.3800,5725.5100) .. controls (2333.3800,5724.5600) and (2334.1500,5723.7900) .. (2335.1000,5723.7900) -- cycle(2359.1600,5723.7900) -- (2369.4700,5723.7900) .. controls (2370.4200,5723.7900) and (2371.1900,5724.5600) .. (2371.1900,5725.5100) .. controls (2371.1900,5726.4600) and (2370.4200,5727.2300) .. (2369.4700,5727.2300) -- (2359.1600,5727.2300) .. controls (2358.2100,5727.2300) and (2357.4400,5726.4600) .. (2357.4400,5725.5100) .. controls (2357.4400,5724.5600) and (2358.2100,5723.7900) .. (2359.1600,5723.7900) -- cycle(2383.2200,5723.7900) -- (2393.5300,5723.7900) .. controls (2394.4800,5723.7900) and (2395.2500,5724.5600) .. (2395.2500,5725.5100) .. controls (2395.2500,5726.4600) and (2394.4800,5727.2300) .. (2393.5300,5727.2300) -- (2383.2200,5727.2300) .. controls (2382.2700,5727.2300) and (2381.5000,5726.4600) .. (2381.5000,5725.5100) .. controls (2381.5000,5724.5600) and (2382.2700,5723.7900) .. (2383.2200,5723.7900) -- cycle(2407.2800,5723.7900) -- (2417.6000,5723.7900) .. controls (2418.5500,5723.7900) and (2419.3200,5724.5600) .. (2419.3200,5725.5100) .. controls (2419.3200,5726.4600) and (2418.5500,5727.2300) .. (2417.6000,5727.2300) -- (2407.2800,5727.2300) .. controls (2406.3400,5727.2300) and (2405.5700,5726.4600) .. (2405.5700,5725.5100) .. controls (2405.5700,5724.5600) and (2406.3400,5723.7900) .. (2407.2800,5723.7900) -- cycle(2431.3500,5723.7900) -- (2441.6600,5723.7900) .. controls (2442.6100,5723.7900) and (2443.3800,5724.5600) .. (2443.3800,5725.5100) .. controls (2443.3800,5726.4600) and (2442.6100,5727.2300) .. (2441.6600,5727.2300) -- (2431.3500,5727.2300) .. controls (2430.4000,5727.2300) and (2429.6300,5726.4600) .. (2429.6300,5725.5100) .. controls (2429.6300,5724.5600) and (2430.4000,5723.7900) .. (2431.3500,5723.7900) -- cycle(2455.4100,5723.7900) -- (2465.7200,5723.7900) .. controls (2466.6700,5723.7900) and (2467.4400,5724.5600) .. (2467.4400,5725.5100) .. controls (2467.4400,5726.4600) and (2466.6700,5727.2300) .. (2465.7200,5727.2300) -- (2455.4100,5727.2300) .. controls (2454.4600,5727.2300) and (2453.6900,5726.4600) .. (2453.6900,5725.5100) .. controls (2453.6900,5724.5600) and (2454.4600,5723.7900) .. (2455.4100,5723.7900) -- cycle(2479.4700,5723.7900) -- (2489.7800,5723.7900) .. controls (2490.7300,5723.7900) and (2491.5000,5724.5600) .. (2491.5000,5725.5100) .. controls (2491.5000,5726.4600) and (2490.7300,5727.2300) .. (2489.7800,5727.2300) -- (2479.4700,5727.2300) .. controls (2478.5200,5727.2300) and (2477.7500,5726.4600) .. (2477.7500,5725.5100) .. controls (2477.7500,5724.5600) and (2478.5200,5723.7900) .. (2479.4700,5723.7900) -- cycle(2503.5300,5723.7900) -- (2513.8500,5723.7900) .. controls (2514.8000,5723.7900) and (2515.5700,5724.5600) .. (2515.5700,5725.5100) .. controls (2515.5700,5726.4600) and (2514.8000,5727.2300) .. (2513.8500,5727.2300) -- (2503.5300,5727.2300) .. controls (2502.5900,5727.2300) and (2501.8200,5726.4600) .. (2501.8200,5725.5100) .. controls (2501.8200,5724.5600) and (2502.5900,5723.7900) .. (2503.5300,5723.7900) -- cycle(2527.6000,5723.7900) -- (2537.9100,5723.7900) .. controls (2538.8600,5723.7900) and (2539.6300,5724.5600) .. (2539.6300,5725.5100) .. controls (2539.6300,5726.4600) and (2538.8600,5727.2300) .. (2537.9100,5727.2300) -- (2527.6000,5727.2300) .. controls (2526.6500,5727.2300) and (2525.8800,5726.4600) .. (2525.8800,5725.5100) .. controls (2525.8800,5724.5600) and (2526.6500,5723.7900) .. (2527.6000,5723.7900) -- cycle(2551.6600,5723.7900) -- (2561.9700,5723.7900) .. controls (2562.9200,5723.7900) and (2563.6900,5724.5600) .. (2563.6900,5725.5100) .. controls (2563.6900,5726.4600) and (2562.9200,5727.2300) .. (2561.9700,5727.2300) -- (2551.6600,5727.2300) .. controls (2550.7100,5727.2300) and (2549.9400,5726.4600) .. (2549.9400,5725.5100) .. controls (2549.9400,5724.5600) and (2550.7100,5723.7900) .. (2551.6600,5723.7900) -- cycle(2575.7200,5723.7900) -- (2586.0300,5723.7900) .. controls (2586.9800,5723.7900) and (2587.7500,5724.5600) .. (2587.7500,5725.5100) .. controls (2587.7500,5726.4600) and (2586.9800,5727.2300) .. (2586.0300,5727.2300) -- (2575.7200,5727.2300) .. controls (2574.7700,5727.2300) and (2574.0000,5726.4600) .. (2574.0000,5725.5100) .. controls (2574.0000,5724.5600) and (2574.7700,5723.7900) .. (2575.7200,5723.7900) -- cycle(2599.7800,5723.7900) -- (2610.1000,5723.7900) .. controls (2611.0500,5723.7900) and (2611.8200,5724.5600) .. (2611.8200,5725.5100) .. controls (2611.8200,5726.4600) and (2611.0500,5727.2300) .. (2610.1000,5727.2300) -- (2599.7800,5727.2300) .. controls (2598.8400,5727.2300) and (2598.0700,5726.4600) .. (2598.0700,5725.5100) .. controls (2598.0700,5724.5600) and (2598.8400,5723.7900) .. (2599.7800,5723.7900) -- cycle;



    \path[fill=c00a2ff] (929.0300,5956.2000) -- (968.0310,5956.2000) -- (968.0310,6509.0000) -- (929.0300,6509.0000) -- cycle(1071.0400,6198.2000) -- (1110.0400,6198.2000) -- (1110.0400,6509.0000) -- (1071.0400,6509.0000) -- cycle(1213.0400,5952.2000) -- (1252.0400,5952.2000) -- (1252.0400,6509.0000) -- (1213.0400,6509.0000) -- cycle(1356.0400,5956.2000) -- (1394.0500,5956.2000) -- (1394.0500,6509.0000) -- (1356.0400,6509.0000) -- cycle(1498.0500,6207.2000) -- (1537.0500,6207.2000) -- (1537.0500,6509.0000) -- (1498.0500,6509.0000) -- cycle(1640.0500,5958.2000) -- (1679.0600,5958.2000) -- (1679.0600,6509.0000) -- (1640.0500,6509.0000) -- cycle(1783.0600,5968.2000) -- (1821.0600,5968.2000) -- (1821.0600,6509.0000) -- (1783.0600,6509.0000) -- cycle(1925.0600,6187.2000) -- (1964.0600,6187.2000) -- (1964.0600,6509.0000) -- (1925.0600,6509.0000) -- cycle(2067.0700,6000.2000) -- (2106.0700,6000.2000) -- (2106.0700,6509.0000) -- (2067.0700,6509.0000) -- cycle(2209.0700,5968.2000) -- (2248.0700,5968.2000) -- (2248.0700,6509.0000) -- (2209.0700,6509.0000) -- cycle(2352.0800,6187.2000) -- (2390.0800,6187.2000) -- (2390.0800,6509.0000) -- (2352.0800,6509.0000) -- cycle(2494.0800,6000.2000) -- (2533.0800,6000.2000) -- (2533.0800,6509.0000) -- (2494.0800,6509.0000) -- cycle;



    \path[fill=c61d836] (965.0300,6168.2000) -- (1009.0280,6168.2000) -- (1009.0280,6509.0000) -- (965.0300,6509.0000) -- cycle(1107.0400,5870.1900) -- (1151.0400,5870.1900) -- (1151.0400,6509.0000) -- (1107.0400,6509.0000) -- cycle(1249.0400,6154.2000) -- (1294.0400,6154.2000) -- (1294.0400,6509.0000) -- (1249.0400,6509.0000) -- cycle(1391.0500,6168.2000) -- (1436.0500,6168.2000) -- (1436.0500,6509.0000) -- (1391.0500,6509.0000) -- cycle(1534.0500,5884.1900) -- (1578.0500,5884.1900) -- (1578.0500,6509.0000) -- (1534.0500,6509.0000) -- cycle(1676.0600,6168.2000) -- (1721.0600,6168.2000) -- (1721.0600,6509.0000) -- (1676.0600,6509.0000) -- cycle(1818.0600,6168.2000) -- (1863.0600,6168.2000) -- (1863.0600,6509.0000) -- (1818.0600,6509.0000) -- cycle(1961.0600,5955.2000) -- (2005.0700,5955.2000) -- (2005.0700,6509.0000) -- (1961.0600,6509.0000) -- cycle(2103.0700,6154.2000) -- (2148.0700,6154.2000) -- (2148.0700,6509.0000) -- (2103.0700,6509.0000) -- cycle(2245.0700,6168.2000) -- (2290.0800,6168.2000) -- (2290.0800,6509.0000) -- (2245.0700,6509.0000) -- cycle(2387.0800,5955.2000) -- (2432.0800,5955.2000) -- (2432.0800,6509.0000) -- (2387.0800,6509.0000) -- cycle(2530.0800,6154.2000) -- (2574.0800,6154.2000) -- (2574.0800,6509.0000) -- (2530.0800,6509.0000) -- cycle;



    \path[cm={{1.0,0.0,0.0,-1.0,(2623.5,6509.5)}},draw=c5e5e5e,even odd rule,draw opacity=0.380,line cap=round,line join=round,line width=0.917pt,miter limit=10.00] (0.0000,0.0000) -- (0.0004,784.0000);



    \path[cm={{1.0,0.0,0.0,-1.0,(915.5,6509.5)}},draw=c5e5e5e,even odd rule,draw opacity=0.376,line cap=round,line join=round,line width=0.917pt,miter limit=10.00] (0.0000,0.0000) -- (0.0004,784.0000);



    \path[fill=c5e5e5e,fill opacity=0.384] (916.0000,6507.8000) -- (922.8750,6507.8000) .. controls (923.5080,6507.8000) and (924.0210,6508.3200) .. (924.0210,6508.9500) .. controls (924.0210,6509.5800) and (923.5080,6510.1000) .. (922.8750,6510.1000) -- (916.0000,6510.1000) .. controls (915.3670,6510.1000) and (914.8540,6509.5800) .. (914.8540,6508.9500) .. controls (914.8540,6508.3200) and (915.3670,6507.8000) .. (916.0000,6507.8000) -- cycle(932.0420,6507.8000) -- (938.9170,6507.8000) .. controls (939.5500,6507.8000) and (940.0630,6508.3200) .. (940.0630,6508.9500) .. controls (940.0630,6509.5800) and (939.5500,6510.1000) .. (938.9170,6510.1000) -- (932.0420,6510.1000) .. controls (931.4090,6510.1000) and (930.8960,6509.5800) .. (930.8960,6508.9500) .. controls (930.8960,6508.3200) and (931.4090,6507.8000) .. (932.0420,6507.8000) -- cycle(948.0830,6507.8000) -- (954.9580,6507.8000) .. controls (955.5910,6507.8000) and (956.1040,6508.3200) .. (956.1040,6508.9500) .. controls (956.1040,6509.5800) and (955.5910,6510.1000) .. (954.9580,6510.1000) -- (948.0830,6510.1000) .. controls (947.4510,6510.1000) and (946.9380,6509.5800) .. (946.9380,6508.9500) .. controls (946.9380,6508.3200) and (947.4510,6507.8000) .. (948.0830,6507.8000) -- cycle(964.1250,6507.8000) -- (971.0000,6507.8000) .. controls (971.6330,6507.8000) and (972.1460,6508.3200) .. (972.1460,6508.9500) .. controls (972.1460,6509.5800) and (971.6330,6510.1000) .. (971.0000,6510.1000) -- (964.1250,6510.1000) .. controls (963.4920,6510.1000) and (962.9790,6509.5800) .. (962.9790,6508.9500) .. controls (962.9790,6508.3200) and (963.4920,6507.8000) .. (964.1250,6507.8000) -- cycle(980.1670,6507.8000) -- (987.0420,6507.8000) .. controls (987.6750,6507.8000) and (988.1880,6508.3200) .. (988.1880,6508.9500) .. controls (988.1880,6509.5800) and (987.6750,6510.1000) .. (987.0420,6510.1000) -- (980.1670,6510.1000) .. controls (979.5340,6510.1000) and (979.0210,6509.5800) .. (979.0210,6508.9500) .. controls (979.0210,6508.3200) and (979.5340,6507.8000) .. (980.1670,6507.8000) -- cycle(996.2080,6507.8000) -- (1003.0800,6507.8000) .. controls (1003.7200,6507.8000) and (1004.2300,6508.3200) .. (1004.2300,6508.9500) .. controls (1004.2300,6509.5800) and (1003.7200,6510.1000) .. (1003.0800,6510.1000) -- (996.2080,6510.1000) .. controls (995.5760,6510.1000) and (995.0630,6509.5800) .. (995.0630,6508.9500) .. controls (995.0630,6508.3200) and (995.5760,6507.8000) .. (996.2080,6507.8000) -- cycle(1012.2500,6507.8000) -- (1019.1300,6507.8000) .. controls (1019.7600,6507.8000) and (1020.2700,6508.3200) .. (1020.2700,6508.9500) .. controls (1020.2700,6509.5800) and (1019.7600,6510.1000) .. (1019.1300,6510.1000) -- (1012.2500,6510.1000) .. controls (1011.6200,6510.1000) and (1011.1000,6509.5800) .. (1011.1000,6508.9500) .. controls (1011.1000,6508.3200) and (1011.6200,6507.8000) .. (1012.2500,6507.8000) -- cycle(1028.2900,6507.8000) -- (1035.1700,6507.8000) .. controls (1035.8000,6507.8000) and (1036.3100,6508.3200) .. (1036.3100,6508.9500) .. controls (1036.3100,6509.5800) and (1035.8000,6510.1000) .. (1035.1700,6510.1000) -- (1028.2900,6510.1000) .. controls (1027.6600,6510.1000) and (1027.1500,6509.5800) .. (1027.1500,6508.9500) .. controls (1027.1500,6508.3200) and (1027.6600,6507.8000) .. (1028.2900,6507.8000) -- cycle(1044.3300,6507.8000) -- (1051.2100,6507.8000) .. controls (1051.8400,6507.8000) and (1052.3500,6508.3200) .. (1052.3500,6508.9500) .. controls (1052.3500,6509.5800) and (1051.8400,6510.1000) .. (1051.2100,6510.1000) -- (1044.3300,6510.1000) .. controls (1043.7000,6510.1000) and (1043.1900,6509.5800) .. (1043.1900,6508.9500) .. controls (1043.1900,6508.3200) and (1043.7000,6507.8000) .. (1044.3300,6507.8000) -- cycle(1060.3800,6507.8000) -- (1067.2500,6507.8000) .. controls (1067.8800,6507.8000) and (1068.4000,6508.3200) .. (1068.4000,6508.9500) .. controls (1068.4000,6509.5800) and (1067.8800,6510.1000) .. (1067.2500,6510.1000) -- (1060.3800,6510.1000) .. controls (1059.7400,6510.1000) and (1059.2300,6509.5800) .. (1059.2300,6508.9500) .. controls (1059.2300,6508.3200) and (1059.7400,6507.8000) .. (1060.3800,6507.8000) -- cycle(1076.4200,6507.8000) -- (1083.2900,6507.8000) .. controls (1083.9200,6507.8000) and (1084.4400,6508.3200) .. (1084.4400,6508.9500) .. controls (1084.4400,6509.5800) and (1083.9200,6510.1000) .. (1083.2900,6510.1000) -- (1076.4200,6510.1000) .. controls (1075.7800,6510.1000) and (1075.2700,6509.5800) .. (1075.2700,6508.9500) .. controls (1075.2700,6508.3200) and (1075.7800,6507.8000) .. (1076.4200,6507.8000) -- cycle(1092.4600,6507.8000) -- (1099.3300,6507.8000) .. controls (1099.9700,6507.8000) and (1100.4800,6508.3200) .. (1100.4800,6508.9500) .. controls (1100.4800,6509.5800) and (1099.9700,6510.1000) .. (1099.3300,6510.1000) -- (1092.4600,6510.1000) .. controls (1091.8300,6510.1000) and (1091.3100,6509.5800) .. (1091.3100,6508.9500) .. controls (1091.3100,6508.3200) and (1091.8300,6507.8000) .. (1092.4600,6507.8000) -- cycle(1108.5000,6507.8000) -- (1115.3800,6507.8000) .. controls (1116.0100,6507.8000) and (1116.5200,6508.3200) .. (1116.5200,6508.9500) .. controls (1116.5200,6509.5800) and (1116.0100,6510.1000) .. (1115.3800,6510.1000) -- (1108.5000,6510.1000) .. controls (1107.8700,6510.1000) and (1107.3500,6509.5800) .. (1107.3500,6508.9500) .. controls (1107.3500,6508.3200) and (1107.8700,6507.8000) .. (1108.5000,6507.8000) -- cycle(1124.5400,6507.8000) -- (1131.4200,6507.8000) .. controls (1132.0500,6507.8000) and (1132.5600,6508.3200) .. (1132.5600,6508.9500) .. controls (1132.5600,6509.5800) and (1132.0500,6510.1000) .. (1131.4200,6510.1000) -- (1124.5400,6510.1000) .. controls (1123.9100,6510.1000) and (1123.4000,6509.5800) .. (1123.4000,6508.9500) .. controls (1123.4000,6508.3200) and (1123.9100,6507.8000) .. (1124.5400,6507.8000) -- cycle(1140.5800,6507.8000) -- (1147.4600,6507.8000) .. controls (1148.0900,6507.8000) and (1148.6000,6508.3200) .. (1148.6000,6508.9500) .. controls (1148.6000,6509.5800) and (1148.0900,6510.1000) .. (1147.4600,6510.1000) -- (1140.5800,6510.1000) .. controls (1139.9500,6510.1000) and (1139.4400,6509.5800) .. (1139.4400,6508.9500) .. controls (1139.4400,6508.3200) and (1139.9500,6507.8000) .. (1140.5800,6507.8000) -- cycle(1156.6300,6507.8000) -- (1163.5000,6507.8000) .. controls (1164.1300,6507.8000) and (1164.6500,6508.3200) .. (1164.6500,6508.9500) .. controls (1164.6500,6509.5800) and (1164.1300,6510.1000) .. (1163.5000,6510.1000) -- (1156.6300,6510.1000) .. controls (1155.9900,6510.1000) and (1155.4800,6509.5800) .. (1155.4800,6508.9500) .. controls (1155.4800,6508.3200) and (1155.9900,6507.8000) .. (1156.6300,6507.8000) -- cycle(1172.6700,6507.8000) -- (1179.5400,6507.8000) .. controls (1180.1700,6507.8000) and (1180.6900,6508.3200) .. (1180.6900,6508.9500) .. controls (1180.6900,6509.5800) and (1180.1700,6510.1000) .. (1179.5400,6510.1000) -- (1172.6700,6510.1000) .. controls (1172.0300,6510.1000) and (1171.5200,6509.5800) .. (1171.5200,6508.9500) .. controls (1171.5200,6508.3200) and (1172.0300,6507.8000) .. (1172.6700,6507.8000) -- cycle(1188.7100,6507.8000) -- (1195.5800,6507.8000) .. controls (1196.2200,6507.8000) and (1196.7300,6508.3200) .. (1196.7300,6508.9500) .. controls (1196.7300,6509.5800) and (1196.2200,6510.1000) .. (1195.5800,6510.1000) -- (1188.7100,6510.1000) .. controls (1188.0800,6510.1000) and (1187.5600,6509.5800) .. (1187.5600,6508.9500) .. controls (1187.5600,6508.3200) and (1188.0800,6507.8000) .. (1188.7100,6507.8000) -- cycle(1204.7500,6507.8000) -- (1211.6300,6507.8000) .. controls (1212.2600,6507.8000) and (1212.7700,6508.3200) .. (1212.7700,6508.9500) .. controls (1212.7700,6509.5800) and (1212.2600,6510.1000) .. (1211.6300,6510.1000) -- (1204.7500,6510.1000) .. controls (1204.1200,6510.1000) and (1203.6000,6509.5800) .. (1203.6000,6508.9500) .. controls (1203.6000,6508.3200) and (1204.1200,6507.8000) .. (1204.7500,6507.8000) -- cycle(1220.7900,6507.8000) -- (1227.6700,6507.8000) .. controls (1228.3000,6507.8000) and (1228.8100,6508.3200) .. (1228.8100,6508.9500) .. controls (1228.8100,6509.5800) and (1228.3000,6510.1000) .. (1227.6700,6510.1000) -- (1220.7900,6510.1000) .. controls (1220.1600,6510.1000) and (1219.6500,6509.5800) .. (1219.6500,6508.9500) .. controls (1219.6500,6508.3200) and (1220.1600,6507.8000) .. (1220.7900,6507.8000) -- cycle(1236.8300,6507.8000) -- (1243.7100,6507.8000) .. controls (1244.3400,6507.8000) and (1244.8500,6508.3200) .. (1244.8500,6508.9500) .. controls (1244.8500,6509.5800) and (1244.3400,6510.1000) .. (1243.7100,6510.1000) -- (1236.8300,6510.1000) .. controls (1236.2000,6510.1000) and (1235.6900,6509.5800) .. (1235.6900,6508.9500) .. controls (1235.6900,6508.3200) and (1236.2000,6507.8000) .. (1236.8300,6507.8000) -- cycle(1252.8800,6507.8000) -- (1259.7500,6507.8000) .. controls (1260.3800,6507.8000) and (1260.9000,6508.3200) .. (1260.9000,6508.9500) .. controls (1260.9000,6509.5800) and (1260.3800,6510.1000) .. (1259.7500,6510.1000) -- (1252.8800,6510.1000) .. controls (1252.2400,6510.1000) and (1251.7300,6509.5800) .. (1251.7300,6508.9500) .. controls (1251.7300,6508.3200) and (1252.2400,6507.8000) .. (1252.8800,6507.8000) -- cycle(1268.9200,6507.8000) -- (1275.7900,6507.8000) .. controls (1276.4200,6507.8000) and (1276.9400,6508.3200) .. (1276.9400,6508.9500) .. controls (1276.9400,6509.5800) and (1276.4200,6510.1000) .. (1275.7900,6510.1000) -- (1268.9200,6510.1000) .. controls (1268.2800,6510.1000) and (1267.7700,6509.5800) .. (1267.7700,6508.9500) .. controls (1267.7700,6508.3200) and (1268.2800,6507.8000) .. (1268.9200,6507.8000) -- cycle(1284.9600,6507.8000) -- (1291.8300,6507.8000) .. controls (1292.4700,6507.8000) and (1292.9800,6508.3200) .. (1292.9800,6508.9500) .. controls (1292.9800,6509.5800) and (1292.4700,6510.1000) .. (1291.8300,6510.1000) -- (1284.9600,6510.1000) .. controls (1284.3300,6510.1000) and (1283.8100,6509.5800) .. (1283.8100,6508.9500) .. controls (1283.8100,6508.3200) and (1284.3300,6507.8000) .. (1284.9600,6507.8000) -- cycle(1301.0000,6507.8000) -- (1307.8800,6507.8000) .. controls (1308.5100,6507.8000) and (1309.0200,6508.3200) .. (1309.0200,6508.9500) .. controls (1309.0200,6509.5800) and (1308.5100,6510.1000) .. (1307.8800,6510.1000) -- (1301.0000,6510.1000) .. controls (1300.3700,6510.1000) and (1299.8500,6509.5800) .. (1299.8500,6508.9500) .. controls (1299.8500,6508.3200) and (1300.3700,6507.8000) .. (1301.0000,6507.8000) -- cycle(1317.0400,6507.8000) -- (1323.9200,6507.8000) .. controls (1324.5500,6507.8000) and (1325.0600,6508.3200) .. (1325.0600,6508.9500) .. controls (1325.0600,6509.5800) and (1324.5500,6510.1000) .. (1323.9200,6510.1000) -- (1317.0400,6510.1000) .. controls (1316.4100,6510.1000) and (1315.9000,6509.5800) .. (1315.9000,6508.9500) .. controls (1315.9000,6508.3200) and (1316.4100,6507.8000) .. (1317.0400,6507.8000) -- cycle(1333.0800,6507.8000) -- (1339.9600,6507.8000) .. controls (1340.5900,6507.8000) and (1341.1000,6508.3200) .. (1341.1000,6508.9500) .. controls (1341.1000,6509.5800) and (1340.5900,6510.1000) .. (1339.9600,6510.1000) -- (1333.0800,6510.1000) .. controls (1332.4500,6510.1000) and (1331.9400,6509.5800) .. (1331.9400,6508.9500) .. controls (1331.9400,6508.3200) and (1332.4500,6507.8000) .. (1333.0800,6507.8000) -- cycle(1349.1300,6507.8000) -- (1356.0000,6507.8000) .. controls (1356.6300,6507.8000) and (1357.1500,6508.3200) .. (1357.1500,6508.9500) .. controls (1357.1500,6509.5800) and (1356.6300,6510.1000) .. (1356.0000,6510.1000) -- (1349.1300,6510.1000) .. controls (1348.4900,6510.1000) and (1347.9800,6509.5800) .. (1347.9800,6508.9500) .. controls (1347.9800,6508.3200) and (1348.4900,6507.8000) .. (1349.1300,6507.8000) -- cycle(1365.1700,6507.8000) -- (1372.0400,6507.8000) .. controls (1372.6700,6507.8000) and (1373.1900,6508.3200) .. (1373.1900,6508.9500) .. controls (1373.1900,6509.5800) and (1372.6700,6510.1000) .. (1372.0400,6510.1000) -- (1365.1700,6510.1000) .. controls (1364.5300,6510.1000) and (1364.0200,6509.5800) .. (1364.0200,6508.9500) .. controls (1364.0200,6508.3200) and (1364.5300,6507.8000) .. (1365.1700,6507.8000) -- cycle(1381.2100,6507.8000) -- (1388.0800,6507.8000) .. controls (1388.7200,6507.8000) and (1389.2300,6508.3200) .. (1389.2300,6508.9500) .. controls (1389.2300,6509.5800) and (1388.7200,6510.1000) .. (1388.0800,6510.1000) -- (1381.2100,6510.1000) .. controls (1380.5800,6510.1000) and (1380.0600,6509.5800) .. (1380.0600,6508.9500) .. controls (1380.0600,6508.3200) and (1380.5800,6507.8000) .. (1381.2100,6507.8000) -- cycle(1397.2500,6507.8000) -- (1404.1300,6507.8000) .. controls (1404.7600,6507.8000) and (1405.2700,6508.3200) .. (1405.2700,6508.9500) .. controls (1405.2700,6509.5800) and (1404.7600,6510.1000) .. (1404.1300,6510.1000) -- (1397.2500,6510.1000) .. controls (1396.6200,6510.1000) and (1396.1000,6509.5800) .. (1396.1000,6508.9500) .. controls (1396.1000,6508.3200) and (1396.6200,6507.8000) .. (1397.2500,6507.8000) -- cycle(1413.2900,6507.8000) -- (1420.1700,6507.8000) .. controls (1420.8000,6507.8000) and (1421.3100,6508.3200) .. (1421.3100,6508.9500) .. controls (1421.3100,6509.5800) and (1420.8000,6510.1000) .. (1420.1700,6510.1000) -- (1413.2900,6510.1000) .. controls (1412.6600,6510.1000) and (1412.1500,6509.5800) .. (1412.1500,6508.9500) .. controls (1412.1500,6508.3200) and (1412.6600,6507.8000) .. (1413.2900,6507.8000) -- cycle(1429.3300,6507.8000) -- (1436.2100,6507.8000) .. controls (1436.8400,6507.8000) and (1437.3500,6508.3200) .. (1437.3500,6508.9500) .. controls (1437.3500,6509.5800) and (1436.8400,6510.1000) .. (1436.2100,6510.1000) -- (1429.3300,6510.1000) .. controls (1428.7000,6510.1000) and (1428.1900,6509.5800) .. (1428.1900,6508.9500) .. controls (1428.1900,6508.3200) and (1428.7000,6507.8000) .. (1429.3300,6507.8000) -- cycle(1445.3800,6507.8000) -- (1452.2500,6507.8000) .. controls (1452.8800,6507.8000) and (1453.4000,6508.3200) .. (1453.4000,6508.9500) .. controls (1453.4000,6509.5800) and (1452.8800,6510.1000) .. (1452.2500,6510.1000) -- (1445.3800,6510.1000) .. controls (1444.7400,6510.1000) and (1444.2300,6509.5800) .. (1444.2300,6508.9500) .. controls (1444.2300,6508.3200) and (1444.7400,6507.8000) .. (1445.3800,6507.8000) -- cycle(1461.4200,6507.8000) -- (1468.2900,6507.8000) .. controls (1468.9200,6507.8000) and (1469.4400,6508.3200) .. (1469.4400,6508.9500) .. controls (1469.4400,6509.5800) and (1468.9200,6510.1000) .. (1468.2900,6510.1000) -- (1461.4200,6510.1000) .. controls (1460.7800,6510.1000) and (1460.2700,6509.5800) .. (1460.2700,6508.9500) .. controls (1460.2700,6508.3200) and (1460.7800,6507.8000) .. (1461.4200,6507.8000) -- cycle(1477.4600,6507.8000) -- (1484.3300,6507.8000) .. controls (1484.9700,6507.8000) and (1485.4800,6508.3200) .. (1485.4800,6508.9500) .. controls (1485.4800,6509.5800) and (1484.9700,6510.1000) .. (1484.3300,6510.1000) -- (1477.4600,6510.1000) .. controls (1476.8300,6510.1000) and (1476.3100,6509.5800) .. (1476.3100,6508.9500) .. controls (1476.3100,6508.3200) and (1476.8300,6507.8000) .. (1477.4600,6507.8000) -- cycle(1493.5000,6507.8000) -- (1500.3800,6507.8000) .. controls (1501.0100,6507.8000) and (1501.5200,6508.3200) .. (1501.5200,6508.9500) .. controls (1501.5200,6509.5800) and (1501.0100,6510.1000) .. (1500.3800,6510.1000) -- (1493.5000,6510.1000) .. controls (1492.8700,6510.1000) and (1492.3500,6509.5800) .. (1492.3500,6508.9500) .. controls (1492.3500,6508.3200) and (1492.8700,6507.8000) .. (1493.5000,6507.8000) -- cycle(1509.5400,6507.8000) -- (1516.4200,6507.8000) .. controls (1517.0500,6507.8000) and (1517.5600,6508.3200) .. (1517.5600,6508.9500) .. controls (1517.5600,6509.5800) and (1517.0500,6510.1000) .. (1516.4200,6510.1000) -- (1509.5400,6510.1000) .. controls (1508.9100,6510.1000) and (1508.4000,6509.5800) .. (1508.4000,6508.9500) .. controls (1508.4000,6508.3200) and (1508.9100,6507.8000) .. (1509.5400,6507.8000) -- cycle(1525.5800,6507.8000) -- (1532.4600,6507.8000) .. controls (1533.0900,6507.8000) and (1533.6000,6508.3200) .. (1533.6000,6508.9500) .. controls (1533.6000,6509.5800) and (1533.0900,6510.1000) .. (1532.4600,6510.1000) -- (1525.5800,6510.1000) .. controls (1524.9500,6510.1000) and (1524.4400,6509.5800) .. (1524.4400,6508.9500) .. controls (1524.4400,6508.3200) and (1524.9500,6507.8000) .. (1525.5800,6507.8000) -- cycle(1541.6300,6507.8000) -- (1548.5000,6507.8000) .. controls (1549.1300,6507.8000) and (1549.6500,6508.3200) .. (1549.6500,6508.9500) .. controls (1549.6500,6509.5800) and (1549.1300,6510.1000) .. (1548.5000,6510.1000) -- (1541.6300,6510.1000) .. controls (1540.9900,6510.1000) and (1540.4800,6509.5800) .. (1540.4800,6508.9500) .. controls (1540.4800,6508.3200) and (1540.9900,6507.8000) .. (1541.6300,6507.8000) -- cycle(1557.6700,6507.8000) -- (1564.5400,6507.8000) .. controls (1565.1700,6507.8000) and (1565.6900,6508.3200) .. (1565.6900,6508.9500) .. controls (1565.6900,6509.5800) and (1565.1700,6510.1000) .. (1564.5400,6510.1000) -- (1557.6700,6510.1000) .. controls (1557.0300,6510.1000) and (1556.5200,6509.5800) .. (1556.5200,6508.9500) .. controls (1556.5200,6508.3200) and (1557.0300,6507.8000) .. (1557.6700,6507.8000) -- cycle(1573.7100,6507.8000) -- (1580.5800,6507.8000) .. controls (1581.2200,6507.8000) and (1581.7300,6508.3200) .. (1581.7300,6508.9500) .. controls (1581.7300,6509.5800) and (1581.2200,6510.1000) .. (1580.5800,6510.1000) -- (1573.7100,6510.1000) .. controls (1573.0800,6510.1000) and (1572.5600,6509.5800) .. (1572.5600,6508.9500) .. controls (1572.5600,6508.3200) and (1573.0800,6507.8000) .. (1573.7100,6507.8000) -- cycle(1589.7500,6507.8000) -- (1596.6300,6507.8000) .. controls (1597.2600,6507.8000) and (1597.7700,6508.3200) .. (1597.7700,6508.9500) .. controls (1597.7700,6509.5800) and (1597.2600,6510.1000) .. (1596.6300,6510.1000) -- (1589.7500,6510.1000) .. controls (1589.1200,6510.1000) and (1588.6000,6509.5800) .. (1588.6000,6508.9500) .. controls (1588.6000,6508.3200) and (1589.1200,6507.8000) .. (1589.7500,6507.8000) -- cycle(1605.7900,6507.8000) -- (1612.6700,6507.8000) .. controls (1613.3000,6507.8000) and (1613.8100,6508.3200) .. (1613.8100,6508.9500) .. controls (1613.8100,6509.5800) and (1613.3000,6510.1000) .. (1612.6700,6510.1000) -- (1605.7900,6510.1000) .. controls (1605.1600,6510.1000) and (1604.6500,6509.5800) .. (1604.6500,6508.9500) .. controls (1604.6500,6508.3200) and (1605.1600,6507.8000) .. (1605.7900,6507.8000) -- cycle(1621.8300,6507.8000) -- (1628.7100,6507.8000) .. controls (1629.3400,6507.8000) and (1629.8500,6508.3200) .. (1629.8500,6508.9500) .. controls (1629.8500,6509.5800) and (1629.3400,6510.1000) .. (1628.7100,6510.1000) -- (1621.8300,6510.1000) .. controls (1621.2000,6510.1000) and (1620.6900,6509.5800) .. (1620.6900,6508.9500) .. controls (1620.6900,6508.3200) and (1621.2000,6507.8000) .. (1621.8300,6507.8000) -- cycle(1637.8800,6507.8000) -- (1644.7500,6507.8000) .. controls (1645.3800,6507.8000) and (1645.9000,6508.3200) .. (1645.9000,6508.9500) .. controls (1645.9000,6509.5800) and (1645.3800,6510.1000) .. (1644.7500,6510.1000) -- (1637.8800,6510.1000) .. controls (1637.2400,6510.1000) and (1636.7300,6509.5800) .. (1636.7300,6508.9500) .. controls (1636.7300,6508.3200) and (1637.2400,6507.8000) .. (1637.8800,6507.8000) -- cycle(1653.9200,6507.8000) -- (1660.7900,6507.8000) .. controls (1661.4200,6507.8000) and (1661.9400,6508.3200) .. (1661.9400,6508.9500) .. controls (1661.9400,6509.5800) and (1661.4200,6510.1000) .. (1660.7900,6510.1000) -- (1653.9200,6510.1000) .. controls (1653.2800,6510.1000) and (1652.7700,6509.5800) .. (1652.7700,6508.9500) .. controls (1652.7700,6508.3200) and (1653.2800,6507.8000) .. (1653.9200,6507.8000) -- cycle(1669.9600,6507.8000) -- (1676.8300,6507.8000) .. controls (1677.4700,6507.8000) and (1677.9800,6508.3200) .. (1677.9800,6508.9500) .. controls (1677.9800,6509.5800) and (1677.4700,6510.1000) .. (1676.8300,6510.1000) -- (1669.9600,6510.1000) .. controls (1669.3300,6510.1000) and (1668.8100,6509.5800) .. (1668.8100,6508.9500) .. controls (1668.8100,6508.3200) and (1669.3300,6507.8000) .. (1669.9600,6507.8000) -- cycle(1686.0000,6507.8000) -- (1692.8800,6507.8000) .. controls (1693.5100,6507.8000) and (1694.0200,6508.3200) .. (1694.0200,6508.9500) .. controls (1694.0200,6509.5800) and (1693.5100,6510.1000) .. (1692.8800,6510.1000) -- (1686.0000,6510.1000) .. controls (1685.3700,6510.1000) and (1684.8500,6509.5800) .. (1684.8500,6508.9500) .. controls (1684.8500,6508.3200) and (1685.3700,6507.8000) .. (1686.0000,6507.8000) -- cycle(1702.0400,6507.8000) -- (1708.9200,6507.8000) .. controls (1709.5500,6507.8000) and (1710.0600,6508.3200) .. (1710.0600,6508.9500) .. controls (1710.0600,6509.5800) and (1709.5500,6510.1000) .. (1708.9200,6510.1000) -- (1702.0400,6510.1000) .. controls (1701.4100,6510.1000) and (1700.9000,6509.5800) .. (1700.9000,6508.9500) .. controls (1700.9000,6508.3200) and (1701.4100,6507.8000) .. (1702.0400,6507.8000) -- cycle(1718.0800,6507.8000) -- (1724.9600,6507.8000) .. controls (1725.5900,6507.8000) and (1726.1000,6508.3200) .. (1726.1000,6508.9500) .. controls (1726.1000,6509.5800) and (1725.5900,6510.1000) .. (1724.9600,6510.1000) -- (1718.0800,6510.1000) .. controls (1717.4500,6510.1000) and (1716.9400,6509.5800) .. (1716.9400,6508.9500) .. controls (1716.9400,6508.3200) and (1717.4500,6507.8000) .. (1718.0800,6507.8000) -- cycle(1734.1300,6507.8000) -- (1741.0000,6507.8000) .. controls (1741.6300,6507.8000) and (1742.1500,6508.3200) .. (1742.1500,6508.9500) .. controls (1742.1500,6509.5800) and (1741.6300,6510.1000) .. (1741.0000,6510.1000) -- (1734.1300,6510.1000) .. controls (1733.4900,6510.1000) and (1732.9800,6509.5800) .. (1732.9800,6508.9500) .. controls (1732.9800,6508.3200) and (1733.4900,6507.8000) .. (1734.1300,6507.8000) -- cycle(1750.1700,6507.8000) -- (1757.0400,6507.8000) .. controls (1757.6700,6507.8000) and (1758.1900,6508.3200) .. (1758.1900,6508.9500) .. controls (1758.1900,6509.5800) and (1757.6700,6510.1000) .. (1757.0400,6510.1000) -- (1750.1700,6510.1000) .. controls (1749.5300,6510.1000) and (1749.0200,6509.5800) .. (1749.0200,6508.9500) .. controls (1749.0200,6508.3200) and (1749.5300,6507.8000) .. (1750.1700,6507.8000) -- cycle(1766.2100,6507.8000) -- (1773.0800,6507.8000) .. controls (1773.7200,6507.8000) and (1774.2300,6508.3200) .. (1774.2300,6508.9500) .. controls (1774.2300,6509.5800) and (1773.7200,6510.1000) .. (1773.0800,6510.1000) -- (1766.2100,6510.1000) .. controls (1765.5800,6510.1000) and (1765.0600,6509.5800) .. (1765.0600,6508.9500) .. controls (1765.0600,6508.3200) and (1765.5800,6507.8000) .. (1766.2100,6507.8000) -- cycle(1782.2500,6507.8000) -- (1789.1300,6507.8000) .. controls (1789.7600,6507.8000) and (1790.2700,6508.3200) .. (1790.2700,6508.9500) .. controls (1790.2700,6509.5800) and (1789.7600,6510.1000) .. (1789.1300,6510.1000) -- (1782.2500,6510.1000) .. controls (1781.6200,6510.1000) and (1781.1000,6509.5800) .. (1781.1000,6508.9500) .. controls (1781.1000,6508.3200) and (1781.6200,6507.8000) .. (1782.2500,6507.8000) -- cycle(1798.2900,6507.8000) -- (1805.1700,6507.8000) .. controls (1805.8000,6507.8000) and (1806.3100,6508.3200) .. (1806.3100,6508.9500) .. controls (1806.3100,6509.5800) and (1805.8000,6510.1000) .. (1805.1700,6510.1000) -- (1798.2900,6510.1000) .. controls (1797.6600,6510.1000) and (1797.1500,6509.5800) .. (1797.1500,6508.9500) .. controls (1797.1500,6508.3200) and (1797.6600,6507.8000) .. (1798.2900,6507.8000) -- cycle(1814.3300,6507.8000) -- (1821.2100,6507.8000) .. controls (1821.8400,6507.8000) and (1822.3500,6508.3200) .. (1822.3500,6508.9500) .. controls (1822.3500,6509.5800) and (1821.8400,6510.1000) .. (1821.2100,6510.1000) -- (1814.3300,6510.1000) .. controls (1813.7000,6510.1000) and (1813.1900,6509.5800) .. (1813.1900,6508.9500) .. controls (1813.1900,6508.3200) and (1813.7000,6507.8000) .. (1814.3300,6507.8000) -- cycle(1830.3800,6507.8000) -- (1837.2500,6507.8000) .. controls (1837.8800,6507.8000) and (1838.4000,6508.3200) .. (1838.4000,6508.9500) .. controls (1838.4000,6509.5800) and (1837.8800,6510.1000) .. (1837.2500,6510.1000) -- (1830.3800,6510.1000) .. controls (1829.7400,6510.1000) and (1829.2300,6509.5800) .. (1829.2300,6508.9500) .. controls (1829.2300,6508.3200) and (1829.7400,6507.8000) .. (1830.3800,6507.8000) -- cycle(1846.4200,6507.8000) -- (1853.2900,6507.8000) .. controls (1853.9200,6507.8000) and (1854.4400,6508.3200) .. (1854.4400,6508.9500) .. controls (1854.4400,6509.5800) and (1853.9200,6510.1000) .. (1853.2900,6510.1000) -- (1846.4200,6510.1000) .. controls (1845.7800,6510.1000) and (1845.2700,6509.5800) .. (1845.2700,6508.9500) .. controls (1845.2700,6508.3200) and (1845.7800,6507.8000) .. (1846.4200,6507.8000) -- cycle(1862.4600,6507.8000) -- (1869.3300,6507.8000) .. controls (1869.9700,6507.8000) and (1870.4800,6508.3200) .. (1870.4800,6508.9500) .. controls (1870.4800,6509.5800) and (1869.9700,6510.1000) .. (1869.3300,6510.1000) -- (1862.4600,6510.1000) .. controls (1861.8300,6510.1000) and (1861.3100,6509.5800) .. (1861.3100,6508.9500) .. controls (1861.3100,6508.3200) and (1861.8300,6507.8000) .. (1862.4600,6507.8000) -- cycle(1878.5000,6507.8000) -- (1885.3800,6507.8000) .. controls (1886.0100,6507.8000) and (1886.5200,6508.3200) .. (1886.5200,6508.9500) .. controls (1886.5200,6509.5800) and (1886.0100,6510.1000) .. (1885.3800,6510.1000) -- (1878.5000,6510.1000) .. controls (1877.8700,6510.1000) and (1877.3500,6509.5800) .. (1877.3500,6508.9500) .. controls (1877.3500,6508.3200) and (1877.8700,6507.8000) .. (1878.5000,6507.8000) -- cycle(1894.5400,6507.8000) -- (1901.4200,6507.8000) .. controls (1902.0500,6507.8000) and (1902.5600,6508.3200) .. (1902.5600,6508.9500) .. controls (1902.5600,6509.5800) and (1902.0500,6510.1000) .. (1901.4200,6510.1000) -- (1894.5400,6510.1000) .. controls (1893.9100,6510.1000) and (1893.4000,6509.5800) .. (1893.4000,6508.9500) .. controls (1893.4000,6508.3200) and (1893.9100,6507.8000) .. (1894.5400,6507.8000) -- cycle(1910.5800,6507.8000) -- (1917.4600,6507.8000) .. controls (1918.0900,6507.8000) and (1918.6000,6508.3200) .. (1918.6000,6508.9500) .. controls (1918.6000,6509.5800) and (1918.0900,6510.1000) .. (1917.4600,6510.1000) -- (1910.5800,6510.1000) .. controls (1909.9500,6510.1000) and (1909.4400,6509.5800) .. (1909.4400,6508.9500) .. controls (1909.4400,6508.3200) and (1909.9500,6507.8000) .. (1910.5800,6507.8000) -- cycle(1926.6300,6507.8000) -- (1933.5000,6507.8000) .. controls (1934.1300,6507.8000) and (1934.6500,6508.3200) .. (1934.6500,6508.9500) .. controls (1934.6500,6509.5800) and (1934.1300,6510.1000) .. (1933.5000,6510.1000) -- (1926.6300,6510.1000) .. controls (1925.9900,6510.1000) and (1925.4800,6509.5800) .. (1925.4800,6508.9500) .. controls (1925.4800,6508.3200) and (1925.9900,6507.8000) .. (1926.6300,6507.8000) -- cycle(1942.6700,6507.8000) -- (1949.5400,6507.8000) .. controls (1950.1700,6507.8000) and (1950.6900,6508.3200) .. (1950.6900,6508.9500) .. controls (1950.6900,6509.5800) and (1950.1700,6510.1000) .. (1949.5400,6510.1000) -- (1942.6700,6510.1000) .. controls (1942.0300,6510.1000) and (1941.5200,6509.5800) .. (1941.5200,6508.9500) .. controls (1941.5200,6508.3200) and (1942.0300,6507.8000) .. (1942.6700,6507.8000) -- cycle(1958.7100,6507.8000) -- (1965.5800,6507.8000) .. controls (1966.2200,6507.8000) and (1966.7300,6508.3200) .. (1966.7300,6508.9500) .. controls (1966.7300,6509.5800) and (1966.2200,6510.1000) .. (1965.5800,6510.1000) -- (1958.7100,6510.1000) .. controls (1958.0800,6510.1000) and (1957.5600,6509.5800) .. (1957.5600,6508.9500) .. controls (1957.5600,6508.3200) and (1958.0800,6507.8000) .. (1958.7100,6507.8000) -- cycle(1974.7500,6507.8000) -- (1981.6300,6507.8000) .. controls (1982.2600,6507.8000) and (1982.7700,6508.3200) .. (1982.7700,6508.9500) .. controls (1982.7700,6509.5800) and (1982.2600,6510.1000) .. (1981.6300,6510.1000) -- (1974.7500,6510.1000) .. controls (1974.1200,6510.1000) and (1973.6000,6509.5800) .. (1973.6000,6508.9500) .. controls (1973.6000,6508.3200) and (1974.1200,6507.8000) .. (1974.7500,6507.8000) -- cycle(1990.7900,6507.8000) -- (1997.6700,6507.8000) .. controls (1998.3000,6507.8000) and (1998.8100,6508.3200) .. (1998.8100,6508.9500) .. controls (1998.8100,6509.5800) and (1998.3000,6510.1000) .. (1997.6700,6510.1000) -- (1990.7900,6510.1000) .. controls (1990.1600,6510.1000) and (1989.6500,6509.5800) .. (1989.6500,6508.9500) .. controls (1989.6500,6508.3200) and (1990.1600,6507.8000) .. (1990.7900,6507.8000) -- cycle(2006.8300,6507.8000) -- (2013.7100,6507.8000) .. controls (2014.3400,6507.8000) and (2014.8500,6508.3200) .. (2014.8500,6508.9500) .. controls (2014.8500,6509.5800) and (2014.3400,6510.1000) .. (2013.7100,6510.1000) -- (2006.8300,6510.1000) .. controls (2006.2000,6510.1000) and (2005.6900,6509.5800) .. (2005.6900,6508.9500) .. controls (2005.6900,6508.3200) and (2006.2000,6507.8000) .. (2006.8300,6507.8000) -- cycle(2022.8800,6507.8000) -- (2029.7500,6507.8000) .. controls (2030.3800,6507.8000) and (2030.9000,6508.3200) .. (2030.9000,6508.9500) .. controls (2030.9000,6509.5800) and (2030.3800,6510.1000) .. (2029.7500,6510.1000) -- (2022.8800,6510.1000) .. controls (2022.2400,6510.1000) and (2021.7300,6509.5800) .. (2021.7300,6508.9500) .. controls (2021.7300,6508.3200) and (2022.2400,6507.8000) .. (2022.8800,6507.8000) -- cycle(2038.9200,6507.8000) -- (2045.7900,6507.8000) .. controls (2046.4200,6507.8000) and (2046.9400,6508.3200) .. (2046.9400,6508.9500) .. controls (2046.9400,6509.5800) and (2046.4200,6510.1000) .. (2045.7900,6510.1000) -- (2038.9200,6510.1000) .. controls (2038.2800,6510.1000) and (2037.7700,6509.5800) .. (2037.7700,6508.9500) .. controls (2037.7700,6508.3200) and (2038.2800,6507.8000) .. (2038.9200,6507.8000) -- cycle(2054.9600,6507.8000) -- (2061.8300,6507.8000) .. controls (2062.4700,6507.8000) and (2062.9800,6508.3200) .. (2062.9800,6508.9500) .. controls (2062.9800,6509.5800) and (2062.4700,6510.1000) .. (2061.8300,6510.1000) -- (2054.9600,6510.1000) .. controls (2054.3300,6510.1000) and (2053.8100,6509.5800) .. (2053.8100,6508.9500) .. controls (2053.8100,6508.3200) and (2054.3300,6507.8000) .. (2054.9600,6507.8000) -- cycle(2071.0000,6507.8000) -- (2077.8800,6507.8000) .. controls (2078.5100,6507.8000) and (2079.0200,6508.3200) .. (2079.0200,6508.9500) .. controls (2079.0200,6509.5800) and (2078.5100,6510.1000) .. (2077.8800,6510.1000) -- (2071.0000,6510.1000) .. controls (2070.3700,6510.1000) and (2069.8500,6509.5800) .. (2069.8500,6508.9500) .. controls (2069.8500,6508.3200) and (2070.3700,6507.8000) .. (2071.0000,6507.8000) -- cycle(2087.0400,6507.8000) -- (2093.9200,6507.8000) .. controls (2094.5500,6507.8000) and (2095.0600,6508.3200) .. (2095.0600,6508.9500) .. controls (2095.0600,6509.5800) and (2094.5500,6510.1000) .. (2093.9200,6510.1000) -- (2087.0400,6510.1000) .. controls (2086.4100,6510.1000) and (2085.9000,6509.5800) .. (2085.9000,6508.9500) .. controls (2085.9000,6508.3200) and (2086.4100,6507.8000) .. (2087.0400,6507.8000) -- cycle(2103.0800,6507.8000) -- (2109.9600,6507.8000) .. controls (2110.5900,6507.8000) and (2111.1000,6508.3200) .. (2111.1000,6508.9500) .. controls (2111.1000,6509.5800) and (2110.5900,6510.1000) .. (2109.9600,6510.1000) -- (2103.0800,6510.1000) .. controls (2102.4500,6510.1000) and (2101.9400,6509.5800) .. (2101.9400,6508.9500) .. controls (2101.9400,6508.3200) and (2102.4500,6507.8000) .. (2103.0800,6507.8000) -- cycle(2119.1200,6507.8000) -- (2126.0000,6507.8000) .. controls (2126.6300,6507.8000) and (2127.1500,6508.3200) .. (2127.1500,6508.9500) .. controls (2127.1500,6509.5800) and (2126.6300,6510.1000) .. (2126.0000,6510.1000) -- (2119.1200,6510.1000) .. controls (2118.4900,6510.1000) and (2117.9800,6509.5800) .. (2117.9800,6508.9500) .. controls (2117.9800,6508.3200) and (2118.4900,6507.8000) .. (2119.1200,6507.8000) -- cycle(2135.1700,6507.8000) -- (2142.0400,6507.8000) .. controls (2142.6700,6507.8000) and (2143.1900,6508.3200) .. (2143.1900,6508.9500) .. controls (2143.1900,6509.5800) and (2142.6700,6510.1000) .. (2142.0400,6510.1000) -- (2135.1700,6510.1000) .. controls (2134.5300,6510.1000) and (2134.0200,6509.5800) .. (2134.0200,6508.9500) .. controls (2134.0200,6508.3200) and (2134.5300,6507.8000) .. (2135.1700,6507.8000) -- cycle(2151.2100,6507.8000) -- (2158.0800,6507.8000) .. controls (2158.7200,6507.8000) and (2159.2300,6508.3200) .. (2159.2300,6508.9500) .. controls (2159.2300,6509.5800) and (2158.7200,6510.1000) .. (2158.0800,6510.1000) -- (2151.2100,6510.1000) .. controls (2150.5800,6510.1000) and (2150.0600,6509.5800) .. (2150.0600,6508.9500) .. controls (2150.0600,6508.3200) and (2150.5800,6507.8000) .. (2151.2100,6507.8000) -- cycle(2167.2500,6507.8000) -- (2174.1200,6507.8000) .. controls (2174.7600,6507.8000) and (2175.2700,6508.3200) .. (2175.2700,6508.9500) .. controls (2175.2700,6509.5800) and (2174.7600,6510.1000) .. (2174.1200,6510.1000) -- (2167.2500,6510.1000) .. controls (2166.6200,6510.1000) and (2166.1000,6509.5800) .. (2166.1000,6508.9500) .. controls (2166.1000,6508.3200) and (2166.6200,6507.8000) .. (2167.2500,6507.8000) -- cycle(2183.2900,6507.8000) -- (2190.1700,6507.8000) .. controls (2190.8000,6507.8000) and (2191.3100,6508.3200) .. (2191.3100,6508.9500) .. controls (2191.3100,6509.5800) and (2190.8000,6510.1000) .. (2190.1700,6510.1000) -- (2183.2900,6510.1000) .. controls (2182.6600,6510.1000) and (2182.1500,6509.5800) .. (2182.1500,6508.9500) .. controls (2182.1500,6508.3200) and (2182.6600,6507.8000) .. (2183.2900,6507.8000) -- cycle(2199.3300,6507.8000) -- (2206.2100,6507.8000) .. controls (2206.8400,6507.8000) and (2207.3500,6508.3200) .. (2207.3500,6508.9500) .. controls (2207.3500,6509.5800) and (2206.8400,6510.1000) .. (2206.2100,6510.1000) -- (2199.3300,6510.1000) .. controls (2198.7000,6510.1000) and (2198.1900,6509.5800) .. (2198.1900,6508.9500) .. controls (2198.1900,6508.3200) and (2198.7000,6507.8000) .. (2199.3300,6507.8000) -- cycle(2215.3800,6507.8000) -- (2222.2500,6507.8000) .. controls (2222.8800,6507.8000) and (2223.4000,6508.3200) .. (2223.4000,6508.9500) .. controls (2223.4000,6509.5800) and (2222.8800,6510.1000) .. (2222.2500,6510.1000) -- (2215.3800,6510.1000) .. controls (2214.7400,6510.1000) and (2214.2300,6509.5800) .. (2214.2300,6508.9500) .. controls (2214.2300,6508.3200) and (2214.7400,6507.8000) .. (2215.3800,6507.8000) -- cycle(2231.4200,6507.8000) -- (2238.2900,6507.8000) .. controls (2238.9200,6507.8000) and (2239.4400,6508.3200) .. (2239.4400,6508.9500) .. controls (2239.4400,6509.5800) and (2238.9200,6510.1000) .. (2238.2900,6510.1000) -- (2231.4200,6510.1000) .. controls (2230.7800,6510.1000) and (2230.2700,6509.5800) .. (2230.2700,6508.9500) .. controls (2230.2700,6508.3200) and (2230.7800,6507.8000) .. (2231.4200,6507.8000) -- cycle(2247.4600,6507.8000) -- (2254.3300,6507.8000) .. controls (2254.9700,6507.8000) and (2255.4800,6508.3200) .. (2255.4800,6508.9500) .. controls (2255.4800,6509.5800) and (2254.9700,6510.1000) .. (2254.3300,6510.1000) -- (2247.4600,6510.1000) .. controls (2246.8300,6510.1000) and (2246.3100,6509.5800) .. (2246.3100,6508.9500) .. controls (2246.3100,6508.3200) and (2246.8300,6507.8000) .. (2247.4600,6507.8000) -- cycle(2263.5000,6507.8000) -- (2270.3800,6507.8000) .. controls (2271.0100,6507.8000) and (2271.5200,6508.3200) .. (2271.5200,6508.9500) .. controls (2271.5200,6509.5800) and (2271.0100,6510.1000) .. (2270.3800,6510.1000) -- (2263.5000,6510.1000) .. controls (2262.8700,6510.1000) and (2262.3500,6509.5800) .. (2262.3500,6508.9500) .. controls (2262.3500,6508.3200) and (2262.8700,6507.8000) .. (2263.5000,6507.8000) -- cycle(2279.5400,6507.8000) -- (2286.4200,6507.8000) .. controls (2287.0500,6507.8000) and (2287.5600,6508.3200) .. (2287.5600,6508.9500) .. controls (2287.5600,6509.5800) and (2287.0500,6510.1000) .. (2286.4200,6510.1000) -- (2279.5400,6510.1000) .. controls (2278.9100,6510.1000) and (2278.4000,6509.5800) .. (2278.4000,6508.9500) .. controls (2278.4000,6508.3200) and (2278.9100,6507.8000) .. (2279.5400,6507.8000) -- cycle(2295.5800,6507.8000) -- (2302.4600,6507.8000) .. controls (2303.0900,6507.8000) and (2303.6000,6508.3200) .. (2303.6000,6508.9500) .. controls (2303.6000,6509.5800) and (2303.0900,6510.1000) .. (2302.4600,6510.1000) -- (2295.5800,6510.1000) .. controls (2294.9500,6510.1000) and (2294.4400,6509.5800) .. (2294.4400,6508.9500) .. controls (2294.4400,6508.3200) and (2294.9500,6507.8000) .. (2295.5800,6507.8000) -- cycle(2311.6200,6507.8000) -- (2318.5000,6507.8000) .. controls (2319.1300,6507.8000) and (2319.6500,6508.3200) .. (2319.6500,6508.9500) .. controls (2319.6500,6509.5800) and (2319.1300,6510.1000) .. (2318.5000,6510.1000) -- (2311.6200,6510.1000) .. controls (2310.9900,6510.1000) and (2310.4800,6509.5800) .. (2310.4800,6508.9500) .. controls (2310.4800,6508.3200) and (2310.9900,6507.8000) .. (2311.6200,6507.8000) -- cycle(2327.6700,6507.8000) -- (2334.5400,6507.8000) .. controls (2335.1700,6507.8000) and (2335.6900,6508.3200) .. (2335.6900,6508.9500) .. controls (2335.6900,6509.5800) and (2335.1700,6510.1000) .. (2334.5400,6510.1000) -- (2327.6700,6510.1000) .. controls (2327.0300,6510.1000) and (2326.5200,6509.5800) .. (2326.5200,6508.9500) .. controls (2326.5200,6508.3200) and (2327.0300,6507.8000) .. (2327.6700,6507.8000) -- cycle(2343.7100,6507.8000) -- (2350.5800,6507.8000) .. controls (2351.2200,6507.8000) and (2351.7300,6508.3200) .. (2351.7300,6508.9500) .. controls (2351.7300,6509.5800) and (2351.2200,6510.1000) .. (2350.5800,6510.1000) -- (2343.7100,6510.1000) .. controls (2343.0800,6510.1000) and (2342.5600,6509.5800) .. (2342.5600,6508.9500) .. controls (2342.5600,6508.3200) and (2343.0800,6507.8000) .. (2343.7100,6507.8000) -- cycle(2359.7500,6507.8000) -- (2366.6200,6507.8000) .. controls (2367.2600,6507.8000) and (2367.7700,6508.3200) .. (2367.7700,6508.9500) .. controls (2367.7700,6509.5800) and (2367.2600,6510.1000) .. (2366.6200,6510.1000) -- (2359.7500,6510.1000) .. controls (2359.1200,6510.1000) and (2358.6000,6509.5800) .. (2358.6000,6508.9500) .. controls (2358.6000,6508.3200) and (2359.1200,6507.8000) .. (2359.7500,6507.8000) -- cycle(2375.7900,6507.8000) -- (2382.6700,6507.8000) .. controls (2383.3000,6507.8000) and (2383.8100,6508.3200) .. (2383.8100,6508.9500) .. controls (2383.8100,6509.5800) and (2383.3000,6510.1000) .. (2382.6700,6510.1000) -- (2375.7900,6510.1000) .. controls (2375.1600,6510.1000) and (2374.6500,6509.5800) .. (2374.6500,6508.9500) .. controls (2374.6500,6508.3200) and (2375.1600,6507.8000) .. (2375.7900,6507.8000) -- cycle(2391.8300,6507.8000) -- (2398.7100,6507.8000) .. controls (2399.3400,6507.8000) and (2399.8500,6508.3200) .. (2399.8500,6508.9500) .. controls (2399.8500,6509.5800) and (2399.3400,6510.1000) .. (2398.7100,6510.1000) -- (2391.8300,6510.1000) .. controls (2391.2000,6510.1000) and (2390.6900,6509.5800) .. (2390.6900,6508.9500) .. controls (2390.6900,6508.3200) and (2391.2000,6507.8000) .. (2391.8300,6507.8000) -- cycle(2407.8800,6507.8000) -- (2414.7500,6507.8000) .. controls (2415.3800,6507.8000) and (2415.9000,6508.3200) .. (2415.9000,6508.9500) .. controls (2415.9000,6509.5800) and (2415.3800,6510.1000) .. (2414.7500,6510.1000) -- (2407.8800,6510.1000) .. controls (2407.2400,6510.1000) and (2406.7300,6509.5800) .. (2406.7300,6508.9500) .. controls (2406.7300,6508.3200) and (2407.2400,6507.8000) .. (2407.8800,6507.8000) -- cycle(2423.9200,6507.8000) -- (2430.7900,6507.8000) .. controls (2431.4200,6507.8000) and (2431.9400,6508.3200) .. (2431.9400,6508.9500) .. controls (2431.9400,6509.5800) and (2431.4200,6510.1000) .. (2430.7900,6510.1000) -- (2423.9200,6510.1000) .. controls (2423.2800,6510.1000) and (2422.7700,6509.5800) .. (2422.7700,6508.9500) .. controls (2422.7700,6508.3200) and (2423.2800,6507.8000) .. (2423.9200,6507.8000) -- cycle(2439.9600,6507.8000) -- (2446.8300,6507.8000) .. controls (2447.4700,6507.8000) and (2447.9800,6508.3200) .. (2447.9800,6508.9500) .. controls (2447.9800,6509.5800) and (2447.4700,6510.1000) .. (2446.8300,6510.1000) -- (2439.9600,6510.1000) .. controls (2439.3300,6510.1000) and (2438.8100,6509.5800) .. (2438.8100,6508.9500) .. controls (2438.8100,6508.3200) and (2439.3300,6507.8000) .. (2439.9600,6507.8000) -- cycle(2456.0000,6507.8000) -- (2462.8800,6507.8000) .. controls (2463.5100,6507.8000) and (2464.0200,6508.3200) .. (2464.0200,6508.9500) .. controls (2464.0200,6509.5800) and (2463.5100,6510.1000) .. (2462.8800,6510.1000) -- (2456.0000,6510.1000) .. controls (2455.3700,6510.1000) and (2454.8500,6509.5800) .. (2454.8500,6508.9500) .. controls (2454.8500,6508.3200) and (2455.3700,6507.8000) .. (2456.0000,6507.8000) -- cycle(2472.0400,6507.8000) -- (2478.9200,6507.8000) .. controls (2479.5500,6507.8000) and (2480.0600,6508.3200) .. (2480.0600,6508.9500) .. controls (2480.0600,6509.5800) and (2479.5500,6510.1000) .. (2478.9200,6510.1000) -- (2472.0400,6510.1000) .. controls (2471.4100,6510.1000) and (2470.9000,6509.5800) .. (2470.9000,6508.9500) .. controls (2470.9000,6508.3200) and (2471.4100,6507.8000) .. (2472.0400,6507.8000) -- cycle(2488.0800,6507.8000) -- (2494.9600,6507.8000) .. controls (2495.5900,6507.8000) and (2496.1000,6508.3200) .. (2496.1000,6508.9500) .. controls (2496.1000,6509.5800) and (2495.5900,6510.1000) .. (2494.9600,6510.1000) -- (2488.0800,6510.1000) .. controls (2487.4500,6510.1000) and (2486.9400,6509.5800) .. (2486.9400,6508.9500) .. controls (2486.9400,6508.3200) and (2487.4500,6507.8000) .. (2488.0800,6507.8000) -- cycle(2504.1200,6507.8000) -- (2511.0000,6507.8000) .. controls (2511.6300,6507.8000) and (2512.1500,6508.3200) .. (2512.1500,6508.9500) .. controls (2512.1500,6509.5800) and (2511.6300,6510.1000) .. (2511.0000,6510.1000) -- (2504.1200,6510.1000) .. controls (2503.4900,6510.1000) and (2502.9800,6509.5800) .. (2502.9800,6508.9500) .. controls (2502.9800,6508.3200) and (2503.4900,6507.8000) .. (2504.1200,6507.8000) -- cycle(2520.1700,6507.8000) -- (2527.0400,6507.8000) .. controls (2527.6700,6507.8000) and (2528.1900,6508.3200) .. (2528.1900,6508.9500) .. controls (2528.1900,6509.5800) and (2527.6700,6510.1000) .. (2527.0400,6510.1000) -- (2520.1700,6510.1000) .. controls (2519.5300,6510.1000) and (2519.0200,6509.5800) .. (2519.0200,6508.9500) .. controls (2519.0200,6508.3200) and (2519.5300,6507.8000) .. (2520.1700,6507.8000) -- cycle(2536.2100,6507.8000) -- (2543.0800,6507.8000) .. controls (2543.7200,6507.8000) and (2544.2300,6508.3200) .. (2544.2300,6508.9500) .. controls (2544.2300,6509.5800) and (2543.7200,6510.1000) .. (2543.0800,6510.1000) -- (2536.2100,6510.1000) .. controls (2535.5800,6510.1000) and (2535.0600,6509.5800) .. (2535.0600,6508.9500) .. controls (2535.0600,6508.3200) and (2535.5800,6507.8000) .. (2536.2100,6507.8000) -- cycle(2552.2500,6507.8000) -- (2559.1200,6507.8000) .. controls (2559.7600,6507.8000) and (2560.2700,6508.3200) .. (2560.2700,6508.9500) .. controls (2560.2700,6509.5800) and (2559.7600,6510.1000) .. (2559.1200,6510.1000) -- (2552.2500,6510.1000) .. controls (2551.6200,6510.1000) and (2551.1000,6509.5800) .. (2551.1000,6508.9500) .. controls (2551.1000,6508.3200) and (2551.6200,6507.8000) .. (2552.2500,6507.8000) -- cycle(2568.2900,6507.8000) -- (2575.1700,6507.8000) .. controls (2575.8000,6507.8000) and (2576.3100,6508.3200) .. (2576.3100,6508.9500) .. controls (2576.3100,6509.5800) and (2575.8000,6510.1000) .. (2575.1700,6510.1000) -- (2568.2900,6510.1000) .. controls (2567.6600,6510.1000) and (2567.1500,6509.5800) .. (2567.1500,6508.9500) .. controls (2567.1500,6508.3200) and (2567.6600,6507.8000) .. (2568.2900,6507.8000) -- cycle(2584.3300,6507.8000) -- (2591.2100,6507.8000) .. controls (2591.8400,6507.8000) and (2592.3500,6508.3200) .. (2592.3500,6508.9500) .. controls (2592.3500,6509.5800) and (2591.8400,6510.1000) .. (2591.2100,6510.1000) -- (2584.3300,6510.1000) .. controls (2583.7000,6510.1000) and (2583.1900,6509.5800) .. (2583.1900,6508.9500) .. controls (2583.1900,6508.3200) and (2583.7000,6507.8000) .. (2584.3300,6507.8000) -- cycle(2600.3800,6507.8000) -- (2607.2500,6507.8000) .. controls (2607.8800,6507.8000) and (2608.4000,6508.3200) .. (2608.4000,6508.9500) .. controls (2608.4000,6509.5800) and (2607.8800,6510.1000) .. (2607.2500,6510.1000) -- (2600.3800,6510.1000) .. controls (2599.7400,6510.1000) and (2599.2300,6509.5800) .. (2599.2300,6508.9500) .. controls (2599.2300,6508.3200) and (2599.7400,6507.8000) .. (2600.3800,6507.8000) -- cycle(2616.4200,6507.8000) -- (2623.0000,6507.8000) .. controls (2623.6300,6507.8000) and (2624.1500,6508.3200) .. (2624.1500,6508.9500) .. controls (2624.1500,6509.5800) and (2623.6300,6510.1000) .. (2623.0000,6510.1000) -- (2616.4200,6510.1000) .. controls (2615.7800,6510.1000) and (2615.2700,6509.5800) .. (2615.2700,6508.9500) .. controls (2615.2700,6508.3200) and (2615.7800,6507.8000) .. (2616.4200,6507.8000) -- cycle;



    \path[fill=c5e5e5e,fill opacity=0.384] (917.1500,6509.0000) -- (917.1500,6515.8800) .. controls (917.1500,6516.5100) and (916.6370,6517.0200) .. (916.0040,6517.0200) .. controls (915.3710,6517.0200) and (914.8580,6516.5100) .. (914.8580,6515.8800) -- (914.8580,6509.0000) .. controls (914.8580,6508.3700) and (915.3710,6507.8500) .. (916.0040,6507.8500) .. controls (916.6370,6507.8500) and (917.1500,6508.3700) .. (917.1500,6509.0000) -- cycle(917.1500,6525.0400) -- (917.1500,6531.9200) .. controls (917.1500,6532.5500) and (916.6370,6533.0600) .. (916.0040,6533.0600) .. controls (915.3710,6533.0600) and (914.8580,6532.5500) .. (914.8580,6531.9200) -- (914.8580,6525.0400) .. controls (914.8580,6524.4100) and (915.3710,6523.9000) .. (916.0040,6523.9000) .. controls (916.6370,6523.9000) and (917.1500,6524.4100) .. (917.1500,6525.0400) -- cycle(917.1500,6541.0800) -- (917.1500,6547.9600) .. controls (917.1500,6548.5900) and (916.6370,6549.1000) .. (916.0040,6549.1000) .. controls (915.3710,6549.1000) and (914.8580,6548.5900) .. (914.8580,6547.9600) -- (914.8580,6541.0800) .. controls (914.8580,6540.4500) and (915.3710,6539.9400) .. (916.0040,6539.9400) .. controls (916.6370,6539.9400) and (917.1500,6540.4500) .. (917.1500,6541.0800) -- cycle(917.1500,6557.1200) -- (917.1500,6564.0000) .. controls (917.1500,6564.6300) and (916.6370,6565.1500) .. (916.0040,6565.1500) .. controls (915.3710,6565.1500) and (914.8580,6564.6300) .. (914.8580,6564.0000) -- (914.8580,6557.1200) .. controls (914.8580,6556.4900) and (915.3710,6555.9800) .. (916.0040,6555.9800) .. controls (916.6370,6555.9800) and (917.1500,6556.4900) .. (917.1500,6557.1200) -- cycle(917.1500,6573.1700) -- (917.1500,6580.0400) .. controls (917.1500,6580.6700) and (916.6370,6581.1900) .. (916.0040,6581.1900) .. controls (915.3710,6581.1900) and (914.8580,6580.6700) .. (914.8580,6580.0400) -- (914.8580,6573.1700) .. controls (914.8580,6572.5300) and (915.3710,6572.0200) .. (916.0040,6572.0200) .. controls (916.6370,6572.0200) and (917.1500,6572.5300) .. (917.1500,6573.1700) -- cycle(1344.1900,6509.0000) -- (1344.1900,6515.8800) .. controls (1344.1900,6516.5100) and (1343.6800,6517.0200) .. (1343.0400,6517.0200) .. controls (1342.4100,6517.0200) and (1341.9000,6516.5100) .. (1341.9000,6515.8800) -- (1341.9000,6509.0000) .. controls (1341.9000,6508.3700) and (1342.4100,6507.8500) .. (1343.0400,6507.8500) .. controls (1343.6800,6507.8500) and (1344.1900,6508.3700) .. (1344.1900,6509.0000) -- cycle(1344.1900,6525.0400) -- (1344.1900,6531.9200) .. controls (1344.1900,6532.5500) and (1343.6800,6533.0600) .. (1343.0400,6533.0600) .. controls (1342.4100,6533.0600) and (1341.9000,6532.5500) .. (1341.9000,6531.9200) -- (1341.9000,6525.0400) .. controls (1341.9000,6524.4100) and (1342.4100,6523.9000) .. (1343.0400,6523.9000) .. controls (1343.6800,6523.9000) and (1344.1900,6524.4100) .. (1344.1900,6525.0400) -- cycle(1344.1900,6541.0800) -- (1344.1900,6547.9600) .. controls (1344.1900,6548.5900) and (1343.6800,6549.1000) .. (1343.0400,6549.1000) .. controls (1342.4100,6549.1000) and (1341.9000,6548.5900) .. (1341.9000,6547.9600) -- (1341.9000,6541.0800) .. controls (1341.9000,6540.4500) and (1342.4100,6539.9400) .. (1343.0400,6539.9400) .. controls (1343.6800,6539.9400) and (1344.1900,6540.4500) .. (1344.1900,6541.0800) -- cycle(1344.1900,6557.1200) -- (1344.1900,6564.0000) .. controls (1344.1900,6564.6300) and (1343.6800,6565.1500) .. (1343.0400,6565.1500) .. controls (1342.4100,6565.1500) and (1341.9000,6564.6300) .. (1341.9000,6564.0000) -- (1341.9000,6557.1200) .. controls (1341.9000,6556.4900) and (1342.4100,6555.9800) .. (1343.0400,6555.9800) .. controls (1343.6800,6555.9800) and (1344.1900,6556.4900) .. (1344.1900,6557.1200) -- cycle(1344.1900,6573.1700) -- (1344.1900,6580.0400) .. controls (1344.1900,6580.6700) and (1343.6800,6581.1900) .. (1343.0400,6581.1900) .. controls (1342.4100,6581.1900) and (1341.9000,6580.6700) .. (1341.9000,6580.0400) -- (1341.9000,6573.1700) .. controls (1341.9000,6572.5300) and (1342.4100,6572.0200) .. (1343.0400,6572.0200) .. controls (1343.6800,6572.0200) and (1344.1900,6572.5300) .. (1344.1900,6573.1700) -- cycle(1770.2000,6509.0000) -- (1770.2000,6515.8800) .. controls (1770.2000,6516.5100) and (1769.6900,6517.0200) .. (1769.0600,6517.0200) .. controls (1768.4300,6517.0200) and (1767.9100,6516.5100) .. (1767.9100,6515.8800) -- (1767.9100,6509.0000) .. controls (1767.9100,6508.3700) and (1768.4300,6507.8500) .. (1769.0600,6507.8500) .. controls (1769.6900,6507.8500) and (1770.2000,6508.3700) .. (1770.2000,6509.0000) -- cycle(1770.2000,6525.0400) -- (1770.2000,6531.9200) .. controls (1770.2000,6532.5500) and (1769.6900,6533.0600) .. (1769.0600,6533.0600) .. controls (1768.4300,6533.0600) and (1767.9100,6532.5500) .. (1767.9100,6531.9200) -- (1767.9100,6525.0400) .. controls (1767.9100,6524.4100) and (1768.4300,6523.9000) .. (1769.0600,6523.9000) .. controls (1769.6900,6523.9000) and (1770.2000,6524.4100) .. (1770.2000,6525.0400) -- cycle(1770.2000,6541.0800) -- (1770.2000,6547.9600) .. controls (1770.2000,6548.5900) and (1769.6900,6549.1000) .. (1769.0600,6549.1000) .. controls (1768.4300,6549.1000) and (1767.9100,6548.5900) .. (1767.9100,6547.9600) -- (1767.9100,6541.0800) .. controls (1767.9100,6540.4500) and (1768.4300,6539.9400) .. (1769.0600,6539.9400) .. controls (1769.6900,6539.9400) and (1770.2000,6540.4500) .. (1770.2000,6541.0800) -- cycle(1770.2000,6557.1200) -- (1770.2000,6564.0000) .. controls (1770.2000,6564.6300) and (1769.6900,6565.1500) .. (1769.0600,6565.1500) .. controls (1768.4300,6565.1500) and (1767.9100,6564.6300) .. (1767.9100,6564.0000) -- (1767.9100,6557.1200) .. controls (1767.9100,6556.4900) and (1768.4300,6555.9800) .. (1769.0600,6555.9800) .. controls (1769.6900,6555.9800) and (1770.2000,6556.4900) .. (1770.2000,6557.1200) -- cycle(1770.2000,6573.1700) -- (1770.2000,6580.0400) .. controls (1770.2000,6580.6700) and (1769.6900,6581.1900) .. (1769.0600,6581.1900) .. controls (1768.4300,6581.1900) and (1767.9100,6580.6700) .. (1767.9100,6580.0400) -- (1767.9100,6573.1700) .. controls (1767.9100,6572.5300) and (1768.4300,6572.0200) .. (1769.0600,6572.0200) .. controls (1769.6900,6572.0200) and (1770.2000,6572.5300) .. (1770.2000,6573.1700) -- cycle(2197.2200,6509.0000) -- (2197.2200,6515.8800) .. controls (2197.2200,6516.5100) and (2196.7000,6517.0200) .. (2196.0700,6517.0200) .. controls (2195.4400,6517.0200) and (2194.9300,6516.5100) .. (2194.9300,6515.8800) -- (2194.9300,6509.0000) .. controls (2194.9300,6508.3700) and (2195.4400,6507.8500) .. (2196.0700,6507.8500) .. controls (2196.7000,6507.8500) and (2197.2200,6508.3700) .. (2197.2200,6509.0000) -- cycle(2197.2200,6525.0400) -- (2197.2200,6531.9200) .. controls (2197.2200,6532.5500) and (2196.7000,6533.0600) .. (2196.0700,6533.0600) .. controls (2195.4400,6533.0600) and (2194.9300,6532.5500) .. (2194.9300,6531.9200) -- (2194.9300,6525.0400) .. controls (2194.9300,6524.4100) and (2195.4400,6523.9000) .. (2196.0700,6523.9000) .. controls (2196.7000,6523.9000) and (2197.2200,6524.4100) .. (2197.2200,6525.0400) -- cycle(2197.2200,6541.0800) -- (2197.2200,6547.9600) .. controls (2197.2200,6548.5900) and (2196.7000,6549.1000) .. (2196.0700,6549.1000) .. controls (2195.4400,6549.1000) and (2194.9300,6548.5900) .. (2194.9300,6547.9600) -- (2194.9300,6541.0800) .. controls (2194.9300,6540.4500) and (2195.4400,6539.9400) .. (2196.0700,6539.9400) .. controls (2196.7000,6539.9400) and (2197.2200,6540.4500) .. (2197.2200,6541.0800) -- cycle(2197.2200,6557.1200) -- (2197.2200,6564.0000) .. controls (2197.2200,6564.6300) and (2196.7000,6565.1500) .. (2196.0700,6565.1500) .. controls (2195.4400,6565.1500) and (2194.9300,6564.6300) .. (2194.9300,6564.0000) -- (2194.9300,6557.1200) .. controls (2194.9300,6556.4900) and (2195.4400,6555.9800) .. (2196.0700,6555.9800) .. controls (2196.7000,6555.9800) and (2197.2200,6556.4900) .. (2197.2200,6557.1200) -- cycle(2197.2200,6573.1700) -- (2197.2200,6580.0400) .. controls (2197.2200,6580.6700) and (2196.7000,6581.1900) .. (2196.0700,6581.1900) .. controls (2195.4400,6581.1900) and (2194.9300,6580.6700) .. (2194.9300,6580.0400) -- (2194.9300,6573.1700) .. controls (2194.9300,6572.5300) and (2195.4400,6572.0200) .. (2196.0700,6572.0200) .. controls (2196.7000,6572.0200) and (2197.2200,6572.5300) .. (2197.2200,6573.1700) -- cycle(2624.1500,6509.0000) -- (2624.1500,6515.8800) .. controls (2624.1500,6516.5100) and (2623.6300,6517.0200) .. (2623.0000,6517.0200) .. controls (2622.3700,6517.0200) and (2621.8500,6516.5100) .. (2621.8500,6515.8800) -- (2621.8500,6509.0000) .. controls (2621.8500,6508.3700) and (2622.3700,6507.8500) .. (2623.0000,6507.8500) .. controls (2623.6300,6507.8500) and (2624.1500,6508.3700) .. (2624.1500,6509.0000) -- cycle(2624.1500,6525.0400) -- (2624.1500,6531.9200) .. controls (2624.1500,6532.5500) and (2623.6300,6533.0600) .. (2623.0000,6533.0600) .. controls (2622.3700,6533.0600) and (2621.8500,6532.5500) .. (2621.8500,6531.9200) -- (2621.8500,6525.0400) .. controls (2621.8500,6524.4100) and (2622.3700,6523.9000) .. (2623.0000,6523.9000) .. controls (2623.6300,6523.9000) and (2624.1500,6524.4100) .. (2624.1500,6525.0400) -- cycle(2624.1500,6541.0800) -- (2624.1500,6547.9600) .. controls (2624.1500,6548.5900) and (2623.6300,6549.1000) .. (2623.0000,6549.1000) .. controls (2622.3700,6549.1000) and (2621.8500,6548.5900) .. (2621.8500,6547.9600) -- (2621.8500,6541.0800) .. controls (2621.8500,6540.4500) and (2622.3700,6539.9400) .. (2623.0000,6539.9400) .. controls (2623.6300,6539.9400) and (2624.1500,6540.4500) .. (2624.1500,6541.0800) -- cycle(2624.1500,6557.1200) -- (2624.1500,6564.0000) .. controls (2624.1500,6564.6300) and (2623.6300,6565.1500) .. (2623.0000,6565.1500) .. controls (2622.3700,6565.1500) and (2621.8500,6564.6300) .. (2621.8500,6564.0000) -- (2621.8500,6557.1200) .. controls (2621.8500,6556.4900) and (2622.3700,6555.9800) .. (2623.0000,6555.9800) .. controls (2623.6300,6555.9800) and (2624.1500,6556.4900) .. (2624.1500,6557.1200) -- cycle(2624.1500,6573.1700) -- (2624.1500,6580.0400) .. controls (2624.1500,6580.6700) and (2623.6300,6581.1900) .. (2623.0000,6581.1900) .. controls (2622.3700,6581.1900) and (2621.8500,6580.6700) .. (2621.8500,6580.0400) -- (2621.8500,6573.1700) .. controls (2621.8500,6572.5300) and (2622.3700,6572.0200) .. (2623.0000,6572.0200) .. controls (2623.6300,6572.0200) and (2624.1500,6572.5300) .. (2624.1500,6573.1700) -- cycle;



    \path[fill=c5e5e5e,fill opacity=0.384] (917.1500,6587.0000) -- (917.1500,6593.8800) .. controls (917.1500,6594.5100) and (916.6370,6595.0200) .. (916.0040,6595.0200) .. controls (915.3710,6595.0200) and (914.8580,6594.5100) .. (914.8580,6593.8800) -- (914.8580,6587.0000) .. controls (914.8580,6586.3700) and (915.3710,6585.8500) .. (916.0040,6585.8500) .. controls (916.6370,6585.8500) and (917.1500,6586.3700) .. (917.1500,6587.0000) -- cycle(917.1500,6603.0400) -- (917.1500,6609.9200) .. controls (917.1500,6610.5500) and (916.6370,6611.0600) .. (916.0040,6611.0600) .. controls (915.3710,6611.0600) and (914.8580,6610.5500) .. (914.8580,6609.9200) -- (914.8580,6603.0400) .. controls (914.8580,6602.4100) and (915.3710,6601.9000) .. (916.0040,6601.9000) .. controls (916.6370,6601.9000) and (917.1500,6602.4100) .. (917.1500,6603.0400) -- cycle(917.1500,6619.0800) -- (917.1500,6625.9600) .. controls (917.1500,6626.5900) and (916.6370,6627.1000) .. (916.0040,6627.1000) .. controls (915.3710,6627.1000) and (914.8580,6626.5900) .. (914.8580,6625.9600) -- (914.8580,6619.0800) .. controls (914.8580,6618.4500) and (915.3710,6617.9400) .. (916.0040,6617.9400) .. controls (916.6370,6617.9400) and (917.1500,6618.4500) .. (917.1500,6619.0800) -- cycle(917.1500,6635.1200) -- (917.1500,6642.0000) .. controls (917.1500,6642.6300) and (916.6370,6643.1500) .. (916.0040,6643.1500) .. controls (915.3710,6643.1500) and (914.8580,6642.6300) .. (914.8580,6642.0000) -- (914.8580,6635.1200) .. controls (914.8580,6634.4900) and (915.3710,6633.9800) .. (916.0040,6633.9800) .. controls (916.6370,6633.9800) and (917.1500,6634.4900) .. (917.1500,6635.1200) -- cycle(917.1500,6651.1700) -- (917.1500,6658.0400) .. controls (917.1500,6658.6700) and (916.6370,6659.1900) .. (916.0040,6659.1900) .. controls (915.3710,6659.1900) and (914.8580,6658.6700) .. (914.8580,6658.0400) -- (914.8580,6651.1700) .. controls (914.8580,6650.5300) and (915.3710,6650.0200) .. (916.0040,6650.0200) .. controls (916.6370,6650.0200) and (917.1500,6650.5300) .. (917.1500,6651.1700) -- cycle(1344.1900,6587.0000) -- (1344.1900,6593.8800) .. controls (1344.1900,6594.5100) and (1343.6800,6595.0200) .. (1343.0400,6595.0200) .. controls (1342.4100,6595.0200) and (1341.9000,6594.5100) .. (1341.9000,6593.8800) -- (1341.9000,6587.0000) .. controls (1341.9000,6586.3700) and (1342.4100,6585.8500) .. (1343.0400,6585.8500) .. controls (1343.6800,6585.8500) and (1344.1900,6586.3700) .. (1344.1900,6587.0000) -- cycle(1344.1900,6603.0400) -- (1344.1900,6609.9200) .. controls (1344.1900,6610.5500) and (1343.6800,6611.0600) .. (1343.0400,6611.0600) .. controls (1342.4100,6611.0600) and (1341.9000,6610.5500) .. (1341.9000,6609.9200) -- (1341.9000,6603.0400) .. controls (1341.9000,6602.4100) and (1342.4100,6601.9000) .. (1343.0400,6601.9000) .. controls (1343.6800,6601.9000) and (1344.1900,6602.4100) .. (1344.1900,6603.0400) -- cycle(1344.1900,6619.0800) -- (1344.1900,6625.9600) .. controls (1344.1900,6626.5900) and (1343.6800,6627.1000) .. (1343.0400,6627.1000) .. controls (1342.4100,6627.1000) and (1341.9000,6626.5900) .. (1341.9000,6625.9600) -- (1341.9000,6619.0800) .. controls (1341.9000,6618.4500) and (1342.4100,6617.9400) .. (1343.0400,6617.9400) .. controls (1343.6800,6617.9400) and (1344.1900,6618.4500) .. (1344.1900,6619.0800) -- cycle(1344.1900,6635.1200) -- (1344.1900,6642.0000) .. controls (1344.1900,6642.6300) and (1343.6800,6643.1500) .. (1343.0400,6643.1500) .. controls (1342.4100,6643.1500) and (1341.9000,6642.6300) .. (1341.9000,6642.0000) -- (1341.9000,6635.1200) .. controls (1341.9000,6634.4900) and (1342.4100,6633.9800) .. (1343.0400,6633.9800) .. controls (1343.6800,6633.9800) and (1344.1900,6634.4900) .. (1344.1900,6635.1200) -- cycle(1344.1900,6651.1700) -- (1344.1900,6658.0400) .. controls (1344.1900,6658.6700) and (1343.6800,6659.1900) .. (1343.0400,6659.1900) .. controls (1342.4100,6659.1900) and (1341.9000,6658.6700) .. (1341.9000,6658.0400) -- (1341.9000,6651.1700) .. controls (1341.9000,6650.5300) and (1342.4100,6650.0200) .. (1343.0400,6650.0200) .. controls (1343.6800,6650.0200) and (1344.1900,6650.5300) .. (1344.1900,6651.1700) -- cycle(1770.2000,6587.0000) -- (1770.2000,6593.8800) .. controls (1770.2000,6594.5100) and (1769.6900,6595.0200) .. (1769.0600,6595.0200) .. controls (1768.4300,6595.0200) and (1767.9100,6594.5100) .. (1767.9100,6593.8800) -- (1767.9100,6587.0000) .. controls (1767.9100,6586.3700) and (1768.4300,6585.8500) .. (1769.0600,6585.8500) .. controls (1769.6900,6585.8500) and (1770.2000,6586.3700) .. (1770.2000,6587.0000) -- cycle(1770.2000,6603.0400) -- (1770.2000,6609.9200) .. controls (1770.2000,6610.5500) and (1769.6900,6611.0600) .. (1769.0600,6611.0600) .. controls (1768.4300,6611.0600) and (1767.9100,6610.5500) .. (1767.9100,6609.9200) -- (1767.9100,6603.0400) .. controls (1767.9100,6602.4100) and (1768.4300,6601.9000) .. (1769.0600,6601.9000) .. controls (1769.6900,6601.9000) and (1770.2000,6602.4100) .. (1770.2000,6603.0400) -- cycle(1770.2000,6619.0800) -- (1770.2000,6625.9600) .. controls (1770.2000,6626.5900) and (1769.6900,6627.1000) .. (1769.0600,6627.1000) .. controls (1768.4300,6627.1000) and (1767.9100,6626.5900) .. (1767.9100,6625.9600) -- (1767.9100,6619.0800) .. controls (1767.9100,6618.4500) and (1768.4300,6617.9400) .. (1769.0600,6617.9400) .. controls (1769.6900,6617.9400) and (1770.2000,6618.4500) .. (1770.2000,6619.0800) -- cycle(1770.2000,6635.1200) -- (1770.2000,6642.0000) .. controls (1770.2000,6642.6300) and (1769.6900,6643.1500) .. (1769.0600,6643.1500) .. controls (1768.4300,6643.1500) and (1767.9100,6642.6300) .. (1767.9100,6642.0000) -- (1767.9100,6635.1200) .. controls (1767.9100,6634.4900) and (1768.4300,6633.9800) .. (1769.0600,6633.9800) .. controls (1769.6900,6633.9800) and (1770.2000,6634.4900) .. (1770.2000,6635.1200) -- cycle(1770.2000,6651.1700) -- (1770.2000,6658.0400) .. controls (1770.2000,6658.6700) and (1769.6900,6659.1900) .. (1769.0600,6659.1900) .. controls (1768.4300,6659.1900) and (1767.9100,6658.6700) .. (1767.9100,6658.0400) -- (1767.9100,6651.1700) .. controls (1767.9100,6650.5300) and (1768.4300,6650.0200) .. (1769.0600,6650.0200) .. controls (1769.6900,6650.0200) and (1770.2000,6650.5300) .. (1770.2000,6651.1700) -- cycle(2197.2200,6587.0000) -- (2197.2200,6593.8800) .. controls (2197.2200,6594.5100) and (2196.7000,6595.0200) .. (2196.0700,6595.0200) .. controls (2195.4400,6595.0200) and (2194.9300,6594.5100) .. (2194.9300,6593.8800) -- (2194.9300,6587.0000) .. controls (2194.9300,6586.3700) and (2195.4400,6585.8500) .. (2196.0700,6585.8500) .. controls (2196.7000,6585.8500) and (2197.2200,6586.3700) .. (2197.2200,6587.0000) -- cycle(2197.2200,6603.0400) -- (2197.2200,6609.9200) .. controls (2197.2200,6610.5500) and (2196.7000,6611.0600) .. (2196.0700,6611.0600) .. controls (2195.4400,6611.0600) and (2194.9300,6610.5500) .. (2194.9300,6609.9200) -- (2194.9300,6603.0400) .. controls (2194.9300,6602.4100) and (2195.4400,6601.9000) .. (2196.0700,6601.9000) .. controls (2196.7000,6601.9000) and (2197.2200,6602.4100) .. (2197.2200,6603.0400) -- cycle(2197.2200,6619.0800) -- (2197.2200,6625.9600) .. controls (2197.2200,6626.5900) and (2196.7000,6627.1000) .. (2196.0700,6627.1000) .. controls (2195.4400,6627.1000) and (2194.9300,6626.5900) .. (2194.9300,6625.9600) -- (2194.9300,6619.0800) .. controls (2194.9300,6618.4500) and (2195.4400,6617.9400) .. (2196.0700,6617.9400) .. controls (2196.7000,6617.9400) and (2197.2200,6618.4500) .. (2197.2200,6619.0800) -- cycle(2197.2200,6635.1200) -- (2197.2200,6642.0000) .. controls (2197.2200,6642.6300) and (2196.7000,6643.1500) .. (2196.0700,6643.1500) .. controls (2195.4400,6643.1500) and (2194.9300,6642.6300) .. (2194.9300,6642.0000) -- (2194.9300,6635.1200) .. controls (2194.9300,6634.4900) and (2195.4400,6633.9800) .. (2196.0700,6633.9800) .. controls (2196.7000,6633.9800) and (2197.2200,6634.4900) .. (2197.2200,6635.1200) -- cycle(2197.2200,6651.1700) -- (2197.2200,6658.0400) .. controls (2197.2200,6658.6700) and (2196.7000,6659.1900) .. (2196.0700,6659.1900) .. controls (2195.4400,6659.1900) and (2194.9300,6658.6700) .. (2194.9300,6658.0400) -- (2194.9300,6651.1700) .. controls (2194.9300,6650.5300) and (2195.4400,6650.0200) .. (2196.0700,6650.0200) .. controls (2196.7000,6650.0200) and (2197.2200,6650.5300) .. (2197.2200,6651.1700) -- cycle(2624.1500,6587.0000) -- (2624.1500,6593.8800) .. controls (2624.1500,6594.5100) and (2623.6300,6595.0200) .. (2623.0000,6595.0200) .. controls (2622.3700,6595.0200) and (2621.8500,6594.5100) .. (2621.8500,6593.8800) -- (2621.8500,6587.0000) .. controls (2621.8500,6586.3700) and (2622.3700,6585.8500) .. (2623.0000,6585.8500) .. controls (2623.6300,6585.8500) and (2624.1500,6586.3700) .. (2624.1500,6587.0000) -- cycle(2624.1500,6603.0400) -- (2624.1500,6609.9200) .. controls (2624.1500,6610.5500) and (2623.6300,6611.0600) .. (2623.0000,6611.0600) .. controls (2622.3700,6611.0600) and (2621.8500,6610.5500) .. (2621.8500,6609.9200) -- (2621.8500,6603.0400) .. controls (2621.8500,6602.4100) and (2622.3700,6601.9000) .. (2623.0000,6601.9000) .. controls (2623.6300,6601.9000) and (2624.1500,6602.4100) .. (2624.1500,6603.0400) -- cycle(2624.1500,6619.0800) -- (2624.1500,6625.9600) .. controls (2624.1500,6626.5900) and (2623.6300,6627.1000) .. (2623.0000,6627.1000) .. controls (2622.3700,6627.1000) and (2621.8500,6626.5900) .. (2621.8500,6625.9600) -- (2621.8500,6619.0800) .. controls (2621.8500,6618.4500) and (2622.3700,6617.9400) .. (2623.0000,6617.9400) .. controls (2623.6300,6617.9400) and (2624.1500,6618.4500) .. (2624.1500,6619.0800) -- cycle(2624.1500,6635.1200) -- (2624.1500,6642.0000) .. controls (2624.1500,6642.6300) and (2623.6300,6643.1500) .. (2623.0000,6643.1500) .. controls (2622.3700,6643.1500) and (2621.8500,6642.6300) .. (2621.8500,6642.0000) -- (2621.8500,6635.1200) .. controls (2621.8500,6634.4900) and (2622.3700,6633.9800) .. (2623.0000,6633.9800) .. controls (2623.6300,6633.9800) and (2624.1500,6634.4900) .. (2624.1500,6635.1200) -- cycle(2624.1500,6651.1700) -- (2624.1500,6658.0400) .. controls (2624.1500,6658.6700) and (2623.6300,6659.1900) .. (2623.0000,6659.1900) .. controls (2622.3700,6659.1900) and (2621.8500,6658.6700) .. (2621.8500,6658.0400) -- (2621.8500,6651.1700) .. controls (2621.8500,6650.5300) and (2622.3700,6650.0200) .. (2623.0000,6650.0200) .. controls (2623.6300,6650.0200) and (2624.1500,6650.5300) .. (2624.1500,6651.1700) -- cycle;



    \path[fill=c5e5e5e,fill opacity=0.384] (917.1500,6665.0000) -- (917.1500,6671.8800) .. controls (917.1500,6672.5100) and (916.6370,6673.0200) .. (916.0040,6673.0200) .. controls (915.3710,6673.0200) and (914.8580,6672.5100) .. (914.8580,6671.8800) -- (914.8580,6665.0000) .. controls (914.8580,6664.3700) and (915.3710,6663.8500) .. (916.0040,6663.8500) .. controls (916.6370,6663.8500) and (917.1500,6664.3700) .. (917.1500,6665.0000) -- cycle(917.1500,6681.0400) -- (917.1500,6687.9200) .. controls (917.1500,6688.5500) and (916.6370,6689.0600) .. (916.0040,6689.0600) .. controls (915.3710,6689.0600) and (914.8580,6688.5500) .. (914.8580,6687.9200) -- (914.8580,6681.0400) .. controls (914.8580,6680.4100) and (915.3710,6679.9000) .. (916.0040,6679.9000) .. controls (916.6370,6679.9000) and (917.1500,6680.4100) .. (917.1500,6681.0400) -- cycle(917.1500,6697.0800) -- (917.1500,6703.9600) .. controls (917.1500,6704.5900) and (916.6370,6705.1000) .. (916.0040,6705.1000) .. controls (915.3710,6705.1000) and (914.8580,6704.5900) .. (914.8580,6703.9600) -- (914.8580,6697.0800) .. controls (914.8580,6696.4500) and (915.3710,6695.9400) .. (916.0040,6695.9400) .. controls (916.6370,6695.9400) and (917.1500,6696.4500) .. (917.1500,6697.0800) -- cycle(917.1500,6713.1200) -- (917.1500,6720.0000) .. controls (917.1500,6720.6300) and (916.6370,6721.1500) .. (916.0040,6721.1500) .. controls (915.3710,6721.1500) and (914.8580,6720.6300) .. (914.8580,6720.0000) -- (914.8580,6713.1200) .. controls (914.8580,6712.4900) and (915.3710,6711.9800) .. (916.0040,6711.9800) .. controls (916.6370,6711.9800) and (917.1500,6712.4900) .. (917.1500,6713.1200) -- cycle(917.1500,6729.1700) -- (917.1500,6736.0400) .. controls (917.1500,6736.6700) and (916.6370,6737.1900) .. (916.0040,6737.1900) .. controls (915.3710,6737.1900) and (914.8580,6736.6700) .. (914.8580,6736.0400) -- (914.8580,6729.1700) .. controls (914.8580,6728.5300) and (915.3710,6728.0200) .. (916.0040,6728.0200) .. controls (916.6370,6728.0200) and (917.1500,6728.5300) .. (917.1500,6729.1700) -- cycle(1770.2000,6665.0000) -- (1770.2000,6671.8800) .. controls (1770.2000,6672.5100) and (1769.6900,6673.0200) .. (1769.0600,6673.0200) .. controls (1768.4300,6673.0200) and (1767.9100,6672.5100) .. (1767.9100,6671.8800) -- (1767.9100,6665.0000) .. controls (1767.9100,6664.3700) and (1768.4300,6663.8500) .. (1769.0600,6663.8500) .. controls (1769.6900,6663.8500) and (1770.2000,6664.3700) .. (1770.2000,6665.0000) -- cycle(1770.2000,6681.0400) -- (1770.2000,6687.9200) .. controls (1770.2000,6688.5500) and (1769.6900,6689.0600) .. (1769.0600,6689.0600) .. controls (1768.4300,6689.0600) and (1767.9100,6688.5500) .. (1767.9100,6687.9200) -- (1767.9100,6681.0400) .. controls (1767.9100,6680.4100) and (1768.4300,6679.9000) .. (1769.0600,6679.9000) .. controls (1769.6900,6679.9000) and (1770.2000,6680.4100) .. (1770.2000,6681.0400) -- cycle(1770.2000,6697.0800) -- (1770.2000,6703.9600) .. controls (1770.2000,6704.5900) and (1769.6900,6705.1000) .. (1769.0600,6705.1000) .. controls (1768.4300,6705.1000) and (1767.9100,6704.5900) .. (1767.9100,6703.9600) -- (1767.9100,6697.0800) .. controls (1767.9100,6696.4500) and (1768.4300,6695.9400) .. (1769.0600,6695.9400) .. controls (1769.6900,6695.9400) and (1770.2000,6696.4500) .. (1770.2000,6697.0800) -- cycle(1770.2000,6713.1200) -- (1770.2000,6720.0000) .. controls (1770.2000,6720.6300) and (1769.6900,6721.1500) .. (1769.0600,6721.1500) .. controls (1768.4300,6721.1500) and (1767.9100,6720.6300) .. (1767.9100,6720.0000) -- (1767.9100,6713.1200) .. controls (1767.9100,6712.4900) and (1768.4300,6711.9800) .. (1769.0600,6711.9800) .. controls (1769.6900,6711.9800) and (1770.2000,6712.4900) .. (1770.2000,6713.1200) -- cycle(1770.2000,6729.1700) -- (1770.2000,6736.0400) .. controls (1770.2000,6736.6700) and (1769.6900,6737.1900) .. (1769.0600,6737.1900) .. controls (1768.4300,6737.1900) and (1767.9100,6736.6700) .. (1767.9100,6736.0400) -- (1767.9100,6729.1700) .. controls (1767.9100,6728.5300) and (1768.4300,6728.0200) .. (1769.0600,6728.0200) .. controls (1769.6900,6728.0200) and (1770.2000,6728.5300) .. (1770.2000,6729.1700) -- cycle(2624.1500,6665.0000) -- (2624.1500,6671.8800) .. controls (2624.1500,6672.5100) and (2623.6300,6673.0200) .. (2623.0000,6673.0200) .. controls (2622.3700,6673.0200) and (2621.8500,6672.5100) .. (2621.8500,6671.8800) -- (2621.8500,6665.0000) .. controls (2621.8500,6664.3700) and (2622.3700,6663.8500) .. (2623.0000,6663.8500) .. controls (2623.6300,6663.8500) and (2624.1500,6664.3700) .. (2624.1500,6665.0000) -- cycle(2624.1500,6681.0400) -- (2624.1500,6687.9200) .. controls (2624.1500,6688.5500) and (2623.6300,6689.0600) .. (2623.0000,6689.0600) .. controls (2622.3700,6689.0600) and (2621.8500,6688.5500) .. (2621.8500,6687.9200) -- (2621.8500,6681.0400) .. controls (2621.8500,6680.4100) and (2622.3700,6679.9000) .. (2623.0000,6679.9000) .. controls (2623.6300,6679.9000) and (2624.1500,6680.4100) .. (2624.1500,6681.0400) -- cycle(2624.1500,6697.0800) -- (2624.1500,6703.9600) .. controls (2624.1500,6704.5900) and (2623.6300,6705.1000) .. (2623.0000,6705.1000) .. controls (2622.3700,6705.1000) and (2621.8500,6704.5900) .. (2621.8500,6703.9600) -- (2621.8500,6697.0800) .. controls (2621.8500,6696.4500) and (2622.3700,6695.9400) .. (2623.0000,6695.9400) .. controls (2623.6300,6695.9400) and (2624.1500,6696.4500) .. (2624.1500,6697.0800) -- cycle(2624.1500,6713.1200) -- (2624.1500,6720.0000) .. controls (2624.1500,6720.6300) and (2623.6300,6721.1500) .. (2623.0000,6721.1500) .. controls (2622.3700,6721.1500) and (2621.8500,6720.6300) .. (2621.8500,6720.0000) -- (2621.8500,6713.1200) .. controls (2621.8500,6712.4900) and (2622.3700,6711.9800) .. (2623.0000,6711.9800) .. controls (2623.6300,6711.9800) and (2624.1500,6712.4900) .. (2624.1500,6713.1200) -- cycle(2624.1500,6729.1700) -- (2624.1500,6736.0400) .. controls (2624.1500,6736.6700) and (2623.6300,6737.1900) .. (2623.0000,6737.1900) .. controls (2622.3700,6737.1900) and (2621.8500,6736.6700) .. (2621.8500,6736.0400) -- (2621.8500,6729.1700) .. controls (2621.8500,6728.5300) and (2622.3700,6728.0200) .. (2623.0000,6728.0200) .. controls (2623.6300,6728.0200) and (2624.1500,6728.5300) .. (2624.1500,6729.1700) -- cycle;



    \path[shift={(2660.4,6523.0)},fill=c595959] (0.0000,0.0000) node[above right] () {0};



    \path[shift={(2660.4,6392.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2.5};



    \path[shift={(2660.4,6262.0)},fill=c595959] (0.0000,0.0000) node[above right] () {5};



    \path[shift={(2660.4,6131.0)},fill=c595959] (0.0000,0.0000) node[above right] () {7.5};



    \path[shift={(2660.4,6001.0)},fill=c595959] (0.0000,0.0000) node[above right] () {10};



    \path[shift={(2660.4,5870.0)},fill=c595959] (0.0000,0.0000) node[above right] () {12.5};



    \path[shift={(2660.4,5739.0)},fill=c595959] (0.0000,0.0000) node[above right] () {15};



    \path[shift={(814.44,6523.0)},fill=c595959] (0.0000,0.0000) node[above right] () {0\%};



    \path[shift={(791.5,6327.0)},fill=c595959] (0.0000,0.0000) node[above right] () {25\%};



    \path[shift={(791.5,6131.0)},fill=c595959] (0.0000,0.0000) node[above right] () {50\%};



    \path[shift={(791.5,5935.0)},fill=c595959] (0.0000,0.0000) node[above right] () {75\%};



    \path[shift={(768.56,5739.0)},fill=c595959] (0.0000,0.0000) node[above right] () {100\%};



  \begin{scope}[shift={(-19.403,0)}]
    \path[shift={(958.23,6575.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[shift={(-19.403,0)}]
    \path[shift={(1100.5,6575.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[shift={(-19.403,0)}]
    \path[shift={(1225.6,6575.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[shift={(-19.403,0)}]
    \path[shift={(1385.1,6575.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[shift={(-19.403,0)}]
    \path[shift={(1527.4,6575.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[shift={(-19.403,0)}]
    \path[shift={(1652.5,6575.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[shift={(-19.403,0)}]
    \path[shift={(1812.0,6575.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[shift={(-19.403,0)}]
    \path[shift={(1954.3,6575.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[shift={(-19.403,0)}]
    \path[shift={(2079.4,6575.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
  \begin{scope}[shift={(-19.403,0)}]
    \path[shift={(2238.9,6575.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4};



  \end{scope}
  \begin{scope}[shift={(-19.403,0)}]
    \path[shift={(2381.2,6575.0)},fill=c595959] (0.0000,0.0000) node[above right] () {4,6};



  \end{scope}
  \begin{scope}[shift={(-19.403,0)}]
    \path[shift={(2506.3,6575.0)},fill=c595959] (0.0000,0.0000) node[above right] () {2,4,6};



  \end{scope}
    \path[shift={(1105.9,6652.0)},fill=c595959] (0.0000,0.0000) node[above right] () {$\maxTechR = 5$};



    \path[shift={(1521.3,6652.0)},fill=c595959] (0.0000,0.0000) node[above right] () {$\maxTechR = 10$};



    \path[shift={(1959.7,6652.0)},fill=c595959] (0.0000,0.0000) node[above right] () {$\maxTechR = 5$};



    \path[shift={(2375.1,6652.0)},fill=c595959] (0.0000,0.0000) node[above right] () {$\maxTechR = 10$};



    \path[shift={(1243.7,6730.0)},fill=c595959] (0.0000,0.0000) node[above right] () {$\maxCir = 30$};



    \path[shift={(2097.5,6730.0)},fill=c595959] (0.0000,0.0000) node[above right] () {$\maxCir = 40$};



  \begin{scope}[shift={(-785.65,10.573)}]
    \path[fill=c00a2ff,rounded corners=0.0000cm] (1542.0000,5610.0000) rectangle (1563.0000,5632.0000);



  \end{scope}
  \begin{scope}[shift={(0,1.1484)}]
    \path[fill=c595959] (786.6503,5641.1260) node[above right] () {Working (\%)};



  \end{scope}
  \begin{scope}[shift={(715.2,10.573)}]
    \path[fill=c61d836,rounded corners=0.0000cm] (1936.0000,5610.0000) rectangle (1958.0000,5632.0000);



  \end{scope}
  \begin{scope}[shift={(715.2,11.231)}]
    \path[shift={(1966.9,5635.0)},fill=c595959] (0.0000,0.0000) node[above right] () {Cost (1k)};



  \end{scope}
  \path[draw=c5e5e5e,even odd rule,draw opacity=0.647,line cap=round,line join=round,line width=0.899pt,miter limit=10.00] (711.5000,5622.6000) .. controls (711.5000,5598.2330) and (732.0180,5578.4780) .. (757.3290,5578.4780) -- (2806.6290,5578.4780) .. controls (2831.9390,5578.4780) and (2852.4590,5598.2340) .. (2852.4590,5622.6000) -- (2852.4590,6733.9000) .. controls (2852.4590,6758.2670) and (2831.9390,6778.0230) .. (2806.6290,6778.0230) -- (757.3290,6778.0230) .. controls (732.0180,6778.0230) and (711.5000,6758.2670) .. (711.5000,6733.9000) -- cycle;



\end{scope}

\end{tikzpicture}


==> Figures/alg.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[scale=\textwidth/19cm,x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,772); %set diagram left start at 0, and has height of 772

%Flowchart: Alternative Process [id:dp08290730651353573] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (237.06,104.74) .. controls (237.06,100.69) and (240.35,97.4) .. (244.4,97.4) -- (653.15,97.4) .. controls (657.2,97.4) and (660.49,100.69) .. (660.49,104.74) -- (660.49,132) .. controls (660.49,136.05) and (657.2,139.33) .. (653.15,139.33) -- (244.4,139.33) .. controls (240.35,139.33) and (237.06,136.05) .. (237.06,132) -- cycle ;

%Flowchart: Alternative Process [id:dp27402941874059816] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (341.98,185.67) .. controls (341.98,178.42) and (347.85,172.55) .. (355.1,172.55) -- (403.83,172.55) .. controls (411.07,172.55) and (416.94,178.42) .. (416.94,185.67) -- (416.94,254.39) .. controls (416.94,261.63) and (411.07,267.51) .. (403.83,267.51) -- (355.1,267.51) .. controls (347.85,267.51) and (341.98,261.63) .. (341.98,254.39) -- cycle ;

%Flowchart: Alternative Process [id:dp2606543321047884] 
\draw   (234.96,434.47) .. controls (234.96,427.38) and (240.7,421.64) .. (247.79,421.64) -- (316.43,421.64) .. controls (323.52,421.64) and (329.26,427.38) .. (329.26,434.47) -- (329.26,492.12) .. controls (329.26,499.21) and (323.52,504.95) .. (316.43,504.95) -- (247.79,504.95) .. controls (240.7,504.95) and (234.96,499.21) .. (234.96,492.12) -- cycle ;

%Flowchart: Alternative Process [id:dp2293427050697594] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.46 ][dash pattern={on 4.5pt off 4.5pt}] (453.24,199.02) .. controls (453.24,179.86) and (468.78,164.32) .. (487.94,164.32) -- (616.83,164.32) .. controls (635.99,164.32) and (651.53,179.86) .. (651.53,199.02) -- (651.53,351.81) .. controls (651.53,370.98) and (635.99,386.51) .. (616.83,386.51) -- (487.94,386.51) .. controls (468.78,386.51) and (453.24,370.98) .. (453.24,351.81) -- cycle ;
%Flowchart: Alternative Process [id:dp6288068318433644] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (575.6,226.89) .. controls (575.6,222.43) and (579.22,218.82) .. (583.68,218.82) -- (625.14,218.82) .. controls (629.59,218.82) and (633.21,222.43) .. (633.21,226.89) -- (633.21,266.87) .. controls (633.21,271.33) and (629.59,274.95) .. (625.14,274.95) -- (583.68,274.95) .. controls (579.22,274.95) and (575.6,271.33) .. (575.6,266.87) -- cycle ;

%Flowchart: Alternative Process [id:dp5190018861926838] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (575.77,326.22) .. controls (575.77,321.77) and (579.38,318.15) .. (583.84,318.15) -- (624.97,318.15) .. controls (629.43,318.15) and (633.04,321.77) .. (633.04,326.22) -- (633.04,366.21) .. controls (633.04,370.67) and (629.43,374.28) .. (624.97,374.28) -- (583.84,374.28) .. controls (579.38,374.28) and (575.77,370.67) .. (575.77,366.21) -- cycle ;

%Flowchart: Alternative Process [id:dp1525646087713869] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (474.99,225.88) .. controls (474.99,221.12) and (478.85,217.26) .. (483.61,217.26) -- (524,217.26) .. controls (528.76,217.26) and (532.62,221.12) .. (532.62,225.88) -- (532.62,257.88) .. controls (532.62,262.64) and (528.76,266.5) .. (524,266.5) -- (483.61,266.5) .. controls (478.85,266.5) and (474.99,262.64) .. (474.99,257.88) -- cycle ;

%Flowchart: Alternative Process [id:dp9248172228689757] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.46 ][dash pattern={on 4.5pt off 4.5pt}] (212.48,110.75) .. controls (212.48,77.51) and (239.43,50.57) .. (272.67,50.57) -- (624.88,50.57) .. controls (658.13,50.57) and (685.07,77.51) .. (685.07,110.75) -- (685.07,334.31) .. controls (685.07,367.55) and (658.13,394.5) .. (624.88,394.5) -- (272.67,394.5) .. controls (239.43,394.5) and (212.48,367.55) .. (212.48,334.31) -- cycle ;

%Flowchart: Alternative Process [id:dp5717102000424293] 
\draw   (7.22,438.93) .. controls (7.22,434.12) and (11.12,430.22) .. (15.93,430.22) -- (147.88,430.22) .. controls (152.69,430.22) and (156.59,434.12) .. (156.59,438.93) -- (156.59,471.29) .. controls (156.59,476.1) and (152.69,480) .. (147.88,480) -- (15.93,480) .. controls (11.12,480) and (7.22,476.1) .. (7.22,471.29) -- cycle ;

%Flowchart: Terminator [id:dp6529614667769361] 
\draw   (67.68,217.11) -- (67.63,240.61) .. controls (67.62,243.66) and (53.15,246.11) .. (35.31,246.07) .. controls (17.46,246.03) and (3.01,243.52) .. (3.01,240.47) -- (3.06,216.97) .. controls (3.07,213.92) and (17.54,211.48) .. (35.38,211.51) .. controls (53.22,211.55) and (67.68,214.06) .. (67.68,217.11) -- cycle ;

%Flowchart: Alternative Process [id:dp914656007331053] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (239.63,185.67) .. controls (239.63,178.42) and (245.5,172.55) .. (252.75,172.55) -- (301.47,172.55) .. controls (308.72,172.55) and (314.59,178.42) .. (314.59,185.67) -- (314.59,254.39) .. controls (314.59,261.63) and (308.72,267.51) .. (301.47,267.51) -- (252.75,267.51) .. controls (245.5,267.51) and (239.63,261.63) .. (239.63,254.39) -- cycle ;

%Flowchart: Decision [id:dp9485696863074485] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (503.8,301.4) -- (544.31,341.22) -- (503.8,381.03) -- (463.3,341.22) -- cycle ;

%Flowchart: Alternative Process [id:dp8176649668545193] 
\draw   (109.07,77.64) .. controls (109.07,70.4) and (114.94,64.52) .. (122.18,64.52) -- (170.91,64.52) .. controls (178.16,64.52) and (184.03,70.4) .. (184.03,77.64) -- (184.03,146.36) .. controls (184.03,153.61) and (178.16,159.48) .. (170.91,159.48) -- (122.18,159.48) .. controls (114.94,159.48) and (109.07,153.61) .. (109.07,146.36) -- cycle ;

%Straight Lines [id:da1303837522595246] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (604,138.5) -- (604.11,216.27) ;
\draw [shift={(604.11,218.27)}, rotate = 269.92] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da59147623267732] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (605.03,274.9) -- (605.03,315.02) ;
\draw [shift={(605.03,317.02)}, rotate = 270] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6214097603717438] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (575.77,341.45) -- (546.31,341.01) ;
\draw [shift={(544.31,340.98)}, rotate = 360.85] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7713505716283561] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (503.8,301.4) -- (502.69,268.73) ;
\draw [shift={(502.62,266.73)}, rotate = 448.04] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da31583543338416364] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (533.71,241.58) -- (573.77,242.16) ;
\draw [shift={(575.77,242.19)}, rotate = 180.83] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da49569379197969743] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (463.3,341.45) -- (421.04,341.23) ;
\draw [shift={(419.04,341.22)}, rotate = 360.3] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da1482187117953725] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (340.14,341.22) -- (319.62,341.22) ;
\draw [shift={(317.62,341.22)}, rotate = 360] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5100851669975796] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (379.45,301.4) -- (379.48,269.59) ;
\draw [shift={(379.48,267.59)}, rotate = 450.05] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da961729931909215] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (380.09,172.55) -- (380.01,140.5) ;
\draw [shift={(380,138.5)}, rotate = 449.85] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da19816555783051604] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (277.57,172.55) -- (277.03,141.5) ;
\draw [shift={(277,139.5)}, rotate = 449.02] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Flowchart: Decision [id:dp15019984735305947] 
\draw   (146.44,308.43) -- (189.69,351.21) -- (146.44,394) -- (103.19,351.21) -- cycle ;

%Flowchart: Decision [id:dp7260392992244591] 
\draw   (146.55,187.43) -- (189.8,230.21) -- (146.55,273) -- (103.3,230.21) -- cycle ;

%Flowchart: Decision [id:dp334075787229283] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (379.46,301.4) -- (419.97,341.22) -- (379.46,381.03) -- (338.96,341.22) -- cycle ;

%Flowchart: Decision [id:dp7879060264338879] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (277.11,301.4) -- (317.62,341.22) -- (277.11,381.03) -- (236.6,341.22) -- cycle ;

%Straight Lines [id:da1639573429173783] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (277.09,301.4) -- (277.12,269.59) ;
\draw [shift={(277.13,267.59)}, rotate = 450.05] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6137652395547671] 
\draw    (277.11,381.03) -- (277.01,418.5) ;
\draw [shift={(277,420.5)}, rotate = 270.15999999999997] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5727840819577644] 
\draw    (235,456) -- (190,455.5) -- (189.7,353.21) ;
\draw [shift={(189.69,351.21)}, rotate = 449.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da40817556537970445] 
\draw    (146.16,187.43) -- (145.9,160.94) ;
\draw [shift={(145.88,158.94)}, rotate = 449.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4932103637687243] 
\draw    (146.44,308.43) -- (146.54,275) ;
\draw [shift={(146.55,273)}, rotate = 450.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6361045999456658] 
\draw    (103.19,351.21) -- (80,350.5) -- (80,427.5) ;
\draw [shift={(80,429.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7359676846891416] 
\draw    (103.3,230.21) -- (70.33,230.01) ;
\draw [shift={(68.33,230)}, rotate = 360.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da23766095413464794] 
\draw    (185,115) -- (236.36,114.54) ;
\draw [shift={(238.36,114.52)}, rotate = 539.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9156452389876659] 
\draw    (82,480.5) -- (82,520.5) -- (710,520.5) -- (710,120.03) -- (663.25,119.56) ;
\draw [shift={(661.25,119.53)}, rotate = 360.84000000000003] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

% Text Node
\draw (485.89,176.83) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{100.53pt}\setlength\topsep{0pt}
\begin{center}
{\small \textcolor[rgb]{0.25,0.46,0.02}{$w\in\wSet: \text{SP}^{\text{BD}}_w$}}
\end{center}

\end{minipage}};
% Text Node
\draw (77.85,211.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-2,xslant=-0.03,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{14.37pt}\setlength\topsep{0pt}
\begin{center}
{\small yes}
\end{center}

\end{minipage}};
% Text Node
\draw (120.51,285.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-2,xslant=-0.03,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{14.37pt}\setlength\topsep{0pt}
\begin{center}
{\small yes}
\end{center}

\end{minipage}};
% Text Node
\draw (84.5,331.79) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{11.05pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0,0,0}{{\small no}}
\end{center}

\end{minipage}};
% Text Node
\draw (124.01,170.11) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xslant=-0.03,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{11.05pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0,0,0}{{\small no}}
\end{center}

\end{minipage}};
% Text Node
\draw (250.98,285.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ,xslant=-0.03,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{11.05pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.25,0.46,0.02}{{\small no}}
\end{center}

\end{minipage}};
% Text Node
\draw (356.21,285.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ,xslant=-0.03,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{11.05pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.25,0.46,0.02}{{\small no}}
\end{center}

\end{minipage}};
% Text Node
\draw (481.3,285.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xslant=-0.03,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{11.05pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.29,0.56,0.89}{{\small no}}
\end{center}

\end{minipage}};
% Text Node
\draw (316.59,321.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ,rotate=-2,xslant=-0.03,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{14.37pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.25,0.46,0.02}{{\small yes}}
\end{center}

\end{minipage}};
% Text Node
\draw (428.15,321.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-2,xslant=-0.03,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{15.43pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.29,0.56,0.89}{yes}
\end{center}

\end{minipage}};
% Text Node
\draw (247.74,403.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ,rotate=-2,xslant=-0.03,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{14.37pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0,0,0}{{\small yes}}
\end{center}

\end{minipage}};
% Text Node
\draw (608.06,145.79) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{50.67pt}\setlength\topsep{0pt}
\begin{center}
{\small \textcolor[rgb]{0.25,0.46,0.02}{$\displaystyle \overline{m}$ solutions}}
\end{center}

\end{minipage}};
% Text Node
\draw (286.33,400.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{50.67pt}\setlength\topsep{0pt}
\begin{center}
{\small $\overline{m}$ solutions}
\end{center}

\end{minipage}};
% Text Node
\draw (608.77,278.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{20.6pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.29,0.56,0.89}{{\small duals}}
\end{center}

\end{minipage}};
% Text Node
\draw (389.78,109.87) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{81.57pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.25,0.46,0.02}{{\small Solve $\BDMP$ \eqref{eq:NMP_LBBD_MP}}}
\end{center}

\end{minipage}};
% Text Node
\draw (400.28,68) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{65pt}\setlength\topsep{0pt}
\begin{center}
{\small $\LBBDMP$}
\end{center}

\end{minipage}};
% Text Node
\draw (348.96,190.03) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{40.28pt}\setlength\topsep{0pt}
\begin{center}
{\small \textcolor[rgb]{0.25,0.46,0.02}{Add}}\\{\small \textcolor[rgb]{0.25,0.46,0.02}{Benders}}\\{\small \textcolor[rgb]{0.25,0.46,0.02}{feasibility}}\\{\small \textcolor[rgb]{0.25,0.46,0.02}{cut \eqref{eq:BD_feas_cut}}}
\end{center}

\end{minipage}};
% Text Node
\draw (351.46,323.22) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{38.1pt}\setlength\topsep{0pt}
\begin{center}
{\small \textcolor[rgb]{0.25,0.46,0.02}{Benders}}\\{\small \textcolor[rgb]{0.25,0.46,0.02}{Feasible?}}
\end{center}

\end{minipage}};
% Text Node
\draw (477.8,323.22) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{35.38pt}\setlength\topsep{0pt}
\begin{center}
{\small \textcolor[rgb]{0.29,0.56,0.89}{CG}}\\{\small \textcolor[rgb]{0.29,0.56,0.89}{Optimal?}}
\end{center}

\end{minipage}};
% Text Node
\draw (579.91,322.72) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{35pt}\setlength\topsep{0pt}
\begin{center}
{\small \textcolor[rgb]{0.29,0.56,0.89}{Solve}}\\[0.5mm]{\small \textcolor[rgb]{0.29,0.56,0.89}{$\CGSP$ \eqref{eq:pp}}}
\end{center}

\end{minipage}};
% Text Node
\draw (579.91,222.28) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{35pt}\setlength\topsep{0pt}
\begin{center}
{\small \textcolor[rgb]{0.29,0.56,0.89}{Solve}}\\[0.5mm]{\small \textcolor[rgb]{0.29,0.56,0.89}{$\CGMP$ \eqref{eq:NMP_CG_RMP}}}
\end{center}

\end{minipage}};
% Text Node
\draw (482.3,223.88) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{29.03pt}\setlength\topsep{0pt}
\begin{center}
{\small \textcolor[rgb]{0.29,0.56,0.89}{Add}}\\{\small \textcolor[rgb]{0.29,0.56,0.89}{column}}
\end{center}

\end{minipage}};
% Text Node
\draw (245.61,190.03) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{40.19pt}\setlength\topsep{0pt}
\begin{center}
{\small \textcolor[rgb]{0.25,0.46,0.02}{Add}}\\{\small \textcolor[rgb]{0.25,0.46,0.02}{Benders}}\\{\small \textcolor[rgb]{0.25,0.46,0.02}{optimality}}\\{\small \textcolor[rgb]{0.25,0.46,0.02}{cut \eqref{eq:BD-opt-cut}}}
\end{center}

\end{minipage}};
% Text Node
\draw (251.11,323.22) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{35.38pt}\setlength\topsep{0pt}
\begin{center}
{\small \textcolor[rgb]{0.25,0.46,0.02}{Benders}}\\{\small \textcolor[rgb]{0.25,0.46,0.02}{Optimal?}}
\end{center}

\end{minipage}};
% Text Node
\draw (212.11,432.79) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
\begin{center} {\small $w\in\wSet:$}\\{\small Solve}\\[1mm]{\small $\text{SP}^{\text{LBBD}}_w=$CP$_w$}\\
{\small \eqref{eq:CP_model}}
\end{center}

\end{minipage}};
% Text Node
\draw (10.41,439.11) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{100.44pt}\setlength\topsep{0pt}
\begin{center}
{\small Add LBBD}\\{\small feasibility cuts \eqref{eq:LBBD_feas}}
\end{center}

\end{minipage}};
% Text Node
\draw (118.44,333.21) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{38.1pt}\setlength\topsep{0pt}
\begin{center}
{\small LBBD}\\{\small Feasible?}
\end{center}

\end{minipage}};
% Text Node
\draw (120.55,212.21) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{35.38pt}\setlength\topsep{0pt}
\begin{center}
{\small LBBD}\\{\small Optimal?}
\end{center}

\end{minipage}};
% Text Node
\draw (116.05,78) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{40.19pt}\setlength\topsep{0pt}
\begin{center}
{\small Add}\\{\small LBBD}\\{\small optimality}\\{\small cuts \eqref{eq:LBBD_opt}}
\end{center}

\end{minipage}};
% Text Node
\draw (19.34,217.29) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{21.78pt}\setlength\topsep{0pt}
\begin{center}
{\small Stop!}
\end{center}

\end{minipage}};


\end{tikzpicture}

==> Figures/sol_plan.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,372); %set diagram left start at 0, and has height of 372

%Shape: Rectangle [id:dp34638254425937665] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.57 ] (108,22) -- (325.32,22) -- (325.32,44.5) -- (108,44.5) -- cycle ;
%Shape: Rectangle [id:dp787233430042596] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.57 ] (108,53.25) -- (325.32,53.25) -- (325.32,75.75) -- (108,75.75) -- cycle ;
%Shape: Rectangle [id:dp5404671421604774] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.57 ] (108,84.5) -- (325.32,84.5) -- (325.32,107) -- (108,107) -- cycle ;
%Shape: Rectangle [id:dp22157553438171218] 
\draw  [fill={rgb, 255:red, 241; green, 8; blue, 178 }  ,fill opacity=0.37 ] (378.15,184) -- (595.46,184) -- (595.46,206.5) -- (378.15,206.5) -- cycle ;
%Shape: Rectangle [id:dp21341415568780875] 
\draw  [fill={rgb, 255:red, 241; green, 8; blue, 178 }  ,fill opacity=0.37 ] (108,184) -- (326.15,184) -- (326.15,206.5) -- (108,206.5) -- cycle ;
%Shape: Rectangle [id:dp8396698816144343] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.53 ] (108,147) -- (325.32,147) -- (325.32,169.5) -- (108,169.5) -- cycle ;
%Shape: Rectangle [id:dp670354314888821] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.61 ] (108,221.5) -- (325.32,221.5) -- (325.32,244) -- (108,244) -- cycle ;
%Shape: Rectangle [id:dp8406435466572804] 
\draw  [fill={rgb, 255:red, 244; green, 33; blue, 33 }  ,fill opacity=0.51 ] (108,261.75) -- (325.32,261.75) -- (325.32,284.25) -- (108,284.25) -- cycle ;
%Shape: Rectangle [id:dp5216383930367231] 
\draw  [fill={rgb, 255:red, 244; green, 33; blue, 33 }  ,fill opacity=0.51 ] (108,293) -- (325.32,293) -- (325.32,315.5) -- (108,315.5) -- cycle ;
%Straight Lines [id:da86072766511914] 
\draw    (329,195.5) -- (365,195.74) ;
\draw [shift={(375,195.75)}, rotate = 180.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

% Text Node
\draw (6,57) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 7; green, 77; blue, 159 }  ,opacity=1 ,xscale=0.9,yscale=0.9] [align=left] {{\small Region 1}};
% Text Node
\draw (61,28.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.9,yscale=0.9]  {$\Bigg\{$};
% Text Node
\draw (6,136) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 245; green, 80; blue, 0 }  ,opacity=1 ,xscale=0.9,yscale=0.9] [align=left] {{\small Region 2}};
% Text Node
\draw (6,187.25) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 241; green, 45; blue, 160 }  ,opacity=1 ,xscale=0.9,yscale=0.9] [align=left] {{\small Region 3}};
% Text Node
\draw (6,225.5) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ,xscale=0.9,yscale=0.9] [align=left] {{\small Region 4}};
% Text Node
\draw (6,280.5) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 249; green, 0; blue, 0 }  ,opacity=1 ,xscale=0.9,yscale=0.9] [align=left] {{\small Region 5}};
% Text Node
\draw (61,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.9,yscale=0.9]  {$\Big\{$};
% Text Node
\draw (61,267.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.9,yscale=0.9]  {$\Big\{$};
% Text Node
\draw (81,25.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$t_{1}$};
% Text Node
\draw (81,120.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$t_{1}$};
% Text Node
\draw (81,187.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$t_{1}$};
% Text Node
\draw (81,226.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$t_{1}$};
% Text Node
\draw (81,264.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$t_{1}$};
% Text Node
\draw (81,56.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$t_{2}$};
% Text Node
\draw (81,151.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$t_{2}$};
% Text Node
\draw (81,296.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$t_{2}$};
% Text Node
\draw (81,89.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$t_{3}$};
% Text Node
\draw (110,25.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.9,yscale=0.9]  {$s_{1} :\ n_{1,3} =1,\ n_{1,5} =3$};
% Text Node
\draw (110,56.65) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.9,yscale=0.9]  {$s_{2} :\ n_{2,3} =3,\ n_{2,4} =1,\ n_{2,7} =1$};
% Text Node
\draw (110,87.9) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.9,yscale=0.9]  {$s_{3} :\ n_{3,1} =1,\ n_{3,2} =3$};
% Text Node
\draw (109,122.5) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {{\small No shifts assigned.}};
% Text Node
\draw (110,150.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.9,yscale=0.9]  {$s_{4} :\ n_{4,2} =1,\ n_{4,5} =2,\ n_{4,6} =1,\ n_{4,9} =2$};
% Text Node
\draw (110,187.9) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.9,yscale=0.9]  {$s_{6} :\ n_{6,4} =1,\ n_{6,7} =2$};
% Text Node
\draw (333,179) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.9,yscale=0.9] [align=left] {{\small Travel}};
% Text Node
\draw (380.15,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.9,yscale=0.9]  {$s_{5} :\ n_{5,1} =3,\ n_{5,4} =2$};
% Text Node
\draw (110,224.9) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.9,yscale=0.9]  {$s_{9} :\ n_{9,4} =2,\ n_{9,8} =1$};
% Text Node
\draw (110,265.15) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.9,yscale=0.9]  {$s_{7} :\ n_{7,2} =1,\ n_{7,6} =2,\ n_{7,8} =3$};
% Text Node
\draw (110,296.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.9,yscale=0.9]  {$s_{8} :\ n_{8,7} =3,\ n_{8,9} =1$};


\end{tikzpicture}
